Learning the Correction for Multi-Path Deviations in Time-of-Flight Cameras

The Multipath effect in Time-of-Flight(ToF) cameras still remains to be a challenging problem that hinders further processing of 3D data information. Based on the evidence from previous literature, we explored the possibility of using machine learning techniques to correct this effect. Firstly, we created two new datasets of of ToF images rendered via ToF simulator of LuxRender. These two datasets contain corners in multiple orientations and with different material properties. We chose scenes with corners as multipath effects are most pronounced in corners. Secondly, we used this dataset to construct a learning model to predict real valued corrections to the ToF data using Random Forests. We found out that in our smaller dataset we were able to predict real valued correction and improve the quality of depth images significantly by removing multipath bias. With our algorithm, we improved relative per-pixel error from average value of 19% to 3%. Additionally, variance of the error was lowered by an order of magnitude.

==> Pictures/id_test_240_1438614779.27.h5_point_cloud.txt <==
-0.999540095425 -0.994900803449 2.1543 -0.728133353453 -0.724753775946 1.56934 -0.692620620039 -0.689405872277 1.4928 
-1.0053103857 -0.990587584599 2.16673 -0.728586454481 -0.717916283749 1.57031 -0.699405299093 -0.689162487267 1.50742 
-1.00305417267 -0.978330257388 2.16187 -0.728586454481 -0.710627793559 1.57031 -0.696932048897 -0.679753625835 1.50209 
-1.00827833018 -0.973339229671 2.17313 -0.72903955551 -0.703776703433 1.57129 -0.702658588817 -0.678309896272 1.51443 
-1.00817401518 -0.96315315605 2.1729 -0.729492656539 -0.69691654802 1.57227 -0.701142260117 -0.66983216241 1.51116 
-1.00741139836 -0.952346850081 2.17126 -0.729492656539 -0.689618992544 1.57227 -0.700491922972 -0.662203422988 1.50976 
-1.00947878242 -0.944202806343 2.17572 -0.729945757568 -0.682745239202 1.57324 -0.703356658652 -0.657875472494 1.51594 
-1.01045688772 -0.935009454055 2.17782 -0.730398858597 -0.675862420574 1.57422 -0.703537412334 -0.651006628594 1.51632 
-1.0117195086 -0.926056958192 2.18055 -0.730398858597 -0.668555799811 1.57422 -0.705026473113 -0.645331700716 1.51953 
-1.01182315989 -0.916029955336 2.18077 -0.730851959626 -0.661659383253 1.5752 -0.705130124398 -0.638372733462 1.51976 
-1.01360016549 -0.907499070535 2.1846 -0.731305060655 -0.654753901409 1.57617 -0.706853700358 -0.632862047502 1.52347 
-1.01289319071 -0.896733517963 2.18307 -0.731305060655 -0.64743821536 1.57617 -0.706200155221 -0.62521236729 1.52206 
-1.01397461543 -0.887547523474 2.18541 -0.731758161684 -0.640519135587 1.57715 -0.707281579942 -0.619094408402 1.52439 
-1.01033243981 -0.874252505931 2.17756 -0.732211262713 -0.633590990527 1.57812 -0.703960203382 -0.609145017655 1.51724 
-1.00943375993 -0.863376892351 2.17562 -0.732211262713 -0.626266239191 1.57812 -0.703061523509 -0.601334230529 1.5153 
-1.00431668293 -0.848953428699 2.16459 -0.732664363742 -0.619324496202 1.5791 -0.696021975126 -0.588350519587 1.50013 
-1.00843109691 -0.842343416318 2.17346 -0.733117464771 -0.612373687927 1.58008 -0.717606221405 -0.599417132176 1.54665 
-1.01279993774 -0.835861063794 2.18287 -0.733117464771 -0.605039871305 1.58008 -0.721815215802 -0.595712155639 1.55572 
-1.0138429772 -0.826579798038 2.18512 -0.733570565799 -0.5980754651 1.58105 -0.716122415094 -0.583850097651 1.54345 
-1.02151748649 -0.822617921002 2.20166 -0.734023666828 -0.591101993609 1.58203 -0.722953665323 -0.582187430966 1.55817 
-1.01588403361 -0.807918855825 2.18952 -0.734023666828 -0.583759111701 1.58203 -0.716069815109 -0.569480655835 1.54334 
-1.00837357432 -0.791858519282 2.17333 -0.734476767857 -0.57677204228 1.58301 -0.708847743118 -0.556646007547 1.52777 
-1.00459931797 -0.778845046824 2.1652 -0.734929868886 -0.569775907573 1.58398 -0.704762809465 -0.546388011138 1.51897 
-1.00177329942 -0.766632750028 2.15911 -0.735382969915 -0.56277070758 1.58496 -0.703786252852 -0.53859050822 1.51686 
-1.00658185622 -0.760243175598 2.16947 -0.735382969915 -0.555414227742 1.58496 -0.707082297349 -0.534039519813 1.52396 
-1.01333578281 -0.755207218166 2.18403 -0.735836070944 -0.548395429819 1.58594 -0.715952336278 -0.533576709116 1.54308 
-1.01760617151 -0.748210075344 2.19323 -0.736289171973 -0.54136756661 1.58691 -0.717819054994 -0.527787138343 1.54711 
-1.02063650588 -0.740228130589 2.19976 -0.736289171973 -0.534002021486 1.58691 -0.720156020897 -0.522301271814 1.55214 
-1.02111150974 -0.730357837563 2.20079 -0.736742273002 -0.526960560348 1.58789 -0.716351454567 -0.512375871099 1.54394 
-1.02358243691 -0.721885674061 2.20611 -0.737195374031 -0.519910033923 1.58887 -0.723397418931 -0.510178970006 1.55913 
-1.02412989711 -0.712026782913 2.20729 -0.737195374031 -0.512535423513 1.58887 -0.72449925311 -0.503708439592 1.5615 
-1.02417724263 -0.701814236597 2.2074 -0.73764847506 -0.505471299159 1.58984 -0.712128853865 -0.487984058941 1.53484 
-1.0213741225 -0.68967598533 2.20135 -0.738101576088 -0.498398109518 1.59082 -0.721587227223 -0.487246906863 1.55523 
-1.02165598319 -0.679646068238 2.20196 -0.738101576088 -0.491014433821 1.59082 -0.722208858383 -0.480441967864 1.55657 
-1.02601044338 -0.672279025881 2.21135 -0.738554677117 -0.483927646251 1.5918 -0.728514330001 -0.477348848908 1.57016 
-1.02718788658 -0.662774948511 2.21388 -0.739007778146 -0.476831793395 1.59277 -0.724001903934 -0.467149516532 1.56043 
-1.02973746483 -0.654118933544 2.21938 -0.739007778146 -0.469439052412 1.59277 -0.737695267475 -0.468605307783 1.58994 
-1.02742505665 -0.642372072029 2.2144 -0.739460879175 -0.462329601626 1.59375 -0.735251165746 -0.45969758256 1.58468 
-1.02173905909 -0.628595970188 2.20214 -0.739913980204 -0.455211085554 1.59473 -0.724296375355 -0.44560279723 1.56107 
-1.01863892327 -0.616498639415 2.19546 -0.739913980204 -0.447809279285 1.59473 -0.719139364401 -0.435236107296 1.54995 
-1.01660538904 -0.605098190354 2.19108 -0.740367081233 -0.440677165284 1.5957 -0.719109275661 -0.428024212799 1.54989 
-1.0190936836 -0.596384649772 2.19644 -0.740820182262 -0.433535985996 1.59668 -0.728268808094 -0.426190786032 1.56963 
-1.01525891791 -0.583984255478 2.18817 -0.741273283291 -0.426385741421 1.59766 -0.717816234175 -0.412893077509 1.5471 
-1.0145338014 -0.573418169083 2.18661 -0.741273283291 -0.418970337223 1.59766 -0.71709111766 -0.405302489861 1.54554 
-1.01992145582 -0.56626040072 2.19822 -0.74172638432 -0.411806494719 1.59863 -0.722425342444 -0.40109055611 1.55703 
-1.01905452399 -0.555584862502 2.19635 -0.742179485349 -0.404633586929 1.59961 -0.721558410617 -0.393391051128 1.55517 
-1.02104248263 -0.546454585994 2.20064 -0.742179485349 -0.397209117444 1.59961 -0.730217607123 -0.390807206334 1.57383 
-1.02048008868 -0.535945118354 2.19943 -0.742632586378 -0.390022611725 1.60059 -0.729655213171 -0.383207035511 1.57262 
-1.01969092297 -0.525330073106 2.19773 -0.743085687406 -0.382827040719 1.60156 -0.722194809596 -0.372064361441 1.55654 
-1.01802575457 -0.514288276074 2.19414 -0.743085687406 -0.375393505948 1.60156 -0.720583070829 -0.364025589336 1.55306 
-1.02444826253 -0.507284636943 2.20798 -0.743538788435 -0.368184337013 1.60254 -0.724348366928 -0.358681655069 1.56118 
-1.0261723916 -0.497872966401 2.2117 -0.743991889464 -0.360966102791 1.60352 -0.726725266783 -0.352588772896 1.5663 
-1.02184082983 -0.485549311106 2.20236 -0.743991889464 -0.353523502734 1.60352 -0.722393705018 -0.343260667982 1.55697 
-1.02442846149 -0.476530902688 2.20794 -0.744444990493 -0.346291670583 1.60449 -0.724641566214 -0.337079759744 1.56181 
-1.02016968793 -0.464344486001 2.19876 -0.744898091522 -0.339050773146 1.60547 -0.720069792319 -0.327749825893 1.55196 
-1.01992322574 -0.454029397487 2.19823 -0.745351192551 -0.331800810422 1.60645 -0.722697634481 -0.321716344198 1.55762 
-1.02177733374 -0.444633317312 2.20222 -0.745351192551 -0.324344612435 1.60645 -0.723774357836 -0.314955306879 1.55994 
-1.02050962432 -0.433872891076 2.19949 -0.74580429358 -0.317081051782 1.60742 -0.729684748809 -0.310227776393 1.57268 
-1.02327015561 -0.424810150508 2.20544 -0.746257394609 -0.309808425843 1.6084 -0.731604731233 -0.303725379152 1.57682 
-1.02419361445 -0.414947896948 2.20743 -0.746257394609 -0.302343162569 1.6084 -0.732528190068 -0.296780830926 1.57881 
-1.02377657566 -0.404537480177 2.20653 -0.746710495638 -0.295056938701 1.60938 -0.732111151279 -0.289288119488 1.57791 
-1.02405898946 -0.394404793479 2.20714 -0.747163596667 -0.287761649546 1.61035 -0.726562876083 -0.279827513884 1.56595 
-1.02100697349 -0.383015594691 2.20056 -0.747163596667 -0.280287320986 1.61035 -0.723510860119 -0.271414348332 1.55937 
-1.02014546206 -0.372487280507 2.19871 -0.747616697696 -0.272978433901 1.61133 -0.711019829361 -0.259615763118 1.53245 
-1.019525988 -0.36206215699 2.19737 -0.748069798724 -0.265660481531 1.6123 -0.722083304265 -0.256431951461 1.5563 
-1.01798394007 -0.351331024731 2.19405 -0.748522899753 -0.258333463873 1.61328 -0.72054125633 -0.248676317949 1.55297 
-1.02559860374 -0.343699348386 2.21046 -0.748522899753 -0.250845537384 1.61328 -0.728484185951 -0.244130149072 1.57009 
-1.0258330083 -0.33351587528 2.21096 -0.748976000782 -0.243504921798 1.61426 -0.728390324568 -0.236812165993 1.56989 
-1.02620292282 -0.323370413412 2.21176 -0.749429101811 -0.236155240925 1.61523 -0.72876023908 -0.229642202872 1.57069 
-1.02889663941 -0.313926565641 2.21757 -0.749429101811 -0.228658249149 1.61523 -0.731453955671 -0.223173853848 1.57649 
-1.02295831679 -0.301881454878 2.20477 -0.74988220284 -0.221294970347 1.61621 -0.725515633055 -0.214104241833 1.56369 
-1.02687604776 -0.292765140925 2.21321 -0.750335303869 -0.213922626258 1.61719 -0.727300050217 -0.207355213087 1.56754 
-1.03155750175 -0.283780543634 2.2233 -0.750788404898 -0.206541216883 1.61816 -0.734114818012 -0.201954328084 1.58223 
-1.03581704965 -0.274590438118 2.23248 -0.750788404898 -0.199030627179 1.61816 -0.738374365917 -0.195739721315 1.59141 
-1.03921032945 -0.26509413297 2.2398 -0.751241505927 -0.191635619874 1.61914 -0.741767645717 -0.189218914914 1.59872 
-1.03586815626 -0.253879157099 2.23259 -0.751694606956 -0.184231547283 1.62012 -0.737554558367 -0.180765986927 1.58964 
-1.03198593444 -0.242604091616 2.22423 -0.751694606956 -0.176711892292 1.62012 -0.733982958533 -0.172548154945 1.58194 
-1.0301978668 -0.231878053047 2.22037 -0.752147707985 -0.169294221772 1.62109 -0.738155669449 -0.166144878565 1.59094 
-1.02585347307 -0.220637980542 2.21101 -0.752600809013 -0.161867485965 1.62207 -0.734056355147 -0.157878991547 1.5821 
-1.02891267936 -0.211003112183 2.2176 -0.752600809013 -0.154338765688 1.62207 -0.731251852258 -0.149960652358 1.57606 
-1.03072441975 -0.201063694136 2.22151 -0.753053910042 -0.146898431952 1.62305 -0.713473444442 -0.139177459715 1.53774 
-1.0328476671 -0.191145677778 2.22608 -0.753507011071 -0.13944903293 1.62402 -0.711145936581 -0.131609409961 1.53272 
-1.03786053972 -0.181691047827 2.23689 -0.7539601121 -0.131990568621 1.625 -0.719836217412 -0.126016735004 1.55145 
-1.03295939368 -0.170499721708 2.22632 -0.7539601121 -0.124448250414 1.625 -0.705120057944 -0.116386737355 1.51974 
-1.03705909515 -0.160802087971 2.23516 -0.754413213129 -0.116976188176 1.62598 -0.6915097703 -0.107222640866 1.4904 
-1.03419159396 -0.150011822203 2.22898 -0.754866314158 -0.109495060652 1.62695 -0.68918276023 -0.0999675130765 1.48539 
-1.03825047652 -0.140214325905 2.23773 -0.754866314158 -0.101943677159 1.62695 -0.69212841471 -0.0934710084926 1.49173 
-1.04554135438 -0.130739767705 2.25344 -0.755319415187 -0.0944489517048 1.62793 -0.7079173152 -0.0885215538882 1.52576 
-1.04288292568 -0.119974756816 2.24771 -0.755772516216 -0.0869451609647 1.62891 -0.721479704225 -0.0830000663833 1.555 
-1.04474566207 -0.109737827072 2.25173 -0.756225617245 -0.0794323049382 1.62988 -0.724621654548 -0.0761126929799 1.56177 
-1.04452331513 -0.0992654748741 2.25125 -0.756225617245 -0.0718673235156 1.62988 -0.747354859284 -0.0710242978131 1.61076 
-1.04156798137 -0.0885651836217 2.24488 -0.756678718274 -0.0643408695597 1.63086 -0.744125297629 -0.0632734442697 1.6038 
-1.04377773384 -0.0783115414159 2.24964 -0.757131819303 -0.0568053503175 1.63184 -0.746335050107 -0.0559953008112 1.60857 
-1.04533593235 -0.0679713219634 2.253 -0.757584920331 -0.049260765789 1.63281 -0.74203883155 -0.0482499058605 1.59931 
-1.04772123936 -0.057645434671 2.25814 -0.757584920331 -0.0416821864368 1.63281 -0.746667243074 -0.0410814977923 1.60928 
-1.05102801403 -0.0473133050348 2.26527 -0.75803802136 -0.0341240039789 1.63379 -0.753585330292 -0.033923560672 1.62419 
-1.0479441394 -0.0366912627399 2.25862 -0.758491122389 -0.0265567562346 1.63477 -0.749327165142 -0.0262359021447 1.61501 
-1.04315494117 -0.0260882717108 2.2483 -0.758491122389 -0.0189691115961 1.63477 -0.745712257433 -0.0186495248426 1.60722 
-1.04140282516 -0.015626671815 2.24452 -0.758944223418 -0.0113882659224 1.63574 -0.743382149994 -0.0111547506982 1.6022 
-1.03869760405 -0.00519535962497 2.23869 -0.759397324447 -0.00379835496238 1.63672 -0.746655406694 -0.00373462241426 1.60926 
-1.04385937168 0.00522117776399 2.24982 -0.759850425476 0.00380062128396 1.6377 -0.749385683317 0.00374827871699 1.61514 
-1.05279417883 0.0157976036975 2.26907 -0.759850425476 0.0114018638519 1.6377 -0.755515102619 0.0113368105739 1.62835 
-1.05854367248 0.0264731286364 2.28146 -0.760303526505 0.0190144380277 1.63867 -0.761318081214 0.0190398110359 1.64086 
-1.05691169018 0.0370052401263 2.27795 -0.760756627534 0.0266360774898 1.63965 -0.759415576808 0.0265891237995 1.63676 
-1.05895506963 0.0476701510889 2.28235 -0.760756627534 0.034246385344 1.63965 -0.76193855086 0.0342995910608 1.6422 
-1.06070862371 0.0583599982285 2.28613 -0.761209728563 0.0418816227356 1.64062 -0.762571078126 0.0419565239444 1.64356 
-1.05598424901 0.0686637119767 2.27595 -0.761662829592 0.0495259254134 1.6416 -0.74933568291 0.0487243721232 1.61503 
-1.06381749854 0.0798150654058 2.29283 -0.762115930621 0.0571792933776 1.64258 -0.777882872967 0.0583622402048 1.67656 
-1.06352634573 0.0904323172192 2.2922 -0.762115930621 0.0648031991613 1.64258 -0.759669063382 0.0645951404938 1.6373 
-1.06290731415 0.101012584169 2.29087 -0.762569031649 0.0724701650549 1.64355 -0.759050031801 0.072135739594 1.63597 
-1.06526441296 0.111893072332 2.29595 -0.763022132678 0.0801461962349 1.64453 -0.76140713061 0.079976559907 1.64105 
-1.06364227588 0.122362942421 2.29245 -0.763475233707 0.0878312927011 1.64551 -0.759811542416 0.0874098163678 1.63761 
-1.06284934908 0.132904046714 2.29074 -0.763475233707 0.0954687964143 1.64551 -0.758992066727 0.094908198589 1.63585 
-1.05864345205 0.142968369733 2.28168 -0.763928334736 0.10316749081 1.64648 -0.754786169701 0.101932853758 1.62678 
-1.05580316347 0.153146629082 2.27556 -0.764381435765 0.110875250492 1.64746 -0.751972430011 0.109075296232 1.62072 
-1.05370635439 0.163383343038 2.27104 -0.764834536794 0.11859207546 1.64844 -0.74984907204 0.116268491363 1.61614 
-1.05327272254 0.173852628841 2.2701 -0.764834536794 0.126243177103 1.64844 -0.749682809626 0.123742241169 1.61578 
-1.0479816397 0.183462878618 2.2587 -0.765287637823 0.133973600001 1.64941 -0.752222653284 0.131686403754 1.62126 
-1.04564666497 0.193514345684 2.25367 -0.765740738852 0.141713088185 1.65039 -0.750452284909 0.138883704933 1.61744 
-1.04551856658 0.203949592399 2.25339 -0.765740738852 0.149373255114 1.65039 -0.752505509566 0.146791455321 1.62186 
-1.04524776792 0.214353012124 2.25281 -0.766193839881 0.157126341227 1.65137 -0.75005338786 0.153816356156 1.61658 
-1.05506831236 0.226921434576 2.27397 -0.76664694091 0.164888492627 1.65234 -0.758754841347 0.163191079736 1.63533 
-1.0551885567 0.237502984631 2.27423 -0.767100041938 0.172659709313 1.65332 -0.751333376143 0.169110931078 1.61934 
-1.05367239393 0.247702246185 2.27097 -0.767100041938 0.180333474172 1.65332 -0.749815111587 0.176270051709 1.61607 
-1.05412737551 0.258354277957 2.27195 -0.767553142967 0.188118288787 1.6543 -0.750537462592 0.183947944748 1.61762 
-1.0479799804 0.267331199854 2.2587 -0.768006243996 0.195912168689 1.65527 -0.752430343026 0.191938882583 1.6217 
-1.05437162528 0.279509172612 2.27247 -0.768459345025 0.203715113877 1.65625 -0.758111583905 0.200971968975 1.63395 
-1.06047034743 0.291734441553 2.28562 -0.768459345025 0.211402476665 1.65625 -0.756613065085 0.208143575677 1.63072 
-1.0690663244 0.304793703003 2.30414 -0.768912446054 0.219219019783 1.65723 -0.765209042051 0.218163169277 1.64924 
-1.07510509031 0.317270296827 2.31716 -0.769365547083 0.227044628187 1.6582 -0.77113032913 0.227565426506 1.66201 
-1.07272874356 0.327300175188 2.31204 -0.769818648112 0.234879301877 1.65918 -0.768753982376 0.234554461806 1.65689 
-1.07297188713 0.338107946299 2.31256 -0.769818648112 0.242580262595 1.65918 -0.768997125946 0.242321389855 1.65741 
-1.06723168559 0.346975294093 2.30019 -0.770271749141 0.250428534214 1.66016 -0.763374403241 0.248186088966 1.64529 
-1.06455511516 0.356754482762 2.29442 -0.77072485017 0.25828587112 1.66113 -0.760697832808 0.254925609785 1.63952 
-1.06472635549 0.367462969511 2.29479 -0.771177951199 0.266152273313 1.66211 -0.760869073138 0.262594428685 1.63989 
-1.06147455914 0.37695926636 2.28778 -0.771177951199 0.273866831959 1.66211 -0.764873087992 0.27162779892 1.64852 
-1.05539419997 0.385357706354 2.27468 -0.771631052228 0.281746832081 1.66309 -0.759134158591 0.2771838221 1.63615 
-1.05492151913 0.395738132543 2.27366 -0.772084153256 0.289635897489 1.66406 -0.758661477757 0.284600580227 1.63513 
-1.05034847311 0.404529892204 2.2638 -0.772537254285 0.297534028184 1.66504 -0.754002700942 0.29039565358 1.62509 
-1.04798263529 0.414102319421 2.2587 -0.772537254285 0.30526218476 1.66504 -0.751435202192 0.296923870343 1.61956 
-1.05029703463 0.425523591971 2.26369 -0.772990355314 0.313173913384 1.66602 -0.759854960911 0.307852161514 1.63771 
-1.04865576023 0.435348972988 2.26015 -0.773443456343 0.321094707294 1.66699 -0.770148905222 0.31972697586 1.65989 
-1.04791648431 0.445525004192 2.25856 -0.773896557372 0.329024566491 1.66797 -0.780810662257 0.331964120028 1.68287 
-1.04920930455 0.456570524941 2.26135 -0.773896557372 0.336766320996 1.66797 -0.783918652127 0.341127503311 1.68957 
-1.05578712352 0.469994583382 2.27552 -0.774349658401 0.344709778122 1.66895 -0.790919262141 0.352085909004 1.70466 
-1.05736191508 0.481273047795 2.27892 -0.77480275943 0.352662300535 1.66992 -0.791712742043 0.360359115366 1.70637 
-1.06420256804 0.495032527362 2.29366 -0.775255860459 0.360623888233 1.6709 -0.798986418436 0.371662574329 1.72204 
-1.07048016333 0.508661320514 2.30719 -0.775255860459 0.368379240668 1.6709 -0.801581295727 0.380888328763 1.72764 
-1.06836985856 0.518346113238 2.30264 -0.775708961488 0.376354426296 1.67188 -0.784369319508 0.380556213611 1.69054 
-1.06976433892 0.5297241785 2.30565 -0.776162062517 0.384338677211 1.67285 -0.801785003136 0.397026603585 1.72808 
-1.06883026053 0.539953797476 2.30364 -0.776615163546 0.392331993411 1.67383 -0.797194589709 0.402728348864 1.71818 
-1.06472746169 0.548532249025 2.29479 -0.776615163546 0.400100943776 1.67383 -0.801851928458 0.41310256148 1.72822 
-1.06043992683 0.556931593667 2.28555 -0.777068264574 0.408107857906 1.6748 -0.809589823227 0.425187829181 1.7449 
-1.06200509442 0.568377480926 2.28893 -0.777521365603 0.416123837323 1.67578 -0.8284965588 0.44340539374 1.78565 
-1.05779809119 0.57670771604 2.27986 -0.777974466632 0.424148882025 1.67676 -0.839306436509 0.457586851485 1.80895 
-1.06010187099 0.588568567554 2.28482 -0.777974466632 0.431931430319 1.67676 -0.845857264104 0.469619960038 1.82306 
-1.05911657537 0.598616513965 2.2827 -0.778427567661 0.439970072952 1.67773 -0.841038032445 0.475357733799 1.81268 
-1.06223562727 0.611005597676 2.28942 -0.77888066869 0.44801778087 1.67871 -0.834680679874 0.480114349944 1.79898 
-1.06404250037 0.62268918367 2.29332 -0.779333769719 0.456074554075 1.67969 -0.810173511601 0.474122304696 1.74616 
-1.0625877319 0.632467544047 2.29018 -0.779786870748 0.464140392566 1.68066 -0.798737522607 0.475420093883 1.72151 
-1.06441407419 0.644202585942 2.29412 -0.779786870748 0.471941071433 1.68066 -0.801037154135 0.484802126019 1.72646 
-1.06335333547 0.654197973169 2.29183 -0.780239971777 0.480020507853 1.68164 -0.80378336009 0.494504909606 1.73238 
-1.06839773489 0.667989224396 2.3027 -0.780693072806 0.48810900956 1.68262 -0.810437009318 0.506705669243 1.74672 
-1.06888800437 0.678988485294 2.30376 -0.781146173835 0.496206576553 1.68359 -0.810758693349 0.515017302924 1.74742 
-1.07115915115 0.691146634931 2.30865 -0.781146173835 0.504020853349 1.68359 -0.8113444282 0.52350574676 1.74868 
-1.06749252842 0.699459583256 2.30075 -0.781599274863 0.512132018272 1.68457 -0.805671207297 0.527904816095 1.73645 
-1.06737372214 0.710059320874 2.3005 -0.782052375892 0.520252248481 1.68555 -0.80979198195 0.538705734294 1.74533 
-1.0719681179 0.723839239387 2.3104 -0.782505476921 0.528381543976 1.68652 -0.804489726453 0.543226260152 1.73391 
-1.07163857983 0.734336968743 2.30969 -0.782505476921 0.536209418702 1.68652 -0.804160188375 0.551048241667 1.7332 
-1.07562190867 0.747826627677 2.31827 -0.78295857795 0.544352312127 1.6875 -0.809797347038 0.563011978703 1.74535 
-1.08058378529 0.762086106696 2.32897 -0.783411678979 0.552504270838 1.68848 -0.872105873526 0.615056212047 1.87964 
-1.07549900944 0.769258913785 2.31801 -0.783864780008 0.560665294835 1.68945 -0.812100186557 0.580860885888 1.75031 
-1.07512411701 0.779745884752 2.3172 -0.783864780008 0.56850676749 1.68945 -0.82646075685 0.59939997984 1.78126 
-1.07062363795 0.787191956222 2.3075 -0.784317881037 0.576681389417 1.69043 -0.821853252576 0.604279829711 1.77133 
-1.06295355346 0.792185778663 2.29097 -0.784770982066 0.58486507663 1.69141 -0.814183168094 0.606785051792 1.7548 
-1.06008118498 0.80064972509 2.28478 -0.785224083095 0.593057829129 1.69238 -0.811310799608 0.612760397858 1.74861 
-1.05783382157 0.809534504637 2.27993 -0.785677184124 0.601259646915 1.69336 -0.809063436204 0.619156577044 1.74376 
-1.0612342917 0.822752969091 2.28726 -0.785677184124 0.609119250143 1.69336 -0.813485264189 0.630678278736 1.75329 
-1.06187113316 0.833869237139 2.28864 -0.786130285153 0.617334665858 1.69434 -0.811995705619 0.637646338112 1.75008 
-1.06548067578 0.847362395703 2.29642 -0.786583386181 0.625559146859 1.69531 -0.814144506275 0.647478133549 1.75471 
-1.06732471732 0.859506030591 2.30039 -0.78703648721 0.633792693147 1.69629 -0.815766753977 0.656928892605 1.75821 
-1.06410367343 0.867557027332 2.29345 -0.78703648721 0.641665894304 1.69629 -0.814307228837 0.663899558306 1.75507 
-1.06080619087 0.875480495346 2.28634 -0.787489588239 0.649913038522 1.69727 -0.810317152149 0.668752565601 1.74647 
-1.0593486569 0.884874900679 2.2832 -0.787942689268 0.658169248025 1.69824 -0.809776163237 0.676406768774 1.7453 
-1.06485202023 0.900124222758 2.29506 -0.788395790297 0.666434522815 1.69922 -0.816081634856 0.689837492281 1.75889 
-1.06768766275 0.913201928502 2.30117 -0.788848891326 0.674708862891 1.7002 -0.818917277379 0.700426597664 1.765 
-1.07255108724 0.92809103105 2.31165 -0.788848891326 0.682600194621 1.7002 -0.824284854204 0.713263348772 1.77657 
-1.07840069232 0.943940656124 2.32426 -0.789301992355 0.690888132626 1.70117 -0.829630306955 0.726188124564 1.78809 
-1.07545277013 0.952118698005 2.31791 -0.789755093384 0.699185135918 1.70215 -0.826682384758 0.731877566084 1.78174 
-1.07347211243 0.961103773901 2.31364 -0.790208194413 0.707491204497 1.70312 -0.829824556322 0.742960626104 1.78851 
-1.07214101754 0.970637288553 2.31077 -0.790661295442 0.715806338361 1.7041 -0.806452353029 0.730102395567 1.73814 
-1.07030571501 0.979682655464 2.30682 -0.790661295442 0.723715800663 1.7041 -0.814960718663 0.745957785485 1.75647 
-1.07125362094 0.991266698705 2.30886 -0.791114396471 0.732044532457 1.70508 -0.809514103585 0.749070395028 1.74473 
-1.0708976446 1.00165013762 2.30809 -0.791567497499 0.740382329538 1.70605 -0.815579307763 0.762841462935 1.75781 
-1.07300883433 1.01435876659 2.31264 -0.792020598528 0.748729191904 1.70703 -0.81774331872 0.773045922477 1.76247 
-1.06854950604 1.02083252855 2.30303 -0.792020598528 0.756652252136 1.70703 -0.813176412121 0.776863335068 1.75263 
-1.06401694706 1.02714637874 2.29326 -0.792473699557 0.765012712432 1.70801 -0.808729418002 0.780705133855 1.74304 
-1.06189270413 1.03571849942 2.28868 -0.792926800586 0.773382238015 1.70898 -0.806666348131 0.78678312448 1.7386 
-1.06257567428 1.04701422129 2.29015 -0.793379901615 0.781760828883 1.70996 -0.802625939176 0.790871457944 1.72989 
-1.06766775108 1.06271224959 2.30113 -0.793833002644 0.790148485038 1.71094 -0.81130842127 0.807542792792 1.7486 
-0.98662698348 -0.992017653433 2.14805 -0.7244038083 -0.728361759896 1.57715 -0.683899038925 -0.68763568313 1.48896 
-0.990897600092 -0.986298421624 2.15735 -0.7244038083 -0.721041541203 1.57715 -0.687277598434 -0.684087649915 1.49632 
-0.989916731509 -0.975318835563 2.15521 -0.72485235555 -0.714163255218 1.57812 -0.686081873967 -0.675964506022 1.49372 
-0.998883624685 -0.974059615616 2.17474 -0.725300902799 -0.707275903947 1.5791 -0.695838105174 -0.678545308489 1.51496 
-1.00256158072 -0.967515119626 2.18274 -0.725300902799 -0.699946619968 1.5791 -0.698076680095 -0.673674072134 1.51983 
-1.0036187768 -0.95839362788 2.18505 -0.725749450049 -0.693045670767 1.58008 -0.699783919261 -0.668250200787 1.52355 
-1.00619244806 -0.950683585278 2.19065 -0.726197997299 -0.68613565628 1.58105 -0.702357590517 -0.663610459 1.52915 
-1.00131318262 -0.935955062347 2.18003 -0.726197997299 -0.678797307015 1.58105 -0.698267663104 -0.652690052925 1.52025 
-1.00050555665 -0.925089880155 2.17827 -0.726646544549 -0.671873694599 1.58203 -0.696894863221 -0.644364622679 1.51726 
-1.00145718643 -0.915849890112 2.18034 -0.727095091798 -0.664941016896 1.58301 -0.698343826339 -0.638647488158 1.52041 
-1.0029239447 -0.907056555755 2.18353 -0.727095091798 -0.657593602345 1.58301 -0.699313251273 -0.632467369481 1.52252 
-1.00343250267 -0.897376652553 2.18464 -0.727543639048 -0.650647326712 1.58398 -0.700319142572 -0.626300270533 1.52471 
-1.00431251382 -0.888014910802 2.18656 -0.727992186298 -0.643691985794 1.58496 -0.700701820396 -0.61956179573 1.52555 
-0.999306875447 -0.873490757404 2.17566 -0.727992186298 -0.636335505956 1.58496 -0.695696182021 -0.608105677932 1.51465 
-0.997300020736 -0.861658693042 2.17129 -0.728440733548 -0.629366567108 1.58594 -0.693689327309 -0.599341649171 1.51028 
-0.997845702119 -0.852046763443 2.17248 -0.728889280797 -0.622388562974 1.58691 -0.695460245729 -0.593843968279 1.51413 
-1.00338245723 -0.846635179255 2.18453 -0.728889280797 -0.61502301785 1.58691 -0.702083216705 -0.592404566915 1.52855 
-1.00465954659 -0.837560514494 2.18731 -0.729337828047 -0.608031415786 1.58789 -0.708531576208 -0.590685743758 1.54259 
-1.00827059287 -0.830382218104 2.19517 -0.729786375297 -0.601030748436 1.58887 -0.712039301118 -0.586414776369 1.55023 
-1.01056578374 -0.822060538133 2.20017 -0.730234922546 -0.594021015799 1.58984 -0.713338949252 -0.580276722136 1.55306 
-1.00507688389 -0.8074390408 2.18822 -0.730234922546 -0.586641872746 1.58984 -0.705516804288 -0.566784313571 1.53603 
-1.00105014294 -0.794088341241 2.17945 -0.730683469796 -0.57961854218 1.59082 -0.713148130507 -0.56570854118 1.55264 
-0.995858558956 -0.779906776432 2.16815 -0.731132017046 -0.572586146328 1.5918 -0.707956546519 -0.554436273187 1.54134 
-0.994348106755 -0.768675815691 2.16486 -0.731132017046 -0.565197937988 1.5918 -0.699630004916 -0.540845465544 1.52321 
-0.999637262911 -0.762663073659 2.17638 -0.731580564296 -0.558151944207 1.59277 -0.703199656942 -0.536499019852 1.53098 
-1.00787351467 -0.758762111762 2.19431 -0.732029111545 -0.551096885139 1.59375 -0.711435908699 -0.535593608337 1.54892 
-1.01250375754 -0.752016403376 2.20439 -0.732029111545 -0.543699611513 1.59375 -0.716375787157 -0.532073425812 1.55967 
-1.01762865079 -0.745539509169 2.21555 -0.732477658795 -0.536630954515 1.59473 -0.721218640989 -0.528382324131 1.57021 
-1.01926832315 -0.7364409003 2.21912 -0.732926206045 -0.529553232231 1.5957 -0.721321305307 -0.521168469012 1.57044 
-1.01892972254 -0.725899803752 2.21838 -0.732926206045 -0.522146893319 1.5957 -0.717630482009 -0.51125000531 1.5624 
-1.01774735812 -0.714772967651 2.21581 -0.733374753294 -0.515055573106 1.59668 -0.721773302078 -0.506907771347 1.57142 
-1.01478175556 -0.702435663523 2.20935 -0.733823300544 -0.507955187606 1.59766 -0.720328445532 -0.498613999333 1.56828 
-1.00801313814 -0.687564264399 2.19461 -0.733823300544 -0.500539783408 1.59766 -0.710771136707 -0.484815936692 1.54747 
-1.00916352605 -0.678151180172 2.19712 -0.734271847794 -0.493425799979 1.59863 -0.714710216015 -0.480280513477 1.55604 
-1.0143152489 -0.671363282573 2.20833 -0.734720395044 -0.486302751264 1.59961 -0.725581135322 -0.480253583203 1.57971 
-1.01757093975 -0.663235465498 2.21542 -0.735168942293 -0.479170637262 1.60059 -0.728463839863 -0.474800365316 1.58599 
-1.02139388519 -0.655405844554 2.22375 -0.735168942293 -0.471741635134 1.60059 -0.732286785295 -0.469892218793 1.59431 
-1.01869285542 -0.643378596013 2.21786 -0.735617489543 -0.464595923203 1.60156 -0.729585755531 -0.460786444674 1.58843 
-1.01418142939 -0.630280833656 2.20804 -0.736066036793 -0.457441145986 1.60254 -0.725447315806 -0.450841955622 1.57942 
-1.010499093 -0.617781122909 2.20003 -0.736066036793 -0.450003078571 1.60254 -0.722597080566 -0.441768665537 1.57321 
-1.00960375064 -0.607031533629 2.19808 -0.736514584043 -0.442834703424 1.60352 -0.714595779522 -0.429655864187 1.55579 
-1.01293938278 -0.598801188742 2.20534 -0.736963131292 -0.435657262991 1.60449 -0.718486072746 -0.424734512025 1.56426 
-1.00626636637 -0.584687935602 2.19081 -0.736963131292 -0.428210130291 1.60449 -0.711813056338 -0.413596757632 1.54974 
-1.00530904214 -0.573972873421 2.18873 -0.737411678542 -0.421019091928 1.60547 -0.710855732105 -0.405857194199 1.54765 
-1.01057717264 -0.566768621674 2.2002 -0.737860225792 -0.413818988279 1.60645 -0.716185351691 -0.401662926524 1.55926 
-1.00971533991 -0.556081936097 2.19832 -0.738308773041 -0.406609819344 1.60742 -0.715209137224 -0.393888124723 1.55713 
-1.0140607509 -0.548227840982 2.20778 -0.738308773041 -0.399149088714 1.60742 -0.719607440871 -0.389038658002 1.56671 
-1.01433485094 -0.538126007464 2.20838 -0.738757320291 -0.391926321849 1.6084 -0.71994018277 -0.381943433973 1.56743 
-1.01120750417 -0.52624846728 2.20157 -0.739205867541 -0.384694489698 1.60938 -0.717079160932 -0.373179399679 1.5612 
-1.00966923679 -0.51524505607 2.19822 -0.739205867541 -0.377224693782 1.60938 -0.715215926757 -0.364982369332 1.55714 
-1.01878484265 -0.509601860567 2.21807 -0.739654414791 -0.369979263701 1.61035 -0.72433153262 -0.362314672576 1.57699 
-1.02122754161 -0.500504041259 2.22338 -0.74010296204 -0.362724768335 1.61133 -0.726774231583 -0.356192352015 1.58231 
-1.01704168466 -0.488175178847 2.21427 -0.74010296204 -0.355245907132 1.61133 -0.722588374632 -0.34683898835 1.5732 
-1.01746263574 -0.478095607401 2.21519 -0.74055150929 -0.347977813836 1.6123 -0.722956433056 -0.339710061917 1.574 
-1.0093321693 -0.464075715533 2.19749 -0.74100005654 -0.340700655253 1.61328 -0.719444327802 -0.330789656137 1.56635 
-1.00644190866 -0.452576557544 2.19119 -0.741448603789 -0.333414431385 1.61426 -0.711449706784 -0.319924534531 1.54895 
-1.01107916009 -0.444444715757 2.20129 -0.741448603789 -0.325921972252 1.61426 -0.716625850058 -0.31501052025 1.56021 
-1.01446834193 -0.435683145867 2.20867 -0.741897151039 -0.318622150454 1.61523 -0.717471858793 -0.308132233988 1.56206 
-1.02140998295 -0.428342853961 2.22378 -0.742345698289 -0.31131326337 1.61621 -0.724972376982 -0.304027513127 1.57839 
-1.02768208835 -0.420588255676 2.23744 -0.742345698289 -0.303811738951 1.61621 -0.731244482384 -0.299268465223 1.59204 
-1.02677480955 -0.409841216561 2.23546 -0.742794245539 -0.296489253937 1.61719 -0.730000847901 -0.291382718791 1.58933 
-1.02304417988 -0.398014092626 2.22734 -0.743242792788 -0.289157703637 1.61816 -0.726606573907 -0.282685402936 1.58194 
-1.01933917521 -0.386272076369 2.21927 -0.743242792788 -0.281647113932 1.61816 -0.722901569244 -0.273938937061 1.57388 
-1.0131114208 -0.373674452342 2.20571 -0.743691340038 -0.274301965702 1.61914 -0.716700096893 -0.264346557251 1.56038 
-1.01203867449 -0.363051966299 2.20338 -0.744139887288 -0.266947752186 1.62012 -0.717585364463 -0.25742176077 1.5623 
-1.01243465761 -0.352963201201 2.20424 -0.744588434537 -0.259584473384 1.62109 -0.717981347582 -0.25030849442 1.56317 
-1.01639810259 -0.344074100925 2.21287 -0.744588434537 -0.252060285749 1.62109 -0.716259215246 -0.242470194394 1.55942 
-1.02171025555 -0.335547837848 2.22443 -0.745036981787 -0.244683409018 1.62207 -0.725944101596 -0.238412967244 1.5805 
-1.023102986 -0.325666612698 2.22747 -0.745485529037 -0.237297466999 1.62305 -0.733865516112 -0.233598670006 1.59775 
-1.02709457468 -0.316558227551 2.23616 -0.745485529037 -0.229764214079 1.62305 -0.727382935169 -0.224184859295 1.58363 
-1.02518671575 -0.305610532108 2.232 -0.745934076287 -0.222364674131 1.62402 -0.73073340572 -0.217833319063 1.59093 
-1.02945798942 -0.296480967699 2.2413 -0.746382623536 -0.214956068897 1.625 -0.734951786728 -0.211664020467 1.60011 
-1.0309720554 -0.286498873533 2.2446 -0.746831170786 -0.207538398377 1.62598 -0.73651874537 -0.204672657982 1.60352 
-1.03346655193 -0.276748725982 2.25003 -0.746831170786 -0.199991547527 1.62598 -0.739013241903 -0.197898009179 1.60896 
-1.035687934 -0.266877787254 2.25487 -0.747279718036 -0.192560279077 1.62695 -0.738604117751 -0.190324735985 1.60806 
-1.03213427023 -0.255532188044 2.24713 -0.747728265286 -0.185119945341 1.62793 -0.737680960204 -0.182632468735 1.60606 
-1.03259223522 -0.245211056375 2.24813 -0.747728265286 -0.177564029205 1.62793 -0.738138925194 -0.175286835814 1.60705 
-1.03222647648 -0.234693382173 2.24733 -0.748176812535 -0.17011009754 1.62891 -0.734834393502 -0.167076482804 1.59986 
-1.02852880889 -0.223459206199 2.23928 -0.748625359785 -0.162647100588 1.62988 -0.723923339292 -0.157280314706 1.5761 
-1.02863667487 -0.213088099815 2.23951 -0.749073907035 -0.15517503835 1.63086 -0.730478798212 -0.151322952864 1.59037 
-1.02714264896 -0.202399159536 2.23626 -0.749073907035 -0.147605524284 1.63086 -0.706137061032 -0.139144789494 1.53738 
-1.02660934205 -0.19192001612 2.2351 -0.749522454284 -0.140119864116 1.63184 -0.695143327824 -0.129953930105 1.51344 
-1.0283991507 -0.181862471594 2.239 -0.749971001534 -0.132625138663 1.63281 -0.729690391004 -0.129038708283 1.58866 
-1.02353269777 -0.170658921393 2.2284 -0.750419548784 -0.125121347922 1.63379 -0.726536214628 -0.121139155605 1.58179 
-1.02977490732 -0.161293673925 2.24199 -0.750419548784 -0.117538235927 1.63379 -0.718930787195 -0.112606150276 1.56523 
-1.02736418487 -0.150534399662 2.23674 -0.750868096034 -0.110020847258 1.63477 -0.730926578901 -0.107098919129 1.59135 
-1.03422610362 -0.141088817845 2.25168 -0.751316643283 -0.102494393302 1.63574 -0.734439286452 -0.100191989296 1.599 
-1.04510764527 -0.132012291225 2.27537 -0.751316643283 -0.0949022160201 1.63574 -0.745657238531 -0.0941873509134 1.62342 
-1.04295864838 -0.121201574339 2.2707 -0.751765190533 -0.0873621641348 1.63672 -0.748505338353 -0.0869833387451 1.62962 
-1.04571596557 -0.110954869977 2.2767 -0.752213737783 -0.0798130469631 1.6377 -0.74967050992 -0.0795431997712 1.63216 
-1.04491151535 -0.100310513046 2.27495 -0.752662285032 -0.0722548645052 1.63867 -0.744662626618 -0.0714869048952 1.62126 
-1.04149955572 -0.089458445197 2.26752 -0.752662285032 -0.0646490892941 1.63867 -0.738697583347 -0.0634496067849 1.60827 
-1.04293521354 -0.079042728907 2.27064 -0.753110832282 -0.0570773089067 1.63965 -0.74716905959 -0.0566269895368 1.62671 
-1.04516075694 -0.0686498800008 2.27549 -0.753559379532 -0.0494964632329 1.64062 -0.72698771861 -0.0477511419304 1.58277 
-1.04577093889 -0.0581222729358 2.27682 -0.753559379532 -0.0418816227356 1.64062 -0.752150387054 -0.0418033131916 1.63756 
-1.04641156424 -0.0475837182539 2.27821 -0.754007926782 -0.0342871791324 1.6416 -0.751045335712 -0.0341524605345 1.63515 
-1.04156745105 -0.0368382317023 2.26767 -0.754456474031 -0.0266836702429 1.64258 -0.747114141024 -0.0264239860868 1.62659 
-1.03664273954 -0.0261886101108 2.25694 -0.754905021281 -0.0190710960671 1.64355 -0.742189429508 -0.0187498632425 1.61587 
-1.03349491466 -0.0156654521404 2.25009 -0.754905021281 -0.0114426576403 1.64355 -0.739041604632 -0.0112022040195 1.60902 
-1.02879414825 -0.00519806637428 2.23986 -0.755353568531 -0.00381648553499 1.64453 -0.734340838216 -0.00371031700063 1.59878 
-1.03212769972 0.00521490941507 2.24711 -0.755802115781 0.00381875185657 1.64551 -0.737674389687 0.00372716004143 1.60604 
-1.0388220703 0.015746199806 2.26169 -0.75625066303 0.0114630545344 1.64648 -0.744368760274 0.011282951685 1.62062 
-1.04468757025 0.0263918459286 2.27446 -0.75625066303 0.0191050908907 1.64648 -0.748249964284 0.0189029699747 1.62907 
-1.04559068773 0.0369805258231 2.27643 -0.75669921028 0.0267629914981 1.64746 -0.749153081757 0.0264960994877 1.63103 
-1.04837220632 0.0476728749906 2.28248 -0.75714775753 0.0344299573917 1.64844 -0.751934600346 0.0341928982736 1.63709 
-1.04767945487 0.0582283451957 2.28097 -0.757596304779 0.0421059885716 1.64941 -0.748622403053 0.0416072334943 1.62988 
-1.0448803054 0.0686314589451 2.27488 -0.757596304779 0.0497616228574 1.64941 -0.740966711169 0.0486693319364 1.61321 
-1.05002206297 0.0795798321815 2.28607 -0.758044852029 0.0574512519668 1.65039 -0.74881349557 0.0567516192412 1.63029 
-1.0521627372 0.0903743473027 2.29073 -0.758493399279 0.0651499463625 1.65137 -0.751359296885 0.0645371705774 1.63584 
-1.05480069001 0.10125986442 2.29648 -0.758493399279 0.0728146459346 1.65137 -0.754261931993 0.0724084290941 1.64215 
-1.06010419179 0.112481521402 2.30802 -0.758941946529 0.0805269382597 1.65234 -0.775700815048 0.0823051248216 1.68883 
-1.05904316291 0.123070745745 2.30571 -0.759390493778 0.0882482958712 1.65332 -0.75808723186 0.0880968446161 1.65048 
-1.05852453015 0.133707038864 2.30459 -0.759839041028 0.095978718769 1.6543 -0.757985772136 0.0957446239619 1.65026 
-1.05456305633 0.143863178892 2.29596 -0.759839041028 0.103657016271 1.6543 -0.761447831957 0.103876487051 1.6578 
-1.04743108936 0.153474700155 2.28043 -0.760287588278 0.111401037098 1.65527 -0.746627649042 0.10939951633 1.62553 
-1.04768942016 0.164099624596 2.281 -0.760736135527 0.119154123211 1.65625 -0.746885979843 0.11698477292 1.6261 
-1.04509450423 0.174254033344 2.27535 -0.761184682777 0.126916274611 1.65723 -0.744291063918 0.124099513819 1.62045 
-1.04397335513 0.184616619443 2.2729 -0.761184682777 0.134608170042 1.65723 -0.743169914811 0.131422432067 1.61801 
-1.04484033476 0.195328218512 2.27479 -0.761633230027 0.142383919371 1.6582 -0.744036894444 0.139094363286 1.61989 
-1.04377919637 0.20567740255 2.27248 -0.762081777277 0.150168733987 1.65918 -0.743240438353 0.146456035302 1.61816 
-1.04365950346 0.216200166569 2.27222 -0.762530324526 0.157962613889 1.66016 -0.742856063147 0.153886975644 1.61732 
-1.04550943234 0.227148433572 2.27625 -0.762530324526 0.165668107249 1.66016 -0.744705992026 0.161795574796 1.62135 
-1.04380701155 0.237326404097 2.27254 -0.762978871776 0.173475585081 1.66113 -0.743003571239 0.168933877471 1.61764 
-1.04450918073 0.248040989332 2.27407 -0.763427419026 0.181292128199 1.66211 -0.74370574042 0.176608794856 1.61917 
-1.04882655752 0.259664806073 2.28347 -0.763875966276 0.189117736603 1.66309 -0.748023117207 0.185192943748 1.62857 
-1.0460407681 0.26954552274 2.27741 -0.763875966276 0.196836827892 1.66309 -0.745237327782 0.192033992564 1.62251 
-1.05283413446 0.281935109402 2.2922 -0.764324513525 0.204676034226 1.66406 -0.752030694148 0.201383911376 1.6373 
-1.05374918837 0.292828456284 2.29419 -0.764773060775 0.212524305846 1.66504 -0.752945748059 0.209237590408 1.63929 
-1.0607685805 0.305498328718 2.30947 -0.765221608025 0.220381642752 1.66602 -0.759965140188 0.218867794992 1.65457 
-1.06735399003 0.318180694139 2.32381 -0.765221608025 0.228114331971 1.66602 -0.766698879118 0.228554709902 1.66923 
-1.0653049745 0.328334958476 2.31935 -0.765670155274 0.235985266807 1.66699 -0.77153001553 0.237791319552 1.67975 
-1.06906221477 0.340296016151 2.32753 -0.766118702524 0.243865266928 1.66797 -0.775287255798 0.246783733328 1.68793 
-1.06138434739 0.348577515944 2.31081 -0.766567249774 0.251754332337 1.66895 -0.767763795556 0.252147299274 1.67155 
-1.06022837455 0.358911654617 2.30829 -0.766567249774 0.259500619485 1.66895 -0.767086868109 0.259676522226 1.67008 
-1.06243114016 0.370393381406 2.31309 -0.767015797024 0.267403282823 1.66992 -0.761511401703 0.265484295777 1.65794 
-1.05990477662 0.380223130736 2.30759 -0.767464344273 0.275315011447 1.6709 -0.759366018605 0.272409872412 1.65327 
-1.05497294704 0.389114593054 2.29685 -0.767912891523 0.283235805357 1.67188 -0.761352395207 0.280816042024 1.65759 
-1.05169152167 0.398531791628 2.28971 -0.767912891523 0.290995690435 1.67188 -0.757863670041 0.287187602076 1.65 
-1.04657757928 0.407169733012 2.27857 -0.768361438773 0.298930082275 1.67285 -0.746067129243 0.290256508296 1.62431 
-1.04392506183 0.416686807427 2.2728 -0.768809986022 0.306873539401 1.67383 -0.745206829635 0.297452246398 1.62244 
-1.04428293595 0.427382303771 2.27358 -0.769258533272 0.314826061813 1.6748 -0.756558546476 0.309628476534 1.64715 
-1.04568103233 0.438521264914 2.27662 -0.769258533272 0.322599544821 1.6748 -0.776521034506 0.325645178364 1.69062 
-1.04447786127 0.448571317189 2.274 -0.769707080522 0.330565665163 1.67578 -0.779514507002 0.334777655074 1.69713 
-1.04497174509 0.459343035196 2.27508 -0.770155627772 0.338540850791 1.67676 -0.781785113191 0.343652877174 1.70208 
-1.0533677699 0.473678167637 2.29336 -0.770604175021 0.346525101705 1.67773 -0.789798350673 0.355156334036 1.71952 
-1.05300715806 0.484156816955 2.29257 -0.771052722271 0.354518417906 1.67871 -0.789628612334 0.363059332121 1.71915 
-1.05799757474 0.497142573451 2.30344 -0.771052722271 0.362310031486 1.67871 -0.794428155513 0.373293915868 1.7296 
-1.06207019979 0.509788652275 2.3123 -0.771501269521 0.370316945616 1.67969 -0.823648610593 0.395347421691 1.79322 
-1.06025783236 0.519632802927 2.30836 -0.77194981677 0.378332925033 1.68066 -0.810795695029 0.397371306062 1.76524 
-1.06414746854 0.532292499046 2.31683 -0.77239836402 0.386357969736 1.68164 -0.840546062254 0.420445828486 1.83001 
-1.06531099747 0.543639644179 2.31936 -0.77239836402 0.394163181245 1.68164 -0.838115628255 0.427699407032 1.82472 
-1.06446942384 0.553966817343 2.31753 -0.77284691127 0.402201823878 1.68262 -0.801549664416 0.4171391931 1.74511 
-1.06096657206 0.562865117911 2.3099 -0.77329545852 0.410249531796 1.68359 -0.797930952535 0.423319180368 1.73723 
-1.06011087182 0.573123744254 2.30804 -0.773744005769 0.418306305001 1.68457 -0.795952679569 0.430312896596 1.73292 
-1.05771318089 0.58251585394 2.30282 -0.773744005769 0.42612511444 1.68457 -0.795162520224 0.43792096275 1.7312 
-1.05957438916 0.594248051867 2.30687 -0.774192553019 0.434195485574 1.68555 -0.779478040637 0.43715978025 1.69705 
-1.05927039327 0.604781660036 2.30621 -0.774641100269 0.442274921995 1.68652 -0.79695654496 0.455015740364 1.73511 
-1.06224727521 0.617215468188 2.31269 -0.775089647519 0.450363423702 1.6875 -0.794492546573 0.461637417718 1.72974 
-1.06217762773 0.627908477997 2.31254 -0.775089647519 0.458195831071 1.6875 -0.792770468991 0.468647884861 1.72599 
-1.05858651202 0.636482772041 2.30472 -0.775538194768 0.466297930707 1.68848 -0.796344118081 0.478807642095 1.73377 
-1.06245369893 0.64954421405 2.31314 -0.775986742018 0.47440909563 1.68945 -0.801732543788 0.490149110082 1.74551 
-1.06222066462 0.660135658791 2.31263 -0.776435289268 0.482529325839 1.69043 -0.803086508192 0.499092193186 1.74845 
-1.06889598071 0.67508551934 2.32717 -0.776883836517 0.490658621334 1.69141 -0.812021041574 0.512850320762 1.76791 
-1.06948842226 0.686267044282 2.32846 -0.776883836517 0.498509159275 1.69141 -0.817434489998 0.524529615905 1.77969 
-1.06915223084 0.696855275449 2.32772 -0.777332383767 0.5066520527 1.69238 -0.811490910413 0.528916000535 1.76675 
-1.06587091498 0.705487368993 2.32058 -0.777780931017 0.514804011411 1.69336 -0.799452629368 0.529148252572 1.74054 
-1.0633224307 0.71454560403 2.31503 -0.778229478267 0.522965035408 1.69434 -0.799581137717 0.537313208604 1.74082 
-1.06724415289 0.727965651591 2.32357 -0.778229478267 0.530829171279 1.69434 -0.800825867286 0.546242134668 1.74353 
-1.06472184118 0.737004374461 2.31808 -0.778678025516 0.539003793206 1.69531 -0.798303555566 0.552588657288 1.73804 
-1.06488949885 0.747881309878 2.31844 -0.779126572766 0.547187480419 1.69629 -0.802621425142 0.563688122964 1.74744 
-1.06788893957 0.760779035605 2.32497 -0.779575120016 0.555380232918 1.69727 -0.87437310635 0.622915645964 1.90366 
-1.06635111021 0.770459116416 2.32162 -0.780023667265 0.563582050704 1.69824 -0.803061266458 0.580227157694 1.7484 
-1.06923359574 0.783346547421 2.3279 -0.780023667265 0.571464317148 1.69824 -0.836863561609 0.613106606697 1.82199 
-1.06894186481 0.793934650223 2.32727 -0.780472214515 0.579679732863 1.69922 -0.803503024174 0.596785394464 1.74936 
-1.06280007465 0.800112729709 2.31389 -0.780920761765 0.587904213864 1.7002 -0.797361234013 0.600281171151 1.73599 
-1.05695461478 0.806392763788 2.30117 -0.781369309015 0.596137760152 1.70117 -0.800986023622 0.611104132868 1.74388 
-1.05549223685 0.815942978728 2.29798 -0.781369309015 0.604033624525 1.70117 -0.800476699096 0.618804496573 1.74277 
-1.05811223025 0.828660748231 2.30369 -0.781817856264 0.612280768742 1.70215 -0.805203090526 0.630594918382 1.75306 
-1.05910065493 0.840137218106 2.30584 -0.782266403514 0.620536978246 1.70312 -0.811214784464 0.643500435143 1.76615 
-1.06412063893 0.854872459772 2.31677 -0.782714950764 0.628802253035 1.7041 -0.817850458437 0.657028731098 1.7806 
-1.0649347259 0.866287804254 2.31854 -0.783163498014 0.637076593112 1.70508 -0.818664545414 0.665955475219 1.78237 
-1.06354122889 0.875901499991 2.31551 -0.783163498014 0.644990588057 1.70508 -0.817271048404 0.673080570595 1.77934 
-1.06209516775 0.885443211246 2.31236 -0.783612045263 0.653278526063 1.70605 -0.815824987263 0.680133681489 1.77619 
-1.05818779119 0.892878885633 2.30385 -0.784060592513 0.661575529355 1.70703 -0.811733088695 0.684925059334 1.76728 
-1.06010375376 0.905208060107 2.30802 -0.784509139763 0.669881597933 1.70801 -0.811834219893 0.693214109198 1.7675 
-1.0594668517 0.9153703036 2.30664 -0.784957687012 0.678196731797 1.70898 -0.83150158223 0.718410259411 1.81032 
-1.05934409256 0.925969085667 2.30637 -0.784957687012 0.686128857316 1.70898 -0.805283798369 0.703895842453 1.75324 
-1.06526631796 0.941910372825 2.31926 -0.785406234262 0.69445758911 1.70996 -0.824801133916 0.729290629444 1.79573 
-1.06385748975 0.951415137948 2.3162 -0.785854781512 0.70279538619 1.71094 -0.828615263905 0.74103638242 1.80403 
-1.06105680715 0.959632620243 2.3101 -0.786303328762 0.711142248557 1.71191 -0.808304483754 0.73104035945 1.75981 
-1.06385606614 0.972914743102 2.31619 -0.786751876011 0.719498176209 1.71289 -0.799544233317 0.731197007863 1.74074 
-1.06349895857 0.983334992589 2.31542 -0.786751876011 0.7274484323 1.71289 -0.803864621591 0.743271260721 1.75015 
-1.06576797689 0.996202737139 2.32036 -0.787200423261 0.735817957883 1.71387 -0.813067943847 0.759997043171 1.77019 
-1.06620053588 1.00738119237 2.3213 -0.787648970511 0.744196548751 1.71484 -0.81005486931 0.765366375898 1.76363 
-1.07085202342 1.02259720461 2.33142 -0.78809751776 0.752584204906 1.71582 -0.841264548217 0.803355418419 1.83157 
-1.06937628545 1.03199418832 2.32821 -0.78809751776 0.760548058926 1.71582 -0.868973236993 0.838596612425 1.8919 
-1.06410640281 1.03766149337 2.31674 -0.78854606501 0.768949313011 1.7168 -0.81140636977 0.791241499124 1.76657 
-1.06467935184 1.0489789622 2.31799 -0.78899461226 0.777359632382 1.71777 -0.811979318796 0.800005392879 1.76781 
-1.06312192044 1.05818751809 2.31459 -0.78944315951 0.785779017039 1.71875 -0.810421887403 0.806660373706 1.76442 
-1.06588230387 1.07170600402 2.3206 -0.789891706759 0.794207466982 1.71973 -0.809764342979 0.814188682051 1.76299 
-0.974602956342 -0.989978473051 2.14364 -0.72015740921 -0.731518745852 1.58398 -0.689913009752 -0.700797205148 1.51746 
-0.97577776133 -0.981210286232 2.14622 -0.720601402681 -0.724613264008 1.58496 -0.691087814741 -0.69493536273 1.52005 
-0.979579889009 -0.975033240866 2.15458 -0.721045396151 -0.717698716878 1.58594 -0.679321933573 -0.676168910689 1.49417 
-0.990900096555 -0.976184999767 2.17948 -0.721045396151 -0.710337704397 1.58594 -0.690149856855 -0.679900971042 1.51798 
-0.997161098229 -0.972173200027 2.19325 -0.721489389622 -0.703409559337 1.58691 -0.695767414867 -0.678332152535 1.53034 
-0.999055441465 -0.963820909776 2.19742 -0.721933383092 -0.696472348991 1.58789 -0.698797486029 -0.674152405142 1.537 
-1.00214074082 -0.956566736983 2.20421 -0.721933383092 -0.689102271224 1.58789 -0.701882785382 -0.669963507531 1.54379 
-0.997188739424 -0.941659829757 2.19331 -0.722377376563 -0.682151462949 1.58887 -0.697651297807 -0.658802267163 1.53448 
-0.998407987119 -0.932618629757 2.196 -0.722821370033 -0.675191589387 1.58984 -0.700544572152 -0.654382704659 1.54085 
-1.00452091871 -0.928073795166 2.20944 -0.722821370033 -0.667812446334 1.58984 -0.705205365426 -0.651537073719 1.5511 
-1.00275405016 -0.916204469291 2.20555 -0.723265363504 -0.660838974842 1.59082 -0.703438496879 -0.642723402224 1.54721 
-1.00246885806 -0.905709882686 2.20493 -0.723709356974 -0.653856438065 1.5918 -0.703153304784 -0.63528447 1.54658 
-1.0025911297 -0.895585094362 2.2052 -0.724153350445 -0.646864836001 1.59277 -0.705495814768 -0.630198609506 1.55174 
-0.994449334398 -0.878160128468 2.18729 -0.724153350445 -0.639472095018 1.59277 -0.709470185031 -0.626505953878 1.56048 
-0.992176144195 -0.866023827587 2.18229 -0.724597343915 -0.632466895025 1.59375 -0.691647792834 -0.603706783716 1.52128 
-0.992249962446 -0.855958572809 2.18245 -0.725041337386 -0.625452629745 1.59473 -0.70711417964 -0.60998787294 1.5553 
-0.995532110467 -0.848626704361 2.18967 -0.725041337386 -0.618050823476 1.59473 -0.702225156812 -0.598601505948 1.54454 
-0.995792588082 -0.838682891442 2.19024 -0.725485330856 -0.611022960267 1.5957 -0.704276296081 -0.593160149454 1.54905 
-1.00354610589 -0.834968102108 2.2073 -0.725929324327 -0.603986031772 1.59668 -0.712029813892 -0.592421393356 1.56611 
-1.00762117682 -0.828072024171 2.21626 -0.725929324327 -0.596575160216 1.59668 -0.715037609503 -0.587624252327 1.57272 
-1.00551600173 -0.816076854925 2.21163 -0.726373317798 -0.589524633791 1.59766 -0.712546758439 -0.578302997282 1.56724 
-1.00148970938 -0.802585101746 2.20277 -0.726817311268 -0.58246504208 1.59863 -0.708654227792 -0.567909305698 1.55868 
-0.99336243925 -0.785930934173 2.1849 -0.726817311268 -0.575045105239 1.59863 -0.70167856573 -0.555155770808 1.54334 
-0.990033355395 -0.773189963093 2.17758 -0.727261304739 -0.567971915598 1.59961 -0.698425793253 -0.545452140946 1.53619 
-0.990703681475 -0.763599568528 2.17905 -0.727705298209 -0.560889660671 1.60059 -0.69657773547 -0.536897629632 1.53212 
-0.997740804548 -0.758837793402 2.19453 -0.72814929168 -0.553798340458 1.60156 -0.704748635326 -0.536000829972 1.55009 
-1.00394890856 -0.753310284874 2.20818 -0.72814929168 -0.546364805687 1.60156 -0.71234134642 -0.534503357714 1.56679 
-1.006949008 -0.745281654227 2.21478 -0.72859328515 -0.539259887544 1.60254 -0.715265134477 -0.529395211078 1.57322 
-1.0129377168 -0.739373243216 2.22795 -0.729037278621 -0.532145904115 1.60352 -0.726636667929 -0.530393627264 1.59824 
-1.01115252919 -0.727747522012 2.22403 -0.729037278621 -0.524703304058 1.60352 -0.718183285898 -0.516891459573 1.57964 
-1.00908681054 -0.71595920994 2.21948 -0.729481272091 -0.517575722699 1.60449 -0.717350581347 -0.508968851942 1.57781 
-1.00647574738 -0.703831713741 2.21374 -0.729925265562 -0.510439076054 1.60547 -0.710228366752 -0.49666497163 1.56215 
-0.997853212074 -0.687615057446 2.19478 -0.729925265562 -0.502987410711 1.60547 -0.70638927575 -0.486768892004 1.5537 
-1.00186042658 -0.680148607895 2.20359 -0.730369259032 -0.495837166136 1.60645 -0.70986306939 -0.48191580946 1.56134 
-1.00676635932 -0.67320129261 2.21438 -0.730813252503 -0.488677856276 1.60742 -0.715921531562 -0.478720108191 1.57467 
-1.00977014424 -0.664901306471 2.22099 -0.730813252503 -0.481217125646 1.60742 -0.718306207919 -0.472981637271 1.57991 
-1.01337162937 -0.656927454852 2.22891 -0.731257245973 -0.474044217856 1.6084 -0.72190769304 -0.467983284399 1.58783 
-1.01128661608 -0.645251797111 2.22432 -0.731701239444 -0.46686224478 1.60938 -0.718634216767 -0.458524826157 1.58063 
-1.00551654371 -0.631305077109 2.21163 -0.732145232915 -0.459671206417 1.61035 -0.714052607387 -0.448311904151 1.57056 
-1.00388300328 -0.620031025827 2.20804 -0.732145232915 -0.452196877857 1.61035 -0.7180802005 -0.443509853127 1.57942 
-1.00049907062 -0.607727097378 2.2006 -0.732589226385 -0.444992241565 1.61133 -0.715519921258 -0.434623936822 1.57378 
-1.004023052 -0.599617771628 2.20835 -0.733033219856 -0.437778539987 1.6123 -0.718220249222 -0.428932009596 1.57972 
-1.0006441056 -0.587384432236 2.20091 -0.733033219856 -0.430295146141 1.6123 -0.715664956234 -0.420099865312 1.5741 
-1.00251059085 -0.57824563489 2.20502 -0.733477213326 -0.423067846633 1.61328 -0.716707788066 -0.413395283525 1.5764 
-1.01113236737 -0.572896200256 2.22398 -0.733921206797 -0.415831481839 1.61426 -0.724960364944 -0.410754369866 1.59455 
-1.00849474698 -0.561106227174 2.21818 -0.733921206797 -0.408339022707 1.61426 -0.721833441203 -0.401613632646 1.58767 
-1.00928365921 -0.55124158114 2.21992 -0.734365200267 -0.401089059983 1.61523 -0.72311165678 -0.394942699593 1.59048 
-1.00834537613 -0.54043511582 2.21785 -0.734809193738 -0.393830031974 1.61621 -0.722173373703 -0.387057708695 1.58842 
-1.00543719722 -0.528612128364 2.21146 -0.735253187208 -0.386561938677 1.61719 -0.719505347999 -0.37828245705 1.58255 
-1.00655802058 -0.518925649732 2.21392 -0.735253187208 -0.379055881616 1.61719 -0.715094084258 -0.368662962994 1.57285 
-1.01715305325 -0.514003944564 2.23723 -0.735697180679 -0.37177419039 1.61816 -0.72372496612 -0.365724200677 1.59183 
-1.02026198311 -0.505159341875 2.24406 -0.736141174149 -0.364483433878 1.61914 -0.726500955081 -0.35971030031 1.59794 
-1.01660955147 -0.492972554476 2.23603 -0.736141174149 -0.35696831153 1.61914 -0.725145615149 -0.351636363979 1.59496 
-1.01793838838 -0.483224996375 2.23895 -0.73658516762 -0.349663957089 1.62012 -0.726474452052 -0.344864304625 1.59788 
-1.00993924332 -0.469117452749 2.22136 -0.73702916109 -0.342350537361 1.62109 -0.718475306994 -0.333732259747 1.58028 
-1.00452763931 -0.456348731402 2.20946 -0.737473154561 -0.335028052347 1.62207 -0.712530282118 -0.323696708389 1.56721 
-1.00435366238 -0.446016443522 2.20907 -0.737473154561 -0.32749933207 1.62207 -0.710925575249 -0.315710001924 1.56368 
-1.00575588394 -0.436371579777 2.21216 -0.737917148031 -0.320163249126 1.62305 -0.712327796815 -0.309060688561 1.56676 
-1.01034443072 -0.428048021902 2.22225 -0.738361141502 -0.312818100896 1.62402 -0.716916343593 -0.303732681067 1.57686 
-1.01728117832 -0.420601656076 2.23751 -0.738361141502 -0.305280315333 1.62402 -0.723299887898 -0.299053140051 1.5909 
-1.0189024699 -0.410870212318 2.24107 -0.738805134973 -0.297921569174 1.625 -0.725474382775 -0.292545972247 1.59568 
-1.01436020858 -0.398683148822 2.23108 -0.739249128443 -0.290553757728 1.62598 -0.72093212145 -0.283354459132 1.58569 
-1.01200398639 -0.387425709301 2.2259 -0.739693121914 -0.283176880996 1.62695 -0.7208617177 -0.275967650368 1.58553 
-1.00707789184 -0.375258788733 2.21507 -0.739693121914 -0.275625497503 1.62695 -0.713649804717 -0.265921199807 1.56967 
-1.00810506033 -0.36534998484 2.21732 -0.740137115384 -0.268235022842 1.62793 -0.716588768332 -0.259700804954 1.57614 
-1.0105888656 -0.355933241633 2.22279 -0.740581108855 -0.260835482894 1.62891 -0.719072573601 -0.253260094983 1.5816 
-1.01462339611 -0.346996125328 2.23166 -0.740581108855 -0.253275034114 1.62891 -0.722164810353 -0.246976752163 1.5884 
-1.01621834727 -0.337167214803 2.23517 -0.741025102325 -0.245861896237 1.62988 -0.702924858436 -0.233220761436 1.54608 
-1.01562790966 -0.326602967581 2.23387 -0.741469095796 -0.238439693074 1.63086 -0.729075542706 -0.234454206678 1.6036 
-1.01631167695 -0.316447523053 2.23537 -0.741913089266 -0.231008424624 1.63184 -0.713285320331 -0.22209463688 1.56887 
-1.01535702595 -0.30578469195 2.23328 -0.741913089266 -0.223434377915 1.63184 -0.728903191725 -0.219516320119 1.60322 
-1.02142746597 -0.297185309571 2.24663 -0.742357082737 -0.215989511536 1.63281 -0.733275378404 -0.213347180873 1.61284 
-1.02361708221 -0.287372472444 2.25144 -0.742801076207 -0.208535579871 1.63379 -0.729549345309 -0.204815260292 1.60464 
-1.02572540081 -0.277492934863 2.25608 -0.742801076207 -0.200952467876 1.63379 -0.732297313686 -0.198110849752 1.61069 
-1.02518287461 -0.266880270469 2.25489 -0.743245069678 -0.193484938281 1.63477 -0.73142184658 -0.190407063049 1.60876 
-1.02437022348 -0.256211120666 2.2531 -0.743689063148 -0.186008343399 1.63574 -0.73094213635 -0.182820136318 1.60771 
-1.02791198194 -0.246603216333 2.26089 -0.744133056619 -0.178522683232 1.63672 -0.735511442688 -0.176454298231 1.61776 
-1.03001997535 -0.236593664596 2.26553 -0.744133056619 -0.170925973307 1.63672 -0.738556039026 -0.169644942782 1.62445 
-1.03051014588 -0.226185977813 2.2666 -0.74457705009 -0.16342671521 1.6377 -0.730127317278 -0.160255153088 1.60591 
-1.02806839858 -0.21515468963 2.26123 -0.74502104356 -0.155918391827 1.63867 -0.728396436483 -0.152439185404 1.60211 
-1.02117089064 -0.203286240184 2.24606 -0.745465037031 -0.148401003157 1.63965 -0.729805595447 -0.14528365127 1.60521 
-1.01636793491 -0.191954204599 2.2355 -0.745465037031 -0.140790695303 1.63965 -0.720696249919 -0.136112790122 1.58517 
-1.0143216193 -0.181212718968 2.231 -0.745909030501 -0.133259708704 1.64062 -0.718649934309 -0.128389759327 1.58067 
-1.01094364847 -0.170288703156 2.22357 -0.746353023972 -0.125719656819 1.6416 -0.717515561343 -0.12086212186 1.57817 
-1.01719998908 -0.160958157078 2.23733 -0.746353023972 -0.118100283678 1.6416 -0.714015481468 -0.11298330442 1.57048 
-1.01752062694 -0.150621223127 2.23803 -0.746797017442 -0.110546633863 1.64258 -0.724092539816 -0.107185742595 1.59264 
-1.0256812833 -0.141358245081 2.25598 -0.747241010913 -0.102983918762 1.64355 -0.732253196171 -0.10091831493 1.61059 
-1.03720462653 -0.132357758641 2.28133 -0.747685004383 -0.0954121383749 1.64453 -0.743136889628 -0.0948317531166 1.63453 
-1.03975412028 -0.122068451748 2.28694 -0.747685004383 -0.0877791673049 1.64453 -0.74829018396 -0.0878502161543 1.64586 
-1.04336503593 -0.111840866707 2.29488 -0.748128997854 -0.080193788988 1.64551 -0.752307370976 -0.0806416790891 1.6547 
-1.04309523619 -0.101163189427 2.29429 -0.748572991324 -0.0725993453848 1.64648 -0.749395181381 -0.0726790843824 1.64829 
-1.0376693238 -0.0900435999113 2.28235 -0.749016984795 -0.0649958364953 1.64746 -0.742688614482 -0.0644466931108 1.63354 
-1.03745589041 -0.0794338934659 2.28188 -0.749016984795 -0.0573492674959 1.64746 -0.745263527299 -0.0570618801036 1.63921 
-1.04097889622 -0.0690764846061 2.28963 -0.749460978265 -0.0497321606769 1.64844 -0.749733271136 -0.0497502292798 1.64904 
-1.04009730469 -0.058399833146 2.28769 -0.749904971736 -0.0421059885716 1.64941 -0.749457672162 -0.0420808734018 1.64843 
-1.03968474631 -0.0477627288867 2.28678 -0.750348965207 -0.0344707511801 1.65039 -0.749045113776 -0.0344108527324 1.64752 
-1.03614342143 -0.0370222546904 2.27899 -0.750348965207 -0.0268105842512 1.65039 -0.744985922983 -0.0266189583517 1.63859 
-1.03085365547 -0.0263094621515 2.26736 -0.750792958677 -0.0191617489302 1.65137 -0.739658434924 -0.0188775734512 1.62688 
-1.02885134898 -0.0157550155535 2.26296 -0.751236952148 -0.0115038483228 1.65234 -0.737387412658 -0.0112917674325 1.62188 
-1.0240982558 -0.00522741014832 2.2525 -0.751680945618 -0.00383688242918 1.65332 -0.725267886789 -0.00370205953402 1.59522 
-1.02675311129 0.00524096160048 2.25834 -0.751680945618 0.00383688242918 1.65332 -0.734524977214 0.00374931145361 1.61559 
-1.02987732511 0.0157707265401 2.26521 -0.752124939089 0.0115174462523 1.6543 -0.738361033105 0.0113066766858 1.62402 
-1.03388204648 0.0263867527914 2.27402 -0.752568932559 0.0192070753617 1.65527 -0.743576980812 0.018977582637 1.6355 
-1.03690111537 0.0370493277165 2.28066 -0.752568932559 0.0268899055064 1.65527 -0.744870805535 0.0266148451108 1.63834 
-1.03784980454 0.0476784323475 2.28275 -0.75301292603 0.0345931325452 1.65625 -0.746385868215 0.0342886879847 1.64167 
-1.04012158558 0.05840119648 2.28774 -0.7534569195 0.0423054248704 1.65723 -0.746559140569 0.0419181253967 1.64205 
-1.03969309286 0.0689911622464 2.2868 -0.753900912971 0.0500267824819 1.6582 -0.754689445808 0.0500791073432 1.65994 
-1.04082876659 0.0796921412522 2.2893 -0.753900912971 0.057723210556 1.6582 -0.761723642166 0.0583221659846 1.67541 
-1.04201744637 0.0904209075958 2.29191 -0.754344906441 0.0654581660969 1.65918 -0.744116905489 0.0645706328486 1.63668 
-1.04394333309 0.101245440965 2.29615 -0.754788899912 0.0732021869242 1.66016 -0.745901280127 0.0723402330654 1.64061 
-1.04648556426 0.112175363821 2.30174 -0.755232893382 0.0809552730377 1.66113 -0.748738025518 0.0802590721626 1.64685 
-1.04686050894 0.122902750785 2.30257 -0.755232893382 0.0886652990413 1.66113 -0.74911091066 0.0879465705092 1.64767 
-1.04847106924 0.133795470223 2.30611 -0.755676886853 0.0964319830843 1.66211 -0.765533899608 0.0976898372067 1.68379 
-1.04556267353 0.144098276004 2.29971 -0.756120880323 0.104207732414 1.66309 -0.747839090496 0.10306634542 1.64487 
-1.0406429744 0.1540439707 2.28889 -0.756564873794 0.111992547029 1.66406 -0.749798146647 0.110990884073 1.64918 
-1.04335191991 0.16509634685 2.29485 -0.756564873794 0.119716170962 1.66406 -0.745864316803 0.118022952371 1.64053 
-1.03978869888 0.17514751624 2.28701 -0.757008867265 0.127514583507 1.66504 -0.74849071812 0.126079741345 1.6463 
-1.03816404699 0.185472266499 2.28344 -0.757452860735 0.135322061339 1.66602 -0.74702681875 0.133459406161 1.64308 
-1.04013275046 0.196442496791 2.28777 -0.757896854206 0.143138604456 1.66699 -0.742383152178 0.140208641565 1.63287 
-1.039777534 0.206990296582 2.28699 -0.757896854206 0.150875826319 1.66699 -0.742027935722 0.147716773506 1.63209 
-1.03788416634 0.217208938616 2.28282 -0.758340847676 0.158705967366 1.66797 -0.740134568058 0.15489574769 1.62792 
-1.03680507576 0.227567647734 2.28045 -0.758784841147 0.1665451737 1.66895 -0.739055477482 0.162214788958 1.62555 
-1.03367316577 0.237432795612 2.27356 -0.759228834617 0.174393445319 1.66992 -0.735923567486 0.169040268986 1.61866 
-1.03492081343 0.248284683638 2.27631 -0.759228834617 0.182144265111 1.66992 -0.737171215154 0.176852489162 1.62141 
-1.04096133593 0.260360819103 2.28959 -0.759672828088 0.190006134661 1.6709 -0.743211737649 0.185888956777 1.63469 
-1.04141324237 0.271105433652 2.29059 -0.760116821558 0.197877069496 1.67188 -0.746536919216 0.19434188753 1.64201 
-1.04816983441 0.283564902804 2.30545 -0.760560815029 0.205757069618 1.67285 -0.750420236131 0.203013704778 1.65055 
-1.050059083 0.294795856906 2.3096 -0.760560815029 0.213521487339 1.67285 -0.752309484715 0.21120499103 1.6547 
-1.05589744538 0.307214383432 2.32244 -0.761004808499 0.221415085391 1.67383 -0.758032729649 0.220550356173 1.66729 
-1.06301142181 0.320136279014 2.33809 -0.76144880197 0.229317748728 1.6748 -0.801351739563 0.241334908375 1.76257 
-1.06235128504 0.330782810419 2.33664 -0.76189279544 0.237229477352 1.67578 -0.776987868859 0.241929608918 1.70898 
-1.06115187396 0.341242444989 2.334 -0.762336788911 0.245150271262 1.67676 -0.788487093792 0.25355961793 1.73428 
-1.05383692978 0.349648541012 2.31791 -0.762336788911 0.252932819556 1.67676 -0.757485054598 0.251323081108 1.66609 
-1.04888948106 0.358714954946 2.30703 -0.762780782382 0.260867211396 1.67773 -0.751139882774 0.25688608197 1.65213 
-1.05185218358 0.370466339144 2.31355 -0.763224775852 0.268810668522 1.67871 -0.75398746785 0.265557253515 1.65839 
-1.05106565608 0.380919446421 2.31182 -0.763668769323 0.276763190934 1.67969 -0.753200940355 0.27296951773 1.65666 
-1.04631722396 0.389880204177 2.30137 -0.763668769323 0.284559337158 1.67969 -0.748567625681 0.278932327651 1.64647 
-1.04200443875 0.398910789095 2.29189 -0.764112762793 0.2925254575 1.68066 -0.744280855715 0.284933204139 1.63704 
-1.03518952921 0.406869884725 2.2769 -0.764556756264 0.300500643128 1.68164 -0.737465946171 0.289852897504 1.62205 
-1.03410957146 0.417002443057 2.27452 -0.765000749734 0.308484894042 1.68262 -0.738652729011 0.2978601118 1.62466 
-1.03692192756 0.428722254231 2.28071 -0.765000749734 0.316294638195 1.68262 -0.753295733394 0.311455121489 1.65687 
-1.04186926789 0.441404006041 2.29159 -0.765444743205 0.324292487039 1.68359 -0.772064375835 0.327096996637 1.69815 
-1.04122864255 0.451762296309 2.29018 -0.765888736675 0.332299401169 1.68457 -0.777354954769 0.337274297944 1.70979 
-1.04368795013 0.463484134225 2.29559 -0.766332730146 0.340315380585 1.68555 -0.782591443678 0.347535599775 1.72131 
-1.0464497933 0.475393624786 2.30166 -0.766332730146 0.348138722668 1.68555 -0.783856976825 0.356099845317 1.72409 
-1.04694657603 0.486307383501 2.30276 -0.766776723616 0.356168300014 1.68652 -0.784409367139 0.364358674701 1.72531 
-1.05140482981 0.499111833164 2.31256 -0.767220717087 0.364206942646 1.6875 -0.787910964569 0.374028799134 1.73301 
-1.04869469193 0.508531225577 2.3066 -0.767664710557 0.372254650564 1.68848 -0.7716569663 0.37419056835 1.69726 
-1.04776009434 0.518774401538 2.30455 -0.768108704028 0.380311423769 1.68945 -0.768268426777 0.380390506828 1.6898 
-1.04977183136 0.53048738387 2.30897 -0.768108704028 0.388152896424 1.68945 -0.788254582563 0.398333331906 1.73376 
-1.05140732293 0.542047469723 2.31257 -0.768552697498 0.396223267559 1.69043 -0.789672250679 0.407111341204 1.73688 
-1.05700688707 0.555725073444 2.32488 -0.768996690969 0.404302703979 1.69141 -0.794195379962 0.417551002985 1.74683 
-1.05661351493 0.566305018926 2.32402 -0.76944068444 0.412391205686 1.69238 -0.794659806238 0.42590770443 1.74785 
-1.05486106316 0.576134642656 2.32016 -0.76944068444 0.42024627627 1.69238 -0.79204955605 0.432594588879 1.74211 
-1.05290688487 0.585816248918 2.31587 -0.76988467791 0.428348375907 1.69336 -0.790205563149 0.439654508421 1.73806 
-1.05304173054 0.596641572955 2.31616 -0.770328671381 0.436459540829 1.69434 -0.774194969991 0.438650142035 1.70284 
-1.05319977314 0.607483030147 2.31651 -0.770772664851 0.444579771038 1.69531 -0.791948475994 0.45679392665 1.74189 
-1.05483667387 0.61919581329 2.32011 -0.771216658322 0.452709066534 1.69629 -0.786770629777 0.461839346362 1.7305 
-1.05490463869 0.63000502575 2.32026 -0.771216658322 0.460582267691 1.69629 -0.786838594598 0.469911924614 1.73065 
-1.05183711642 0.638911055935 2.31351 -0.771660651792 0.468725161116 1.69727 -0.790191417361 0.479981191932 1.73802 
-1.05535502757 0.651821834037 2.32125 -0.772104645263 0.476877119827 1.69824 -0.79285104231 0.489690774208 1.74387 
-1.05758865293 0.66399811148 2.32616 -0.772548638733 0.485038143824 1.69922 -0.801053214656 0.502934501287 1.76191 
-1.06028610838 0.67651594118 2.3321 -0.772548638733 0.49292494291 1.69922 -0.805708425492 0.514082557041 1.77215 
-1.05840585673 0.686121305861 2.32796 -0.772992632204 0.501099564837 1.7002 -0.803520435209 0.52088949318 1.76734 
-1.0592825704 0.697503653674 2.32989 -0.773436625674 0.50928325205 1.70117 -0.804237100939 0.52956437876 1.76892 
-1.05755483311 0.707162365994 2.32609 -0.773880619145 0.51747600455 1.70215 -0.802374301185 0.536529068255 1.76482 
-1.06136107987 0.720542744075 2.33446 -0.774324612615 0.525677822335 1.70312 -0.798617049799 0.542169607912 1.75656 
-1.06243095672 0.732115219448 2.33681 -0.774324612615 0.533582751995 1.70312 -0.798717425276 0.550391702526 1.75678 
-1.05777791382 0.739707483045 2.32658 -0.774768606086 0.54179816771 1.7041 -0.794064382377 0.555291765872 1.74654 
-1.05723430365 0.750120434489 2.32538 -0.775212599557 0.550022648711 1.70508 -0.865517034215 0.614094729544 1.9037 
-1.05285246965 0.757759837131 2.31575 -0.775656593027 0.558256194999 1.70605 -0.862450108127 0.62072329439 1.89696 
-1.05698336495 0.771523466458 2.32483 -0.775656593027 0.566174722588 1.70605 -0.793269833515 0.579031148533 1.74479 
-1.0574318027 0.782645910454 2.32582 -0.776100586498 0.574421866805 1.70703 -0.79820871889 0.590784945124 1.75566 
-1.05918609721 0.794757356493 2.32968 -0.776544579968 0.582678076309 1.70801 -0.796691000487 0.597794887185 1.75232 
-1.05758865293 0.804355435858 2.32616 -0.776988573439 0.590943351098 1.70898 -0.794844622855 0.6045238773 1.74826 
-1.04880254679 0.808380131388 2.30684 -0.777432566909 0.599217691175 1.70996 -0.794291148573 0.612211693241 1.74704 
-1.05009507075 0.820096580151 2.30968 -0.777432566909 0.607154349336 1.70996 -0.795106238637 0.620957021252 1.74883 
-1.04964576583 0.830461314719 2.30869 -0.77787656038 0.615442287341 1.71094 -0.787670702966 0.623191241125 1.73248 
-1.05252240126 0.843482255082 2.31502 -0.77832055385 0.623739290633 1.71191 -0.797341869334 0.638982806647 1.75375 
-1.05868898929 0.859232055219 2.32858 -0.778764547321 0.632045359212 1.71289 -0.803508457357 0.652127518269 1.76731 
-1.06264872597 0.873294152347 2.33729 -0.779208540791 0.640360493076 1.71387 -0.799630289293 0.657143267206 1.75878 
-1.06408498415 0.885337519104 2.34045 -0.779208540791 0.64831528181 1.71387 -0.808904452221 0.673022805123 1.77918 
-1.05760957352 0.890746793812 2.32621 -0.779652534262 0.656644013604 1.71484 -0.802429041591 0.675826991317 1.76494 
-1.053843 0.898332964457 2.31792 -0.780096527732 0.664981810684 1.71582 -0.793145448137 0.676105170948 1.74452 
-1.05179332409 0.907323302247 2.31342 -0.780540521203 0.673328673051 1.7168 -0.797862174182 0.688271094743 1.7549 
-1.04779987599 0.914575163347 2.30463 -0.780984514674 0.681684600704 1.71777 -0.787209420199 0.687118027562 1.73147 
-1.04904687327 0.926373124437 2.30738 -0.780984514674 0.68965752001 1.71777 -0.79759199505 0.704322950009 1.7543 
-1.05376343672 0.941295807387 2.31775 -0.781428508144 0.698027045593 1.71875 -0.80337718878 0.717633154839 1.76703 
-1.0526138882 0.951014880437 2.31522 -0.781872501615 0.706405636461 1.71973 -0.791259885046 0.714886943265 1.74037 
-1.05239546856 0.961561243859 2.31474 -0.782316495085 0.714793292616 1.7207 -0.802260918087 0.7330162751 1.76457 
-1.05434531098 0.974106398337 2.31903 -0.782760488556 0.723190014058 1.72168 -0.804210760506 0.743007854508 1.76886 
-1.05541572981 0.985869889318 2.32138 -0.782760488556 0.731181063937 1.72168 -0.805281179334 0.75221777042 1.77121 
-1.05614209705 0.997330342784 2.32298 -0.783204482026 0.739591383308 1.72266 -0.806007546582 0.761124648815 1.77281 
-1.05510083698 1.00711838538 2.32069 -0.783648475497 0.748010767965 1.72363 -0.804966286504 0.76835911634 1.77052 
-1.05880627467 1.0214644599 2.32884 -0.784092468967 0.756439217908 1.72461 -0.808671724199 0.780151615795 1.77867 
-1.05632778085 1.02985722247 2.32339 -0.784536462438 0.764876733138 1.72559 -0.797838489472 0.777845424166 1.75484 
-1.05601711549 1.04033501584 2.32271 -0.784536462438 0.772885913589 1.72559 -0.805882565021 0.793915021587 1.77254 
-1.05716297852 1.05225623417 2.32523 -0.784980455908 0.781337026749 1.72656 -0.807028428053 0.803282664849 1.77506 
-1.05802289068 1.06391330542 2.32712 -0.785424449379 0.789797205194 1.72754 -0.796668887531 0.801104245399 1.75227 
-1.05772837646 1.07441529519 2.32647 -0.785868442849 0.798266448926 1.72852 -0.795404817742 0.807953271435 1.74949 
-0.969933196425 -0.995444731694 2.15547 -0.716286696903 -0.735126729802 1.5918 -0.672578701303 -0.690269110624 1.49467 
-0.969550510542 -0.985051457852 2.15462 -0.716726136594 -0.728184986813 1.59277 -0.671884888685 -0.682626827496 1.49312 
-0.974866593585 -0.980397177524 2.16644 -0.716726136594 -0.72079224583 1.59277 -0.677200971728 -0.681042847983 1.50494 
-0.981588540329 -0.977032569178 2.18137 -0.717165576285 -0.713836904911 1.59375 -0.689687882294 -0.686486746619 1.53269 
-0.989159755773 -0.974365859512 2.1982 -0.717605015977 -0.706872498706 1.59473 -0.707103469476 -0.696528013578 1.57139 
-0.990492665618 -0.96546230203 2.20116 -0.718044455668 -0.699899027215 1.5957 -0.693314278956 -0.675793797396 1.54075 
-0.993452553715 -0.958100329572 2.20774 -0.718044455668 -0.692492688303 1.5957 -0.69750343951 -0.67268262865 1.55006 
-0.993618309165 -0.948011414529 2.20811 -0.71848389536 -0.685505618882 1.59668 -0.697816390091 -0.665786748241 1.55075 
-0.995959806055 -0.939972513506 2.21331 -0.718923335051 -0.678509484175 1.59766 -0.701222047699 -0.661803264242 1.55832 
-1.00024434305 -0.933699080863 2.22283 -0.718923335051 -0.671094079976 1.59766 -0.704442423972 -0.657576569522 1.56548 
-0.998553530171 -0.921821079226 2.21908 -0.719362774742 -0.66408434734 1.59863 -0.703755531241 -0.649676420661 1.56395 
-0.995482602015 -0.908718130776 2.21225 -0.719802214434 -0.657065549417 1.59961 -0.704121748865 -0.642751764995 1.56476 
-0.99414990674 -0.897247335558 2.20929 -0.719802214434 -0.649641079932 1.59961 -0.697904256572 -0.629877577253 1.55095 
-0.989445992369 -0.882796188589 2.19884 -0.720241654125 -0.64260868408 1.60059 -0.6932003422 -0.618482084664 1.54049 
-0.987628475813 -0.87098758807 2.1948 -0.720681093816 -0.635567222942 1.60156 -0.691125663306 -0.609502347571 1.53588 
-0.992015684626 -0.864624417171 2.20455 -0.720681093816 -0.62813368817 1.60156 -0.696834195175 -0.607349126839 1.54857 
-0.994393443874 -0.856440065443 2.20983 -0.721120533508 -0.621078629102 1.60254 -0.703257031113 -0.60569335152 1.56284 
-0.992087458345 -0.844221010074 2.20471 -0.721559973199 -0.614014504748 1.60352 -0.701972238627 -0.597346239338 1.55999 
-0.996521658024 -0.837715592085 2.21456 -0.72199941289 -0.606941315108 1.60449 -0.706774479775 -0.594142633056 1.57066 
-0.998318039418 -0.828928453594 2.21855 -0.72199941289 -0.599494182407 1.60449 -0.707723523601 -0.587640554239 1.57277 
-0.996252801611 -0.816937689179 2.21396 -0.722438852582 -0.592407394837 1.60547 -0.706236498737 -0.579121295678 1.56946 
-0.996307302432 -0.806705872491 2.21408 -0.722878292273 -0.585311541981 1.60645 -0.706342871895 -0.571922880981 1.5697 
-0.992714754213 -0.79355754892 2.2061 -0.722878292273 -0.577855343994 1.60645 -0.704022510165 -0.562782385554 1.56454 
-0.990452433712 -0.781532975037 2.20107 -0.723317731964 -0.570745893208 1.60742 -0.700551355015 -0.552781704619 1.55683 
-0.989837475629 -0.770837957851 2.19971 -0.723757171656 -0.563627377136 1.6084 -0.699008863765 -0.544354581768 1.5534 
-0.996015487012 -0.765375598875 2.21344 -0.723757171656 -0.556162113862 1.6084 -0.706051056475 -0.542556071901 1.56905 
-0.998332844759 -0.756858942767 2.21859 -0.724196611347 -0.549029999861 1.60938 -0.707926238761 -0.536695058605 1.57322 
-0.997870124206 -0.746215515935 2.21756 -0.724636051038 -0.541888820573 1.61035 -0.709343742893 -0.530453106309 1.57637 
-1.00685642987 -0.742550231563 2.23753 -0.72507549073 -0.534738575999 1.61133 -0.718099010132 -0.529593465802 1.59582 
-1.00021569793 -0.727335912422 2.22277 -0.72507549073 -0.527259714796 1.61133 -0.711547163884 -0.517422198778 1.58126 
-0.99948723223 -0.716496879795 2.22115 -0.725514930421 -0.520095872292 1.6123 -0.710960850917 -0.509662569878 1.57996 
-0.999185761153 -0.705974567822 2.22048 -0.725954370113 -0.512922964502 1.61328 -0.705141064419 -0.498217326108 1.56703 
-0.989128964954 -0.68866647352 2.19813 -0.725954370113 -0.505435038013 1.61328 -0.697835111337 -0.485857418244 1.55079 
-0.993679890801 -0.681585581374 2.20825 -0.726393809804 -0.498248532294 1.61426 -0.714393812578 -0.490017486097 1.58759 
-0.998737738655 -0.674753286888 2.21949 -0.726833249495 -0.491052961288 1.61523 -0.715740508556 -0.483558638084 1.59058 
-1.00057242082 -0.665672308408 2.22356 -0.726833249495 -0.483555969513 1.61523 -0.706527724089 -0.470046876429 1.57011 
-1.00289514282 -0.656873136724 2.22872 -0.727272689187 -0.476346800578 1.61621 -0.70967584386 -0.464821273638 1.57711 
-1.0022294389 -0.64609952366 2.22724 -0.727712128878 -0.469128566356 1.61719 -0.713780624698 -0.46014745099 1.58623 
-0.998532287725 -0.633416651969 2.21903 -0.728151568569 -0.461901266848 1.61816 -0.710672629547 -0.450813542223 1.57932 
-0.998318039418 -0.62298349618 2.21855 -0.728151568569 -0.454390677144 1.61816 -0.709843476799 -0.442965821968 1.57748 
-0.997035338991 -0.611899031328 2.2157 -0.728591008261 -0.447149779706 1.61914 -0.708560776372 -0.434856855864 1.57463 
-0.999763062173 -0.603260932807 2.22176 -0.729030447952 -0.439899816983 1.62012 -0.711288499554 -0.42919425609 1.58069 
-0.998474139211 -0.592184333685 2.2189 -0.729030447952 -0.432380161992 1.62012 -0.710025325012 -0.421108426828 1.57788 
-1.00028393124 -0.582940176731 2.22292 -0.729469887643 -0.425116601339 1.62109 -0.717047026271 -0.41787687192 1.59349 
-1.00566835488 -0.57570501924 2.23489 -0.729909327335 -0.417843975399 1.62207 -0.722431449911 -0.413563188851 1.60545 
-1.00622344789 -0.565643998876 2.23612 -0.730348767026 -0.410562284174 1.62305 -0.72298654292 -0.406423642908 1.60669 
-1.00597540478 -0.55512833205 2.23557 -0.730348767026 -0.403029031253 1.62305 -0.722738499813 -0.398829450503 1.60613 
-1.00690406444 -0.545254985908 2.23763 -0.730788206717 -0.395733742098 1.62402 -0.718377683129 -0.389013241007 1.59644 
-1.00432911522 -0.53350135918 2.23191 -0.731227646409 -0.388429387657 1.625 -0.715802733903 -0.380235647515 1.59072 
-1.00315884955 -0.522532533166 2.22931 -0.731227646409 -0.38088706945 1.625 -0.71463246824 -0.372242854737 1.58812 
-1.00650292552 -0.513892747629 2.23674 -0.7316670861 -0.373569117079 1.62598 -0.718028362906 -0.366605559638 1.59567 
-1.00922034934 -0.504870488788 2.24278 -0.732106525791 -0.366242099422 1.62695 -0.713228106532 -0.35679802037 1.585 
-1.01220834613 -0.495924737112 2.24942 -0.732545965483 -0.358906016478 1.62793 -0.728637838198 -0.356991255546 1.61924 
-1.01373211613 -0.486215060222 2.25281 -0.732545965483 -0.351350100342 1.62793 -0.730516239037 -0.350376585199 1.62342 
-1.01109655083 -0.474521914291 2.24695 -0.732985405174 -0.344000419469 1.62891 -0.728990216047 -0.342125420695 1.62003 
-1.00406776876 -0.460866653424 2.23133 -0.733424844865 -0.33664167331 1.62988 -0.720346578934 -0.33063875514 1.60082 
-0.998596122348 -0.448055054003 2.21917 -0.733424844865 -0.329076691887 1.62988 -0.710121559729 -0.318620858496 1.5781 
-0.998933104787 -0.437902660931 2.21992 -0.733864284557 -0.321704347798 1.63086 -0.710458542168 -0.311443964171 1.57885 
-1.00165460543 -0.428764022936 2.22597 -0.734303724248 -0.314322938423 1.63184 -0.712295960106 -0.304902388228 1.58293 
-1.00792134158 -0.421050233378 2.23989 -0.73474316394 -0.306932463762 1.63281 -0.717502773295 -0.299730442925 1.5945 
-1.01083209311 -0.41183984882 2.24636 -0.73474316394 -0.29935388441 1.63281 -0.720413524825 -0.293515608749 1.60097 
-1.00648876389 -0.399688735514 2.23671 -0.735182603631 -0.291949811819 1.63379 -0.715740669484 -0.284229187055 1.59058 
-1.00809353413 -0.389927930829 2.24028 -0.735622043322 -0.284536673942 1.63477 -0.717345439724 -0.277467331681 1.59415 
-1.00365139536 -0.377857463935 2.2304 -0.735622043322 -0.276949029304 1.63477 -0.715176832741 -0.269251759658 1.58933 
-1.00574045046 -0.368270150151 2.23505 -0.736061483014 -0.269522293497 1.63574 -0.711695753721 -0.260600338751 1.58159 
-1.00998400454 -0.359406427033 2.24448 -0.736500922705 -0.262086492404 1.63672 -0.724914992249 -0.257963597536 1.61097 
-1.01073274712 -0.34924756919 2.24614 -0.736940362396 -0.254641626025 1.6377 -0.725663734828 -0.250745111563 1.61264 
-1.01390817095 -0.339886748131 2.2532 -0.736940362396 -0.247040383457 1.6377 -0.70219549888 -0.235393057779 1.56048 
-1.01486461744 -0.329739453176 2.25532 -0.737379802088 -0.239581919149 1.63867 -0.702862436585 -0.228366889055 1.56196 
-1.01575347434 -0.319551164138 2.2573 -0.737819241779 -0.232114389554 1.63965 -0.702426859157 -0.220980115978 1.561 
-1.01463309624 -0.308733167468 2.25481 -0.73825868147 -0.224637794673 1.64062 -0.723047909986 -0.220009451996 1.60682 
-1.01715740691 -0.299009697886 2.26042 -0.73825868147 -0.217022954175 1.64062 -0.730367595558 -0.214703243186 1.62309 
-1.0166224835 -0.288366397761 2.25923 -0.738698121162 -0.209532761365 1.6416 -0.719060659954 -0.203962567865 1.59796 
-1.01817961916 -0.278305969429 2.26269 -0.739137560853 -0.202033503268 1.64258 -0.729705056541 -0.199455252626 1.62162 
-1.01942648637 -0.268131811149 2.26546 -0.739137560853 -0.194409597484 1.64258 -0.730900105057 -0.192242963625 1.62427 
-1.02224411445 -0.25832887424 2.27172 -0.739577000544 -0.186896741457 1.64355 -0.73376955183 -0.185429154932 1.63065 
-1.02782637178 -0.249137938772 2.28413 -0.740016440236 -0.179374820145 1.64453 -0.73935180916 -0.179213718211 1.64305 
-1.02959915046 -0.238947748037 2.28807 -0.740455879927 -0.171843833546 1.64551 -0.740232244176 -0.171791932513 1.64501 
-1.0292845906 -0.228258090127 2.28737 -0.740455879927 -0.164206329833 1.64551 -0.730702646865 -0.162043415541 1.62383 
-1.02406999924 -0.216538813442 2.27578 -0.740895319618 -0.156661745304 1.64648 -0.73475078118 -0.155362487379 1.63283 
-1.01441305454 -0.204033598455 2.25432 -0.74133475931 -0.149108095489 1.64746 -0.725938491921 -0.146011372883 1.61325 
-1.01068296685 -0.192858561523 2.24603 -0.741774199001 -0.141545380388 1.64844 -0.719452411427 -0.137285936049 1.59883 
-1.00923762224 -0.182172881848 2.24282 -0.741774199001 -0.133894278746 1.64844 -0.716383468046 -0.129311113663 1.59201 
-1.00709835772 -0.171398919652 2.23806 -0.742213638693 -0.126317965715 1.64941 -0.716679789439 -0.121972338356 1.59267 
-1.01330147382 -0.162002837263 2.25185 -0.742653078384 -0.118732587398 1.65039 -0.722882905532 -0.115571806349 1.60646 
-1.00948276865 -0.150979909461 2.24336 -0.743092518075 -0.111138143795 1.65137 -0.721008206028 -0.107835177625 1.60229 
-1.01660982386 -0.141559923356 2.2592 -0.743092518075 -0.103473444223 1.65137 -0.728135261237 -0.101390690268 1.61813 
-1.02623833801 -0.132315431101 2.2806 -0.743531957767 -0.0958654026902 1.65234 -0.735550591458 -0.0948363455163 1.63461 
-1.03011057844 -0.12218951349 2.2892 -0.743971397458 -0.0882482958712 1.65332 -0.739422831883 -0.0877087547518 1.64321 
-1.03490611427 -0.112083710589 2.29986 -0.744410837149 -0.080622123766 1.6543 -0.733613452038 -0.0794527317107 1.6303 
-1.03328160357 -0.101249887847 2.29625 -0.744410837149 -0.0729438262644 1.6543 -0.742863035287 -0.0727921592219 1.65086 
-1.03150142222 -0.0904359291692 2.2923 -0.744850276841 -0.0653040562297 1.65527 -0.737875298234 -0.0646925314585 1.63977 
-1.03080310363 -0.0797423865311 2.29074 -0.745289716532 -0.0576552209087 1.65625 -0.742530022396 -0.0574417324202 1.65012 
-1.03627957787 -0.0694772378742 2.30291 -0.745289716532 -0.0499678581209 1.65625 -0.748620864651 -0.0501911945401 1.66365 
-1.03602273739 -0.0587738614145 2.30234 -0.745729156223 -0.0423054248704 1.65723 -0.724020556529 -0.0410738899013 1.60898 
-1.03622765189 -0.0480972160407 2.3028 -0.746168595915 -0.0346339263336 1.6582 -0.740597013451 -0.0343753175183 1.64582 
-1.03607434151 -0.0374034111379 2.30246 -0.746608035606 -0.0269533625105 1.65918 -0.728490213927 -0.0262992894329 1.61892 
-1.03229962323 -0.0266193855002 2.29407 -0.746608035606 -0.0192524017932 1.65918 -0.741881054942 -0.0191305095463 1.64867 
-1.02966480892 -0.0159308657301 2.28821 -0.747047475297 -0.0115582400407 1.66016 -0.739863612638 -0.0114470920724 1.64419 
-1.02673249309 -0.00529516574923 2.2817 -0.747486914989 -0.0038550130018 1.66113 -0.735680835547 -0.00379412552827 1.6349 
-1.02666533263 0.0052948193827 2.28155 -0.74792635468 0.00385727932337 1.66211 -0.736121777229 0.00379639959606 1.63588 
-1.02906991315 0.0159216615652 2.28689 -0.74792635468 0.0115718379701 1.66211 -0.740595350532 0.0114584134443 1.64582 
-1.03325606972 0.0266440488997 2.29619 -0.748365794371 0.0192977282247 1.66309 -0.742837501438 0.0191551729458 1.6508 
-1.03394741478 0.0373266267686 2.29773 -0.748805234063 0.0270326837657 1.66406 -0.743080073006 0.0268259992217 1.65134 
-1.02973143296 0.0477956895905 2.28836 -0.749244673754 0.0347767045929 1.66504 -0.738765335265 0.034290298921 1.64175 
-1.02835131768 0.0583386596157 2.2853 -0.749244673754 0.0425048611691 1.66504 -0.737576241071 0.0418429076997 1.63911 
-1.02641310541 0.0688157414315 2.28099 -0.749684113445 0.0502624799258 1.66602 -0.738154614942 0.0494894861052 1.64039 
-1.02473774158 0.0792731733097 2.27726 -0.750123553137 0.0580291639688 1.66699 -0.726155797852 0.0561750310122 1.61373 
-1.02990072882 0.0902955898614 2.28874 -0.750562992828 0.0658049132982 1.66797 -0.731318785085 0.0641176952576 1.6252 
-1.03140604579 0.101066104438 2.29208 -0.750562992828 0.0735466678038 1.66797 -0.7469018358 0.0731879159038 1.65983 
-1.0348282253 0.11207527496 2.29969 -0.75100243252 0.0813360150626 1.66895 -0.759218699512 0.0822258635996 1.6872 
-1.0360736978 0.122896845955 2.30246 -0.751441872211 0.0891344276077 1.66992 -0.76242861549 0.0904376515957 1.69434 
-1.03528450875 0.133481776127 2.3007 -0.751881311902 0.0969419054391 1.6709 -0.762097962871 0.0982591633579 1.6936 
-1.03737667511 0.14445164622 2.30535 -0.751881311902 0.104697257874 1.6709 -0.762215064537 0.106136202489 1.69386 
-1.03413269612 0.154666593309 2.29814 -0.752320751594 0.112518333635 1.67188 -0.744891581597 0.111407214705 1.65537 
-1.03808604406 0.165965301352 2.30693 -0.752760191285 0.120348474682 1.67285 -0.743649595858 0.118891906872 1.65261 
-1.03591899272 0.17630392785 2.30211 -0.753199630976 0.128187681016 1.67383 -0.741223236468 0.126149408324 1.64721 
-1.03376041689 0.186599379705 2.29732 -0.753639070668 0.136035952635 1.6748 -0.739064660641 0.133405192329 1.64242 
-1.03667234855 0.197817856312 2.30379 -0.753639070668 0.143809435643 1.6748 -0.741976592306 0.141584001086 1.64889 
-1.03524352585 0.208223327678 2.30061 -0.754078510359 0.151671305192 1.67578 -0.740547769599 0.148949804602 1.64571 
-1.03258371412 0.218339031903 2.2947 -0.75451795005 0.159542240028 1.67676 -0.737913706293 0.15603128546 1.63986 
-1.02962940485 0.228334557455 2.28814 -0.754957389742 0.16742224015 1.67773 -0.741767600969 0.164497222111 1.64842 
-1.02385306881 0.237614206465 2.2753 -0.754957389742 0.175209321087 1.67773 -0.736442345051 0.170912378698 1.63659 
-1.02383879989 0.248171379178 2.27527 -0.755396829433 0.183102919138 1.67871 -0.726499592894 0.17609843069 1.61449 
-1.03224758996 0.2608568287 2.29395 -0.755836269124 0.191005582476 1.67969 -0.737551833715 0.186384966374 1.63905 
-1.03517132299 0.27227305293 2.30045 -0.756275708816 0.1989173111 1.68066 -0.740475566739 0.194761522754 1.64555 
-1.04222231307 0.284877722695 2.31612 -0.756275708816 0.206717989966 1.68066 -0.74741262007 0.204295381559 1.66097 
-1.04436812198 0.296236487152 2.32089 -0.756715148507 0.21464331652 1.68164 -0.749558428973 0.212613302955 1.66574 
-1.04456016227 0.307065176367 2.32132 -0.757154588198 0.222577708359 1.68262 -0.749750469268 0.220401149108 1.66616 
-1.0475464425 0.318748060221 2.32795 -0.75759402789 0.230521165485 1.68359 -0.754234073726 0.229498796616 1.67613 
-1.0458032745 0.329004686933 2.32408 -0.75759402789 0.238335442282 1.68359 -0.751252835898 0.236340533739 1.6695 
-1.04546135695 0.339680633488 2.32332 -0.758033467581 0.246292497337 1.68457 -0.750910918346 0.243978311336 1.66874 
-1.04141617298 0.349108101331 2.31433 -0.758472907273 0.254258617679 1.68555 -0.74686573437 0.250367610223 1.65975 
-1.04059383283 0.359565738484 2.3125 -0.758912346964 0.262233803307 1.68652 -0.745784139827 0.257697495917 1.65735 
-1.04585069451 0.372169717175 2.32418 -0.759351786655 0.270218054221 1.6875 -0.751041001506 0.267260631546 1.66903 
-1.04396719763 0.382267568585 2.32 -0.759351786655 0.27805046159 1.6875 -0.749157504626 0.274317639894 1.66485 
-1.04433765301 0.39317513918 2.32082 -0.759791226347 0.286048310434 1.68848 -0.74952796001 0.282184367428 1.66567 
-1.04020556812 0.402348781221 2.31164 -0.760230666038 0.294055224564 1.68945 -0.745794814693 0.288471475185 1.65737 
-1.03364540728 0.41047296366 2.29706 -0.760670105729 0.30207120398 1.69043 -0.746402852889 0.296405507103 1.65872 
-1.03357298985 0.421105094295 2.2969 -0.760670105729 0.309917209278 1.69043 -0.747681154628 0.304625165531 1.66156 
-1.03517990579 0.432437257692 2.30047 -0.761109545421 0.317946786624 1.69141 -0.754412596101 0.315149195227 1.67652 
-1.0386568007 0.444603025733 2.3082 -0.761548985112 0.325985429257 1.69238 -0.773233027775 0.330986851013 1.71835 
-1.03891031534 0.45542748496 2.30876 -0.761988424803 0.334033137175 1.69336 -0.778639927639 0.341332662404 1.73036 
-1.04117928752 0.467161479456 2.3138 -0.761988424803 0.341892740403 1.69336 -0.782830697469 0.35124435453 1.73968 
-1.04239429106 0.47845850989 2.3165 -0.762427864495 0.349954046251 1.69434 -0.785174608274 0.360394791396 1.74489 
-1.0414900924 0.488786033294 2.31449 -0.762867304186 0.358024417385 1.69531 -0.783283279583 0.367605923443 1.74068 
-1.04436232858 0.500906190506 2.32088 -0.763306743877 0.366103853806 1.69629 -0.782078414482 0.375107286575 1.73801 
-1.04233979024 0.510687437455 2.31638 -0.763746183569 0.374192355512 1.69727 -0.784828506603 0.384521499259 1.74412 
-1.03926950579 0.519902817769 2.30956 -0.763746183569 0.382070089313 1.69727 -0.763241353621 0.381817544125 1.69614 
-1.04220707859 0.53212230748 2.31609 -0.76418562326 0.390172188949 1.69824 -0.784455047236 0.40052120008 1.74329 
-1.04546908148 0.544571388404 2.32334 -0.764625062951 0.398283353872 1.69922 -0.786417613221 0.409634812817 1.74765 
-1.05017782368 0.557856272236 2.3338 -0.765064502643 0.406403584081 1.7002 -0.791960550568 0.420690811153 1.75997 
-1.05197838919 0.569663468476 2.3378 -0.765064502643 0.41429491581 1.7002 -0.79401784928 0.4299736256 1.76454 
-1.05185114908 0.580443986185 2.33752 -0.765503942334 0.422428743949 1.70117 -0.793670621115 0.437971988184 1.76377 
-1.05131214884 0.590990409916 2.33632 -0.765943382025 0.430571637373 1.70215 -0.793472680141 0.446047108855 1.76333 
-1.05291756279 0.602753306098 2.33989 -0.766382821717 0.438723596084 1.70312 -0.793235580112 0.454095729168 1.7628 
-1.05415885117 0.614337117506 2.34265 -0.766822261408 0.446884620082 1.7041 -0.795825388322 0.463786908923 1.76855 
-1.05245956278 0.62420251105 2.33887 -0.766822261408 0.454794082384 1.7041 -0.794239929397 0.471055208047 1.76503 
-1.04680799929 0.631648031431 2.32631 -0.7672617011 0.462968704311 1.70508 -0.78955618462 0.476421282661 1.75462 
-1.04300045177 0.64010867133 2.31785 -0.767701140791 0.471152391524 1.70605 -0.785647950051 0.482166680358 1.74594 
-1.04588770786 0.652668543619 2.32427 -0.768140580482 0.479345144023 1.70703 -0.788847673946 0.492267055651 1.75305 
-1.04769975288 0.664605920004 2.32829 -0.768580020174 0.487546961809 1.70801 -0.793827203691 0.503562454399 1.76411 
-1.05302795914 0.678847413969 2.34013 -0.768580020174 0.495474554684 1.70801 -0.800772517973 0.516227843987 1.77955 
-1.05286188183 0.689600195796 2.33976 -0.769019459865 0.503689970399 1.70898 -0.800590669761 0.524368383115 1.77914 
-1.0531619582 0.700659679653 2.34043 -0.769458899556 0.511914451401 1.70996 -0.800598662499 0.532631470429 1.77916 
-1.05453177412 0.71244807638 2.34348 -0.769898339248 0.520147997689 1.71094 -0.794482554607 0.536757243017 1.76557 
-1.05823139284 0.725862791224 2.3517 -0.770337778939 0.528390609263 1.71191 -0.797222615574 0.546831474553 1.77166 
-1.05468851762 0.734311346472 2.34382 -0.770337778939 0.53633633271 1.71191 -0.793679740347 0.55258782955 1.76379 
-1.04762669174 0.740200500942 2.32813 -0.77077721863 0.544592542214 1.71289 -0.787305880048 0.55627086576 1.74962 
-1.0439703089 0.748385216742 2.32 -0.771216658322 0.552857817004 1.71387 -0.791407013193 0.567331564943 1.75874 
-1.03976934698 0.756098497816 2.31067 -0.771656098013 0.56113215708 1.71484 -0.787604937211 0.572729818999 1.75029 
-1.04633927077 0.771668576328 2.32527 -0.771656098013 0.569091478457 1.71484 -0.793775975065 0.585404747499 1.764 
-1.05006517434 0.785247405278 2.33355 -0.772095537704 0.577379416462 1.71582 -0.797501878639 0.596378487933 1.77228 
-1.05457737027 0.799499202817 2.34358 -0.772534977396 0.585676419754 1.7168 -0.797479563342 0.604587480375 1.77223 
-1.05580438974 0.811319630702 2.3463 -0.772974417087 0.593982488333 1.71777 -0.795483578055 0.61127937054 1.7678 
-1.04715721222 0.815475819914 2.32709 -0.773413856778 0.602297622197 1.71875 -0.794593916521 0.618791637024 1.76582 
-1.05117525307 0.829447326149 2.33602 -0.773413856778 0.610275074147 1.71875 -0.792602222637 0.625415973543 1.76139 
-1.0497138157 0.839121529241 2.33277 -0.77385329647 0.618603805941 1.71973 -0.789664596195 0.631243062285 1.75486 
-1.05065019989 0.850707090187 2.33485 -0.774292736161 0.626941603021 1.7207 -0.798086904185 0.646207641752 1.77358 
-1.05837901712 0.867881833929 2.35203 -0.774732175853 0.635288465388 1.72168 -0.798329797608 0.654638761373 1.77412 
-1.0577628789 0.878286991572 2.35066 -0.775171615544 0.643644393041 1.72266 -0.804762450131 0.668214403585 1.78842 
-1.06120158031 0.892088097647 2.3583 -0.775171615544 0.651639975563 1.72266 -0.808638284606 0.679773383666 1.79703 
-1.05483206506 0.897613797987 2.34414 -0.775611055235 0.660009501145 1.72363 -0.794511253367 0.676092704519 1.76563 
-1.05291016012 0.906838688441 2.33987 -0.776050494927 0.668388092014 1.72461 -0.793107320798 0.683078604261 1.76251 
-1.0500532657 0.915209010224 2.33352 -0.776489934618 0.676775748169 1.72559 -0.789732454008 0.688317708429 1.75501 
-1.04448924683 0.921132988916 2.32116 -0.776929374309 0.68517246961 1.72656 -0.784168435143 0.691556582958 1.74265 
-1.04713489693 0.934266956535 2.32704 -0.777368814001 0.693578256338 1.72754 -0.798435258843 0.712374004016 1.77435 
-1.0510355679 0.948588192264 2.33571 -0.777368814001 0.701596502076 1.72754 -0.820901613063 0.74088603749 1.82428 
-1.05029336971 0.958751690644 2.33406 -0.777808253692 0.710015886733 1.72852 -0.802724301807 0.732760296955 1.78389 
-1.05110015352 0.970329830714 2.33585 -0.778247693383 0.718444336676 1.72949 -0.803531085615 0.741784861956 1.78568 
-1.05171521889 0.981745650481 2.33722 -0.778687133075 0.726881851906 1.73047 -0.793041769614 0.74028148874 1.76237 
-1.04831052684 0.98938036943 2.32965 -0.779126572766 0.735328432422 1.73145 -0.800741458942 0.755728250531 1.77948 
-1.04963463931 1.0014566056 2.33259 -0.779126572766 0.743364808733 1.73145 -0.80206557141 0.765250911627 1.78242 
-1.04844205835 1.01113302079 2.32994 -0.779566012457 0.751824987178 1.73242 -0.800872990451 0.772373751748 1.77977 
-1.04858893163 1.02209043939 2.33027 -0.780005452149 0.76029423091 1.7334 -0.800425772591 0.780198517198 1.77878 
-1.04887398809 1.03318700438 2.3309 -0.78044489184 0.768772539928 1.73438 -0.800919337606 0.788940769408 1.77988 
-1.04954366156 1.04467228171 2.33239 -0.780884331531 0.777259914232 1.73535 -0.801974593662 0.798252287459 1.78222 
-1.05085103756 1.05681269417 2.3353 -0.780884331531 0.785314421115 1.73535 -0.803281969657 0.807839124851 1.78513 
-1.05144936646 1.06825969356 2.33663 -0.781323771223 0.793815393349 1.73633 -0.792775917183 0.805450633547 1.76178 
-1.05120100149 1.07885007209 2.33607 -0.781763210914 0.802325430869 1.7373 -0.791567940815 0.812388048338 1.75909 
-0.967655342379 -1.00350599051 2.17293 -0.712343124129 -0.738734713752 1.59961 -0.688521919152 -0.714030957313 1.54612 
-0.965550456342 -0.991259571632 2.1682 -0.712778010041 -0.731756709617 1.60059 -0.686417033115 -0.70469383525 1.54139 
-0.970653252197 -0.986381503114 2.17966 -0.712778010041 -0.724327707489 1.60059 -0.691366408526 -0.702569157112 1.5525 
-0.975845339814 -0.981486873739 2.19132 -0.713212895953 -0.717336105425 1.60156 -0.696711916587 -0.700739730989 1.56451 
-0.982903848194 -0.978341772139 2.20717 -0.713647781865 -0.710335438075 1.60254 -0.702963667008 -0.699700912753 1.57855 
-0.983247000359 -0.968435338587 2.20794 -0.713647781865 -0.702897370661 1.60254 -0.703306819173 -0.692712184535 1.57932 
-0.984569919906 -0.95947654837 2.21091 -0.714082667777 -0.695883105381 1.60352 -0.704150472361 -0.686204048178 1.58121 
-0.984612070714 -0.949255404308 2.21101 -0.714517553689 -0.688859774815 1.60449 -0.693822728247 -0.668908084727 1.55802 
-0.989571320243 -0.943722662104 2.22214 -0.714952439602 -0.681827378963 1.60547 -0.698223930814 -0.665873932736 1.5679 
-0.994961208752 -0.938492741628 2.23425 -0.714952439602 -0.674375713619 1.60547 -0.703613819323 -0.663680610395 1.58001 
-0.994346146718 -0.927548912101 2.23286 -0.715387325514 -0.667329719838 1.60645 -0.699931197774 -0.652911889068 1.57174 
-0.993920497885 -0.916792618471 2.23191 -0.715822211426 -0.66027466077 1.60742 -0.711265040254 -0.65607112447 1.59719 
-0.994133269215 -0.906627422563 2.23239 -0.715822211426 -0.65281393014 1.60742 -0.700906240444 -0.639210896477 1.57393 
-0.98921670136 -0.891833409247 2.22135 -0.716257097338 -0.645745273142 1.6084 -0.697094087447 -0.62846876293 1.56537 
-0.987625057143 -0.880104830462 2.21777 -0.71669198325 -0.638667550858 1.60938 -0.698741631915 -0.622671408593 1.56907 
-0.99205503268 -0.873712730212 2.22772 -0.71669198325 -0.631197754942 1.60938 -0.70434657448 -0.620325030701 1.58165 
-0.989689066453 -0.861313864136 2.22241 -0.717126869162 -0.624106434729 1.61035 -0.689648736581 -0.600192563842 1.54865 
-0.99058644334 -0.851770350779 2.22442 -0.717561755075 -0.617006049229 1.61133 -0.702953421283 -0.604444858147 1.57852 
-0.993763042853 -0.844144199146 2.23155 -0.717996640987 -0.609896598443 1.6123 -0.706054584653 -0.599752512635 1.58549 
-0.992124045337 -0.832411450684 2.22787 -0.717996640987 -0.602413204598 1.6123 -0.703251555961 -0.590041790282 1.57919 
-0.992978528204 -0.822778957646 2.22979 -0.718431526899 -0.595290155882 1.61328 -0.705967575619 -0.584962564146 1.58529 
-0.992251771839 -0.811834923398 2.22816 -0.718866412811 -0.588158041881 1.61426 -0.705292154054 -0.577051931888 1.58378 
-0.989885168572 -0.799581449376 2.22285 -0.718866412811 -0.580665582749 1.61426 -0.704194534288 -0.568814347608 1.58131 
-0.992334799374 -0.791217431353 2.22835 -0.719301298723 -0.573519870817 1.61523 -0.70538659522 -0.562425272532 1.58399 
-0.988227484552 -0.777642647035 2.21912 -0.719736184635 -0.5663650936 1.61621 -0.701216531967 -0.551791858238 1.57462 
-0.991497728932 -0.769882036579 2.22647 -0.719736184635 -0.558863569182 1.61621 -0.711195921423 -0.552232192182 1.59703 
-0.994228612855 -0.761640074027 2.2326 -0.720171070548 -0.551695194035 1.61719 -0.713773384901 -0.546794174585 1.60282 
-0.992417826909 -0.749909324089 2.22853 -0.72060595646 -0.544517753602 1.61816 -0.706932637996 -0.53418566491 1.58746 
-1.00135836353 -0.74622837908 2.24861 -0.721040842372 -0.537331247882 1.61914 -0.715873174619 -0.533480218649 1.60754 
-0.993331342141 -0.729893415377 2.23059 -0.721040842372 -0.529816125534 1.61914 -0.707794871515 -0.520083072223 1.5894 
-0.992504039644 -0.718941043433 2.22873 -0.721475728284 -0.522616021885 1.62012 -0.706967569018 -0.512106733515 1.58754 
-0.992404873764 -0.708525768677 2.2285 -0.721910614196 -0.51540685295 1.62109 -0.707076715189 -0.50481621603 1.58778 
-0.985397222403 -0.693252264017 2.21277 -0.721910614196 -0.507882665316 1.62109 -0.699389554591 -0.492038521244 1.57052 
-0.991310651545 -0.687080476118 2.22605 -0.722345500108 -0.500659898451 1.62207 -0.702752594451 -0.48707999499 1.57807 
-0.993864332199 -0.678491786837 2.23178 -0.722780386021 -0.4934280663 1.62305 -0.706129171409 -0.482060606992 1.58566 
-0.995031283142 -0.668917625575 2.2344 -0.723215271933 -0.486187168863 1.62402 -0.707296122352 -0.47548539504 1.58828 
-0.995314128862 -0.658734006952 2.23504 -0.723215271933 -0.478649383299 1.62402 -0.707578968072 -0.468300725728 1.58891 
-0.996336153225 -0.649026002691 2.23733 -0.723650157845 -0.471394887933 1.625 -0.708927103782 -0.461804103844 1.59194 
-0.992841033756 -0.636401249754 2.22948 -0.724085043757 -0.46413132728 1.62598 -0.707355844843 -0.453408076795 1.58841 
-0.990074263252 -0.624308626467 2.22327 -0.724085043757 -0.45658447643 1.62598 -0.704537792626 -0.444258615676 1.58208 
-0.989598182093 -0.613694236328 2.2222 -0.724519929669 -0.449307317847 1.62695 -0.704112993179 -0.436652060864 1.58113 
-0.993916357125 -0.606012934954 2.2319 -0.724954815581 -0.442021093978 1.62793 -0.705880778931 -0.430391229102 1.5851 
-0.996565487593 -0.597241362485 2.23785 -0.725389701494 -0.434725804823 1.62891 -0.711395368002 -0.426339005455 1.59748 
-0.999775000834 -0.588744564909 2.24505 -0.725389701494 -0.427165356044 1.62891 -0.711824095862 -0.419176882058 1.59844 
-1.00509141741 -0.581399611994 2.25699 -0.725824587406 -0.419856468959 1.62988 -0.717055839212 -0.414784147468 1.61019 
-1.00470441566 -0.57070411399 2.25612 -0.726259473318 -0.412538516588 1.63086 -0.719219226748 -0.408539432263 1.61505 
-1.00408075359 -0.559884719129 2.25472 -0.726259473318 -0.404969002523 1.63086 -0.716671704146 -0.399622773715 1.60933 
-1.00743338846 -0.551254101239 2.26225 -0.72669435923 -0.397637452222 1.63184 -0.720024339022 -0.393987706207 1.61686 
-1.00517444494 -0.539541503452 2.25718 -0.727129245142 -0.390296836636 1.63281 -0.719689256029 -0.386303317966 1.61611 
-1.00528412198 -0.529122696975 2.25743 -0.727564131054 -0.382947155763 1.63379 -0.719798933067 -0.378860010236 1.61635 
-1.00593846814 -0.518982609321 2.2589 -0.727564131054 -0.375364043767 1.63379 -0.720453279228 -0.37169542133 1.61782 
-1.00967661834 -0.510387733026 2.26729 -0.727999016967 -0.368000764965 1.63477 -0.724191429422 -0.366076043782 1.62622 
-1.01548068896 -0.50273771696 2.28032 -0.728433902879 -0.360628420876 1.63574 -0.729995500046 -0.361401526464 1.63925 
-1.01683036418 -0.492807886516 2.28335 -0.728433902879 -0.353036243595 1.63574 -0.731345175269 -0.354447194767 1.64228 
-1.01691859421 -0.482251708638 2.28355 -0.728868788791 -0.345650301577 1.63672 -0.731433405297 -0.346866515637 1.64248 
-1.00814931515 -0.467585527257 2.26386 -0.729303674703 -0.338255294272 1.6377 -0.722664126237 -0.335175833002 1.62279 
-0.997108882636 -0.452072440425 2.23907 -0.729738560615 -0.330851221681 1.63867 -0.711769469689 -0.322704337295 1.59832 
-0.996129858467 -0.441246301376 2.23687 -0.729738560615 -0.32324544647 1.63867 -0.683699739377 -0.302852061594 1.53529 
-0.997366140587 -0.43139877448 2.23965 -0.730173446527 -0.31582777595 1.63965 -0.665708245881 -0.28794412578 1.49489 
-1.00248284515 -0.423163463161 2.25114 -0.73060833244 -0.308401040144 1.64062 -0.687108964631 -0.290039286408 1.54294 
-1.00742818597 -0.414750943865 2.26224 -0.731043218352 -0.300965239051 1.6416 -0.720019136529 -0.296426703794 1.61685 
-1.00112276494 -0.401720742346 2.24808 -0.731043218352 -0.29334586591 1.6416 -0.715952645348 -0.287290468509 1.60771 
-1.00384557969 -0.392350642981 2.2542 -0.731478104264 -0.285896466888 1.64258 -0.718360390776 -0.280769439957 1.61312 
-0.997603862647 -0.379513453934 2.24018 -0.731912990176 -0.278438002579 1.64355 -0.712118673733 -0.270907749658 1.59911 
-1.0003628825 -0.37013666903 2.24638 -0.731912990176 -0.270809564153 1.64355 -0.714474606582 -0.264357320342 1.6044 
-1.00687544768 -0.362052070863 2.261 -0.732347876088 -0.263337501915 1.64453 -0.72133897705 -0.259378924214 1.61981 
-1.00432675717 -0.350667914309 2.25528 -0.732782762 -0.25585637439 1.64551 -0.720424930952 -0.251541548754 1.61776 
-1.00868867561 -0.341677748042 2.26507 -0.733217647913 -0.24836618158 1.64648 -0.699919677969 -0.237087007282 1.57171 
-1.01171142998 -0.332156993068 2.27186 -0.733217647913 -0.240724145223 1.64648 -0.696885138356 -0.228795746702 1.5649 
-1.01233923281 -0.321811898479 2.27327 -0.733652533825 -0.233220354483 1.64746 -0.688837731688 -0.218974204489 1.54683 
-1.0117670648 -0.311084766034 2.27198 -0.734087419737 -0.225707498457 1.64844 -0.707594044683 -0.21756166562 1.58895 
-1.01371991065 -0.301119601223 2.27637 -0.734522305649 -0.218185577144 1.64941 -0.72579448727 -0.215593029476 1.62982 
-1.01163763953 -0.289957177345 2.27169 -0.734522305649 -0.210529942858 1.64941 -0.726152450613 -0.208130961794 1.63062 
-1.00882574536 -0.278636637698 2.26538 -0.734957191561 -0.202994423616 1.65039 -0.723340556448 -0.199785920895 1.6243 
-1.01007232629 -0.268453359355 2.26818 -0.735392077473 -0.195449839088 1.65137 -0.723751234844 -0.192355978155 1.62523 
-1.01234985015 -0.258507350938 2.27329 -0.735826963386 -0.187896189273 1.65234 -0.728012394805 -0.185900709724 1.6348 
-1.01610870414 -0.248876690987 2.28173 -0.735826963386 -0.180226957058 1.65234 -0.730572233511 -0.178939909936 1.64054 
-1.02068286304 -0.239358872936 2.292 -0.736261849298 -0.172659709313 1.65332 -0.735146392415 -0.172398125121 1.65082 
-1.0231227259 -0.22926743982 2.29748 -0.73669673521 -0.165083396283 1.6543 -0.737637536984 -0.165294216753 1.65641 
-1.018796057 -0.217679387359 2.28777 -0.737131621122 -0.157498017966 1.65527 -0.733310868086 -0.156681663039 1.64669 
-1.0086938781 -0.205007706184 2.26508 -0.737131621122 -0.149815187821 1.65527 -0.72417969727 -0.147182829028 1.62619 
-1.00024046466 -0.192864518917 2.2461 -0.737566507034 -0.142216211575 1.65625 -0.707315498982 -0.136383268077 1.58832 
-0.998394747695 -0.182102759224 2.24196 -0.738001392946 -0.134608170042 1.65723 -0.705469782015 -0.128674548971 1.58417 
-0.997744329947 -0.171585033012 2.24049 -0.738436278859 -0.126991063223 1.6582 -0.706933912076 -0.121573508363 1.58746 
-1.00435722891 -0.162254256207 2.25534 -0.738436278859 -0.119294635149 1.6582 -0.709878947582 -0.114681188447 1.59408 
-1.008083063 -0.152349316568 2.26371 -0.738871164771 -0.111663930401 1.65918 -0.71292293662 -0.107742433284 1.60091 
-1.0121367603 -0.14241284319 2.27281 -0.739306050683 -0.104024160366 1.66016 -0.716976633917 -0.100882296684 1.61001 
-1.01821305931 -0.132655379338 2.28646 -0.739306050683 -0.0963186670055 1.66016 -0.732676588682 -0.0954549638851 1.64527 
-1.02240913502 -0.122545890345 2.29588 -0.739740936595 -0.0886652990413 1.66113 -0.736923946111 -0.0883276547509 1.65481 
-1.02305689844 -0.111960615466 2.29734 -0.740175822507 -0.0810028657908 1.66211 -0.735105993467 -0.0804480372368 1.65072 
-1.02339803331 -0.101331477083 2.2981 -0.740610708419 -0.073331367254 1.66309 -0.72572266102 -0.0718572313023 1.62965 
-1.02500751465 -0.0908075931818 2.30172 -0.740610708419 -0.0656122759641 1.66309 -0.716626261966 -0.0634874429018 1.60923 
-1.02404133745 -0.0800488213159 2.29955 -0.741045594332 -0.0579271794979 1.66406 -0.726436411153 -0.0567851866397 1.63126 
-1.0292483955 -0.0697284072787 2.31124 -0.741480480244 -0.0502330177453 1.66504 -0.744570601589 -0.0504423639446 1.67198 
-1.02905654032 -0.0589899620378 2.31081 -0.741915366156 -0.0425297907065 1.66602 -0.743396855554 -0.0426147160725 1.66934 
-1.0283454976 -0.0482311652733 2.30921 -0.741915366156 -0.0347971014871 1.66602 -0.74328441801 -0.0348613123641 1.66909 
-1.029330786 -0.0375490709897 2.31142 -0.742350252068 -0.0270802765188 1.66699 -0.744652992084 -0.0271642784252 1.67216 
-1.03108190254 -0.0268663929733 2.31536 -0.74278513798 -0.0193543862642 1.66797 -0.736547455524 -0.0191918540466 1.65396 
-1.03089280786 -0.0161168794958 2.31493 -0.743220023892 -0.0116194307232 1.66895 -0.73541755907 -0.0114974477349 1.65142 
-1.02920762495 -0.00536351116917 2.31115 -0.743220023892 -0.00387314357441 1.66895 -0.743671154322 -0.00387549455106 1.66996 
-1.02785136698 0.00535644330008 2.3081 -0.743654909805 0.00387540989599 1.66992 -0.742366178066 0.00386869392643 1.66703 
-1.0271067735 0.016057688997 2.30643 -0.744089795717 0.0116330286527 1.6709 -0.741621584584 0.0115944408761 1.66536 
-1.02685981436 0.0267563801024 2.30588 -0.744524681629 0.0193997126957 1.67188 -0.721560720025 0.0188013520658 1.62031 
-1.03163336675 0.0376330670864 2.31659 -0.744959567541 0.027175462025 1.67285 -0.723423690157 0.0263898523845 1.62449 
-1.02617011248 0.048129135985 2.30433 -0.744959567541 0.0349398797464 1.67285 -0.721773385182 0.0338524080786 1.62079 
-1.02264250398 0.0586222817935 2.29641 -0.745394453453 0.0427292270052 1.67383 -0.733297065555 0.0420357525216 1.64666 
-1.02186096218 0.0692279314348 2.29465 -0.745829339365 0.0505276395503 1.6748 -0.727297582939 0.049272170156 1.63319 
-1.0133743165 0.0792149853925 2.27559 -0.746264225278 0.0583351173817 1.67578 -0.721519046998 0.0564007986368 1.62021 
-1.01852701381 0.0902334718461 2.28716 -0.746264225278 0.0661131330326 1.67578 -0.726885099597 0.0643962951207 1.63226 
-1.0184613987 0.100842677554 2.28702 -0.74669911119 0.0739342087934 1.67676 -0.727076105396 0.071991242228 1.63269 
-1.01999570932 0.111625607102 2.29046 -0.747133997102 0.0817643498406 1.67773 -0.724507878998 0.0792882078856 1.62693 
-1.02215230177 0.122515106328 2.2953 -0.747568883014 0.089603556174 1.67871 -0.737474507854 0.0883936450444 1.65604 
-1.02106020301 0.13302631244 2.29285 -0.747568883014 0.0973951697544 1.67871 -0.736382409101 0.0959377675664 1.65359 
-1.02383684764 0.144059105601 2.29909 -0.748003768926 0.105247974017 1.67969 -0.728349017311 0.102482449466 1.63555 
-1.02473263192 0.154865528317 2.3011 -0.748438654838 0.113109843567 1.68066 -0.739905133632 0.111820191779 1.6615 
-1.02902362659 0.166239121246 2.31073 -0.748873540751 0.120980778402 1.68164 -0.744345832674 0.120249325603 1.67147 
-1.02980155849 0.177098009085 2.31248 -0.748873540751 0.128785989912 1.68164 -0.734313728165 0.12628209603 1.64895 
-1.02744727133 0.187401810254 2.30719 -0.749308426663 0.136670522677 1.68262 -0.735805357115 0.134207622879 1.6523 
-1.02609419856 0.197849588134 2.30416 -0.749743312575 0.144564120728 1.68359 -0.734452284346 0.141615732908 1.64926 
-1.02652441285 0.208631597542 2.30512 -0.750178198487 0.152466784066 1.68457 -0.734882498632 0.149358074466 1.65022 
-1.02298639936 0.218574709981 2.29718 -0.750178198487 0.160285593505 1.68457 -0.731344485143 0.156261519055 1.64228 
-1.02410291797 0.229487087103 2.29968 -0.750613084399 0.168201854772 1.68555 -0.739239639272 0.165653225385 1.66001 
-1.02245563894 0.239774604067 2.29599 -0.751047970311 0.176127181325 1.68652 -0.737777845025 0.173015223295 1.65672 
-1.02445912946 0.250921970407 2.30048 -0.751482856224 0.184061573165 1.6875 -0.73339883268 0.17963223217 1.64689 
-1.03012400686 0.263046048865 2.31321 -0.751917742136 0.192005030291 1.68848 -0.738625904405 0.188610909415 1.65863 
-1.03386268792 0.274776275381 2.3216 -0.751917742136 0.199841970303 1.68848 -0.742364585466 0.197302966973 1.66702 
-1.03732064673 0.286506900273 2.32937 -0.752352628048 0.207799025358 1.68945 -0.755922546619 0.208785033212 1.69747 
-1.03314187726 0.296120755914 2.31998 -0.75278751396 0.2157651457 1.69043 -0.737654046935 0.21142756749 1.65645 
-1.03385260145 0.307099899888 2.32158 -0.753222399872 0.223740331328 1.69141 -0.738364771129 0.219326959158 1.65804 
-1.03507476252 0.318251108905 2.32432 -0.753222399872 0.23159086927 1.69141 -0.739586932197 0.227398415869 1.66079 
-1.03504344139 0.329029325434 2.32425 -0.753657285784 0.239579652827 1.69238 -0.743288771116 0.236283612052 1.6691 
-1.03753713412 0.340635881392 2.32985 -0.754092171697 0.247577501671 1.69336 -0.746039031669 0.244933559241 1.67528 
-1.03566965163 0.350817137973 2.32566 -0.754527057609 0.255584415801 1.69434 -0.743914981348 0.251989738467 1.67051 
-1.03330124341 0.360784564679 2.32034 -0.754961943521 0.263600395217 1.69531 -0.741546573134 0.258916322111 1.66519 
-1.03786616524 0.373195706848 2.33059 -0.754961943521 0.271469063731 1.69531 -0.746111494959 0.268286621219 1.67544 
-1.0365002455 0.383507580128 2.32752 -0.755396829433 0.279498641077 1.69629 -0.748894563068 0.277092786906 1.68169 
-1.03473458321 0.393638908472 2.32356 -0.755831715345 0.28753728371 1.69727 -0.744461720851 0.283211853503 1.67173 
-1.0321071121 0.403396595304 2.31766 -0.756266601257 0.295584991628 1.69824 -0.740352441822 0.28936498049 1.66251 
-1.02823083042 0.41259840148 2.30895 -0.756266601257 0.303467258071 1.69824 -0.736588916205 0.295571189254 1.65405 
-1.02833519879 0.423358210786 2.30919 -0.75670148717 0.311528563919 1.69922 -0.735794368177 0.302921253288 1.65227 
-1.03257830929 0.435867222525 2.31872 -0.757136373082 0.319598935054 1.7002 -0.758164767844 0.320033036336 1.7025 
-1.03753543535 0.448773521654 2.32985 -0.757571258994 0.327678371474 1.70117 -0.788096831247 0.34088184202 1.76972 
-1.03571466911 0.458780813708 2.32576 -0.758006144906 0.335766873181 1.70215 -0.788056273039 0.349077896621 1.76963 
-1.03528806472 0.469382241108 2.3248 -0.758006144906 0.343667270197 1.70215 -0.777093400135 0.35232111152 1.74501 
-1.03485763809 0.479973003075 2.32384 -0.758441030818 0.351769369834 1.70312 -0.776554570544 0.360170535113 1.7438 
-1.03220192487 0.489499498548 2.31787 -0.75887591673 0.359880534756 1.7041 -0.759063153377 0.359969327697 1.70452 
-1.03556188571 0.501886137775 2.32542 -0.759310802643 0.368000764965 1.70508 -0.778249309052 0.377179331662 1.74761 
-1.03843143198 0.514100024758 2.33186 -0.759310802643 0.375914759911 1.70508 -0.783588659061 0.387934086562 1.7596 
-1.03592967008 0.523658551943 2.32624 -0.759745688555 0.384048588049 1.70605 -0.781375476239 0.394982364371 1.75463 
-1.03691994862 0.534966538846 2.32847 -0.760180574467 0.392191481474 1.70703 -0.781675415864 0.40328107515 1.7553 
-1.03919598605 0.546971916498 2.33358 -0.760615460379 0.400343440185 1.70801 -0.784099246549 0.412703930122 1.76074 
-1.04119958274 0.558878502227 2.33808 -0.761050346291 0.408504464182 1.70898 -0.783913867935 0.420776780599 1.76033 
-1.04613335067 0.572430203927 2.34916 -0.761050346291 0.4164365897 1.70898 -0.786574040428 0.430402814398 1.7663 
-1.04823473299 0.584505386608 2.35387 -0.761485232203 0.424611211627 1.70996 -0.788260922111 0.439541584079 1.77009 
-1.04881656278 0.59576121879 2.35518 -0.761920118116 0.43279489884 1.71094 -0.776852545962 0.441276993545 1.74447 
-1.05152748612 0.608260762992 2.36127 -0.762355004028 0.44098765134 1.71191 -0.777067440758 0.449498125968 1.74495 
-1.04989188615 0.618257249075 2.3576 -0.76278988994 0.449189469125 1.71289 -0.785448921773 0.462532853213 1.76377 
-1.04634028247 0.627071380363 2.34962 -0.76278988994 0.457139725216 1.71289 -0.777607703689 0.466020036026 1.74616 
-1.03825486576 0.633047110973 2.33146 -0.763224775852 0.465355140931 1.71387 -0.783117037181 0.477483895614 1.75854 
-1.03756304041 0.643439397172 2.32991 -0.763659661764 0.473579621933 1.71484 -0.783856056564 0.486104312567 1.7602 
-1.03917655633 0.655270935344 2.33353 -0.764094547676 0.48181316822 1.71582 -0.786091854302 0.495683954277 1.76522 
-1.0406136122 0.667022998443 2.33676 -0.764529433589 0.490055779794 1.7168 -0.789172844742 0.505851961785 1.77214 
-1.04501821231 0.680738113216 2.34665 -0.764529433589 0.498024166458 1.7168 -0.795425869243 0.518150496377 1.78618 
-1.04554897273 0.691981198999 2.34784 -0.764964319501 0.506280375961 1.71777 -0.788788868936 0.522048303351 1.77127 
-1.04685363047 0.703755607166 2.35077 -0.765399205413 0.514545650751 1.71875 -0.796907570988 0.535727397942 1.7895 
-1.05029046078 0.717012803808 2.35849 -0.765834091325 0.522819990827 1.71973 -0.797453673451 0.544406062568 1.79073 
-1.05614581312 0.732017926971 2.37164 -0.766268977237 0.53110339619 1.7207 -0.798791404176 0.553644790808 1.79373 
-1.05008459072 0.738761489655 2.35803 -0.766268977237 0.539089913426 1.7207 -0.794813726976 0.559171878274 1.7848 
-1.04541837955 0.746374670802 2.34755 -0.766703863149 0.547386916718 1.72168 -0.790147515805 0.564124472586 1.77432 
-1.03958882733 0.753047893416 2.33446 -0.767138749062 0.555692985296 1.72266 -0.790271632415 0.572449772806 1.7746 
-1.03592754662 0.761192829628 2.32624 -0.767573634974 0.564008119161 1.72363 -0.786193939948 0.577690198258 1.76545 
-1.03754891936 0.773198164123 2.32988 -0.768008520886 0.572332318311 1.72461 -0.787602859883 0.586934335293 1.76861 
-1.04189597354 0.787296926859 2.33964 -0.768008520886 0.58033696612 1.72461 -0.791949914059 0.598428009514 1.77837 
-1.04627955133 0.801514284167 2.34948 -0.768443406798 0.5886747632 1.72559 -0.788656364635 0.604159128168 1.77098 
-1.04581621097 0.812059464077 2.34844 -0.76887829271 0.597021625567 1.72656 -0.788193024274 0.612019203915 1.76993 
-1.04229592843 0.820189457838 2.34054 -0.769313178622 0.60537755322 1.72754 -0.792349868949 0.623505274948 1.77927 
-1.04213284621 0.830922864166 2.34017 -0.769748064535 0.613742546159 1.72852 -0.792186786732 0.63163359276 1.7789 
-1.04520751934 0.844268173465 2.34708 -0.769748064535 0.62176532454 1.72852 -0.789936655595 0.638072693732 1.77385 
-1.04723574824 0.85682140116 2.35163 -0.770182950447 0.630143915409 1.72949 -0.797289688761 0.652321952725 1.79036 
-1.05300032239 0.872512831897 2.36458 -0.770617836359 0.638531571564 1.73047 -0.79537713569 0.659047050919 1.78607 
-1.05297696426 0.883468238145 2.36452 -0.771052722271 0.646928293005 1.73145 -0.801630531797 0.672583672396 1.80011 
-1.05413584603 0.89542740187 2.36713 -0.771487608183 0.655334079733 1.73242 -0.80418978655 0.683112687889 1.80586 
-1.04955414882 0.902474601295 2.35684 -0.771487608183 0.663374988687 1.73242 -0.798010393246 0.686180996268 1.79198 
-1.05067544524 0.914389537445 2.35935 -0.771922494095 0.671794373344 1.7334 -0.801330273653 0.697387591562 1.79944 
-1.0466083701 0.921758396843 2.35022 -0.772357380008 0.680222823287 1.73438 -0.79772223886 0.702561906654 1.79133 
-1.03604603604 0.923254340607 2.3265 -0.77279226592 0.688660338517 1.73535 -0.789068264024 0.703164410126 1.7719 
-1.03905286442 0.93676345859 2.33326 -0.773227151832 0.697106919033 1.73633 -0.792928354274 0.714868639509 1.78057 
-1.03977579854 0.948252393786 2.33488 -0.773662037744 0.705562564835 1.7373 -0.794525678763 0.724589741239 1.78416 
-1.04324479937 0.962289371594 2.34267 -0.773662037744 0.713626137004 1.7373 -0.787251903979 0.726161434422 1.76782 
-1.04720357772 0.97685553715 2.35156 -0.774096923656 0.722095380736 1.73828 -0.795476885522 0.742039099968 1.78629 
-1.04509412623 0.985780393408 2.34682 -0.774531809568 0.730573689754 1.73926 -0.789466732488 0.744660989473 1.7728 
-1.04129004241 0.99304516081 2.33828 -0.774966695481 0.739061064059 1.74023 -0.796286457075 0.759393041912 1.78811 
-1.04105327591 1.00366984899 2.33775 -0.775401581393 0.747557503649 1.74121 -0.796049690575 0.767464155023 1.78758 
-1.04119353086 1.01465701417 2.33806 -0.775401581393 0.755639206391 1.74121 -0.785566137116 0.765544701821 1.76404 
-1.04042844593 1.02475540118 2.33634 -0.775836467305 0.764149243912 1.74219 -0.795139148197 0.78316114865 1.78553 
-1.0437815055 1.03893687027 2.34387 -0.776271353217 0.772668346718 1.74316 -0.791163806809 0.78749167808 1.77661 
-1.04113046391 1.04714942265 2.33792 -0.776706239129 0.781196514811 1.74414 -0.790175810995 0.794743956646 1.77439 
-1.04360345284 1.0605137727 2.34347 -0.777141125041 0.78973374819 1.74512 -0.79859986751 0.811540203382 1.7933 
-1.04377343633 1.07156534656 2.34386 -0.777576010954 0.798280046855 1.74609 -0.78814604258 0.809131520182 1.76983 
-1.0404647572 1.07901292024 2.33643 -0.777576010954 0.806384412813 1.74609 -0.792147343344 0.821495598277 1.77881 
-0.964701997004 -1.0110299275 2.18922 -0.708326690887 -0.742342697702 1.60742 -0.67322762123 -0.70555806373 1.52777 
-0.961501611888 -0.997548454657 2.18196 -0.70875702302 -0.735328432422 1.6084 -0.67030990423 -0.695439925256 1.52115 
-0.96422092014 -0.990213672524 2.18813 -0.70875702302 -0.727863169149 1.6084 -0.672724533969 -0.690859342984 1.52663 
-0.964937439951 -0.98078592305 2.18975 -0.709187355153 -0.72083530594 1.60938 -0.675373818694 -0.686466403672 1.53264 
-0.970163201742 -0.975878887556 2.20161 -0.709617687286 -0.713798377444 1.61035 -0.680057357794 -0.684063894206 1.54327 
-0.973428094653 -0.968909999612 2.20902 -0.709617687286 -0.706324048885 1.61035 -0.688518857914 -0.68532314818 1.56247 
-0.975826439851 -0.96101893568 2.21447 -0.710048019419 -0.69927352246 1.61133 -0.685720595904 -0.675315251091 1.55612 
-0.982755144401 -0.957491245135 2.23019 -0.710478351552 -0.692213930749 1.6123 -0.695397710756 -0.677520971251 1.57808 
-0.991021807866 -0.955107067091 2.24895 -0.710478351552 -0.684730536903 1.6123 -0.698176221195 -0.67287423712 1.58439 
-0.997336007376 -0.950687603904 2.26328 -0.710908683685 -0.677657347262 1.61328 -0.706195727349 -0.673164830063 1.60259 
-0.997519339791 -0.940355594888 2.26369 -0.711339015818 -0.670575092335 1.61426 -0.716146737678 -0.67510730336 1.62517 
-0.99268314625 -0.925340716472 2.25272 -0.711769347951 -0.663483772122 1.61523 -0.702526557571 -0.654868001516 1.59426 
-0.990435669446 -0.912813550921 2.24762 -0.711769347951 -0.655986780347 1.61523 -0.700329825498 -0.645443792616 1.58927 
-0.983060348221 -0.895661774711 2.23088 -0.712199680084 -0.648881862204 1.61621 -0.692702671724 -0.631118227305 1.57197 
-0.982070248118 -0.884415656285 2.22863 -0.712630012217 -0.641767878775 1.61719 -0.690738178221 -0.622052913611 1.56751 
-0.985767154148 -0.877361969404 2.23702 -0.712630012217 -0.634261821714 1.61719 -0.694598087254 -0.618212874322 1.57627 
-0.980203514393 -0.862085784552 2.2244 -0.71306034435 -0.627134240355 1.61816 -0.690402611612 -0.607206838528 1.56675 
-0.984369100023 -0.855381147159 2.23385 -0.713490676483 -0.61999759371 1.61914 -0.706376328164 -0.613815482319 1.603 
-0.986449213769 -0.846798524825 2.23857 -0.713921008616 -0.612851881779 1.62012 -0.702917281497 -0.603405941976 1.59515 
-0.984389376903 -0.834661827227 2.2339 -0.713921008616 -0.605332226788 1.62012 -0.696455575563 -0.590523320264 1.58048 
-0.987971450652 -0.827292861042 2.24203 -0.714351340749 -0.598172916928 1.62109 -0.705475635445 -0.590740710633 1.60095 
-0.986351506522 -0.815547239476 2.23835 -0.714781672882 -0.591004541781 1.62207 -0.701978451434 -0.580418425331 1.59302 
-0.986132978485 -0.804979718371 2.23785 -0.714781672882 -0.583475821503 1.62207 -0.701298335451 -0.5724693818 1.59147 
-0.994103053178 -0.801014902199 2.25594 -0.715212005015 -0.576293848427 1.62305 -0.710210286992 -0.572263631781 1.6117 
-0.989939989025 -0.787233510799 2.24649 -0.715642337148 -0.569102810065 1.62402 -0.710779142787 -0.565235434655 1.61299 
-0.990853394192 -0.777523326532 2.24857 -0.716072669281 -0.561902706416 1.625 -0.711692547954 -0.558465622257 1.61506 
-0.990613643721 -0.766901164724 2.24802 -0.716072669281 -0.554360388209 1.625 -0.711452797483 -0.550783832319 1.61452 
-0.984865515875 -0.752077664328 2.23498 -0.716503001414 -0.547146686631 1.62598 -0.707498805827 -0.540270768775 1.60554 
-0.990137819935 -0.745674761979 2.24694 -0.716933333547 -0.539923919766 1.62695 -0.710976973697 -0.535438173313 1.61344 
-0.982366206521 -0.729474784394 2.22931 -0.716933333547 -0.532372536273 1.62695 -0.70520047923 -0.523660081267 1.60033 
-0.980431708093 -0.717711501454 2.22492 -0.71736366568 -0.525136171479 1.62793 -0.703064998045 -0.514669029165 1.59548 
-0.978891610745 -0.706273531935 2.22142 -0.717793997813 -0.517890741398 1.62891 -0.701569604389 -0.506184787929 1.59209 
-0.974492473276 -0.692835312857 2.21144 -0.718224329946 -0.510636246032 1.62988 -0.697358527105 -0.495801277639 1.58253 
-0.979012956842 -0.685737402274 2.2217 -0.718224329946 -0.503071264609 1.62988 -0.696466396903 -0.487831192065 1.58051 
-0.981909924184 -0.67742419279 2.22827 -0.718654662079 -0.495803171313 1.63086 -0.697510393584 -0.481215642799 1.58288 
-0.98369365928 -0.668293657891 2.23232 -0.719084994212 -0.48852601273 1.63184 -0.698971432111 -0.474861427356 1.58619 
-0.984163179374 -0.658246549178 2.23338 -0.719084994212 -0.480951966021 1.63184 -0.699143680532 -0.467614441116 1.58658 
-0.988056445451 -0.650443421953 2.24222 -0.719515326345 -0.473661209509 1.63281 -0.703656914851 -0.463221523106 1.59682 
-0.985180910666 -0.638173633293 2.23569 -0.719945658478 -0.466361387711 1.63379 -0.702685095459 -0.455180460335 1.59462 
-0.985592541842 -0.628059134158 2.23663 -0.720375990611 -0.459052500627 1.63477 -0.702697860438 -0.447787286394 1.59465 
-0.988300503445 -0.619375090614 2.24277 -0.720375990611 -0.451464855988 1.63477 -0.705804688238 -0.44233291515 1.6017 
-0.992705734484 -0.61167981562 2.25277 -0.720806322744 -0.444142370974 1.63574 -0.710209919277 -0.437613138903 1.6117 
-0.99823029134 -0.604569651075 2.26531 -0.721236654877 -0.436810820674 1.63672 -0.715734476133 -0.433478473106 1.62423 
-1.00027993723 -0.595275158101 2.26996 -0.721236654877 -0.429214110749 1.63672 -0.717784122027 -0.427159478879 1.62888 
-1.00450803449 -0.587210957381 2.27955 -0.72166698701 -0.421868962519 1.6377 -0.722218402586 -0.422191306649 1.63895 
-1.00174922309 -0.575046904021 2.27329 -0.722097319143 -0.414514749003 1.63867 -0.719253407886 -0.412882222293 1.63222 
-0.99748750614 -0.562094065071 2.26362 -0.722527651276 -0.407151470201 1.63965 -0.714991690932 -0.402904882091 1.62255 
-0.999710923847 -0.552817132769 2.26867 -0.722527651276 -0.399541162347 1.63965 -0.718324033363 -0.397216658386 1.63011 
-0.998139097909 -0.54143465493 2.2651 -0.722957983409 -0.392164285615 1.64062 -0.716778998121 -0.388812531562 1.6266 
-1.00063304912 -0.532247921231 2.27076 -0.723388315542 -0.384778343597 1.6416 -0.718086489185 -0.381958242802 1.62957 
-0.99908181525 -0.520899578754 2.26724 -0.723818647675 -0.377383336292 1.64258 -0.716586000043 -0.373612390763 1.62616 
-1.00245019379 -0.512097075644 2.27488 -0.723818647675 -0.369759430509 1.64258 -0.718256846498 -0.366918209931 1.62996 
-1.00951663404 -0.505073801514 2.29092 -0.724248979808 -0.362350825275 1.64355 -0.727020818837 -0.363737611018 1.64984 
-1.00992437794 -0.494640373501 2.29184 -0.724679311941 -0.354933154754 1.64453 -0.727428562736 -0.356279681752 1.65077 
-1.01620789948 -0.487014303203 2.3061 -0.724679311941 -0.347300183684 1.64453 -0.733313218074 -0.351437954884 1.66412 
-1.01003868492 -0.473419095985 2.2921 -0.725109644074 -0.339868915235 1.64551 -0.727318510756 -0.340904241588 1.65052 
-0.997429512161 -0.457003182107 2.26349 -0.725539976207 -0.332428581499 1.64648 -0.714933696954 -0.3275689866 1.62242 
-0.997016305061 -0.446312390483 2.26255 -0.72597030834 -0.324979182477 1.64746 -0.709531957057 -0.317620586815 1.61016 
-0.992138612205 -0.433678809072 2.25148 -0.72597030834 -0.317332613477 1.64746 -0.688157498693 -0.300804061868 1.56165 
-0.994399326765 -0.424193097981 2.25661 -0.726400640473 -0.309869616525 1.64844 -0.69077452952 -0.294672150108 1.56759 
-0.995841506743 -0.414319212371 2.25989 -0.726830972606 -0.302397554287 1.64941 -0.713049943256 -0.296663965973 1.61814 
-0.987890448192 -0.400605833303 2.24184 -0.727261304739 -0.294916426763 1.65039 -0.701004635872 -0.284268915462 1.59081 
-0.994165459742 -0.39267901339 2.25608 -0.727261304739 -0.287256259834 1.65039 -0.711669644535 -0.281097810367 1.61501 
-0.989597068107 -0.380451251827 2.24572 -0.727691636872 -0.27976153438 1.65137 -0.707050508168 -0.271826038705 1.60453 
-0.994859391319 -0.371995606024 2.25766 -0.728121969005 -0.27225774364 1.65234 -0.714161494518 -0.267037674138 1.62066 
-1.00278639077 -0.364397408273 2.27565 -0.728552301138 -0.264744887614 1.65332 -0.711156944142 -0.258423677969 1.61384 
-1.00342789663 -0.354061521168 2.2771 -0.728552301138 -0.257071122755 1.65332 -0.698039325987 -0.246304559026 1.58408 
-1.00564154362 -0.344250294149 2.28213 -0.728982633271 -0.249544668799 1.6543 -0.713247826697 -0.244158344193 1.61859 
-1.00921626306 -0.334844019953 2.29024 -0.729412965404 -0.242009149557 1.65527 -0.70382769241 -0.233520309281 1.59721 
-1.00801950687 -0.323829589197 2.28752 -0.729843297537 -0.234464565029 1.65625 -0.713634190569 -0.229257335987 1.61947 
-1.00391401645 -0.311936565986 2.2782 -0.729843297537 -0.226777202241 1.65625 -0.702605301207 -0.218313801093 1.59444 
-1.00466615213 -0.301588226839 2.27991 -0.730273629669 -0.219219019783 1.65723 -0.722170336924 -0.216786512541 1.63884 
-1.00546356934 -0.291237159364 2.28172 -0.730703961802 -0.211651772039 1.6582 -0.723279524301 -0.20950124948 1.64135 
-1.00621433922 -0.280856273382 2.28343 -0.731134293935 -0.204075459008 1.65918 -0.723718524012 -0.202005556579 1.64235 
-1.00872730657 -0.270932878384 2.28913 -0.731134293935 -0.196374498291 1.65918 -0.717289492222 -0.192655939316 1.62776 
-1.01179710018 -0.261100238055 2.29609 -0.731564626068 -0.188784587331 1.66016 -0.723269806107 -0.186644059881 1.64133 
-1.01200680304 -0.250494991771 2.29657 -0.731994958201 -0.181185611084 1.66113 -0.730309928437 -0.180768527409 1.65731 
-1.0134383718 -0.240174898095 2.29982 -0.732425290334 -0.173577569552 1.66211 -0.731753946992 -0.173418467801 1.66059 
-1.01526434164 -0.229913962273 2.30396 -0.732425290334 -0.165863010905 1.66211 -0.724632612079 -0.164098302483 1.64443 
-1.0109790909 -0.218294999643 2.29424 -0.732855622467 -0.158241371443 1.66309 -0.729294666092 -0.157472474264 1.655 
-1.00359158254 -0.206129132007 2.27747 -0.7332859546 -0.150610666695 1.66406 -0.721894707932 -0.148271002005 1.63821 
-0.997972470282 -0.194463475185 2.26472 -0.733716286733 -0.14297089666 1.66504 -0.716599868169 -0.139635616042 1.6262 
-0.998038554 -0.183964116911 2.26487 -0.733716286733 -0.135242740084 1.66504 -0.716673831504 -0.132101378246 1.62636 
-1.00075029782 -0.17392316312 2.27103 -0.734146618866 -0.127589372119 1.66602 -0.719377695707 -0.125022640101 1.6325 
-1.00664803332 -0.164345228897 2.28441 -0.734576950999 -0.119926938869 1.66699 -0.724951158717 -0.118355433255 1.64515 
-1.00930861216 -0.154148653067 2.29045 -0.735007283132 -0.112255440332 1.66797 -0.727611737558 -0.111125941014 1.65119 
-1.00942144827 -0.143533756104 2.2907 -0.735007283132 -0.104513685826 1.66797 -0.727122938669 -0.103392578704 1.65008 
-1.01204704162 -0.133247314758 2.29666 -0.735437615265 -0.0968285893602 1.66895 -0.720971847225 -0.0949240091698 1.63612 
-1.01413997287 -0.122841042766 2.30141 -0.735867947398 -0.0891344276077 1.66992 -0.731644157666 -0.0886228071717 1.66034 
-1.01369409163 -0.112109900547 2.3004 -0.736298279531 -0.0814312005688 1.6709 -0.713383986473 -0.07889698523 1.6189 
-1.0151179909 -0.101575246085 2.30363 -0.736298279531 -0.0736758481337 1.6709 -0.725125928615 -0.0725579147468 1.64554 
-1.01493402811 -0.0908666448021 2.30321 -0.736728611664 -0.0659590231654 1.67188 -0.684710429044 -0.0613018557116 1.55383 
-1.01451871978 -0.0801436433033 2.30227 -0.737158943797 -0.0582331329107 1.67285 -0.718159454435 -0.0567322357181 1.62974 
-1.01812065017 -0.0697044260995 2.31044 -0.73758927593 -0.0504981773698 1.67383 -0.716811934919 -0.0490756812925 1.62668 
-1.01850391472 -0.0590028711073 2.31131 -0.73758927593 -0.0427292270052 1.67383 -0.671674076002 -0.0389106986823 1.52425 
-1.02149112994 -0.048416664469 2.31809 -0.738019608063 -0.0349806735348 1.6748 -0.720957926569 -0.0341719834895 1.63609 
-1.02410296022 -0.0377536911671 2.32402 -0.738449940196 -0.0272230547781 1.67578 -0.71879786098 -0.0264985782769 1.63118 
-1.02735167365 -0.0270524681555 2.33139 -0.738880272329 -0.0194563707351 1.67676 -0.723004945924 -0.0190383378715 1.64073 
-1.02918289657 -0.0162604130113 2.33555 -0.738880272329 -0.0116738224411 1.67676 -0.746687081364 -0.0117971648903 1.69447 
-1.02994669408 -0.0054241601699 2.33728 -0.739310604462 -0.0038935404686 1.67773 -0.747450878875 -0.00393641079625 1.69621 
-1.02841678771 0.00541610299832 2.33381 -0.739740936595 0.00389580679018 1.67871 -0.745247790579 0.00392480834745 1.69121 
-1.02721183672 0.0162292715617 2.33108 -0.740171268728 0.0116942193353 1.67969 -0.722865108993 0.0114207933914 1.64041 
-1.02377023027 0.0269581607382 2.32327 -0.740171268728 0.0194903655588 1.67969 -0.719022009809 0.0189334582522 1.63169 
-1.02477167702 0.0377783435005 2.32554 -0.740601600861 0.0273023760333 1.68066 -0.742275861816 0.027364097885 1.68446 
-1.01758525648 0.0482315337719 2.30923 -0.741031932994 0.0351234517941 1.68164 -0.735038696537 0.0348393842089 1.66804 
-1.01567387159 0.0588389240986 2.30489 -0.741462265127 0.0429535928413 1.68262 -0.72672591105 0.0420999022588 1.64918 
-1.01460161335 0.0694634994062 2.30246 -0.741462265127 0.0507633369943 1.68262 -0.723013613503 0.0495002718815 1.64075 
-1.00556758028 0.0794365327125 2.28196 -0.74189259726 0.0586070759709 1.68359 -0.716631334105 0.0566115192362 1.62627 
-1.00923139192 0.0903560900241 2.29027 -0.742322929393 0.0664598802338 1.68457 -0.720897253521 0.0645416478904 1.63595 
-1.01044726931 0.101107881996 2.29303 -0.742753261526 0.074321749783 1.68555 -0.727535147684 0.0727989872349 1.65101 
-1.01273908209 0.112004280887 2.29823 -0.743183593659 0.0821926846185 1.68652 -0.731789090083 0.0809325049714 1.66067 
-1.01790117657 0.123296630946 2.30995 -0.743183593659 0.0900205593441 1.68652 -0.729313104395 0.0883404506703 1.65505 
-1.0168844959 0.13388421973 2.30764 -0.743613925792 0.0979050921091 1.6875 -0.728550357499 0.0959218048278 1.65332 
-1.01488338844 0.144310411671 2.3031 -0.744044257925 0.10579869016 1.68848 -0.726549250043 0.103311003577 1.64877 
-1.01491837394 0.155005415024 2.30318 -0.744474590058 0.113701353498 1.68945 -0.733073362542 0.111960078487 1.66358 
-1.01641518593 0.16593981298 2.30657 -0.744474590058 0.121542826153 1.68945 -0.734718311323 0.119950017337 1.66731 
-1.0179391038 0.176910453269 2.31003 -0.744904922191 0.12945908742 1.69043 -0.736094092397 0.127927828933 1.67044 
-1.01623101302 0.187317453959 2.30616 -0.745335254324 0.137384413973 1.69141 -0.723837296101 0.133421788598 1.64262 
-1.01562480784 0.197903184205 2.30478 -0.745765586457 0.145318805813 1.69238 -0.723231090923 0.140927766538 1.64124 
-1.01668834597 0.208819095261 2.30719 -0.745765586457 0.153173876398 1.69238 -0.734991471368 0.150960965259 1.66793 
-1.01371310777 0.218885340449 2.30044 -0.74619591859 0.161121866167 1.69336 -0.731378141807 0.157922347397 1.65973 
-1.01810594155 0.230557463149 2.31041 -0.746626250723 0.169078921222 1.69434 -0.729517869367 0.165204604373 1.65551 
-1.01668866116 0.240945184613 2.30719 -0.747056582856 0.177045041564 1.69531 -0.728100588978 0.172552657987 1.6523 
-1.01548539116 0.251356022446 2.30446 -0.747486914989 0.185020227192 1.69629 -0.732213748892 0.181239766819 1.66163 
-1.01932528597 0.263042931013 2.31318 -0.747486914989 0.192893428349 1.69629 -0.73762841136 0.190349383062 1.67392 
-1.02312609787 0.274800232768 2.3218 -0.747917247122 0.200882211907 1.69727 -0.741429223268 0.199139601226 1.68254 
-1.0243823189 0.285927351053 2.32465 -0.748347579255 0.20888006075 1.69824 -0.742685444292 0.207299635921 1.68539 
-1.02714386189 0.297516956076 2.33092 -0.748777911388 0.216886974881 1.69922 -0.740695000584 0.214545722494 1.68088 
-1.02764889279 0.308487358445 2.33207 -0.748777911388 0.224773773967 1.69922 -0.738949245241 0.221823331187 1.67691 
-1.0266325273 0.318995670792 2.32976 -0.749208243521 0.232794286027 1.7002 -0.737932879749 0.229290800472 1.67461 
-1.02690285068 0.329895925639 2.33037 -0.749638575654 0.240823863373 1.70117 -0.738203203132 0.237150212257 1.67522 
-1.02600383895 0.340413905817 2.32833 -0.750068907787 0.248862506005 1.70215 -0.737304191398 0.244627349373 1.67318 
-1.02715436805 0.351614544548 2.33094 -0.75049923992 0.256910213923 1.70312 -0.73847988274 0.252795758558 1.67585 
-1.02314584945 0.36101903988 2.32185 -0.75049923992 0.264815143583 1.70312 -0.734446201893 0.259150797313 1.6667 
-1.02701337544 0.373201128093 2.33062 -0.750929572053 0.27287644943 1.7041 -0.738313727889 0.268292042463 1.67547 
-1.02393265544 0.382866616138 2.32363 -0.751359904186 0.280946820565 1.70508 -0.735233007885 0.274916687448 1.66848 
-1.02237112553 0.393051260029 2.32009 -0.751790236319 0.289026256985 1.70605 -0.73367147798 0.282060488276 1.66494 
-1.02267380787 0.40393934225 2.32078 -0.752220568452 0.297114758692 1.70703 -0.733974160322 0.289907727436 1.66562 
-1.01886889857 0.413168104706 2.31214 -0.752220568452 0.305037818924 1.70703 -0.730169251014 0.29609564683 1.65699 
-1.0180246239 0.423548483864 2.31023 -0.752650900585 0.31313991856 1.70801 -0.729691325996 0.303587602458 1.65591 
-1.0223149176 0.436101393411 2.31996 -0.753081232717 0.321251083483 1.70898 -0.747790437824 0.318994124315 1.69698 
-1.02473931806 0.447929071201 2.32546 -0.75351156485 0.329371313692 1.70996 -0.764322556545 0.334096961848 1.73449 
-1.02367683055 0.458246922347 2.32305 -0.753941896983 0.337500609187 1.71094 -0.764102137401 0.342048820852 1.73399 
-1.02650372183 0.470324430552 2.32947 -0.753941896983 0.345441799992 1.71094 -0.768346204013 0.352041578791 1.74363 
-1.02613947342 0.480965758159 2.32864 -0.754372229116 0.353584693416 1.71191 -0.755598612659 0.354159516338 1.7147 
-1.02468962395 0.491079141839 2.32535 -0.754802561249 0.361736652127 1.71289 -0.7675221537 0.367832475096 1.74176 
-1.02821160249 0.503597083306 2.33334 -0.755232893382 0.369897676125 1.71387 -0.772923368289 0.378562110122 1.75401 
-1.03051791376 0.515581004492 2.33858 -0.755232893382 0.377852464859 1.71387 -0.775798955604 0.388141923079 1.76054 
-1.0264688414 0.524366891415 2.32939 -0.755663225515 0.386027086785 1.71484 -0.773685747469 0.395233809319 1.75574 
-1.02718903836 0.535554074968 2.33102 -0.756093557648 0.394210773998 1.71582 -0.773511713002 0.403292222232 1.75535 
-1.0300368369 0.547888125132 2.33749 -0.756523889781 0.402403526498 1.7168 -0.776999336411 0.41329464579 1.76326 
-1.03084318434 0.559174793341 2.33932 -0.756954221914 0.410605344284 1.71777 -0.775063839898 0.420428799536 1.75887 
-1.03803832499 0.574011303507 2.35564 -0.756954221914 0.41857826359 1.71777 -0.780518163103 0.431608580749 1.77125 
-1.04211586904 0.587242588502 2.3649 -0.757384554047 0.426793679305 1.71875 -0.769163793041 0.433431396859 1.74548 
-1.04397871549 0.599288439028 2.36912 -0.75781488618 0.435018160307 1.71973 -0.761828290147 0.437322025857 1.72883 
-1.04526645498 0.611037338351 2.37205 -0.758245218313 0.443251706595 1.7207 -0.76521079947 0.447323615867 1.73651 
-1.0443992769 0.621530955019 2.37008 -0.758675550446 0.451494318169 1.72168 -0.771163849881 0.458926212125 1.75002 
-1.0393407731 0.629467863272 2.3586 -0.758675550446 0.459485368048 1.72168 -0.774807962478 0.469255825624 1.75829 
-1.03200768662 0.635896670629 2.34196 -0.759105882579 0.467741577551 1.72266 -0.778789585324 0.479870170393 1.76732 
-1.03216548908 0.64686559513 2.34232 -0.759536214712 0.476006852341 1.72363 -0.77956856423 0.488561271017 1.76909 
-1.03034876466 0.656579596069 2.33819 -0.759966546845 0.484281192417 1.72461 -0.778245944303 0.495929558302 1.76609 
-1.03318857851 0.66927170623 2.34464 -0.760396878978 0.49256459778 1.72559 -0.783826761622 0.507741844083 1.77876 
-1.03626614667 0.682180154381 2.35162 -0.760396878978 0.500573778231 1.72559 -0.789121496324 0.519483364305 1.79077 
-1.03616507745 0.693027437834 2.35139 -0.760827211111 0.508870781523 1.72656 -0.789004983058 0.527717169538 1.79051 
-1.03897043112 0.705847133711 2.35776 -0.761257543244 0.517176850102 1.72754 -0.791641607865 0.537818924487 1.79649 
-1.04317520471 0.71969139285 2.3673 -0.761687875377 0.525491983966 1.72852 -0.795977288154 0.549148408247 1.80633 
-1.04892427811 0.734705914387 2.38035 -0.76211820751 0.533816183117 1.72949 -0.801726361555 0.561559220095 1.81938 
-1.04529082926 0.743170849009 2.3721 -0.762548539643 0.542149447554 1.73047 -0.791003358913 0.562379982065 1.79504 
-1.04131582529 0.751312809014 2.36308 -0.762548539643 0.550181291222 1.73047 -0.793987002039 0.57286424573 1.80181 
-1.035749559 0.758206170796 2.35045 -0.762978871776 0.558528153588 1.73145 -0.788420735746 0.577152518997 1.78918 
-1.03285490301 0.766966130027 2.34388 -0.763409203909 0.566884081241 1.73242 -0.785526079758 0.583307389712 1.78261 
-1.03462245863 0.779176231877 2.34789 -0.763839536042 0.57524907418 1.7334 -0.787293635374 0.592912403047 1.78662 
-1.03517886463 0.790498692585 2.34915 -0.764269868175 0.583623132406 1.73438 -0.787850041374 0.60162977524 1.78789 
-1.03838817998 0.803886671364 2.35644 -0.764269868175 0.591673106646 1.73438 -0.78555864884 0.608154194698 1.78269 
-1.0403158494 0.816336548488 2.36081 -0.764700200308 0.600060762801 1.73535 -0.785656251026 0.616504989929 1.78291 
-1.03648362409 0.824246571837 2.35212 -0.765130532441 0.608457484242 1.73633 -0.789154800837 0.627562388947 1.79085 
-1.03730730669 0.835827440789 2.35399 -0.765560864574 0.61686327097 1.7373 -0.784093302789 0.631796088183 1.77936 
-1.03814611815 0.847438010947 2.35589 -0.765991196707 0.625278122984 1.73828 -0.790817294898 0.645543651027 1.79462 
-1.0380197291 0.858268192415 2.3556 -0.765991196707 0.633346227797 1.73828 -0.790690905846 0.65376874398 1.79433 
-1.04392103669 0.874143094499 2.36899 -0.76642152884 0.64177467774 1.73926 -0.79643010346 0.6669028123 1.80736 
-1.04560611899 0.886567383103 2.37282 -0.766851860973 0.65021219297 1.74023 -0.798277295736 0.676857757638 1.81155 
-1.04824211343 0.899843461701 2.3788 -0.767282193106 0.658658773486 1.74121 -0.800913290174 0.68752874772 1.81753 
-1.04245259133 0.905853600451 2.36566 -0.767712525239 0.667114419288 1.74219 -0.791205602408 0.687529053696 1.7955 
-1.04446136828 0.918600356848 2.37022 -0.768142857372 0.675579130377 1.74316 -0.797727140899 0.701598410965 1.8103 
-1.0441888386 0.929358999242 2.3696 -0.768142857372 0.683669898405 1.74316 -0.79807095484 0.710306791737 1.81108 
-1.03695997318 0.933847285347 2.3532 -0.768573189505 0.692148207423 1.74414 -0.79256835585 0.713757354866 1.79859 
-1.04274991553 0.950044665736 2.36634 -0.769003521638 0.700635581727 1.74512 -0.79920262539 0.728149846655 1.81365 
-1.04267847367 0.960961998224 2.36617 -0.769433853771 0.709132021318 1.74609 -0.799996417976 0.737299345676 1.81545 
-1.04331178473 0.972534769059 2.36761 -0.769864185904 0.717637526195 1.74707 -0.792544349284 0.738779094591 1.79854 
-1.04446819728 0.984614005778 2.37024 -0.770294518037 0.726152096358 1.74805 -0.802030094513 0.756069037019 1.82007 
-1.03768594854 0.989150257008 2.35484 -0.770294518037 0.734265527603 1.74805 -0.794858172461 0.757680266061 1.80379 
-1.03363509013 0.996176039251 2.34565 -0.77072485017 0.742793695695 1.74902 -0.791196987361 0.762523920353 1.79548 
-1.03158964669 1.0050703483 2.34101 -0.771155182303 0.751330929074 1.75 -0.789151543929 0.768864654336 1.79084 
-1.0328757052 1.01720251713 2.34393 -0.771585514436 0.75987722774 1.75098 -0.790437602435 0.778443248094 1.79376 
-1.03420021623 1.02940005185 2.34693 -0.772015846569 0.768432591691 1.75195 -0.79176211347 0.788087207744 1.79676 
-1.03736162351 1.0434732067 2.35411 -0.772446178702 0.776997020929 1.75293 -0.794923520749 0.799606787526 1.80394 
-1.03566414395 1.05267426814 2.35026 -0.772446178702 0.785133115389 1.75293 -0.78569165677 0.798596142002 1.78299 
-1.03761671297 1.0655880147 2.35469 -0.772876510835 0.793711142557 1.75391 -0.787644225786 0.808876954615 1.78742 
-1.03491957271 1.07371886608 2.34857 -0.773306842968 0.802298235011 1.75488 -0.792481469943 0.82219172169 1.7984 
-1.03360546277 1.08324234772 2.34558 -0.773737175101 0.810894392751 1.75586 -0.78788823125 0.825725025751 1.78797 
-0.963293483974 -1.02035113994 2.2094 -0.704237397179 -0.745950681652 1.61523 -0.674881715647 -0.714856208769 1.5479 
-0.960496922682 -1.00716391874 2.20299 -0.704663175533 -0.738900155227 1.61621 -0.6725150907 -0.705190113751 1.54248 
-0.95998954374 -0.996412275057 2.20183 -0.704663175533 -0.731398630808 1.61621 -0.671577775413 -0.697057945516 1.54033 
-0.961192658649 -0.987428616165 2.20459 -0.705088953887 -0.724334506454 1.61719 -0.673943932585 -0.692339375189 1.54575 
-0.964128408715 -0.980180824595 2.21132 -0.705514732241 -0.717261316813 1.61816 -0.68130560498 -0.692649115672 1.56264 
-0.966861664583 -0.972666817703 2.21759 -0.705514732241 -0.709750727108 1.61816 -0.685973054653 -0.690091718951 1.57334 
-0.965741813458 -0.961259393727 2.21502 -0.705940510594 -0.702663939538 1.61914 -0.679736950622 -0.676582001466 1.55904 
-0.971488573837 -0.956637454405 2.2282 -0.706366288948 -0.695568086682 1.62012 -0.685483711001 -0.675004740136 1.57222 
-0.980633556912 -0.955203258498 2.24917 -0.706792067302 -0.688463168539 1.62109 -0.692906661798 -0.674937846579 1.58925 
-0.98420204937 -0.948201842532 2.25736 -0.706792067302 -0.680938980905 1.62109 -0.706474500683 -0.680633030259 1.62037 
-0.988355571265 -0.941681851697 2.26689 -0.707217845656 -0.673820464833 1.62207 -0.709960457005 -0.676433560169 1.62836 
-0.984753606974 -0.92776674511 2.25862 -0.70764362401 -0.666692883475 1.62305 -0.707026058287 -0.66611105576 1.62163 
-0.97915539085 -0.912068849049 2.24578 -0.70764362401 -0.659159630554 1.62305 -0.702948627641 -0.654786310472 1.61228 
-0.976852175277 -0.899524312609 2.2405 -0.708069402363 -0.652018451266 1.62402 -0.690067221217 -0.635441327284 1.58273 
-0.977959032677 -0.890132642797 2.24304 -0.708495180717 -0.644868206692 1.625 -0.692102090397 -0.629947310905 1.5874 
-0.982381056889 -0.883699560636 2.25318 -0.708920959071 -0.637708896832 1.62598 -0.695345116052 -0.625496765473 1.59484 
-0.98060413912 -0.871662069938 2.24911 -0.708920959071 -0.630162045981 1.62598 -0.694599276284 -0.617431457597 1.59313 
-0.983064007032 -0.863383400833 2.25475 -0.709346737425 -0.622989138192 1.62695 -0.701707051308 -0.616279526067 1.60943 
-0.97957295717 -0.849889270672 2.24674 -0.709772515779 -0.615807165115 1.62793 -0.700122180783 -0.60743441849 1.6058 
-0.974352910394 -0.834987776391 2.23477 -0.709772515779 -0.608251248979 1.62793 -0.693297409072 -0.594132634904 1.59014 
-0.97455114265 -0.824783025536 2.23522 -0.710198294132 -0.601055677973 1.62891 -0.695044701149 -0.588230875126 1.59415 
-0.975328479205 -0.815057997305 2.23701 -0.710624072486 -0.593851041681 1.62988 -0.694156450164 -0.580089455143 1.59211 
-0.976967663498 -0.806027468825 2.24077 -0.71104985084 -0.586637340103 1.63086 -0.69532843211 -0.573666700625 1.5948 
-0.990026564194 -0.806262077925 2.27072 -0.71104985084 -0.579067826037 1.63086 -0.710309208562 -0.578464658603 1.62916 
-0.993442354405 -0.798468107282 2.27855 -0.711475629194 -0.571840526529 1.63184 -0.711875316149 -0.57216177042 1.63275 
-0.992702543726 -0.787305631946 2.27686 -0.711901407548 -0.564604161735 1.63281 -0.713196102225 -0.565630975273 1.63578 
-0.99423985722 -0.777940638444 2.28038 -0.711901407548 -0.557025582383 1.63281 -0.714683207969 -0.559202195582 1.63919 
-0.986097469903 -0.76107210042 2.26171 -0.712327185901 -0.549775619659 1.63379 -0.708369921216 -0.546721394456 1.62471 
-0.986725118755 -0.751052293247 2.26315 -0.712752964255 -0.54251659165 1.63477 -0.707218677254 -0.538304132815 1.62207 
-0.978760693484 -0.734570676516 2.24488 -0.713178742609 -0.535248498353 1.63574 -0.699254251983 -0.524798014831 1.60381 
-0.974774426807 -0.721201933252 2.23574 -0.713178742609 -0.527656321072 1.63574 -0.693384415049 -0.513011181734 1.59034 
-0.973529420131 -0.709917043353 2.23288 -0.713604520963 -0.520374629846 1.63672 -0.692139408373 -0.504721842216 1.58749 
-0.968643571941 -0.696042445604 2.22167 -0.714030299317 -0.513083873334 1.6377 -0.68913713044 -0.495196280162 1.5806 
-0.972158634205 -0.688219119568 2.22974 -0.714030299317 -0.505482630766 1.6377 -0.692960663716 -0.490566828394 1.58937 
-0.975084301141 -0.679909978508 2.23645 -0.71445607767 -0.498178276325 1.63867 -0.695886330651 -0.485229902239 1.59608 
-0.978824934457 -0.672098133471 2.24503 -0.714881856024 -0.490864856597 1.63965 -0.699318492955 -0.48017846427 1.60395 
-0.979454350456 -0.662103487668 2.24647 -0.715307634378 -0.483542371583 1.64062 -0.699947908954 -0.473159317214 1.6054 
-0.986504641244 -0.656367548377 2.26264 -0.715307634378 -0.475927531086 1.64062 -0.706998199742 -0.470398876671 1.62157 
-0.985106412573 -0.644950245763 2.25943 -0.715733412732 -0.468591448143 1.6416 -0.704735368665 -0.461391016663 1.61638 
-0.98223958122 -0.63261685126 2.25286 -0.716159191086 -0.461246299913 1.64258 -0.702733139719 -0.452599177049 1.61178 
-0.986007033583 -0.624546716386 2.2615 -0.716584969439 -0.453892086397 1.64355 -0.704003614094 -0.445922930091 1.6147 
-0.984238431798 -0.61294871059 2.25744 -0.716584969439 -0.44626364797 1.64355 -0.702799147838 -0.437678328293 1.61194 
-0.988541225596 -0.605104776298 2.26731 -0.717010747793 -0.438895836524 1.64453 -0.709034784095 -0.434013598329 1.62624 
-0.989461285218 -0.595134606325 2.26942 -0.717436526147 -0.431518959792 1.64551 -0.700494840792 -0.421328987335 1.60665 
-0.990546105262 -0.585242192319 2.27191 -0.717862304501 -0.424133017774 1.64648 -0.71098945601 -0.420072347709 1.63072 
-0.991594127079 -0.57530533163 2.27431 -0.717862304501 -0.416490981418 1.64648 -0.712087685577 -0.413140649902 1.63324 
-0.990008061131 -0.563845947695 2.27068 -0.718288082855 -0.40909144147 1.64746 -0.708298767583 -0.403402159577 1.62455 
-0.994233308383 -0.555668224515 2.28037 -0.718713861208 -0.401682836237 1.64844 -0.712524014835 -0.398223385708 1.63424 
-0.992433313761 -0.54409722867 2.27624 -0.718713861208 -0.394031734594 1.64844 -0.711043302003 -0.38982638402 1.63084 
-0.992230299814 -0.533423093623 2.27577 -0.719139639562 -0.386609531431 1.64941 -0.712723858313 -0.383160406885 1.6347 
-0.986775222556 -0.519985682365 2.26326 -0.719565417916 -0.379178262981 1.65039 -0.697808778131 -0.367713502896 1.60049 
-0.986865139127 -0.50952734584 2.26347 -0.71999119627 -0.371737929245 1.65137 -0.708470024867 -0.365789444844 1.62494 
-0.996899932434 -0.504095855536 2.28648 -0.71999119627 -0.364073229673 1.65137 -0.717393490933 -0.362759665039 1.64541 
-0.998059908178 -0.494057519966 2.28914 -0.720416974624 -0.356619298007 1.65234 -0.718553466677 -0.355696828217 1.64807 
-1.00498213282 -0.486785561308 2.30502 -0.720842752977 -0.349156301056 1.65332 -0.72547569132 -0.351400368306 1.66395 
-1.00327278242 -0.475277212433 2.3011 -0.721268531331 -0.341684238818 1.6543 -0.685081477275 -0.324541461221 1.5713 
-0.993485909369 -0.46006470812 2.27865 -0.721268531331 -0.334005941316 1.6543 -0.696679675475 -0.322619302929 1.5979 
-0.99124620712 -0.448475186645 2.27352 -0.721694309685 -0.326520281149 1.65527 -0.707396223501 -0.3200513163 1.62248 
-0.989172408742 -0.437006645576 2.26876 -0.722120088039 -0.319025555695 1.65625 -0.7008681245 -0.309636647133 1.60751 
-0.989058895567 -0.426427424365 2.2685 -0.722545866393 -0.311521764955 1.65723 -0.703878250643 -0.303473322806 1.61441 
-0.988258690058 -0.415561866481 2.26666 -0.722545866393 -0.303829869524 1.65723 -0.691452456163 -0.290755119238 1.58591 
-0.983391137032 -0.403046329107 2.2555 -0.722971644746 -0.296312480854 1.6582 -0.681369014354 -0.279261495921 1.56278 
-0.988718148144 -0.394704178654 2.26772 -0.7233974231 -0.288786026898 1.65918 -0.693083220522 -0.276684355201 1.58965 
-0.986856511294 -0.383455371737 2.26345 -0.723823201454 -0.281250507656 1.66016 -0.695412319594 -0.270211106142 1.59499 
-0.990975625808 -0.374506428067 2.2729 -0.723823201454 -0.273545014296 1.66016 -0.699939437046 -0.264518936293 1.60538 
-0.998127891343 -0.366583773405 2.2893 -0.724248979808 -0.265995897124 1.66113 -0.718088135427 -0.26373319552 1.647 
-0.998015209767 -0.355917971627 2.28904 -0.724674758162 -0.258437714666 1.66211 -0.719070564924 -0.256439114775 1.64926 
-0.998956683046 -0.345619285727 2.2912 -0.725100536515 -0.250870466922 1.66309 -0.720012038203 -0.249109946989 1.65141 
-1.00440760231 -0.336812728578 2.3037 -0.725100536515 -0.243151375632 1.66309 -0.701871032107 -0.235361716588 1.60981 
-1.00551570711 -0.326480050621 2.30624 -0.725526314869 -0.235570529958 1.66406 -0.701055442028 -0.227625102803 1.60794 
-1.00220490619 -0.31473605078 2.29865 -0.725952093223 -0.227980618998 1.66504 -0.704357147341 -0.221198864148 1.61551 
-1.00421207275 -0.304676002566 2.30325 -0.726377871577 -0.220381642752 1.66602 -0.717573064201 -0.217710281206 1.64582 
-1.00321405078 -0.293693443063 2.30097 -0.726377871577 -0.212648953532 1.66602 -0.723657401533 -0.211852529067 1.65978 
-1.00321290734 -0.283013358923 2.30096 -0.726803649931 -0.205036379357 1.66699 -0.723656258086 -0.204148478163 1.65977 
-1.01030165955 -0.274257932335 2.31722 -0.727229428284 -0.197414739894 1.66797 -0.730795218048 -0.198382714279 1.67615 
-1.01150072042 -0.263815453421 2.31997 -0.727655206638 -0.189784035146 1.66895 -0.731994278915 -0.190915734113 1.6789 
-1.01027234571 -0.252740172816 2.31715 -0.727655206638 -0.182037747997 1.66895 -0.730765904206 -0.182815952255 1.67608 
-1.00831018941 -0.241515286769 2.31265 -0.728080984992 -0.174393445319 1.66992 -0.727557545807 -0.174268068658 1.66872 
-1.00312236707 -0.229593889168 2.30076 -0.728506763346 -0.166740077355 1.6709 -0.701479869035 -0.160554182213 1.60891 
-1.00190989668 -0.218650501728 2.29797 -0.7289325417 -0.159077644105 1.67188 -0.70416925809 -0.15367346115 1.61508 
-0.999471546373 -0.207478450962 2.29238 -0.7289325417 -0.151317759026 1.67188 -0.697669121583 -0.144827843429 1.60017 
-0.999256993999 -0.196796275897 2.29189 -0.729358320053 -0.143641727846 1.67285 -0.720541038702 -0.141905229484 1.65263 
-1.00101374551 -0.186485917001 2.29592 -0.729784098407 -0.13595663138 1.67383 -0.722297790211 -0.134561954179 1.65666 
-1.00176031292 -0.175960714583 2.29763 -0.730209876761 -0.128262469628 1.6748 -0.723044357627 -0.127003835351 1.65837 
-1.0079126854 -0.166311607018 2.31174 -0.730209876761 -0.12048898662 1.6748 -0.729196730099 -0.120321811376 1.67248 
-1.00762152203 -0.15553688182 2.31107 -0.730635655115 -0.112781226938 1.67578 -0.728905566728 -0.112514169767 1.67181 
-1.00736289494 -0.144773031756 2.31048 -0.731061433468 -0.10506440197 1.67676 -0.728646939642 -0.104717403293 1.67122 
-1.01091049349 -0.134521180033 2.31862 -0.731487211822 -0.097338511715 1.67773 -0.731353844237 -0.0973207645801 1.67743 
-1.00662516326 -0.123234859297 2.30879 -0.731487211822 -0.0895514307778 1.67773 -0.726745282122 -0.088970905811 1.66686 
-1.00533202783 -0.112374240179 2.30582 -0.731912990176 -0.0818119425937 1.67871 -0.725825586324 -0.0811315033323 1.66475 
-1.0086406458 -0.102006541024 2.31341 -0.73233876853 -0.0740633891233 1.67969 -0.675019605048 -0.0682665479732 1.54822 
-1.00464419204 -0.090907382707 2.30425 -0.732764546884 -0.0663057703666 1.68066 -0.678217308592 -0.061369946613 1.55555 
-1.0050927354 -0.0802482089242 2.30527 -0.732764546884 -0.0585050914999 1.68066 -0.676073863852 -0.0539788168431 1.55064 
-1.00689054708 -0.069672849202 2.3094 -0.733190325237 -0.0507338748138 1.68164 -0.668326745624 -0.0462455712795 1.53287 
-1.00317746046 -0.0587365462305 2.30088 -0.733616103591 -0.0429535928413 1.68262 -0.70115533778 -0.0410529986325 1.60817 
-1.01057785415 -0.0484116897382 2.31785 -0.734041881945 -0.0351642455825 1.68359 -0.719889689297 -0.034486285387 1.65113 
-1.01552752751 -0.0378379583814 2.32921 -0.734467660299 -0.0273658330374 1.68457 -0.72716134117 -0.027093603884 1.66781 
-1.02121243776 -0.0271784105669 2.34225 -0.734467660299 -0.0195470235982 1.68457 -0.741901213975 -0.0197448591966 1.70162 
-1.02578300623 -0.0163800306371 2.35273 -0.734893438653 -0.0117350131236 1.68555 -0.745291224638 -0.0119010482909 1.7094 
-1.02159902705 -0.00543773984042 2.34313 -0.735319217006 -0.00391393736279 1.68652 -0.74105095664 -0.00394444611244 1.69967 
-1.01851722752 0.00542133612075 2.33606 -0.73574499536 0.00391620368436 1.6875 -0.738056942715 0.0039285096556 1.6928 
-1.01728635802 0.0162443534449 2.33324 -0.73574499536 0.0117486110531 1.6875 -0.737406476883 0.0117751421207 1.69131 
-1.01318709791 0.0269648252508 2.32384 -0.736170773714 0.0195923500297 1.68848 -0.733680656413 0.0195260783825 1.68277 
-1.02079539119 0.0380342358837 2.34129 -0.736596552068 0.0274451542926 1.68945 -0.721572844351 0.0268853797795 1.65499 
-1.01506619833 0.048626703678 2.32815 -0.737022330422 0.0353070238418 1.69043 -0.735559756828 0.0352369593152 1.68708 
-1.01199915968 0.0592530611687 2.32111 -0.737022330422 0.04315302914 1.69043 -0.729203226962 0.0426952166891 1.6725 
-1.00992847979 0.0698830621475 2.31637 -0.737448108775 0.0510284966187 1.69141 -0.721698831501 0.0499387088322 1.65528 
-1.00057902747 0.0798878272756 2.29492 -0.737873887129 0.0589130293837 1.69238 -0.721863072175 0.0576347003517 1.65566 
-1.00400147047 0.0908492246682 2.30277 -0.738299665483 0.066806627435 1.69336 -0.725285515173 0.0656290141544 1.66351 
-1.00388224006 0.101525310654 2.3025 -0.738725443837 0.0747092907726 1.69434 -0.718070827786 0.0726204339054 1.64696 
-1.00923305567 0.112810290188 2.31477 -0.738725443837 0.0825734266434 1.69434 -0.723839625521 0.0809095161379 1.66019 
-1.01386640981 0.124121360085 2.3254 -0.739151222191 0.0904896879105 1.69531 -0.728221784987 0.0891516648755 1.67024 
-1.01361381182 0.134880908786 2.32482 -0.739577000544 0.0984150144638 1.69629 -0.72769195289 0.0968334791593 1.66903 
-1.01501910907 0.145873343607 2.32804 -0.740002778898 0.106349406304 1.69727 -0.729625678922 0.104858062685 1.67346 
-1.0128171406 0.156338879688 2.32299 -0.740002778898 0.114227140104 1.69727 -0.727172515772 0.112246655293 1.66784 
-1.00997827174 0.16665244109 2.31648 -0.740428557252 0.122175129873 1.69824 -0.730492984023 0.120535701007 1.67545 
-1.01195342177 0.177751149573 2.32101 -0.740854335606 0.130132184928 1.69922 -0.73304068951 0.12875970617 1.6813 
-1.01414676241 0.188932559428 2.32604 -0.74128011396 0.13809830527 1.7002 -0.734843178928 0.136899123203 1.68543 
-1.01470237405 0.199838129286 2.32731 -0.741705892313 0.146073490898 1.70117 -0.735986418755 0.144947082874 1.68805 
-1.01855111515 0.21143914338 2.33614 -0.741705892313 0.153969355271 1.70117 -0.739835159856 0.153581013378 1.69688 
-1.01549634257 0.221615522058 2.32914 -0.742131670667 0.161958138829 1.70215 -0.736780387277 0.160790308466 1.68987 
-1.01504613602 0.232322992393 2.3281 -0.742557449021 0.169955987672 1.70312 -0.736374411359 0.168540818686 1.68894 
-1.01351828196 0.242762754045 2.3246 -0.742983227375 0.177962901802 1.7041 -0.734802326659 0.176003373273 1.68534 
-1.00873887835 0.252356544773 2.31364 -0.742983227375 0.185872364105 1.7041 -0.730022923057 0.182630080411 1.67438 
-1.01174177999 0.263878325586 2.32052 -0.743409005729 0.193892876164 1.70508 -0.733025824689 0.191184777635 1.68126 
-1.01844872461 0.276469546259 2.33591 -0.743834784082 0.20192245351 1.70605 -0.73973276931 0.200808914718 1.69665 
-1.01747450714 0.287036655708 2.33367 -0.744260562436 0.209961096143 1.70703 -0.738758551846 0.208408940577 1.69441 
-1.02078198167 0.298836499129 2.34126 -0.74468634079 0.218008804061 1.70801 -0.742066026373 0.217241700408 1.702 
-1.02105484988 0.309786068603 2.34188 -0.74468634079 0.225936396936 1.70801 -0.741384895351 0.224934744769 1.70044 
-1.01596463639 0.319057206181 2.33021 -0.745112119144 0.233997702784 1.70898 -0.730320011567 0.229352335861 1.67506 
-1.02070162848 0.331410754679 2.34107 -0.745537897498 0.242068073918 1.70996 -0.735057003653 0.238665041296 1.68592 
-1.02184892235 0.342661408515 2.34371 -0.745963675851 0.250147510339 1.71094 -0.736204297522 0.246874852071 1.68855 
-1.02530400558 0.354734939038 2.35163 -0.746389454205 0.258236012046 1.71191 -0.739659380756 0.255907539532 1.69648 
-1.0237093118 0.365081151296 2.34797 -0.746389454205 0.266181735493 1.71191 -0.738064686975 0.263212908728 1.69282 
-1.02558269498 0.37666713607 2.35227 -0.746815232559 0.27428383513 1.71289 -0.739938070152 0.271758050441 1.69712 
-1.02386419699 0.386935574655 2.34833 -0.747241010913 0.282395000052 1.71387 -0.734564593481 0.277604367781 1.68479 
-1.01926504233 0.396048109562 2.33778 -0.747666789267 0.290515230261 1.71484 -0.729965438822 0.283637150381 1.67424 
-1.02014799188 0.407251223208 2.3398 -0.74809256762 0.298644525756 1.71582 -0.741724811176 0.296102466544 1.70122 
-1.01561027155 0.41625145513 2.3294 -0.74809256762 0.306608379777 1.71582 -0.732184091237 0.30008823457 1.67933 
-1.01340809517 0.426137168106 2.32435 -0.748518345974 0.314751273201 1.7168 -0.729999950153 0.306964304861 1.67432 
-1.01755662748 0.438714068238 2.33386 -0.748944124328 0.322903231912 1.71777 -0.752044270992 0.324239843476 1.72488 
-1.01683864626 0.449229317322 2.33221 -0.749369902682 0.33106425591 1.71875 -0.760777404985 0.33610397828 1.74491 
-1.01538958614 0.459398513597 2.32889 -0.749795681036 0.339234345193 1.71973 -0.764296157467 0.345794878618 1.75298 
-1.01727409194 0.471080569713 2.33321 -0.749795681036 0.347216329786 1.71973 -0.766611119366 0.35500324418 1.75829 
-1.02093062987 0.483642208139 2.3416 -0.750221459389 0.355400016999 1.7207 -0.769866203197 0.364706258771 1.76576 
-1.02158915182 0.49482954219 2.34311 -0.750647237743 0.363592769499 1.72168 -0.770078884474 0.373004921966 1.76625 
-1.02522687484 0.507505654754 2.35145 -0.751073016097 0.371794587284 1.72266 -0.778830105732 0.38553484351 1.78632 
-1.03126895658 0.521475014733 2.36531 -0.751498794451 0.380005470356 1.72363 -0.800182848595 0.404623216959 1.83529 
-1.02550691558 0.529478442513 2.3521 -0.751498794451 0.388005585522 1.72363 -0.774015047351 0.399630929375 1.77528 
-1.02784796888 0.541629152463 2.35747 -0.751924572805 0.396230066523 1.72461 -0.779104481211 0.410552642624 1.78695 
-1.02805451712 0.552682195894 2.35794 -0.752350351158 0.404463612811 1.72559 -0.775965145476 0.417158928246 1.77975 
-1.02191389097 0.560259826334 2.34386 -0.752776129512 0.412706224385 1.72656 -0.770332937769 0.422331667812 1.76683 
-1.03111812543 0.576282823348 2.36497 -0.753201907866 0.420957901246 1.72754 -0.767637155802 0.429025633963 1.76065 
-1.03258714391 0.588096299004 2.36834 -0.753201907866 0.428976146984 1.72754 -0.774816552233 0.441286480723 1.77711 
-1.03372674549 0.599749929825 2.37095 -0.75362768622 0.437241421773 1.72852 -0.817262215451 0.474161047397 1.87447 
-1.0389057321 0.613814405041 2.38283 -0.754053464573 0.44551576185 1.72949 -0.822432470275 0.485915980469 1.88633 
-1.03665293218 0.623519124906 2.37766 -0.754479242927 0.453799167212 1.73047 -0.7590088032 0.45652357706 1.74086 
-1.03452383251 0.633251599465 2.37278 -0.754905021281 0.462091637861 1.73145 -0.759986191133 0.465201918006 1.7431 
-1.03255367207 0.64303772487 2.36826 -0.754905021281 0.470128014171 1.73145 -0.769993593669 0.479524640731 1.76605 
-1.02985482359 0.652320345108 2.36207 -0.755330799635 0.47843408275 1.73242 -0.773763800701 0.490109729978 1.7747 
-1.02671117394 0.661259027255 2.35486 -0.755756577989 0.486749216614 1.7334 -0.776502098133 0.500110483949 1.78098 
-1.02712530991 0.672460063809 2.35581 -0.756182356342 0.495073415765 1.73438 -0.779398555177 0.510273086535 1.78762 
-1.02883195762 0.684529886108 2.35972 -0.756608134696 0.503406680202 1.73535 -0.782633784597 0.520722758917 1.79504 
-1.03144868577 0.697251252068 2.36572 -0.75703391305 0.511749009926 1.73633 -0.786610591844 0.531742613684 1.80417 
-1.03180523356 0.708476405913 2.36654 -0.75703391305 0.519808049452 1.73633 -0.787107160007 0.54045747555 1.8053 
-1.03690303538 0.723015148204 2.37823 -0.757459691404 0.528163977105 1.7373 -0.792204961825 0.552391273184 1.817 
-1.04067506153 0.736723873455 2.38689 -0.757885469758 0.536528970044 1.73828 -0.796092995948 0.563577179164 1.82591 
-1.03605719591 0.744484148058 2.37629 -0.758311248111 0.54490302827 1.73926 -0.791475130326 0.568733744078 1.81532 
-1.03591811109 0.75541211942 2.37598 -0.758737026465 0.553286151782 1.74023 -0.791555119692 0.577217759014 1.81551 
-1.02976064508 0.761884337126 2.36185 -0.758737026465 0.561363321881 1.74023 -0.785418131788 0.581103750242 1.80143 
-1.02858694796 0.77196582908 2.35916 -0.759162804819 0.569760043322 1.74121 -0.784323696389 0.588643569464 1.79892 
-1.02930773583 0.783464331407 2.36081 -0.759588583173 0.57816583005 1.74219 -0.784974629995 0.597488586023 1.80041 
-1.03035534184 0.795230419031 2.36322 -0.760014361527 0.586580682063 1.74316 -0.785643754815 0.606361501686 1.80195 
-1.03190585696 0.807412311374 2.36677 -0.76044013988 0.595004599364 1.74414 -0.7867707265 0.615606904951 1.80453 
-1.03138049471 0.81798085166 2.36557 -0.760865918234 0.60343758195 1.74512 -0.781455617639 0.619767132432 1.79234 
-1.03307404474 0.830321632179 2.36945 -0.760865918234 0.611537415265 1.74512 -0.788362457712 0.633637449289 1.80818 
-1.03215793521 0.840573204485 2.36735 -0.761291696588 0.619983995781 1.74609 -0.782233058144 0.637038311587 1.79412 
-1.03742860554 0.855909549772 2.37944 -0.761717474942 0.628439641583 1.74707 -0.792717018507 0.654015189852 1.81817 
-1.03702268159 0.866614323318 2.37851 -0.762143253296 0.636904352672 1.74805 -0.792311094564 0.662114874882 1.81724 
-1.04070905312 0.880773849588 2.38696 -0.762569031649 0.645378129047 1.74902 -0.8084318884 0.684192824444 1.85421 
-1.03906207259 0.890441358843 2.38319 -0.762994810003 0.653860970708 1.75 -0.798179943975 0.684013450845 1.8307 
-1.03928670809 0.901697638645 2.3837 -0.762994810003 0.661983467238 1.75 -0.826577000513 0.71714813989 1.89583 
-1.03673234982 0.910518028876 2.37784 -0.763420588357 0.670479906829 1.75098 -0.787865213875 0.691948584108 1.80704 
-1.03671197566 0.92153650039 2.3778 -0.763846366711 0.678985411706 1.75195 -0.792588692488 0.704534554507 1.81788 
-1.03953691525 0.935114036275 2.38428 -0.764272145065 0.687499981869 1.75293 -0.78935445059 0.710062736126 1.81046 
-1.03422497685 0.94134557904 2.37209 -0.764697923418 0.696023617319 1.75391 -0.78226018904 0.712008689688 1.79419 
-1.04052745283 0.958159039252 2.38655 -0.764697923418 0.704164244422 1.75391 -0.799557382688 0.736264220172 1.83386 
-1.04045843016 0.969171728769 2.38639 -0.765123701772 0.712701477801 1.75488 -0.800344438549 0.745509076222 1.83566 
-1.04361569724 0.983222535787 2.39363 -0.765549480126 0.721247776467 1.75586 -0.796965602489 0.750845874287 1.82792 
-1.04274283082 0.993500748437 2.39163 -0.76597525848 0.729803140418 1.75684 -0.803885020487 0.76592266655 1.84379 
-1.03615054283 0.998250160602 2.37651 -0.766401036834 0.738367569656 1.75781 -0.787720515763 0.758907223293 1.80671 
-1.03521665788 1.00837088216 2.37437 -0.766826815187 0.74694106418 1.75879 -0.795064308792 0.774446288444 1.82355 
-1.03115388416 1.01539066275 2.36505 -0.766826815187 0.755104354499 1.75879 -0.791281263961 0.779184968779 1.81488 
-1.02986885681 1.02508879612 2.3621 -0.767252593541 0.763691446953 1.75977 -0.779237069173 0.775620297521 1.78725 
-1.03014307637 1.03632817865 2.36273 -0.767678371895 0.772287604693 1.76074 -0.789884906386 0.794627469874 1.81167 
-1.03233413011 1.04952214846 2.36775 -0.768104150249 0.78089282772 1.76172 -0.792461509915 0.805655729286 1.81758 
-1.03043600688 1.05856197628 2.3634 -0.768529928603 0.789507116032 1.7627 -0.790563386688 0.81214198203 1.81323 
-1.03706280621 1.07640975556 2.3786 -0.768955706956 0.798130469631 1.76367 -0.797190186017 0.82743618624 1.82843 
-1.03617569868 1.0865196468 2.37657 -0.76938148531 0.806762888516 1.76465 -0.790476640585 0.828882979431 1.81303 
-1.03336011457 1.09456794675 2.37011 -0.76938148531 0.814953374694 1.76465 -0.790243065399 0.837050624784 1.8125 
-0.956024396103 -1.02359907422 2.21644 -0.700075243004 -0.749558665601 1.62305 -0.670697245619 -0.718104143051 1.55494 
-0.951126734881 -1.00812050564 2.20508 -0.700496467579 -0.742471878031 1.62402 -0.665870799733 -0.70577135801 1.54375 
-0.955323452085 -1.00228881481 2.21481 -0.700496467579 -0.734934092468 1.62402 -0.670737558127 -0.70371218326 1.55503 
-0.956660655001 -0.993397482521 2.21791 -0.700917692153 -0.727833706968 1.625 -0.660377192122 -0.685736406885 1.53101 
-0.960602436725 -0.987153942527 2.22705 -0.701338916728 -0.720724256182 1.62598 -0.67764955928 -0.696380113687 1.57106 
-0.964295350415 -0.980572501511 2.23561 -0.701338916728 -0.713177405332 1.62598 -0.686410896742 -0.697997402759 1.59137 
-0.959926688024 -0.965800677785 2.22548 -0.701760141303 -0.706054356617 1.62695 -0.678825255068 -0.682979127074 1.57378 
-0.960703835024 -0.9562447987 2.22729 -0.702181365877 -0.698922242615 1.62793 -0.689207319898 -0.686008414718 1.59785 
-0.967907536251 -0.952999766482 2.24399 -0.702602590452 -0.691781063328 1.62891 -0.686155961263 -0.675587746106 1.59078 
-0.974029792745 -0.948546550265 2.25818 -0.702602590452 -0.684220614548 1.62891 -0.692419517212 -0.674303957928 1.6053 
-0.978859066677 -0.942716333989 2.26938 -0.703023815027 -0.677065837331 1.62988 -0.70344144027 -0.677468042461 1.63085 
-0.978397529594 -0.931743661425 2.26831 -0.703445039601 -0.669901994827 1.63086 -0.702979903187 -0.669459037959 1.62978 
-0.971870091258 -0.915069539599 2.25317 -0.703866264176 -0.662729087037 1.63184 -0.697298153398 -0.656544846819 1.61661 
-0.96904245676 -0.90197965459 2.24662 -0.703866264176 -0.655155040328 1.63184 -0.69578977658 -0.647637487881 1.61311 
-0.971186218353 -0.893524477987 2.25159 -0.70428748875 -0.647968534609 1.63281 -0.696410095583 -0.640721063954 1.61455 
-0.976518781607 -0.887922657792 2.26395 -0.704708713325 -0.640772963603 1.63379 -0.693523123541 -0.630602203145 1.60786 
-0.975838508033 -0.87680346278 2.26237 -0.704708713325 -0.633189851608 1.63379 -0.694306955012 -0.623843737848 1.60967 
-0.97640637964 -0.866806951799 2.26369 -0.7051299379 -0.625980682673 1.63477 -0.694808496089 -0.616817799574 1.61084 
-0.972797278945 -0.853135049846 2.25532 -0.705551162474 -0.618762448451 1.63574 -0.698040078373 -0.612175290728 1.61833 
-0.965633376036 -0.836461540525 2.23871 -0.705972387049 -0.611535148943 1.63672 -0.691502561909 -0.599000938209 1.60317 
-0.9655297153 -0.82598203525 2.23847 -0.705972387049 -0.603938439019 1.63672 -0.689012647505 -0.58942988484 1.5974 
-0.969237746181 -0.818724533798 2.24707 -0.706393611623 -0.596697541581 1.6377 -0.692584417995 -0.58503278166 1.60568 
-0.968702782744 -0.807848789639 2.24583 -0.706814836198 -0.589447578858 1.63867 -0.692185714949 -0.577247636724 1.60476 
-0.982594863826 -0.808860734868 2.27804 -0.706814836198 -0.581841803647 1.63867 -0.70607779603 -0.5812350807 1.63696 
-0.987717123307 -0.802448857974 2.28991 -0.707236060773 -0.574578242994 1.63965 -0.711982087318 -0.57843404694 1.65065 
-0.983985336842 -0.788828745564 2.28126 -0.707657285347 -0.567305617054 1.64062 -0.706962203096 -0.56674839243 1.63901 
-0.989300417631 -0.782444172423 2.29358 -0.708078509922 -0.560023925829 1.6416 -0.710313077496 -0.561791259942 1.64678 
-0.982447188413 -0.766452154741 2.27769 -0.708078509922 -0.552404552688 1.6416 -0.705930120618 -0.550728495562 1.63662 
-0.978947301707 -0.753187639584 2.26958 -0.708499734496 -0.545109263533 1.64258 -0.700566808792 -0.539005787303 1.62419 
-0.97435805174 -0.739172028608 2.25894 -0.708920959071 -0.537804909092 1.64355 -0.697840983945 -0.529399366923 1.61787 
-0.968739598759 -0.72448548021 2.24592 -0.709342183646 -0.530491489364 1.64453 -0.692222530964 -0.517688317273 1.60484 
-0.966198573853 -0.71218823066 2.24002 -0.709342183646 -0.522858518294 1.64453 -0.687502213926 -0.506760202882 1.5939 
-0.964033936141 -0.70021905329 2.23501 -0.70976340822 -0.515531500637 1.64551 -0.685337576213 -0.497789974823 1.58888 
-0.966201761832 -0.691396694967 2.24003 -0.710184632795 -0.508195417694 1.64648 -0.687505401905 -0.491966565811 1.59391 
-0.966709576029 -0.681357670537 2.24121 -0.71060585737 -0.500850269464 1.64746 -0.689338952577 -0.485860898232 1.59816 
-0.969415553136 -0.672833376106 2.24748 -0.71060585737 -0.493203700464 1.64746 -0.687394285413 -0.477093457263 1.59365 
-0.971775068918 -0.664014108523 2.25295 -0.711027081944 -0.485844954305 1.64844 -0.693394576002 -0.473796659295 1.60756 
-0.978903698382 -0.658351478871 2.26948 -0.711448306519 -0.47847714286 1.64941 -0.702676068225 -0.472577465431 1.62908 
-0.980320395096 -0.648755395263 2.27276 -0.711448306519 -0.470821508574 1.64941 -0.703803327301 -0.465762222305 1.63169 
-0.978441338595 -0.63698322686 2.26841 -0.711869531093 -0.463440099199 1.65039 -0.703009726216 -0.457672203999 1.62985 
-0.979965089699 -0.627430171824 2.27194 -0.712290755668 -0.456049624538 1.65137 -0.703398351135 -0.450356194269 1.63075 
-0.979173956728 -0.616387111052 2.27011 -0.712711980243 -0.44865008459 1.65234 -0.702607218163 -0.442289166734 1.62892 
-0.982431454195 -0.60786611153 2.27766 -0.712711980243 -0.440980852375 1.65234 -0.70586471563 -0.436744200447 1.63647 
-0.984698724262 -0.598672972263 2.28291 -0.713133204817 -0.433567714498 1.65332 -0.708131985698 -0.430527094416 1.64173 
-0.986864390355 -0.58937035904 2.28794 -0.713554429392 -0.426145511334 1.6543 -0.700658900249 -0.41844410604 1.6244 
-0.984828814371 -0.577557300574 2.28322 -0.713975653966 -0.418714242885 1.65527 -0.70851886237 -0.415514082838 1.64262 
-0.983436284595 -0.566158248046 2.27999 -0.713975653966 -0.41103141274 1.65527 -0.697230794488 -0.401391499657 1.61645 
-0.985208389543 -0.556576971884 2.2841 -0.714396878541 -0.403586546361 1.65625 -0.708944149047 -0.400506118197 1.64361 
-0.981761361585 -0.544065257268 2.2761 -0.714818103116 -0.396132614695 1.65723 -0.705299363555 -0.390857589939 1.63516 
-0.982625509559 -0.533970471701 2.27811 -0.71523932769 -0.388669617744 1.6582 -0.706108441764 -0.383707784962 1.63703 
-0.982414794434 -0.523284561299 2.27762 -0.71523932769 -0.38097318967 1.6582 -0.705848055869 -0.375970916106 1.63643 
-0.982354017157 -0.512681436924 2.27748 -0.715660552265 -0.373496594788 1.65918 -0.705836949362 -0.36836974768 1.6364 
-0.991685231568 -0.506880149999 2.29911 -0.716081776839 -0.366010934621 1.66016 -0.712900585191 -0.364384931885 1.65278 
-0.993781687666 -0.497257991521 2.30397 -0.716503001414 -0.358516209167 1.66113 -0.698833062429 -0.349674711604 1.62017 
-0.996000418183 -0.487650581285 2.30912 -0.716503001414 -0.350806183163 1.66113 -0.699010149518 -0.342241528732 1.62058 
-0.995355418053 -0.476624128955 2.30762 -0.716924225989 -0.34329785978 1.66211 -0.696750283789 -0.333637604303 1.61534 
-0.98919500865 -0.463029863455 2.29334 -0.717345450563 -0.335780471111 1.66309 -0.712628270085 -0.33357241768 1.65215 
-0.987121999623 -0.451437455961 2.28853 -0.717766675138 -0.328254017155 1.66406 -0.704749077252 -0.322300719311 1.63388 
-0.987225763196 -0.440861735487 2.28877 -0.717766675138 -0.320530393222 1.66406 -0.7107086954 -0.317378537474 1.6477 
-0.989884640485 -0.431397314871 2.29494 -0.718187899713 -0.312990341336 1.66504 -0.71336757269 -0.310889615606 1.65386 
-0.986752811092 -0.419414360855 2.28768 -0.718609124287 -0.305441224165 1.66602 -0.689150090533 -0.292919808797 1.59772 
-0.980464574015 -0.406191157377 2.2731 -0.719030348862 -0.297883041707 1.66699 -0.681889982646 -0.282496368146 1.58089 
-0.98093752612 -0.39583158511 2.27419 -0.719030348862 -0.290145819844 1.66699 -0.705293656045 -0.284602738101 1.63515 
-0.97840976732 -0.384283265759 2.26833 -0.719451573436 -0.282574039457 1.66797 -0.702739724966 -0.276010241832 1.62922 
-0.984251481666 -0.375986506473 2.28188 -0.719872798011 -0.274993193783 1.66895 -0.708290202008 -0.270568613391 1.64209 
-0.991803906656 -0.368199113474 2.29939 -0.720294022586 -0.267403282823 1.66992 -0.692878586182 -0.257225525595 1.60636 
-0.99256830174 -0.357802225469 2.30116 -0.720294022586 -0.259652463031 1.66992 -0.693267416777 -0.249909879384 1.60726 
-0.992485619963 -0.347092646503 2.30097 -0.72071524716 -0.252048954142 1.6709 -0.716750583973 -0.250662429833 1.66171 
-0.994170312585 -0.336983916086 2.30487 -0.721136471735 -0.244436379966 1.67188 -0.695244992111 -0.235660205415 1.61185 
-0.995613027321 -0.326759511974 2.30822 -0.721557696309 -0.236814740504 1.67285 -0.694631666095 -0.227977635875 1.61043 
-0.9972602869 -0.316568989258 2.31204 -0.721557696309 -0.229050322782 1.67285 -0.699657566342 -0.22209837443 1.62208 
-0.999059026899 -0.30638947115 2.31621 -0.721978920884 -0.221415085391 1.67383 -0.67419893199 -0.206762011714 1.56306 
-0.998179761734 -0.295378773517 2.31417 -0.722400145459 -0.213770782713 1.6748 -0.68609502973 -0.203027466762 1.59064 
-0.997716373567 -0.284505588929 2.31309 -0.722821370033 -0.206117414749 1.67578 -0.699810846427 -0.19955580792 1.62243 
-1.00047068455 -0.274525301291 2.31948 -0.722821370033 -0.198339399098 1.67578 -0.721661511302 -0.19802113833 1.67309 
-1.00111187967 -0.263928645007 2.32097 -0.723242594608 -0.190672433204 1.67676 -0.724594811876 -0.191028925699 1.67989 
-0.999871755857 -0.25284245109 2.31809 -0.723663819182 -0.182996402024 1.67773 -0.72360962354 -0.182982697308 1.67761 
-0.998427395713 -0.241733497683 2.31474 -0.724085043757 -0.175311305558 1.67871 -0.722692359723 -0.174974116911 1.67548 
-0.996031989459 -0.23043560078 2.30919 -0.724085043757 -0.167519691978 1.67871 -0.719925708178 -0.166557414658 1.66907 
-0.998046072294 -0.220161958397 2.31386 -0.724506268332 -0.159820997582 1.67969 -0.722311036305 -0.159336744805 1.6746 
-0.998217503292 -0.209458322439 2.31426 -0.724927492906 -0.1521132379 1.68066 -0.722256223634 -0.151552719197 1.67447 
-0.999570337588 -0.198986181049 2.31739 -0.725348717481 -0.144396412931 1.68164 -0.700876454103 -0.139524677499 1.6249 
-1.00037113734 -0.188380970729 2.31925 -0.725769942056 -0.136670522677 1.68262 -0.723370627956 -0.136218705244 1.67705 
-1.00051480206 -0.177641851567 2.31958 -0.725769942056 -0.128860778524 1.68262 -0.724779766075 -0.128684972335 1.68032 
-1.00352929326 -0.167378465175 2.32657 -0.72619116663 -0.12112129034 1.68359 -0.727794257275 -0.121388669532 1.68731 
-1.00657185925 -0.157054583599 2.33363 -0.726612391205 -0.113372736869 1.68457 -0.730836823258 -0.114031871546 1.69436 
-1.00505396991 -0.146002731425 2.33011 -0.727033615779 -0.105615118113 1.68555 -0.729318933921 -0.105947102962 1.69085 
-1.00391226209 -0.135034145544 2.32746 -0.727033615779 -0.0977917760303 1.68555 -0.728177226102 -0.0979456006707 1.6882 
-0.999308203448 -0.123661674157 2.31679 -0.727454840354 -0.0900205593441 1.68652 -0.722741464883 -0.0894372919401 1.6756 
-0.994711549142 -0.112389124533 2.30613 -0.727876064929 -0.0822402773717 1.6875 -0.714204108652 -0.0806955288484 1.6558 
-0.999156825866 -0.102139821315 2.31643 -0.728297289503 -0.0744509301129 1.68848 -0.718637456165 -0.0734634438389 1.66608 
-0.996484888147 -0.0911438713717 2.31024 -0.728297289503 -0.066613990101 1.68848 -0.716046297719 -0.0654934484524 1.66007 
-0.999871858695 -0.0806944075836 2.31809 -0.728718514078 -0.0588110449128 1.68945 -0.70982557381 -0.0572862949069 1.64565 
-0.998160942375 -0.0698154847096 2.31413 -0.729139738652 -0.0509990344382 1.69043 -0.699091494401 -0.0488973365576 1.62077 
-0.994341949259 -0.058848619595 2.30527 -0.729560963227 -0.0431779586774 1.69141 -0.695648065774 -0.0411708752962 1.61278 
-0.999139343401 -0.0483811740723 2.31639 -0.729982187802 -0.0353478176302 1.69238 -0.697935337838 -0.0337960178369 1.61809 
-1.00167347816 -0.0377252431876 2.32227 -0.729982187802 -0.0274927470457 1.69238 -0.724212768591 -0.0272754579316 1.67901 
-1.00849667867 -0.0271301571722 2.33809 -0.730403412376 -0.0196490080691 1.69336 -0.731979610876 -0.019691410304 1.69701 
-1.01139177492 -0.0163248239066 2.3448 -0.730824636951 -0.0117962038062 1.69434 -0.733007014224 -0.0118314294483 1.6994 
-1.0102114 -0.00543525717809 2.34206 -0.731245861525 -0.00393433425698 1.69531 -0.72410211487 -0.00389589863817 1.67875 
-1.00661196608 0.00541589108397 2.33372 -0.731245861525 0.00393433425698 1.69531 -0.716941245683 0.00385737089472 1.66215 
-1.00552373404 0.0162301081531 2.3312 -0.7316670861 0.0118098017357 1.69629 -0.727862695985 0.0117483952656 1.68747 
-1.00476468653 0.0270297606756 2.32944 -0.732088310675 0.0196943345007 1.69727 -0.718559196423 0.0193303799098 1.6659 
-1.01309785785 0.0381555106465 2.34876 -0.732509535249 0.0275879325519 1.69824 -0.736244561113 0.0277286019039 1.7069 
-1.0134338297 0.0490733538312 2.34953 -0.732930759824 0.0354905958896 1.69922 -0.730571141205 0.0353763364322 1.69375 
-1.01297722884 0.0599515203425 2.34848 -0.732930759824 0.0433773949761 1.69922 -0.716380058548 0.0423978668328 1.66085 
-1.01121839 0.0707287763404 2.3444 -0.733351984399 0.0512936562432 1.7002 -0.721437787165 0.0504603282502 1.67257 
-1.00618745069 0.0812041058514 2.33273 -0.733773208973 0.0592189827966 1.70117 -0.722735088925 0.0583281540865 1.67558 
-1.00806578732 0.0922031227435 2.33709 -0.734194433548 0.0671533746362 1.70215 -0.725201916192 0.0663308705973 1.6813 
-1.00860424725 0.103105593562 2.33834 -0.734194433548 0.0750537716523 1.70215 -0.725988935642 0.074214956295 1.68312 
-1.01383551505 0.114549877354 2.35047 -0.734615658122 0.0830017614214 1.70312 -0.733406848488 0.0828651820717 1.70032 
-1.01215586149 0.12525153692 2.34657 -0.735036882697 0.0909588164768 1.7041 -0.729566259386 0.0902818417107 1.69142 
-1.01009611857 0.135865923187 2.3418 -0.735458107272 0.0989249368186 1.70508 -0.727232247436 0.0978184935603 1.68601 
-1.0090751426 0.146586881345 2.33943 -0.735879331846 0.106900122447 1.70605 -0.726485540494 0.105535500011 1.68428 
-1.00436217848 0.156709808916 2.3285 -0.735879331846 0.114818650035 1.70605 -0.721772576375 0.112617584522 1.67335 
-1.00227600618 0.167169429654 2.32367 -0.736300556421 0.122807433593 1.70703 -0.71968640408 0.120036362197 1.66851 
-1.00850603693 0.1790606989 2.33811 -0.736721780995 0.130805282437 1.70801 -0.725941064539 0.128891161398 1.68301 
-1.01130662503 0.190440244243 2.3446 -0.73714300557 0.138812196567 1.70898 -0.728965531028 0.137272287492 1.69003 
-1.01147157723 0.201355381231 2.34498 -0.737564230145 0.146828175983 1.70996 -0.728881975128 0.14509978459 1.68983 
-1.01614309762 0.213219691985 2.35582 -0.737564230145 0.154764834144 1.70996 -0.73355349552 0.153923252281 1.70066 
-1.01130508246 0.223086802976 2.3446 -0.737985454719 0.16279441149 1.71094 -0.728715480356 0.16074952021 1.68945 
-1.0101954601 0.233712370906 2.34203 -0.738406679294 0.170833054123 1.71191 -0.727605858002 0.168334245079 1.68687 
-1.0107354626 0.244713456037 2.34328 -0.738827903868 0.178880762041 1.71289 -0.728394368604 0.176354654501 1.6887 
-1.00840885499 0.255001269017 2.33788 -0.738827903868 0.186831018132 1.71289 -0.726067760993 0.183604298523 1.68331 
-1.0099604752 0.266261449039 2.34148 -0.739249128443 0.19489232398 1.71387 -0.734225439214 0.193567901087 1.70222 
-1.02052574599 0.280028332883 2.36598 -0.739670353018 0.202962695114 1.71484 -0.743397408934 0.203985384898 1.72348 
-1.01893494448 0.290556208299 2.36229 -0.740091577592 0.211042131535 1.71582 -0.74293854564 0.211853963777 1.72242 
-1.02012282658 0.301872108515 2.36504 -0.740512802167 0.219130633241 1.7168 -0.744118663464 0.220197670391 1.72516 
-1.02012519185 0.312850001475 2.36505 -0.740512802167 0.227099019905 1.7168 -0.737441081603 0.226156990641 1.70968 
-1.01355260762 0.321740802046 2.34981 -0.740934026742 0.235201119541 1.71777 -0.730963005521 0.232035931725 1.69466 
-1.01833395903 0.334216506161 2.36089 -0.741355251316 0.243312284464 1.71875 -0.735744356931 0.241470792779 1.70574 
-1.01863568581 0.34527669769 2.36159 -0.741776475891 0.251432514673 1.71973 -0.759953714882 0.257593870631 1.76187 
-1.02155505184 0.357258825074 2.36836 -0.742197700465 0.259561810168 1.7207 -0.763632076991 0.267057852755 1.7704 
-1.01687540724 0.366564480346 2.35751 -0.742197700465 0.267548327404 1.7207 -0.734285805138 0.264696237779 1.70236 
-1.01406268426 0.376462503167 2.35099 -0.74261892504 0.275691220829 1.72168 -0.731473082155 0.271553417537 1.69584 
-1.01570521329 0.388001909942 2.3548 -0.743040149615 0.28384317954 1.72266 -0.72949972318 0.278670703068 1.69126 
-1.01229808648 0.39759334748 2.3469 -0.743461374189 0.292004203537 1.72363 -0.729956992484 0.286700180543 1.69232 
-1.01386502956 0.409118614644 2.35053 -0.743882598764 0.300174292821 1.72461 -0.731838774193 0.295314323614 1.69669 
-1.01291809697 0.419636144988 2.34834 -0.743882598764 0.308178940629 1.72461 -0.736988388591 0.305322777047 1.70863 
-1.00833625134 0.428588294485 2.33772 -0.744303823338 0.316362627842 1.72559 -0.727741501365 0.309322895493 1.68719 
-1.01007657934 0.440197075821 2.34175 -0.744725047913 0.324555380342 1.72656 -0.747791009548 0.325891543731 1.73367 
-1.00826992081 0.450259346646 2.33756 -0.745146272488 0.332757198127 1.72754 -0.755393928011 0.337333455522 1.7513 
-1.0100318448 0.461914744711 2.34165 -0.745567497062 0.340968081199 1.72852 -0.76008442202 0.347607061664 1.76217 
-1.01145440328 0.473449208848 2.34494 -0.745988721637 0.349188029558 1.72949 -0.762580609544 0.356954485641 1.76796 
-1.01271745997 0.484937911104 2.34787 -0.745988721637 0.357215340582 1.72949 -0.762635267957 0.365186508967 1.76809 
-1.01627658139 0.497577969458 2.35612 -0.746409946211 0.36544888687 1.73047 -0.765344587301 0.374719453995 1.77437 
-1.014155547 0.507452448207 2.35121 -0.746831170786 0.373691498444 1.73145 -0.763554639954 0.38205941143 1.77022 
-1.01808869033 0.520375751941 2.36033 -0.747252395361 0.381943175304 1.73242 -0.761150441048 0.389046884484 1.76464 
-1.01623966253 0.530366040497 2.35604 -0.747673619935 0.390203917451 1.7334 -0.767133969039 0.40036009289 1.77852 
-1.01709311535 0.541756015567 2.35802 -0.747673619935 0.398249359048 1.7334 -0.763176298838 0.406506881812 1.76934 
-1.01891643364 0.553691394535 2.36224 -0.74809484451 0.406523699124 1.73438 -0.762992013087 0.414618998966 1.76891 
-1.01327607616 0.561529848933 2.34917 -0.748516069085 0.414807104487 1.73535 -0.764420433336 0.423620867552 1.77222 
-1.02081009314 0.576689557802 2.36664 -0.748937293659 0.423099575135 1.73633 -0.755393362402 0.426746822996 1.7513 
-1.01983847942 0.58711476874 2.36438 -0.749358518234 0.43140111107 1.7373 -0.75694246308 0.435767141687 1.75489 
-1.01978078729 0.598055042754 2.36425 -0.749358518234 0.43946468324 1.7373 -0.75498555819 0.442764686205 1.75035 
-1.02514903534 0.61223452881 2.37669 -0.749779742808 0.447779817105 1.73828 -0.745446405281 0.445191882309 1.72823 
-1.0247992832 0.623053140751 2.37588 -0.750200967383 0.456104016255 1.73926 -0.756883793984 0.460167012952 1.75475 
-1.02608033655 0.63487326432 2.37885 -0.750622191958 0.464437280693 1.74023 -0.757031932167 0.468403220342 1.75509 
-1.02915930719 0.647852741401 2.38599 -0.751043416532 0.472779610416 1.74121 -0.752937333128 0.473971825314 1.7456 
-1.02748109337 0.657852657951 2.3821 -0.751464641107 0.481131005426 1.74219 -0.751775777569 0.481330212935 1.74291 
-1.02315325767 0.666091504864 2.37207 -0.751464641107 0.489217240811 1.74219 -0.752502174001 0.489892693722 1.74459 
-1.02331234811 0.677206564503 2.37244 -0.751885865681 0.49758223375 1.74316 -0.76213583506 0.504365447656 1.76693 
-1.02285430752 0.687910002932 2.37137 -0.752307090256 0.505956291976 1.74414 -0.775448218162 0.52151961634 1.79779 
-1.02558517143 0.700782562862 2.37771 -0.752728314831 0.514339415488 1.74512 -0.783365666743 0.535273924479 1.81615 
-1.02632930742 0.712334984388 2.37943 -0.753149539405 0.522731604286 1.74609 -0.784248325562 0.544316054025 1.81819 
-1.03077653807 0.726513441304 2.38974 -0.75357076398 0.53113285837 1.74707 -0.788695556209 0.555889566284 1.8285 
-1.03254483801 0.738870613371 2.39384 -0.75357076398 0.539241756971 1.74707 -0.801143431403 0.573283906682 1.85736 
-1.02985582918 0.748028307612 2.38761 -0.753991988554 0.547656608985 1.74805 -0.787616116817 0.572079250531 1.826 
-1.03127622806 0.760157189277 2.3909 -0.754413213129 0.556080526286 1.74902 -0.789369865177 0.581847192523 1.83007 
-1.02592042341 0.767248960984 2.37848 -0.754834437704 0.564513508872 1.75 -0.783826072607 0.586195309184 1.81721 
-1.02963061389 0.781103156305 2.38708 -0.755255662278 0.572955556745 1.75098 -0.783701021561 0.59453490726 1.81692 
-1.0298526412 0.792353458242 2.3876 -0.755255662278 0.581082585919 1.75098 -0.787599611313 0.605967544063 1.82596 
-1.02850186366 0.802381521222 2.38447 -0.755676886853 0.589538231721 1.75195 -0.779468053952 0.608098813401 1.80711 
-1.02920167646 0.814002339071 2.38609 -0.756098111428 0.59800294281 1.75293 -0.779011915866 0.616125620645 1.80605 
-1.02423459957 0.821095258325 2.37457 -0.756519336002 0.606476719184 1.75391 -0.77698271584 0.622881539097 1.80135 
-1.02502377862 0.832757822194 2.3764 -0.756940560577 0.614959560846 1.75488 -0.782929427815 0.636073639304 1.81514 
-1.02422750375 0.843132242851 2.37456 -0.757361785151 0.623451467793 1.75586 -0.782133152942 0.643842971446 1.81329 
-1.02813925677 0.857415782171 2.38363 -0.757361785151 0.631601160183 1.75586 -0.786044905962 0.655521422251 1.82236 
-1.0286939651 0.868947779138 2.38491 -0.757783009726 0.64010666506 1.75684 -0.786599614301 0.664448330702 1.82364 
-1.02915437097 0.88041104116 2.38598 -0.758204234301 0.648621235223 1.75781 -0.78775227437 0.673898707151 1.82632 
-1.0277334579 0.890254554963 2.38269 -0.758625458875 0.657144870672 1.75879 -0.789375007079 0.683781081784 1.83008 
-1.02728796355 0.900922922951 2.38165 -0.75904668345 0.665677571408 1.75977 -0.785193612742 0.688608208971 1.82038 
-1.02555627394 0.910439880619 2.37764 -0.759467908024 0.674219337431 1.76074 -0.783303244058 0.695379210413 1.816 
-1.02607529749 0.92194186487 2.37884 -0.759467908024 0.682391693036 1.76074 -0.784562958518 0.704939918987 1.81892 
-1.02921381135 0.93583685232 2.38612 -0.759889132599 0.690947056987 1.76172 -0.788304771691 0.716784644816 1.8276 
-1.0259793496 0.943936029419 2.37862 -0.760310357174 0.699511486225 1.7627 -0.786760041629 0.723846098938 1.82402 
-1.0306268059 0.959302044928 2.38939 -0.760731581748 0.70808498075 1.76367 -0.81644794142 0.759945477162 1.89284 
-1.03005204414 0.969851071941 2.38806 -0.761152806323 0.71666754056 1.76465 -0.800613969801 0.753822412411 1.85613 
-1.03244806742 0.983216855597 2.39362 -0.761574030898 0.725259165657 1.76562 -0.784189193694 0.746795947947 1.81806 
-1.03147275154 0.993387346597 2.39136 -0.761995255472 0.73385985604 1.7666 -0.786239321259 0.757208750277 1.82281 
-1.02521042965 0.998388163872 2.37684 -0.761995255472 0.742059407504 1.7666 -0.782139168967 0.761676301974 1.8133 
-1.02905801173 1.01320839868 2.38576 -0.762416480047 0.750673695817 1.76758 -0.785501149874 0.773402814178 1.8211 
-1.02563422517 1.02087381921 2.37782 -0.762837704621 0.759297049416 1.76855 -0.789350737304 0.785687023804 1.83002 
-1.02294768445 1.02920731271 2.37159 -0.763258929196 0.767929468301 1.76953 -0.801297945545 0.806201253251 1.85772 
-1.02804022374 1.04539337809 2.3834 -0.763680153771 0.776570952473 1.77051 -0.824649531481 0.838569483515 1.91186 
-1.03011487818 1.05858774075 2.38821 -0.764101378345 0.785221501931 1.77148 -0.78251766434 0.804146822783 1.81418 
-1.02812383106 1.0676049236 2.38359 -0.764101378345 0.793443716611 1.77148 -0.780526617223 0.810499702833 1.80956 
-1.03533689055 1.0862358531 2.40031 -0.76452260292 0.802107863998 1.77246 -0.784847357092 0.823431818441 1.81958 
-1.03200000212 1.09383989095 2.39258 -0.764943827494 0.810781076672 1.77344 -0.784402788284 0.831406064564 1.81855 
-1.02732426537 1.09993863258 2.38174 -0.765365052069 0.819463354632 1.77441 -0.786807398542 0.842421310609 1.82413 
-0.950442055392 -1.02874371052 2.22758 -0.695840228362 -0.753166649551 1.63086 -0.66819952275 -0.723248779345 1.56608 
-0.944035029828 -1.01153940998 2.21256 -0.696256899158 -0.746043600836 1.63184 -0.661792497187 -0.709114779624 1.55106 
-0.947078578053 -1.00449804678 2.21969 -0.696673569953 -0.738911486835 1.63281 -0.664836045412 -0.705143717235 1.55819 
-0.945630606348 -0.992675494768 2.2163 -0.696673569953 -0.731332907482 1.63281 -0.661509545571 -0.694419481598 1.5504 
-0.94963190739 -0.986545539758 2.22568 -0.697090240748 -0.724187195551 1.63379 -0.662988696377 -0.688760072435 1.55386 
-0.952858359446 -0.979531991003 2.23324 -0.697506911544 -0.717032418334 1.63477 -0.677318621493 -0.696278991812 1.58745 
-0.951081608441 -0.967359412932 2.22908 -0.697506911544 -0.709444773696 1.63477 -0.675423766291 -0.686983674419 1.58301 
-0.954922588884 -0.960878258859 2.23808 -0.697923582339 -0.702276398549 1.63574 -0.679960707 -0.684201492183 1.59364 
-0.958825520624 -0.954375202359 2.24723 -0.698340253135 -0.695098958116 1.63672 -0.68256439084 -0.679396318327 1.59974 
-0.966517348958 -0.951517326033 2.26525 -0.69875692393 -0.687912452396 1.6377 -0.691555467073 -0.680822759719 1.62082 
-0.970688431142 -0.945064296812 2.27503 -0.69875692393 -0.680311209828 1.6377 -0.697160737052 -0.678757158929 1.63395 
-0.96891951306 -0.93280193954 2.27088 -0.699173594726 -0.67311110618 1.63867 -0.693548538987 -0.667695730772 1.62549 
-0.959798023751 -0.913579554888 2.2495 -0.699590265521 -0.665901937244 1.63965 -0.686270329661 -0.6532234145 1.60843 
-0.957520779506 -0.900995833106 2.24417 -0.699590265521 -0.65829162939 1.63965 -0.682580412727 -0.642285912525 1.59978 
-0.958907613723 -0.891869575777 2.24742 -0.700006936316 -0.651068862526 1.64062 -0.688465633397 -0.640334421802 1.61358 
-0.963673692851 -0.885819384663 2.25859 -0.700423607112 -0.643837030375 1.6416 -0.682443082265 -0.627309135534 1.59946 
-0.968780860157 -0.879975322025 2.27056 -0.700840277907 -0.636596132937 1.64258 -0.695772020899 -0.63199246943 1.6307 
-0.969670659826 -0.870235250088 2.27264 -0.700840277907 -0.628972227154 1.64258 -0.697230521273 -0.625732634993 1.63412 
-0.965898548067 -0.856342679458 2.2638 -0.701256948703 -0.621717731787 1.64355 -0.69232172019 -0.613795970706 1.62261 
-0.960607256216 -0.841201833732 2.2514 -0.701673619498 -0.614454171134 1.64453 -0.687079562126 -0.601674184575 1.61033 
-0.958998862186 -0.829361150599 2.24763 -0.702090290294 -0.607181545195 1.64551 -0.683027601403 -0.590695755466 1.60083 
-0.964266044912 -0.82342680083 2.25998 -0.702090290294 -0.599544041482 1.64551 -0.690738350822 -0.589850149167 1.6189 
-0.960921488659 -0.810117614903 2.25214 -0.702506961089 -0.592257817613 1.64648 -0.684950227876 -0.577456380655 1.60534 
-0.970932777639 -0.807995729276 2.2756 -0.702923631884 -0.584962528458 1.64746 -0.695761441367 -0.579002260679 1.63067 
-0.977926051687 -0.803177317137 2.29199 -0.70334030268 -0.577658174016 1.64844 -0.704463157231 -0.578580382095 1.65107 
-0.973987922658 -0.789347634717 2.28276 -0.70334030268 -0.570007072374 1.64844 -0.700961688209 -0.568079375261 1.64286 
-0.982471486539 -0.785535400748 2.30264 -0.703756973475 -0.562689120003 1.64941 -0.708943792449 -0.566836242822 1.66157 
-0.979302815004 -0.772348801462 2.29522 -0.704173644271 -0.555362102346 1.65039 -0.705775120914 -0.556625142283 1.65414 
-0.975232543552 -0.75852988241 2.28568 -0.704173644271 -0.547701935417 1.65039 -0.699861569479 -0.544348030129 1.64028 
-0.971151997747 -0.744791638541 2.27611 -0.704590315066 -0.54036131983 1.65137 -0.697624303658 -0.535018976857 1.63504 
-0.964649451217 -0.729311049853 2.26087 -0.705006985862 -0.533011638957 1.65234 -0.691121757128 -0.522513886917 1.6198 
-0.958541704336 -0.714266122204 2.24656 -0.705423656657 -0.525652892798 1.65332 -0.685014010246 -0.510444458015 1.60549 
-0.956441972429 -0.702297086479 2.24164 -0.705423656657 -0.51797912794 1.65332 -0.676008590608 -0.496380206332 1.58438 
-0.958991741347 -0.693737194864 2.24761 -0.705840327452 -0.510606783851 1.6543 -0.68541491347 -0.495830984656 1.60643 
-0.959934642129 -0.68397689645 2.24982 -0.706256998248 -0.503225374476 1.65527 -0.678825187528 -0.483679538816 1.59098 
-0.964256075738 -0.676566618587 2.25995 -0.706673669043 -0.495834899815 1.65625 -0.682124017824 -0.478609730141 1.59871 
-0.966532811351 -0.66764990969 2.26529 -0.706673669043 -0.488147537027 1.65625 -0.684648914669 -0.47293354212 1.60463 
-0.969685104957 -0.659278949951 2.27268 -0.707090339839 -0.480743464436 1.65723 -0.697244966403 -0.474049696091 1.63415 
-0.973721196382 -0.651430678331 2.28214 -0.707507010634 -0.473330326559 1.6582 -0.700193502293 -0.468437505372 1.64106 
-0.975117694595 -0.641757391505 2.28541 -0.70792368143 -0.465908123396 1.65918 -0.701590000506 -0.461739717294 1.64434 
-0.977919134301 -0.632963077252 2.29198 -0.70792368143 -0.458207162679 1.65918 -0.702548160228 -0.454727829549 1.64658 
-0.978457469713 -0.622667626503 2.29324 -0.708340352225 -0.450771361586 1.66016 -0.70248620893 -0.447045920651 1.64644 
-0.980367685582 -0.613218572721 2.29771 -0.70875702302 -0.443326495207 1.66113 -0.706894465909 -0.442161468421 1.65677 
-0.982564566074 -0.603904149285 2.30286 -0.709173693816 -0.435872563541 1.66211 -0.709036871985 -0.435788470063 1.66179 
-0.982854892844 -0.593390862761 2.30354 -0.709173693816 -0.428158004894 1.66211 -0.691077353612 -0.41723248272 1.6197 
-0.98157293841 -0.581939111063 2.30054 -0.709590364611 -0.420690475299 1.66309 -0.686686491825 -0.407111597106 1.60941 
-0.979783675075 -0.570220003688 2.29635 -0.710007035407 -0.413213880418 1.66406 -0.698264568791 -0.406379933776 1.63654 
-0.978998348282 -0.559113179937 2.2945 -0.710423706202 -0.405728220251 1.66504 -0.705470654193 -0.402899495704 1.65343 
-0.97573283334 -0.546633968445 2.28685 -0.710423706202 -0.398000063675 1.66504 -0.702156005463 -0.39336825678 1.64566 
-0.974478446724 -0.535330618206 2.28391 -0.710840376998 -0.390500805578 1.66602 -0.701189199008 -0.385198922199 1.6434 
-0.973951504654 -0.524446268001 2.28268 -0.711257047793 -0.382992482194 1.66699 -0.701291891676 -0.377626517964 1.64364 
-0.970451815842 -0.512004977558 2.27447 -0.711673718588 -0.375475093525 1.66797 -0.698011677288 -0.368267076563 1.63595 
-0.976432303162 -0.504538388575 2.28849 -0.711673718588 -0.367733339019 1.66797 -0.703109485777 -0.363308061191 1.6479 
-0.979963120212 -0.495702549069 2.29677 -0.712090389384 -0.36020235242 1.66895 -0.706640302827 -0.357445491735 1.65617 
-0.981567241739 -0.485836254751 2.30053 -0.712507060179 -0.352662300535 1.66992 -0.707990413862 -0.350426742503 1.65934 
-0.985191443504 -0.476912943864 2.30902 -0.712923730975 -0.345113183363 1.6709 -0.711663749414 -0.344503249609 1.66795 
-0.986002100137 -0.466579404416 2.31092 -0.712923730975 -0.337357830928 1.6709 -0.703253937078 -0.332782052969 1.64824 
-0.985275367675 -0.455517454496 2.30922 -0.71334040177 -0.329795115827 1.67188 -0.702163990975 -0.324627981478 1.64568 
-0.986571360335 -0.445384468463 2.31225 -0.713757072566 -0.322223335439 1.67285 -0.704385540088 -0.317992587235 1.65089 
-0.985329994681 -0.434105405931 2.30934 -0.714173743361 -0.314642489766 1.67383 -0.711802300592 -0.313597706666 1.66827 
-0.977801335282 -0.420151761919 2.2917 -0.714173743361 -0.306873539401 1.67383 -0.68286234708 -0.293419335729 1.60044 
-0.972631504595 -0.407349820923 2.27958 -0.714590414156 -0.299279095798 1.6748 -0.668447429667 -0.279953856609 1.56666 
-0.969349611723 -0.395430510927 2.27189 -0.715007084952 -0.291675586908 1.67578 -0.673513346971 -0.274748886973 1.57853 
-0.969943387952 -0.385121459482 2.27328 -0.715423755747 -0.284063012733 1.67676 -0.673606528232 -0.267459248129 1.57875 
-0.978041205823 -0.377697380628 2.29226 -0.715423755747 -0.276280464439 1.67676 -0.68220494107 -0.263452109952 1.5989 
-0.983987207938 -0.369289547239 2.3062 -0.715840426543 -0.268654292333 1.67773 -0.687785491566 -0.258125299525 1.61198 
-0.987979557068 -0.360040397849 2.31555 -0.716257097338 -0.261019054942 1.67871 -0.691914357348 -0.252148051764 1.62166 
-0.986249091516 -0.348681129887 2.3115 -0.716673768134 -0.253374752264 1.67969 -0.688072410506 -0.243262952132 1.61265 
-0.985806785701 -0.337800917268 2.31046 -0.716673768134 -0.24557860604 1.67969 -0.689741585981 -0.236349905278 1.61657 
-0.984833265312 -0.326754078003 2.30818 -0.717090438929 -0.237920705433 1.68066 -0.686637052859 -0.227816692462 1.60929 
-0.986571156882 -0.316598532774 2.31225 -0.717507109724 -0.230253739539 1.68164 -0.707539461314 -0.227055041868 1.65828 
-0.989712972682 -0.306840435392 2.31962 -0.71792378052 -0.222577708359 1.68262 -0.714965733224 -0.221660625786 1.67568 
-0.98940006268 -0.295980496835 2.31888 -0.718340451315 -0.214892611893 1.68359 -0.710987727497 -0.212693033653 1.66636 
-0.99158229459 -0.285846648758 2.324 -0.718340451315 -0.207078335097 1.68359 -0.70847091789 -0.20423321264 1.66046 
-0.996193953243 -0.276339233875 2.33481 -0.718757122111 -0.199379640701 1.68457 -0.713082576543 -0.197805550064 1.67127 
-0.998995698127 -0.266249113189 2.34137 -0.719173792906 -0.191671881019 1.68555 -0.726241581446 -0.193555565238 1.70211 
-1.00047317045 -0.255759501315 2.34484 -0.719590463701 -0.183955056051 1.68652 -0.727719053769 -0.186033036954 1.70557 
-0.998458786883 -0.244383077145 2.34011 -0.719590463701 -0.176127181325 1.68652 -0.724820058571 -0.17740717856 1.69878 
-0.992750112152 -0.232186450391 2.32674 -0.720007134497 -0.168396758428 1.6875 -0.702664128174 -0.164340540223 1.64685 
-0.9935178403 -0.221558286925 2.32853 -0.720423805292 -0.160657270244 1.68848 -0.719056705971 -0.160352401854 1.68527 
-0.993304825493 -0.210705379719 2.32804 -0.720840476088 -0.152908716773 1.68945 -0.71489249031 -0.151646996736 1.67551 
-0.996294662248 -0.20050167239 2.33504 -0.720840476088 -0.145067244118 1.68945 -0.659841641674 -0.132791389617 1.54649 
-0.999759967582 -0.190323431301 2.34316 -0.721257146883 -0.137305092718 1.69043 -0.66280991246 -0.12617854378 1.55345 
-1.000472967 -0.179575783555 2.34484 -0.721673817679 -0.129533876032 1.69141 -0.663722549678 -0.119132151345 1.55558 
-1.00322527292 -0.16915647634 2.35129 -0.722090488474 -0.12175359406 1.69238 -0.666920569241 -0.112451247529 1.56308 
-1.00667928663 -0.158787972132 2.35938 -0.722507159269 -0.113964246801 1.69336 -0.729070436381 -0.114999501501 1.70874 
-1.00556416328 -0.147673314743 2.35677 -0.722507159269 -0.106104643573 1.69336 -0.730238559122 -0.107240047444 1.71148 
-1.00358131486 -0.13646492703 2.35212 -0.722923830065 -0.098301698385 1.69434 -0.729295861792 -0.0991681541787 1.70927 
-0.99718497055 -0.12474755204 2.33713 -0.72334050086 -0.0904896879105 1.69531 -0.72365727646 -0.0905293164466 1.69605 
-0.993430559161 -0.113471104411 2.32833 -0.723757171656 -0.0826686121496 1.69629 -0.719902865072 -0.0822283675641 1.68726 
-0.994678943927 -0.102793344688 2.33126 -0.723757171656 -0.0747954109925 1.69629 -0.721151249838 -0.074526106589 1.69018 
-0.991734070183 -0.091700694853 2.32435 -0.724173842451 -0.0669607373022 1.69727 -0.718206376093 -0.0664089555011 1.68328 
-0.993506040052 -0.0810569471067 2.32851 -0.724590513247 -0.0591169983256 1.69824 -0.719978345963 -0.058740706502 1.68743 
-0.990139307473 -0.070011297439 2.32062 -0.725007184042 -0.0512641940627 1.69922 -0.698662623679 -0.0494014088591 1.63747 
-0.987885765449 -0.0591054985142 2.31533 -0.725423854837 -0.0434023245135 1.7002 -0.696142406243 -0.0416504067544 1.63157 
-0.992461616455 -0.0485830415764 2.32606 -0.725423854837 -0.0355109927837 1.7002 -0.655511561333 -0.0320886419283 1.53634 
-0.99506489339 -0.037885926826 2.33216 -0.725840525633 -0.0276355253051 1.70117 -0.68588326121 -0.0261141994034 1.60752 
-0.9999579269 -0.0271944452347 2.34363 -0.726257196428 -0.0197509925401 1.70215 -0.689230513209 -0.018744030065 1.61537 
-1.00048171546 -0.0163252139839 2.34486 -0.726673867224 -0.0118573944888 1.70312 -0.679133621574 -0.0110816634873 1.5917 
-1.00032424319 -0.00544088148444 2.34449 -0.727090538019 -0.00395473115117 1.7041 -0.70448797844 -0.00383179316506 1.65113 
-0.996830251052 0.00542187724929 2.3363 -0.727090538019 0.00395473115117 1.7041 -0.712019435312 0.00387275764685 1.66878 
-0.997561052564 0.0162775564946 2.33801 -0.727507208815 0.0118709924182 1.70508 -0.71422582721 0.0116542754175 1.67395 
-1.00122686037 0.0272289546285 2.3466 -0.72792387961 0.0197963189716 1.70605 -0.728472743691 0.0198112456538 1.70734 
-1.0042243266 0.038234661485 2.35363 -0.728340550405 0.0277307108113 1.70703 -0.721112949898 0.0274555284128 1.69009 
-1.0070699155 0.0492981479224 2.3603 -0.728340550405 0.0356537710431 1.70703 -0.733634792319 0.0359129350961 1.71944 
-1.00592457945 0.060184766109 2.35761 -0.728757221201 0.0436017608122 1.70801 -0.733058156966 0.0438590870754 1.71809 
-1.00282243689 0.0709081029083 2.35034 -0.729173891996 0.0515588158676 1.70898 -0.730068320211 0.0516220595742 1.71108 
-1.00449074769 0.0819531539041 2.35425 -0.729590562792 0.0595249362094 1.70996 -0.731736631013 0.0597000269802 1.71499 
-1.00691234151 0.0931041537737 2.35993 -0.730007233587 0.0675001218374 1.71094 -0.734495142234 0.0679150963288 1.72146 
-1.00700450551 0.104067108156 2.36014 -0.730007233587 0.0754413126419 1.71094 -0.729871378156 0.0754272729014 1.71062 
-1.01277004523 0.115680089047 2.37366 -0.730423904383 0.0834300961994 1.71191 -0.733166342853 0.0837433415683 1.71834 
-1.00656250488 0.125920678879 2.35911 -0.730840575178 0.0914279450432 1.71289 -0.727027925501 0.0909509836689 1.70395 
-1.00390999243 0.136509619931 2.35289 -0.731257245973 0.0994348591733 1.71387 -0.724375413052 0.0984990816598 1.69774 
-1.0031996379 0.147326069571 2.35123 -0.731673916769 0.10745083859 1.71484 -0.72366505852 0.106274688237 1.69607 
-0.995871786151 0.157083257325 2.33405 -0.731673916769 0.115410159967 1.71484 -0.716337206774 0.11299103293 1.6789 
-0.994985038269 0.167767068503 2.33197 -0.732090587564 0.123439737313 1.71582 -0.715450458893 0.120634001046 1.67682 
-0.999248996536 0.179356092007 2.34197 -0.73250725836 0.131478379945 1.7168 -0.71971441716 0.129182181489 1.68681 
-1.00311245848 0.190961642064 2.35102 -0.732923929155 0.139526087863 1.71777 -0.730212110292 0.139009841276 1.71142 
-1.00741639517 0.2027398918 2.36111 -0.733340599951 0.147582861068 1.71875 -0.734999195894 0.147916649126 1.72264 
-1.01318966609 0.214923463413 2.37464 -0.733340599951 0.155560313018 1.71875 -0.740469119073 0.157072454397 1.73546 
-1.01277991268 0.225853802904 2.37368 -0.733757270746 0.163630684152 1.71973 -0.73315184686 0.163495672305 1.71831 
-1.0118652918 0.236657148159 2.37154 -0.734173941541 0.171710120573 1.7207 -0.73223722598 0.17125715753 1.71616 
-1.01149968759 0.247574971978 2.37068 -0.734590612337 0.17979862228 1.72168 -0.731871621772 0.17913312132 1.71531 
-1.00620035936 0.257223591531 2.35826 -0.735007283132 0.187896189273 1.72266 -0.726665779985 0.185763779581 1.70311 
-1.00658010352 0.268270484467 2.35915 -0.735007283132 0.195891771795 1.72266 -0.727045524145 0.193769829455 1.704 
-1.01560108728 0.281722676059 2.38029 -0.735423953928 0.204002936718 1.72363 -0.742768234465 0.206040203507 1.74085 
-1.01489998984 0.292568516503 2.37865 -0.735840624723 0.212123166927 1.72461 -0.741135883899 0.213649648488 1.73702 
-1.0200817225 0.305158960895 2.39079 -0.736257295519 0.220252462422 1.72559 -0.752139614354 0.225003681668 1.76281 
-1.01687907439 0.315262734287 2.38329 -0.736673966314 0.228390823203 1.72656 -0.738163137157 0.228852510422 1.73005 
-1.00670685445 0.323060238311 2.35945 -0.736673966314 0.236404536298 1.72656 -0.727172275076 0.233355367991 1.70429 
-1.00812990322 0.334483580761 2.36278 -0.737090637109 0.244556495009 1.72754 -0.724857086933 0.240497571992 1.69887 
-1.00362281917 0.343905838168 2.35222 -0.737507307905 0.252717519007 1.72852 -0.726098554313 0.248808144995 1.70178 
-1.00769909247 0.356264620341 2.36177 -0.7379239787 0.26088760829 1.72949 -0.724475409974 0.256132965493 1.69797 
-1.00613301657 0.366655897871 2.3581 -0.738340649496 0.26906676286 1.73047 -0.722909334072 0.263443269029 1.6943 
-1.00609975208 0.377588365912 2.35802 -0.738340649496 0.277098606528 1.73047 -0.723789571472 0.271637599543 1.69636 
-1.01033858396 0.390169897176 2.36796 -0.738757320291 0.285291359027 1.73145 -0.737515496869 0.284811794924 1.72853 
-1.00564076316 0.39929530242 2.35695 -0.739173991087 0.293493176813 1.73242 -0.733179312952 0.291112956255 1.71837 
-1.00551960717 0.41018547612 2.35666 -0.739590661882 0.301704059885 1.7334 -0.732765490492 0.2989198415 1.7174 
-1.00221055339 0.419737883793 2.34891 -0.740007332677 0.309924008243 1.73438 -0.729456436707 0.305505165584 1.70965 
-0.998233564924 0.428931293071 2.33959 -0.740424003473 0.318153021888 1.73535 -0.728137657363 0.312873697981 1.70656 
-1.00407417863 0.442363503852 2.35328 -0.740424003473 0.326207528771 1.73535 -0.74093644955 0.326433296396 1.73655 
-1.00472909234 0.453581718194 2.35481 -0.740840674268 0.334450140345 1.73633 -0.753489877977 0.340160582688 1.76597 
-1.00761242169 0.465844433452 2.36157 -0.741257345064 0.342701817206 1.7373 -0.753066696701 0.348161575943 1.76498 
-1.00837892913 0.477168192758 2.36336 -0.741674015859 0.350962559352 1.73828 -0.751942621435 0.355821696947 1.76235 
-1.00411191907 0.486071995906 2.35336 -0.742090686655 0.359232366785 1.73926 -0.757814566827 0.366844006159 1.77611 
-1.00855227069 0.499192757333 2.36377 -0.742090686655 0.367305004241 1.73926 -0.7537232889 0.373062673882 1.76652 
-1.00503986609 0.508387319137 2.35554 -0.74250735745 0.375588409604 1.74023 -0.758418617408 0.383636928938 1.77753 
-1.00763663255 0.520662171056 2.36162 -0.742924028245 0.383880880252 1.74121 -0.752402271579 0.388778442124 1.76343 
-1.0085914353 0.532127228541 2.36386 -0.743340699041 0.392182416187 1.74219 -0.747187732197 0.394212089472 1.7512 
-1.01033888914 0.54403988011 2.36796 -0.743757369836 0.400493017409 1.74316 -0.745288706218 0.4013176002 1.74675 
-1.01237870427 0.556151159053 2.37274 -0.744174040632 0.408812683917 1.74414 -0.74330270428 0.408334014502 1.7421 
-1.0101032911 0.565889300521 2.36741 -0.744174040632 0.416907984588 1.74414 -0.747824386047 0.41895301447 1.7527 
-1.01742198748 0.581057203781 2.38456 -0.744590711427 0.425241249025 1.74512 -0.754732006578 0.43103301751 1.76889 
-1.01327949038 0.589714086324 2.37485 -0.745007382223 0.433583578749 1.74609 -0.748060034948 0.43536017872 1.75325 
-1.0117549188 0.599832916147 2.37128 -0.745424053018 0.441934973759 1.74707 -0.748346343531 0.443667494162 1.75392 
-1.01471983262 0.612629067953 2.37823 -0.745840723813 0.450295434055 1.74805 -0.741226827183 0.447509830481 1.73723 
-1.01480518095 0.623719886361 2.37843 -0.745840723813 0.458408865299 1.74805 -0.73475083121 0.451592791944 1.72206 
-1.02096745312 0.638613668731 2.39287 -0.746257394609 0.466782923524 1.74902 -0.745979173265 0.466608896475 1.74837 
-1.02920178764 0.654960132799 2.41217 -0.746674065404 0.475166047036 1.75 -0.763683816472 0.485990657868 1.78987 
-1.02753846142 0.665079436249 2.40827 -0.7470907362 0.483558235834 1.75098 -0.746737237417 0.48332943197 1.75015 
-1.0213031498 0.672153575907 2.39366 -0.747507406995 0.491959489919 1.75195 -0.757247239428 0.498369597632 1.77478 
-1.01854962317 0.681421411385 2.3872 -0.74792407779 0.50036980929 1.75293 -0.75536754144 0.505349572072 1.77038 
-1.01744792768 0.691752402881 2.38462 -0.74792407779 0.50850590375 1.75293 -0.769750516805 0.523345475607 1.80408 
-1.02006046171 0.704625096156 2.39074 -0.748340748586 0.51692982105 1.75391 -0.780459546259 0.539116457773 1.82918 
-1.02163528607 0.716826523904 2.39443 -0.748757419381 0.525362803636 1.75488 -0.78203533702 0.548712128341 1.83288 
-1.02275702163 0.728739377429 2.39706 -0.749174090177 0.533804851509 1.75586 -0.781970893429 0.557173375487 1.83273 
-1.02090336557 0.738524229688 2.39272 -0.749590760972 0.542255964668 1.75684 -0.781439475403 0.565295410012 1.83148 
-1.0198873236 0.748883796976 2.39034 -0.750007431768 0.550716143114 1.75781 -0.80922178398 0.594196111827 1.89659 
-1.02020389575 0.760214268379 2.39108 -0.750007431768 0.55887490079 1.75781 -0.80833554473 0.6023386279 1.89452 
-1.0162568148 0.768328146137 2.38183 -0.750424102563 0.567348677164 1.75879 -0.77666617371 0.587188664047 1.82029 
-1.02137252712 0.783306547067 2.39382 -0.750840773358 0.575831518826 1.75977 -0.774235526253 0.593773320296 1.8146 
-1.02068841796 0.793885182332 2.39221 -0.751257444154 0.584323425773 1.76074 -0.829972264254 0.645547329373 1.94523 
-1.02020298021 0.804605620386 2.39108 -0.751674114949 0.592824398007 1.76172 -0.790963648147 0.623810956414 1.8538 
-1.01939700298 0.815059209588 2.38919 -0.752090785745 0.601334435527 1.7627 -0.836489917134 0.668815788836 1.9605 
-1.01365699656 0.821496585366 2.37574 -0.752090785745 0.609515856419 1.7627 -0.834470243801 0.676278522416 1.95577 
-1.01582040911 0.834300210611 2.38081 -0.75250745654 0.618039491868 1.76367 -0.776343294534 0.637616027721 1.81954 
-1.01487282892 0.844561982471 2.37858 -0.752924127336 0.626572192604 1.76465 -0.775395714344 0.645272711065 1.81732 
-1.01739482657 0.857728211974 2.3845 -0.753340798131 0.635113958626 1.76562 -0.777917711991 0.655833852054 1.82323 
-1.01930636488 0.870428014682 2.38898 -0.753757468926 0.643664789935 1.7666 -0.7798292503 0.665928566246 1.82771 
-1.01781994065 0.88023078062 2.38549 -0.754174139722 0.65222468653 1.76758 -0.778342826066 0.67312624367 1.82422 
-1.01643158053 0.890087081766 2.38224 -0.754590810517 0.660793648411 1.76855 -0.776954465955 0.6803774563 1.82097 
-1.01927269348 0.903662927316 2.3889 -0.754590810517 0.669002265161 1.76855 -0.776001799451 0.687984738704 1.81874 
-1.01841819283 0.913983940579 2.38689 -0.755007481313 0.677584824972 1.76953 -0.771585506097 0.692462847111 1.80839 
-1.01776744989 0.924471442715 2.38537 -0.755424152108 0.686176450069 1.77051 -0.797704081555 0.724580691998 1.8696 
-1.01851269653 0.936227995853 2.38712 -0.755840822904 0.694777140452 1.77148 -0.796109115392 0.731792194758 1.86586 
-1.01859448445 0.947383687163 2.38731 -0.756257493699 0.703386896121 1.77246 -0.774707790454 0.720547317109 1.8157 
-1.01861177792 0.958480470712 2.38735 -0.756674164494 0.712005717077 1.77344 -0.780979621807 0.734876359917 1.8304 
-1.01842032908 0.969378940056 2.3869 -0.756674164494 0.720236997043 1.77344 -0.78137630339 0.743749620011 1.83133 
-1.02384844276 0.985683331104 2.39962 -0.75709083529 0.728869415929 1.77441 -0.788876937203 0.75947065485 1.84891 
-1.02184524909 0.994870682287 2.39493 -0.757507506085 0.7375109001 1.77539 -0.787077755556 0.766300557138 1.8447 
-1.01834413611 1.00253977894 2.38672 -0.757924176881 0.746161449558 1.77637 -0.783602481048 0.771441235115 1.83655 
-1.02080428418 1.01606629603 2.39249 -0.758340847676 0.754821064302 1.77734 -0.786062629124 0.782414177136 1.84232 
-1.01459765937 1.02092551137 2.37794 -0.758757518472 0.763489744333 1.77832 -0.779856004309 0.784719817401 1.82777 
-1.0114404829 1.02875133224 2.37054 -0.759174189267 0.77216748965 1.7793 -0.776698827842 0.789992063202 1.82037 
-1.01573465387 1.04416839919 2.3806 -0.759174189267 0.780425965475 1.7793 -0.780992998811 0.80285555508 1.83043 
-1.01975121385 1.05939049 2.39002 -0.759590860062 0.789117308721 1.78027 -0.835966179441 0.868461452588 1.95928 
-1.02218369238 1.07303707787 2.39572 -0.760007530858 0.797817717254 1.78125 -0.787364928812 0.826536138979 1.84537 
-1.02627237629 1.08849320566 2.4053 -0.760424201653 0.806527191072 1.78223 -0.823864110467 0.87381333392 1.93091 
-1.0259184706 1.0992780264 2.40447 -0.760840872449 0.815245730178 1.7832 -0.78876524176 0.845166865691 1.84865 
-1.02257076083 1.10681470038 2.39663 -0.761257543244 0.823973334569 1.78418 -0.783384990287 0.847923739379 1.83604 
-0.942490285869 -1.03140906902 2.23335 -0.691532353253 -0.756774633501 1.63867 -0.668536052702 -0.731608758269 1.58418 
-0.935758772965 -1.01375059067 2.2174 -0.691944470269 -0.749615323641 1.63965 -0.657726583566 -0.712545510502 1.55856 
-0.938533519809 -1.00643419971 2.22397 -0.692356587286 -0.742446948494 1.64062 -0.672907199605 -0.721590443625 1.59454 
-0.938684642797 -0.996272191928 2.22433 -0.692356587286 -0.734832107997 1.64062 -0.662922517881 -0.703592282068 1.57088 
-0.943268438458 -0.990762721018 2.23519 -0.692768704302 -0.72765013492 1.6416 -0.677642118253 -0.711761913771 1.60576 
-0.945392511292 -0.982595902297 2.24023 -0.693180821318 -0.720459096558 1.64258 -0.668898365538 -0.695221069747 1.58504 
-0.945928685994 -0.972749439399 2.2415 -0.693592938334 -0.713258992909 1.64355 -0.668319882436 -0.687269347684 1.58367 
-0.95000749745 -0.966495303135 2.25116 -0.693592938334 -0.705630554482 1.64355 -0.676259222177 -0.687996003916 1.60248 
-0.952909622258 -0.95896727891 2.25804 -0.694005055351 -0.698416852904 1.64453 -0.675247291783 -0.679539846033 1.60008 
-0.957967211627 -0.95352087714 2.27002 -0.694417172367 -0.691194086039 1.64551 -0.68604247366 -0.682858257881 1.62566 
-0.961049134558 -0.946018456927 2.27733 -0.694829289383 -0.683962253888 1.64648 -0.690462217368 -0.679663482285 1.63614 
-0.959384668787 -0.933828291071 2.27338 -0.694829289383 -0.676320217532 1.64648 -0.688846348403 -0.670496651936 1.63231 
-0.949232765754 -0.913506740455 2.24933 -0.695241406399 -0.669074787452 1.64746 -0.678645848564 -0.653103832286 1.60814 
-0.95051952467 -0.904290840591 2.25237 -0.695653523416 -0.661820292085 1.64844 -0.678562690675 -0.645560674997 1.60794 
-0.953014261345 -0.896182577733 2.25829 -0.696065640432 -0.654556731432 1.64941 -0.679739628858 -0.639204298914 1.61073 
-0.956902408311 -0.889314429332 2.2675 -0.696065640432 -0.646901097146 1.64941 -0.683766523228 -0.635470691807 1.62027 
-0.963830723189 -0.885152751372 2.28392 -0.696477757448 -0.639623938564 1.65039 -0.691265724813 -0.634837366693 1.63804 
-0.96341498405 -0.87417488995 2.28293 -0.696889874464 -0.632337714695 1.65137 -0.69045980262 -0.626503253492 1.63613 
-0.956398430251 -0.85728938384 2.2663 -0.696889874464 -0.624673015123 1.65137 -0.685860109868 -0.614786235936 1.62523 
-0.951699330367 -0.842610033891 2.25517 -0.697301991481 -0.617373193325 1.65234 -0.680847193339 -0.602804539573 1.61335 
-0.949443351915 -0.83017025562 2.24982 -0.697714108497 -0.61006430624 1.65332 -0.678856434725 -0.59357561334 1.60863 
-0.952428081233 -0.822304810085 2.2569 -0.698126225513 -0.602746353869 1.6543 -0.683611576889 -0.590214735351 1.6199 
-0.94936597936 -0.809219518582 2.24964 -0.698126225513 -0.595068056368 1.6543 -0.681111004574 -0.58056464125 1.61398 
-0.954815361615 -0.80336298011 2.26255 -0.698538342529 -0.587736506068 1.65527 -0.684169534632 -0.57564687199 1.62122 
-0.960609147324 -0.797672558693 2.27628 -0.698950459546 -0.580395890481 1.65625 -0.69007082694 -0.573022403272 1.63521 
-0.95982395172 -0.786463982857 2.27442 -0.699362576562 -0.573046209608 1.65723 -0.687462496489 -0.563295479431 1.62903 
-0.971784601725 -0.785576231055 2.30276 -0.699362576562 -0.565354314177 1.65723 -0.68321324406 -0.552299433766 1.61896 
-0.970386160707 -0.773773020796 2.29945 -0.699774693578 -0.557991035375 1.6582 -0.689268375948 -0.549613437405 1.63331 
-0.968318431996 -0.76147425188 2.29455 -0.700186810594 -0.550618691286 1.65918 -0.663511967964 -0.521778025414 1.57227 
-0.967762637466 -0.750393304918 2.29323 -0.700598927611 -0.543237281911 1.66016 -0.69509214478 -0.53896737852 1.64711 
-0.961064931036 -0.734629759121 2.27736 -0.700598927611 -0.535531788551 1.66016 -0.68839443835 -0.526202782033 1.63124 
-0.958031705526 -0.721774336034 2.27018 -0.701011044627 -0.528136781246 1.66113 -0.685670250295 -0.516579134898 1.62478 
-0.957341791859 -0.71072529629 2.26854 -0.701423161643 -0.520732708655 1.66211 -0.686803471475 -0.509879130848 1.62747 
-0.957033509012 -0.699970555777 2.26781 -0.701835278659 -0.513319570778 1.66309 -0.684419611986 -0.500581820464 1.62182 
-0.958601787316 -0.690574466749 2.27153 -0.701835278659 -0.505600479488 1.66309 -0.688063466933 -0.495679298801 1.63045 
-0.962535613269 -0.682821998119 2.28085 -0.702247395675 -0.498173743682 1.66406 -0.691453572095 -0.490516613823 1.63849 
-0.966887894951 -0.675275247417 2.29116 -0.702659512692 -0.490737942589 1.66504 -0.696648148114 -0.486539600957 1.65079 
-0.969109362627 -0.666168033608 2.29643 -0.703071629708 -0.48329307621 1.66602 -0.696154181197 -0.478538005988 1.64962 
-0.975643369256 -0.659928972587 2.31191 -0.703071629708 -0.475560386991 1.66602 -0.684179042703 -0.462781367602 1.62125 
-0.976130041621 -0.649522254634 2.31306 -0.703483746724 -0.468101922682 1.66699 -0.684081094481 -0.455191292035 1.62102 
-0.975049643057 -0.638079329196 2.3105 -0.70389586374 -0.460634393087 1.66797 -0.6840146386 -0.447623979831 1.62086 
-0.97506825674 -0.62736728306 2.31055 -0.704307980757 -0.453157798206 1.66895 -0.704529936357 -0.453300606343 1.66947 
-0.973666696673 -0.615756695196 2.30722 -0.704307980757 -0.445411511057 1.66895 -0.703079779483 -0.444634784113 1.66603 
-0.974946714417 -0.605843301116 2.31026 -0.704720097773 -0.437921318246 1.66992 -0.705173517044 -0.438203078289 1.671 
-0.973176301571 -0.594039727338 2.30606 -0.705132214789 -0.430422060149 1.6709 -0.703403104198 -0.429366588101 1.6668 
-0.973213730167 -0.583358744083 2.30615 -0.705544331805 -0.422913736766 1.67188 -0.703440532794 -0.421652688436 1.66689 
-0.969730455972 -0.570605298275 2.2979 -0.705544331805 -0.415153851688 1.67188 -0.688132538791 -0.404908467225 1.63062 
-0.969905625827 -0.560040924901 2.29831 -0.705956448822 -0.407631930375 1.67285 -0.699581865877 -0.403951131715 1.65775 
-0.967778836401 -0.548168823667 2.29327 -0.706368565838 -0.400100943776 1.67383 -0.696547533608 -0.394538119418 1.65056 
-0.966926430307 -0.537051324523 2.29125 -0.706780682854 -0.392560891891 1.6748 -0.697153232934 -0.387213603235 1.65199 
-0.970655606354 -0.528446892717 2.30009 -0.706780682854 -0.384787408883 1.6748 -0.700944840282 -0.381610244033 1.66098 
-0.967707701945 -0.516198714341 2.2931 -0.70719279987 -0.377233759068 1.67578 -0.698027975448 -0.372345019861 1.65406 
-0.973001735403 -0.508321181389 2.30565 -0.707604916887 -0.369671043967 1.67676 -0.703240460849 -0.367390939658 1.66642 
-0.974982030109 -0.498632459674 2.31034 -0.708017033903 -0.36209926358 1.67773 -0.694976689634 -0.355430075085 1.64683 
-0.971623216058 -0.486228333363 2.30238 -0.708017033903 -0.354312182642 1.67773 -0.699069134355 -0.34983439515 1.65653 
-0.974007679233 -0.476709025272 2.30803 -0.708429150919 -0.346726804326 1.67871 -0.70423448186 -0.344673805524 1.66877 
-0.976010813432 -0.46695482645 2.31278 -0.708841267935 -0.339132360722 1.67969 -0.706237616058 -0.337886690292 1.67352 
-0.976145335026 -0.45628311265 2.3131 -0.709253384952 -0.331528851833 1.68066 -0.707777068306 -0.330838771852 1.67717 
-0.981624197331 -0.448047784732 2.32608 -0.709665501968 -0.323916277657 1.68164 -0.713387836229 -0.325615281842 1.69046 
-0.981527003719 -0.437208158967 2.32585 -0.709665501968 -0.316111066147 1.68164 -0.71119132095 -0.316790721934 1.68526 
-0.975011007086 -0.423582097463 2.31041 -0.710077618984 -0.308484894042 1.68262 -0.699397238259 -0.303844927892 1.65731 
-0.972796280582 -0.411920696633 2.30516 -0.710489736 -0.30084965665 1.68359 -0.693640528996 -0.293715031215 1.64367 
-0.967777327183 -0.399151433604 2.29327 -0.710901853017 -0.293205353973 1.68457 -0.67451738385 -0.278198892651 1.59835 
-0.968021921047 -0.38860558586 2.29385 -0.710901853017 -0.285386544533 1.68457 -0.663563080133 -0.266382727398 1.5724 
-0.974420198708 -0.380457029951 2.30901 -0.711313970033 -0.277728643926 1.68555 -0.654407663167 -0.255509888071 1.5507 
-0.978316495449 -0.371218365064 2.31824 -0.711726087049 -0.270061678032 1.68652 -0.645048954591 -0.244761301096 1.52852 
-0.980248595807 -0.361170290287 2.32282 -0.712138204065 -0.262385646852 1.6875 -0.646460123344 -0.238186712438 1.53187 
-0.977200076892 -0.34929939691 2.3156 -0.712138204065 -0.254553239484 1.6875 -0.643411604429 -0.229986970638 1.52464 
-0.976082752803 -0.338164625363 2.31295 -0.712550321082 -0.246863610374 1.68848 -0.650708973315 -0.225438627565 1.54194 
-0.973789245141 -0.326659877926 2.30751 -0.712962438098 -0.239164915979 1.68945 -0.679097758618 -0.227804930109 1.60921 
-0.975459546554 -0.316491653801 2.31147 -0.713374555114 -0.231457156297 1.69043 -0.693736716463 -0.225085582966 1.6439 
-0.98051663285 -0.307348294487 2.32346 -0.71378667213 -0.223740331328 1.69141 -0.700511292376 -0.21957909103 1.65995 
-0.982155542537 -0.297059843551 2.32734 -0.71378667213 -0.215889793387 1.69141 -0.702247043525 -0.212399551648 1.66406 
-0.98601390761 -0.287382221058 2.33648 -0.714198789146 -0.208159370489 1.69238 -0.706900112273 -0.206032108435 1.67509 
-0.990691979063 -0.277849621566 2.34757 -0.714610906163 -0.200419882305 1.69336 -0.72091878169 -0.202188990025 1.70831 
-0.99302110426 -0.267581168041 2.35309 -0.715023023179 -0.192671328835 1.69434 -0.719792351988 -0.193956480347 1.70564 
-0.992188016151 -0.256444165031 2.35111 -0.715023023179 -0.184807192964 1.69434 -0.722426741597 -0.18672078228 1.71188 
-0.989177730749 -0.244786707579 2.34398 -0.715435140195 -0.177045041564 1.69531 -0.719416456194 -0.178030277286 1.70475 
-0.984043171283 -0.232693147553 2.33181 -0.715847257211 -0.169273824878 1.69629 -0.701952897017 -0.165988275523 1.66336 
-0.987005765409 -0.222538180524 2.33883 -0.716259374228 -0.161493542905 1.69727 -0.716467445026 -0.161540456205 1.69776 
-0.985956456727 -0.211457614786 2.33635 -0.716671491244 -0.153704195647 1.69824 -0.693883412413 -0.148816847161 1.64424 
-0.987362343218 -0.200899691797 2.33968 -0.716671491244 -0.145821929203 1.69824 -0.692081909685 -0.140818660251 1.63997 
-0.988897016277 -0.190335631591 2.34331 -0.71708360826 -0.138018984015 1.69922 -0.682984597596 -0.131455856991 1.61842 
-0.986048720229 -0.178942417497 2.33657 -0.717495725276 -0.13020697354 1.7002 -0.692595747966 -0.125688269703 1.64119 
-0.990923493041 -0.168928453183 2.34812 -0.717907842293 -0.12238589778 1.70117 -0.698320411509 -0.119046715282 1.65476 
-0.995415729501 -0.158746253224 2.35876 -0.717907842293 -0.114490033407 1.70117 -0.710367237839 -0.113287477863 1.6833 
-0.996999703668 -0.148033422507 2.36251 -0.718319959309 -0.106655359716 1.70215 -0.708403091762 -0.1051829141 1.67865 
-0.996518363872 -0.137001808984 2.36137 -0.718732076325 -0.0988116207398 1.70312 -0.72420178271 -0.0995635985222 1.71609 
-0.990033557736 -0.125221452829 2.34601 -0.719144193341 -0.0909588164768 1.7041 -0.719166278225 -0.0909616098178 1.70415 
-0.987414662762 -0.114030191447 2.3398 -0.719556310358 -0.0830969469276 1.70508 -0.716766521645 -0.0827747721078 1.69847 
-0.987743974039 -0.103204581354 2.34058 -0.719556310358 -0.0751829519821 1.70508 -0.717095832923 -0.0749258686181 1.69925 
-0.987689340363 -0.0923358336881 2.34045 -0.719968427374 -0.0673074845034 1.70605 -0.716992552132 -0.0670292796974 1.699 
-0.988435195695 -0.0815343187538 2.34222 -0.72038054439 -0.0594229517384 1.70703 -0.717787054578 -0.0592090192258 1.70089 
-0.98612287312 -0.0704977686771 2.33674 -0.720792661406 -0.0515293536871 1.70801 -0.707449165631 -0.0505754292786 1.67639 
-0.983793546694 -0.0595110538831 2.33122 -0.721204778423 -0.0436266903495 1.70898 -0.713878482867 -0.0431835124378 1.69162 
-0.984993978364 -0.0487502751939 2.33407 -0.721204778423 -0.0356945648314 1.70898 -0.703924941333 -0.0348393344118 1.66804 
-0.988546072881 -0.038053616917 2.34248 -0.721616895439 -0.0277783035644 1.70996 -0.709432277543 -0.0273092624196 1.68109 
-0.99489253407 -0.027355657829 2.35752 -0.722029012455 -0.019852977011 1.71094 -0.715667710626 -0.0196780660631 1.69586 
-0.995104025762 -0.0164168838146 2.35802 -0.722441129471 -0.0119185851713 1.71191 -0.714975684054 -0.0117954228216 1.69422 
-0.995525600542 -0.00547461293674 2.35902 -0.722441129471 -0.00397286172378 1.71191 -0.716300777097 -0.00393909458356 1.69736 
-0.994778537835 0.00547050467558 2.35725 -0.722853246488 0.00397512804536 1.71289 -0.702542900479 0.00386343701205 1.66476 
-0.99283285452 0.0163794148129 2.35264 -0.723265363504 0.0119321831008 1.71387 -0.700003340043 0.0115484142419 1.65874 
-0.998914900788 0.0274662571991 2.36705 -0.72367748052 0.0198983034425 1.71484 -0.706089511506 0.0194147030075 1.67317 
-1.00178875292 0.0385633876672 2.37386 -0.724089597536 0.0278734890706 1.71582 -0.709330807814 0.02730535639 1.68085 
-1.00240833705 0.0496121634865 2.37533 -0.724089597536 0.0358373430908 1.71582 -0.732417711727 0.0362495261778 1.73555 
-1.00143257757 0.0605780636439 2.37302 -0.724501714553 0.0438261266483 1.7168 -0.731548301782 0.0442523846103 1.73349 
-0.999696273041 0.0714681288968 2.3689 -0.724913831569 0.0518239754921 1.71777 -0.729811997253 0.0521741445844 1.72938 
-1.00348491226 0.0827757439813 2.37788 -0.725325948585 0.0598308896222 1.71875 -0.732712763766 0.060440215298 1.73625 
-1.00666986445 0.0941102605686 2.38543 -0.725738065601 0.0678468690387 1.71973 -0.735866626069 0.0687937549031 1.74373 
-1.00630845714 0.105144294232 2.38457 -0.725738065601 0.0758288536315 1.71973 -0.729651919574 0.076237793267 1.729 
-1.00577057199 0.116149997768 2.3833 -0.726150182617 0.0838584309773 1.7207 -0.735087266106 0.0848905174751 1.74188 
-0.995504370881 0.125913412374 2.35897 -0.726562299634 0.0918970736095 1.72168 -0.715376029173 0.0904822114285 1.69517 
-0.99244277208 0.136441494725 2.35172 -0.72697441665 0.0999447815281 1.72266 -0.712425508787 0.0979445908961 1.68818 
-0.992758299171 0.147403663419 2.35246 -0.727386533666 0.108001554733 1.72363 -0.712741035877 0.105827007284 1.68893 
-0.989104986461 0.157739832707 2.34381 -0.727386533666 0.116001669898 1.72363 -0.709087723168 0.113083424266 1.68027 
-0.991034370226 0.168947355058 2.34838 -0.727798650682 0.124072041033 1.72461 -0.714797948529 0.121855736221 1.6938 
-0.993424467815 0.1802809255 2.35404 -0.728210767699 0.132151477453 1.72559 -0.722178676533 0.131056808444 1.71129 
-0.996973342667 0.191890103553 2.36245 -0.728622884715 0.14023997916 1.72656 -0.727089066879 0.139944761173 1.72293 
-1.00019823881 0.203511425459 2.37009 -0.729035001731 0.148337546153 1.72754 -0.730313963023 0.148597777801 1.73057 
-1.0060418287 0.21576531501 2.38394 -0.729447118747 0.156444178433 1.72852 -0.735160362544 0.157669495127 1.74205 
-1.00864140569 0.227416324291 2.3901 -0.729447118747 0.164466956814 1.72852 -0.73742982334 0.166266800967 1.74743 
-1.00772822843 0.238293867785 2.38794 -0.729859235764 0.172587187023 1.72949 -0.737766429169 0.174456972593 1.74823 
-1.00675749968 0.249137082262 2.38564 -0.73027135278 0.180716482518 1.73047 -0.730100962114 0.180674316819 1.73006 
-1.00368543697 0.259415826082 2.37836 -0.730683469796 0.1888548433 1.73145 -0.727028899405 0.187910271064 1.72279 
-0.999932012828 0.269443393304 2.36946 -0.731095586812 0.197002269368 1.73242 -0.723359991447 0.194917822587 1.71409 
-1.00608026344 0.282165422119 2.38403 -0.731095586812 0.205043178321 1.73242 -0.729423725875 0.204574287951 1.72846 
-1.00753464612 0.293654625113 2.38748 -0.731507703829 0.213204202319 1.7334 -0.730878108558 0.21302070137 1.73191 
-1.00615451695 0.304318501956 2.38421 -0.731919820845 0.221374291602 1.73438 -0.729522076554 0.220649076997 1.72869 
-1.00466210198 0.314916823677 2.38067 -0.732331937861 0.229553446172 1.73535 -0.728044804071 0.228209620668 1.72519 
-0.99605835435 0.323175017318 2.36028 -0.732744054877 0.237741666028 1.73633 -0.7195787977 0.233470146998 1.70513 
-0.996051613179 0.334127841309 2.36027 -0.732744054877 0.245800705555 1.73633 -0.719587148704 0.241387190633 1.70515 
-0.994414112095 0.344515538982 2.35639 -0.733156171894 0.254002523341 1.7373 -0.717934555444 0.248728982537 1.70124 
-0.9979349155 0.35671104862 2.36473 -0.73356828891 0.262213406413 1.73828 -0.727477791023 0.260036362746 1.72385 
-0.999139472365 0.368130589338 2.36759 -0.733980405926 0.270433354771 1.73926 -0.722810585937 0.266317860859 1.71279 
-1.0017455893 0.380108443023 2.37376 -0.734392522942 0.278662368416 1.74023 -0.725321571854 0.275220431529 1.71874 
-1.01062894464 0.394594536494 2.39481 -0.734804639959 0.286900447346 1.74121 -0.733972407073 0.286575506574 1.73924 
-1.00905322086 0.405077312332 2.39108 -0.734804639959 0.294982150089 1.74121 -0.732396683296 0.294015492837 1.7355 
-1.00688990837 0.415283081262 2.38595 -0.735216756975 0.303233826949 1.74219 -0.735846905625 0.303493726339 1.74368 
-1.00306062089 0.424735823902 2.37688 -0.735628873991 0.311494569096 1.74316 -0.73248431853 0.31016303905 1.73571 
-0.996185128628 0.432780946245 2.36058 -0.736040991007 0.319764376529 1.74414 -0.730612385648 0.317405982595 1.73128 
-0.998570698563 0.444800046319 2.36624 -0.736453108024 0.328043249248 1.74512 -0.739941463251 0.329597090723 1.75338 
-0.999464155376 0.456190568604 2.36835 -0.736453108024 0.336143082563 1.74512 -0.742815164462 0.339046948728 1.76019 
-1.00417220995 0.46938381525 2.37951 -0.73686522504 0.344435553212 1.74609 -0.745280924158 0.348369333614 1.76604 
-1.00541721385 0.481023790046 2.38246 -0.737277342056 0.352737089147 1.74707 -0.741439764166 0.354728525171 1.75693 
-1.00084981835 0.489846385735 2.37164 -0.737689459072 0.361047690368 1.74805 -0.745015150941 0.3646331071 1.76541 
-1.00579371333 0.503328237589 2.38335 -0.738101576088 0.369367356876 1.74902 -0.740753070163 0.370694241128 1.75531 
-1.00191603027 0.512407243551 2.37416 -0.738513693105 0.37769608867 1.75 -0.734531974648 0.375659729017 1.74056 
-1.00468182242 0.524871675262 2.38072 -0.738513693105 0.3858185852 1.75 -0.730116859206 0.38143186278 1.7301 
-1.0069088239 0.537109541765 2.386 -0.738925810121 0.394160914924 1.75098 -0.729022676454 0.388878343692 1.72751 
-1.00907253885 0.549361940723 2.39112 -0.739337927137 0.402512309934 1.75195 -0.732714876671 0.39890657128 1.73626 
-1.00678818711 0.55919138463 2.38571 -0.739750044153 0.41087277023 1.75293 -0.736538580046 0.409089055359 1.74532 
-1.00346458813 0.568381930021 2.37783 -0.74016216117 0.419242295812 1.75391 -0.741118552356 0.419784014448 1.75617 
-1.00981125055 0.583083149199 2.39287 -0.740574278186 0.427620886681 1.75488 -0.751147957227 0.43372631883 1.77994 
-1.00545343507 0.591625284826 2.38255 -0.740574278186 0.435766046427 1.75488 -0.747259307188 0.439699627088 1.77072 
-1.00425290278 0.601964084508 2.3797 -0.740986395202 0.444158235225 1.75586 -0.733493230488 0.439666721161 1.7381 
-1.00741410995 0.614938939864 2.38719 -0.741398512218 0.45255948931 1.75684 -0.734555468135 0.448382404402 1.74062 
-1.00628098938 0.625314786379 2.38451 -0.741810629235 0.46096980868 1.75781 -0.731261600747 0.454414518891 1.73282 
-1.00999296035 0.638729792813 2.3933 -0.742222746251 0.469389193337 1.75879 -0.759730978269 0.480461576858 1.80028 
-1.02073798589 0.656751578671 2.41877 -0.742634863267 0.477817643281 1.75977 -0.807492734536 0.519547754175 1.91345 
-1.02144429972 0.668440318111 2.42044 -0.742634863267 0.485985466243 1.75977 -0.808415168326 0.529032559512 1.91564 
-1.0166075592 0.676456215639 2.40898 -0.743046980283 0.494427514116 1.76074 -0.807911793953 0.537588914979 1.91445 
-1.01500819101 0.686555491246 2.40519 -0.7434590973 0.502878627275 1.76172 -0.754370891388 0.51025940727 1.78758 
-1.01115425297 0.695069789185 2.39606 -0.743871214316 0.51133880572 1.7627 -0.769911003056 0.529238617166 1.8244 
-1.01254504729 0.707162237628 2.39935 -0.744283331332 0.519808049452 1.76367 -0.774594407078 0.540977328001 1.8355 
-1.01553098398 0.720416871933 2.40643 -0.744695448348 0.52828635847 1.76465 -0.769622994033 0.545969939543 1.82372 
-1.0137853223 0.730328555206 2.40229 -0.744695448348 0.536476844648 1.76465 -0.775462659957 0.558641471327 1.83756 
-1.01073106836 0.739244740127 2.39505 -0.745107565365 0.544968751595 1.76562 -0.773478139442 0.565718878229 1.83285 
-1.00765890504 0.74808044518 2.38777 -0.745519682381 0.553469723829 1.7666 -0.770686740897 0.572153610058 1.82624 
-1.0079686971 0.7593965136 2.38851 -0.745931799397 0.561979761349 1.76758 -0.770996532961 0.580863354994 1.82697 
-1.00630533809 0.769211136783 2.38457 -0.746343916413 0.570498864156 1.76855 -0.763872371947 0.583897464657 1.81009 
-1.01160812501 0.784390649961 2.39713 -0.74675603343 0.579027032249 1.76953 -0.766394878225 0.594254792735 1.81607 
-1.00820514119 0.792840691929 2.38907 -0.747168150446 0.587564265628 1.77051 -0.764324785073 0.601056041769 1.81116 
-1.0086345639 0.804271788894 2.39008 -0.747168150446 0.595781947664 1.77051 -0.766313883548 0.611048500649 1.81588 
-1.00614988868 0.813356618351 2.3842 -0.747580267462 0.604332778973 1.77148 -0.762500593774 0.616394149043 1.80684 
-1.00114743606 0.82032376727 2.37234 -0.747992384478 0.612892675568 1.77246 -0.764287557706 0.626244672895 1.81107 
-1.00685368715 0.836073192822 2.38586 -0.748404501495 0.621461637449 1.77344 -0.769993808795 0.639389009932 1.8246 
-1.0043182016 0.845013701969 2.37986 -0.748816618511 0.630039664616 1.77441 -0.767458323246 0.645724430564 1.81859 
-1.0084188464 0.859554935775 2.38957 -0.749228735527 0.63862675707 1.77539 -0.771558968049 0.657660575854 1.8283 
-1.00981829357 0.871854218153 2.39289 -0.749640852543 0.64722291481 1.77637 -0.769206097828 0.664115103969 1.82273 
-1.00868708468 0.881971539678 2.39021 -0.749640852543 0.655467792706 1.77637 -0.765037789769 0.668930501447 1.81285 
-1.00786103958 0.892334162295 2.38825 -0.750052969559 0.664077548375 1.77734 -0.771001161228 0.682624536829 1.82698 
-1.00872411081 0.904192692157 2.3903 -0.750465086576 0.672696369331 1.77832 -0.77186423246 0.691877978177 1.82903 
-1.0089646801 0.915505366628 2.39087 -0.750877203592 0.681324255573 1.7793 -0.767361330862 0.696281475858 1.81836 
-1.00617755767 0.924042793109 2.38426 -0.751289320608 0.689961207102 1.78027 -0.769588282029 0.70676641538 1.82364 
-1.00696235081 0.935838535462 2.38612 -0.751701437624 0.698607223916 1.78125 -0.763081994696 0.709183948909 1.80822 
-1.00955086021 0.949347694942 2.39226 -0.752113554641 0.707262306017 1.78223 -0.775582340911 0.729331563771 1.83784 
-1.01097636653 0.961807353324 2.39563 -0.752113554641 0.715534379772 1.78223 -0.768201059528 0.730839466033 1.82035 
-1.01067925189 0.972640581268 2.39493 -0.752525671657 0.724203059802 1.7832 -0.778254762803 0.748963791876 1.84417 
-1.01334563691 0.986351830679 2.40125 -0.752937788673 0.732880805119 1.78418 -0.801953251991 0.780590579765 1.90033 
-1.01099498021 0.995183156354 2.39568 -0.753349905689 0.741567615722 1.78516 -0.786157730399 0.77386233052 1.8629 
-1.01071990015 1.00602871793 2.39503 -0.753762022706 0.750263491612 1.78613 -0.830659777903 0.826804331524 1.96835 
-1.01426062523 1.02070829086 2.40342 -0.754174139722 0.758968432788 1.78711 -0.823521832703 0.828756969794 1.95144 
-1.00999567694 1.02752460435 2.39331 -0.754586256738 0.76768243925 1.78809 -0.830808787987 0.845227846673 1.9687 
-1.00706105365 1.03561514719 2.38636 -0.754586256738 0.775981708863 1.78809 -0.774884881156 0.796855878149 1.83619 
-1.00598508212 1.04557293151 2.38381 -0.754998373754 0.784709313255 1.78906 -0.77380890963 0.804260087405 1.83364 
-1.00719547463 1.05790853203 2.38667 -0.755410490771 0.793445982932 1.79004 -0.775019302136 0.814042112849 1.8365 
-1.01144694057 1.07349839825 2.39675 -0.755822607787 0.802191717896 1.79102 -0.778255316183 0.82600065494 1.84417 
-1.01376288527 1.0871062318 2.40224 -0.756234724803 0.810946518147 1.79199 -0.780227410806 0.836675018224 1.84885 
-1.01849931314 1.10338722983 2.41346 -0.756646841819 0.819710383684 1.79297 -0.791558415234 0.857531699596 1.8757 
-1.01783817522 1.11386561799 2.41189 -0.757058958836 0.828483314507 1.79395 -0.777457241922 0.850806063593 1.84228 
-0.935088971637 -1.03474310692 2.24057 -0.687559180914 -0.760833615445 1.64746 -0.664151608287 -0.734931455158 1.59137 
-0.929481693537 -1.01820118313 2.22713 -0.687559180914 -0.753187046446 1.64746 -0.653860288291 -0.716271577774 1.56672 
-0.931439509517 -1.00998703226 2.23182 -0.687966744151 -0.745982410154 1.64844 -0.656479499006 -0.711839871692 1.57299 
-0.928441392355 -0.996410588042 2.22464 -0.688374307388 -0.738768708575 1.64941 -0.653481381844 -0.701321347066 1.56581 
-0.933441206206 -0.991395324627 2.23662 -0.688781870625 -0.731545941711 1.65039 -0.658023483076 -0.698877872842 1.57669 
-0.934140212979 -0.981748853542 2.23829 -0.688781870625 -0.723885774782 1.65039 -0.659383884584 -0.692989514572 1.57995 
-0.937555147133 -0.974910975141 2.24648 -0.689189433863 -0.716649409988 1.65137 -0.662750758913 -0.689157315837 1.58802 
-0.946338353798 -0.973519602531 2.26752 -0.6895969971 -0.709403979907 1.65234 -0.673748349381 -0.693100118645 1.61437 
-0.945762133411 -0.962408703717 2.26614 -0.6895969971 -0.701734747692 1.65234 -0.679276970563 -0.691233076066 1.62762 
-0.953428620786 -0.959606741241 2.28451 -0.690004560337 -0.694475719682 1.65332 -0.685831614283 -0.690275733363 1.64332 
-0.955688328089 -0.951252570872 2.28993 -0.690412123574 -0.687207626386 1.6543 -0.688139381411 -0.684945432989 1.64885 
-0.954891808628 -0.939840086404 2.28802 -0.690819686811 -0.679930467804 1.65527 -0.685539872239 -0.674733877637 1.64262 
-0.947704924476 -0.922226753001 2.2708 -0.690819686811 -0.672247637659 1.65527 -0.678352988087 -0.660116094615 1.6254 
-0.945676660554 -0.909735839743 2.26594 -0.691227250048 -0.664956881147 1.65625 -0.678127713876 -0.652355198102 1.62486 
-0.946698553729 -0.900190353314 2.26838 -0.691634813285 -0.657657059349 1.65723 -0.677826568823 -0.644527168729 1.62414 
-0.950382543301 -0.893123847551 2.27721 -0.692042376522 -0.650348172264 1.6582 -0.681403692449 -0.64035044817 1.63271 
-0.955698079358 -0.887490504129 2.28995 -0.692042376522 -0.64265174419 1.6582 -0.686778034627 -0.637763115089 1.64559 
-0.955457282719 -0.876640942182 2.28937 -0.692449939759 -0.635329259176 1.65918 -0.688676795728 -0.63186736444 1.65014 
-0.950343239718 -0.861379684289 2.27712 -0.692857502996 -0.627997708876 1.66016 -0.68261439208 -0.618713476318 1.63561 
-0.943406505463 -0.844600381571 2.2605 -0.693265066233 -0.620657093289 1.66113 -0.676059101592 -0.605253166968 1.61991 
-0.941079633808 -0.83205115867 2.25492 -0.693265066233 -0.612947067286 1.66113 -0.674988103813 -0.596787576407 1.61734 
-0.943976158669 -0.82411384208 2.26186 -0.69367262947 -0.60559285377 1.66211 -0.676427211991 -0.590537190418 1.62079 
-0.943110882812 -0.812869793 2.25979 -0.694080192707 -0.598229574967 1.66309 -0.675561936134 -0.582268640085 1.61871 
-0.944469194763 -0.803536776986 2.26304 -0.694487755944 -0.590857230878 1.66406 -0.676920248085 -0.575911122818 1.62197 
-0.948662439376 -0.796553928146 2.27309 -0.694487755944 -0.583133606945 1.66406 -0.681113492698 -0.571903772726 1.63202 
-0.948656668217 -0.785998763363 2.27308 -0.694895319181 -0.575747664927 1.66504 -0.681107721539 -0.56432410669 1.632 
-0.95588315446 -0.781355499815 2.29039 -0.695302882418 -0.568352657623 1.66602 -0.688334207783 -0.562656341889 1.64932 
-0.957592412587 -0.77210298082 2.29449 -0.695710445655 -0.560948585032 1.66699 -0.689995406084 -0.556340571194 1.6533 
-0.958581370354 -0.762239678754 2.29686 -0.695710445655 -0.55321136317 1.66699 -0.681658220467 -0.542037388852 1.63332 
-0.961289934533 -0.753702642904 2.30335 -0.696118008892 -0.545793692649 1.66797 -0.684366784646 -0.536580105308 1.63981 
-0.957892811369 -0.740386079813 2.29521 -0.69652557213 -0.538366956843 1.66895 -0.680969661483 -0.526343294524 1.63167 
-0.954125438498 -0.726863017534 2.28618 -0.696933135367 -0.53093115575 1.66992 -0.684457232639 -0.521426878915 1.64003 
-0.952826927696 -0.715277100263 2.28307 -0.696933135367 -0.523180335958 1.66992 -0.685277981019 -0.51443093482 1.64199 
-0.948090199098 -0.701177269102 2.27172 -0.697340698604 -0.515730936936 1.6709 -0.67873826271 -0.501973168729 1.62633 
-0.94784144224 -0.690452043886 2.27112 -0.697748261841 -0.508272472627 1.67188 -0.678505675047 -0.494255272293 1.62577 
-0.952765833012 -0.683443182146 2.28292 -0.698155825078 -0.500804943032 1.67285 -0.682990263693 -0.489926299852 1.63651 
-0.957139675104 -0.675935989157 2.2934 -0.698155825078 -0.493040525311 1.67285 -0.687787738716 -0.485718539928 1.64801 
-0.958673509894 -0.666357470095 2.29708 -0.698563388315 -0.485559397787 1.67383 -0.689894162043 -0.479533567692 1.65306 
-0.966766068017 -0.661230748586 2.31647 -0.698970951552 -0.478069204976 1.6748 -0.677920350159 -0.463671404538 1.62437 
-0.969075128681 -0.652032657827 2.322 -0.699378514789 -0.470569946879 1.67578 -0.701526182003 -0.472014983616 1.68093 
-0.96971562784 -0.641679088877 2.32354 -0.699378514789 -0.462791931228 1.67578 -0.702118621337 -0.464605111322 1.68235 
-0.974551361668 -0.63404068273 2.33512 -0.699786078026 -0.455279075202 1.67676 -0.70700241499 -0.459974006013 1.69405 
-0.973976633822 -0.622834855694 2.33375 -0.700193641263 -0.447757153889 1.67773 -0.700396527357 -0.447886894713 1.67822 
-0.975012357878 -0.612653747398 2.33623 -0.7006012045 -0.44022616729 1.67871 -0.693477703596 -0.435750080922 1.66164 
-0.972344490321 -0.600163620935 2.32984 -0.701008767737 -0.432686115404 1.67969 -0.651081176668 -0.401869132186 1.56006 
-0.969747966232 -0.58777607706 2.32361 -0.701008767737 -0.424889969181 1.67969 -0.665161610884 -0.403162569936 1.59379 
-0.96450476867 -0.573871540186 2.31105 -0.701416330974 -0.417336319366 1.68066 -0.67513487036 -0.401699090012 1.61769 
-0.963416109154 -0.562509334195 2.30844 -0.701823894211 -0.409773604265 1.68164 -0.675743727647 -0.394546189039 1.61915 
-0.962458693757 -0.551246512713 2.30615 -0.702231457448 -0.402201823878 1.68262 -0.692763323649 -0.396778967009 1.65993 
-0.965338402654 -0.542160018926 2.31305 -0.702231457448 -0.394392079725 1.68262 -0.698557915664 -0.392328919824 1.67382 
-0.97029304226 -0.534151733716 2.32492 -0.702639020685 -0.386806701408 1.68359 -0.702990762883 -0.38700033745 1.68444 
-0.96965721973 -0.523017836939 2.3234 -0.703046583922 -0.379212257805 1.68457 -0.702108273052 -0.378706147695 1.68232 
-0.972722501243 -0.513853238606 2.33074 -0.703454147159 -0.371608748915 1.68555 -0.705173554566 -0.372517048109 1.68967 
-0.971871752787 -0.502595318266 2.3287 -0.703454147159 -0.363785406833 1.68555 -0.70432280611 -0.364234626516 1.68763 
-0.969038511671 -0.490353139334 2.32191 -0.703861710397 -0.356168300014 1.68652 -0.700296676354 -0.354364320488 1.67798 
-0.971342298689 -0.480716289049 2.32743 -0.704269273634 -0.348542127908 1.6875 -0.702346681625 -0.347590639132 1.68289 
-0.97386956887 -0.471136312592 2.33349 -0.704676836871 -0.340906890517 1.68848 -0.706320622192 -0.341702117085 1.69242 
-0.97586947451 -0.461250860774 2.33828 -0.705084400108 -0.333262587839 1.68945 -0.68996043087 -0.32611414841 1.65321 
-0.978574257584 -0.451646251349 2.34476 -0.705084400108 -0.325421115184 1.68945 -0.710723867345 -0.328023926588 1.70297 
-0.97942789162 -0.441147697575 2.34681 -0.705491963345 -0.317763214577 1.69043 -0.704064845247 -0.317120421097 1.68701 
-0.97142100536 -0.426737798101 2.32762 -0.705899526582 -0.310096248683 1.69141 -0.681758121221 -0.299491114442 1.63356 
-0.966944874447 -0.414017760063 2.3169 -0.706307089819 -0.302420217503 1.69238 -0.699395927769 -0.299461058292 1.67582 
-0.96243053448 -0.401381347964 2.30608 -0.706307089819 -0.294565146919 1.69238 -0.673636110287 -0.280939725307 1.6141 
-0.958827042627 -0.389215085825 2.29745 -0.706714653056 -0.286875517809 1.69336 -0.68959555431 -0.279926390186 1.65234 
-0.96540208441 -0.381147531547 2.3132 -0.707122216293 -0.279176823413 1.69434 -0.65909502812 -0.2602153518 1.57926 
-0.967768060643 -0.371318772627 2.31887 -0.70752977953 -0.271469063731 1.69531 -0.639822690006 -0.245490821214 1.53308 
-0.970832645638 -0.361697664867 2.32621 -0.70752977953 -0.263600395217 1.69531 -0.641247619043 -0.238906023043 1.53649 
-0.970512047798 -0.350784841784 2.32544 -0.707937342767 -0.255879037606 1.69629 -0.64041184575 -0.231472415513 1.53449 
-0.970938417054 -0.340140828453 2.32647 -0.708344906004 -0.248148614708 1.69727 -0.67805532563 -0.237537516434 1.62469 
-0.968863386843 -0.328638855821 2.32149 -0.708752469241 -0.240409126524 1.69824 -0.648107636683 -0.219838374596 1.55293 
-0.970840904365 -0.318512593503 2.32623 -0.709160032478 -0.232660573054 1.69922 -0.69448288031 -0.227845306431 1.66405 
-0.97399832542 -0.308716325534 2.3338 -0.709160032478 -0.224773773967 1.69922 -0.697075175533 -0.220943384804 1.67026 
-0.973447080221 -0.297715582896 2.33248 -0.709567595715 -0.217011622567 1.7002 -0.697417415219 -0.213295654702 1.67108 
-0.978040624371 -0.288243348561 2.34348 -0.709975158952 -0.209240405881 1.70117 -0.711248346306 -0.20961563343 1.70422 
-0.979906499816 -0.277895391745 2.34795 -0.710382722189 -0.201460123909 1.70215 -0.713114221751 -0.202234760204 1.70869 
-0.983127602626 -0.267875195048 2.35567 -0.710790285427 -0.19367077665 1.70312 -0.716335324561 -0.195181647096 1.71641 
-0.984486611096 -0.257296692021 2.35893 -0.710790285427 -0.185765846991 1.70312 -0.717584482001 -0.187541517969 1.7194 
-0.984118848956 -0.246255871566 2.35805 -0.711197848664 -0.177962901802 1.7041 -0.717216719862 -0.179469002793 1.71852 
-0.982182824077 -0.234848246189 2.35341 -0.711605411901 -0.170150891328 1.70508 -0.715250247144 -0.171022402358 1.71381 
-0.984436262707 -0.22443882702 2.35881 -0.712012975138 -0.162329815567 1.70605 -0.715993681891 -0.163237365592 1.71559 
-0.983108796607 -0.213202709512 2.35563 -0.712012975138 -0.154411287978 1.70605 -0.693417504436 -0.150378565708 1.6615 
-0.982632078964 -0.202171155192 2.35449 -0.712420538375 -0.146576614288 1.70703 -0.692940786792 -0.142568762352 1.66036 
-0.985309200275 -0.191764014516 2.3609 -0.712828101612 -0.138732875312 1.70801 -0.663032600434 -0.129041516286 1.58869 
-0.982973373374 -0.180377442249 2.3553 -0.713235664849 -0.130880071049 1.70898 -0.653388346779 -0.119897976873 1.56558 
-0.987161841855 -0.17016748649 2.36534 -0.713643228086 -0.123018201499 1.70996 -0.670621376167 -0.115602071646 1.60688 
-0.991509813234 -0.159890089405 2.37576 -0.713643228086 -0.115081543338 1.70996 -0.701696132689 -0.11315496417 1.68133 
-0.99038891483 -0.148694897371 2.37307 -0.714050791323 -0.107206075859 1.71094 -0.698509955342 -0.104872807608 1.6737 
-0.98556472332 -0.137009818018 2.36151 -0.71445835456 -0.0993215430945 1.71191 -0.70781266583 -0.0983976823048 1.69599 
-0.980354560669 -0.125382677596 2.34903 -0.714865917797 -0.0914279450432 1.71289 -0.704336736494 -0.0900813129188 1.68766 
-0.979114656984 -0.114335047664 2.34606 -0.715273481034 -0.0835252817056 1.71387 -0.702795289744 -0.0820681545083 1.68397 
-0.977461518404 -0.103271337139 2.3421 -0.715273481034 -0.0755704929717 1.71387 -0.700538368518 -0.0740136902293 1.67856 
-0.982781333079 -0.0929035588624 2.35484 -0.715681044271 -0.0676542317047 1.71484 -0.715989055013 -0.0676833483486 1.71558 
-0.986659950017 -0.0822972435998 2.36414 -0.716088607508 -0.0597289051513 1.71582 -0.719757820923 -0.0600349540086 1.72461 
-0.984268700087 -0.0711514176494 2.35841 -0.716496170745 -0.0517945133116 1.7168 -0.717366570993 -0.051857433337 1.71888 
-0.983770290846 -0.0601745593624 2.35721 -0.716903733982 -0.0438510561856 1.71777 -0.716727912635 -0.0438403016709 1.71735 
-0.983966510256 -0.0492435503765 2.35768 -0.716903733982 -0.0358781368792 1.71777 -0.67767955352 -0.0339151250424 1.62379 
-0.98464054184 -0.0383267756164 2.3593 -0.717311297219 -0.0279210818237 1.71875 -0.663230063628 -0.0258159894404 1.58917 
-0.990278466785 -0.0275330212843 2.37281 -0.717718860456 -0.019954961482 1.71973 -0.698838811909 -0.0194300335996 1.67449 
-0.990856577724 -0.0165294568099 2.37419 -0.718126423694 -0.0119797758539 1.7207 -0.701266828102 -0.011698524295 1.68031 
-0.991807724448 -0.00551510794249 2.37647 -0.718533986931 -0.00399552493955 1.72168 -0.702200959857 -0.00390470248967 1.68254 
-0.989208016271 0.00550065184292 2.37024 -0.718533986931 0.00399552493955 1.72168 -0.697256469531 0.00387720784813 1.6707 
-0.987887216855 0.0164799219697 2.36708 -0.718941550168 0.0119933737834 1.72266 -0.693638649283 0.0115712711131 1.66203 
-0.994128824944 0.0276400739939 2.38203 -0.719349113405 0.0200002879135 1.72363 -0.671917598405 0.0186815346983 1.60998 
-0.994555990222 0.0387127308449 2.38306 -0.719756676642 0.0280162673299 1.72461 -0.704113651343 0.0274073682494 1.68713 
-0.99758336119 0.0499250187781 2.39031 -0.720164239879 0.0360413120327 1.72559 -0.729368591905 0.0365019526825 1.74764 
-0.994449124275 0.0608277546277 2.3828 -0.720164239879 0.0440504924844 1.72559 -0.707082415196 0.0432503127643 1.69424 
-0.993693400939 0.0718327161875 2.38099 -0.720571803116 0.0520891351166 1.72656 -0.725913209885 0.0524752579953 1.73936 
-0.996228233328 0.0830953335014 2.38706 -0.720979366353 0.0601368430351 1.72754 -0.725702811335 0.0605308252802 1.73886 
-0.998085750542 0.0943503047465 2.39151 -0.72138692959 0.0681936162399 1.72852 -0.727926299639 0.0688117911378 1.74418 
-1.00156148087 0.105817560497 2.39984 -0.721794492827 0.076259454731 1.72949 -0.732090489451 0.0773472533998 1.75416 
-1.00120237547 0.116914316933 2.39898 -0.721794492827 0.0842867657553 1.72949 -0.731693374002 0.0854426968232 1.75321 
-0.993415290771 0.127053082751 2.38032 -0.722202056064 0.0923662021759 1.73047 -0.725677487886 0.0928106933479 1.7388 
-0.990537870437 0.137701167825 2.37343 -0.722609619301 0.100454703883 1.73145 -0.723635741343 0.10059735184 1.7339 
-0.986856965449 0.14816461796 2.36461 -0.723017182538 0.108552270876 1.73242 -0.713340988503 0.107099507565 1.70924 
-0.984180043143 0.158708096469 2.35819 -0.723424745775 0.116658903155 1.7334 -0.710755509218 0.114615872074 1.70304 
-0.986168704973 0.169996289023 2.36296 -0.723424745775 0.124704344752 1.7334 -0.712893176406 0.12288890719 1.70816 
-0.989450802965 0.181566062626 2.37082 -0.723832309012 0.132824574961 1.73438 -0.721801706776 0.132451955674 1.72951 
-0.992475686365 0.193158778863 2.37807 -0.724239872249 0.140953870457 1.73535 -0.724695495312 0.141042545268 1.73644 
-0.993656485421 0.204439366292 2.3809 -0.724647435486 0.149092231238 1.73633 -0.72005692617 0.14814775915 1.72533 
-0.997863560916 0.216402513786 2.39098 -0.725054998723 0.157239657306 1.7373 -0.724264001665 0.157068117069 1.73541 
-1.00035242304 0.2280675072 2.39694 -0.725462561961 0.16539614866 1.73828 -0.726776694693 0.165695754049 1.74143 
-1.00244496573 0.239693096165 2.40196 -0.725462561961 0.173464253473 1.73828 -0.72884540648 0.174273120298 1.74639 
-1.0021462585 0.250766866811 2.40124 -0.725870125198 0.181634342757 1.73926 -0.728546699244 0.182304101369 1.74567 
-1.00074257329 0.261545206173 2.39788 -0.726277688435 0.189813497327 1.74023 -0.727143014043 0.190039651155 1.74231 
-0.994992309752 0.271108000969 2.3841 -0.726685251672 0.198001717183 1.74121 -0.7213927505 0.196559656376 1.72853 
-0.995388131665 0.282285886296 2.38505 -0.727092814909 0.206199002325 1.74219 -0.721788572414 0.204694752128 1.72948 
-0.998026546409 0.29413350174 2.39137 -0.727092814909 0.214285237711 1.74219 -0.723594447704 0.213254216041 1.73381 
-0.995713008122 0.304525314866 2.38583 -0.727500378146 0.222496120783 1.74316 -0.722377728158 0.220929427782 1.73089 
-0.992535786022 0.314591917486 2.37822 -0.727907941383 0.230716069141 1.74414 -0.718960057678 0.227879967983 1.7227 
-0.988470601439 0.324296528351 2.36847 -0.72831550462 0.238945082786 1.74512 -0.721012202258 0.236549022045 1.72762 
-0.984061236867 0.333793972746 2.35791 -0.728723067857 0.247183161717 1.74609 -0.717159107773 0.243260661742 1.71839 
-0.983740241017 0.344625585604 2.35714 -0.729130631094 0.255430305934 1.74707 -0.716947962952 0.251162452523 1.71788 
-0.987763037431 0.35702009222 2.36678 -0.729130631094 0.263539204535 1.74707 -0.72030463825 0.260349110697 1.72592 
-0.987592290723 0.367941711685 2.36637 -0.729538194331 0.271799946682 1.74805 -0.720085831717 0.268278333044 1.7254 
-0.991616878186 0.380469223049 2.37601 -0.729945757568 0.280069754115 1.74902 -0.718017318935 0.275492982704 1.72044 
-1.00031202492 0.394930221545 2.39685 -0.730353320805 0.288348626834 1.75 -0.726712465672 0.286911191625 1.74128 
-1.00254476698 0.406961349834 2.4022 -0.730760884042 0.29663656484 1.75098 -0.728945207732 0.295899530338 1.74663 
-1.00424347782 0.41881942267 2.40627 -0.731168447279 0.304933568132 1.75195 -0.730643918567 0.304714813599 1.7507 
-1.00055242355 0.428407538187 2.39742 -0.731168447279 0.313065129948 1.75195 -0.726976695207 0.311270343245 1.74191 
-0.994593900767 0.436917473347 2.38315 -0.731576010516 0.32137573117 1.75293 -0.721662900449 0.317020977938 1.72918 
-0.994688627379 0.448021341363 2.38337 -0.731983573753 0.329695397677 1.75391 -0.722523002163 0.325434227038 1.73124 
-0.995630719353 0.459518405107 2.38563 -0.732391136991 0.338024129471 1.75488 -0.728439087027 0.336200120167 1.74541 
-1.00375243178 0.474429916353 2.40509 -0.732798700228 0.346361926552 1.75586 -0.728214061573 0.344194968182 1.74487 
-1.00509800738 0.486243932583 2.40832 -0.733206263465 0.354708788918 1.75684 -0.745997888397 0.36089709092 1.78749 
-1.0007357076 0.49526305642 2.39786 -0.733206263465 0.362863013951 1.75684 -0.730732077998 0.361638542148 1.75091 
-1.00206207917 0.507063734219 2.40104 -0.733613826702 0.371223474247 1.75781 -0.734409749146 0.371626227146 1.75972 
-0.995376788352 0.514750750087 2.38502 -0.734021389939 0.379592999829 1.75879 -0.727144556335 0.376036703061 1.74231 
-0.996967240203 0.526660835446 2.38883 -0.734428953176 0.387971590698 1.75977 -0.727522517506 0.384323176755 1.74322 
-0.997393509956 0.537978355175 2.38986 -0.734836516413 0.396359246853 1.76074 -0.723617383087 0.390307822984 1.73386 
-0.997911421735 0.549355805719 2.3911 -0.73524407965 0.404755968294 1.76172 -0.723095839457 0.398068294285 1.73261 
-0.997194802977 0.56005143043 2.38938 -0.73524407965 0.412932856543 1.76172 -0.72530440235 0.407350466349 1.7379 
-0.994935095674 0.569847314408 2.38396 -0.735651642887 0.421343175914 1.7627 -0.720292349661 0.412546167914 1.72589 
-1.00011690004 0.583937808612 2.39638 -0.736059206124 0.429762560571 1.76367 -0.732349445341 0.427596544196 1.75478 
-0.999430828627 0.594652227303 2.39474 -0.736466769361 0.438191010514 1.76465 -0.740467724923 0.440571542581 1.77424 
-0.998250029571 0.605051525487 2.39191 -0.736874332598 0.446628525744 1.76562 -0.738718217936 0.44774612715 1.77004 
-0.99864893607 0.616399606806 2.39286 -0.737281895835 0.45507510626 1.7666 -0.74009802248 0.456813314046 1.77335 
-0.998867742602 0.627643394175 2.39339 -0.737281895835 0.463274657724 1.7666 -0.74058006352 0.465347077397 1.7745 
-0.997061966815 0.637597376215 2.38906 -0.737689459072 0.471734836169 1.76758 -0.726607689283 0.464648308374 1.74103 
-1.0032055647 0.652683035683 2.40378 -0.738097022309 0.480204079901 1.76855 -0.733868354719 0.477452919325 1.75842 
-1.00545273466 0.665327005322 2.40917 -0.738504585546 0.488682388919 1.76953 -0.739803494359 0.489541901336 1.77264 
-1.00317412183 0.674975829597 2.40371 -0.738912148783 0.497169763223 1.77051 -0.737155179091 0.495987603467 1.7663 
-1.00886985787 0.690028118918 2.41735 -0.73931971202 0.505666202814 1.77148 -0.749027448426 0.512305920552 1.79475 
-1.00808617427 0.700703363333 2.41548 -0.739727275258 0.514171707691 1.77246 -0.759215285568 0.527717488516 1.81916 
-1.00814925901 0.71195916785 2.41563 -0.739727275258 0.522398455014 1.77246 -0.76141111211 0.537711670099 1.82442 
-1.0121568315 0.726045857001 2.42523 -0.740134838495 0.530917557821 1.77344 -0.763055991961 0.547359484599 1.82836 
-1.00584915359 0.73270757427 2.41012 -0.740542401732 0.539445725913 1.77441 -0.765611122909 0.557706955063 1.83448 
-1.00389223313 0.742446673503 2.40543 -0.740949964969 0.547982959292 1.77539 -0.765878387278 0.566419225266 1.83512 
-1.00492785769 0.754388717538 2.40791 -0.741357528206 0.556529257958 1.77637 -0.759027474139 0.569793899544 1.81871 
-1.00469770784 0.765389516059 2.40736 -0.741765091443 0.565084621909 1.77734 -0.76676560349 0.584130280785 1.83725 
-1.00384307878 0.77590251542 2.40531 -0.74217265468 0.573649051147 1.77832 -0.766206597077 0.592225656153 1.83591 
-1.0071916446 0.789692034815 2.41333 -0.74217265468 0.581902994329 1.77832 -0.788313320589 0.618079740378 1.88888 
-1.0018234716 0.796624704772 2.40047 -0.742580217917 0.590481021497 1.7793 -0.762993703244 0.606713309103 1.82821 
-1.00040655253 0.806623852786 2.39707 -0.742987781154 0.599068113951 1.78027 -0.760688025673 0.61333975121 1.82269 
-0.998905951656 0.816523081803 2.39348 -0.743395344391 0.607664271691 1.78125 -0.759673047939 0.620969949411 1.82025 
-0.997059777754 0.826102612853 2.38906 -0.743802907628 0.616269494717 1.78223 -0.762817135625 0.632023518478 1.82779 
-1.00020844257 0.839835046506 2.3966 -0.744210470865 0.62488378303 1.7832 -0.765330674427 0.642617573693 1.83381 
-0.999768441436 0.85058434475 2.39555 -0.744618034102 0.633507136629 1.78418 -0.764890673296 0.650754719979 1.83275 
-1.00017112904 0.862050171876 2.39651 -0.744618034102 0.641788275669 1.78418 -0.765417291565 0.659715211321 1.83402 
-1.00051272196 0.873471618716 2.39733 -0.745025597339 0.650425227198 1.78516 -0.765758884483 0.668525884476 1.83484 
-1.0008443646 0.884891865999 2.39812 -0.745433160576 0.659071244013 1.78613 -0.76596659646 0.677225785355 1.83533 
-1.00138058488 0.896502641432 2.39941 -0.745840723813 0.667726326114 1.78711 -0.766304308771 0.686046691262 1.83614 
-1.00400586527 0.910018842777 2.4057 -0.74624828705 0.676390473501 1.78809 -0.763179226109 0.691736473063 1.82865 
-1.00322257967 0.92046604633 2.40382 -0.746655850287 0.685063686175 1.78906 -0.766472816667 0.703245937116 1.83655 
-1.00093720066 0.92950093759 2.39835 -0.747063413525 0.693745964135 1.79004 -0.7666589863 0.711943013116 1.83699 
-0.999736700061 0.939504512567 2.39547 -0.747063413525 0.702054299034 1.79004 -0.767164460237 0.720944296863 1.8382 
-1.00090177768 0.951730750339 2.39826 -0.747470976762 0.710750174924 1.79102 -0.769151132012 0.731365255129 1.84296 
-1.0038693475 0.965716890283 2.40537 -0.747878539999 0.719455116099 1.79199 -0.770436359198 0.741155616331 1.84604 
-1.00431044316 0.977310484608 2.40643 -0.748286103236 0.728169122562 1.79297 -0.771630242864 0.75088567656 1.8489 
-1.00122784817 0.985445742477 2.39904 -0.748693666473 0.73689219431 1.79395 -0.763899277712 0.751858123278 1.83038 
-0.999173017019 0.994535428811 2.39412 -0.74910122971 0.745624331344 1.79492 -0.776619807933 0.773015184107 1.86086 
-0.997033907041 1.00349458531 2.38899 -0.749508792947 0.754365533665 1.7959 -0.767054161446 0.772024594367 1.83794 
-0.996182959579 1.0137169981 2.38695 -0.749916356184 0.763115801273 1.79688 -0.756273387456 0.76958472407 1.81211 
-0.995556589809 1.02415151169 2.38545 -0.749916356184 0.771455864675 1.79688 -0.757754585294 0.779519227696 1.81566 
-0.996784155155 1.03649989622 2.3884 -0.750323919421 0.780219730211 1.79785 -0.767173465235 0.797740627185 1.83822 
-0.997841570809 1.04869676366 2.39093 -0.750731482658 0.788992661034 1.79883 -0.76823088089 0.807383919555 1.84076 
-1.00136347041 1.06353464602 2.39937 -0.751139045895 0.797774657144 1.7998 -0.7717040739 0.819616496222 1.84908 
-1.00702587303 1.08074806938 2.41294 -0.751546609132 0.806565718539 1.80078 -0.798701307499 0.857172510865 1.91377 
-1.00562746148 1.0904311928 2.40958 -0.751954172369 0.815365845221 1.80176 -0.768511030864 0.833318929886 1.84143 
-1.00660477742 1.1026857037 2.41193 -0.752361735606 0.824175037189 1.80273 -0.768214015175 0.841540424721 1.84072 
-1.00693711659 1.11424823958 2.41272 -0.752769298843 0.832993294444 1.80371 -0.756232044066 0.836825070733 1.81201 
-0.92957437395 -1.0402638685 2.25252 -0.683101031092 -0.764441599395 1.65527 -0.66701454847 -0.746439611483 1.61629 
-0.927020439258 -1.02697963369 2.24633 -0.68350404055 -0.757205234601 1.65625 -0.665259942107 -0.73699390296 1.61204 
-0.923925157389 -1.01315921574 2.23883 -0.68350404055 -0.749517871813 1.65625 -0.664169032106 -0.728315459654 1.6094 
-0.921705161687 -1.00035840127 2.23345 -0.683907050008 -0.74226790909 1.65723 -0.661504899516 -0.717954082518 1.60294 
-0.926668986674 -0.995323575337 2.24548 -0.684310059466 -0.73500888108 1.6582 -0.657201032033 -0.705891413573 1.59251 
-0.927409378806 -0.985688257697 2.24728 -0.684713068924 -0.727740787784 1.65918 -0.655336522944 -0.696518204655 1.588 
-0.931328389967 -0.97937890087 2.25677 -0.684713068924 -0.720039827066 1.65918 -0.659594441839 -0.693625241566 1.59831 
-0.940118935376 -0.978049473645 2.27807 -0.685116078382 -0.712758135841 1.66016 -0.669408450232 -0.696416759376 1.62209 
-0.939708251422 -0.967053331153 2.27708 -0.685519087839 -0.705467379329 1.66113 -0.675344132133 -0.694996337072 1.63648 
-0.943083258849 -0.959919702213 2.28526 -0.685922097297 -0.69816755753 1.66211 -0.679271900092 -0.691398637331 1.64599 
-0.94605732303 -0.952306564223 2.29246 -0.685922097297 -0.690452998884 1.66211 -0.681497750058 -0.68599942634 1.65139 
-0.946439965555 -0.942047133934 2.29339 -0.686325106755 -0.683139579156 1.66309 -0.67951694283 -0.676363014824 1.64659 
-0.94043329456 -0.925491299044 2.27883 -0.686728116213 -0.675817094142 1.66406 -0.673510271835 -0.662809260376 1.63203 
-0.939570307266 -0.914074685843 2.27674 -0.687131125671 -0.668485543842 1.66504 -0.67530270953 -0.656978096571 1.63638 
-0.942331158191 -0.906162231288 2.28343 -0.687131125671 -0.660757387266 1.66504 -0.677524427075 -0.651519416772 1.64176 
-0.942016405443 -0.895264710855 2.28267 -0.687534135129 -0.653412239036 1.66602 -0.678205046686 -0.644546147512 1.64341 
-0.946787088935 -0.889150123784 2.29423 -0.687937144587 -0.64605802552 1.66699 -0.682975730178 -0.641398644031 1.65497 
-0.950023168298 -0.881504301742 2.30207 -0.688340154045 -0.638694746717 1.66797 -0.685463595326 -0.63602565509 1.661 
-0.943216283456 -0.864580008666 2.28558 -0.688340154045 -0.630952992212 1.66797 -0.676293260731 -0.61991045265 1.63878 
-0.937835575882 -0.849100065681 2.27254 -0.688743163502 -0.62357611548 1.66895 -0.670912553157 -0.607432590106 1.62574 
-0.937012436935 -0.837816240887 2.27055 -0.68914617296 -0.616190173462 1.66992 -0.67240534112 -0.601221598607 1.62936 
-0.934153982157 -0.824753974459 2.26362 -0.689549182418 -0.608795166157 1.6709 -0.669546886342 -0.591135365415 1.62243 
-0.937548766172 -0.817206589673 2.27184 -0.689549182418 -0.601039813722 1.6709 -0.6729891932 -0.586605436758 1.63077 
-0.939530458919 -0.80836702645 2.27665 -0.689952191876 -0.593631208488 1.67188 -0.674923363104 -0.580700483879 1.63546 
-0.941994365863 -0.799892358154 2.28262 -0.690355201334 -0.586213537968 1.67285 -0.675651948317 -0.573728304346 1.63722 
-0.944948850239 -0.791773321969 2.28978 -0.690758210792 -0.578786802162 1.67383 -0.680389277267 -0.570098665296 1.6487 
-0.951725627441 -0.786747540298 2.3062 -0.690758210792 -0.571017851797 1.67383 -0.686347687485 -0.567371876252 1.66314 
-0.952631119638 -0.776781836573 2.30839 -0.69116122025 -0.563577518061 1.6748 -0.688071546667 -0.561058177394 1.66732 
-0.956059061414 -0.76882421715 2.3167 -0.691564229707 -0.556128119039 1.67578 -0.682230024934 -0.548621927248 1.65316 
-0.95834064987 -0.759880531501 2.32223 -0.691967239165 -0.54866965473 1.67676 -0.691300049924 -0.548140631866 1.67514 
-0.952649223579 -0.744653291118 2.30844 -0.692370248623 -0.541202125135 1.67773 -0.682487022176 -0.533476745301 1.65379 
-0.951062078666 -0.732716089022 2.30459 -0.692370248623 -0.533415044198 1.67773 -0.68645498285 -0.528857812341 1.6634 
-0.946113307498 -0.718262536299 2.2926 -0.692773258081 -0.525933916674 1.67871 -0.682254622679 -0.517948465372 1.65322 
-0.939898539579 -0.702973430759 2.27754 -0.693176267539 -0.518443723863 1.67969 -0.666069503098 -0.498169902389 1.614 
-0.941546982073 -0.693616772739 2.28153 -0.693579276997 -0.510944465766 1.68066 -0.677185568537 -0.498867584451 1.64094 
-0.945862705669 -0.686157962617 2.29199 -0.693579276997 -0.503143786899 1.68066 -0.681501292133 -0.494382044379 1.6514 
-0.951353020796 -0.679440948983 2.30529 -0.693982286455 -0.495630930873 1.68164 -0.686279354949 -0.490129621708 1.66298 
-0.953895738916 -0.670528461773 2.31146 -0.694385295913 -0.48810900956 1.68262 -0.690140463018 -0.485125160115 1.67233 
-0.959687032053 -0.663805785101 2.32549 -0.69478830537 -0.480578022961 1.68359 -0.695967078517 -0.48139336839 1.68645 
-0.964628915852 -0.656374864678 2.33746 -0.69478830537 -0.472763746165 1.68359 -0.699250975897 -0.475800338491 1.69441 
-0.966257975324 -0.646615853243 2.34141 -0.695191314828 -0.465219161637 1.68457 -0.692428938843 -0.463370591017 1.67788 
-0.969397533134 -0.63781402848 2.34902 -0.695594324286 -0.457665511822 1.68555 -0.705597833708 -0.464247309717 1.70979 
-0.969609467307 -0.627048282806 2.34953 -0.695997333744 -0.450102796721 1.68652 -0.70579810855 -0.456440976389 1.71027 
-0.965483146349 -0.613521004372 2.33953 -0.695997333744 -0.442274921995 1.68652 -0.67934643126 -0.431694024281 1.64618 
-0.961756391164 -0.600335955436 2.3305 -0.696400343202 -0.434698608964 1.6875 -0.672371937382 -0.419699887772 1.62927 
-0.960657954253 -0.588845792464 2.32784 -0.69680335266 -0.427113230648 1.68848 -0.659740355664 -0.404395061563 1.59867 
-0.954042243087 -0.574060516879 2.31181 -0.697206362118 -0.419518787044 1.68945 -0.635050762452 -0.382118896285 1.53884 
-0.954727339487 -0.563734940542 2.31347 -0.697609371576 -0.411915278155 1.69043 -0.684377752461 -0.404102444368 1.65837 
-0.95522814958 -0.553287211353 2.31469 -0.697609371576 -0.404069272857 1.69043 -0.682241585874 -0.395167944625 1.65319 
-0.959270346249 -0.544839628809 2.32448 -0.698012381033 -0.396452166038 1.69141 -0.673399139223 -0.382472509954 1.63176 
-0.965018052182 -0.537250622496 2.33841 -0.698415390491 -0.388825993932 1.69238 -0.695021934755 -0.386936768956 1.68416 
-0.96337885844 -0.525502928817 2.33444 -0.698818399949 -0.381190756541 1.69336 -0.694354548731 -0.378755819477 1.68254 
-0.962680085693 -0.514294510118 2.33274 -0.698818399949 -0.373331153313 1.69336 -0.690158124199 -0.368704556856 1.67237 
-0.961345215255 -0.50276914004 2.32951 -0.699221409407 -0.365682317992 1.69434 -0.697545515829 -0.364805850767 1.69027 
-0.95687511621 -0.489669380818 2.31868 -0.699624418865 -0.358024417385 1.69531 -0.693063757452 -0.35466707748 1.67941 
-0.962243918475 -0.481594453802 2.33169 -0.700027428323 -0.350357451491 1.69629 -0.698432559717 -0.349559234054 1.69242 
-0.965716234583 -0.472470916503 2.3401 -0.700430437781 -0.342681420311 1.69727 -0.701904875825 -0.343402780344 1.70084 
-0.964351158113 -0.460957013591 2.33679 -0.700430437781 -0.334803686511 1.69727 -0.700539799356 -0.334855961022 1.69753 
-0.966319961642 -0.451029905388 2.34156 -0.700833447239 -0.327114057402 1.69824 -0.702153411443 -0.327730150781 1.70144 
-0.966069753377 -0.440047744263 2.34096 -0.701236456696 -0.319415363006 1.69922 -0.70225839462 -0.319880858874 1.7017 
-0.959817498494 -0.426404765575 2.32581 -0.701639466154 -0.311707603324 1.7002 -0.686161876118 -0.304831589747 1.66269 
-0.95855720842 -0.415063991152 2.32275 -0.701639466154 -0.303816271594 1.7002 -0.684728171939 -0.296493527359 1.65922 
-0.956462759609 -0.403399749121 2.31768 -0.702042475612 -0.296094913983 1.70117 -0.682633723128 -0.287909037634 1.65414 
-0.952567460674 -0.391043343376 2.30824 -0.70244548507 -0.288364491085 1.70215 -0.670748781369 -0.27535251503 1.62534 
-0.955147567367 -0.381359981489 2.31449 -0.702848494528 -0.280625002901 1.70312 -0.633830074747 -0.253068147616 1.53588 
-0.959601136727 -0.372345525855 2.32528 -0.703251503986 -0.27287644943 1.7041 -0.633698624396 -0.245888461886 1.53556 
-0.964158410182 -0.363269964745 2.33632 -0.703251503986 -0.264966987128 1.7041 -0.64336283252 -0.242402483887 1.55898 
-0.962292031664 -0.351743873162 2.3318 -0.703654513444 -0.257204835728 1.70508 -0.636389519334 -0.232617653482 1.54208 
-0.968538383089 -0.343133943203 2.34694 -0.704057522902 -0.249433619042 1.70605 -0.650864603666 -0.230588422562 1.57716 
-0.963964383167 -0.330671768408 2.33585 -0.704460532359 -0.24165333707 1.70703 -0.677451519358 -0.232388349433 1.64158 
-0.962307380657 -0.319280300531 2.33184 -0.704863541817 -0.233863989811 1.70801 -0.676529989431 -0.224463308383 1.63935 
-0.96736398834 -0.310078080486 2.34409 -0.704863541817 -0.225936396936 1.70801 -0.703002574804 -0.225339884055 1.7035 
-0.967384158491 -0.299204386308 2.34414 -0.705266551275 -0.218133451748 1.70898 -0.702806235602 -0.217372495271 1.70302 
-0.973583183854 -0.290171816699 2.35916 -0.705669560733 -0.210321441273 1.70996 -0.709663201453 -0.21151172681 1.71964 
-0.978703745674 -0.280690504906 2.37157 -0.706072570191 -0.202500365512 1.71094 -0.714783763274 -0.204998720296 1.73205 
-0.980264521804 -0.270113107929 2.37535 -0.706072570191 -0.194559174708 1.71094 -0.716240540137 -0.19736097147 1.73558 
-0.979422688571 -0.258865583011 2.37331 -0.706475579649 -0.186724501018 1.71191 -0.715502706171 -0.189110408959 1.73379 
-0.976853109714 -0.247199775691 2.36709 -0.706878589107 -0.178880762041 1.71289 -0.686929030596 -0.173832381338 1.66455 
-0.972982703697 -0.23527721505 2.35771 -0.707281598564 -0.171027957778 1.71387 -0.708310522248 -0.171276762097 1.71636 
-0.9736590433 -0.22449002785 2.35935 -0.707684608022 -0.163166088229 1.71484 -0.697053856097 -0.160715027139 1.68908 
-0.97020256814 -0.212781233455 2.35097 -0.707684608022 -0.155206766852 1.71484 -0.69637353166 -0.152726063482 1.68744 
-0.970317783979 -0.201893348209 2.35125 -0.70808761748 -0.147331299373 1.71582 -0.696488747498 -0.144917930542 1.68771 
-0.974076221059 -0.191719938545 2.36036 -0.708490626938 -0.139446766608 1.7168 -0.700125179762 -0.137800259914 1.69653 
-0.974755709173 -0.180890609715 2.362 -0.708893636396 -0.131553168557 1.71777 -0.70081804905 -0.130054538792 1.6982 
-0.982896382153 -0.171346692448 2.38173 -0.709296645854 -0.123650505219 1.71875 -0.708090470819 -0.12344023473 1.71583 
-0.986118588387 -0.160817548865 2.38954 -0.709296645854 -0.11567305327 1.71875 -0.707582478184 -0.115393504495 1.7146 
-0.986375782412 -0.149765734316 2.39016 -0.709699655312 -0.107756792003 1.71973 -0.698957180428 -0.106125715218 1.6937 
-0.983087063874 -0.138209623932 2.38219 -0.71010266477 -0.0998314654492 1.7207 -0.712038999274 -0.100103689623 1.7254 
-0.978442124056 -0.126552075738 2.37094 -0.710505674227 -0.0918970736095 1.72168 -0.707940031009 -0.0915652323417 1.71546 
-0.978095394239 -0.115506600913 2.3701 -0.710908683685 -0.0839536164836 1.72266 -0.712699694711 -0.0841651230472 1.727 
-0.974398943476 -0.104111019796 2.36114 -0.710908683685 -0.0759580339613 1.72266 -0.708411668176 -0.0756912368421 1.71661 
-0.980947945558 -0.0937780458225 2.37701 -0.711311693143 -0.0680009789059 1.72363 -0.694743045519 -0.0664170259519 1.68348 
-0.983074371438 -0.0829247037213 2.38216 -0.711714702601 -0.0600348585641 1.72461 -0.704199697869 -0.0594009497176 1.7064 
-0.98322609033 -0.0718791680336 2.38253 -0.712117712059 -0.0520596729361 1.72559 -0.662512078792 -0.0484332316892 1.60538 
-0.982017160347 -0.0607460519643 2.3796 -0.712520721517 -0.0440754220217 1.72656 -0.656138261852 -0.0405876908873 1.58994 
-0.979568799178 -0.0495774001275 2.37367 -0.712520721517 -0.0360617089269 1.72656 -0.693214689217 -0.0350846025827 1.67978 
-0.981135577158 -0.0386218754736 2.37746 -0.712923730975 -0.028063860083 1.72754 -0.716565131983 -0.0282072018796 1.73636 
-0.985316701893 -0.027704616575 2.38759 -0.713326740433 -0.0200569459529 1.72852 -0.720098745672 -0.020247357633 1.74493 
-0.98995347526 -0.0167009945573 2.39883 -0.71372974989 -0.0120409665365 1.72949 -0.724853293043 -0.0122286260965 1.75645 
-0.989754725478 -0.0055658805174 2.39835 -0.714132759348 -0.00401592183373 1.73047 -0.723908887213 -0.0040708978376 1.75416 
-0.988322251187 0.00555782500572 2.39488 -0.714535768806 0.00401818815531 1.73145 -0.695793713609 0.00391279230602 1.68603 
-0.986031020414 0.0166348208444 2.38933 -0.714535768806 0.0120545644659 1.73145 -0.682355129066 0.0115116614886 1.65347 
-0.987162418304 0.0277565134579 2.39207 -0.714938778264 0.0201022723844 1.73242 -0.665209123166 0.0187040001089 1.61192 
-0.98662943436 0.0388381382141 2.39078 -0.715341787722 0.0281590455893 1.7334 -0.660217502726 0.0259891076925 1.59982 
-0.986266568423 0.0499163839601 2.3899 -0.71574479718 0.0362248840804 1.73438 -0.699428719204 0.0353991036686 1.69484 
-0.980620106809 0.0606596324084 2.37621 -0.716147806638 0.0442997878578 1.73535 -0.697379825417 0.0431388297722 1.68987 
-0.984021286238 0.0719373011739 2.38446 -0.716147806638 0.052354294741 1.73535 -0.711900267991 0.0520437765936 1.72506 
-0.986625892285 0.0832242831047 2.39077 -0.716550816096 0.0604427964479 1.73633 -0.71608331135 0.0604033612906 1.7352 
-0.987445390765 0.0943991977573 2.39275 -0.716953825553 0.0685403634411 1.7373 -0.71690280983 0.068535486368 1.73718 
-0.993476265941 0.106149363033 2.40737 -0.717356835011 0.0766469957206 1.73828 -0.723171446811 0.0772682660619 1.75237 
-0.990490493234 0.116970380174 2.40013 -0.717759844469 0.0847626932864 1.73926 -0.723888864648 0.0854864900572 1.75411 
-0.984647249659 0.127354649039 2.38597 -0.718162853927 0.0928874561385 1.74023 -0.719537621908 0.093065269151 1.74357 
-0.984598841296 0.138422160742 2.38586 -0.718162853927 0.100964626238 1.74023 -0.719489213545 0.101151095647 1.74345 
-0.979497957672 0.148721444208 2.3735 -0.718565863385 0.109102987019 1.74121 -0.715577975272 0.108649322944 1.73397 
-0.976922278573 0.159317802263 2.36725 -0.718968872843 0.117250413087 1.74219 -0.713002296173 0.11627737572 1.72773 
-0.980103455768 0.170859806234 2.37496 -0.719371882301 0.125406904441 1.74316 -0.709536277088 0.123692279734 1.71933 
-0.978547992751 0.181594363981 2.37119 -0.719774891758 0.133572461082 1.74414 -0.707825651494 0.131354976909 1.71519 
-0.980908687556 0.193064720431 2.37691 -0.719774891758 0.141667761753 1.74414 -0.710103697875 0.139764254967 1.72071 
-0.983747070574 0.204687570555 2.38379 -0.720177901216 0.149846916323 1.74512 -0.713204489639 0.148395963414 1.72822 
-0.986081101424 0.216263654558 2.38945 -0.720580910674 0.158035136179 1.74609 -0.712442156319 0.156250174721 1.72637 
-0.99236484142 0.22880289812 2.40467 -0.720983920132 0.166232421322 1.74707 -0.724201157622 0.166974198167 1.75487 
-0.99407595897 0.240377780906 2.40882 -0.72138692959 0.174438771751 1.74805 -0.724229149856 0.175126049815 1.75493 
-0.994958329287 0.251781433028 2.41096 -0.721789939048 0.182654187466 1.74902 -0.717393780825 0.181541707692 1.73837 
-0.990084138483 0.261683449576 2.39915 -0.721789939048 0.190772151353 1.74902 -0.731949890129 0.193457469644 1.77364 
-0.985723253426 0.271617268215 2.38858 -0.722192948506 0.199001164998 1.75 -0.721678708044 0.198859465399 1.74875 
-0.986086119364 0.282807756636 2.38946 -0.722595957964 0.207239243929 1.75098 -0.720924639566 0.206759912766 1.74693 
-0.985442937521 0.293706559621 2.3879 -0.722998967421 0.215486388146 1.75195 -0.714900356586 0.213072635877 1.73233 
-0.988178895528 0.305636036526 2.39453 -0.723401976879 0.22374259765 1.75293 -0.717659879233 0.221966611567 1.73902 
-0.983902233151 0.315379236274 2.38417 -0.723804986337 0.23200787244 1.75391 -0.713359652216 0.22865973338 1.7286 
-0.982697238808 0.326045373905 2.38125 -0.723804986337 0.240148499543 1.75391 -0.712154657872 0.236283081436 1.72568 
-0.97900423173 0.335830935497 2.3723 -0.724207995795 0.248427372262 1.75488 -0.713859822767 0.244877605554 1.72981 
-0.978552125172 0.346681613453 2.3712 -0.724611005253 0.256715310268 1.75586 -0.714632142772 0.25317999717 1.73168 
-0.981330588083 0.358702982615 2.37794 -0.725014014711 0.26501231356 1.75684 -0.710788007147 0.259812321421 1.72236 
-0.981470598448 0.369792749751 2.37828 -0.725417024169 0.273318382138 1.75781 -0.716600159172 0.26999641533 1.73645 
-0.986804078351 0.382900842242 2.3912 -0.725820033627 0.281633516002 1.75879 -0.71203609674 0.276285057115 1.72539 
-0.993315101514 0.396599061411 2.40698 -0.725820033627 0.289796806321 1.75879 -0.728062757646 0.290692254543 1.76422 
-0.997070193301 0.409312387905 2.41608 -0.726223043084 0.298125538115 1.75977 -0.727809991216 0.298777004315 1.76361 
-0.996907848183 0.420457954911 2.41568 -0.726626052542 0.306463335196 1.76074 -0.726365267247 0.30635334584 1.76011 
-0.99401279196 0.430416581361 2.40867 -0.727029062 0.314810197562 1.76172 -0.723493775665 0.313279386419 1.75315 
-0.988957955315 0.43935059088 2.39642 -0.727432071458 0.323166125215 1.7627 -0.717833883682 0.318902071877 1.73944 
-0.987885395232 0.449984836232 2.39382 -0.727835080916 0.331531118154 1.76367 -0.721700993601 0.328737022514 1.74881 
-0.989090979921 0.461658279662 2.39674 -0.727835080916 0.339717071689 1.76367 -0.729414944897 0.340454473306 1.7675 
-0.993125600485 0.474711112305 2.40652 -0.728238090374 0.348095662558 1.76465 -0.725615380386 0.346842014908 1.75829 
-0.996969637719 0.487761457859 2.41583 -0.728641099832 0.356483318713 1.76562 -0.727805957186 0.356074730147 1.7636 
-0.993068828889 0.497022045091 2.40638 -0.72904410929 0.364880040154 1.7666 -0.726424941377 0.363569170097 1.76025 
-0.995545329879 0.509458399534 2.41238 -0.729447118747 0.373285826882 1.76758 -0.728653546291 0.372879725681 1.76566 
-0.993746545966 0.519714550408 2.40802 -0.729850128205 0.381700678896 1.76855 -0.733818433248 0.383776042961 1.77817 
-0.992907270898 0.530442839806 2.40599 -0.729850128205 0.389909295646 1.76855 -0.726263383387 0.387993141779 1.75986 
-0.994483887977 0.542470068981 2.40981 -0.730253137663 0.398337745589 1.76953 -0.726227864242 0.396142043501 1.75978 
-0.996454856107 0.554752308024 2.41458 -0.730656147121 0.406775260819 1.77051 -0.728869957253 0.405780842511 1.76618 
-0.992495603034 0.563710676626 2.40499 -0.731059156579 0.415221841335 1.77148 -0.724555463544 0.411527919478 1.75572 
-0.991895122878 0.574525454189 2.40354 -0.731462166037 0.423677487137 1.77246 -0.725567267197 0.420263044062 1.75818 
-0.993750481605 0.586776816261 2.40803 -0.731865175495 0.432142198226 1.77344 -0.725584584009 0.428433716525 1.75822 
-0.989714877131 0.595525238055 2.39825 -0.732268184953 0.440615974601 1.77441 -0.730230212565 0.439389698206 1.76948 
-0.989824878248 0.606723977303 2.39852 -0.732268184953 0.44885178721 1.77441 -0.724577453928 0.444137669574 1.75578 
-0.990272852384 0.618136156348 2.3996 -0.73267119441 0.457339161515 1.77539 -0.730529665515 0.45600240222 1.7702 
-0.990817151291 0.629619622163 2.40092 -0.733074203868 0.465835601105 1.77637 -0.731073964422 0.464564539131 1.77152 
-0.989682408107 0.64002949172 2.39817 -0.733477213326 0.474341105982 1.77734 -0.721372318529 0.466512847542 1.74801 
-0.995968903052 0.655296631757 2.41341 -0.733880222784 0.482855676146 1.77832 -0.76676302976 0.504490882413 1.858 
-0.996907159446 0.667126160892 2.41568 -0.734283232242 0.491379311595 1.7793 -0.723651840775 0.484264828259 1.75354 
-0.995709446035 0.67752338973 2.41278 -0.7346862417 0.499912012331 1.78027 -0.725915030119 0.49394370398 1.75902 
-1.00351834463 0.694123459388 2.4317 -0.7346862417 0.508175020799 1.78027 -0.743935584253 0.514572697219 1.80269 
-1.00338837014 0.705318655848 2.43139 -0.735089251158 0.516721319465 1.78125 -0.755926739075 0.531368757493 1.83174 
-1.00463449191 0.717493714369 2.43441 -0.735492260615 0.525276683416 1.78223 -0.770048157026 0.549955946043 1.86596 
-1.00992300714 0.732629279942 2.44722 -0.735895270073 0.533841112654 1.7832 -0.802751252875 0.582340503394 1.94521 
-1.00389075449 0.739544046733 2.4326 -0.736298279531 0.542414607179 1.78418 -0.773624521597 0.569912021596 1.87463 
-1.00324609678 0.750352640049 2.43104 -0.736701288989 0.550997166989 1.78516 -0.758903754985 0.567602942012 1.83896 
-1.00113049391 0.760030032369 2.42591 -0.737104298447 0.559588792086 1.78613 -0.756801238114 0.574542153095 1.83386 
-1.00060144561 0.770882147802 2.42463 -0.737104298447 0.567878996413 1.78613 -0.733548251614 0.565139351141 1.77752 
-0.997893430639 0.780019139173 2.41807 -0.737507307905 0.57648421944 1.78711 -0.730409579323 0.570936167946 1.76991 
-0.995453629485 0.789307886668 2.41216 -0.737910317363 0.585098507752 1.78809 -0.734972116695 0.582768770946 1.78097 
-0.992342014713 0.798001507855 2.40462 -0.738313326821 0.593721861351 1.78906 -0.751900580136 0.6046481836 1.82199 
-0.989347190035 0.806720367875 2.39736 -0.738716336278 0.602354280237 1.79004 -0.757216300467 0.617439275743 1.83487 
-0.987837970779 0.816599943635 2.3937 -0.739119345736 0.610995764408 1.79102 -0.756081016134 0.625017192517 1.83212 
-0.989479525905 0.829085607171 2.39768 -0.739522355194 0.619646313866 1.79199 -0.75722609037 0.634480286316 1.83489 
-0.993799480313 0.84388255243 2.40815 -0.739925364652 0.62830592861 1.79297 -0.75842129481 0.64401170534 1.83779 
-0.99386028594 0.855112121619 2.4083 -0.739925364652 0.636627861439 1.79297 -0.758359505274 0.652488498312 1.83764 
-0.993175583103 0.865693242313 2.40664 -0.74032837411 0.645301074113 1.79395 -0.748682309541 0.652582712498 1.81419 
-0.994969644249 0.878447433971 2.41099 -0.740731383568 0.653983352073 1.79492 -0.739028727643 0.652480096434 1.7908 
-0.994165002807 0.88891838853 2.40904 -0.741134393026 0.662674695319 1.7959 -0.758126761409 0.677868177969 1.83707 
-0.997708750767 0.903308199852 2.41762 -0.741537402484 0.671375103852 1.79688 -0.753977220179 0.682637899052 1.82702 
-1.00235890531 0.91879188924 2.42889 -0.741940411941 0.680084577671 1.79785 -0.758347895139 0.695124163197 1.83761 
-1.00050285784 0.928343226275 2.42439 -0.742343421399 0.688803116776 1.79883 -0.756774623354 0.702193491902 1.8338 
-0.997558999695 0.936831224703 2.41726 -0.742746430857 0.697530721167 1.7998 -0.755053666706 0.709088737121 1.82963 
-0.994262705052 0.944918058761 2.40927 -0.742746430857 0.705884382499 1.7998 -0.756141034632 0.71861422033 1.83226 
-0.993531266499 0.955397156806 2.4075 -0.743149440315 0.71462558482 1.80078 -0.749789503249 0.721010786234 1.81687 
-0.993629559089 0.966667017939 2.40774 -0.743552449773 0.723375852427 1.80176 -0.750488423582 0.730123615773 1.81856 
-0.994792442093 0.978986765821 2.41056 -0.743955459231 0.732135185321 1.80273 -0.742446436756 0.730650138823 1.79908 
-0.99065362548 0.986055579403 2.40053 -0.744358468689 0.7409035835 1.80371 -0.762655944238 0.759116132661 1.84805 
-0.987726493798 0.994250983321 2.39343 -0.744761478147 0.749681046967 1.80469 -0.760681286447 0.765706014563 1.84326 
-0.989097572117 1.00675548842 2.39676 -0.745164487604 0.758467575719 1.80566 -0.761424285939 0.775017652957 1.84506 
-0.987417054163 1.0161504382 2.39268 -0.745567497062 0.767263169758 1.80664 -0.760371846812 0.782498319305 1.84251 
-0.989666075205 1.02959566871 2.39813 -0.745567497062 0.775648559591 1.80664 -0.761992789027 0.792736555116 1.84644 
-0.992718458606 1.04393629931 2.40553 -0.74597050652 0.78445775156 1.80762 -0.762711436752 0.802062405328 1.84818 
-0.988661109725 1.05078907866 2.3957 -0.746373515978 0.793276008814 1.80859 -0.760987823548 0.808808686934 1.84401 
-0.99034871183 1.06372117214 2.39979 -0.746776525436 0.802103331355 1.80957 -0.761827492179 0.818269386599 1.84604 
-0.994264082525 1.07910910059 2.40928 -0.747179534894 0.810939719182 1.81055 -0.763241813334 0.828372663956 1.84947 
-0.996020459926 1.09221758924 2.41353 -0.747582544352 0.819785172296 1.81152 -0.759446725614 0.832795213733 1.84027 
-1.00254023989 1.11064261877 2.42933 -0.747985553809 0.828639690695 1.8125 -0.763110461375 0.845395493883 1.84915 
-1.00353074189 1.12302662484 2.43173 -0.748388563267 0.837503274381 1.81348 -0.748789604906 0.837952070237 1.81445 
-0.923260719204 -1.04500639428 2.26279 -0.678570020803 -0.768049583345 1.66309 -0.660339603432 -0.747415213955 1.61841 
-0.921889763179 -1.0329676758 2.25943 -0.678968476482 -0.760776957406 1.66406 -0.657216016368 -0.736403557174 1.61075 
-0.919993110257 -1.02037709032 2.25478 -0.67936693216 -0.75349526618 1.66504 -0.656317788704 -0.727931142197 1.60855 
-0.918361835043 -1.00812097096 2.25078 -0.679765387839 -0.746204509668 1.66602 -0.6548893893 -0.718897173013 1.60505 
-0.923797019535 -1.00357870369 2.26411 -0.679765387839 -0.738471820449 1.66602 -0.655390717753 -0.71199208595 1.60628 
-0.926853046182 -0.996355215874 2.2716 -0.680163843518 -0.731167466007 1.66699 -0.666322859041 -0.716288584038 1.63307 
-0.9303782505 -0.989561223109 2.28023 -0.680562299197 -0.72385404628 1.66797 -0.663955131504 -0.706190467874 1.62727 
-0.937675067395 -0.986655655543 2.29812 -0.680960754875 -0.716531561266 1.66895 -0.669058545221 -0.704007625334 1.63977 
-0.937066975 -0.975356168452 2.29663 -0.680960754875 -0.708785274117 1.66895 -0.674125284673 -0.701670501957 1.65219 
-0.938458651499 -0.966129248489 2.30004 -0.681359210554 -0.701449191173 1.66992 -0.665564616172 -0.685188890759 1.63121 
-0.941417593486 -0.958466314501 2.30729 -0.681757666233 -0.694104042944 1.6709 -0.660588832789 -0.672551849833 1.61902 
-0.941762351036 -0.948104272851 2.30814 -0.682156121911 -0.686749829428 1.67188 -0.660808878382 -0.665258831426 1.61956 
-0.938140743013 -0.933786431625 2.29926 -0.68255457759 -0.679386550625 1.67285 -0.669072747987 -0.665967295945 1.63981 
-0.937163962381 -0.922153451109 2.29687 -0.68255457759 -0.671622132904 1.67285 -0.675593763115 -0.664772809468 1.65579 
-0.939344184225 -0.913613217731 2.30221 -0.682953033269 -0.664245256172 1.67383 -0.660446659212 -0.642355387509 1.61867 
-0.938708853649 -0.902316982945 2.30065 -0.683351488947 -0.656859314154 1.6748 -0.660768653425 -0.63515197014 1.61946 
-0.940346354733 -0.893194066449 2.30467 -0.683749944626 -0.649464306849 1.67578 -0.660891906194 -0.627752451218 1.61976 
-0.941529270029 -0.883607274981 2.30756 -0.683749944626 -0.641686291198 1.67578 -0.679959070763 -0.63812862833 1.66649 
-0.936758210761 -0.868473608891 2.29587 -0.684148400305 -0.634277685965 1.67676 -0.675188011495 -0.625970460987 1.6548 
-0.931689477085 -0.853175900071 2.28345 -0.684546855983 -0.626860015444 1.67773 -0.670072291956 -0.613605224556 1.64226 
-0.934679353863 -0.845281349789 2.29078 -0.684945311662 -0.619433279638 1.67871 -0.673109154597 -0.608729199379 1.6497 
-0.930106063246 -0.830565028256 2.27957 -0.684945311662 -0.611641666057 1.67871 -0.66635899827 -0.595044481588 1.63316 
-0.933560448293 -0.823029979319 2.28803 -0.685343767341 -0.604201332322 1.67969 -0.671990249027 -0.592428826404 1.64696 
-0.936134164575 -0.814649957061 2.29434 -0.685742223019 -0.596751933299 1.68066 -0.674563965309 -0.587024302893 1.65327 
-0.931385868644 -0.799922853348 2.2827 -0.686140678698 -0.589293468991 1.68164 -0.670104345459 -0.57552062803 1.64234 
-0.937471364711 -0.794485164964 2.29762 -0.686140678698 -0.581488257481 1.68164 -0.675854179583 -0.572770688866 1.65643 
-0.942352544055 -0.787902094476 2.30958 -0.686539134377 -0.574016195243 1.68262 -0.680782344789 -0.56920293655 1.66851 
-0.940295477702 -0.775485822652 2.30454 -0.686937590056 -0.566535067718 1.68359 -0.678678292573 -0.559723413026 1.66335 
-0.945619569326 -0.769119817192 2.31759 -0.687336045734 -0.559044874908 1.68457 -0.684789129877 -0.556973340517 1.67833 
-0.947104925712 -0.759554114798 2.32123 -0.687336045734 -0.551226065468 1.68457 -0.686148898792 -0.550274003748 1.68166 
-0.942791370609 -0.745370004804 2.31066 -0.687734501413 -0.543722274728 1.68555 -0.68196093116 -0.539157695309 1.6714 
-0.942846527926 -0.734688236414 2.31079 -0.688132957092 -0.536209418702 1.68652 -0.681229342797 -0.530829959733 1.6696 
-0.940784403053 -0.722379462154 2.30574 -0.68853141277 -0.528687497389 1.6875 -0.678864728195 -0.521264952562 1.66381 
-0.935386184664 -0.707593940351 2.29251 -0.688929868449 -0.52115651079 1.68848 -0.673768999536 -0.509687730142 1.65132 
-0.936356155751 -0.697676152506 2.29489 -0.688929868449 -0.513319570778 1.68848 -0.674785956485 -0.502780984558 1.65381 
-0.938972480331 -0.68894426169 2.3013 -0.689328324128 -0.50577498625 1.68945 -0.677355295203 -0.496990117954 1.66011 
-0.942330558951 -0.680688649752 2.30953 -0.689726779806 -0.498221336435 1.69043 -0.661377086296 -0.477743050537 1.62095 
-0.945826093107 -0.672454364807 2.3181 -0.690125235485 -0.490658621334 1.69141 -0.684255893841 -0.486485693101 1.67702 
-0.94858882291 -0.663627886604 2.32487 -0.690125235485 -0.482808083393 1.69141 -0.687162499609 -0.480735368534 1.68414 
-0.955218207088 -0.657399659773 2.34111 -0.690523691164 -0.475231770362 1.69238 -0.693732689382 -0.47744026505 1.70025 
-0.956500833583 -0.647401687523 2.34426 -0.690922146842 -0.467646392045 1.69336 -0.695670394134 -0.470860213927 1.705 
-0.959172412759 -0.638298838154 2.35081 -0.691320602521 -0.460051948442 1.69434 -0.698341973309 -0.464724448148 1.71154 
-0.96274440838 -0.629724163439 2.35956 -0.6917190582 -0.452448439552 1.69531 -0.701806572674 -0.459046609906 1.72004 
-0.956917285917 -0.615027246731 2.34528 -0.6917190582 -0.444579771038 1.69531 -0.697254634845 -0.448137581639 1.70888 
-0.950556586941 -0.60012603408 2.32969 -0.692117513878 -0.436962664219 1.69629 -0.691395556159 -0.436506862188 1.69452 
-0.950574778155 -0.589324230322 2.32973 -0.692515969557 -0.429336492114 1.69727 -0.689200499235 -0.427281012587 1.68914 
-0.943378158854 -0.574131146327 2.3121 -0.692914425236 -0.421701254723 1.69824 -0.672643235781 -0.409364397938 1.64856 
-0.943673595841 -0.563576162473 2.31282 -0.692914425236 -0.413818988279 1.69824 -0.682884548699 -0.407828994118 1.67366 
-0.94810223226 -0.555435849092 2.32367 -0.693312880915 -0.406170152958 1.69922 -0.68727179281 -0.402631044214 1.68441 
-0.950905819335 -0.546261247074 2.33055 -0.693711336593 -0.398512252351 1.7002 -0.690075379886 -0.396423525786 1.69128 
-0.955594093988 -0.53808410652 2.34204 -0.694109792272 -0.390845286457 1.70117 -0.694763654539 -0.391213468822 1.70277 
-0.95738121051 -0.528199696015 2.34642 -0.694508247951 -0.383169255277 1.70215 -0.695054568041 -0.383470667194 1.70349 
-0.955990798641 -0.516557688944 2.34301 -0.694508247951 -0.375268858261 1.70215 -0.679162694441 -0.366977080069 1.66454 
-0.957011257642 -0.506222574248 2.34551 -0.694906703629 -0.367579229152 1.70312 -0.684897644845 -0.362284817552 1.67859 
-0.954364581946 -0.493966183776 2.33902 -0.695305159308 -0.359880534756 1.7041 -0.671461050079 -0.347539146712 1.64566 
-0.958264311255 -0.485083869739 2.34858 -0.695703614987 -0.352172775074 1.70508 -0.675141852506 -0.341764186133 1.65468 
-0.960393850625 -0.475236880098 2.3538 -0.695703614987 -0.344258780129 1.70508 -0.677271391877 -0.33513786354 1.6599 
-0.955975331245 -0.462175717506 2.34297 -0.696102070665 -0.336537422517 1.70605 -0.668433283045 -0.323160673816 1.63824 
-0.956575641302 -0.451584391725 2.34444 -0.696500526344 -0.328806999619 1.70703 -0.673921290152 -0.318147695534 1.65169 
-0.960238106596 -0.442390170202 2.35342 -0.696898982023 -0.321067511435 1.70801 -0.699407667147 -0.322223284812 1.71416 
-0.959022213645 -0.430920614932 2.35044 -0.697297437701 -0.313318957965 1.70898 -0.699304551176 -0.314220820883 1.7139 
-0.957502225857 -0.41934554181 2.34671 -0.697297437701 -0.305386832447 1.70898 -0.69697894554 -0.305247346329 1.7082 
-0.95792509862 -0.408633839827 2.34775 -0.69769589338 -0.297624681047 1.70996 -0.688063694288 -0.293515755927 1.68635 
-0.950520690909 -0.394662577599 2.3296 -0.698094349059 -0.289853464361 1.71094 -0.680659286577 -0.282614309269 1.66821 
-0.948030732034 -0.382844381178 2.3235 -0.698492804737 -0.282073182388 1.71191 -0.677295808961 -0.273513174303 1.65996 
-0.953256474369 -0.374110904601 2.33631 -0.698891260416 -0.27428383513 1.71289 -0.682521551295 -0.267859450033 1.67277 
-0.95650618394 -0.364505510041 2.34427 -0.698891260416 -0.266333579039 1.71289 -0.685771260866 -0.26133380778 1.68074 
-0.957810795538 -0.354107069474 2.34747 -0.699289716095 -0.258530633851 1.71387 -0.687075872465 -0.254015119518 1.68393 
-0.965032999273 -0.345799393002 2.36517 -0.699688171774 -0.250718623376 1.71484 -0.688869458054 -0.246841963573 1.68833 
-0.960364375022 -0.333201838691 2.35373 -0.700086627452 -0.242897547615 1.71582 -0.699319921292 -0.242631536184 1.71394 
-0.961027624733 -0.322499760276 2.35535 -0.700485083131 -0.235067406568 1.7168 -0.700197185284 -0.234970794375 1.71609 
-0.962841298482 -0.312155562588 2.3598 -0.700485083131 -0.227099019905 1.7168 -0.701903462775 -0.227558862141 1.72027 
-0.960895130438 -0.300593921958 2.35503 -0.70088353881 -0.219255280928 1.71777 -0.700064690988 -0.218999123237 1.71577 
-0.965848393682 -0.291156402292 2.36717 -0.701281994488 -0.211402476665 1.71875 -0.678171273287 -0.204435716164 1.66211 
-0.968020152233 -0.280799343119 2.37249 -0.701680450167 -0.203540607116 1.71973 -0.678929856632 -0.196941207604 1.66397 
-0.967010783063 -0.269506292581 2.37002 -0.702078905846 -0.19566967228 1.7207 -0.634687559928 -0.176887677179 1.55554 
-0.967000957862 -0.25850340922 2.36999 -0.702078905846 -0.187683155045 1.7207 -0.667424838027 -0.178419260731 1.63577 
-0.967074500951 -0.247522087453 2.37017 -0.702477361524 -0.17979862228 1.72168 -0.706136665244 -0.180735218679 1.73065 
-0.965855105948 -0.236222873693 2.36718 -0.702875817203 -0.171905024228 1.72266 -0.704780155183 -0.172370775444 1.72732 
-0.96845868695 -0.225842913937 2.37356 -0.703274272882 -0.164002360891 1.72363 -0.707520851243 -0.164992655721 1.73404 
-0.968669977412 -0.214873055463 2.37408 -0.70367272856 -0.156090632267 1.72461 -0.698701225463 -0.15498783969 1.71242 
-0.968196227619 -0.203754225077 2.37292 -0.70367272856 -0.148085984458 1.72461 -0.697353908288 -0.146756206164 1.70912 
-0.970302614535 -0.193159805236 2.37808 -0.704071184239 -0.140160657905 1.72559 -0.698601854741 -0.139071869104 1.71218 
-0.97200470902 -0.182441578726 2.38226 -0.704469639918 -0.132226266065 1.72656 -0.710208432851 -0.133303415623 1.74063 
-0.976872366552 -0.172242781945 2.39419 -0.704868095596 -0.124282808939 1.72754 -0.714240072779 -0.125935282156 1.75051 
-0.979256777475 -0.161523641382 2.40003 -0.705266551275 -0.116330286527 1.72852 -0.690746071457 -0.113935204023 1.69293 
-0.9774165465 -0.150101476357 2.39552 -0.705266551275 -0.108307508146 1.72852 -0.693245612335 -0.106461457259 1.69905 
-0.974362465437 -0.138548576226 2.38803 -0.705665006954 -0.100341387804 1.72949 -0.690410458153 -0.0981722812423 1.69211 
-0.9724129899 -0.127209662555 2.38326 -0.706063462632 -0.0923662021759 1.73047 -0.688460982616 -0.0900634711694 1.68733 
-0.971552457934 -0.116045168223 2.38115 -0.706461918311 -0.0843819512615 1.73145 -0.701425043579 -0.0837803316878 1.7191 
-0.967644849008 -0.104570961903 2.37157 -0.70686037399 -0.0763886350609 1.73242 -0.684881642414 -0.0740134484367 1.67855 
-0.973089177747 -0.0940899151314 2.38491 -0.70686037399 -0.0683477261071 1.73242 -0.689273507288 -0.0666472172193 1.68932 
-0.97253488076 -0.0829732227005 2.38356 -0.707258829669 -0.060340811977 1.7334 -0.688582873477 -0.0587474457102 1.68763 
-0.975577093758 -0.0721350703763 2.39101 -0.707657285347 -0.0523248325605 1.73438 -0.691761423299 -0.0511494778553 1.69542 
-0.974615196847 -0.0609771857802 2.38865 -0.708055741026 -0.0442997878578 1.73535 -0.688429707347 -0.0430718772879 1.68725 
-0.972725742587 -0.0497937038123 2.38402 -0.708454196705 -0.0362656778687 1.73633 -0.701681617518 -0.0359189904241 1.71973 
-0.976719054504 -0.0388874273886 2.39381 -0.708852652383 -0.0282225025934 1.7373 -0.71354292126 -0.0284092425669 1.7488 
-0.97770274196 -0.0278047087559 2.39622 -0.708852652383 -0.0201589304239 1.7373 -0.714959258041 -0.0203325950609 1.75227 
-0.9842770661 -0.0167950048518 2.41233 -0.709251108062 -0.012102157219 1.73828 -0.718160376642 -0.012254178651 1.76012 
-0.983245517268 -0.00559246774503 2.40981 -0.709649563741 -0.00403631872792 1.73926 -0.705674832155 -0.00401371139558 1.72952 
-0.98063152739 0.0055775999894 2.4034 -0.710048019419 0.0040385850495 1.74023 -0.700295777772 0.00398311660759 1.71633 
-0.979129633536 0.0167071727181 2.39972 -0.710446475098 0.0121225541132 1.74121 -0.715680340248 0.0122118610712 1.75404 
-0.976065532714 0.0277581484628 2.39221 -0.710446475098 0.0202042568554 1.74121 -0.703528706677 0.0200075237095 1.72426 
-0.976255616307 0.0388689759013 2.39267 -0.710844930777 0.0283018238486 1.74219 -0.70371879027 0.0280181012466 1.72472 
-0.975816984311 0.0499519440727 2.3916 -0.711243386455 0.0364084561281 1.74316 -0.713184690538 0.0365078312307 1.74792 
-0.971863070478 0.060804997904 2.38191 -0.711641842134 0.0445241536939 1.74414 -0.710066794309 0.0444256102029 1.74028 
-0.978593138647 0.0723580795179 2.3984 -0.712040297813 0.052648916546 1.74512 -0.715650621446 0.0529158672063 1.75397 
-0.979613694927 0.0835771619894 2.4009 -0.712438753491 0.0607827446844 1.74609 -0.715368414434 0.0610326929532 1.75327 
-0.980134236025 0.0947711157352 2.40218 -0.712438753491 0.0688871106423 1.74609 -0.7160646418 0.0692377049466 1.75498 
-0.985073199224 0.10645440018 2.41428 -0.71283720917 0.0770345367102 1.74707 -0.71881662225 0.0776807169467 1.76173 
-0.983431417854 0.117464027175 2.41026 -0.713235664849 0.0851910280644 1.74805 -0.715686371559 0.0854837478966 1.75405 
-0.98319298649 0.128619886135 2.40968 -0.713634120528 0.0933565847049 1.74902 -0.715683064066 0.0936246245386 1.75405 
-0.986227222592 0.140235674477 2.41711 -0.714032576206 0.101531206632 1.75 -0.718717300168 0.102197346654 1.76148 
-0.982440239898 0.150872962985 2.40783 -0.714431031885 0.109714893845 1.75098 -0.71632355044 0.110005527178 1.75561 
-0.980278306547 0.161692137633 2.40253 -0.714431031885 0.117841923018 1.75098 -0.716208712322 0.118135142758 1.75533 
-0.980250484691 0.172838413971 2.40247 -0.714829487564 0.126039208161 1.75195 -0.706276406842 0.12453112331 1.73099 
-0.975430299418 0.183084548986 2.39065 -0.715227943242 0.13424555859 1.75293 -0.707685253123 0.132829824406 1.73444 
-0.975925645198 0.194279191592 2.39187 -0.715626398921 0.142460974305 1.75391 -0.708180598903 0.140978726128 1.73566 
-0.974517528511 0.205084525411 2.38841 -0.7160248546 0.150685455307 1.75488 -0.707007606087 0.148787800234 1.73278 
-0.973537732223 0.215952834309 2.38601 -0.716423310278 0.158919001594 1.75586 -0.706287204835 0.15667058263 1.73102 
-0.976888612181 0.227808758123 2.39423 -0.716423310278 0.167068693984 1.75586 -0.714119154711 0.166531368835 1.75021 
-0.976060474195 0.238718839599 2.3922 -0.716821765957 0.175315838201 1.75684 -0.71528047402 0.174938878543 1.75306 
-0.977329189762 0.250146768362 2.39531 -0.717220221636 0.183572047705 1.75781 -0.716596564566 0.183412423085 1.75628 
-0.975025617869 0.260648600445 2.38966 -0.717618677314 0.191837322494 1.75879 -0.702899942449 0.187902638551 1.72272 
-0.97417413287 0.271502721041 2.38757 -0.718017132993 0.200111662571 1.75977 -0.711952989714 0.19842158341 1.7449 
-0.977944383539 0.283678123715 2.39681 -0.718415588672 0.208395067933 1.76074 -0.710693856151 0.206155179213 1.74182 
-0.976925383726 0.294495577043 2.39432 -0.718415588672 0.216567423538 1.76074 -0.709463079479 0.213868676628 1.7388 
-0.978031059323 0.305954502844 2.39703 -0.71881404435 0.22486442683 1.76172 -0.710545456703 0.222277789526 1.74145 
-0.975643049069 0.316305922219 2.39117 -0.719212500029 0.233170495408 1.7627 -0.708157446449 0.229586419325 1.7356 
-0.976670220336 0.327749071744 2.39369 -0.719610955708 0.241485629273 1.76367 -0.713549925364 0.23945168063 1.74882 
-0.974646423476 0.338157046244 2.38873 -0.720009411387 0.249809828424 1.76465 -0.707395896087 0.245433524388 1.73373 
-0.976676154368 0.349971474131 2.3937 -0.720407867065 0.258143092861 1.76562 -0.714043860596 0.255862684237 1.75003 
-0.97832766366 0.361692250262 2.39775 -0.720407867065 0.266338111682 1.76562 -0.715695369887 0.264595879737 1.75408 
-0.976784717976 0.372233256622 2.39397 -0.720806322744 0.274684974049 1.7666 -0.709534190588 0.270389388354 1.73898 
-0.981431940799 0.385168526046 2.40536 -0.721204778423 0.283040901702 1.76758 -0.707460440849 0.277646858544 1.73389 
-0.988424176461 0.399156514016 2.4225 -0.721603234101 0.291405894641 1.76855 -0.721007788005 0.291165434934 1.7671 
-0.993099999374 0.412341792572 2.43396 -0.72200168978 0.299779952866 1.76953 -0.748369805611 0.310728171732 1.83416 
-0.994007711761 0.424026041974 2.43618 -0.722400145459 0.308163076378 1.77051 -0.725568335044 0.309514569807 1.77827 
-0.991751417569 0.434345241515 2.43065 -0.722798601137 0.316555265176 1.77148 -0.723980105885 0.317072714363 1.77438 
-0.987459166614 0.443698284819 2.42013 -0.722798601137 0.324777479856 1.77148 -0.72029400174 0.323652079947 1.76535 
-0.985012302433 0.453803860866 2.41414 -0.723197056816 0.333183266584 1.77246 -0.722261522572 0.332752257701 1.77017 
-0.982722933307 0.463928119127 2.40852 -0.723595512495 0.341598118598 1.77344 -0.71738146194 0.338664562569 1.75821 
-0.989402999957 0.478336654161 2.4249 -0.723993968173 0.350022035898 1.77441 -0.722586921558 0.349341785312 1.77097 
-0.990156816621 0.489964649433 2.42674 -0.724392423852 0.358455018484 1.77539 -0.721133424116 0.35684235003 1.7674 
-0.987155363615 0.49970883627 2.41939 -0.724790879531 0.366897066357 1.77637 -0.716411344934 0.362655254343 1.75583 
-0.992719929468 0.513818392252 2.43303 -0.724790879531 0.375141944253 1.77637 -0.726146708638 0.375843703038 1.77969 
-0.989534424181 0.523426092971 2.42522 -0.725189335209 0.383597590055 1.77734 -0.72447229009 0.383218300446 1.77559 
-0.990490192502 0.535199005564 2.42756 -0.725587790888 0.392062301144 1.77832 -0.728532189632 0.393653270233 1.78554 
-0.989263987954 0.545789840013 2.42456 -0.725986246567 0.400536077519 1.7793 -0.725309329125 0.400162613341 1.77764 
-0.99009961644 0.557513771621 2.4266 -0.726384702246 0.40901891918 1.78027 -0.722969763922 0.407096006462 1.7719 
-0.986463611093 0.566687921592 2.41769 -0.726783157924 0.417510826128 1.78125 -0.716652548757 0.411691154941 1.75642 
-0.984240391835 0.576607014674 2.41224 -0.727181613603 0.426011798361 1.78223 -0.714017352009 0.418299652384 1.74996 
-0.986176345561 0.58895944827 2.41699 -0.727181613603 0.434283872116 1.78223 -0.7169957012 0.428200690973 1.75726 
-0.982027776012 0.597652942751 2.40682 -0.727580069282 0.442798442279 1.7832 -0.729513153271 0.44397489916 1.78794 
-0.981820571276 0.608695565861 2.40631 -0.72797852496 0.451322077729 1.78418 -0.717388320125 0.44475650871 1.75822 
-0.980849141001 0.619250987376 2.40393 -0.728376980639 0.459854778465 1.78516 -0.722001008825 0.45582936143 1.76953 
-0.980835132794 0.630399659507 2.4039 -0.728775436318 0.468396544487 1.78613 -0.724668891391 0.465757197224 1.77607 
-0.979968180399 0.640990108306 2.40177 -0.729173891996 0.476947375795 1.78711 -0.736713225983 0.481878799698 1.80559 
-0.98288675151 0.654079978929 2.40893 -0.729572347675 0.48550727239 1.78809 -0.730605793452 0.486194997798 1.79062 
-0.984968429506 0.666669804176 2.41403 -0.729970803354 0.494076234271 1.78906 -0.730965386083 0.494749411455 1.7915 
-0.987888557084 0.679884027024 2.42119 -0.729970803354 0.502380036528 1.78906 -0.733777095973 0.504999600785 1.79839 
-0.993845450025 0.695289191356 2.43578 -0.730369259032 0.510962596339 1.79004 -0.73492752001 0.514151532394 1.80121 
-0.993157102275 0.706105311781 2.4341 -0.730767714711 0.519554221436 1.79102 -0.748409787369 0.532097213059 1.83425 
-0.99242595167 0.716874853101 2.43231 -0.73116617039 0.528154911819 1.79199 -0.745486255018 0.538498966755 1.82709 
-0.994750633152 0.729869889564 2.438 -0.731564626068 0.536764667488 1.79297 -0.74000948366 0.542960840752 1.81367 
-0.991943738584 0.739094293113 2.43112 -0.731963081747 0.545383488444 1.79395 -0.750362327202 0.559092710837 1.83904 
-0.993484155008 0.751543458139 2.4349 -0.732361537426 0.554011374686 1.79492 -0.751892675227 0.568786143635 1.84279 
-0.992379549482 0.761996694334 2.43219 -0.732361537426 0.562342372802 1.79492 -0.750627899468 0.576368163137 1.83969 
-0.992788705875 0.773604358555 2.43319 -0.732759993104 0.570983856973 1.7959 -0.743140901701 0.579072905618 1.82134 
-0.990348943077 0.782968978579 2.42722 -0.733158448783 0.579634406431 1.79688 -0.740164838572 0.58517365186 1.81405 
-0.98910766025 0.793239241952 2.42417 -0.733556904462 0.588294021175 1.79785 -0.747183826019 0.59922246644 1.83125 
-0.990311976974 0.805470393591 2.42712 -0.733955360141 0.596962701206 1.79883 -0.749007860004 0.609205654206 1.83572 
-0.986453883171 0.813553844765 2.41767 -0.734353815819 0.605640446523 1.7998 -0.745256432864 0.614632114726 1.82653 
-0.986955746659 0.825194885772 2.4189 -0.734752271498 0.614327257126 1.80078 -0.745758296352 0.623529407732 1.82776 
-0.991053828294 0.839895055891 2.42894 -0.735150727177 0.623023133015 1.80176 -0.749474265217 0.63516199817 1.83686 
-0.993793211085 0.853521540117 2.43566 -0.735150727177 0.631385859633 1.80176 -0.752480630823 0.646269686454 1.84423 
-0.994539148132 0.86547559632 2.43748 -0.735549182855 0.640095333452 1.80273 -0.752338603164 0.654705953437 1.84388 
-0.990786602281 0.873480745972 2.42829 -0.735947638534 0.648813872557 1.80371 -0.726300653001 0.6403090582 1.78007 
-0.990837284753 0.884796723651 2.42841 -0.736346094213 0.657541476948 1.80469 -0.726519628521 0.648766651069 1.7806 
-0.990633095674 0.895883360209 2.42791 -0.736744549891 0.666278146626 1.80566 -0.73613353912 0.665725576371 1.80417 
-0.992602027055 0.908955342605 2.43274 -0.73714300557 0.67502388159 1.80664 -0.741077463559 0.678626782362 1.81628 
-0.996931146833 0.924260263706 2.44335 -0.737541461249 0.683778681841 1.80762 -0.755415398924 0.700349706231 1.85142 
-0.994384279616 0.933210694096 2.43711 -0.737939916927 0.692542547377 1.80859 -0.752874611658 0.706558473736 1.8452 
-0.989998932449 0.940356888506 2.42636 -0.738338372606 0.7013154782 1.80957 -0.750361062572 0.712735308018 1.83904 
-0.990280166669 0.95188897898 2.42705 -0.738338372606 0.709714465963 1.80957 -0.739069036816 0.710416803778 1.81136 
-0.988924872598 0.961835768105 2.42372 -0.738736828285 0.718500994716 1.81055 -0.724065565678 0.704231614372 1.77459 
-0.98597351839 0.970181226747 2.41649 -0.739135283963 0.727296588755 1.81152 -0.793650071575 0.780938215567 1.94513 
-0.988208508434 0.983621811187 2.42197 -0.739533739642 0.73610124808 1.8125 -0.776358301382 0.77275489132 1.90275 
-0.98279589272 0.989414138507 2.4087 -0.739932195321 0.744914972691 1.81348 -0.749097356885 0.754141853369 1.83594 
-0.978329414685 0.996046594997 2.39776 -0.740330651 0.753737762589 1.81445 -0.745985200129 0.759494713491 1.82831 
-0.98231552794 1.01127925165 2.40753 -0.740729106678 0.762569617773 1.81543 -0.75393349595 0.776163340484 1.84779 
-0.98085050291 1.02092872107 2.40394 -0.741127562357 0.771410538243 1.81641 -0.744112186058 0.774517115696 1.82372 
-0.985647535729 1.03713402362 2.41569 -0.741526018036 0.780260524 1.81738 -0.736952143743 0.775447727867 1.80617 
-0.992122926904 1.05523358537 2.43156 -0.741526018036 0.788695772908 1.81738 -0.746015064849 0.793470375768 1.82838 
-0.987958403563 1.06204269653 2.42136 -0.741924473714 0.797559356594 1.81836 -0.751035499394 0.807353593118 1.84069 
-0.9904630516 1.07600220001 2.42749 -0.742322929393 0.806432005566 1.81934 -0.743154618071 0.807335521195 1.82137 
-0.993251365838 1.09033007811 2.43433 -0.742721385072 0.815313719825 1.82031 -0.755716283547 0.829578717747 1.85216 
-0.994788182931 1.10333334051 2.4381 -0.74311984075 0.82420449937 1.82129 -0.756766072232 0.839339723556 1.85473 
-1.0002534267 1.12077332742 2.45149 -0.743518296429 0.833104344201 1.82227 -0.749949911955 0.840310901002 1.83803 
-1.00004904306 1.13192040217 2.45099 -0.743916752108 0.842013254319 1.82324 -0.734189122102 0.831002891433 1.7994 
-0.917402620814 -1.0503801631 2.27443 -0.674360051947 -0.772108565289 1.67188 -0.652809886747 -0.747434702882 1.61845 
-0.917637173239 -1.04008943035 2.27501 -0.674753953846 -0.764795145561 1.67285 -0.654184263943 -0.741480574533 1.62186 
-0.91775468987 -1.02966199292 2.2753 -0.675147855746 -0.757472660547 1.67383 -0.656463288397 -0.736509772463 1.62751 
-0.917625536977 -1.01895794199 2.27498 -0.675147855746 -0.749703710182 1.67383 -0.657766020839 -0.730402417868 1.63074 
-0.922416888134 -1.01366411302 2.28686 -0.675541757645 -0.742367627239 1.6748 -0.661593581753 -0.727039671381 1.64022 
-0.925500978446 -1.00640351474 2.2945 -0.675935659545 -0.735022479009 1.67578 -0.66346634679 -0.721463163055 1.64487 
-0.926209540261 -0.996516089295 2.29626 -0.676329561444 -0.727668265493 1.67676 -0.665910394599 -0.716458202384 1.65093 
-0.928939061163 -0.988763467401 2.30303 -0.676329561444 -0.719885717199 1.67676 -0.667763781893 -0.710768294707 1.65552 
-0.927208816296 -0.97625236861 2.29874 -0.676723463344 -0.712517905754 1.67773 -0.666268810707 -0.701510267323 1.65182 
-0.926374082778 -0.96471366342 2.29667 -0.677117365243 -0.705141029022 1.67871 -0.666050702917 -0.69361635389 1.65127 
-0.929226794191 -0.956991793452 2.30374 -0.677511267143 -0.697755087004 1.67969 -0.653516669464 -0.673043538424 1.6202 
-0.930553424246 -0.947650151472 2.30703 -0.677511267143 -0.68995894078 1.67969 -0.652827389224 -0.664821554748 1.61849 
-0.929866500108 -0.936250599866 2.30533 -0.677905169042 -0.682559400832 1.68066 -0.67109055078 -0.675697996066 1.66377 
-0.929930547634 -0.925614343264 2.30549 -0.678299070942 -0.675150795599 1.68164 -0.671720207198 -0.668602467168 1.66533 
-0.930940979093 -0.915907713956 2.30799 -0.678692972841 -0.667733125078 1.68262 -0.673102854795 -0.662233278842 1.66876 
-0.931697143799 -0.905930595628 2.30987 -0.678692972841 -0.659923380925 1.68262 -0.673847623658 -0.655212032285 1.6706 
-0.93129679868 -0.8948248569 2.30887 -0.679086874741 -0.652492112476 1.68359 -0.673447278539 -0.647073377147 1.66961 
-0.930736623249 -0.883576599965 2.30748 -0.67948077664 -0.64505177874 1.68457 -0.672887103108 -0.638792203802 1.66822 
-0.92788718153 -0.870194307462 2.30042 -0.67987467854 -0.637602379717 1.68555 -0.669500037226 -0.627872798371 1.65983 
-0.923566089232 -0.855514378206 2.28971 -0.680268580439 -0.630143915409 1.68652 -0.665727964935 -0.616674705379 1.65047 
-0.926222138198 -0.847316648763 2.29629 -0.680268580439 -0.622316040683 1.68652 -0.667641312638 -0.610764498353 1.65522 
-0.924057408765 -0.834703172657 2.29093 -0.680662482339 -0.614843978445 1.6875 -0.66576196013 -0.601384302625 1.65056 
-0.927943631826 -0.827535726503 2.30056 -0.681056384238 -0.607362850921 1.68848 -0.653056604355 -0.582392780118 1.61906 
-0.929850632478 -0.818536556366 2.30529 -0.681450286138 -0.59987265811 1.68945 -0.671269806918 -0.590910902198 1.66421 
-0.926309650583 -0.804760393662 2.29651 -0.681450286138 -0.592031185455 1.68945 -0.667255584972 -0.57969909619 1.65426 
-0.932861058518 -0.79971766825 2.31275 -0.681844188037 -0.584527394715 1.69043 -0.675011538377 -0.578669940805 1.67349 
-0.937615673707 -0.793004500059 2.32454 -0.682238089937 -0.577014538689 1.69141 -0.679766153566 -0.574923856204 1.68528 
-0.936714680812 -0.781463660786 2.32231 -0.682631991836 -0.569492617376 1.69238 -0.678865160671 -0.566350100522 1.68304 
-0.942696008069 -0.775606006858 2.33713 -0.682631991836 -0.561637546791 1.69238 -0.684846487928 -0.563459530184 1.69787 
-0.940402895082 -0.76289809165 2.33145 -0.683025893736 -0.554102027549 1.69336 -0.681775620641 -0.553087748496 1.69026 
-0.937593074355 -0.74982971899 2.32448 -0.683419795635 -0.546557443021 1.69434 -0.678193911829 -0.542378100091 1.68138 
-0.936826235061 -0.738436354951 2.32258 -0.683813697535 -0.539003793206 1.69531 -0.67897671492 -0.535191129045 1.68332 
-0.933558464909 -0.725118103738 2.31448 -0.684207599434 -0.531441078105 1.69629 -0.674931190467 -0.524235860293 1.67329 
-0.931762056832 -0.713000969763 2.31003 -0.684207599434 -0.523567876948 1.69629 -0.67391253669 -0.515689911038 1.67077 
-0.929562995617 -0.700621694421 2.30457 -0.684601501334 -0.515991563917 1.69727 -0.671713475476 -0.506277719286 1.66531 
-0.9307997091 -0.690843073439 2.30764 -0.684995403233 -0.5084061856 1.69824 -0.672961584802 -0.499474639932 1.66841 
-0.931630595919 -0.680739454418 2.3097 -0.685389305133 -0.500811741997 1.69922 -0.673812330201 -0.492352483968 1.67052 
-0.933706755126 -0.671512300409 2.31485 -0.685389305133 -0.49292494291 1.69922 -0.675857234984 -0.486069576043 1.67559 
-0.933444314138 -0.66058237866 2.3142 -0.685783207032 -0.485316901378 1.7002 -0.674863488578 -0.477589205701 1.67312 
-0.940491561477 -0.654747323765 2.33167 -0.686177108932 -0.477699794559 1.70117 -0.68214913504 -0.474895617218 1.69119 
-0.943458808329 -0.645956634741 2.33903 -0.686571010831 -0.470073622454 1.70215 -0.68582109701 -0.469560179997 1.70029 
-0.947386960402 -0.637744501762 2.34876 -0.686964912731 -0.462438385062 1.70312 -0.687972026413 -0.463116335298 1.70562 
-0.954113008437 -0.631293206586 2.36544 -0.686964912731 -0.454533455403 1.70312 -0.675847185485 -0.447177360663 1.67556 
-0.949311271195 -0.617192356798 2.35353 -0.68735881463 -0.446884620082 1.7041 -0.669424497689 -0.435224668624 1.65964 
-0.945601419248 -0.603899336672 2.34434 -0.68775271653 -0.439226719474 1.70508 -0.665931070602 -0.42529053322 1.65098 
-0.945082980493 -0.592693137265 2.34305 -0.688146618429 -0.431559753581 1.70605 -0.665412631847 -0.417302510452 1.64969 
-0.940311151329 -0.578880369815 2.33122 -0.688540520329 -0.423883722401 1.70703 -0.669429883067 -0.412118709565 1.65965 
-0.939385251064 -0.567500821706 2.32893 -0.688540520329 -0.415960662169 1.70703 -0.676186704688 -0.408497482905 1.6764 
-0.943154438331 -0.558924949093 2.33827 -0.688934422228 -0.40827103306 1.70801 -0.674385103569 -0.399648927432 1.67194 
-0.94186396724 -0.547322137877 2.33507 -0.689328324128 -0.400572338664 1.70898 -0.650118688576 -0.377787411857 1.61178 
-0.943744137171 -0.53755501726 2.33973 -0.689722226027 -0.392864578982 1.70996 -0.665908134663 -0.379300114007 1.65092 
-0.946095912306 -0.528007825003 2.34556 -0.690116127927 -0.385147754014 1.71094 -0.688246392165 -0.384104270895 1.7063 
-0.941981387704 -0.514872131637 2.33536 -0.690116127927 -0.377206563209 1.71094 -0.684131867563 -0.373935661119 1.6961 
-0.948153895863 -0.507335486427 2.35067 -0.690510029826 -0.369476140311 1.71191 -0.690304375722 -0.369366099499 1.7114 
-0.944128518493 -0.49431747856 2.34069 -0.690903931726 -0.361736652127 1.71289 -0.664241744987 -0.347777127906 1.64679 
-0.948077731238 -0.485475604198 2.35048 -0.691297833625 -0.353988098657 1.71387 -0.629042340431 -0.322109358996 1.55952 
-0.950972275494 -0.476014921685 2.35765 -0.691297833625 -0.346033309923 1.71387 -0.631936884688 -0.316319828061 1.5667 
-0.94489333827 -0.462099151691 2.34258 -0.691691735525 -0.338271158523 1.71484 -0.620855412573 -0.303628724908 1.53923 
-0.948179091736 -0.452795315673 2.35073 -0.692085637424 -0.330499941837 1.71582 -0.629630596759 -0.300675038399 1.56098 
-0.952986310524 -0.444124917089 2.36265 -0.692479539324 -0.322719659865 1.7168 -0.685027715498 -0.319246849603 1.69832 
-0.953995876476 -0.433617745649 2.36515 -0.692873441223 -0.314930312606 1.71777 -0.691491947635 -0.314302385222 1.71435 
-0.952182831429 -0.421836864412 2.36065 -0.692873441223 -0.306957393299 1.71777 -0.695532711798 -0.308135505658 1.72437 
-0.951468211064 -0.410571694167 2.35888 -0.693267343123 -0.299154448111 1.71875 -0.695005666056 -0.299904558502 1.72306 
-0.944554155652 -0.396719165389 2.34174 -0.693661245022 -0.291342437637 1.71973 -0.688091610644 -0.289003153342 1.70592 
-0.943078466041 -0.385247328305 2.33808 -0.694055146922 -0.283521361876 1.7207 -0.686500856672 -0.280435436112 1.70197 
-0.948795621296 -0.376664959936 2.35226 -0.694449048821 -0.275691220829 1.72168 -0.681484858338 -0.270544531511 1.68954 
-0.951223849559 -0.366683182259 2.35828 -0.694449048821 -0.26770017095 1.72168 -0.693268160546 -0.267244955418 1.71875 
-0.951751905059 -0.35593489711 2.35959 -0.694842950721 -0.259856431973 1.72266 -0.673800020767 -0.251986825337 1.67049 
-0.955596295278 -0.346376536469 2.36912 -0.69523685262 -0.25200362771 1.72363 -0.675151558193 -0.244723278516 1.67384 
-0.949989251759 -0.333412582252 2.35522 -0.69563075452 -0.244141758161 1.72461 -0.635435216316 -0.223015256155 1.57537 
-0.951953568214 -0.323147824226 2.36009 -0.696024656419 -0.236270823325 1.72559 -0.63330140472 -0.214978942091 1.57008 
-0.952905145191 -0.31250573085 2.36244 -0.696024656419 -0.228261642874 1.72559 -0.628867219494 -0.206237327007 1.55909 
-0.951812009719 -0.301194701897 2.35973 -0.696418558319 -0.220377110109 1.72656 -0.666718297396 -0.210978656271 1.65293 
-0.95466289395 -0.291111505776 2.3668 -0.696812460218 -0.212483512057 1.72754 -0.658510501199 -0.200803848969 1.63258 
-0.957804396233 -0.281047975084 2.37459 -0.697206362118 -0.20458084872 1.72852 -0.663557321203 -0.19470723063 1.64509 
-0.957562823584 -0.269958381131 2.37399 -0.697600264017 -0.196669120096 1.72949 -0.661410430833 -0.186466396536 1.63977 
-0.959414912618 -0.259440504974 2.37858 -0.697994165917 -0.188748326186 1.73047 -0.658107751894 -0.177962428177 1.63158 
-0.963437116462 -0.249441865443 2.38856 -0.697994165917 -0.180716482518 1.73047 -0.662100624664 -0.171423346791 1.64148 
-0.960930030886 -0.237735304172 2.38234 -0.698388067816 -0.172782090678 1.73145 -0.701551496279 -0.173564726878 1.73929 
-0.962003740532 -0.226931130072 2.385 -0.698781969716 -0.164838633552 1.73242 -0.702885290809 -0.165806583316 1.74259 
-0.963777741591 -0.216259381967 2.3894 -0.699175871615 -0.15688611114 1.7334 -0.68305445547 -0.153268671827 1.69343 
-0.961808135926 -0.204749867287 2.38452 -0.699569773515 -0.148924523442 1.73438 -0.693761980432 -0.147688159536 1.71998 
-0.965881500857 -0.194502573105 2.39462 -0.699569773515 -0.140874549201 1.73438 -0.684807011187 -0.137901725665 1.69778 
-0.971916489554 -0.184533980041 2.40958 -0.699963675414 -0.132899363573 1.73535 -0.647878563858 -0.12301016729 1.60622 
-0.971840036427 -0.173336466355 2.40939 -0.700357577314 -0.124915112659 1.73633 -0.64780211073 -0.115541369529 1.60603 
-0.975464491673 -0.162758216188 2.41837 -0.700751479213 -0.116921796458 1.7373 -0.651426565977 -0.108691835285 1.61502 
-0.972610530084 -0.151090163018 2.4113 -0.701145381113 -0.108919414971 1.73828 -0.689691163939 -0.107140059837 1.70988 
-0.966691134669 -0.139046865424 2.39662 -0.701145381113 -0.100851310159 1.73828 -0.706924756712 -0.101682603663 1.75261 
-0.96595131843 -0.127825215635 2.39479 -0.701539283012 -0.0928353307423 1.73926 -0.698148226181 -0.0923865891107 1.73085 
-0.964035374206 -0.116478487691 2.39004 -0.701933184912 -0.0848102860395 1.74023 -0.695019706505 -0.083974972802 1.72309 
-0.962307245022 -0.10519638477 2.38575 -0.702327086811 -0.0767761760505 1.74121 -0.7031887953 -0.0768703752974 1.74335 
-0.96777292238 -0.0946576779301 2.3993 -0.702720988711 -0.0687330007751 1.74219 -0.707334478158 -0.0691842452645 1.75363 
-0.966177119617 -0.0833837583333 2.39535 -0.70311489061 -0.0606807602135 1.74316 -0.706546337773 -0.0609769035966 1.75167 
-0.970265679006 -0.0725717306769 2.40548 -0.70311489061 -0.052589992185 1.74316 -0.708297787564 -0.0529776507511 1.75601 
-0.968438785845 -0.0612912273495 2.40096 -0.70350879251 -0.0445241536939 1.74414 -0.707241820814 -0.0447604121852 1.7534 
-0.968191923986 -0.0501345849146 2.40034 -0.703902694409 -0.0364492499165 1.74512 -0.697962190238 -0.0361416407499 1.73039 
-0.972199125707 -0.0391549545887 2.41028 -0.704296596309 -0.0283652808527 1.74609 -0.709123769843 -0.0285596934535 1.75806 
-0.968398876351 -0.0278585006953 2.40086 -0.704690498208 -0.0202722465027 1.74707 -0.707651109507 -0.0203574161512 1.75441 
-0.976498676494 -0.0168549074492 2.42094 -0.705084400108 -0.0121701468663 1.74805 -0.713231851226 -0.0123107763806 1.76825 
-0.973246773972 -0.00559959260415 2.41288 -0.705084400108 -0.00405671562211 1.74805 -0.710171418108 -0.00408598387055 1.76066 
-0.971191867774 0.00558776966483 2.40778 -0.705478302007 0.00405898194369 1.74902 -0.70811651191 0.00407416093123 1.75556 
-0.973481903402 0.0168028362765 2.41346 -0.705872203907 0.0121837447958 1.75 -0.710270951425 0.0122596696118 1.76091 
-0.967223133035 0.027824677395 2.39794 -0.706266105806 0.0203175729342 1.75098 -0.698457356468 0.020092934044 1.73162 
-0.96692357141 0.0389424836211 2.3972 -0.706660007706 0.0284604663589 1.75195 -0.682083933505 0.0274706742023 1.69102 
-0.968117394208 0.0501307256389 2.40016 -0.707053909605 0.03661242507 1.75293 -0.64895597595 0.0336040176292 1.60889 
-0.965871691777 0.0611287593149 2.39459 -0.707053909605 0.04474851953 1.75293 -0.673010534037 0.0425939587026 1.66853 
-0.972565716049 0.0727437636288 2.41119 -0.707447811505 0.0529140761705 1.75391 -0.703659246495 0.0526307076813 1.74451 
-0.975301103166 0.0841711833549 2.41797 -0.707841713404 0.0610886980972 1.75488 -0.710616000257 0.0613281267276 1.76176 
-0.974231624888 0.0952894023437 2.41532 -0.708235615304 0.0692723853103 1.75586 -0.709546521979 0.0694006048327 1.75911 
-0.978021968996 0.106914268698 2.42471 -0.708629517203 0.0774651378098 1.75684 -0.713054422269 0.077948854438 1.76781 
-0.977581329713 0.1181151625 2.42362 -0.709023419103 0.0856669555955 1.75781 -0.712613782986 0.0861007572656 1.76671 
-0.976763521668 0.129256004313 2.42159 -0.709023419103 0.0938257132712 1.75781 -0.711795974941 0.0941926081045 1.76469 
-0.980551653925 0.141040534018 2.43099 -0.709417321002 0.102041128986 1.75879 -0.715584107198 0.102928146835 1.77408 
-0.979709323178 0.152192924887 2.4289 -0.709811222902 0.110265609988 1.75977 -0.714974213192 0.11106765461 1.77257 
-0.976963453809 0.163008321041 2.42209 -0.710205124801 0.118499156276 1.76074 -0.716670318612 0.119577886892 1.77677 
-0.975059242014 0.173910640808 2.41737 -0.710599026701 0.12674176785 1.76172 -0.711610179416 0.126922116088 1.76423 
-0.973738959012 0.184880005184 2.4141 -0.7109929286 0.13499344471 1.7627 -0.709053856103 0.134625280604 1.75789 
-0.972608991404 0.195857308879 2.41129 -0.7109929286 0.143174865602 1.7627 -0.707923888495 0.142556843415 1.75509 
-0.972278560026 0.206978812816 2.41048 -0.7113868305 0.151440140392 1.76367 -0.703230291557 0.149703775098 1.74345 
-0.972216916687 0.218153024776 2.41032 -0.711780732399 0.159714480468 1.76465 -0.705365401414 0.158274962357 1.74874 
-0.971122146368 0.229082109381 2.40761 -0.712174634299 0.16799788583 1.76562 -0.706147675584 0.166576161055 1.75068 
-0.968866442522 0.239698782441 2.40202 -0.712568536198 0.176290356479 1.7666 -0.704437818218 0.174278806574 1.74644 
-0.972522729196 0.251794205985 2.41108 -0.712962438098 0.184591892414 1.76758 -0.708094104892 0.183331440543 1.75551 
-0.969805421562 0.26225025793 2.40434 -0.712962438098 0.192795976521 1.76758 -0.707999187613 0.191453837479 1.75527 
-0.973052708046 0.274325326077 2.41239 -0.713356339997 0.201111110386 1.76855 -0.709977352182 0.200158498131 1.76018 
-0.977454100169 0.286813776039 2.42331 -0.713750241897 0.209435309537 1.76953 -0.713852131316 0.209465206889 1.76978 
-0.974783722253 0.29724707956 2.41669 -0.714144143796 0.217768573974 1.77051 -0.711472900373 0.21695401451 1.76389 
-0.9775066076 0.309325589793 2.42344 -0.714538045696 0.226110903697 1.77148 -0.713502562614 0.22578323183 1.76892 
-0.972377516338 0.31889170495 2.41072 -0.714931947595 0.234462298707 1.77246 -0.700543949843 0.229743747469 1.73679 
-0.972114594513 0.329991636782 2.41007 -0.715325849495 0.242822759003 1.77344 -0.709039238649 0.240688721499 1.75785 
-0.968937894942 0.340062884918 2.40219 -0.715325849495 0.251054038969 1.77344 -0.707886238936 0.248442999147 1.75499 
-0.969817634828 0.351531368443 2.40437 -0.715719751394 0.259428097195 1.77441 -0.707956152677 0.256614012997 1.75517 
-0.970958277023 0.363117670259 2.4072 -0.716113653294 0.267811220707 1.77539 -0.707985195248 0.264771350902 1.75524 
-0.967589915712 0.372992066567 2.39885 -0.716507555193 0.276203409505 1.77637 -0.707353326979 0.272674585523 1.75367 
-0.96998352369 0.385076403062 2.40479 -0.716901457093 0.284604663589 1.77734 -0.708015632248 0.281077055763 1.75531 
-0.975662885135 0.398558055728 2.41887 -0.717295358992 0.29301498296 1.77832 -0.712487659368 0.291051038811 1.7664 
-0.978629939653 0.411031226278 2.42622 -0.717689260892 0.301434367617 1.7793 -0.714151260188 0.299948383274 1.77053 
-0.983571504376 0.424424709296 2.43847 -0.717689260892 0.309692843442 1.7793 -0.71820000625 0.309913237129 1.78056 
-0.98374258628 0.435818494398 2.4389 -0.718083162791 0.318125826029 1.78027 -0.718566115755 0.31833978427 1.78147 
-0.982352197202 0.446506484659 2.43545 -0.718477064691 0.326567873902 1.78125 -0.715319742861 0.32513278303 1.77342 
-0.983903378266 0.458533350868 2.4393 -0.71887096659 0.335018987061 1.78223 -0.723098824539 0.336989316582 1.79271 
-0.981448800121 0.468682997907 2.43321 -0.71926486849 0.343479165506 1.7832 -0.727661489486 0.347488904476 1.80402 
-0.985746619894 0.482078408627 2.44387 -0.719658770389 0.351948409238 1.78418 -0.771957325614 0.377524965898 1.91384 
-0.983996468364 0.492545381077 2.43953 -0.720052672289 0.360426718256 1.78516 -0.770815000489 0.385836108525 1.91101 
-0.980985849988 0.502326636879 2.43206 -0.720052672289 0.36871238994 1.78516 -0.718297087297 0.36781341968 1.7808 
-0.984892652886 0.515660361159 2.44175 -0.720446574188 0.377204296888 1.78613 -0.721851340301 0.377939790445 1.78962 
-0.982420091426 0.525670544765 2.43562 -0.720840476088 0.385705269122 1.78711 -0.726824111363 0.388906975644 1.80194 
-0.984179282697 0.537936833796 2.43998 -0.721234377987 0.394215306642 1.78809 -0.728132084932 0.397985484189 1.80519 
-0.98386202626 0.549084761737 2.43919 -0.721628279887 0.402734409448 1.78906 -0.733283775546 0.409239239278 1.81796 
-0.983810576671 0.560376791434 2.43907 -0.722022181786 0.411262577541 1.79004 -0.731065192337 0.416413460605 1.81246 
-0.981400331723 0.570296928596 2.43309 -0.722416083686 0.41979981092 1.79102 -0.720696849992 0.418800755118 1.78675 
-0.980289309105 0.58093153138 2.43034 -0.722416083686 0.428112678463 1.79102 -0.728057555153 0.431455884013 1.805 
-0.980552134762 0.59237053336 2.43099 -0.722809985585 0.436663509771 1.79199 -0.722039780431 0.436198213922 1.79008 
-0.973566723098 0.599353377773 2.41367 -0.723203887485 0.445223406366 1.79297 -0.721720360226 0.444310107819 1.78929 
-0.974537341231 0.611164951732 2.41608 -0.723597789384 0.453792368247 1.79395 -0.712999558736 0.447145863441 1.76767 
-0.972757281621 0.621242169435 2.41166 -0.723991691284 0.462370395415 1.79492 -0.714530592718 0.456328154961 1.77147 
-0.971515278928 0.631628237082 2.40858 -0.724385593183 0.470957487868 1.7959 -0.719876637761 0.468026001739 1.78472 
-0.976422896539 0.646054645403 2.42075 -0.724779495083 0.479553645609 1.79688 -0.735162935719 0.486423896277 1.82262 
-0.976495310634 0.657339124752 2.42093 -0.725173396982 0.488158868635 1.79785 -0.731474432946 0.492400483951 1.81347 
-0.978625035113 0.670033846495 2.42621 -0.725173396982 0.49650346468 1.79785 -0.725305531067 0.49659393274 1.79818 
-0.983048545751 0.684374459937 2.43718 -0.725567298882 0.505122285636 1.79883 -0.723775506843 0.503874883649 1.79439 
-0.98521644871 0.697220621869 2.44255 -0.725961200781 0.513750171878 1.7998 -0.736229528972 0.521016889944 1.82526 
-0.986073589244 0.709173989212 2.44468 -0.726355102681 0.522387123406 1.80078 -0.74460888791 0.535515058107 1.84604 
-0.984008008458 0.719011459859 2.43955 -0.72674900458 0.531033140221 1.80176 -0.745016734091 0.544381310917 1.84705 
-0.984641751993 0.730804841829 2.44113 -0.72714290648 0.539688222322 1.80273 -0.745650477625 0.553424611802 1.84862 
-0.984678584129 0.742162910234 2.44122 -0.727536808379 0.548352369709 1.80371 -0.745452565001 0.561855669454 1.84813 
-0.988025211595 0.756054540805 2.44951 -0.727930710279 0.557025582383 1.80469 -0.748949550285 0.573109574211 1.8568 
-0.988709250709 0.767955092232 2.45121 -0.727930710279 0.56540190693 1.80469 -0.740923558664 0.575493775771 1.8369 
-0.989415023668 0.779888517494 2.45296 -0.728324612178 0.574088717533 1.80566 -0.730571420535 0.575859723629 1.81123 
-0.986625686609 0.789043009781 2.44604 -0.728718514078 0.582784593423 1.80664 -0.746749671647 0.597204812794 1.85134 
-0.984626942205 0.798774673199 2.44109 -0.729112415977 0.591489534598 1.80762 -0.736794224274 0.597721370889 1.82666 
-0.98692313255 0.811994007996 2.44678 -0.729506317877 0.60020354106 1.80859 -0.74738327093 0.614911858539 1.85291 
-0.981998781802 0.819242378319 2.43457 -0.729900219776 0.608926612809 1.80957 -0.742459978024 0.619404717678 1.84071 
-0.9824331702 0.830909664613 2.43565 -0.730294121676 0.617658749843 1.81055 -0.743694768158 0.628992575911 1.84377 
-0.985297517875 0.844670089219 2.44275 -0.730688023575 0.626399952164 1.81152 -0.746221856565 0.639716705591 1.85003 
-0.987433300904 0.857863470871 2.44805 -0.731081925475 0.635150219772 1.8125 -0.739104262732 0.642119875421 1.83239 
-0.989284524431 0.870855511208 2.45264 -0.731081925475 0.643562805464 1.8125 -0.748588152985 0.658973331285 1.8559 
-0.986739645044 0.879969732023 2.44633 -0.731475827374 0.652326671001 1.81348 -0.731659651466 0.652490604453 1.81393 
-0.988243415553 0.892682539521 2.45006 -0.731869729274 0.661099601824 1.81445 -0.726181808925 0.655961690352 1.80035 
-0.984466727223 0.900599341917 2.44069 -0.732263631173 0.669881597933 1.81543 -0.732218336302 0.669840161762 1.81532 
-0.985564767235 0.912944767953 2.44341 -0.732657533073 0.678672659329 1.81641 -0.756939959947 0.701165868608 1.87661 
-0.991596101569 0.929942023193 2.45837 -0.733051434972 0.687472786011 1.81738 -0.803381292017 0.753429771368 1.99174 
-0.990416896224 0.940232899248 2.45544 -0.733445336872 0.696281977979 1.81836 -0.751355996618 0.713285112321 1.86276 
-0.99017061137 0.951393021947 2.45483 -0.733839238771 0.705100235233 1.81934 -0.746520841185 0.717285193972 1.85078 
-0.989835179283 0.962460794808 2.454 -0.734233140671 0.713927557774 1.82031 -0.753732294454 0.732887452756 1.86865 
-0.982218332104 0.966357016574 2.43512 -0.734233140671 0.722376404612 1.82031 -0.735414702118 0.723538885659 1.82324 
-0.972720545653 0.968205734649 2.41157 -0.73462704257 0.731217325082 1.82129 -0.74202746489 0.738583398885 1.83964 
-0.975819734256 0.982519330949 2.41925 -0.73502094447 0.740067310839 1.82227 -0.74175737859 0.746849994682 1.83897 
-0.974034577771 0.991930168773 2.41483 -0.735414846369 0.748926361882 1.82324 -0.732795100619 0.746258484474 1.81675 
-0.974223739157 1.00333323273 2.4153 -0.735808748269 0.757794478211 1.82422 -0.740859366887 0.762996007697 1.83674 
-0.981325801945 1.02193965376 2.43291 -0.736202650168 0.766671659826 1.8252 -0.740714105945 0.77136982994 1.83638 
-0.978089670885 1.02982450246 2.42488 -0.736596552068 0.775557906728 1.82617 -0.744233209743 0.783598495874 1.8451 
-0.983614972066 1.04696054997 2.43858 -0.736990453967 0.784453218916 1.82715 -0.748880021214 0.797108483646 1.85663 
-0.989186337458 1.06427331801 2.45239 -0.737384355867 0.793357596391 1.82812 -0.754348727847 0.811609696902 1.87018 
-0.986492879352 1.07272701398 2.44572 -0.737778257766 0.802271039152 1.8291 -0.751085140979 0.816741141666 1.86209 
-0.989789788244 1.08770166796 2.45389 -0.737778257766 0.810760679778 1.8291 -0.755054837392 0.829746291368 1.87193 
-0.990572302833 1.09996014105 2.45583 -0.738172159666 0.819687720468 1.83008 -0.745384382275 0.827696381093 1.84796 
-0.991183254681 1.11204414059 2.45734 -0.738566061565 0.828623826444 1.83105 -0.729180454452 0.818093776278 1.80779 
-0.993425206581 1.1259908462 2.4629 -0.738959963465 0.837568997707 1.83203 -0.754056426865 0.854679978469 1.86946 
-0.990795122828 1.13441091087 2.45638 -0.739353865364 0.846523234256 1.83301 -0.727659902723 0.833134231317 1.80402 
-0.91215196277 -1.05658325733 2.28786 -0.670068115065 -0.776167547232 1.68066 -0.657283361937 -0.761358440137 1.6486 
-0.908636803227 -1.04193349792 2.27904 -0.670068115065 -0.768366868366 1.68066 -0.649651863117 -0.744955559545 1.62946 
-0.911775162001 -1.03491771217 2.28691 -0.670457463185 -0.761008122206 1.68164 -0.653552663609 -0.741820193832 1.63924 
-0.914337673385 -1.02718193885 2.29334 -0.670846811305 -0.753640310761 1.68262 -0.657612682387 -0.738772873273 1.64942 
-0.917024042337 -1.01952420368 2.30008 -0.671236159426 -0.746263434029 1.68359 -0.660092447789 -0.733874136467 1.65564 
-0.922134521583 -1.01447076525 2.3129 -0.671625507546 -0.738877492011 1.68457 -0.663510460414 -0.729949859565 1.66422 
-0.919492448584 -1.00085975078 2.30627 -0.671625507546 -0.731058682572 1.68457 -0.658254403373 -0.716504348808 1.65103 
-0.921940607969 -0.992791668648 2.31241 -0.672014855666 -0.723659142624 1.68555 -0.663316546799 -0.714292369429 1.66373 
-0.922119787951 -0.982249649747 2.31286 -0.672404203787 -0.71625053739 1.68652 -0.660558743493 -0.703632654794 1.65681 
-0.916907504057 -0.966023192275 2.29979 -0.672793551907 -0.70883286687 1.6875 -0.656972434764 -0.692164265053 1.64782 
-0.917193241472 -0.955646619829 2.3005 -0.672793551907 -0.701000459501 1.6875 -0.659037329592 -0.68666750679 1.653 
-0.914952968889 -0.942660888232 2.29488 -0.673182900027 -0.693569191052 1.68848 -0.656776382396 -0.676665827699 1.64733 
-0.91727603498 -0.934375725032 2.30071 -0.673572248148 -0.686128857316 1.68945 -0.660364544712 -0.672674938317 1.65633 
-0.922186707159 -0.928642193154 2.31303 -0.673961596268 -0.678679458293 1.69043 -0.666549343405 -0.671215318221 1.67184 
-0.925512610817 -0.921216911977 2.32137 -0.673961596268 -0.670833452995 1.69043 -0.669921158963 -0.666811769083 1.6803 
-0.927287300613 -0.912188237608 2.32582 -0.674350944388 -0.663370456043 1.69141 -0.67241869978 -0.661469674265 1.68656 
-0.927200419709 -0.901308655753 2.3256 -0.674740292509 -0.655898393805 1.69238 -0.672331818876 -0.653557176 1.68634 
-0.925370407499 -0.888756934696 2.32101 -0.675129640629 -0.648417266281 1.69336 -0.668988329915 -0.642518944441 1.67796 
-0.922354480458 -0.875122635645 2.31345 -0.675518988749 -0.64092707347 1.69434 -0.66754006137 -0.633356730283 1.67432 
-0.920058505239 -0.862233260339 2.30769 -0.675518988749 -0.6330629376 1.69434 -0.665201168505 -0.623393587511 1.66846 
-0.918658810153 -0.850226857973 2.30418 -0.675908336869 -0.625559146859 1.69531 -0.663067358299 -0.613674707563 1.6631 
-0.91802649968 -0.838954332695 2.30259 -0.67629768499 -0.618046290833 1.69629 -0.662637754092 -0.605562927646 1.66203 
-0.921220180868 -0.831148437305 2.3106 -0.67668703311 -0.61052436952 1.69727 -0.666351580035 -0.601199459091 1.67134 
-0.923708168588 -0.822639703362 2.31684 -0.67668703311 -0.60264663572 1.69727 -0.668850831855 -0.595667840365 1.67761 
-0.920410496472 -0.808987779455 2.30857 -0.67707638123 -0.595111116478 1.69824 -0.65671735281 -0.577216703869 1.64718 
-0.924935622758 -0.802197354929 2.31992 -0.677465729351 -0.587566531949 1.69922 -0.669298259004 -0.58048287883 1.67873 
-0.932890358463 -0.798236147387 2.33987 -0.677855077471 -0.580012882134 1.7002 -0.657036644884 -0.562199400334 1.64798 
-0.929376244532 -0.784409817973 2.33106 -0.678244425591 -0.572450167033 1.70117 -0.621099699312 -0.524219017806 1.55784 
-0.938176880853 -0.780915809637 2.35313 -0.678244425591 -0.56455430266 1.70117 -0.661327173719 -0.550472790195 1.65874 
-0.935682524402 -0.767946706399 2.34688 -0.678633773712 -0.55697798963 1.70215 -0.659143364218 -0.540981542772 1.65326 
-0.931701496905 -0.753832825262 2.33689 -0.679023121832 -0.549392611313 1.70312 -0.668730728986 -0.541065111997 1.67731 
-0.935115802358 -0.745709051159 2.34546 -0.679412469952 -0.54179816771 1.7041 -0.679213565914 -0.541639551481 1.7036 
-0.931359961799 -0.731871412822 2.33604 -0.679412469952 -0.533888705407 1.7041 -0.675959952111 -0.531175684434 1.69544 
-0.93233067054 -0.721780364804 2.33847 -0.679801818073 -0.526280663875 1.70508 -0.677227852478 -0.524287982646 1.69862 
-0.929443543963 -0.708725015193 2.33123 -0.680191166193 -0.518663557056 1.70605 -0.67457494313 -0.514381040058 1.69197 
-0.92623408353 -0.69549485174 2.32318 -0.680580514313 -0.511037384951 1.70703 -0.671365482697 -0.504117960194 1.68392 
-0.926866964337 -0.685179838475 2.32477 -0.680969862434 -0.503402147559 1.70801 -0.672009627603 -0.496778357425 1.68553 
-0.927714671011 -0.675006397273 2.32689 -0.680969862434 -0.495474554684 1.70801 -0.656303622904 -0.477527366827 1.64614 
-0.926731890196 -0.663502663484 2.32443 -0.681359210554 -0.487825719363 1.70898 -0.666345401415 -0.477076437442 1.67133 
-0.936689829585 -0.65972755879 2.3494 -0.681748558674 -0.480167818756 1.70996 -0.679814983286 -0.4788059667 1.70511 
-0.938695314605 -0.650212123254 2.35443 -0.682137906795 -0.472500852862 1.71094 -0.663856463138 -0.459837727659 1.66508 
-0.942927003966 -0.642166116183 2.36505 -0.682527254915 -0.464824821682 1.71191 -0.68194023848 -0.464425043054 1.71044 
-0.947756783749 -0.634421939325 2.37716 -0.682527254915 -0.456879098235 1.71191 -0.670906601337 -0.449100311835 1.68277 
-0.941462766064 -0.619248614267 2.36138 -0.682916603035 -0.449189469125 1.71289 -0.664948795639 -0.437371115567 1.66782 
-0.937915192529 -0.605996339239 2.35248 -0.683305951156 -0.44149077473 1.71387 -0.68283746917 -0.441188083857 1.71269 
-0.936505231429 -0.594182910614 2.34894 -0.683695299276 -0.433783015048 1.71484 -0.681636630595 -0.432476854967 1.70968 
-0.93440060332 -0.581969653287 2.34366 -0.684084647396 -0.426066190079 1.71582 -0.679000593633 -0.422899705602 1.70307 
-0.934647177789 -0.571242418481 2.34428 -0.684084647396 -0.418102336059 1.71582 -0.677331795879 -0.413975093904 1.69888 
-0.936175578284 -0.561277953044 2.34811 -0.684473995516 -0.410371913161 1.7168 -0.681097854925 -0.408347770122 1.70833 
-0.932842260282 -0.548419688202 2.33975 -0.684863343637 -0.402632424977 1.71777 -0.65675223825 -0.386105854186 1.64727 
-0.934770274912 -0.538670930544 2.34459 -0.685252691757 -0.394883871507 1.71875 -0.663783032615 -0.382511760862 1.6649 
-0.936911974741 -0.528997933095 2.34996 -0.685642039877 -0.38712625275 1.71973 -0.682043373907 -0.385094378987 1.7107 
-0.935392129258 -0.517250319644 2.34615 -0.685642039877 -0.379144268157 1.71973 -0.680523528425 -0.376313849125 1.70689 
-0.942358475863 -0.510131969009 2.36362 -0.686031387998 -0.371373051471 1.7207 -0.677706838117 -0.366866678227 1.69982 
-0.938911186085 -0.497335381202 2.35498 -0.686420736118 -0.363592769499 1.72168 -0.674532025484 -0.357295393855 1.69186 
-0.939265933933 -0.486588711139 2.35587 -0.686810084238 -0.35580342224 1.72266 -0.6843973331 -0.35455349139 1.7166 
-0.938904151964 -0.475470923172 2.35496 -0.687199432359 -0.348005009695 1.72363 -0.68403555113 -0.346402787013 1.7157 
-0.934674173606 -0.462447695461 2.34435 -0.687199432359 -0.340004894529 1.72363 -0.679805572773 -0.336346642892 1.70509 
-0.938753678801 -0.453537493385 2.35458 -0.687588780479 -0.332192884055 1.72461 -0.683885077968 -0.330403524406 1.71532 
-0.945666889273 -0.445868358551 2.37192 -0.687978128599 -0.324371808294 1.72559 -0.690693346954 -0.325651994758 1.7324 
-0.953029237897 -0.43824479526 2.39039 -0.68836747672 -0.316541667247 1.72656 -0.69680172087 -0.320420103977 1.74772 
-0.951325174481 -0.426386225007 2.38611 -0.68875682484 -0.308702460913 1.72754 -0.695202313773 -0.311591344513 1.74371 
-0.949432805736 -0.414485124152 2.38137 -0.68875682484 -0.300684215175 1.72754 -0.69362044445 -0.302807480735 1.73974 
-0.944007597089 -0.401126912423 2.36776 -0.68914617296 -0.292831410912 1.72852 -0.68903405477 -0.292783769745 1.72823 
-0.941289954813 -0.389013993496 2.36094 -0.689535521081 -0.284969541363 1.72949 -0.686316412494 -0.283639156098 1.72142 
-0.946438551393 -0.380123714135 2.37386 -0.689924869201 -0.277098606528 1.73047 -0.691465009074 -0.277717182016 1.73433 
-0.948867414471 -0.370052878208 2.37995 -0.690314217321 -0.269218606406 1.73145 -0.692921072186 -0.270235264931 1.73798 
-0.950127757911 -0.359483377946 2.38311 -0.690314217321 -0.261182230095 1.73145 -0.694315396625 -0.262696086984 1.74148 
-0.949574058496 -0.348219303236 2.38172 -0.690703565442 -0.253288632044 1.73242 -0.667508407824 -0.244782711361 1.67424 
-0.945687516359 -0.33578472987 2.37197 -0.691092913562 -0.245385968706 1.7334 -0.637375040087 -0.22631239385 1.59866 
-0.947030748363 -0.325236697692 2.37534 -0.691482261682 -0.237474240082 1.73438 -0.667618292206 -0.229278689262 1.67452 
-0.94697010283 -0.314191603539 2.37519 -0.691871609802 -0.229553446172 1.73535 -0.665172271574 -0.220694974436 1.66838 
-0.949012184292 -0.30382109804 2.38031 -0.692260957923 -0.221623586976 1.73633 -0.666399868327 -0.213344299557 1.67146 
-0.952385710853 -0.293813801006 2.38877 -0.692260957923 -0.213564547449 1.73633 -0.659189656341 -0.203361953362 1.65338 
-0.955259624688 -0.283579641641 2.39598 -0.692650306043 -0.205621090323 1.7373 -0.695571319975 -0.206488226401 1.74463 
-0.955512758 -0.27253106999 2.39662 -0.693039654163 -0.197668567911 1.73828 -0.661969560095 -0.188806764748 1.66035 
-0.957942761747 -0.262072148625 2.40271 -0.693429002284 -0.189706980212 1.73926 -0.641305640538 -0.175447170596 1.60852 
-0.958625641848 -0.251099013501 2.40442 -0.693818350404 -0.181736327228 1.74023 -0.628751207356 -0.16469286968 1.57703 
-0.958237529452 -0.239841914813 2.40345 -0.693818350404 -0.173659157129 1.74023 -0.628363094959 -0.157276044051 1.57606 
-0.957382883712 -0.228482512953 2.40131 -0.694207698524 -0.165674906214 1.74121 -0.649733658541 -0.155061033134 1.62966 
-0.957297048421 -0.217317538909 2.40109 -0.694597046645 -0.157681590014 1.74219 -0.685603684905 -0.155639992535 1.71963 
-0.957456456819 -0.206207381518 2.40149 -0.694986394765 -0.149679208527 1.74316 -0.690598243733 -0.14873413251 1.73216 
-0.957888009667 -0.195148956127 2.40257 -0.695375742885 -0.141667761753 1.74414 -0.691029796581 -0.140782369227 1.73324 
-0.964447708016 -0.185257618291 2.41903 -0.695765091006 -0.133647249694 1.74512 -0.683271826162 -0.13124745915 1.71378 
-0.960732551293 -0.173359501943 2.40971 -0.695765091006 -0.125547416379 1.74512 -0.681014633665 -0.122885768312 1.70812 
-0.964879355919 -0.162875013084 2.42011 -0.696154439126 -0.11751330639 1.74609 -0.685508581684 -0.115716248385 1.71939 
-0.963284606551 -0.151391619752 2.41611 -0.696543787246 -0.109470131114 1.74707 -0.685806676338 -0.107782666578 1.72014 
-0.95947648536 -0.139623266914 2.40656 -0.696933135367 -0.101417890553 1.74805 -0.687584883196 -0.100057530473 1.7246 
-0.962412660675 -0.128846496714 2.41392 -0.697322483487 -0.0933565847049 1.74902 -0.68508420554 -0.0917181407155 1.71833 
-0.960255656879 -0.11737878781 2.40851 -0.697322483487 -0.0852386208175 1.74902 -0.682580058353 -0.0834365507341 1.71205 
-0.958921169999 -0.106052267532 2.40516 -0.697711831607 -0.0771637170401 1.75 -0.676159378956 -0.0747801149818 1.69594 
-0.964122237321 -0.0954035362016 2.41821 -0.698101179728 -0.0690797479763 1.75098 -0.64260300817 -0.0635879943228 1.61178 
-0.961602786167 -0.083959612055 2.41189 -0.698490527848 -0.0609867136263 1.75195 -0.639875194936 -0.0558688825607 1.60493 
-0.963665969993 -0.0729211193379 2.41707 -0.698879875968 -0.05288461399 1.75293 -0.654661250633 -0.0495385669618 1.64202 
-0.962804290132 -0.0616473131678 2.4149 -0.699269224088 -0.0447734490673 1.75391 -0.637873654727 -0.0408423574318 1.59991 
-0.962280533261 -0.0504112725688 2.41359 -0.699269224088 -0.0366328219642 1.75391 -0.67867640619 -0.0355540199723 1.70226 
-0.967462969667 -0.0394199294106 2.42659 -0.699658572209 -0.028508059112 1.75488 -0.669177490745 -0.0272660869464 1.67843 
-0.965589897228 -0.0281025784387 2.42189 -0.700047920329 -0.0203742309736 1.75586 -0.644070668077 -0.0187450661214 1.61546 
-0.972719739625 -0.016986051445 2.43977 -0.700437268449 -0.0122313375489 1.75684 -0.671509159377 -0.011726182437 1.68428 
-0.970488877556 -0.00564903172325 2.43418 -0.70082661657 -0.00407937883788 1.75781 -0.645684856335 -0.00375840910804 1.61951 
-0.969621019075 0.0056439800836 2.432 -0.70121596469 0.00408164515946 1.75879 -0.671222899156 0.00390706121255 1.68356 
-0.970624236864 0.0169494588723 2.43452 -0.70121596469 0.0122449354784 1.75879 -0.67522298532 0.0117910348667 1.69359 
-0.962078920135 0.0280003947794 2.41309 -0.70160531281 0.0204195574052 1.75977 -0.701379460483 0.0204129841873 1.7592 
-0.959025826318 0.03907615233 2.40543 -0.701994660931 0.0286032446183 1.76074 -0.6902996738 0.0281267245016 1.73141 
-0.95697747118 0.0501334595 2.40029 -0.702384009051 0.0367959971177 1.76172 -0.674577699745 0.0353392998354 1.69197 
-0.954836721908 0.0611371584266 2.39492 -0.702773357171 0.0449978149034 1.7627 -0.683175297105 0.0437429723993 1.71354 
-0.961826642325 0.0727819364295 2.41245 -0.703162705292 0.0532086979754 1.76367 -0.696650439734 0.0527159113578 1.74734 
-0.965212621181 0.0842747945313 2.42095 -0.703552053412 0.0614286463337 1.76465 -0.703308283086 0.0614073622211 1.76404 
-0.96806305626 0.0957934951173 2.42809 -0.703552053412 0.0696191325116 1.76465 -0.706158718165 0.0698770718325 1.77119 
-0.973613453255 0.107677166432 2.44202 -0.703941401532 0.0778526787994 1.76562 -0.711056320186 0.0786395560528 1.78347 
-0.973056617003 0.118943539001 2.44062 -0.704330749653 0.0860952903734 1.7666 -0.710499483934 0.0868493380555 1.78207 
-0.97172041912 0.130092606743 2.43727 -0.704720097773 0.0943469672338 1.76758 -0.709163286051 0.0949418152313 1.77872 
-0.972451112236 0.141511337981 2.4391 -0.705109445893 0.102607709381 1.76855 -0.711893903429 0.1035949854 1.78557 
-0.970995619458 0.152603497038 2.43545 -0.705498794014 0.110877516814 1.76953 -0.708889810821 0.11141045539 1.77804 
-0.969485659768 0.1636525733 2.43166 -0.705498794014 0.119090666207 1.76953 -0.707581321673 0.119442204167 1.77475 
-0.969284046642 0.17490257756 2.43116 -0.705888142134 0.12737407157 1.77051 -0.707379708547 0.127643217452 1.77425 
-0.968368850425 0.186010817762 2.42886 -0.706277490254 0.135666542218 1.77148 -0.706464512331 0.13570246668 1.77195 
-0.963111224966 0.196213073229 2.41567 -0.706666838375 0.143968078154 1.77246 -0.701486065443 0.142912607765 1.75947 
-0.96438249981 0.207699043284 2.41886 -0.707056186495 0.152278679375 1.77344 -0.694571666775 0.149589888566 1.74212 
-0.96471357879 0.219001177368 2.41969 -0.707445534615 0.160598345883 1.77441 -0.695950592191 0.15798886056 1.74558 
-0.964973746223 0.230294096773 2.42035 -0.707834882735 0.168927077677 1.77539 -0.695162913188 0.165902871274 1.74361 
-0.96642153949 0.241890330345 2.42398 -0.707834882735 0.177167422929 1.77539 -0.696322877815 0.174286027431 1.74652 
-0.96761962145 0.25345486474 2.42698 -0.708224230856 0.185509752653 1.77637 -0.706835419647 0.185145972352 1.77288 
-0.963586693544 0.263616204692 2.41687 -0.708613578976 0.193861147662 1.77734 -0.693775860509 0.189801873022 1.74013 
-0.965682291362 0.275431621328 2.42212 -0.709002927096 0.202221607958 1.77832 -0.705412721083 0.201197610447 1.76932 
-0.972488088901 0.288694106422 2.43919 -0.709392275217 0.210591133541 1.7793 -0.709930955831 0.210751046984 1.78065 
-0.971794752673 0.299801547658 2.43745 -0.709781623337 0.218969724409 1.78027 -0.709237619603 0.218801897653 1.77891 
-0.974102799965 0.311853722416 2.44324 -0.710170971457 0.227357380564 1.78125 -0.711330318222 0.227728539137 1.78416 
-0.972191515137 0.322559719863 2.43845 -0.710170971457 0.235624921676 1.78125 -0.709887895602 0.235531001016 1.78054 
-0.968777780019 0.332705233188 2.42989 -0.710560319578 0.24402617576 1.78223 -0.707126955459 0.242847063034 1.77362 
-0.964989620524 0.342638317044 2.42039 -0.710949667698 0.252436495131 1.7832 -0.703568498047 0.249815667411 1.76469 
-0.965544650718 0.354075895933 2.42178 -0.711339015818 0.260855879788 1.78418 -0.703893826158 0.258125646445 1.76551 
-0.96526870404 0.365211995402 2.42109 -0.711728363939 0.269284329732 1.78516 -0.70361787948 0.266215706248 1.76481 
-0.961625029199 0.375028275168 2.41195 -0.712117712059 0.277721844961 1.78613 -0.701591006929 0.273616490017 1.75973 
-0.96273480442 0.386668874641 2.41473 -0.712507060179 0.286168425477 1.78711 -0.702700782149 0.282229872022 1.76251 
-0.968517802697 0.400266651389 2.42924 -0.712507060179 0.294463162448 1.78711 -0.71395917848 0.295063290321 1.79075 
-0.969152014284 0.411811256982 2.43083 -0.7128964083 0.302923340893 1.78809 -0.71638647314 0.304406336303 1.79684 
-0.973897479667 0.425165441233 2.44273 -0.71328575642 0.311392584625 1.78906 -0.703798817992 0.307250959406 1.76527 
-0.974394906111 0.436726134057 2.44398 -0.71367510454 0.319870893643 1.79004 -0.705496702788 0.316205314361 1.76953 
-0.972981618061 0.447419777949 2.44043 -0.714064452661 0.328358267947 1.79102 -0.711524231837 0.327190162594 1.78464 
-0.974433974001 0.459431625905 2.44407 -0.714453800781 0.336854707538 1.79199 -0.709258246689 0.334405078392 1.77896 
-0.97089381481 0.469065269256 2.43519 -0.714843148901 0.345360212415 1.79297 -0.709311097655 0.34268752765 1.77909 
-0.971044858307 0.48044277845 2.43557 -0.715232497021 0.353874782578 1.79395 -0.715615001132 0.354064033709 1.7949 
-0.968768179394 0.490594380302 2.42986 -0.715232497021 0.362201248051 1.79395 -0.714709167901 0.361936228688 1.79263 
-0.96896161773 0.501972623174 2.43035 -0.715621845142 0.370729416143 1.79492 -0.710420730292 0.368034967553 1.78188 
-0.974874462084 0.516384903503 2.44518 -0.716011193262 0.379266649522 1.7959 -0.715543709362 0.379019026225 1.79473 
-0.97651341235 0.528621244001 2.44929 -0.716400541382 0.387812948188 1.79688 -0.717392780238 0.38835008217 1.79936 
-0.976880802606 0.540192601152 2.45021 -0.716789889503 0.396368312139 1.79785 -0.727057330229 0.402045970558 1.8236 
-0.976395638346 0.551291144198 2.44899 -0.717179237623 0.404932741377 1.79883 -0.72657216597 0.410236163487 1.82239 
-0.977421859613 0.563249342413 2.45157 -0.717568585743 0.413506235902 1.7998 -0.71809110689 0.413807344056 1.80112 
-0.97545924471 0.573474292081 2.44665 -0.717568585743 0.421859897233 1.7998 -0.71420660845 0.419883384571 1.79137 
-0.978280022413 0.586521397503 2.45372 -0.717957933864 0.430446989687 1.80078 -0.714154565458 0.428166705002 1.79124 
-0.978012820859 0.597746852898 2.45305 -0.718347281984 0.439043147427 1.80176 -0.715973028401 0.43759203904 1.7958 
-0.969434709916 0.603789830625 2.43154 -0.718736630104 0.447648370453 1.80273 -0.716466177339 0.446234271828 1.79704 
-0.970179756441 0.615548330276 2.4334 -0.719125978225 0.456262658766 1.80371 -0.729787852551 0.463027280369 1.83045 
-0.968016954248 0.625445387033 2.42798 -0.719515326345 0.464886012365 1.80469 -0.728387111853 0.470618161266 1.82694 
-0.966328194799 0.635603889103 2.42374 -0.719904674465 0.47351843125 1.80566 -0.724892864562 0.476799421127 1.81818 
-0.972916504911 0.651263685399 2.44027 -0.720294022586 0.482159915422 1.80664 -0.725235112586 0.485467447432 1.81903 
-0.975127025062 0.664095451541 2.44581 -0.720683370706 0.490810464879 1.80762 -0.71600639295 0.487625280206 1.79589 
-0.97851737648 0.677795927072 2.45432 -0.720683370706 0.499200387356 1.80762 -0.71786862904 0.497250682136 1.80056 
-0.982383386587 0.691910355978 2.46401 -0.721072718826 0.507864534743 1.80859 -0.722469514713 0.508848323306 1.8121 
-0.980442254272 0.701957118324 2.45914 -0.721462066947 0.516537747417 1.80957 -0.725743660546 0.519603195782 1.82031 
-0.980738542868 0.713586635174 2.45989 -0.721851415067 0.525220025377 1.81055 -0.724863587408 0.527411685877 1.8181 
-0.978881534841 0.723631241306 2.45523 -0.722240763187 0.533911368623 1.81152 -0.740225918247 0.547206767114 1.85663 
-0.977823755085 0.734232738422 2.45258 -0.722630111307 0.542611777156 1.8125 -0.74105314042 0.556445344856 1.85871 
-0.981927689593 0.748745549147 2.46287 -0.723019459428 0.551321250975 1.81348 -0.744710693392 0.567861384284 1.86788 
-0.984120624441 0.761874478406 2.46837 -0.723408807548 0.56003979008 1.81445 -0.746630390648 0.578017191501 1.8727 
-0.98167237 0.771407376127 2.46223 -0.723798155668 0.568767394471 1.81543 -0.724253329856 0.569125074627 1.81657 
-0.981259162901 0.782506121128 2.46119 -0.723798155668 0.577193578093 1.81543 -0.721165968461 0.575094537718 1.80883 
-0.978122229962 0.791391498793 2.45333 -0.724187503789 0.585934780414 1.81641 -0.728878359676 0.589730117395 1.82817 
-0.97752632582 0.802289347887 2.45183 -0.724576851909 0.594685048021 1.81738 -0.738086309644 0.605772722849 1.85127 
-0.980172866436 0.81587225522 2.45847 -0.724966200029 0.603444380915 1.81836 -0.785142537539 0.653533712987 1.96929 
-0.975946500195 0.823715928907 2.44787 -0.72535554815 0.612212779095 1.81934 -0.753144794959 0.635667389818 1.88904 
-0.975983096637 0.835108842006 2.44796 -0.72574489627 0.620990242561 1.82031 -0.756740514202 0.647511925865 1.89806 
-0.977470718239 0.847761082392 2.45169 -0.72613424439 0.629776771313 1.82129 -0.775048763565 0.672200370247 1.94398 
-0.980475143542 0.861781142463 2.45923 -0.726523592511 0.638572365352 1.82227 -0.773645836585 0.67999010205 1.94046 
-0.983459417037 0.875853208418 2.46671 -0.726912940631 0.647377024677 1.82324 -0.772262776246 0.687764862077 1.93699 
-0.982574543587 0.88650391448 2.46449 -0.726912940631 0.655839469444 1.82324 -0.735649651998 0.663721954165 1.84516 
-0.980915631625 0.89642664939 2.46033 -0.727302288751 0.664657726699 1.82422 -0.743309619998 0.679286302137 1.86437 
-0.97560867226 0.9029344593 2.44702 -0.727691636872 0.67348504924 1.8252 -0.739833956095 0.684722873128 1.85565 
-0.974411350746 0.913170055035 2.44402 -0.728080984992 0.682321437067 1.82617 -0.737839925286 0.691467032548 1.85065 
-0.978007022461 0.927925327311 2.45304 -0.728470333112 0.69116689018 1.82715 -0.74233971923 0.704326054028 1.86194 
-0.980877799459 0.942068105154 2.46024 -0.728859681233 0.70002140858 1.82812 -0.745197045847 0.715712364308 1.8691 
-0.982588041495 0.955149596585 2.46453 -0.729249029353 0.708884992266 1.8291 -0.722494847056 0.702319418268 1.81216 
-0.985165951901 0.969124448078 2.47099 -0.729638377473 0.717757641239 1.83008 -0.725313438478 0.713503125429 1.81923 
-0.98027961398 0.975729718115 2.45874 -0.730027725593 0.726639355497 1.83105 -0.720186419541 0.716843727144 1.80637 
-0.965732100545 0.972492412749 2.42225 -0.730417073714 0.735530135042 1.83203 -0.721846187004 0.726899250461 1.81053 
-0.968062961204 0.986109411733 2.42809 -0.730806421834 0.744429979874 1.83301 -0.725186824294 0.738705622836 1.81891 
-0.966599959026 0.995871926671 2.42442 -0.730806421834 0.752937751072 1.83301 -0.735447040788 0.757718903911 1.84465 
-0.965830007909 1.00632248544 2.42249 -0.731195769954 0.761851193833 1.83398 -0.734781318239 0.765587066431 1.84298 
-0.976890498286 1.02921927619 2.45024 -0.731585118075 0.77077370188 1.83496 -0.740134522198 0.779781069174 1.8564 
-0.974380457645 1.03791814876 2.44394 -0.731974466195 0.779705275213 1.83594 -0.73827490014 0.786416549731 1.85174 
-0.981112777133 1.0565112142 2.46083 -0.732363814315 0.788645913833 1.83691 -0.748239255788 0.80574138169 1.87673 
-0.985588284347 1.07280450879 2.47205 -0.732753162436 0.797595617739 1.83789 -0.757221923762 0.824229657421 1.89926 
-0.980271249079 1.07842890699 2.45872 -0.733142510556 0.806554386931 1.83887 -0.748148525128 0.823063001163 1.87651 
-0.983228811925 1.09312899688 2.46613 -0.733531858676 0.81552222141 1.83984 -0.750314986965 0.834181280185 1.88194 
-0.982821498278 1.10411779098 2.46511 -0.733921206797 0.824499121175 1.84082 -0.74220640362 0.833806847177 1.8616 
-0.982353634155 1.11502837319 2.46394 -0.734310554917 0.833485086226 1.8418 -0.750082290628 0.85138692137 1.88136 
-0.98449343287 1.12891826806 2.46931 -0.734699903037 0.842480116564 1.84277 -0.794170071801 0.910674537857 1.99194 
-0.980498051964 1.13575135266 2.45928 -0.735089251158 0.851484212187 1.84375 -0.753964650315 0.873348365902 1.89109 
-0.901840975418 -1.0570022142 2.28877 -0.665309415816 -0.779775531182 1.68848 -0.647953368519 -0.75943338559 1.64443 
-0.896943490411 -1.04069667118 2.27634 -0.665694210158 -0.772385056521 1.68945 -0.645055808885 -0.748438937582 1.63708 
-0.899067844521 -1.0325710236 2.28173 -0.666079004499 -0.764985516573 1.69043 -0.645115745113 -0.740909408932 1.63723 
-0.900321902055 -1.0234060529 2.28491 -0.66646379884 -0.757576911339 1.69141 -0.647595348198 -0.736128930844 1.64352 
-0.903573771225 -1.01645894012 2.29316 -0.666848593181 -0.750159240819 1.69238 -0.650926318158 -0.732247766062 1.65197 
-0.91159451616 -1.01474370319 2.31352 -0.666848593181 -0.742304170235 1.69238 -0.658822587385 -0.733370001919 1.67201 
-0.910761797156 -1.00308854027 2.31141 -0.667233387522 -0.734872901785 1.69336 -0.656855119639 -0.723442556756 1.66702 
-0.913987455969 -0.995874978127 2.31959 -0.667618181863 -0.727432568049 1.69434 -0.659724120318 -0.718831248286 1.6743 
-0.913784349191 -0.984889850754 2.31908 -0.668002976204 -0.719983169027 1.69531 -0.659877671673 -0.711225599504 1.67469 
-0.907835725539 -0.9677845867 2.30398 -0.668002976204 -0.712114500513 1.69531 -0.653909178881 -0.697090020385 1.65954 
-0.906319094718 -0.95549191793 2.30013 -0.668387770545 -0.704651503561 1.69629 -0.652412417201 -0.687809398948 1.65575 
-0.90228720909 -0.940612886016 2.2899 -0.668772564887 -0.697179441323 1.69727 -0.643425177104 -0.670755394373 1.63294 
-0.906163617513 -0.933979893377 2.29974 -0.669157359228 -0.689698313799 1.69824 -0.654275935987 -0.674360079265 1.66047 
-0.912858625695 -0.93012749749 2.31673 -0.669542153569 -0.682208120988 1.69922 -0.660256547547 -0.672746855849 1.67565 
-0.915819456567 -0.922356543622 2.32424 -0.669542153569 -0.674321321901 1.69922 -0.662755080334 -0.667485802777 1.68199 
-0.919579092683 -0.915310933831 2.33378 -0.66992694791 -0.666817531161 1.7002 -0.666977014535 -0.663881289685 1.69271 
-0.919610751787 -0.904509991011 2.33386 -0.670311742251 -0.659304675135 1.70117 -0.666963298721 -0.656011215786 1.69267 
-0.914915340175 -0.889114536007 2.32195 -0.670696536592 -0.651782753822 1.70215 -0.66302765865 -0.644330139844 1.68269 
-0.91420972731 -0.877659987371 2.32016 -0.670696536592 -0.643882356806 1.70215 -0.662322045784 -0.635842674798 1.68089 
-0.914052089394 -0.866741674434 2.31976 -0.671081330933 -0.636346837564 1.70312 -0.662164407868 -0.62789144545 1.68049 
-0.910852734882 -0.852978624414 2.31164 -0.671466125275 -0.628802253035 1.7041 -0.638353003357 -0.59779308536 1.62006 
-0.912754347932 -0.844007721327 2.31646 -0.671850919616 -0.621248603221 1.70508 -0.660152269784 -0.610431069664 1.67539 
-0.915437668431 -0.835705641497 2.32327 -0.672235713957 -0.61368588812 1.70605 -0.662835590283 -0.605104488582 1.6822 
-0.915989589025 -0.825419691483 2.32467 -0.672235713957 -0.605767360531 1.70605 -0.664113039856 -0.598447828485 1.68544 
-0.913583966786 -0.812490465767 2.31857 -0.672620508298 -0.5981910475 1.70703 -0.661696285261 -0.588475654732 1.67931 
-0.914440265716 -0.802480460323 2.32074 -0.673005302639 -0.590605669183 1.70801 -0.642299540923 -0.563659377862 1.63008 
-0.916347891178 -0.793360504542 2.32558 -0.67339009698 -0.58301122558 1.70898 -0.643638805603 -0.557252995802 1.63348 
-0.914660846066 -0.781125737632 2.3213 -0.673774891321 -0.575407716691 1.70996 -0.646683246573 -0.552271292869 1.64121 
-0.923089777382 -0.777450658723 2.34269 -0.673774891321 -0.56747105853 1.70996 -0.670279801315 -0.564527401158 1.70109 
-0.923764576638 -0.767137608018 2.34441 -0.674159685662 -0.559853951711 1.71094 -0.67057243666 -0.556874931201 1.70183 
-0.926007957709 -0.758092807134 2.3501 -0.674544480004 -0.552227779605 1.71191 -0.672954103197 -0.550925789479 1.70788 
-0.928680004937 -0.749341040633 2.35688 -0.674929274345 -0.544592542214 1.71289 -0.667227422082 -0.53837800765 1.69334 
-0.927616183863 -0.737555901744 2.35418 -0.674929274345 -0.536642286123 1.71289 -0.675728502337 -0.537277759429 1.71492 
-0.930518957385 -0.728902975858 2.36155 -0.675314068686 -0.528993450802 1.71387 -0.67852756176 -0.531510674815 1.72202 
-0.924724777556 -0.713471528613 2.34684 -0.675698863027 -0.521335550195 1.71484 -0.675487113407 -0.521172174746 1.71431 
-0.921384695035 -0.700041136533 2.33837 -0.676083657368 -0.513668584301 1.71582 -0.659089857869 -0.500757192588 1.67269 
-0.919618737022 -0.687866864253 2.33388 -0.676468451709 -0.505992553121 1.7168 -0.648278696352 -0.484906859843 1.64525 
-0.91921599939 -0.676737814948 2.33286 -0.676468451709 -0.498024166458 1.7168 -0.646558395089 -0.476004024972 1.64089 
-0.918916506138 -0.665693047242 2.3321 -0.67685324605 -0.490334537348 1.71777 -0.632063175348 -0.457887151266 1.6041 
-0.927468785835 -0.660963579372 2.35381 -0.677238040392 -0.482635842953 1.71875 -0.63379179065 -0.451673734925 1.60849 
-0.931397239195 -0.65279191152 2.36378 -0.677622834733 -0.474928083271 1.71973 -0.620683793965 -0.435021002062 1.57522 
-0.933984642941 -0.643603584313 2.37034 -0.678007629074 -0.467211258302 1.7207 -0.622670942965 -0.429079057957 1.58027 
-0.938600484044 -0.635728192083 2.38206 -0.678007629074 -0.459224741066 1.7207 -0.627428028768 -0.424966418803 1.59234 
-0.93577342933 -0.622790544017 2.37488 -0.678392423415 -0.451494318169 1.72168 -0.661356959782 -0.440156610417 1.67845 
-0.932444056417 -0.609591104271 2.36643 -0.678777217756 -0.443754829985 1.72266 -0.659032505099 -0.430846601218 1.67255 
-0.93138493254 -0.597927547779 2.36374 -0.679162012097 -0.436006276514 1.72363 -0.657957316809 -0.422393353423 1.66982 
-0.930575417687 -0.586446245926 2.36169 -0.679546806438 -0.428248657757 1.72461 -0.677114175319 -0.426715619853 1.71844 
-0.930628496008 -0.575517458444 2.36182 -0.679546806438 -0.420244009949 1.72461 -0.65845348168 -0.407199517214 1.67108 
-0.935612785208 -0.567578883648 2.37447 -0.679931600779 -0.412472793263 1.72559 -0.662544317125 -0.401924994855 1.68146 
-0.932606955194 -0.554769888615 2.36685 -0.680316395121 -0.40469251129 1.72656 -0.659538487111 -0.392332580187 1.67383 
-0.934022408401 -0.544609668545 2.37044 -0.680701189462 -0.396903164031 1.72754 -0.660399436266 -0.385065620329 1.67602 
-0.933966323874 -0.533575411901 2.3703 -0.681085983803 -0.389104751486 1.72852 -0.659761275143 -0.37692193513 1.6744 
-0.931587287767 -0.521242736137 2.36426 -0.681470778144 -0.381297273655 1.72949 -0.625569817814 -0.350019507312 1.58762 
-0.939506573258 -0.514606927749 2.38436 -0.681470778144 -0.373269962631 1.72949 -0.62885649321 -0.344450924748 1.59596 
-0.939424560206 -0.503496156194 2.38415 -0.681855572485 -0.36544888687 1.73047 -0.627765710227 -0.336458759414 1.5932 
-0.938786962747 -0.492096088911 2.38253 -0.682240366826 -0.357618745823 1.73145 -0.625024097519 -0.327626954857 1.58624 
-0.936268795678 -0.479747432149 2.37614 -0.682625161167 -0.349779539489 1.73242 -0.621105977991 -0.318256893116 1.57629 
-0.933583220524 -0.467374291811 2.36932 -0.683009955508 -0.341931267869 1.7334 -0.619121835198 -0.30994733293 1.57126 
-0.936481860513 -0.457794234572 2.37668 -0.683009955508 -0.333885826273 1.7334 -0.619936141191 -0.303052523713 1.57332 
-0.943409379925 -0.450067927681 2.39426 -0.68339474985 -0.326023956723 1.73438 -0.626863660603 -0.299054932747 1.59091 
-0.949747025394 -0.441903956802 2.41035 -0.683779544191 -0.318153021888 1.73535 -0.623529637465 -0.290119586176 1.58244 
-0.946550113424 -0.429266694279 2.40223 -0.684164338532 -0.310273021766 1.73633 -0.626274585184 -0.284019638348 1.58941 
-0.943662089099 -0.416841191178 2.3949 -0.684549132873 -0.302383956358 1.7373 -0.655413409103 -0.289513915331 1.66336 
-0.941153128535 -0.40464670404 2.38854 -0.684549132873 -0.294320384188 1.7373 -0.652056886395 -0.280350414748 1.65484 
-0.940075967423 -0.393110058237 2.3858 -0.684933927214 -0.286417720851 1.73828 -0.686948695729 -0.287260233366 1.74339 
-0.941594195291 -0.38265352658 2.38965 -0.685318721555 -0.278505992227 1.73926 -0.688363491329 -0.279743353181 1.74699 
-0.94186231127 -0.371667921155 2.39034 -0.685703515896 -0.270585198317 1.74023 -0.652095450378 -0.257323132624 1.65494 
-0.94136450238 -0.360382780057 2.38907 -0.686088310238 -0.26265533912 1.74121 -0.688133798418 -0.263438413811 1.7464 
-0.937864339401 -0.347995340757 2.38019 -0.686473104579 -0.254716414637 1.74219 -0.676322650728 -0.25095008032 1.71643 
-0.936616388222 -0.336499516408 2.37702 -0.686473104579 -0.246630179252 1.74219 -0.674546405854 -0.242345257054 1.71192 
-0.940362778244 -0.326768586113 2.38653 -0.68685789892 -0.23867765684 1.74316 -0.684497181879 -0.237857326444 1.73717 
-0.939289562777 -0.315331392875 2.38381 -0.687242693261 -0.230716069141 1.74414 -0.659834927185 -0.221514935226 1.67458 
-0.940560624163 -0.304678872539 2.38703 -0.687627487602 -0.222745416156 1.74512 -0.626134232951 -0.202825705491 1.58905 
-0.943670731941 -0.294570472996 2.39492 -0.688012281943 -0.214765697885 1.74609 -0.617453344012 -0.192740452196 1.56702 
-0.944601246577 -0.283734108941 2.39729 -0.688012281943 -0.206661331927 1.74609 -0.618584992604 -0.185807145943 1.5699 
-0.945746986758 -0.272937936129 2.40019 -0.688397076284 -0.198668015726 1.74707 -0.620847726125 -0.179173604983 1.57564 
-0.950116506874 -0.263007163966 2.41128 -0.688781870625 -0.190665634239 1.74805 -0.655409604374 -0.181427667065 1.66335 
-0.949964035874 -0.251774959404 2.4109 -0.689166664967 -0.182654187466 1.74902 -0.692740714847 -0.183601440446 1.75809 
-0.950165263774 -0.240635923566 2.41141 -0.689551459308 -0.174633675406 1.75 -0.683179101556 -0.17301983174 1.73383 
-0.94993716791 -0.229388475003 2.41083 -0.689936253649 -0.166604098061 1.75098 -0.692515953992 -0.167227037712 1.75752 
-0.952141844081 -0.218705203295 2.41642 -0.689936253649 -0.158477068887 1.75098 -0.673035928361 -0.154595095732 1.70809 
-0.954097944611 -0.207915822808 2.42139 -0.69032104799 -0.150433893612 1.75195 -0.64530804834 -0.140624717403 1.63772 
-0.954961383281 -0.196855118369 2.42358 -0.690705842331 -0.14238165305 1.75293 -0.678367246441 -0.139838182919 1.72162 
-0.960138163595 -0.186612413267 2.43672 -0.691090636672 -0.134320347202 1.75391 -0.679826383577 -0.132131027442 1.72532 
-0.954559960864 -0.174284098623 2.42256 -0.691475431013 -0.126249976068 1.75488 -0.659872128981 -0.120479827272 1.67468 
-0.958418707827 -0.163699041745 2.43235 -0.691860225355 -0.118170539647 1.75586 -0.683843050288 -0.116801196723 1.73551 
-0.957264982411 -0.152225985185 2.42943 -0.691860225355 -0.110020847258 1.75586 -0.682837051704 -0.108585966087 1.73296 
-0.956151183166 -0.140785987817 2.4266 -0.692245019696 -0.101927812908 1.75684 -0.681723252458 -0.100378562726 1.73013 
-0.956998651367 -0.129637909377 2.42875 -0.692629814037 -0.0938257132712 1.75781 -0.689660716099 -0.093423510354 1.75028 
-0.954253139985 -0.118025472934 2.42178 -0.693014608378 -0.0857145483486 1.75879 -0.679677482446 -0.0840649644701 1.72494 
-0.955529931951 -0.106927830109 2.42502 -0.693399402719 -0.0775943181396 1.75977 -0.676075296358 -0.0756556775594 1.7158 
-0.956426908603 -0.0957620786771 2.4273 -0.69378419706 -0.0694650226444 1.76074 -0.630939089243 -0.0631726671019 1.60125 
-0.954638122214 -0.0843379206613 2.42276 -0.69378419706 -0.0612926670391 1.76074 -0.634007532887 -0.0560116716094 1.60904 
-0.958168347251 -0.073363159939 2.43172 -0.694168991401 -0.0531497736144 1.76172 -0.665731271038 -0.0509724098628 1.68955 
-0.954843483647 -0.0618611131648 2.42328 -0.694553785742 -0.0449978149034 1.7627 -0.69694357843 -0.0451526415723 1.76876 
-0.958009300176 -0.0507814493079 2.43131 -0.694938580084 -0.0368367909061 1.76367 -0.691913303675 -0.036676429289 1.75599 
-0.962481313121 -0.0396810543629 2.44266 -0.695323374425 -0.0286667016224 1.76465 -0.695434322207 -0.0286712757632 1.76493 
-0.959083267195 -0.0282435429768 2.43404 -0.695708168766 -0.0204875470525 1.76562 -0.676462815073 -0.019920800668 1.71678 
-0.963400742373 -0.0170224116311 2.445 -0.696092963107 -0.0122993271962 1.7666 -0.656419407688 -0.0115983316899 1.66591 
-0.959115959683 -0.00564890114417 2.43412 -0.696092963107 -0.00409977573207 1.7666 -0.664229718218 -0.00391211091564 1.68574 
-0.958296768605 0.00564407635801 2.43204 -0.696477757448 0.00410204205365 1.76758 -0.691357155604 0.00407188326698 1.75458 
-0.959767085068 0.0169582082237 2.43578 -0.696862551789 0.0123129251257 1.76855 -0.663483192771 0.0117231423238 1.68384 
-0.953690134007 0.0280847234101 2.42035 -0.69724734613 0.020532873484 1.76953 -0.696467423616 0.0205099059526 1.76755 
-0.949576141383 0.0391490016215 2.40991 -0.697632140471 0.0287618871286 1.77051 -0.683018504406 0.0281593980421 1.73342 
-0.948658778898 0.0502858037832 2.40758 -0.698016934813 0.0369999660596 1.77148 -0.660813588085 0.0350279185381 1.67707 
-0.9487701964 0.0614676452131 2.40787 -0.698016934813 0.0452221807395 1.77148 -0.683725432487 0.0442962821416 1.73521 
-0.954471183849 0.0730800827629 2.42233 -0.698401729154 0.0534738575999 1.77246 -0.687626829995 0.0526488661956 1.74512 
-0.957839449549 0.0846207433189 2.43088 -0.698786523495 0.0617345997466 1.77344 -0.700464784849 0.0618828664768 1.7777 
-0.960659646356 0.0961858808119 2.43804 -0.699171317836 0.0700044071796 1.77441 -0.693720033355 0.0694585982645 1.76058 
-0.965862824915 0.108084124419 2.45125 -0.699556112177 0.0782832798989 1.77539 -0.698923211914 0.0782124556897 1.77378 
-0.963895920833 0.119218126877 2.44625 -0.699940906518 0.0865712179045 1.77637 -0.702178744897 0.0868480018332 1.78205 
-0.96434610015 0.13063321684 2.4474 -0.700325700859 0.0948682211965 1.77734 -0.707543600961 0.095845979606 1.79566 
-0.965692222736 0.14219083331 2.45081 -0.700325700859 0.103117631735 1.77734 -0.700839151414 0.103193233423 1.77865 
-0.962329030009 0.153031279068 2.44228 -0.700710495201 0.111428232957 1.77832 -0.704954365309 0.112103100752 1.78909 
-0.962602594735 0.164413654546 2.44297 -0.701095289542 0.119747899464 1.7793 -0.705227930036 0.120453759318 1.78979 
-0.962496907813 0.175733230895 2.4427 -0.701480083883 0.128076631258 1.78027 -0.704989782171 0.128717433961 1.78918 
-0.963197259818 0.187206979081 2.44448 -0.701864878224 0.136414428339 1.78125 -0.696257646818 0.135324607077 1.76702 
-0.960877408388 0.198074643936 2.43859 -0.702249672565 0.144761290705 1.78223 -0.693937795387 0.143047885751 1.76113 
-0.961300250021 0.209485340135 2.43967 -0.702634466906 0.153117218358 1.7832 -0.69436063702 0.151314195767 1.76221 
-0.960901270146 0.220717227102 2.43865 -0.702634466906 0.161393824756 1.7832 -0.701892544712 0.161223406614 1.78132 
-0.960119750585 0.231847339853 2.43667 -0.703019261247 0.169763350338 1.78418 -0.700884009641 0.169247735068 1.77876 
-0.961391657466 0.2434790854 2.4399 -0.703404055588 0.178141941207 1.78516 -0.706683732162 0.178972541979 1.79348 
-0.963876380495 0.255462235838 2.4462 -0.70378884993 0.186529597362 1.78613 -0.696936767495 0.184713546741 1.76874 
-0.962276421407 0.266373219194 2.44214 -0.704173644271 0.194926318803 1.78711 -0.704901756707 0.195127871756 1.78896 
-0.962462994054 0.277762093748 2.44262 -0.704558438612 0.203332105531 1.78809 -0.705363960848 0.203564575293 1.79013 
-0.966527290338 0.29032013295 2.45293 -0.704943232953 0.211746957545 1.78906 -0.709020164696 0.2129715638 1.79941 
-0.965959211388 0.301527908159 2.45149 -0.704943232953 0.220050759802 1.78906 -0.708506009562 0.221162894316 1.7981 
-0.96475118638 0.312515000304 2.44842 -0.705328027294 0.228479209745 1.79004 -0.702358318721 0.227517222355 1.7825 
-0.963238689092 0.323371417654 2.44459 -0.705712821635 0.236916724975 1.79102 -0.703484565537 0.236168671204 1.78536 
-0.959122441814 0.333287419995 2.43414 -0.706097615976 0.245363305491 1.79199 -0.70425678465 0.244723631246 1.78732 
-0.958085206872 0.344212649751 2.43151 -0.706482410318 0.253818951293 1.79297 -0.699494625874 0.251308439929 1.77523 
-0.959659331379 0.356082390602 2.4355 -0.706867204659 0.262283662381 1.79395 -0.700642573738 0.259974007917 1.77815 
-0.96207406618 0.368311026934 2.44163 -0.707251999 0.270757438756 1.79492 -0.703065340745 0.269154659454 1.7843 
-0.960836167002 0.379155187002 2.43849 -0.707636793341 0.279240280418 1.7959 -0.69395052479 0.273839547296 1.76116 
-0.959667598445 0.389998358875 2.43552 -0.707636793341 0.287575811176 1.7959 -0.700877856314 0.284829053494 1.77875 
-0.966537999946 0.404175643899 2.45296 -0.708021587682 0.296072250767 1.79688 -0.712060378189 0.29776114531 1.80712 
-0.962318696176 0.41374679299 2.44225 -0.708406382023 0.304577755644 1.79785 -0.714707577247 0.307286940581 1.81384 
-0.963487264733 0.425598510055 2.44522 -0.708791176364 0.313092325807 1.79883 -0.703528672213 0.310767734702 1.78547 
-0.964638829439 0.437470045815 2.44814 -0.709175970705 0.321615961257 1.7998 -0.707366422708 0.320795319353 1.79521 
-0.960683696002 0.446992636089 2.4381 -0.709560765047 0.330148661993 1.80078 -0.697304229181 0.324445867932 1.76968 
-0.963176967929 0.459498359006 2.44443 -0.709945559388 0.338690428015 1.80176 -0.708332401178 0.337920846126 1.79766 
-0.961237871251 0.469896080282 2.43951 -0.710330353729 0.347241259323 1.80273 -0.699221671783 0.341810838551 1.77454 
-0.962726412836 0.48196407724 2.44329 -0.710330353729 0.355608518584 1.80273 -0.75418070329 0.377561061883 1.91402 
-0.961927983367 0.492895290394 2.44126 -0.71071514807 0.364172947822 1.80371 -0.703126733104 0.360284617237 1.78445 
-0.965010283742 0.505841905813 2.44908 -0.711099942411 0.372746442347 1.80469 -0.7085081233 0.371387855044 1.79811 
-0.972835907133 0.521403378831 2.46894 -0.711484736752 0.381329002157 1.80566 -0.715349684015 0.383400468215 1.81547 
-0.970896810454 0.531800669639 2.46402 -0.711869531093 0.389920627254 1.80664 -0.713493492856 0.390810138831 1.81076 
-0.972629794148 0.544206884108 2.46842 -0.712254325434 0.398521317637 1.80762 -0.720610074428 0.403196535435 1.82882 
-0.969842759549 0.554071636929 2.46135 -0.712639119776 0.407131073307 1.80859 -0.714032918907 0.407927351424 1.81213 
-0.966103321378 0.563315403253 2.45186 -0.713023914117 0.415749894263 1.80957 -0.709143888853 0.413487529619 1.79972 
-0.966762431998 0.575087590469 2.45353 -0.713408708458 0.424377780505 1.81055 -0.707806127276 0.421045033177 1.79633 
-0.969733408813 0.588277772933 2.46107 -0.713408708458 0.432781300911 1.81055 -0.711086837233 0.431372764069 1.80465 
-0.969946849425 0.599832637837 2.46161 -0.713793502799 0.441422785082 1.81152 -0.721776482275 0.446359603671 1.83178 
-0.966526538787 0.609102550407 2.45293 -0.71417829714 0.45007333454 1.8125 -0.708926314709 0.446763548657 1.79917 
-0.966515453403 0.620480528247 2.4529 -0.714563091481 0.458732949284 1.81348 -0.710013292962 0.455812084047 1.80193 
-0.962452942053 0.629209599994 2.44259 -0.714947885822 0.467401629315 1.81445 -0.705493509528 0.46122077198 1.79046 
-0.959822418043 0.638796002491 2.43592 -0.715332680164 0.476079374632 1.81543 -0.702166062467 0.467316521636 1.78201 
-0.965867897887 0.654196820643 2.45126 -0.715717474505 0.484766185235 1.81641 -0.715200548025 0.484416063173 1.81509 
-0.967362170053 0.666603851231 2.45505 -0.716102268846 0.493462061124 1.81738 -0.711472242209 0.490271535711 1.80563 
-0.970588016753 0.680259700256 2.46324 -0.716487063187 0.5021670023 1.81836 -0.713535814596 0.50009854952 1.81087 
-0.976143954773 0.695652093292 2.47734 -0.716487063187 0.510606783851 1.81836 -0.717955500771 0.511653270565 1.82209 
-0.972305123923 0.704369500896 2.4676 -0.716871857528 0.519325322956 1.81934 -0.718863327948 0.520768008993 1.82439 
-0.971292502291 0.715077159353 2.46503 -0.717256651869 0.528052927348 1.82031 -0.735048645978 0.541151606249 1.86547 
-0.970066627937 0.725601450484 2.46191 -0.71764144621 0.536789597026 1.82129 -0.736065260227 0.550570450617 1.86805 
-0.967789614938 0.735298237117 2.45614 -0.718026240551 0.54553533199 1.82227 -0.721161149527 0.547917144119 1.83022 
-0.970773368129 0.749000324968 2.46371 -0.718411034893 0.55429013224 1.82324 -0.724144902718 0.558714098745 1.83779 
-0.973935332957 0.76291230485 2.47173 -0.718795829234 0.563053997777 1.82422 -0.717122030216 0.561742861582 1.81997 
-0.973467304293 0.774012536571 2.47054 -0.719180623575 0.5718269286 1.8252 -0.715813720062 0.569149873585 1.81665 
-0.972772494979 0.784918755452 2.46878 -0.719565417916 0.580608924709 1.82617 -0.729693560083 0.588781204235 1.85188 
-0.969963195669 0.794077540802 2.46165 -0.719950212257 0.589399986105 1.82715 -0.736551326125 0.602990781852 1.86928 
-0.969409678027 0.805043449812 2.46025 -0.719950212257 0.597880561444 1.82715 -0.735997808484 0.611207241094 1.86788 
-0.967068219493 0.814490467446 2.4543 -0.720335006598 0.606685220769 1.82812 -0.733449344498 0.617730463484 1.86141 
-0.964814598533 0.823957336972 2.44859 -0.720719800939 0.615498945381 1.8291 -0.731349133978 0.62457645826 1.85608 
-0.964331069121 0.834903633116 2.44736 -0.721104595281 0.624321735279 1.83008 -0.73083681075 0.632747744057 1.85478 
-0.964478373205 0.846392135078 2.44773 -0.721489389622 0.633153590463 1.83105 -0.73077706241 0.64130412387 1.85463 
-0.968181924794 0.861046834907 2.45713 -0.721874183963 0.641994510933 1.83203 -0.734852115274 0.653536356937 1.86497 
-0.971268452645 0.875232771348 2.46496 -0.722258978304 0.65084449669 1.83301 -0.73772055229 0.664777283462 1.87225 
-0.974768333792 0.889868774024 2.47385 -0.722643772645 0.659703547732 1.83398 -0.741650931501 0.67705523691 1.88222 
-0.974089588891 0.900723328408 2.47212 -0.723028566986 0.668571664062 1.83496 -0.740754095764 0.684962145451 1.87995 
-0.971687630465 0.909948169065 2.46603 -0.723413361327 0.677448845677 1.83594 -0.73867051332 0.691736582894 1.87466 
-0.967300636778 0.917234130669 2.45489 -0.723798155668 0.686335092579 1.83691 -0.734283519632 0.696277744672 1.86352 
-0.968179482252 0.929472053056 2.45712 -0.723798155668 0.69486099435 1.83691 -0.735050430913 0.705663408122 1.86547 
-0.973292944357 0.945845879527 2.4701 -0.72418295001 0.703760839182 1.83789 -0.740202644889 0.719328775311 1.87855 
-0.975863250307 0.959838777491 2.47663 -0.724567744351 0.712669749299 1.83887 -0.718812081534 0.707008599174 1.82426 
-0.978038522028 0.973499028027 2.48215 -0.724952538692 0.721587724703 1.83984 -0.759336768967 0.755812363098 1.92711 
-0.972841449825 0.979785557862 2.46896 -0.725337333033 0.730514765393 1.84082 -0.721088859672 0.726235966579 1.83004 
-0.959661586033 0.977815846101 2.43551 -0.725722127374 0.73945087137 1.8418 -0.730463242709 0.744281676072 1.85383 
-0.962004641615 0.991535055303 2.44145 -0.726106921715 0.748396042633 1.84277 -0.732697088471 0.755188506074 1.8595 
-0.966929558251 1.00800099259 2.45395 -0.726491716056 0.757350279182 1.84375 -0.716205231394 0.746626864367 1.81764 
-0.966869715967 1.01932774525 2.4538 -0.726876510397 0.766313581017 1.84473 -0.728907296353 0.768454548342 1.84988 
-0.974423935341 1.03876994373 2.47297 -0.727261304739 0.775285948139 1.8457 -0.72648344899 0.774456726747 1.84373 
-0.970596189875 1.0461224658 2.46326 -0.72764609908 0.784267380547 1.84668 -0.727975090726 0.784621972452 1.84751 
-0.971416696168 1.05844951671 2.46534 -0.728030893421 0.793257878241 1.84766 -0.741704714401 0.8081567875 1.88236 
-0.974936681316 1.07376903113 2.47427 -0.728030893421 0.801833639087 1.84766 -0.718825421572 0.791694980057 1.82429 
-0.971279631973 1.08118233832 2.46499 -0.728415687762 0.810837734711 1.84863 -0.750555360023 0.835482565959 1.90482 
-0.974043274533 1.09573233088 2.47201 -0.728800482103 0.819850895621 1.84961 -0.758584559912 0.85335595423 1.9252 
-0.976920965026 1.11047707107 2.47931 -0.729185276444 0.828873121818 1.85059 -0.746161696317 0.848170409615 1.89367 
-0.972320061008 1.11670051018 2.46763 -0.729570070785 0.8379044133 1.85156 -0.743012507864 0.853342926754 1.88568 
-0.970745748613 1.12632722122 2.46364 -0.729954865127 0.84694477007 1.85254 -0.741337910323 0.860152176523 1.88143 
-0.969096562906 1.13582908815 2.45945 -0.730339659468 0.855994192125 1.85352 -0.728050011011 0.853310610923 1.8477 
-0.896307118669 -1.06309729354 2.30196 -0.660858096663 -0.783834513126 1.69727 -0.644685526102 -0.76465245417 1.65573 
-0.891840034724 -1.04716780276 2.29049 -0.661238337225 -0.776403244676 1.69824 -0.640872073454 -0.752489880337 1.64594 
-0.890607687688 -1.03510436832 2.28733 -0.661618577787 -0.76896291094 1.69922 -0.640827142685 -0.744798168602 1.64582 
-0.892499421616 -1.0266640213 2.29218 -0.661998818349 -0.761513511918 1.7002 -0.643073681161 -0.739743461453 1.65159 
-0.897317596823 -1.02151004639 2.30456 -0.661998818349 -0.753622180188 1.7002 -0.647891856368 -0.737562756592 1.66396 
-0.902398394234 -1.01653704135 2.31761 -0.662379058911 -0.746159183237 1.70117 -0.652163621431 -0.734651659887 1.67494 
-0.902297300003 -1.00566735971 2.31735 -0.662759299473 -0.738687120999 1.70215 -0.647721602171 -0.721926657079 1.66353 
-0.902797386894 -0.995462976246 2.31863 -0.663139540035 -0.731205993474 1.70312 -0.653184682452 -0.720229342122 1.67756 
-0.901098372547 -0.982848061557 2.31427 -0.663519780597 -0.723715800663 1.7041 -0.651485668105 -0.71058992618 1.67319 
-0.895694797686 -0.966277166363 2.30039 -0.663519780597 -0.715806338361 1.7041 -0.645597045164 -0.696471258988 1.65807 
-0.893810119003 -0.953589342073 2.29555 -0.663900021159 -0.708302547621 1.70508 -0.642863369884 -0.685858936811 1.65105 
-0.89275387459 -0.941820416014 2.29284 -0.664280261721 -0.700789691595 1.70605 -0.643858112985 -0.679245123527 1.6536 
-0.897864378295 -0.936508839353 2.30596 -0.664660502283 -0.693267770282 1.70703 -0.648957616078 -0.67688902524 1.6667 
-0.906373839015 -0.93458015598 2.32782 -0.664660502283 -0.68534471005 1.70703 -0.657467076798 -0.677927425457 1.68856 
-0.90862158431 -0.926066661988 2.33359 -0.665040742845 -0.677809190808 1.70801 -0.664011280513 -0.676759963317 1.70536 
-0.913485154447 -0.920134445194 2.34608 -0.665420983406 -0.670264606279 1.70898 -0.667749353439 -0.6726099246 1.71496 
-0.915405573516 -0.911156785747 2.35101 -0.665801223968 -0.662710956465 1.70996 -0.666498811298 -0.663405305994 1.71175 
-0.909329800923 -0.894269582109 2.33541 -0.66618146453 -0.655148241363 1.71094 -0.660423038706 -0.649485185946 1.69615 
-0.910334801979 -0.884406327074 2.33799 -0.66618146453 -0.647207050559 1.71094 -0.661428039761 -0.6425890145 1.69873 
-0.9069408579 -0.870297896506 2.32927 -0.666561705092 -0.639630737528 1.71191 -0.657903202325 -0.631322062625 1.68968 
-0.897399938956 -0.850445035689 2.30477 -0.666941945654 -0.632045359212 1.71289 -0.647974198501 -0.614070066698 1.66418 
-0.903229891967 -0.845203028902 2.31974 -0.667322186216 -0.624450915608 1.71387 -0.654323129749 -0.612286967098 1.68048 
-0.908020031858 -0.838861414063 2.33205 -0.667702426778 -0.616847406719 1.71484 -0.659113269641 -0.60891243585 1.69278 
-0.909900254598 -0.829751999776 2.33687 -0.667702426778 -0.608888085342 1.71484 -0.660993492381 -0.602770105152 1.69761 
-0.913582999552 -0.822220020001 2.34633 -0.66808266734 -0.601270978523 1.71582 -0.66466361216 -0.598193846374 1.70704 
-0.909113316306 -0.807360277273 2.33485 -0.668462907902 -0.593644806418 1.7168 -0.659500611864 -0.585685620599 1.69378 
-0.909371575399 -0.796749501296 2.33552 -0.668843148464 -0.586009569026 1.71777 -0.659714033019 -0.578011058434 1.69433 
-0.908010191649 -0.784732818595 2.33202 -0.669223389026 -0.578365266348 1.71875 -0.658063987641 -0.568720937922 1.69009 
-0.915381158655 -0.780191288871 2.35095 -0.669223389026 -0.570387814399 1.71875 -0.66507694739 -0.566853748165 1.7081 
-0.919495480361 -0.772737167977 2.36152 -0.669603629588 -0.562729913791 1.71973 -0.669093888151 -0.562301530876 1.71842 
-0.919949522497 -0.762152518328 2.36268 -0.66998387015 -0.555062947898 1.7207 -0.669547930287 -0.554701783881 1.71958 
-0.925769820961 -0.755938869323 2.37763 -0.670364110712 -0.547386916718 1.72168 -0.674256563535 -0.55056530547 1.73168 
-0.922528400136 -0.742295117121 2.36931 -0.670744351274 -0.539701820251 1.72266 -0.67283098634 -0.541380791891 1.72802 
-0.926913420445 -0.73477420503 2.38057 -0.670744351274 -0.531706237729 1.72266 -0.676978866874 -0.536648405081 1.73867 
-0.922508255555 -0.720285459033 2.36926 -0.671124591836 -0.524007543334 1.72363 -0.673499006624 -0.525861463269 1.72973 
-0.917348457969 -0.705321521948 2.356 -0.671504832398 -0.516299783652 1.72461 -0.647345910385 -0.497724718207 1.66256 
-0.917234552898 -0.694300084186 2.35571 -0.67188507296 -0.508582958683 1.72559 -0.657417690084 -0.497631882847 1.68843 
-0.914229946934 -0.6811277064 2.34799 -0.672265313522 -0.500857068429 1.72656 -0.648237563363 -0.482955700824 1.66485 
-0.914308854278 -0.670287510734 2.3482 -0.672265313522 -0.492843355334 1.72656 -0.662407836883 -0.485616756305 1.70125 
-0.921275537191 -0.664412814577 2.36609 -0.672645554083 -0.48510386715 1.72754 -0.670873944981 -0.483826204016 1.72299 
-0.923882635809 -0.655279914868 2.37279 -0.673025794645 -0.477355313679 1.72852 -0.645841797176 -0.458074588123 1.6587 
-0.926644207156 -0.646192580617 2.37988 -0.673406035207 -0.469597694923 1.72949 -0.636425505418 -0.44380943251 1.63452 
-0.929916076933 -0.637389180052 2.38828 -0.673786275769 -0.46183101088 1.73047 -0.62242613592 -0.426627406772 1.59856 
-0.927756336534 -0.6248495525 2.38273 -0.673786275769 -0.453799167212 1.73047 -0.619785756969 -0.417429488366 1.59178 
-0.928337930069 -0.614175042315 2.38423 -0.674166516331 -0.44601888524 1.73145 -0.620367350505 -0.410426129759 1.59327 
-0.926288010126 -0.601777063734 2.37896 -0.674546756893 -0.438229537981 1.73242 -0.618317430561 -0.401699302756 1.58801 
-0.925704745611 -0.590363308887 2.37746 -0.674926997455 -0.430431125436 1.7334 -0.622335670972 -0.396891284932 1.59833 
-0.925672625681 -0.579308379252 2.37738 -0.675307238017 -0.422623647604 1.73438 -0.618182684669 -0.386873716692 1.58766 
-0.927102705236 -0.569151865193 2.38106 -0.675307238017 -0.414573673364 1.73438 -0.619612764223 -0.380382624776 1.59134 
-0.924560867632 -0.556570228802 2.37453 -0.675687478579 -0.406752597603 1.73535 -0.617070926619 -0.37146641053 1.58481 
-0.926574118869 -0.54673698095 2.3797 -0.676067719141 -0.398922456556 1.73633 -0.619084177856 -0.365298584821 1.58998 
-0.92312280451 -0.533696438232 2.37083 -0.676447959703 -0.391083250223 1.7373 -0.615632863498 -0.355923464248 1.58111 
-0.922656230032 -0.522428203251 2.36964 -0.676828200265 -0.383234978603 1.73828 -0.648857078839 -0.367397115883 1.66644 
-0.931939075548 -0.516575209779 2.39348 -0.677208440827 -0.375377641697 1.73926 -0.631809240178 -0.350212797541 1.62266 
-0.932822930623 -0.505945451699 2.39575 -0.677208440827 -0.367305004241 1.73926 -0.661642667735 -0.358862424369 1.69928 
-0.934531413851 -0.495732054407 2.40013 -0.677588681389 -0.359434069406 1.74023 -0.663351150963 -0.351881621084 1.70367 
-0.92952126172 -0.481994043478 2.38727 -0.677968921951 -0.351554069284 1.74121 -0.656200428276 -0.340266232503 1.6853 
-0.924399896652 -0.468319136547 2.37411 -0.678349162513 -0.343665003876 1.74219 -0.653869087614 -0.33126291731 1.67932 
-0.926987129186 -0.458579764537 2.38076 -0.678729403075 -0.335766873181 1.74316 -0.618812783012 -0.306126170894 1.58928 
-0.932534222579 -0.450207668317 2.395 -0.679109643637 -0.3278596772 1.74414 -0.615026669438 -0.296921781631 1.57956 
-0.93878284867 -0.442033646722 2.41105 -0.679109643637 -0.319764376529 1.74414 -0.621452929882 -0.292616237345 1.59606 
-0.936204435191 -0.429659590117 2.40443 -0.679489884198 -0.311843582619 1.74512 -0.615150136222 -0.282315641173 1.57987 
-0.933136703353 -0.417128271488 2.39655 -0.67987012476 -0.303913723422 1.74609 -0.657135201796 -0.293750819011 1.6877 
-0.933800639021 -0.406293727241 2.39826 -0.680250365322 -0.295974798939 1.74707 -0.657992181959 -0.286290333217 1.68991 
-0.935157195499 -0.395736454934 2.40174 -0.680630605884 -0.28802680917 1.74805 -0.656217277314 -0.277695664687 1.68535 
-0.935934293581 -0.384908535361 2.40374 -0.680630605884 -0.279913377926 1.74805 -0.621935982071 -0.255774865382 1.5973 
-0.933125656325 -0.372630177726 2.39652 -0.681010846446 -0.271951790227 1.74902 -0.61148976382 -0.244189555635 1.57047 
-0.931791936561 -0.360990185778 2.3931 -0.681391087008 -0.263981137242 1.75 -0.618992320426 -0.239806918238 1.58974 
-0.927322346147 -0.348204488598 2.38162 -0.68177132757 -0.256001418971 1.75098 -0.655996104673 -0.246322963206 1.68478 
-0.931271612256 -0.338586228679 2.39176 -0.682151568132 -0.248012635414 1.75195 -0.659945370783 -0.239939037427 1.69492 
-0.935242508262 -0.328881420839 2.40196 -0.682531808694 -0.24001478657 1.75293 -0.660113907585 -0.232131450319 1.69535 
-0.932315138662 -0.316738373558 2.39444 -0.682531808694 -0.23187869211 1.75293 -0.65651225153 -0.223038985582 1.6861 
-0.930553276937 -0.305047185759 2.38992 -0.682912049256 -0.223867245337 1.75391 -0.654405796795 -0.214522533642 1.68069 
-0.932494490411 -0.294567775099 2.3949 -0.683292289818 -0.215846733277 1.75488 -0.662555764944 -0.209296225946 1.70163 
-0.933867106854 -0.283869246664 2.39843 -0.68367253038 -0.207817155931 1.75586 -0.647044437918 -0.196683249471 1.66179 
-0.937593204431 -0.273825331052 2.408 -0.684052770942 -0.199778513299 1.75684 -0.650770535495 -0.190058392572 1.67136 
-0.944809420213 -0.264670271632 2.42653 -0.684433011504 -0.19173080538 1.75781 -0.653757735428 -0.183137714035 1.67903 
-0.941786526312 -0.252596935317 2.41877 -0.684433011504 -0.183572047705 1.75781 -0.649008952267 -0.174070946818 1.66683 
-0.944058779299 -0.241952760422 2.4246 -0.684813252066 -0.175510741857 1.75879 -0.653007094513 -0.167359143898 1.6771 
-0.943940418284 -0.23067021984 2.4243 -0.685193492628 -0.167440370722 1.75977 -0.657117749348 -0.160579516214 1.68766 
-0.944004750977 -0.219432968065 2.42446 -0.68557373319 -0.159360934302 1.76074 -0.667857270835 -0.155242760199 1.71524 
-0.948882802932 -0.209255745049 2.43699 -0.685953973752 -0.151272432595 1.76172 -0.643976752496 -0.142015257018 1.65391 
-0.950244279514 -0.198228638717 2.44049 -0.686334214314 -0.143174865602 1.7627 -0.678918038041 -0.141627791277 1.74365 
-0.952258830402 -0.187297525157 2.44566 -0.686334214314 -0.13499344471 1.7627 -0.678831147131 -0.133517684266 1.74343 
-0.947419489461 -0.175052008713 2.43323 -0.686714454875 -0.126882279788 1.76367 -0.676432271066 -0.124982469883 1.73726 
-0.948469885447 -0.163939888209 2.43593 -0.687094695437 -0.118762049579 1.76465 -0.677482667052 -0.117100642208 1.73996 
-0.947284789984 -0.15244297607 2.43289 -0.687474935999 -0.110632754083 1.76562 -0.676104527096 -0.108802956972 1.73642 
-0.947489949077 -0.141181473658 2.43342 -0.687855176561 -0.102494393302 1.7666 -0.674969328924 -0.100574327595 1.73351 
-0.946686765155 -0.129776851046 2.43135 -0.688235417123 -0.0943469672338 1.76758 -0.673365931711 -0.0923085791793 1.72939 
-0.942623036982 -0.117983271548 2.42092 -0.688615657685 -0.0861904758797 1.76855 -0.669302203537 -0.0837731102776 1.71895 
-0.946284152041 -0.107161370232 2.43032 -0.688615657685 -0.0779818591292 1.76855 -0.67065750678 -0.0759481993097 1.72243 
-0.946861289632 -0.0959397038439 2.4318 -0.688995898247 -0.0698117698456 1.76953 -0.669131531595 -0.0677990342163 1.71851 
-0.950592307314 -0.0849862457698 2.44138 -0.689376138809 -0.0616326152756 1.77051 -0.674766397804 -0.0603264538117 1.73299 
-0.95552475892 -0.074036927495 2.45405 -0.689756379371 -0.0534443954194 1.77148 -0.668859719006 -0.0518252594275 1.71782 
-0.951296532144 -0.0623694176669 2.44319 -0.690136619933 -0.0452471102768 1.77246 -0.664812886287 -0.0435868219574 1.70742 
-0.957132612077 -0.0513425830054 2.45818 -0.690516860495 -0.0370407598479 1.77344 -0.670703133791 -0.0359779103586 1.72255 
-0.957467736205 -0.0399471020358 2.45904 -0.690516860495 -0.0288094798817 1.77344 -0.670344058963 -0.0279678379855 1.72163 
-0.954819605768 -0.0284547269659 2.45224 -0.690897101057 -0.0205895315234 1.77441 -0.66600912161 -0.0198478409929 1.71049 
-0.956217751057 -0.0170978359862 2.45583 -0.691277341619 -0.0123605178788 1.77539 -0.636703955507 -0.0113847079193 1.63523 
-0.948730372511 -0.0056546521565 2.4366 -0.691657582181 -0.00412243894784 1.77637 -0.62657229906 -0.00373451562713 1.60921 
-0.950237595598 0.00566363555423 2.44047 -0.692037822743 0.00412470526941 1.77734 -0.628079522146 0.00374349902486 1.61308 
-0.952070288268 0.0170236764776 2.44518 -0.692418063305 0.012380914773 1.77832 -0.629912214816 0.0112632668895 1.61779 
-0.947448360265 0.028235055337 2.43331 -0.692798303867 0.0206461895628 1.7793 -0.625290286813 0.0186343726901 1.60592 
-0.945542980008 0.0394495819267 2.42841 -0.692798303867 0.028904665388 1.7793 -0.623186152883 0.0260003338966 1.60051 
-0.943503550099 0.0506114917887 2.42318 -0.693178544429 0.0371835381073 1.78027 -0.628956554058 0.0337385370387 1.61533 
-0.941586194492 0.0617327832588 2.41825 -0.693558784991 0.0454714761129 1.78125 -0.680514797754 0.044616279168 1.74775 
-0.94963362951 0.0735804650989 2.43892 -0.693939025552 0.0537684794048 1.78223 -0.692191784894 0.0536330979521 1.77774 
-0.952126637394 0.0851234201949 2.44532 -0.694319266114 0.0620745479831 1.7832 -0.694681079491 0.0621068953525 1.78413 
-0.95561721976 0.0968268890657 2.45429 -0.694699506676 0.0703896818476 1.78418 -0.699553422268 0.0708814996349 1.79665 
-0.962283590608 0.10897321687 2.47141 -0.695079747238 0.0787138809985 1.78516 -0.695190403183 0.0787264121633 1.78544 
-0.954965537937 0.119528118835 2.45261 -0.695079747238 0.0869995526825 1.78516 -0.700948596927 0.0877341263767 1.80023 
-0.954701801747 0.130875594842 2.45194 -0.6954599878 0.0953373497628 1.78613 -0.700372991067 0.096010850351 1.79875 
-0.953353878661 0.142055233027 2.44848 -0.695840228362 0.103684212129 1.78711 -0.699025067981 0.104158771623 1.79529 
-0.948962174436 0.152712911237 2.4372 -0.696220468924 0.112040139782 1.78809 -0.697181281868 0.112194759793 1.79055 
-0.951257078472 0.164421645321 2.44309 -0.696600709486 0.120405132722 1.78906 -0.694855650384 0.120103505017 1.78458 
-0.951028711338 0.17571887439 2.4425 -0.696980950048 0.128779190947 1.79004 -0.696337530289 0.128660308105 1.78839 
-0.954763999299 0.187790260871 2.4521 -0.69736119061 0.137162314459 1.79102 -0.70043518862 0.137766931818 1.79891 
-0.955676168187 0.199361774607 2.45444 -0.697741431172 0.145554503257 1.79199 -0.701318301038 0.146300667228 1.80118 
-0.957055282881 0.211058010171 2.45798 -0.697741431172 0.153871903443 1.79199 -0.702414184787 0.154902379005 1.80399 
-0.958210857714 0.222735163486 2.46095 -0.698121671734 0.162277690171 1.79297 -0.694248945747 0.161377478856 1.78302 
-0.957883438656 0.23407746834 2.46011 -0.698501912296 0.170692542185 1.79395 -0.69436958115 0.169682726612 1.78333 
-0.95818588586 0.245573395603 2.46089 -0.698882152858 0.179116459485 1.79492 -0.692567198183 0.17749800018 1.7787 
-0.960892593396 0.257721381098 2.46784 -0.69926239342 0.187549442072 1.7959 -0.688067855059 0.184546950527 1.76715 
-0.960341448812 0.269021272098 2.46642 -0.699642633982 0.195991489944 1.79688 -0.687849513799 0.192687873093 1.76659 
-0.958448322401 0.279916095741 2.46156 -0.700022874544 0.204442603103 1.79785 -0.703807224306 0.205547827439 1.80757 
-0.959804229053 0.291753399865 2.46504 -0.700403115106 0.212902781549 1.79883 -0.705200635155 0.214361092257 1.81115 
-0.959515335345 0.303103450382 2.4643 -0.700403115106 0.221251910237 1.79883 -0.704780848089 0.222634802124 1.81007 
-0.957202700364 0.313783205308 2.45836 -0.700783355667 0.229725686612 1.7998 -0.702692495628 0.230351526944 1.80471 
-0.955716643012 0.324688640714 2.45454 -0.701163596229 0.238208528273 1.80078 -0.701167402348 0.238209821338 1.80079 
-0.953160694918 0.33518241618 2.44798 -0.701543836791 0.246700435221 1.80176 -0.693711122579 0.243946032853 1.78164 
-0.952420265543 0.346275331046 2.44608 -0.701924077353 0.255201407455 1.80273 -0.694375708073 0.252457015965 1.78335 
-0.954158919225 0.358281475574 2.45054 -0.702304317915 0.263711444975 1.80371 -0.692627539093 0.260077867249 1.77886 
-0.958582186388 0.371369130779 2.4619 -0.702684558477 0.272230547781 1.80469 -0.689911966085 0.267282253726 1.77188 
-0.95529574196 0.381483479416 2.45346 -0.703064799039 0.280758715874 1.80566 -0.693516778434 0.276945852525 1.78114 
-0.9495441393 0.390505665222 2.43869 -0.703064799039 0.289139573064 1.80566 -0.693128693554 0.285053290688 1.78015 
-0.953184367121 0.403365128513 2.44804 -0.703445039601 0.297681339086 1.80664 -0.69307670754 0.293293705656 1.78001 
-0.948319961495 0.412611038879 2.43555 -0.703825280163 0.306232170395 1.80762 -0.692592819862 0.301344962172 1.77877 
-0.952929914147 0.425976179599 2.44739 -0.704205520725 0.31479206699 1.80859 -0.694174169435 0.310307879186 1.78283 
-0.959434849855 0.440320905175 2.46409 -0.704585761287 0.323361028871 1.80957 -0.688568870272 0.31601027238 1.76843 
-0.956264259974 0.450264913409 2.45595 -0.704966001849 0.331939056038 1.81055 -0.695975577664 0.327705840664 1.78746 
-0.955350420107 0.46122284271 2.4536 -0.705346242411 0.340526148492 1.81152 -0.702740443443 0.33926812423 1.80483 
-0.950743438084 0.47033199086 2.44177 -0.705726482973 0.349122306232 1.8125 -0.696064139552 0.34434235295 1.78768 
-0.948053254675 0.480302392112 2.43486 -0.706106723535 0.357727529258 1.81348 -0.69543107058 0.352319033874 1.78606 
-0.951894649805 0.493595542264 2.44473 -0.706106723535 0.366144647594 1.81348 -0.704362360674 0.36524012551 1.809 
-0.959768767165 0.509119474905 2.46495 -0.706486964097 0.37476346855 1.81445 -0.753252654265 0.399570822609 1.93456 
-0.965987129968 0.523933083936 2.48092 -0.706867204659 0.383391354792 1.81543 -0.755586362148 0.409815701078 1.94055 
-0.967237115116 0.536140965388 2.48413 -0.707247445221 0.39202830632 1.81641 -0.756769368886 0.41947838195 1.94359 
-0.96737599204 0.547749513784 2.48449 -0.707627685783 0.400674323135 1.81738 -0.757279574484 0.428788312027 1.9449 
-0.963466736595 0.557020976151 2.47445 -0.708007926344 0.409329405236 1.81836 -0.717661311461 0.414910436523 1.84315 
-0.959563608072 0.566202853526 2.46442 -0.708388166906 0.417993552623 1.81934 -0.714725958294 0.421733247979 1.83561 
-0.957407302464 0.576343234983 2.45889 -0.708768407468 0.426666765297 1.82031 -0.702722201922 0.423027050355 1.80478 
-0.959281026952 0.588906258875 2.4637 -0.70914864803 0.435349043257 1.82129 -0.704923902461 0.432755455937 1.81044 
-0.96057854217 0.601153348355 2.46703 -0.70914864803 0.443802422738 1.82129 -0.709550472071 0.444053893968 1.82232 
-0.959108080622 0.611666109243 2.46325 -0.709528888592 0.452498298627 1.82227 -0.70444396015 0.449255412388 1.80921 
-0.961255752839 0.624494388481 2.46877 -0.709909129154 0.461203239803 1.82324 -0.706162747748 0.458769346265 1.81362 
-0.959819175032 0.635002581868 2.46508 -0.710289369716 0.469917246265 1.82422 -0.704185376144 0.46587893178 1.80854 
-0.953751293174 0.642357314381 2.4495 -0.710669610278 0.478640318013 1.8252 -0.699832800679 0.471341660637 1.79736 
-0.957490015926 0.656289090271 2.4591 -0.71104985084 0.487372455048 1.82617 -0.702804915384 0.48172115728 1.805 
-0.959176312266 0.668878747315 2.46343 -0.711430091402 0.496113657369 1.82715 -0.704964052373 0.491604584292 1.81054 
-0.959011999327 0.680196030231 2.46301 -0.711810331964 0.504863924976 1.82812 -0.761926567172 0.540409741152 1.95684 
-0.963644417365 0.694968740346 2.4749 -0.712190572526 0.51362325787 1.8291 -0.766377080575 0.552701914441 1.96827 
-0.963837786772 0.706597587702 2.4754 -0.712570813088 0.522391656049 1.83008 -0.729703593183 0.53495184123 1.87408 
-0.964919652863 0.718893000846 2.47818 -0.712570813088 0.530885829318 1.83008 -0.731616678511 0.545075548957 1.87899 
-0.964943417898 0.730413277787 2.47824 -0.71295105365 0.539667825428 1.83105 -0.73415939802 0.55572146758 1.88552 
-0.96427010618 0.741398160047 2.47651 -0.713331294212 0.548458886823 1.83203 -0.733185542157 0.563724218396 1.88302 
-0.967688000958 0.75556136411 2.48529 -0.713711534774 0.557259013505 1.83301 -0.736291799346 0.57488946411 1.891 
-0.968241837675 0.767535684415 2.48671 -0.714091775336 0.566068205474 1.83398 -0.715113811094 0.566878384176 1.83661 
-0.967452764243 0.778442661318 2.48469 -0.714472015898 0.574886462728 1.83496 -0.716432445631 0.576463885622 1.84 
-0.966983219135 0.789591737359 2.48348 -0.71485225646 0.583713785269 1.83594 -0.736199199258 0.601144666506 1.89076 
-0.962831207569 0.79767879827 2.47282 -0.715232497021 0.592550173096 1.83691 -0.732047187692 0.606480675288 1.8801 
-0.96200843606 0.80846473999 2.4707 -0.715612737583 0.60139562621 1.83789 -0.731192157004 0.614488454504 1.8779 
-0.959319366637 0.817640396046 2.4638 -0.715992978145 0.610250144609 1.83887 -0.728535346759 0.620940168805 1.87108 
-0.957644674318 0.82762860087 2.4595 -0.716373218707 0.619113728296 1.83984 -0.726560110295 0.627917581184 1.86601 
-0.958162584986 0.839497937258 2.46083 -0.716753459269 0.627986377268 1.84082 -0.713057067986 0.62474776943 1.83133 
-0.959475046184 0.852085241112 2.4642 -0.716753459269 0.636530409612 1.84082 -0.725085842628 0.643930186096 1.86222 
-0.961700697422 0.865525701613 2.46991 -0.717133699831 0.645416656514 1.8418 -0.721050289018 0.64894156672 1.85186 
-0.96496792559 0.879969053676 2.4783 -0.717513940393 0.654311968702 1.84277 -0.734505708425 0.669807022619 1.88641 
-0.96824462264 0.894499047168 2.48672 -0.717894180955 0.663216346176 1.84375 -0.736521605379 0.680425027751 1.89159 
-0.964623239749 0.902652238634 2.47742 -0.718274421517 0.672129788937 1.84473 -0.733071497838 0.685976245788 1.88273 
-0.966224965983 0.91566891194 2.48153 -0.718654662079 0.681052296984 1.8457 -0.734205164279 0.69578914599 1.88564 
-0.965723765106 0.926705808936 2.48024 -0.719034902641 0.689983870317 1.84668 -0.73536514864 0.70565432845 1.88862 
-0.96524744325 0.937754927249 2.47902 -0.719415143203 0.698924508937 1.84766 -0.735092825474 0.714155653967 1.88792 
-0.97081969416 0.954741086588 2.49333 -0.719795383765 0.707874212843 1.84863 -0.74072179684 0.728454044997 1.90238 
-0.970395543983 0.965891524303 2.49224 -0.720175624327 0.716832982035 1.84961 -0.763651481694 0.760107049402 1.96127 
-0.966997608121 0.974036417912 2.48352 -0.720555864889 0.725800816514 1.85059 -0.779892423147 0.785569287678 2.00298 
-0.962972869458 0.98146146449 2.47318 -0.720936105451 0.734777716279 1.85156 -0.781432415989 0.79643552557 2.00693 
-0.957111446343 0.986896715582 2.45813 -0.721316346013 0.74376368133 1.85254 -0.742247864857 0.765346588188 1.9063 
-0.961715364905 1.00310799932 2.46995 -0.721316346013 0.752362105392 1.85254 -0.736207461321 0.767894140575 1.89078 
-0.966866250603 1.02000607367 2.48318 -0.721696586575 0.761361668372 1.85352 -0.740173297973 0.780853876147 1.90097 
-0.969593381215 1.0344410908 2.49018 -0.722076827137 0.770370296639 1.85449 -0.742999526925 0.792692334734 1.90823 
-0.974593693136 1.05139343735 2.50303 -0.722457067698 0.779387990193 1.85547 -0.748116250385 0.807069162844 1.92137 
-0.967957399911 1.05577269159 2.48598 -0.72283730826 0.788414749032 1.85645 -0.741479957159 0.808748701341 1.90432 
-0.96726125148 1.06654358795 2.48419 -0.723217548822 0.797450573158 1.85742 -0.740568298849 0.816582251553 1.90198 
-0.965912492904 1.07657051223 2.48073 -0.723597789384 0.80649546257 1.8584 -0.73288040282 0.81684152184 1.88224 
-0.959856307899 1.08126244194 2.46518 -0.723978029946 0.815549417269 1.85938 -0.72726261773 0.819249451721 1.86781 
-0.962727606869 1.09597307111 2.47255 -0.724358270508 0.824612437254 1.86035 -0.736133752579 0.838017694521 1.89059 
-0.96606000322 1.11128256635 2.48111 -0.72473851107 0.833684522525 1.86133 -0.739582560469 0.850759997398 1.89945 
-0.962984751976 1.11922425236 2.47321 -0.725118751632 0.842765673082 1.8623 -0.734343391378 0.85348696488 1.886 
-0.961735880814 1.12923709402 2.47 -0.725498992194 0.851855888926 1.86328 -0.735258438063 0.863315093591 1.88835 
-0.958491675023 1.13685352305 2.46167 -0.725879232756 0.860955170056 1.86426 -0.717408297385 0.850907912505 1.8425 
-0.893724094156 -1.07288249659 2.32315 -0.656324809484 -0.78789349507 1.70605 -0.645115933835 -0.774437657223 1.67692 
-0.888367439008 -1.05573392067 2.30923 -0.656700496267 -0.780421432832 1.70703 -0.640426040178 -0.761080904825 1.66473 
-0.886358211795 -1.04265228981 2.304 -0.65707618305 -0.772940305307 1.70801 -0.639255641938 -0.751977417223 1.66168 
-0.885508147073 -1.0309687171 2.3018 -0.657451869833 -0.765450112497 1.70898 -0.639582304163 -0.744645150674 1.66253 
-0.889597409652 -1.02499676387 2.31242 -0.657451869833 -0.757517986978 1.70898 -0.643671566742 -0.741640281041 1.67316 
-0.896386829261 -1.02200468878 2.33007 -0.657827556615 -0.750014196238 1.70996 -0.650460986352 -0.741615289534 1.69081 
-0.897117107133 -1.01201363113 2.33197 -0.658203243398 -0.742501340212 1.71094 -0.651000806801 -0.734376465593 1.69222 
-0.897314489447 -1.00141023619 2.33248 -0.658578930181 -0.734979418899 1.71191 -0.651376172562 -0.726941083072 1.69319 
-0.895746987709 -0.988853746786 2.32841 -0.658578930181 -0.727033695452 1.71191 -0.648491932677 -0.715898223703 1.68569 
-0.890963768539 -0.97282390931 2.31598 -0.658954616964 -0.719498176209 1.71289 -0.644567812689 -0.70378953836 1.67549 
-0.887296236387 -0.958114224071 2.30644 -0.659330303747 -0.711953591681 1.71387 -0.640507075156 -0.691628020225 1.66494 
-0.887558556748 -0.947689129326 2.30713 -0.659705990529 -0.704399941866 1.71484 -0.641632713838 -0.685102231624 1.66786 
-0.892804046764 -0.942518353978 2.32076 -0.660081677312 -0.696837226765 1.71582 -0.646877332511 -0.682897620003 1.6815 
-0.898392112496 -0.937578523771 2.33529 -0.660081677312 -0.688873372745 1.71582 -0.651152420632 -0.679554636327 1.69261 
-0.902157693762 -0.930623863966 2.34507 -0.660457364095 -0.681297059714 1.7168 -0.656242719721 -0.676949428852 1.70584 
-0.906690516224 -0.924360534603 2.35686 -0.660833050878 -0.673711681397 1.71777 -0.66053982074 -0.67341273665 1.71701 
-0.909847991199 -0.91660227125 2.36506 -0.66120873766 -0.666117237794 1.71875 -0.66383180369 -0.668759776222 1.72557 
-0.905615002744 -0.901411657191 2.35406 -0.661584424443 -0.658513728905 1.71973 -0.659689159835 -0.656627261028 1.7148 
-0.908020828992 -0.892851088889 2.36031 -0.661584424443 -0.650531744312 1.71973 -0.66198129864 -0.650921988178 1.72076 
-0.905131177603 -0.879089348533 2.3528 -0.661960111226 -0.642914637493 1.7207 -0.657248984295 -0.638339055956 1.70846 
-0.89729715429 -0.860654873041 2.33244 -0.662335798009 -0.635288465388 1.72168 -0.651371311381 -0.624771727647 1.69318 
-0.903558998124 -0.855759610136 2.34872 -0.662711484791 -0.627653227996 1.72266 -0.657633155215 -0.622843548332 1.70946 
-0.907678344996 -0.848709942435 2.35942 -0.663087171574 -0.620008925318 1.72363 -0.661662157487 -0.618676488965 1.71993 
-0.909908343226 -0.839817065325 2.36522 -0.663087171574 -0.612008810153 1.72363 -0.66250557248 -0.611472012301 1.72212 
-0.911251496851 -0.830062548355 2.36871 -0.663462858357 -0.604350909546 1.72461 -0.663848726105 -0.604702397984 1.72561 
-0.904485924547 -0.812987182482 2.35113 -0.66383854514 -0.596683943652 1.72559 -0.637548220721 -0.573053175946 1.65725 
-0.90242157337 -0.800243989898 2.34576 -0.664214231922 -0.589007912472 1.72656 -0.635867260841 -0.563870555488 1.65288 
-0.901894272757 -0.788895081947 2.34439 -0.664589918705 -0.581322816006 1.72754 -0.654971062153 -0.572909115135 1.70254 
-0.908212249479 -0.783463935797 2.36081 -0.664589918705 -0.573304570268 1.72754 -0.639199004587 -0.551401248087 1.66154 
-0.913443155951 -0.776955698185 2.37441 -0.664965605488 -0.565605875872 1.72852 -0.640886935218 -0.545125061111 1.66593 
-0.914018609778 -0.766417576185 2.37591 -0.665341292271 -0.55789811619 1.72949 -0.651604235352 -0.546379399005 1.69378 
-0.91946423372 -0.759890516927 2.39006 -0.665716979053 -0.550181291222 1.73047 -0.634966520594 -0.524767598206 1.65054 
-0.917546451752 -0.747235413208 2.38508 -0.666092665836 -0.542455400967 1.73145 -0.649820273456 -0.529203420295 1.68915 
-0.920888743345 -0.738846844106 2.39376 -0.666468352619 -0.534720445426 1.73242 -0.652956148275 -0.523879342623 1.6973 
-0.918993249435 -0.726238442878 2.38884 -0.666468352619 -0.526679536472 1.73242 -0.651060654366 -0.514503535403 1.69237 
-0.912445788257 -0.71005566798 2.37182 -0.666844039402 -0.518930983002 1.7334 -0.645840479182 -0.502586234444 1.6788 
-0.912212910146 -0.698868639352 2.37121 -0.667219726185 -0.511173364245 1.73438 -0.666185807908 -0.510381254146 1.73169 
-0.910624863037 -0.686665351959 2.36708 -0.667595412967 -0.503406680202 1.73535 -0.662357673325 -0.499457112734 1.72174 
-0.909218605773 -0.674635271069 2.36343 -0.66797109975 -0.495630930873 1.73633 -0.653852990404 -0.485155370359 1.69963 
-0.915861364454 -0.668514338188 2.3807 -0.66797109975 -0.487571891347 1.73633 -0.660510011608 -0.48212582211 1.71693 
-0.917615150336 -0.658723495336 2.38525 -0.668346786533 -0.479782544088 1.7373 -0.662370514182 -0.47549238932 1.72177 
-0.919320324403 -0.648856023593 2.38969 -0.668722473316 -0.471984131543 1.73828 -0.662744687578 -0.467765012069 1.72274 
-0.921945637582 -0.639585738651 2.39651 -0.669098160098 -0.464176653711 1.73926 -0.664115082164 -0.46071971932 1.7263 
-0.920739239083 -0.627640142977 2.39338 -0.669473846881 -0.456360110594 1.74023 -0.652662413675 -0.444900264099 1.69653 
-0.919571546595 -0.615749575317 2.39034 -0.669849533664 -0.44853450219 1.74121 -0.651494721187 -0.436244030579 1.6935 
-0.916671255638 -0.602747931331 2.3828 -0.669849533664 -0.440452799447 1.74121 -0.648945077342 -0.426707285201 1.68687 
-0.918925192894 -0.593143196306 2.38866 -0.670225220447 -0.432613593114 1.74219 -0.651199014598 -0.420332653775 1.69273 
-0.919155686274 -0.582202404403 2.38926 -0.670600907229 -0.424765321494 1.74316 -0.622599124497 -0.394360512233 1.61839 
-0.920097287962 -0.571697894341 2.39171 -0.670976594012 -0.416907984588 1.74414 -0.652020462554 -0.405129686161 1.69487 
-0.917974602607 -0.559303654416 2.38619 -0.671352280795 -0.409041582396 1.74512 -0.650232740121 -0.396173866617 1.69022 
-0.916699688964 -0.547466936792 2.38287 -0.671352280795 -0.400941749081 1.74512 -0.645945957648 -0.385768708143 1.67908 
-0.9126680268 -0.534047870787 2.37239 -0.671727967578 -0.393061748959 1.74609 -0.616328796525 -0.360644913401 1.60209 
-0.916818925492 -0.525415393252 2.38318 -0.67210365436 -0.385172683551 1.74707 -0.613011498743 -0.351307841412 1.59347 
-0.925621516292 -0.519292448567 2.40607 -0.672479341143 -0.377274552857 1.74805 -0.621814089543 -0.348850318871 1.61635 
-0.929292350378 -0.510139992982 2.41561 -0.672855027926 -0.369367356876 1.74902 -0.670429527651 -0.368035865561 1.74272 
-0.931984436013 -0.50037347989 2.42261 -0.673230714709 -0.361451095609 1.75 -0.671362920362 -0.360448294788 1.74514 
-0.924535179803 -0.485219572936 2.40324 -0.673230714709 -0.353328599078 1.75 -0.665537023617 -0.349290754346 1.73 
-0.918989488899 -0.47122148888 2.38883 -0.673606401491 -0.345398739882 1.75098 -0.662413852074 -0.339659642901 1.72188 
-0.91907341307 -0.460175944893 2.38905 -0.673982088274 -0.337459815399 1.75195 -0.646904802772 -0.323902339724 1.68157 
-0.922305089853 -0.450666463984 2.39745 -0.674357775057 -0.32951182563 1.75293 -0.620154913259 -0.303026650244 1.61203 
-0.929332890798 -0.442888105286 2.41571 -0.67473346184 -0.321554770574 1.75391 -0.62027937785 -0.295603826276 1.61236 
-0.925937951692 -0.43009879671 2.40689 -0.675109148623 -0.313588650233 1.75488 -0.613635656105 -0.285034171919 1.59509 
-0.924201959569 -0.418141974555 2.40238 -0.675109148623 -0.305443490486 1.75488 -0.619985138788 -0.280503419673 1.61159 
-0.925264999074 -0.407459653417 2.40514 -0.675484835405 -0.297463772215 1.75586 -0.652568904721 -0.28737226634 1.69629 
-0.923300439699 -0.395454943046 2.40003 -0.675860522188 -0.289474988658 1.75684 -0.621351314234 -0.266128378172 1.61514 
-0.925051473969 -0.385044219193 2.40458 -0.676236208971 -0.281477139814 1.75781 -0.615997961021 -0.256403519804 1.60123 
-0.923614215207 -0.373302611826 2.40085 -0.676611895754 -0.273470225684 1.75879 -0.620863086514 -0.250937900225 1.61388 
-0.925039458595 -0.362718103822 2.40455 -0.676987582536 -0.265454246267 1.75977 -0.654991928545 -0.256829509415 1.70259 
-0.924863997459 -0.351490863478 2.4041 -0.676987582536 -0.257286423305 1.75977 -0.674598953864 -0.256378634531 1.75356 
-0.930284490009 -0.342327061899 2.41819 -0.677363269319 -0.249256845959 1.76074 -0.679279216879 -0.249961878351 1.76572 
-0.93360366806 -0.332284572698 2.42682 -0.677738956102 -0.241218203327 1.76172 -0.682359738433 -0.242862814135 1.77373 
-0.930916535327 -0.320096715214 2.41983 -0.678114642885 -0.233170495408 1.7627 -0.679911262196 -0.233788265013 1.76737 
-0.924637814938 -0.306782058799 2.40351 -0.678490329667 -0.225113722204 1.76367 -0.674465454814 -0.223778324306 1.75321 
-0.927399699802 -0.29650938082 2.41069 -0.67886601645 -0.217047883713 1.76465 -0.675751741787 -0.216052183959 1.75655 
-0.926094610145 -0.284918828545 2.4073 -0.67886601645 -0.208857397535 1.76465 -0.624145484681 -0.192022281945 1.62241 
-0.929209985454 -0.274666419094 2.41539 -0.679241703233 -0.200777961114 1.76562 -0.656026121982 -0.193915636485 1.70528 
-0.938178590188 -0.265998380893 2.43871 -0.679617390016 -0.192689459407 1.7666 -0.627739686369 -0.177980761811 1.63175 
-0.932200254129 -0.253056413204 2.42317 -0.679993076798 -0.184591892414 1.76758 -0.658388518618 -0.178727088175 1.71142 
-0.937970017985 -0.243306117922 2.43816 -0.680368763581 -0.176485260135 1.76855 -0.686687061326 -0.178124204308 1.78498 
-0.934016134725 -0.231011634324 2.42789 -0.680744450364 -0.168369562569 1.76953 -0.682603852294 -0.168829451282 1.77436 
-0.93148877894 -0.219148171782 2.42132 -0.681120137147 -0.160244799717 1.77051 -0.671121970856 -0.157892565408 1.74452 
-0.938963716863 -0.209578222248 2.44075 -0.681120137147 -0.15202711768 1.77051 -0.68757592378 -0.153468059711 1.78729 
-0.937736681272 -0.197990597489 2.43756 -0.681495823929 -0.143888756898 1.77148 -0.686453724613 -0.144935551524 1.78437 
-0.94119756735 -0.187365813587 2.44655 -0.681871510712 -0.13574133083 1.77246 -0.689953637723 -0.137350253713 1.79347 
-0.940636421906 -0.175905371741 2.4451 -0.682247197495 -0.127584839476 1.77344 -0.689413221091 -0.128924934347 1.79206 
-0.938447055816 -0.164173626414 2.4394 -0.682622884278 -0.119419282836 1.77441 -0.688574437979 -0.120460458412 1.78988 
-0.937650739252 -0.152721605811 2.43734 -0.682998571061 -0.111244660909 1.77539 -0.686367782592 -0.111793427495 1.78415 
-0.937377871044 -0.141367742495 2.43663 -0.683374257843 -0.103060973696 1.77637 -0.664681776692 -0.100241925003 1.72778 
-0.93455490039 -0.12966664452 2.42929 -0.683374257843 -0.0948160958002 1.77637 -0.626851557678 -0.0869737433963 1.62944 
-0.931862172712 -0.118050163999 2.42229 -0.683749944626 -0.0866188106576 1.77734 -0.630362385517 -0.0798555678811 1.63857 
-0.932094041898 -0.106833867398 2.42289 -0.684125631409 -0.0784124602288 1.77832 -0.627610406457 -0.0719348519863 1.63141 
-0.93073199387 -0.0954485162666 2.41935 -0.684501318192 -0.0701970445136 1.7793 -0.625553713934 -0.0641518441757 1.62607 
-0.937172600776 -0.0848020711771 2.43609 -0.684877004974 -0.0619725635121 1.78027 -0.628119087828 -0.0568367017448 1.63274 
-0.942915215392 -0.0739454767717 2.45102 -0.685252691757 -0.0537390172243 1.78125 -0.630113548055 -0.0494148847857 1.63792 
-0.94289219357 -0.0625677219115 2.45096 -0.685252691757 -0.0454714761129 1.78125 -0.652079347054 -0.0432701845757 1.69502 
-0.951482176469 -0.0516581422798 2.47329 -0.68562837854 -0.0372243318957 1.78223 -0.633254421637 -0.0343808300578 1.64609 
-0.953717861364 -0.040272962118 2.4791 -0.686004065323 -0.0289681223921 1.7832 -0.635417968432 -0.0268320064124 1.65171 
-0.952956765435 -0.0287434450475 2.47712 -0.686379752105 -0.0207028476022 1.78418 -0.634729010603 -0.0191449382575 1.64992 
-0.950737315052 -0.0172059006836 2.47135 -0.686755438888 -0.0124285075261 1.78516 -0.632437422121 -0.0114454910955 1.64396 
-0.942809828646 -0.00568747785478 2.45075 -0.687131125671 -0.0041451021636 1.78613 -0.625025862998 -0.00377045364448 1.6247 
-0.94142136514 0.00567910198173 2.44714 -0.687506812454 0.00414736848518 1.78711 -0.623637399492 0.00376207777142 1.62109 
-0.941022931697 0.0170300953244 2.4461 -0.687882499236 0.0124489044203 1.78809 -0.623238966049 0.0112790226935 1.62005 
-0.938890340538 0.0283191681802 2.44056 -0.687882499236 0.0207481740338 1.78809 -0.65810198407 0.0198499227886 1.71067 
-0.939117073382 0.0396564097757 2.44115 -0.688258186019 0.0290633078983 1.78906 -0.672525705808 0.028398967211 1.74817 
-0.936973475774 0.0508704317548 2.43557 -0.688633872802 0.0373875070492 1.79004 -0.665529456684 0.0361331154855 1.72998 
-0.933571474197 0.0619492247156 2.42673 -0.689009559585 0.0457207714863 1.79102 -0.682156623594 0.0452660295802 1.7732 
-0.940301275543 0.0737404858825 2.44422 -0.689385246367 0.0540631012098 1.79199 -0.689018318883 0.0540343259527 1.79104 
-0.941167574777 0.085163564961 2.44648 -0.68976093315 0.0624144962196 1.79297 -0.685266128797 0.0620077742151 1.78128 
-0.945749651097 0.0969886084839 2.45839 -0.690136619933 0.0707749565156 1.79395 -0.68678740345 0.0704314873472 1.78524 
-0.95088599383 0.108987745452 2.47174 -0.690136619933 0.0791014219881 1.79395 -0.685654106114 0.0785876494872 1.78229 
-0.946429941348 0.119895638069 2.46016 -0.690512306716 0.0874754802136 1.79492 -0.681313942364 0.0863102130185 1.77101 
-0.946602467432 0.131338207734 2.4606 -0.690887993499 0.0958586037254 1.7959 -0.681599376268 0.0945698363903 1.77175 
-0.944440342302 0.14243284724 2.45498 -0.691263680281 0.104250792524 1.79688 -0.679687464406 0.102504961354 1.76678 
-0.941244436477 0.153306935922 2.44668 -0.691639367064 0.112652046608 1.79785 -0.685081954221 0.111583995811 1.78081 
-0.945042211606 0.165327394904 2.45655 -0.692015053847 0.121062365979 1.79883 -0.686398325488 0.120079765354 1.78423 
-0.948127961223 0.177306340253 2.46457 -0.69239074063 0.129481750636 1.7998 -0.679579692929 0.127085998084 1.7665 
-0.951350099084 0.189386895488 2.47295 -0.692766427412 0.137910200579 1.80078 -0.6997090201 0.13929227441 1.81883 
-0.953142774419 0.201243388649 2.47761 -0.692766427412 0.146268394554 1.80078 -0.708410351571 0.149571400561 1.84145 
-0.950769325474 0.212213253209 2.47144 -0.693142114195 0.154710442427 1.80176 -0.706036902626 0.157588580087 1.83528 
-0.951454201745 0.223845368362 2.47322 -0.693517800978 0.163161555586 1.80273 -0.706721778898 0.166268010206 1.83706 
-0.952348108821 0.235545709421 2.47554 -0.693893487761 0.171621734031 1.80371 -0.707615685974 0.175015666232 1.83938 
-0.951678733299 0.246862110375 2.4738 -0.694269174543 0.180090977763 1.80469 -0.700116488003 0.181607750273 1.81989 
-0.951736975757 0.258359879578 2.47395 -0.694644861326 0.188569286781 1.80566 -0.700095896772 0.190049032653 1.81983 
-0.95060120197 0.26952051906 2.471 -0.695020548109 0.197056661085 1.80664 -0.698960122985 0.198173634495 1.81688 
-0.950556625852 0.280976301004 2.47088 -0.695396234892 0.205553100676 1.80762 -0.679042853393 0.200719182825 1.76511 
-0.952224653155 0.292957900539 2.47522 -0.695771921674 0.214058605553 1.80859 -0.679267568387 0.208980937512 1.76569 
-0.954148305229 0.305061478082 2.48022 -0.695771921674 0.222453060673 1.80859 -0.680494925 0.217568680372 1.76888 
-0.951597927621 0.315727051899 2.47359 -0.696147608457 0.230972163479 1.80957 -0.678640842854 0.2251636604 1.76406 
-0.948405965774 0.326110475873 2.46529 -0.69652329524 0.239500331572 1.81055 -0.679046476349 0.233490907411 1.76512 
-0.945985464261 0.336691453262 2.459 -0.696898982023 0.248037564951 1.81152 -0.686165905979 0.244217490428 1.78362 
-0.9489949025 0.349212139103 2.46682 -0.697274668805 0.256583863616 1.8125 -0.679635413075 0.250092951801 1.76665 
-0.94980598605 0.360969966493 2.46893 -0.697650355588 0.265139227568 1.81348 -0.680037102593 0.258445381207 1.76769 
-0.951146479783 0.372954952784 2.47242 -0.698026042371 0.273703656806 1.81445 -0.678189395015 0.265925490104 1.76289 
-0.950450780504 0.384149304907 2.47061 -0.698401729154 0.28227715133 1.81543 -0.679290360908 0.274552796763 1.76575 
-0.943280079167 0.39263170946 2.45197 -0.698777415937 0.290859711141 1.81641 -0.684636193049 0.284973556393 1.77965 
-0.943866722883 0.404263601632 2.45349 -0.698777415937 0.299290427406 1.81641 -0.685222836765 0.293484922389 1.78117 
-0.941264431526 0.414505335691 2.44673 -0.699153102719 0.307886585146 1.81738 -0.685584627906 0.301911425543 1.78211 
-0.943440131275 0.42684601053 2.45238 -0.699528789502 0.316491808172 1.81836 -0.68504086348 0.309936953001 1.7807 
-0.950157183485 0.441348646046 2.46984 -0.699904476285 0.325106096485 1.81934 -0.680661901999 0.316167907883 1.76932 
-0.949263001247 0.452386110729 2.46752 -0.700280163068 0.333729450084 1.82031 -0.686855505851 0.327331719994 1.78542 
-0.950299808716 0.464345539486 2.47022 -0.70065584985 0.342361868969 1.82129 -0.70059036148 0.342329869349 1.82112 
-0.944965441626 0.473139967719 2.45635 -0.701031536633 0.351003353141 1.82227 -0.698462448062 0.34971702199 1.81559 
-0.941950867044 0.482995176096 2.44851 -0.701407223416 0.359653902599 1.82324 -0.691762455849 0.354708446978 1.79817 
-0.942404424451 0.494597806935 2.44969 -0.701782910199 0.368313517343 1.82422 -0.694884526747 0.364693070284 1.80629 
-0.945344705505 0.507546480081 2.45733 -0.701782910199 0.376780494753 1.82422 -0.693646209546 0.372411978431 1.80307 
-0.95101027498 0.522062163545 2.47206 -0.702158596981 0.385453707427 1.8252 -0.697643659999 0.382975208685 1.81346 
-0.94960713621 0.532748867934 2.46841 -0.702534283764 0.394135985386 1.82617 -0.694326591517 0.389531303528 1.80484 
-0.951086219476 0.545053473623 2.47226 -0.702909970547 0.402827328633 1.82715 -0.701222315077 0.401860158194 1.82276 
-0.950457292653 0.556160266943 2.47062 -0.70328565733 0.411527737165 1.82812 -0.705829293488 0.413016146351 1.83474 
-0.947750898634 0.566011189448 2.46359 -0.703661344112 0.420237210984 1.8291 -0.703825936381 0.420335507979 1.82953 
-0.946866622201 0.576906986901 2.46129 -0.704037030895 0.428955750089 1.83008 -0.694998764512 0.423448914276 1.80658 
-0.950130768008 0.590359048468 2.46978 -0.704412717678 0.437683354481 1.83105 -0.694126686893 0.43129218018 1.80432 
-0.949703442636 0.601551658798 2.46866 -0.704788404461 0.446420024159 1.83203 -0.707131723252 0.447904305717 1.83812 
-0.948118514022 0.611986753909 2.46455 -0.705164091243 0.455165759123 1.83301 -0.694301368406 0.448154143602 1.80477 
-0.950982025095 0.625308631457 2.47199 -0.705539778026 0.463920559373 1.83398 -0.697951932283 0.458931247996 1.81426 
-0.950934055323 0.636750063535 2.47186 -0.705539778026 0.472432863215 1.83398 -0.705148590495 0.472170922143 1.83297 
-0.944157660011 0.643603773542 2.45425 -0.705915464809 0.481201261395 1.83496 -0.688153578896 0.469093519984 1.78879 
-0.947344760677 0.657205993299 2.46253 -0.706291151592 0.489978724861 1.83594 -0.703419798423 0.48798676735 1.82847 
-0.947177737818 0.668517778061 2.4621 -0.706666838375 0.498765253613 1.83691 -0.703252775564 0.496355609052 1.82804 
-0.944853084129 0.678276645638 2.45606 -0.707042525157 0.507560847652 1.83789 -0.692767207036 0.497313101147 1.80078 
-0.949793512075 0.693282417824 2.4689 -0.70741821194 0.516365506977 1.83887 -0.707297507886 0.516277401513 1.83855 
-0.950992756383 0.705631464109 2.47202 -0.707793898723 0.525179231589 1.83984 -0.715444206062 0.530855718116 1.85973 
-0.954860514181 0.720021666062 2.48207 -0.708169585506 0.534002021486 1.84082 -0.72679731205 0.548048436122 1.88924 
-0.959457816088 0.735064118242 2.49402 -0.708545272288 0.54283387667 1.8418 -0.727432888603 0.557304141855 1.89089 
-0.958906026126 0.746210534011 2.49259 -0.708920959071 0.551674797141 1.84277 -0.728772556853 0.567123100705 1.89438 
-0.96201571477 0.760237134656 2.50067 -0.709296645854 0.560524782897 1.84375 -0.716293491161 0.566054070565 1.86194 
-0.960917454629 0.770962653122 2.49781 -0.709672332637 0.56938383394 1.84473 -0.745435861603 0.598077604716 1.93769 
-0.956833328393 0.779230028243 2.4872 -0.709672332637 0.577945996857 1.84473 -0.728668316611 0.593416027728 1.8941 
-0.957479957255 0.791308582741 2.48888 -0.710048019419 0.586818645829 1.8457 -0.729459817855 0.602861511888 1.89616 
-0.954728345076 0.800553266991 2.48173 -0.710423706202 0.595700360088 1.84668 -0.726788690332 0.609422631535 1.88922 
-0.953213399131 0.810783437608 2.47779 -0.710799392985 0.604591139633 1.84766 -0.72516138689 0.616807152123 1.88499 
-0.950554883165 0.819990558795 2.47088 -0.711175079768 0.613490984464 1.84863 -0.721183564604 0.622124744828 1.87465 
-0.9515254685 0.832307937995 2.4734 -0.71155076655 0.622399894582 1.84961 -0.7235053291 0.632856658625 1.88068 
-0.952882838788 0.844991728167 2.47693 -0.711926453333 0.631317869986 1.85059 -0.724862699388 0.642789396667 1.88421 
-0.957850966297 0.860953760798 2.48984 -0.712302140116 0.640244910676 1.85156 -0.729830826897 0.65600037717 1.89713 
-0.959793054172 0.87427924255 2.49489 -0.712677826899 0.649181016652 1.85254 -0.729433173077 0.664443526942 1.89609 
-0.962166136235 0.888049380911 2.50106 -0.713053513681 0.658126187915 1.85352 -0.732948495215 0.676488636321 1.90523 
-0.964774389419 0.902096674466 2.50784 -0.713429200464 0.667080424464 1.85449 -0.736168156625 0.68834211731 1.9136 
-0.959013614162 0.908280608432 2.49287 -0.713804887247 0.6760437263 1.85547 -0.73131142355 0.69262414519 1.90098 
-0.963434079127 0.924091011646 2.50436 -0.71418057403 0.685016093421 1.85645 -0.734109858995 0.70413154045 1.90825 
-0.961010826002 0.933361265049 2.49806 -0.714556260812 0.69399752583 1.85742 -0.732616696647 0.711538338879 1.90437 
-0.958801740025 0.942783634776 2.49232 -0.714556260812 0.702618613107 1.85742 -0.72895728175 0.716779045131 1.89486 
-0.961704415712 0.957240735266 2.49986 -0.714931947595 0.711613643444 1.8584 -0.732728778983 0.729327872145 1.90466 
-0.957355309223 0.964462261076 2.48856 -0.715307634378 0.720617739068 1.85938 -0.720239165445 0.725585879483 1.87219 
-0.951305706408 0.969845206949 2.47283 -0.715683321161 0.729630899978 1.86035 -0.726896232508 0.741062333905 1.8895 
-0.948000286418 0.977912947689 2.46424 -0.716059007944 0.738653126175 1.86133 -0.7468224907 0.770387302351 1.94129 
-0.946245583332 0.987519285627 2.45968 -0.716434694726 0.747684417658 1.8623 -0.723621080253 0.755184261701 1.88099 
-0.951232696965 1.00420050631 2.47264 -0.716810381509 0.756724774427 1.86328 -0.727209136673 0.767702566963 1.89031 
-0.959610347124 1.02462230514 2.49442 -0.717186068292 0.765774196482 1.86426 -0.723896516632 0.772939266208 1.8817 
-0.962904210342 1.03975671542 2.50298 -0.717561755075 0.774832683824 1.86523 -0.730248338184 0.788531824239 1.89821 
-0.967695225747 1.05660531413 2.51543 -0.717937441857 0.783900236452 1.86621 -0.716960344373 0.782833365016 1.86367 
-0.962912373458 1.06300051397 2.503 -0.71831312864 0.792976854366 1.86719 -0.725682037774 0.801111711091 1.88634 
-0.960776021763 1.07223382013 2.49745 -0.718688815423 0.802062537567 1.86816 -0.736797954793 0.822272483741 1.91524 
-0.958923728165 1.08173601462 2.49263 -0.719064502206 0.811157286053 1.86914 -0.734064824276 0.82807874512 1.90813 
-0.951951693227 1.08535630177 2.47451 -0.719440188988 0.820261099827 1.87012 -0.728284466713 0.830344796963 1.89311 
-0.955944374218 1.10144193248 2.48489 -0.719815875771 0.829373978886 1.87109 -0.732277147704 0.843731893226 1.90349 
-0.961857955671 1.11986034896 2.50026 -0.720191562554 0.838495923232 1.87207 -0.738092817624 0.859337780006 1.9186 
-0.960334571449 1.1296731125 2.4963 -0.720567249337 0.847626932864 1.87305 -0.732302462536 0.861431449763 1.90355 
-0.961585546066 1.14274615889 2.49955 -0.720567249337 0.856320542432 1.87305 -0.737820408018 0.876824158457 1.91789 
-0.958956380629 1.15119142753 2.49272 -0.720942936119 0.865465149994 1.87402 -0.720973157993 0.865501430228 1.8741 
-0.887002985681 -1.07787925927 2.33397 -0.65170955428 -0.791952477013 1.71484 -0.64405806208 -0.782654442082 1.69471 
-0.884456067322 -1.06398241162 2.32727 -0.652080687284 -0.784439620987 1.71582 -0.63957356849 -0.769393814972 1.68291 
-0.883137349126 -1.05161027442 2.3238 -0.652451820288 -0.776917699674 1.7168 -0.63945962812 -0.76144703389 1.68261 
-0.881914676091 -1.03938354255 2.32058 -0.652822953291 -0.769386713075 1.71777 -0.63896975249 -0.75305997613 1.68132 
-0.887290668124 -1.03488296541 2.33473 -0.652822953291 -0.761413793769 1.71777 -0.644345744523 -0.751526482582 1.69547 
-0.891359268041 -1.02874217732 2.34543 -0.653194086295 -0.75386920924 1.71875 -0.64841434444 -0.748352778078 1.70617 
-0.893797002985 -1.02063970144 2.35185 -0.653565219298 -0.746315559425 1.71973 -0.650852079383 -0.743217385787 1.71259 
-0.889352649023 -1.0047029757 2.34015 -0.653936352302 -0.738752844324 1.7207 -0.645619792658 -0.72935761485 1.69882 
-0.886042987104 -0.990142812904 2.33145 -0.654307485306 -0.731181063937 1.72168 -0.623015880898 -0.696213057126 1.63934 
-0.882995637207 -0.975953418883 2.32343 -0.654307485306 -0.723190014058 1.72168 -0.639361680177 -0.706670782253 1.68235 
-0.879196507396 -0.961016716942 2.31343 -0.654678618309 -0.715604635741 1.72266 -0.618818163664 -0.676406918165 1.6283 
-0.882609825604 -0.95396838325 2.32241 -0.655049751313 -0.708010192138 1.72363 -0.639675639126 -0.691393090763 1.68318 
-0.885568832073 -0.946351181817 2.3302 -0.655420884316 -0.700406683248 1.72461 -0.642623908471 -0.686731367704 1.69094 
-0.89005622514 -0.940276327303 2.34201 -0.65579201732 -0.692794109072 1.72559 -0.647122038663 -0.683634939731 1.70277 
-0.891040325616 -0.930433688822 2.34459 -0.65579201732 -0.684784928621 1.72559 -0.648095402015 -0.67674804189 1.70533 
-0.896605146062 -0.925294304463 2.35924 -0.656163150323 -0.677158756515 1.72656 -0.652157432805 -0.673024865893 1.71602 
-0.898832578344 -0.916615577037 2.3651 -0.656534283327 -0.669523519124 1.72754 -0.654428629062 -0.667376205435 1.722 
-0.896687146885 -0.90347646925 2.35945 -0.656905416331 -0.661879216446 1.72852 -0.653539214618 -0.658487527328 1.71966 
-0.901290519015 -0.897107245236 2.37157 -0.657276549334 -0.654225848482 1.72949 -0.656842805758 -0.653794118095 1.72835 
-0.897982941095 -0.882847963745 2.36286 -0.657276549334 -0.646198537457 1.72949 -0.653578991812 -0.642563300105 1.71976 
-0.895453963247 -0.869425441268 2.35621 -0.657647682338 -0.638531571564 1.73047 -0.652509039646 -0.633542295874 1.71695 
-0.898769786554 -0.861668217015 2.36493 -0.658018815341 -0.630855540384 1.73145 -0.655724831011 -0.628656252627 1.72541 
-0.902130551749 -0.853872538331 2.37378 -0.658389948345 -0.623170443918 1.73242 -0.659085596205 -0.623828879222 1.73425 
-0.902732646184 -0.843417361155 2.37536 -0.658761081348 -0.615476282165 1.7334 -0.659591917305 -0.616252526907 1.73558 
-0.902682448996 -0.832346011755 2.37523 -0.658761081348 -0.607430840568 1.7334 -0.658278499713 -0.606985861384 1.73213 
-0.89696730881 -0.816121540081 2.36019 -0.659132214352 -0.599723080886 1.73438 -0.652563359528 -0.593746292364 1.71709 
-0.893308078744 -0.8018821636 2.35056 -0.659503347356 -0.592006255918 1.73535 -0.648999177929 -0.582577139237 1.70771 
-0.897137924886 -0.794363307575 2.36064 -0.659874480359 -0.584280365663 1.73633 -0.652733975603 -0.577957865167 1.71754 
-0.899468832239 -0.785441987466 2.36677 -0.660245613363 -0.576545410122 1.7373 -0.654575233847 -0.571593872062 1.72238 
-0.903920616109 -0.778289840642 2.37849 -0.660616746366 -0.568801389295 1.73828 -0.659516666826 -0.567854203541 1.73539 
-0.905641183639 -0.768710690817 2.38301 -0.660616746366 -0.560733284482 1.73828 -0.642570041633 -0.545415192601 1.69079 
-0.907581114695 -0.759273031719 2.38812 -0.66098787937 -0.552975665726 1.73926 -0.64455799527 -0.539230593567 1.69603 
-0.907889546518 -0.748443017902 2.38893 -0.661359012373 -0.545208981683 1.74023 -0.614749835573 -0.506785460804 1.61759 
-0.909783267166 -0.738892984444 2.39391 -0.661730145377 -0.537433232353 1.74121 -0.609189228429 -0.494761404534 1.60296 
-0.909495312897 -0.72755146251 2.39316 -0.662101278381 -0.529648417738 1.74219 -0.611206176832 -0.488934842812 1.60827 
-0.905057120324 -0.712947674688 2.38148 -0.662101278381 -0.521562182352 1.74219 -0.640372193073 -0.50444536122 1.68501 
-0.903847857368 -0.700956408982 2.3783 -0.662472411384 -0.513763769807 1.74316 -0.659875612967 -0.511749888291 1.73633 
-0.902527780042 -0.68891009479 2.37482 -0.662843544388 -0.505956291976 1.74414 -0.651135095481 -0.497019094889 1.71333 
-0.899960655955 -0.675959369451 2.36807 -0.663214677391 -0.498139748858 1.74512 -0.647690381379 -0.48647946874 1.70427 
-0.905472651562 -0.669040895542 2.38257 -0.663585810395 -0.490314140454 1.74609 -0.654971918488 -0.483949457937 1.72343 
-0.905050868327 -0.657675869929 2.38146 -0.663956943398 -0.482479466764 1.74707 -0.656953665433 -0.477390374991 1.72864 
-0.906048197666 -0.647335045718 2.38409 -0.663956943398 -0.474370568163 1.74707 -0.615883576225 -0.440024078189 1.62057 
-0.909376615574 -0.63860686036 2.39284 -0.664328076402 -0.466522296543 1.74805 -0.631229101384 -0.443278645722 1.66095 
-0.907277938175 -0.626052495631 2.38732 -0.664699209406 -0.458664959637 1.74902 -0.642796925676 -0.443551642304 1.69139 
-0.908890047159 -0.6160646416 2.39156 -0.665070342409 -0.450798557445 1.75 -0.644205119908 -0.436655674197 1.6951 
-0.905808175369 -0.602913059638 2.38345 -0.665441475413 -0.442923089966 1.75098 -0.612668464425 -0.407796957981 1.61211 
-0.905412940466 -0.591592190224 2.38241 -0.665812608416 -0.435038557201 1.75195 -0.640585531124 -0.418555313764 1.68557 
-0.904688614971 -0.580069967876 2.38051 -0.665812608416 -0.426906995384 1.75195 -0.639882090921 -0.410280816827 1.68372 
-0.907678428379 -0.5709015158 2.38837 -0.66618374142 -0.41900886469 1.75293 -0.610155252481 -0.383768686822 1.6055 
-0.907924340237 -0.55996771707 2.38902 -0.666554874424 -0.411101668709 1.75391 -0.607799427752 -0.374863898798 1.5993 
-0.906591215266 -0.548073316139 2.38551 -0.666926007427 -0.403185407442 1.75488 -0.613615687183 -0.370957029857 1.61461 
-0.902574805928 -0.534622088398 2.37495 -0.667297140431 -0.395260080888 1.75586 -0.602627712905 -0.356954442207 1.58569 
-0.905103964992 -0.525066160622 2.3816 -0.667668273434 -0.387325689049 1.75684 -0.61150994231 -0.35474728872 1.60907 
-0.912766466143 -0.518363701022 2.40176 -0.667668273434 -0.379171464016 1.75684 -0.612195668523 -0.347668351387 1.61087 
-0.918203437793 -0.510237370668 2.41607 -0.668039406438 -0.371223474247 1.75781 -0.617609399056 -0.343199973888 1.62512 
-0.923169788149 -0.50172246465 2.42914 -0.668410539441 -0.363266419192 1.75879 -0.622575749413 -0.338356219448 1.63818 
-0.919012301153 -0.488239075172 2.4182 -0.668781672445 -0.35530029885 1.75977 -0.615038695929 -0.326748536139 1.61835 
-0.915836015157 -0.475366530734 2.40984 -0.669152805449 -0.347325113222 1.76074 -0.617546879092 -0.320538953067 1.62495 
-0.914499990709 -0.463504286561 2.40632 -0.669523938452 -0.339340862307 1.76172 -0.625724626294 -0.317141661498 1.64647 
-0.913209179975 -0.45169703997 2.40293 -0.669523938452 -0.331163974059 1.76172 -0.611730030705 -0.30257760236 1.60965 
-0.917875434504 -0.442795088721 2.41521 -0.669895071456 -0.323166125215 1.7627 -0.644745826988 -0.311033801463 1.69652 
-0.913222318228 -0.429397190912 2.40296 -0.670266204459 -0.315159211085 1.76367 -0.607914908468 -0.285841627826 1.59961 
-0.912304996322 -0.417823895547 2.40055 -0.670637337463 -0.307143231669 1.76465 -0.609681641102 -0.27922631067 1.60426 
-0.915562739488 -0.408134142478 2.40912 -0.671008470466 -0.299118186966 1.76562 -0.646835624741 -0.28834255878 1.70202 
-0.910919499555 -0.394939256953 2.3969 -0.67137960347 -0.291084076977 1.7666 -0.610774200125 -0.264807931855 1.60713 
-0.912909809017 -0.384652820588 2.40214 -0.67137960347 -0.282884525513 1.7666 -0.614917461564 -0.25909430886 1.61803 
-0.91014035583 -0.372370382909 2.39485 -0.671750736474 -0.274836817594 1.76758 -0.645312946487 -0.264020189239 1.69801 
-0.910138181222 -0.361253985941 2.39485 -0.672121869477 -0.266780044389 1.76855 -0.64531077188 -0.25613812641 1.69801 
-0.914018586987 -0.351631306253 2.40506 -0.672493002481 -0.258714205898 1.76953 -0.657275416726 -0.252859861541 1.72949 
-0.91953420694 -0.342522954857 2.41957 -0.672864135484 -0.250639302121 1.77051 -0.671571421968 -0.250157771309 1.76711 
-0.925163993783 -0.333321011462 2.43438 -0.673235268488 -0.242555333057 1.77148 -0.676926891144 -0.24388536255 1.7812 
-0.924525202847 -0.321799650051 2.4327 -0.673606401491 -0.234462298707 1.77246 -0.676288100207 -0.235395718051 1.77952 
-0.917776942908 -0.308241982657 2.41495 -0.673606401491 -0.226235551384 1.77246 -0.669908255013 -0.22499350231 1.76273 
-0.920224644803 -0.297825367806 2.42139 -0.673977534495 -0.218128919105 1.77344 -0.671951615836 -0.217473242284 1.76811 
-0.917267088072 -0.28566559921 2.41361 -0.674348667499 -0.210013221539 1.77441 -0.654181493987 -0.203732534288 1.72135 
-0.921551064734 -0.27574487057 2.42488 -0.674719800502 -0.201888458687 1.77539 -0.664488952049 -0.198827202408 1.74847 
-0.928045892297 -0.26635402739 2.44197 -0.675090933506 -0.193754630548 1.77637 -0.660811600254 -0.189656387184 1.73879 
-0.92221595096 -0.253417790795 2.42663 -0.675462066509 -0.185611737124 1.77734 -0.67397884832 -0.185204160269 1.77344 
-0.927037599312 -0.243420842706 2.43931 -0.675833199513 -0.177459778412 1.77832 -0.678450294266 -0.178146973205 1.78521 
-0.920260797651 -0.230402260512 2.42148 -0.675833199513 -0.169205835231 1.77832 -0.640450614854 -0.160347229595 1.68522 
-0.921576253937 -0.219476406079 2.42494 -0.676204332517 -0.16104027859 1.7793 -0.642096973905 -0.152917499323 1.68955 
-0.92727417848 -0.209508596489 2.43994 -0.67657546552 -0.152865656663 1.78027 -0.65774100924 -0.148610194156 1.73071 
-0.926057485616 -0.197923767008 2.43674 -0.676946598524 -0.14468196945 1.78125 -0.659425786357 -0.140937293554 1.73515 
-0.932490336867 -0.187910149061 2.45366 -0.677317731527 -0.136489216951 1.78223 -0.683943397971 -0.137824383568 1.79966 
-0.931734207737 -0.176378518933 2.45167 -0.677688864531 -0.128287399165 1.7832 -0.683497105098 -0.129386906793 1.79849 
-0.929067142317 -0.164526953472 2.44465 -0.678059997534 -0.120076516093 1.78418 -0.659552638458 -0.116799078686 1.73548 
-0.929397229605 -0.153234690282 2.44552 -0.678059997534 -0.111795377052 1.78418 -0.652257419443 -0.107541168048 1.71629 
-0.928050875772 -0.141678434933 2.44198 -0.678431130538 -0.103570896051 1.78516 -0.630005748784 -0.0961781630906 1.65773 
-0.92403274487 -0.129779816187 2.43141 -0.678802263542 -0.0953373497628 1.78613 -0.627820132391 -0.0881769415995 1.65198 
-0.922582915966 -0.118308693969 2.42759 -0.679173396545 -0.0870947381887 1.78711 -0.657755506623 -0.0843481855046 1.73075 
-0.924071344152 -0.107213891792 2.43151 -0.679544529549 -0.0788430613283 1.78809 -0.659574837575 -0.0765261099285 1.73554 
-0.922924419943 -0.0958091563068 2.42849 -0.679915662552 -0.0705823191816 1.78906 -0.665461952966 -0.0690818737594 1.75103 
-0.929361711017 -0.0851271300792 2.44543 -0.680286795556 -0.0623125117486 1.79004 -0.67189924404 -0.0615442337139 1.76797 
-0.938562384499 -0.0745072362528 2.46964 -0.680286795556 -0.0540041768488 1.79004 -0.689867934732 -0.0547647700837 1.81525 
-0.938437072745 -0.0630361671509 2.46931 -0.680657928559 -0.0457207714863 1.79102 -0.689742622978 -0.0463310034694 1.81492 
-0.943896152904 -0.0518750684284 2.48367 -0.681029061563 -0.0374283008375 1.79199 -0.665124798204 -0.0365542271934 1.75014 
-0.945101338471 -0.040398791656 2.48685 -0.681400194567 -0.0291267649025 1.79297 -0.677519562281 -0.0289608854895 1.78276 
-0.942105001241 -0.028764794173 2.47896 -0.68177132757 -0.0208161636811 1.79395 -0.682673200703 -0.0208437000969 1.79632 
-0.938395120943 -0.0171909134149 2.4692 -0.682142460574 -0.0124964971734 1.79492 -0.678560021333 -0.0124308687388 1.7855 
-0.93356685816 -0.0057008207124 2.4565 -0.682513593577 -0.00416776537937 1.7959 -0.676016999146 -0.0041280939624 1.7788 
-0.933495639766 0.00570038581769 2.45631 -0.682884726581 0.00417003170094 1.79688 -0.675945780752 0.00412765906769 1.77862 
-0.930025600548 0.0170375881288 2.44718 -0.682884726581 0.0125100951028 1.79688 -0.672563133571 0.0123210088557 1.76972 
-0.930905682301 0.0284228512858 2.44949 -0.683255859584 0.0208614901126 1.79785 -0.666681862437 0.0203554450158 1.75424 
-0.930566352932 0.03977748701 2.4486 -0.683626992588 0.0292219504087 1.79883 -0.659668572217 0.0281978367041 1.73579 
-0.927587774995 0.0509787852754 2.44076 -0.683998125592 0.0375914759911 1.7998 -0.651138901044 0.0357855839799 1.71334 
-0.929204776847 0.0624160205643 2.44502 -0.684369258595 0.0459700668598 1.80078 -0.673749880278 0.0452567479532 1.77284 
-0.933493646376 0.0741048573858 2.4563 -0.684740391599 0.0543577230147 1.80176 -0.677984837665 0.0538214372427 1.78398 
-0.936238454012 0.0857570219593 2.46352 -0.685111524602 0.062754444456 1.80273 -0.672233408717 0.0615748423344 1.76885 
-0.938050083229 0.0973793575136 2.46829 -0.685482657606 0.0711602311837 1.80371 -0.67130947238 0.0696889071084 1.76642 
-0.936951000384 0.108708233195 2.4654 -0.685482657606 0.0795320230876 1.80371 -0.670856474467 0.0778350437079 1.76523 
-0.930045081406 0.119265615056 2.44723 -0.68585379061 0.0879514077447 1.80469 -0.677245471134 0.0868475080119 1.78204 
-0.928343360473 0.13038523943 2.44275 -0.686224923613 0.0963798576881 1.80566 -0.677864328169 0.0952056173313 1.78366 
-0.930730626402 0.142087531982 2.44903 -0.686596056617 0.104817372918 1.80664 -0.697985245968 0.106556073419 1.83661 
-0.929175600863 0.153198149167 2.44494 -0.68696718962 0.113263953434 1.80762 -0.682706499379 0.112561470654 1.79641 
-0.935950862177 0.165745979962 2.46277 -0.687338322624 0.121719599236 1.80859 -0.687445557953 0.121738589362 1.80888 
-0.942157373037 0.178351637923 2.4791 -0.687709455627 0.130184310325 1.80957 -0.684341169916 0.129546689381 1.80071 
-0.944674934195 0.190365519814 2.48572 -0.688080588631 0.1386580867 1.81055 -0.696084050107 0.140270898736 1.83161 
-0.949945457767 0.203029278823 2.49959 -0.688451721635 0.147140928361 1.81152 -0.682000205004 0.145762063124 1.79455 
-0.944946307082 0.213501442345 2.48644 -0.688451721635 0.15554898141 1.81152 -0.67392842461 0.152267583473 1.77331 
-0.940181923392 0.223907407255 2.4739 -0.688822854638 0.164045421001 1.8125 -0.670533409349 0.159689729647 1.76437 
-0.939952592915 0.235332421781 2.4733 -0.689193987642 0.172550925878 1.81348 -0.670304078872 0.167821529936 1.76377 
-0.937262331683 0.24610564532 2.46622 -0.689565120645 0.181065496041 1.81445 -0.671167805766 0.176234742796 1.76604 
-0.94045855158 0.25843071596 2.47463 -0.689936253649 0.18958913149 1.81543 -0.689628727913 0.189504625803 1.81462 
-0.944941414215 0.271203130592 2.48642 -0.690307386652 0.198121832226 1.81641 -0.674052830278 0.19345668949 1.77364 
-0.94532115504 0.282857314715 2.48742 -0.690678519656 0.206663598249 1.81738 -0.696602512765 0.20843616493 1.83297 
-0.946029533414 0.294623122368 2.48929 -0.69104965266 0.215214429557 1.81836 -0.697310891139 0.217164374633 1.83483 
-0.945580748803 0.306031723768 2.48811 -0.691420785663 0.223774326152 1.81934 -0.696862106528 0.225535378083 1.83365 
-0.942237108643 0.316457105123 2.47931 -0.691420785663 0.232218640346 1.81934 -0.693646224555 0.232966069993 1.82519 
-0.93807137626 0.326514669015 2.46835 -0.691791918667 0.240792134871 1.82031 -0.689438313849 0.239972915227 1.81412 
-0.936393394792 0.337366775595 2.46393 -0.69216305167 0.249374694681 1.82129 -0.672097767578 0.24214551063 1.76849 
-0.942519626393 0.351084935184 2.48005 -0.692534184674 0.257966319778 1.82227 -0.672424910085 0.250475692349 1.76935 
-0.942090775684 0.362430933877 2.47892 -0.692905317677 0.266567010161 1.82324 -0.682433269015 0.262538317307 1.79569 
-0.941858092687 0.373844320779 2.47831 -0.693276450681 0.275176765831 1.82422 -0.683740389305 0.271391692033 1.79913 
-0.944300720497 0.386346587777 2.48474 -0.693647583685 0.283795586787 1.8252 -0.673282838026 0.275463654145 1.77161 
-0.93643697755 0.39456594853 2.46405 -0.694018716688 0.292423473029 1.82617 -0.671770353245 0.283049167191 1.76763 
-0.93555127806 0.405618637848 2.46172 -0.694389849692 0.301060424557 1.82715 -0.673074664667 0.291818989568 1.77106 
-0.935365892775 0.416961875015 2.46123 -0.694760982695 0.309706441372 1.82812 -0.673242789005 0.300114188268 1.7715 
-0.935597307251 0.428491472868 2.46184 -0.694760982695 0.318191549355 1.82812 -0.675982477253 0.309591236599 1.77871 
-0.9428845074 0.443344354108 2.48101 -0.695132115699 0.326851164099 1.8291 -0.694128896799 0.326379450509 1.82646 
-0.943286537951 0.455053736662 2.48207 -0.695503248703 0.335519844129 1.83008 -0.694988183869 0.335271370131 1.82872 
-0.944388610882 0.467119198394 2.48497 -0.695874381706 0.344197589446 1.83105 -0.7051527521 0.348786913047 1.85547 
-0.939090814108 0.475967875594 2.47103 -0.69624551471 0.352884400049 1.83203 -0.68969537057 0.349564531359 1.8148 
-0.935571483787 0.485610265529 2.46177 -0.696616647713 0.361580275939 1.83301 -0.683075231254 0.354551576415 1.79738 
-0.938136614483 0.498399153597 2.46852 -0.696987780717 0.370285217114 1.83398 -0.690168800732 0.366662531676 1.81604 
-0.939699522974 0.510706011776 2.47263 -0.69735891372 0.378999223576 1.83496 -0.689081451707 0.374500605125 1.81318 
-0.946217093306 0.525804306429 2.48978 -0.697730046724 0.387722295325 1.83594 -0.696434886774 0.38700258662 1.83253 
-0.945340001638 0.53686234119 2.48747 -0.698101179728 0.396454432359 1.83691 -0.695557795106 0.395010034132 1.83022 
-0.944224699846 0.547760762397 2.48454 -0.698472312731 0.40519563468 1.83789 -0.695236632769 0.403318561857 1.82938 
-0.943178894883 0.558673106321 2.48179 -0.698472312731 0.413726069095 1.83789 -0.692042723392 0.409917630772 1.82097 
-0.937560705946 0.566795702999 2.467 -0.698843445735 0.422480869345 1.83887 -0.693509405503 0.419256212996 1.82483 
-0.935986561983 0.577275258625 2.46286 -0.699214578738 0.431244734882 1.83984 -0.687659847395 0.424118285854 1.80944 
-0.938648190884 0.590380533705 2.46987 -0.699585711742 0.440017665705 1.84082 -0.698899759007 0.439586222757 1.83902 
-0.940172771919 0.602821767158 2.47388 -0.699956844745 0.448799661814 1.8418 -0.702719502284 0.450571027832 1.84907 
-0.939301569812 0.613734847527 2.47158 -0.700327977749 0.45759072321 1.84277 -0.701738663719 0.458512458216 1.84649 
-0.942057975355 0.62704121217 2.47884 -0.700699110753 0.466390849892 1.84375 -0.69870816703 0.46506566206 1.83851 
-0.942643941452 0.638943735562 2.48038 -0.701070243756 0.47520004186 1.84473 -0.700250779185 0.474644591672 1.84257 
-0.93564478618 0.645626581189 2.46196 -0.70144137676 0.484018299114 1.8457 -0.687851484676 0.474640813455 1.80994 
-0.938341299409 0.658947218236 2.46906 -0.701812509763 0.492845621655 1.84668 -0.688045794912 0.483177989567 1.81046 
-0.937074953008 0.669502416217 2.46573 -0.702183642767 0.501682009482 1.84766 -0.688117738175 0.49163248561 1.81064 
-0.932895629329 0.677909901026 2.45473 -0.70255477577 0.510527462596 1.84863 -0.685439391979 0.49809017833 1.8036 
-0.93804401245 0.693107411985 2.46828 -0.70255477577 0.519107756085 1.84863 -0.698273562672 0.515944428467 1.83737 
-0.942920750858 0.708226645214 2.48111 -0.702925908774 0.527966807128 1.84961 -0.714417712414 0.536598287061 1.87985 
-0.947961672127 0.723590320259 2.49437 -0.703297041778 0.536834923457 1.85059 -0.722583363362 0.551556400097 1.90133 
-0.953188250508 0.739221106421 2.50812 -0.703668174781 0.545712105073 1.85156 -0.727931991585 0.564529296214 1.91541 
-0.950833331864 0.749007325335 2.50193 -0.704039307785 0.554598351974 1.85254 -0.725577072942 0.571564462999 1.90921 
-0.95150890991 0.761160271174 2.50371 -0.704410440788 0.563493664163 1.85352 -0.726141700703 0.580877601946 1.9107 
-0.948490192345 0.770329345713 2.49576 -0.704781573792 0.572398041637 1.85449 -0.723233933422 0.587384379119 1.90305 
-0.946204408096 0.780028898299 2.48975 -0.705152706795 0.581311484398 1.85547 -0.717200711594 0.591243579227 1.88717 
-0.950130027574 0.794869014882 2.50008 -0.705523839799 0.590233992445 1.85645 -0.724580423168 0.606176534213 1.90659 
-0.947407872099 0.804162369162 2.49291 -0.705894972803 0.599165565778 1.85742 -0.719619871765 0.61081529721 1.89354 
-0.945034559901 0.813689591673 2.48667 -0.706266105806 0.608106204398 1.8584 -0.719484955495 0.619487841496 1.89318 
-0.942013577119 0.822593279181 2.47872 -0.70663723881 0.617055908304 1.85938 -0.713238486224 0.622820306917 1.87674 
-0.943935658273 0.835799971046 2.48378 -0.707008371813 0.626014677496 1.86035 -0.70621477601 0.625311994698 1.85826 
-0.945902681314 0.849093953916 2.48895 -0.707379504817 0.634982511975 1.86133 -0.70818179905 0.635702695136 1.86344 
-0.953833565266 0.867862307377 2.50982 -0.707750637821 0.64395941174 1.8623 -0.728577306344 0.662908923749 1.91711 
-0.956792481127 0.882239824901 2.51761 -0.707750637821 0.652603162233 1.8623 -0.731536222204 0.674535389143 1.92489 
-0.958032460412 0.895083625343 2.52087 -0.708121770824 0.661593659927 1.86328 -0.732879948387 0.684725067521 1.92843 
-0.960956491945 0.909551680089 2.52857 -0.708492903828 0.670593222908 1.86426 -0.726679553611 0.687807007303 1.91211 
-0.956591420547 0.917102951263 2.51708 -0.708864036831 0.679601851175 1.86523 -0.719251638238 0.689560648319 1.89257 
-0.961215179622 0.933275149809 2.52925 -0.709235169835 0.688619544728 1.86621 -0.7234465013 0.702417789682 1.90361 
-0.957918021696 0.941772873612 2.52057 -0.709606302838 0.697646303568 1.86719 -0.715344593533 0.703287878728 1.88229 
-0.953974189881 0.949546388711 2.51019 -0.709977435842 0.706682127694 1.86816 -0.725301486753 0.721935053147 1.90849 
-0.954270208319 0.961495524406 2.51097 -0.710348568846 0.715727017106 1.86914 -0.719190703925 0.72463610096 1.89241 
-0.948107552043 0.96686543395 2.49476 -0.710719701849 0.724780971804 1.87012 -0.740974743375 0.755634595733 1.94973 
-0.942227866561 0.972376839754 2.47928 -0.711090834853 0.733843991789 1.87109 -0.721597450713 0.744686793503 1.89874 
-0.936132170073 0.977519067528 2.46325 -0.711461967856 0.74291607706 1.87207 -0.726416743241 0.75853201096 1.91142 
-0.935756687854 0.988555370833 2.46226 -0.71183310086 0.751997227618 1.87305 -0.709357083765 0.749381504931 1.86653 
-0.940982450757 1.00556819763 2.47601 -0.712204233863 0.761087443462 1.87402 -0.717562285385 0.766813252915 1.88812 
-0.952309527883 1.02930327118 2.50581 -0.712575366867 0.770186724592 1.875 -0.754975953396 0.816015377079 1.98657 
-0.960609642058 1.05000636002 2.52765 -0.712946499871 0.779295071008 1.87598 -0.751299054645 0.821216809738 1.97689 
-0.961833402397 1.06309086694 2.53087 -0.713317632874 0.788412482711 1.87695 -0.740286298902 0.81822028776 1.94792 
-0.961223062574 1.07415567964 2.52927 -0.713688765878 0.7975389597 1.87793 -0.712716942872 0.796452958706 1.87537 
-0.957486815162 1.08167424186 2.51944 -0.714059898881 0.806674501975 1.87891 -0.709791144471 0.801852083935 1.86767 
-0.952979578802 1.08822113918 2.50758 -0.714431031885 0.815819109537 1.87988 -0.706121449107 0.806330276997 1.85802 
-0.94866814772 1.09488392709 2.49623 -0.714431031885 0.824544447606 1.87988 -0.727263299796 0.839354519936 1.91365 
-0.948279799075 1.10601705367 2.49521 -0.714802164888 0.833702653097 1.88086 -0.727113342491 0.848061677083 1.91325 
-0.951658957823 1.12158090312 2.5041 -0.715173297892 0.842869923875 1.88184 -0.730395776513 0.860810427854 1.92189 
-0.951119020917 1.13256056443 2.50268 -0.715544430896 0.852046259938 1.88281 -0.729855839607 0.869087804447 1.92047 
-0.954030729674 1.14767929581 2.51034 -0.715915563899 0.861231661288 1.88379 -0.707601450689 0.851229954533 1.86191 
-0.953133160452 1.158240143 2.50798 -0.716286696903 0.870426127925 1.88477 -0.70563696469 0.857484654611 1.85674 
-0.883634387564 -1.08712471814 2.35399 -0.647012331051 -0.796011458957 1.72363 -0.642229259745 -0.79012690408 1.71089 
-0.882613407146 -1.07495536582 2.35127 -0.647378910276 -0.788457809142 1.72461 -0.641302161556 -0.781056795754 1.70842 
-0.884231958238 -1.06599337143 2.35558 -0.6477454895 -0.780895094041 1.72559 -0.64282683042 -0.774965362677 1.71248 
-0.885460123936 -1.0565255458 2.35885 -0.648112068724 -0.773323313654 1.72656 -0.643697724568 -0.768056145497 1.7148 
-0.890042006253 -1.05098751459 2.37106 -0.648112068724 -0.765309600559 1.72656 -0.648636878434 -0.765929311144 1.72796 
-0.88946278244 -1.03930560732 2.36952 -0.648478647949 -0.757724222242 1.72754 -0.648014427627 -0.757181797317 1.7263 
-0.888878994285 -1.02763274706 2.36796 -0.648845227173 -0.750129778639 1.72852 -0.648700644962 -0.749962627186 1.72813 
-0.882779334364 -1.00966562792 2.35171 -0.649211806397 -0.742526269749 1.72949 -0.641468088773 -0.73366950882 1.70886 
-0.877456507369 -0.992728235436 2.33753 -0.649578385622 -0.734913695573 1.73047 -0.636768697051 -0.720421194321 1.69634 
-0.878269586532 -0.982788586662 2.3397 -0.649944964846 -0.727292056111 1.73145 -0.63748404562 -0.713348217702 1.69825 
-0.875497957626 -0.968861846365 2.33232 -0.649944964846 -0.719255679801 1.73145 -0.635544558713 -0.70331960142 1.69308 
-0.880671056339 -0.963697373118 2.3461 -0.650311544071 -0.711620442409 1.73242 -0.640717657426 -0.701122080631 1.70686 
-0.883469981794 -0.95583632688 2.35355 -0.650678123295 -0.703976139731 1.7334 -0.642021626982 -0.694610576882 1.71034 
-0.885363914789 -0.9469381331 2.3586 -0.651044702519 -0.696322771767 1.73438 -0.643475145825 -0.688226776703 1.71421 
-0.8858140841 -0.936466782378 2.3598 -0.651411281744 -0.688660338517 1.73535 -0.644408956281 -0.681257605468 1.7167 
-0.889806629456 -0.92968543531 2.37043 -0.651411281744 -0.680605831633 1.73535 -0.648401501637 -0.677461161055 1.72733 
-0.89349882328 -0.922495256224 2.38027 -0.651777860968 -0.672929800453 1.73633 -0.652093695461 -0.673255884623 1.73717 
-0.893200888163 -0.911143488813 2.37948 -0.652144440193 -0.665244703987 1.7373 -0.651795760344 -0.664889019866 1.73638 
-0.896438348335 -0.903361789283 2.3881 -0.652511019417 -0.657550542235 1.73828 -0.636053616972 -0.640966034725 1.69444 
-0.890506853053 -0.886373630868 2.3723 -0.652877598641 -0.649847315196 1.73926 -0.649101725234 -0.646088967228 1.7292 
-0.889411500727 -0.874286053688 2.36938 -0.652877598641 -0.64177467774 1.73926 -0.648549216239 -0.637519904369 1.72773 
-0.895269429573 -0.868974621437 2.38499 -0.653244177866 -0.634057852772 1.74023 -0.65382107476 -0.634617805724 1.74177 
-0.899112962622 -0.861588002179 2.39523 -0.65361075709 -0.626331962517 1.74121 -0.658044343076 -0.63058051042 1.75302 
-0.900093132463 -0.851397880053 2.39784 -0.653977336315 -0.618597006976 1.74219 -0.658181541794 -0.62257376394 1.75339 
-0.89850098295 -0.838782168611 2.3936 -0.654343915539 -0.610852986149 1.74316 -0.657095855131 -0.61342201824 1.7505 
-0.890579703514 -0.820375623209 2.37249 -0.654710494763 -0.603099900035 1.74414 -0.649131348702 -0.597960556067 1.72928 
-0.88854543941 -0.807515119157 2.36707 -0.654710494763 -0.595004599364 1.74414 -0.639381111006 -0.581073168733 1.7033 
-0.891366112607 -0.799057085861 2.37459 -0.655077073988 -0.587237915321 1.74512 -0.649960984788 -0.582651643452 1.73149 
-0.890921492102 -0.787642530387 2.3734 -0.655443653212 -0.579462165991 1.74609 -0.649516364283 -0.574221990632 1.7303 
-0.891455519991 -0.777092069217 2.37483 -0.655810232437 -0.571677351376 1.74707 -0.631436651877 -0.550430619793 1.68214 
-0.889922080433 -0.764751730232 2.37074 -0.656176811661 -0.563883471474 1.74805 -0.64685539827 -0.555873144305 1.72321 
-0.89331087983 -0.75661836078 2.37977 -0.656543390885 -0.556080526286 1.74902 -0.649075771138 -0.549755585731 1.72913 
-0.897033234103 -0.748679579049 2.38969 -0.656543390885 -0.547962562398 1.74902 -0.611191875676 -0.510111396995 1.62821 
-0.900803021722 -0.740687747908 2.39973 -0.65690997011 -0.54014601928 1.75 -0.6038972534 -0.496556167999 1.60877 
-0.902911299747 -0.731257055426 2.40534 -0.657276549334 -0.532320410876 1.75098 -0.601349993174 -0.487026162383 1.60199 
-0.899202191013 -0.717134724826 2.39546 -0.657643128559 -0.524485737186 1.75195 -0.612897462484 -0.48880002462 1.63275 
-0.896346614032 -0.7037742761 2.38786 -0.658009707783 -0.51664199821 1.75293 -0.634909354601 -0.498504556639 1.69139 
-0.895600120548 -0.692114331006 2.38587 -0.658376287007 -0.508789193947 1.75391 -0.634992631448 -0.490718447022 1.69161 
-0.892948327965 -0.679024001143 2.3788 -0.658376287007 -0.500648566844 1.75391 -0.652095753889 -0.495872665939 1.73717 
-0.895775802925 -0.670098094167 2.38634 -0.658742866232 -0.492782164651 1.75488 -0.654532351222 -0.48963242777 1.74367 
-0.89625541671 -0.659374944383 2.38761 -0.659109445456 -0.484906697172 1.75586 -0.646703477315 -0.475779628705 1.72281 
-0.898295945596 -0.649768998736 2.39305 -0.65947602468 -0.477022164407 1.75684 -0.656173903012 -0.47463362386 1.74804 
-0.901057729846 -0.640625383243 2.40041 -0.659842603905 -0.469128566356 1.75781 -0.650375892328 -0.462398014549 1.73259 
-0.900294947929 -0.62895118843 2.39837 -0.660209183129 -0.461225903019 1.75879 -0.64985962957 -0.453995645839 1.73122 
-0.90252127234 -0.619347104088 2.40431 -0.660209183129 -0.4530626127 1.75879 -0.658823592418 -0.452111763539 1.7551 
-0.898260415334 -0.605316406248 2.39295 -0.660575762354 -0.445146351433 1.75977 -0.642306495554 -0.432835125495 1.7111 
-0.897968476509 -0.594016562278 2.39218 -0.660942341578 -0.437221024879 1.76074 -0.64713230162 -0.428085523272 1.72395 
-0.897016856174 -0.582295707578 2.38964 -0.661308920802 -0.42928663304 1.76172 -0.646661234787 -0.419778133133 1.7227 
-0.894781045094 -0.569780636085 2.38369 -0.661675500027 -0.421343175914 1.7627 -0.644816346083 -0.410607566894 1.71778 
-0.894247017205 -0.558383478059 2.38226 -0.662042079251 -0.413390653501 1.76367 -0.644282318194 -0.402301148077 1.71636 
-0.890162290061 -0.54482631085 2.37138 -0.662042079251 -0.405204699967 1.76367 -0.640987356277 -0.392318098083 1.70758 
-0.888594394204 -0.532879470248 2.3672 -0.662408658476 -0.397238579625 1.76465 -0.639419460419 -0.383452231476 1.70341 
-0.892001182474 -0.523893151084 2.37628 -0.6627752377 -0.389263393997 1.76562 -0.64243572905 -0.377317524992 1.71144 
-0.900334416054 -0.517655086558 2.39848 -0.663141816924 -0.381279143082 1.7666 -0.657926967916 -0.378280820385 1.75271 
-0.908167809553 -0.510929739102 2.41935 -0.663508396149 -0.373285826882 1.76758 -0.663247512741 -0.373139055448 1.76688 
-0.912824332269 -0.502262669178 2.43175 -0.663874975373 -0.365283445395 1.76855 -0.66763308365 -0.367351266582 1.77857 
-0.911910748108 -0.490484483071 2.42932 -0.663874975373 -0.357074828644 1.76855 -0.666719499489 -0.358604797387 1.77613 
-0.909818848013 -0.478109684489 2.42375 -0.664241554598 -0.349058849228 1.76953 -0.655515429711 -0.344473271752 1.74628 
-0.909547672464 -0.466720895144 2.42302 -0.664608133822 -0.341033804525 1.77051 -0.655244254161 -0.336228868589 1.74556 
-0.906461730511 -0.453929259936 2.4148 -0.664974713046 -0.332999694536 1.77148 -0.652522206527 -0.326763847088 1.73831 
-0.912124377163 -0.4454867993 2.42989 -0.665341292271 -0.324956519261 1.77246 -0.657820958861 -0.321283545109 1.75243 
-0.906025254223 -0.431305219552 2.41364 -0.665707871495 -0.316904278699 1.77344 -0.652085730239 -0.310419580179 1.73715 
-0.904714303911 -0.419494629915 2.41015 -0.66607445072 -0.308842972851 1.77441 -0.643805299819 -0.298517294153 1.71509 
-0.906698628755 -0.409203655373 2.41543 -0.66607445072 -0.300607160242 1.77441 -0.645261369324 -0.291213974108 1.71897 
-0.900026188796 -0.395063749163 2.39766 -0.666441029944 -0.292532256464 1.77539 -0.638448195519 -0.280244887213 1.70082 
-0.900863432117 -0.384292345984 2.39989 -0.666807609168 -0.284448287401 1.77637 -0.61746878417 -0.26340122063 1.64493 
-0.899206128875 -0.372466953328 2.39547 -0.667174188393 -0.276355253051 1.77734 -0.637954978208 -0.2642521436 1.6995 
-0.900647834131 -0.361927890163 2.39931 -0.667540767617 -0.268253153414 1.77832 -0.639069840854 -0.256812030631 1.70247 
-0.907221380037 -0.35335196554 2.41683 -0.667907346841 -0.260141988492 1.7793 -0.640491409311 -0.249463806047 1.70626 
-0.916062508416 -0.345468639525 2.44038 -0.668273926066 -0.252021758283 1.78027 -0.618282489811 -0.233168816139 1.6471 
-0.91959772471 -0.335431299897 2.4498 -0.668273926066 -0.243758749814 1.78027 -0.634828494169 -0.231559236489 1.69118 
-0.920994592028 -0.32455299506 2.45352 -0.66864050529 -0.235624921676 1.78125 -0.644617663007 -0.227159415494 1.71725 
-0.913580401919 -0.310644128604 2.43377 -0.669007084515 -0.227482028251 1.78223 -0.638372302164 -0.217065303846 1.70062 
-0.912697962673 -0.29905883435 2.43142 -0.669373663739 -0.21933006954 1.7832 -0.667380523452 -0.218676987978 1.77789 
-0.909882748786 -0.286885958602 2.42392 -0.669740242963 -0.211169045543 1.78418 -0.655579330484 -0.20670411096 1.74646 
-0.910833474152 -0.275923537049 2.42645 -0.670106822188 -0.202998956259 1.78516 -0.64614322684 -0.195739539279 1.72132 
-0.915374187904 -0.265980749398 2.43855 -0.670473401412 -0.194819801689 1.78613 -0.638997258883 -0.185673762738 1.70228 
-0.913056308185 -0.254017572026 2.43237 -0.670473401412 -0.186529597362 1.78613 -0.60743833174 -0.168992874591 1.61821 
-0.917927265427 -0.244022802836 2.44535 -0.670839980637 -0.178336844863 1.78711 -0.607343733537 -0.161456932074 1.61796 
-0.914567821007 -0.231821365129 2.4364 -0.671206559861 -0.170135027077 1.78809 -0.638190891986 -0.161766334213 1.70013 
-0.915683847112 -0.220782092811 2.43937 -0.671573139085 -0.161924144005 1.78906 -0.670366407891 -0.16163318699 1.78585 
-0.917961453236 -0.209980929776 2.44544 -0.67193971831 -0.153704195647 1.79004 -0.672269827555 -0.153779707147 1.79092 
-0.916074232507 -0.198222248088 2.44041 -0.672306297534 -0.145475182002 1.79102 -0.670882983888 -0.145167202124 1.78722 
-0.921353922005 -0.187972412041 2.45448 -0.672672876759 -0.137237103071 1.79199 -0.655087187135 -0.133649312954 1.74514 
-0.921838905603 -0.176673093155 2.45577 -0.673039455983 -0.128989958854 1.79297 -0.669782127504 -0.128365682427 1.78429 
-0.921359112824 -0.165188807901 2.45449 -0.673039455983 -0.120668026024 1.79297 -0.643696695354 -0.115407215575 1.7148 
-0.922463235845 -0.153980780387 2.45743 -0.673406035207 -0.112407283878 1.79395 -0.643725289607 -0.107452870312 1.71488 
-0.917185604775 -0.14175909241 2.44337 -0.673772614432 -0.104137476445 1.79492 -0.671126862889 -0.103728552302 1.78787 
-0.913563129021 -0.129903270403 2.43372 -0.674139193656 -0.0958586037254 1.7959 -0.647337115232 -0.0920475067905 1.7245 
-0.912034790785 -0.118408910642 2.42965 -0.674505772881 -0.0875706657198 1.79688 -0.648381499084 -0.0841789674724 1.72728 
-0.911144117826 -0.107027248923 2.42728 -0.674872352105 -0.0792736624279 1.79785 -0.656840699524 -0.0771555801931 1.74982 
-0.914018578649 -0.0960633284767 2.43493 -0.675238931329 -0.0709675938496 1.79883 -0.668827330029 -0.0702937347223 1.78175 
-0.918752605664 -0.0852007716979 2.44755 -0.675238931329 -0.0626184651615 1.79883 -0.673561357044 -0.0624628948558 1.79436 
-0.926007580821 -0.0744237552794 2.46687 -0.675605510554 -0.0542987986538 1.7998 -0.680551421434 -0.0546963043207 1.81298 
-0.928816350933 -0.0631649596167 2.47436 -0.675972089778 -0.0459700668598 1.80078 -0.682867466468 -0.0464389929179 1.81915 
-0.93227030406 -0.0518726034717 2.48356 -0.676338669002 -0.0376322697794 1.80176 -0.655698674574 -0.0364838364957 1.74677 
-0.933775910088 -0.0404105155544 2.48757 -0.676705248227 -0.0292854074128 1.80273 -0.671410389007 -0.0290562646511 1.78863 
-0.93036187257 -0.0287591200695 2.47847 -0.677071827451 -0.0209294797599 1.80371 -0.675709058445 -0.0208873541756 1.80008 
-0.928649707741 -0.0172237164279 2.47391 -0.677438406676 -0.0125644868207 1.80469 -0.673777178773 -0.0124965818284 1.79493 
-0.926575080543 -0.00572841273496 2.46838 -0.6778049859 -0.00419042859513 1.80566 -0.671787036631 -0.00415322351812 1.78963 
-0.929026310616 0.0057435671006 2.47491 -0.678171565124 0.00419269491671 1.80664 -0.666841931222 0.00412265113883 1.77646 
-0.925803348939 0.017170924857 2.46633 -0.678171565124 0.0125780847501 1.80664 -0.671235019869 0.0124494322696 1.78816 
-0.924036412018 0.0285635889704 2.46162 -0.678538144349 0.0209748061914 1.80762 -0.678670286494 0.0209788909373 1.80797 
-0.923659093168 0.0399726955345 2.46062 -0.678904723573 0.029380592919 1.80859 -0.678292967643 0.0293541182882 1.80696 
-0.919253519706 0.0511483344584 2.44888 -0.679271302798 0.037795444933 1.80957 -0.674062271087 0.0375056083531 1.79569 
-0.920552477436 0.0626029677491 2.45234 -0.679637882022 0.0462193622332 1.81055 -0.675048437218 0.0459072530682 1.79832 
-0.924463491134 0.0742996559141 2.46276 -0.680004461246 0.0546523448197 1.81152 -0.670201017655 0.0538644364895 1.78541 
-0.926931725614 0.0859592646016 2.46933 -0.680371040471 0.0630943926925 1.8125 -0.663591762493 0.0615383618052 1.7678 
-0.929880379351 0.0977304033116 2.47719 -0.680737619695 0.0715455058517 1.81348 -0.66366819283 0.0697515095389 1.768 
-0.926844734646 0.108871516796 2.4691 -0.68110419892 0.0800056842971 1.81445 -0.663377014728 0.0779233663431 1.76723 
-0.921938605129 0.11969471671 2.45603 -0.68110419892 0.0884273352758 1.81445 -0.669564873825 0.0869291918631 1.78371 
-0.918939027667 0.130667691376 2.44804 -0.681470778144 0.0969011116507 1.81543 -0.668176553459 0.0950107515769 1.78001 
-0.916451730351 0.141645665671 2.44142 -0.681837357368 0.105383953312 1.81641 -0.66924881559 0.103438283594 1.78287 
-0.919073988963 0.153415035477 2.4484 -0.682203936593 0.113875860259 1.81738 -0.668008925801 0.111506379553 1.77957 
-0.926206890375 0.166057957165 2.4674 -0.682570515817 0.122376832493 1.81836 -0.663056481648 0.118878196623 1.76637 
-0.932382980633 0.178693895638 2.48386 -0.682937095042 0.130886870013 1.81934 -0.686842291442 0.131635312201 1.82974 
-0.93791952618 0.191352086778 2.49861 -0.683303674266 0.13940597282 1.82031 -0.692378836989 0.1412574657 1.84449 
-0.942484851574 0.203937038549 2.51077 -0.68367025349 0.147934140913 1.82129 -0.696817971781 0.150779074417 1.85631 
-0.93846268275 0.214670524551 2.50005 -0.684036832715 0.156471374292 1.82227 -0.692921993559 0.158503828191 1.84594 
-0.934422256562 0.225300142646 2.48929 -0.684036832715 0.164929286415 1.82227 -0.688881567371 0.166097408645 1.83517 
-0.933469025283 0.236612374475 2.48675 -0.684403411939 0.173480117724 1.82324 -0.687928336092 0.174373602833 1.83263 
-0.930543551239 0.247376730256 2.47896 -0.684769991163 0.182040014319 1.82422 -0.685002862048 0.182101920973 1.82484 
-0.930609152452 0.258900875326 2.47913 -0.685136570388 0.1906089762 1.8252 -0.68477066239 0.190507178468 1.82422 
-0.937657031828 0.272455486837 2.49791 -0.685503149612 0.199187003367 1.82617 -0.669964522147 0.194671936379 1.78478 
-0.93853526472 0.284315385014 2.50025 -0.685869728837 0.207774095821 1.82715 -0.67084275504 0.203221896238 1.78712 
-0.937694799511 0.295655095992 2.49801 -0.686236308061 0.216370253561 1.82812 -0.670002289831 0.211251668899 1.78488 
-0.938032471243 0.307360056563 2.49891 -0.686602887285 0.224975476587 1.8291 -0.69236559145 0.226863710878 1.84445 
-0.933927786295 0.317562836006 2.48797 -0.68696946651 0.2335897649 1.83008 -0.688387097104 0.234071800876 1.83385 
-0.931979976178 0.328424178842 2.48278 -0.687336045734 0.242213118499 1.83105 -0.686313096385 0.241852637256 1.82833 
-0.932371077548 0.34009049188 2.48382 -0.687702624959 0.250845537384 1.83203 -0.686330056044 0.250344880888 1.82837 
-0.939033225366 0.354131435197 2.50157 -0.687702624959 0.25934877594 1.83203 -0.671707115916 0.253316494631 1.78942 
-0.936581547809 0.3647874026 2.49504 -0.688069204183 0.267994792755 1.83301 -0.691040858618 0.269152216906 1.84092 
-0.932210072659 0.374611265358 2.4834 -0.688435783407 0.276649874856 1.83398 -0.677557258534 0.272278308738 1.805 
-0.934174350202 0.386951404049 2.48863 -0.688802362632 0.285314022243 1.83496 -0.666609552571 0.276121370988 1.77584 
-0.925909134252 0.394976397848 2.46661 -0.689168941856 0.293987234917 1.83594 -0.663207328641 0.282912471648 1.76678 
-0.926261751963 0.406579769558 2.46755 -0.689535521081 0.302669512876 1.83691 -0.663111343236 0.291070700645 1.76652 
-0.930002184606 0.419720821645 2.47751 -0.689902100305 0.311360856123 1.83789 -0.684206653046 0.308790434416 1.82272 
-0.93241949536 0.432340872076 2.48395 -0.690268679529 0.320061264655 1.83887 -0.686378473856 0.318257468272 1.8285 
-0.937408498989 0.446244932558 2.49724 -0.690635258754 0.328770738474 1.83984 -0.692814955289 0.329808363517 1.84565 
-0.939183848617 0.45870280101 2.50197 -0.691001837978 0.337489277579 1.84082 -0.693600200923 0.338758333007 1.84774 
-0.94089878785 0.471174321062 2.50654 -0.691368417203 0.346216881971 1.8418 -0.667014212718 0.33402101573 1.77692 
-0.936046714449 0.48031848543 2.49362 -0.691368417203 0.354765446958 1.8418 -0.687692064327 0.352878981018 1.832 
-0.93459793894 0.491131093499 2.48976 -0.691734996427 0.363506649279 1.84277 -0.684551842516 0.359731902847 1.82364 
-0.934571268869 0.502672774343 2.48969 -0.692101575651 0.372256916886 1.84375 -0.685058081623 0.368468470994 1.82499 
-0.935415582444 0.514693036349 2.49194 -0.692468154876 0.38101624978 1.84473 -0.690506427994 0.379936850222 1.8395 
-0.937402860686 0.527377202766 2.49723 -0.6928347341 0.389784647959 1.8457 -0.694645390247 0.390803312201 1.85053 
-0.937936620084 0.539274800117 2.49865 -0.693201313324 0.398562111426 1.84668 -0.692053247336 0.397902020921 1.84362 
-0.935999460096 0.549734368291 2.49349 -0.693567892549 0.407348640178 1.84766 -0.689537847999 0.404981700784 1.83692 
-0.936609202345 0.561673378575 2.49512 -0.693934471773 0.416144234217 1.84863 -0.689487013771 0.413477146646 1.83678 
-0.934400956305 0.571902709834 2.48923 -0.694301050998 0.424948893542 1.84961 -0.687021777437 0.420493593869 1.83022 
-0.93058427232 0.581073095697 2.47906 -0.694667630222 0.433762618153 1.85059 -0.688963412269 0.430200804696 1.83539 
-0.933158202616 0.59421852661 2.48592 -0.695034209446 0.442585408051 1.85156 -0.690086016395 0.439434486829 1.83838 
-0.934467989469 0.606606994497 2.48941 -0.695400788671 0.451417263235 1.85254 -0.68692498656 0.445915222606 1.82996 
-0.931296488498 0.616063428764 2.48096 -0.695767367895 0.460258183705 1.85352 -0.684579094316 0.452857010966 1.82371 
-0.936143192086 0.630844711727 2.49387 -0.695767367895 0.46886114041 1.85352 -0.686426802172 0.462566754529 1.82863 
-0.939845678051 0.644960641738 2.50374 -0.69613394712 0.47771565881 1.85449 -0.667022312186 0.457738061224 1.77694 
-0.933644797158 0.652249583422 2.48722 -0.696500526344 0.486579242496 1.85547 -0.68455287173 0.4782325428 1.82364 
-0.937738294996 0.666704179671 2.49812 -0.696867105568 0.495451891468 1.85645 -0.688018727942 0.489160956803 1.83287 
-0.935781177203 0.676883382951 2.49291 -0.697233684793 0.504333605727 1.85742 -0.68985319026 0.498995034885 1.83776 
-0.929759290071 0.684023737821 2.47687 -0.697600264017 0.513224385272 1.8584 -0.684335618052 0.503465587688 1.82306 
-0.931351618577 0.696711099551 2.48111 -0.697966843242 0.522124230103 1.85938 -0.694958763576 0.519873992438 1.85136 
-0.934146158685 0.71035203545 2.48855 -0.698333422466 0.531033140221 1.86035 -0.708446838505 0.538723677298 1.88729 
-0.94004427163 0.726460500895 2.50427 -0.69870000169 0.539951115625 1.86133 -0.700010996751 0.540964244641 1.86482 
-0.947447453623 0.743896541113 2.52399 -0.699066580915 0.548878156315 1.8623 -0.705783993057 0.554152390405 1.8802 
-0.945671298523 0.754194922144 2.51926 -0.699433160139 0.557814262292 1.86328 -0.722746918634 0.576407528578 1.92539 
-0.946675453528 0.766701119794 2.52193 -0.699799739364 0.566759433554 1.86426 -0.714340431858 0.578535766379 1.90299 
-0.940270430248 0.773139932495 2.50487 -0.700166318588 0.575713670104 1.86523 -0.717668462873 0.590104856102 1.91186 
-0.935450665221 0.780743436958 2.49203 -0.700532897812 0.584676971939 1.86621 -0.711819886451 0.594097289472 1.89628 
-0.940986942277 0.796999134183 2.50678 -0.700899477037 0.593649339061 1.86719 -0.718494563832 0.60855206333 1.91406 
-0.941623623088 0.809181287685 2.50847 -0.701266056261 0.602630771469 1.86816 -0.719209778157 0.618050652229 1.91597 
-0.941964069224 0.821120954737 2.50938 -0.701266056261 0.611301717821 1.86816 -0.714943954074 0.623224899265 1.9046 
-0.941800468925 0.83262342534 2.50894 -0.701632635485 0.620296748159 1.86914 -0.696917402816 0.616128122949 1.85658 
-0.941128436846 0.843666071136 2.50715 -0.70199921471 0.629300843782 1.87012 -0.716429289059 0.642236553358 1.90856 
-0.944051941959 0.857959742507 2.51494 -0.702365793934 0.638314004692 1.87109 -0.709098196804 0.644432450485 1.88903 
-0.951598139968 0.876583998086 2.53505 -0.702732373159 0.647336230889 1.87207 -0.716794078346 0.660289456873 1.90953 
-0.954895294559 0.891428235656 2.54383 -0.703098952383 0.656367522372 1.87305 -0.726897246992 0.678584064746 1.93645 
-0.956295473262 0.904559660856 2.54756 -0.703465531607 0.665407879141 1.87402 -0.716106876545 0.677365324313 1.9077 
-0.954683902926 0.914839659563 2.54327 -0.703832110832 0.674457301196 1.875 -0.710224470302 0.680582872125 1.89203 
-0.948790354322 0.920923592089 2.52757 -0.704198690056 0.683515788538 1.87598 -0.726400449805 0.705065464128 1.93512 
-0.951339404485 0.935160803503 2.53436 -0.704565269281 0.692583341166 1.87695 -0.728595987289 0.716205389675 1.94097 
-0.948589702314 0.944186892848 2.52703 -0.704931848505 0.70165995908 1.87793 -0.726277302097 0.722906339316 1.93479 
-0.945333000313 0.952634068163 2.51836 -0.705298427729 0.710745642281 1.87891 -0.732773925434 0.738433340842 1.9521 
-0.944478663088 0.963451330602 2.51608 -0.705665006954 0.719840390768 1.87988 -0.706686748095 0.720882656623 1.8826 
-0.93624208614 0.96662565259 2.49414 -0.706031586178 0.728944204541 1.88086 -0.715505189015 0.738725251195 1.9061 
-0.931449707158 0.973194846838 2.48137 -0.706398165403 0.7380570836 1.88184 -0.71228504649 0.7442077993 1.89752 
-0.92521481745 0.978120531901 2.46476 -0.706764744627 0.747179027946 1.88281 -0.705312657733 0.745643907693 1.87894 
-0.925988428489 0.990387951326 2.46682 -0.707131323851 0.756310037578 1.88379 -0.707743437769 0.756964722054 1.88542 
-0.931324501022 1.00761068122 2.48104 -0.707497903076 0.765450112497 1.88477 -0.705318564528 0.763092261075 1.87896 
-0.939409738744 1.02797371504 2.50258 -0.7078644823 0.774599252701 1.88574 -0.720861443095 0.788821517514 1.92037 
-0.949218865388 1.05044441796 2.52871 -0.708231061525 0.783757458192 1.88672 -0.769191951484 0.851219272224 2.04912 
-0.95053697545 1.06365619964 2.53222 -0.708597640749 0.79292472897 1.8877 -0.771317591903 0.863108705616 2.05478 
-0.950817995657 1.07572724474 2.53297 -0.708964219973 0.802101065033 1.88867 -0.76810026853 0.869005834263 2.04621 
-0.952535888286 1.08944864059 2.53754 -0.708964219973 0.810867196892 1.88867 -0.733987592637 0.839487304193 1.95533 
-0.948623711129 1.09670359685 2.52712 -0.709330799198 0.820057130885 1.88965 -0.730031025027 0.843988655952 1.94479 
-0.946550068398 1.10601006935 2.5216 -0.709697378422 0.829256130164 1.89062 -0.715540406037 0.836083499993 1.90619 
-0.947078905467 1.11833834582 2.52301 -0.710063957647 0.83846419473 1.8916 -0.728626147738 0.860382969229 1.94105 
-0.94807276833 1.13123456601 2.52565 -0.710430536871 0.847681324582 1.89258 -0.729234726528 0.87011836743 1.94267 
-0.950617433146 1.14602494635 2.53243 -0.710797116095 0.85690751972 1.89355 -0.717990293657 0.86557931622 1.91272 
-0.954435459585 1.16242911143 2.5426 -0.71116369532 0.866142780145 1.89453 -0.713588076328 0.869095490077 1.90099 
-0.952146308364 1.1714141071 2.53651 -0.711530274544 0.875387105856 1.89551 -0.706689343505 0.869431366847 1.88261 
-0.881965576469 -1.09872029937 2.3791 -0.642233139797 -0.800070440901 1.73242 -0.644104959835 -0.802402285508 1.73747 
-0.882259103448 -1.0880398744 2.37989 -0.642595165242 -0.792475997298 1.7334 -0.643852797092 -0.794026962989 1.73679 
-0.885183855403 -1.08056409564 2.38778 -0.642957190687 -0.784872488408 1.73438 -0.646777549047 -0.789536086881 1.74468 
-0.881998102193 -1.06563235183 2.37919 -0.643319216132 -0.777259914232 1.73535 -0.641950881921 -0.775606689355 1.73166 
-0.883765892947 -1.05670324567 2.38396 -0.643681241577 -0.76963827477 1.73633 -0.626977072884 -0.749665395737 1.69127 
-0.882922168606 -1.04464002757 2.38168 -0.644043267023 -0.762007570022 1.7373 -0.644473172239 -0.762516217571 1.73846 
-0.880959577051 -1.03128814394 2.37639 -0.644043267023 -0.753943997852 1.7373 -0.643472608505 -0.753275961113 1.73577 
-0.876838886058 -1.01548606293 2.36527 -0.644405292468 -0.746299695174 1.73828 -0.639758223902 -0.740917824642 1.72575 
-0.870756575746 -0.997539932159 2.34886 -0.644767317913 -0.73864632721 1.73926 -0.624774559925 -0.71574259613 1.68533 
-0.871364753746 -0.987326971421 2.3505 -0.645129343358 -0.73098389396 1.74023 -0.633887551756 -0.718246031878 1.70991 
-0.869697103331 -0.974548577263 2.34601 -0.645491368803 -0.723312395423 1.74121 -0.632714018346 -0.708994595971 1.70674 
-0.872528785757 -0.966797385653 2.35364 -0.645491368803 -0.715230692681 1.74121 -0.635545700771 -0.70421048795 1.71438 
-0.874766166645 -0.958324217909 2.35968 -0.645853394249 -0.707545596214 1.74219 -0.636774563266 -0.697599551279 1.7177 
-0.876129418712 -0.948848343406 2.36336 -0.646215419694 -0.699851434462 1.74316 -0.635647255272 -0.688406110187 1.71466 
-0.877869898465 -0.939742147118 2.36805 -0.646577445139 -0.692148207423 1.74414 -0.620546348436 -0.66428243967 1.67392 
-0.882807179567 -0.933974455534 2.38137 -0.646939470584 -0.684435915098 1.74512 -0.625212110454 -0.66144924279 1.68651 
-0.883840136447 -0.924001397329 2.38416 -0.647301496029 -0.676714557486 1.74609 -0.626516586417 -0.654985191809 1.69003 
-0.884788862308 -0.913915469559 2.38672 -0.647301496029 -0.668610191528 1.74609 -0.646382555953 -0.667661000611 1.74361 
-0.882686622266 -0.900692582569 2.38104 -0.647663521475 -0.660875235988 1.74707 -0.644237625898 -0.657379455428 1.73783 
-0.87689642477 -0.883805322494 2.36543 -0.64802554692 -0.65313121516 1.74805 -0.631610530142 -0.636586867633 1.70377 
-0.882871435548 -0.878773652593 2.38154 -0.648387572365 -0.645378129047 1.74902 -0.644422439181 -0.641431399737 1.73833 
-0.887797756896 -0.872561673451 2.39483 -0.64874959781 -0.637615977647 1.75 -0.64939145054 -0.638246815119 1.75173 
-0.892219929528 -0.865737152293 2.40676 -0.649111623255 -0.629844760961 1.75098 -0.65377093316 -0.634365773723 1.76355 
-0.89289307059 -0.855211083406 2.40858 -0.649111623255 -0.621717731787 1.75098 -0.652867062746 -0.625314683742 1.76111 
-0.888619473342 -0.839992117641 2.39705 -0.649473648701 -0.613932917171 1.75195 -0.650170476975 -0.614591613357 1.75383 
-0.882211729024 -0.822889523265 2.37976 -0.649835674146 -0.606139037269 1.75293 -0.643762732657 -0.600474456124 1.73655 
-0.882358625091 -0.81197920553 2.38016 -0.650197699591 -0.598336092081 1.75391 -0.643952318736 -0.592588860467 1.73706 
-0.886111368836 -0.804338298461 2.39028 -0.650559725036 -0.590524081607 1.75488 -0.645118560374 -0.58558504428 1.74021 
-0.886110838525 -0.793243502371 2.39028 -0.650921750481 -0.582703005846 1.75586 -0.64770453217 -0.579822962616 1.74718 
-0.886172708108 -0.782203798477 2.39045 -0.650921750481 -0.574553313456 1.75586 -0.64772371174 -0.571730479907 1.74723 
-0.883715336659 -0.768970412044 2.38382 -0.651283775927 -0.566718639766 1.75684 -0.640452798355 -0.557293997078 1.72762 
-0.885257480206 -0.759228687397 2.38798 -0.651645801372 -0.55887490079 1.75781 -0.646851173851 -0.554762855604 1.74488 
-0.888407967754 -0.750807583633 2.39648 -0.652007826817 -0.551022096527 1.75879 -0.62729662928 -0.530138273796 1.69213 
-0.889865261587 -0.740897844661 2.40041 -0.652369852262 -0.543160226977 1.75977 -0.631536684376 -0.525814624389 1.70357 
-0.892158059945 -0.731636790996 2.40659 -0.652731877707 -0.535289292142 1.76074 -0.629708968511 -0.516408772915 1.69864 
-0.889663389976 -0.718452180274 2.39986 -0.652731877707 -0.527116936537 1.76074 -0.629732478952 -0.508543655488 1.6987 
-0.885581676821 -0.704068282634 2.38885 -0.653093903153 -0.519232403772 1.76172 -0.647335038182 -0.514653905508 1.74618 
-0.886333657409 -0.693569028934 2.39088 -0.653455928598 -0.51133880572 1.7627 -0.647713459067 -0.506845239462 1.74721 
-0.885399249936 -0.68175243598 2.38836 -0.653817954043 -0.503436142383 1.76367 -0.647051587107 -0.498226077949 1.74542 
-0.888630609867 -0.673114702084 2.39708 -0.654179979488 -0.495524413759 1.76465 -0.630639928964 -0.477693434362 1.70115 
-0.890723657857 -0.663548063505 2.40272 -0.654542004934 -0.487603619849 1.76562 -0.649817422619 -0.484084023823 1.75288 
-0.892452647545 -0.653662365468 2.40739 -0.654542004934 -0.479408601028 1.76562 -0.634585838385 -0.464792032778 1.71179 
-0.893966154313 -0.643578243673 2.41147 -0.654904030379 -0.471474209188 1.7666 -0.636099345153 -0.457936463679 1.71588 
-0.893938401386 -0.632365946334 2.4114 -0.655266055824 -0.463530752062 1.76758 -0.652152380678 -0.461328159437 1.75918 
-0.896934568516 -0.623255584241 2.41948 -0.655628081269 -0.45557822965 1.76855 -0.646029457405 -0.448908405412 1.74266 
-0.892875128411 -0.609255783845 2.40853 -0.655990106714 -0.447616641951 1.76953 -0.635572746617 -0.433684800494 1.71446 
-0.892507976629 -0.597830848441 2.40754 -0.65635213216 -0.439645988966 1.77051 -0.650504970455 -0.435729370029 1.75474 
-0.891887866638 -0.586248834156 2.40586 -0.65635213216 -0.431428306929 1.77051 -0.651119688954 -0.427988957832 1.75639 
-0.887293873336 -0.57212001942 2.39347 -0.656714157605 -0.423444056015 1.77148 -0.648673674993 -0.418259616895 1.7498 
-0.888446503665 -0.561739668481 2.39658 -0.65707618305 -0.415450739814 1.77246 -0.640827330295 -0.405177048464 1.72863 
-0.884596447905 -0.548230032608 2.3862 -0.657438208495 -0.407448358327 1.77344 -0.637448190446 -0.395059513365 1.71951 
-0.885933979903 -0.537966869749 2.3898 -0.65780023394 -0.399436911554 1.77441 -0.628385799095 -0.381575545134 1.69507 
-0.888615407627 -0.528469444166 2.39704 -0.658162259386 -0.391416399495 1.77539 -0.64950109228 -0.386265507301 1.75203 
-0.892424452692 -0.519561362894 2.40731 -0.658524284831 -0.383386822149 1.77637 -0.642770388739 -0.374215047776 1.73387 
-0.900522827556 -0.513001406562 2.42916 -0.658524284831 -0.375141944253 1.77637 -0.658377432956 -0.375058287053 1.77597 
-0.903176060427 -0.50320490012 2.43631 -0.658886310276 -0.367098768978 1.77734 -0.661030665827 -0.368293497523 1.78313 
-0.90398787774 -0.492339065032 2.4385 -0.659248335721 -0.359046528416 1.77832 -0.661842483141 -0.360459379347 1.78532 
-0.905445701884 -0.481796648307 2.44244 -0.659610361166 -0.350985222568 1.7793 -0.663300307284 -0.352948679536 1.78925 
-0.906291459082 -0.470899703308 2.44472 -0.659972386612 -0.342914851434 1.78027 -0.664146064483 -0.345083451448 1.79153 
-0.901792833323 -0.457271606762 2.43258 -0.660334412057 -0.334835415013 1.78125 -0.659153277526 -0.334236497762 1.77806 
-0.905664278282 -0.447895569922 2.44303 -0.660696437502 -0.326746913306 1.78223 -0.64356404291 -0.318274100782 1.73601 
-0.899794269024 -0.433726926908 2.42719 -0.660696437502 -0.318474839552 1.78223 -0.639416173494 -0.308217135285 1.72482 
-0.896100212998 -0.420726900775 2.41723 -0.661058462947 -0.310372739915 1.7832 -0.634902610649 -0.298092338109 1.71265 
-0.897311531047 -0.410061075206 2.4205 -0.661420488392 -0.302261574993 1.78418 -0.633344381011 -0.289431116025 1.70844 
-0.889693352531 -0.395440486394 2.39995 -0.661782513838 -0.294141344784 1.78516 -0.625574798788 -0.278048163453 1.68749 
-0.890181857081 -0.384512326355 2.40126 -0.662144539283 -0.286012049288 1.78613 -0.632176062322 -0.273067223799 1.70529 
-0.892812640132 -0.374470465151 2.40836 -0.662506564728 -0.277873688507 1.78711 -0.634812104288 -0.266257861158 1.7124 
-0.895191702366 -0.364260300797 2.41478 -0.662868590173 -0.269726262439 1.78809 -0.64440670663 -0.262213981846 1.73829 
-0.901538195797 -0.355555268327 2.4319 -0.663230615618 -0.261569771085 1.78906 -0.659392801197 -0.26005618559 1.77871 
-0.905418744422 -0.345749653441 2.44236 -0.663230615618 -0.253265968828 1.78906 -0.663273349823 -0.253282287616 1.78918 
-0.906325752508 -0.334748599847 2.44481 -0.663592641064 -0.245095879545 1.79004 -0.664180357909 -0.245312950935 1.79162 
-0.907834751636 -0.323939640799 2.44888 -0.663954666509 -0.236916724975 1.79102 -0.665689357036 -0.237535708799 1.79569 
-0.904979735539 -0.311590337228 2.44118 -0.664316691954 -0.228728505118 1.79199 -0.66283434094 -0.22821812214 1.78799 
-0.906888500557 -0.300893081386 2.44633 -0.664678717399 -0.220531219976 1.79297 -0.628108093053 -0.208397591816 1.69432 
-0.906064397713 -0.289275517501 2.44411 -0.665040742845 -0.212324869547 1.79395 -0.663424841916 -0.21180896739 1.78959 
-0.905202731193 -0.277667067039 2.44178 -0.66540276829 -0.204109453832 1.79492 -0.628117859608 -0.192672467528 1.69435 
-0.904994319084 -0.266272397209 2.44122 -0.66540276829 -0.195778455716 1.79492 -0.627909447499 -0.184746965025 1.69378 
-0.904421671901 -0.254780339181 2.43967 -0.665764793735 -0.187549442072 1.7959 -0.627312582794 -0.176717252121 1.69217 
-0.905348124713 -0.243706155772 2.44217 -0.66612681918 -0.179311363141 1.79688 -0.628079500467 -0.169069594778 1.69424 
-0.902692770599 -0.231689449832 2.43501 -0.666488844625 -0.171064218923 1.79785 -0.650502451479 -0.166961074694 1.75473 
-0.906183452467 -0.221239756424 2.44443 -0.666850870071 -0.16280800942 1.79883 -0.661296925997 -0.161452044211 1.78385 
-0.906069170509 -0.209867657408 2.44412 -0.667212895516 -0.15454273463 1.7998 -0.663212673439 -0.153616185903 1.78901 
-0.904724744472 -0.198228890469 2.44049 -0.667574920961 -0.146268394554 1.80078 -0.642775957002 -0.14083484016 1.73389 
-0.90892339114 -0.187768897913 2.45182 -0.667936946406 -0.137984989191 1.80176 -0.64530827903 -0.133310271854 1.74072 
-0.910999292417 -0.176791821625 2.45742 -0.667936946406 -0.129622262574 1.80176 -0.644548122819 -0.125083342772 1.73867 
-0.911465258761 -0.165470490758 2.45867 -0.668298971851 -0.121325259282 1.80273 -0.668619367906 -0.121383425067 1.8036 
-0.913577044397 -0.154415673444 2.46437 -0.668660997297 -0.113019190703 1.80371 -0.670642238112 -0.113354066275 1.80906 
-0.911825428119 -0.142703342348 2.45965 -0.669023022742 -0.104704056839 1.80469 -0.638480926363 -0.099924129562 1.7223 
-0.908990828985 -0.130878941761 2.452 -0.669385048187 -0.0963798576881 1.80566 -0.64474084657 -0.0928315193272 1.73919 
-0.909995325856 -0.119630217839 2.45471 -0.669747073632 -0.0880465932509 1.80664 -0.644519044115 -0.0847300546039 1.73859 
-0.909476858751 -0.108175196131 2.45331 -0.670109099077 -0.0797042635274 1.80762 -0.644582637208 -0.0766680894976 1.73876 
-0.912040115572 -0.0970611202616 2.46023 -0.670471124523 -0.0713528685177 1.80859 -0.669722016451 -0.0712731469491 1.80657 
-0.915447008348 -0.085962078138 2.46942 -0.670833149968 -0.0629924082216 1.80957 -0.672956514054 -0.0631917958298 1.8153 
-0.920515983277 -0.0749129885969 2.48309 -0.670833149968 -0.0545934204587 1.80957 -0.678025488982 -0.0551787439299 1.82897 
-0.921658095777 -0.0634665607625 2.48617 -0.671195175413 -0.0462193622332 1.81055 -0.679167601483 -0.0467683537366 1.83205 
-0.922462753896 -0.0519725213628 2.48834 -0.671557200858 -0.0378362387213 1.81152 -0.645429455028 -0.0363641740525 1.74104 
-0.923987839115 -0.0404899026524 2.49245 -0.671919226303 -0.0294440499232 1.8125 -0.644884649158 -0.0282593726466 1.73957 
-0.921718462813 -0.0288503262337 2.48633 -0.672281251749 -0.0210427958387 1.81348 -0.648582505744 -0.0203010112471 1.74955 
-0.922391780646 -0.0173228408851 2.48815 -0.672643277194 -0.012632476468 1.81445 -0.671292885161 -0.0126071156324 1.81081 
-0.926184209308 -0.00579802134147 2.49838 -0.673005302639 -0.0042130918109 1.81543 -0.683693715014 -0.00428000252092 1.84426 
-0.927057365894 0.00580348740369 2.50073 -0.673367328084 0.00421535813248 1.81641 -0.6845668716 0.00428546858314 1.84662 
-0.922547426839 0.0173257639751 2.48857 -0.673729353529 0.0126528733622 1.81738 -0.680056932545 0.0127717075135 1.83445 
-0.920524998559 0.0288129701055 2.48311 -0.673729353529 0.0210881222703 1.81738 -0.678034504264 0.0212228760028 1.829 
-0.915316109987 0.0401099003912 2.46906 -0.674091378975 0.0295392354294 1.81836 -0.651682525389 0.0285572611416 1.75791 
-0.910703290655 0.0513099808408 2.45662 -0.67445340442 0.0379994138748 1.81934 -0.652858533582 0.0367827361486 1.76108 
-0.915442500707 0.0630385468992 2.4694 -0.674815429865 0.0464686576066 1.82031 -0.655001695935 0.0451042584284 1.76687 
-0.918292036926 0.0747320004657 2.47709 -0.67517745531 0.0549469666247 1.82129 -0.655260664332 0.0533261079296 1.76756 
-0.922186815556 0.0865949578444 2.4876 -0.675539480756 0.063434340929 1.82227 -0.657819678666 0.0617704204641 1.77447 
-0.925139673979 0.0984552012808 2.49556 -0.675901506201 0.0719307805197 1.82324 -0.660772537089 0.0703207255832 1.78243 
-0.918990367747 0.109306754006 2.47897 -0.676263531646 0.0804362853967 1.82422 -0.655958995153 0.078021218761 1.76945 
-0.914533636534 0.120226835294 2.46695 -0.676625557091 0.08895085556 1.8252 -0.654652176984 0.0860621811083 1.76592 
-0.909818113694 0.130998056436 2.45423 -0.676987582536 0.0974744910096 1.82617 -0.658461443012 0.0948070476662 1.7762 
-0.906744609584 0.141908179409 2.44594 -0.676987582536 0.105950533706 1.82617 -0.655600239957 0.102603352134 1.76848 
-0.911265861934 0.154025030094 2.45814 -0.677349607982 0.114487767085 1.82715 -0.659948831978 0.111546633043 1.78021 
-0.919468000927 0.166923335681 2.48026 -0.677711633427 0.12303406575 1.82812 -0.673741418098 0.12231329941 1.81742 
-0.927631338853 0.180019496785 2.50228 -0.678073658872 0.131589429702 1.8291 -0.663264201964 0.128715452866 1.78915 
-0.935207711207 0.193198814075 2.52272 -0.678435684317 0.14015385894 1.83008 -0.670840574318 0.138584831838 1.80959 
-0.937042586266 0.205309861737 2.52767 -0.678797709762 0.148727353464 1.83105 -0.672675449377 0.147385941183 1.81454 
-0.932473694338 0.215983587341 2.51534 -0.679159735208 0.157309913275 1.83203 -0.668232683013 0.154778942218 1.80256 
-0.928040473566 0.22657602913 2.50339 -0.679521760653 0.165901538372 1.83301 -0.672462308664 0.164178011602 1.81396 
-0.926517597975 0.237804444132 2.49928 -0.679883786098 0.174502228755 1.83398 -0.668896897178 0.171682281224 1.80435 
-0.926928500391 0.249515269695 2.50039 -0.680245811543 0.183111984425 1.83496 -0.684143904615 0.184161292698 1.84548 
-0.927667841907 0.261328907468 2.50238 -0.680245811543 0.191628820909 1.83496 -0.663300705017 0.186855295327 1.78925 
-0.932752814542 0.274439654144 2.5161 -0.680607836988 0.200252174508 1.83594 -0.668385677653 0.196656103686 1.80297 
-0.935920537188 0.287089622675 2.52464 -0.680969862434 0.208884593394 1.83691 -0.671553400298 0.205996133899 1.81151 
-0.93259098139 0.297744552638 2.51566 -0.681331887879 0.217526077565 1.83789 -0.668223844501 0.213341125545 1.80253 
-0.933146216704 0.309605029014 2.51716 -0.681693913324 0.226176627023 1.83887 -0.668779079815 0.221891663604 1.80403 
-0.930563515158 0.320398996921 2.51019 -0.682055938769 0.234836241767 1.83984 -0.666432057187 0.229456838959 1.7977 
-0.925850555486 0.330368159885 2.49748 -0.682417964214 0.243504921798 1.84082 -0.661483418597 0.23603491784 1.78435 
-0.926944763253 0.342364167382 2.50043 -0.68277998966 0.252182667115 1.8418 -0.684454268959 0.25280105697 1.84631 
-0.93137860272 0.355662869911 2.51239 -0.683142015105 0.260869477718 1.84277 -0.688888108426 0.263063721858 1.85827 
-0.930979278755 0.367166459289 2.51131 -0.68350404055 0.269565353607 1.84375 -0.690107690483 0.272169749666 1.86156 
-0.92618509316 0.376871746841 2.49838 -0.683866065995 0.278270294783 1.84473 -0.690476742545 0.280960229265 1.86256 
-0.929547970147 0.389878284776 2.50745 -0.68422809144 0.286984301245 1.8457 -0.687057475853 0.288171023799 1.85334 
-0.92455535996 0.399359894245 2.49399 -0.68422809144 0.295550996804 1.8457 -0.682064865666 0.294616595627 1.83987 
-0.923974316192 0.410677287821 2.49242 -0.684590116886 0.304278601196 1.84668 -0.659607179302 0.293174477554 1.77929 
-0.929838403646 0.424925482816 2.50824 -0.684952142331 0.313015270874 1.84766 -0.665471266757 0.304112734232 1.79511 
-0.929180022899 0.436258161337 2.50646 -0.685314167776 0.321761005838 1.84863 -0.686562474997 0.322347097014 1.852 
-0.931029127962 0.448783034561 2.51145 -0.685676193221 0.330515806088 1.84961 -0.689433621377 0.332326995405 1.85975 
-0.930705638428 0.460279755258 2.51058 -0.686038218667 0.339279671625 1.85059 -0.696809889823 0.344606793283 1.87964 
-0.930284925264 0.471719076492 2.50944 -0.686400244112 0.348052602448 1.85156 -0.685376832825 0.347533661837 1.8488 
-0.928910713443 0.482652434795 2.50573 -0.686762269557 0.356834598557 1.85254 -0.683925637565 0.355360713804 1.84489 
-0.92941972334 0.494553463167 2.50711 -0.687124295002 0.365625659953 1.85352 -0.684433410071 0.364193813363 1.84626 
-0.926577876626 0.504642259803 2.49944 -0.687486320447 0.374425786635 1.85449 -0.680127419677 0.37041790731 1.83464 
-0.927391550027 0.51669656975 2.50164 -0.687848345893 0.383234978603 1.85547 -0.684203918111 0.38120448422 1.84564 
-0.927273467508 0.528240460479 2.50132 -0.688210371338 0.392053235858 1.85645 -0.693935782541 0.395314834465 1.87189 
-0.925904116868 0.539052917497 2.49762 -0.688572396783 0.400880558398 1.85742 -0.691871150367 0.402801062596 1.86632 
-0.926767993016 0.551159210089 2.49995 -0.688934422228 0.409716946226 1.8584 -0.70163310993 0.417268996723 1.89265 
-0.927086091057 0.562955720977 2.50081 -0.688934422228 0.418342566146 1.8584 -0.703833634224 0.427389834477 1.89859 
-0.927574065296 0.574865478228 2.50213 -0.689296447673 0.427192551903 1.85938 -0.690556200767 0.427973285853 1.86277 
-0.924016564278 0.584229614667 2.49253 -0.689658473119 0.436051602946 1.86035 -0.681573797948 0.430939890838 1.83854 
-0.924136856425 0.595876081345 2.49286 -0.690020498564 0.444919719275 1.86133 -0.680772807812 0.438956881965 1.83638 
-0.926329514443 0.608887751701 2.49877 -0.690382524009 0.45379690089 1.8623 -0.681685163197 0.448080018952 1.83884 
-0.923395040125 0.618520007373 2.49086 -0.690744549454 0.462683147792 1.86328 -0.680461206077 0.455795030199 1.83554 
-0.927895256817 0.633151864163 2.50299 -0.691106574899 0.47157845998 1.86426 -0.690319151879 0.471041159731 1.86213 
-0.933974031724 0.648993305912 2.51939 -0.691468600345 0.480482837455 1.86523 -0.697020820908 0.484340925428 1.88021 
-0.929533209832 0.657545471783 2.50741 -0.69183062579 0.489396280216 1.86621 -0.696314447042 0.492568104879 1.87831 
-0.933401031001 0.671967941153 2.51785 -0.692192651235 0.498318788263 1.86719 -0.699535996224 0.503605360968 1.887 
-0.934146736245 0.684200519756 2.51986 -0.69255467668 0.507250361596 1.86816 -0.696885238137 0.510422210605 1.87985 
-0.928684005614 0.691826772644 2.50512 -0.692916702125 0.516191000216 1.86914 -0.695752980577 0.518303896912 1.87679 
-0.929048770998 0.703730413704 2.50611 -0.693278727571 0.525140704122 1.87012 -0.701700901316 0.53152028289 1.89284 
-0.927804838841 0.714404500613 2.50275 -0.693640753016 0.534099473314 1.87109 -0.703353968187 0.541578594292 1.8973 
-0.930239583699 0.727926057359 2.50932 -0.694002778461 0.543067307793 1.87207 -0.710361317148 0.555868103178 1.9162 
-0.938608063485 0.746226107226 2.53189 -0.694364803906 0.552044207558 1.87305 -0.704963726349 0.560470720117 1.90164 
-0.936873328765 0.756576805649 2.52721 -0.694726829351 0.561030172609 1.87402 -0.717222388739 0.579196575622 1.93471 
-0.936745081958 0.768201506566 2.52687 -0.695088854797 0.570025202946 1.875 -0.711272258372 0.583296812531 1.91865 
-0.933746970355 0.777433559504 2.51878 -0.695088854797 0.578727877801 1.875 -0.711839116329 0.592674070783 1.92018 
-0.927841076739 0.784133125892 2.50285 -0.695450880242 0.587736506068 1.87598 -0.708190136713 0.598502652608 1.91034 
-0.933663976728 0.800743841618 2.51856 -0.695812905687 0.596754199621 1.87695 -0.698614802327 0.599157207058 1.88451 
-0.939949219272 0.817902675738 2.53551 -0.696174931132 0.60578095846 1.87793 -0.70891171282 0.616863948487 1.91229 
-0.937226073772 0.827267403102 2.52816 -0.696536956577 0.614816782586 1.87891 -0.6967423194 0.614998051518 1.87946 
-0.936304747298 0.838176924084 2.52568 -0.696898982023 0.623861671999 1.87988 -0.696532714092 0.623533790154 1.87889 
-0.935097229809 0.84880359419 2.52242 -0.697261007468 0.632915626697 1.88086 -0.715368731842 0.64935231482 1.9297 
-0.933784799185 0.859303482527 2.51888 -0.697623032913 0.641978646682 1.88184 -0.714133859159 0.657172522728 1.92637 
-0.942705332421 0.879315379805 2.54294 -0.697985058358 0.651050731953 1.88281 -0.72279511465 0.674192495684 1.94974 
-0.945975935344 0.894209898619 2.55177 -0.698347083804 0.66013188251 1.88379 -0.726247437377 0.686505462861 1.95905 
-0.946957010159 0.906993409706 2.55441 -0.698709109249 0.669222098354 1.88477 -0.720768488076 0.690350524465 1.94427 
-0.946813207572 0.918709998454 2.55403 -0.699071134694 0.678321379484 1.88574 -0.742176733736 0.720147522712 2.00202 
-0.939887084534 0.923757061747 2.53534 -0.699433160139 0.687429725901 1.88672 -0.720259787527 0.707898933786 1.9429 
-0.940676628797 0.936310547281 2.53747 -0.699795185584 0.696547137603 1.8877 -0.720762610466 0.717417243722 1.94425 
-0.937600119594 0.944987290016 2.52917 -0.70015721103 0.705673614592 1.88867 -0.717942108758 0.723598636098 1.93665 
-0.933117933466 0.952152644138 2.51708 -0.700519236475 0.714809156867 1.88965 -0.708319134794 0.722768165629 1.91069 
-0.933590882235 0.964324016567 2.51836 -0.70088126192 0.723953764429 1.89062 -0.714979572165 0.738516180816 1.92866 
-0.927282836331 0.969418112119 2.50134 -0.701243287365 0.733107437277 1.8916 -0.709288012462 0.741517710724 1.9133 
-0.92431981362 0.977893151127 2.49335 -0.70160531281 0.742270175411 1.89258 -0.707877695319 0.748906103589 1.9095 
-0.91970893876 0.984530001935 2.48091 -0.701967338256 0.751441978832 1.89355 -0.703766373149 0.75336780966 1.89841 
-0.919334274243 0.995639210967 2.4799 -0.702329363701 0.760622847538 1.89453 -0.703402226461 0.761784758132 1.89743 
-0.922546012677 1.01066801597 2.48856 -0.702691389146 0.769812781532 1.89551 -0.681926321993 0.747064225977 1.83949 
-0.929481504538 1.02990331467 2.50727 -0.703053414591 0.779011780811 1.89648 -0.692489934581 0.767307015279 1.86799 
-0.933999486638 1.0466033144 2.51946 -0.703415440036 0.788219845377 1.89746 -0.692382237314 0.775856469697 1.8677 
-0.932409968668 1.05649615334 2.51517 -0.703777465482 0.797436975229 1.89844 -0.690792719344 0.782724204229 1.86341 
-0.937448008805 1.0739417297 2.52876 -0.704139490927 0.806663170367 1.89941 -0.721614598815 0.826682678026 1.94655 
-0.94179425862 1.09071228362 2.54049 -0.704501516372 0.815898430792 1.90039 -0.725960848631 0.840750947229 1.95828 
-0.94316740982 1.10411123602 2.54419 -0.704863541817 0.825142756503 1.90137 -0.727428350945 0.851558066274 1.96224 
-0.945452872213 1.11862398478 2.55036 -0.705225567262 0.8343961475 1.90234 -0.729427666517 0.863031153542 1.96763 
-0.941767919855 1.12605524327 2.54042 -0.705225567262 0.843225736362 1.90234 -0.725351654202 0.867290142514 1.95663 
-0.9381417436 1.13346524227 2.53063 -0.705587592708 0.852492725289 1.90332 -0.710001766486 0.857825941283 1.91523 
-0.941215424479 1.14896310834 2.53893 -0.705949618153 0.861768779502 1.9043 -0.699374384035 0.853742241439 1.88656 
-0.944390748245 1.16466329119 2.54749 -0.706311643598 0.871053899001 1.90527 -0.732129069278 0.902893058817 1.97492 
-0.944533048286 1.17666455616 2.54787 -0.706673669043 0.880348083787 1.90625 -0.767311075028 0.955887935493 2.06982 
-0.871698846715 -1.09976389288 2.38136 -0.637729452183 -0.804580420838 1.74219 -0.636695306551 -0.803275708747 1.73936 
-0.871469492335 -1.08842453656 2.38073 -0.638086923849 -0.796940650803 1.74316 -0.635842776773 -0.794137816325 1.73703 
-0.873202479365 -1.07951698701 2.38547 -0.638086923849 -0.788849882775 1.74316 -0.637679357276 -0.788346019068 1.74205 
-0.874192071948 -1.06965587713 2.38817 -0.638444395515 -0.781196514811 1.74414 -0.624500818706 -0.764135242626 1.70605 
-0.877905378697 -1.06306785515 2.39831 -0.638801867181 -0.77353408156 1.74512 -0.62451783701 -0.756237350404 1.7061 
-0.874656017108 -1.04804275836 2.38944 -0.639159338847 -0.765862583024 1.74609 -0.639248532216 -0.76596945757 1.74634 
-0.872558576544 -1.03446572875 2.38371 -0.639516810513 -0.7581820192 1.74707 -0.636837562121 -0.755005624269 1.73975 
-0.867978296277 -1.01802982908 2.3712 -0.639874282179 -0.750492390091 1.74805 -0.633100167926 -0.742547202516 1.72954 
-0.860410212668 -0.998243648247 2.35052 -0.639874282179 -0.742378958847 1.74805 -0.625052124495 -0.725182365242 1.70755 
-0.863023176945 -0.990332298081 2.35766 -0.640231753845 -0.734675731808 1.74902 -0.627615692054 -0.720198607902 1.71456 
-0.864285324219 -0.980821729382 2.36111 -0.640589225511 -0.726963439483 1.75 -0.629287325914 -0.714137641801 1.71912 
-0.867279411242 -0.973222659628 2.36929 -0.640946697177 -0.719242081871 1.75098 -0.624609386761 -0.700909073514 1.70635 
-0.870990797978 -0.966343488361 2.37942 -0.641304168843 -0.711511658974 1.75195 -0.617432025966 -0.685026086594 1.68674 
-0.875337272925 -0.96006676081 2.3913 -0.641304168843 -0.703380097157 1.75195 -0.621778500913 -0.681964415063 1.69861 
-0.875256457797 -0.948880110086 2.39108 -0.641661640509 -0.695636076329 1.75293 -0.621169681982 -0.673420402638 1.69695 
-0.877793145162 -0.940499997639 2.39801 -0.642019112175 -0.687882990216 1.75391 -0.623438265597 -0.667974784896 1.70315 
-0.877478262893 -0.929036436281 2.39715 -0.642376583841 -0.680120838816 1.75488 -0.623919490882 -0.660579258595 1.70446 
-0.878959379017 -0.91945961364 2.40119 -0.642734055507 -0.67234962213 1.75586 -0.625400607006 -0.654217491974 1.70851 
-0.875791792563 -0.905041271897 2.39254 -0.643091527173 -0.664569340157 1.75684 -0.638764034181 -0.660097318617 1.74501 
-0.872714097665 -0.890795012349 2.38413 -0.643091527173 -0.656415115125 1.75684 -0.637306612773 -0.650510348709 1.74103 
-0.876515550504 -0.883561245857 2.39452 -0.643448998839 -0.648621235223 1.75781 -0.622956778492 -0.627964292252 1.70183 
-0.88089868026 -0.876810053704 2.40649 -0.643806470505 -0.640818290035 1.75879 -0.645177665837 -0.642183121064 1.76253 
-0.884980804212 -0.869651915735 2.41764 -0.644163942171 -0.63300627956 1.75977 -0.64957331932 -0.638321960057 1.77454 
-0.883776257353 -0.857262191301 2.41435 -0.644521413837 -0.625185203799 1.76074 -0.644908514807 -0.6255606914 1.7618 
-0.882406763851 -0.844745106898 2.41061 -0.644878885503 -0.617355062752 1.76172 -0.643662076737 -0.616190188124 1.75839 
-0.874461135704 -0.826050674473 2.38891 -0.645236357169 -0.609515856419 1.7627 -0.630325529756 -0.595430497403 1.72196 
-0.875336923831 -0.815778945405 2.3913 -0.645236357169 -0.601334435527 1.7627 -0.630832457044 -0.587910577658 1.72335 
-0.878637340334 -0.807713919713 2.40031 -0.645593828835 -0.593481631264 1.76367 -0.643229855442 -0.591308477304 1.75721 
-0.878724788237 -0.796652318373 2.40055 -0.645951300501 -0.585619761715 1.76465 -0.643317303345 -0.583231778618 1.75745 
-0.87889235308 -0.785660117598 2.40101 -0.646308772167 -0.577748826879 1.76562 -0.643484868188 -0.575224480497 1.75791 
-0.876512932303 -0.772419159238 2.39451 -0.646666243833 -0.569868826758 1.7666 -0.64106329438 -0.564931277811 1.7513 
-0.878756730285 -0.7632540906 2.40064 -0.647023715499 -0.561979761349 1.76758 -0.640589574604 -0.556391315551 1.75 
-0.879068994352 -0.752378956179 2.40149 -0.647023715499 -0.553775677242 1.76758 -0.624642201543 -0.534619751807 1.70643 
-0.8812057952 -0.743034355697 2.40733 -0.647381187165 -0.545873013905 1.76855 -0.641973162753 -0.541312957722 1.75378 
-0.883476647922 -0.733746900161 2.41353 -0.647738658831 -0.537961285281 1.76953 -0.628721401837 -0.522167032652 1.71758 
-0.881302668625 -0.720766684976 2.4076 -0.648096130497 -0.53004049137 1.77051 -0.642557981511 -0.525511158341 1.75538 
-0.877688068041 -0.706681666241 2.39772 -0.648453602163 -0.522110632174 1.77148 -0.642069381628 -0.516970296137 1.75404 
-0.878428495193 -0.69613959699 2.39974 -0.648811073829 -0.514171707691 1.77246 -0.641977090054 -0.508755892133 1.75379 
-0.878998041114 -0.685445497177 2.4013 -0.649168545495 -0.506223717922 1.77344 -0.641990137421 -0.500625972237 1.75383 
-0.882332581499 -0.676858046184 2.41041 -0.649168545495 -0.497992437956 1.77344 -0.627709380001 -0.481530608104 1.71481 
-0.884801021099 -0.667532608736 2.41715 -0.649526017161 -0.490030850257 1.77441 -0.630177819601 -0.475433723351 1.72156 
-0.885259817131 -0.65665389169 2.41841 -0.649883488827 -0.482060197272 1.77539 -0.627347719214 -0.46534397393 1.71383 
-0.884195518555 -0.644653075452 2.4155 -0.650240960493 -0.474080479001 1.77637 -0.622553968318 -0.453894327543 1.70073 
-0.882686911324 -0.632360944491 2.41138 -0.650598432159 -0.466091695444 1.77734 -0.62774498753 -0.449719383081 1.71491 
-0.887643077936 -0.624656492997 2.42492 -0.650955903825 -0.4580938466 1.77832 -0.632701154142 -0.445247525594 1.72845 
-0.884305744804 -0.611095173262 2.4158 -0.650955903825 -0.449839903418 1.77832 -0.629878951994 -0.435274778621 1.72074 
-0.884446604 -0.599977971794 2.41618 -0.651313375491 -0.441828456644 1.7793 -0.637938297323 -0.432755266431 1.74276 
-0.885709449461 -0.589604088392 2.41963 -0.651670847157 -0.433807944585 1.78027 -0.646874128967 -0.430614838022 1.76717 
-0.881252050078 -0.57546282604 2.40746 -0.652028318823 -0.425778367239 1.78125 -0.626506534973 -0.409112490707 1.71153 
-0.884621063439 -0.56644605816 2.41666 -0.652385790489 -0.417739724607 1.78223 -0.629679139645 -0.403200060793 1.7202 
-0.883225737024 -0.554353532807 2.41285 -0.652743262155 -0.409692016688 1.7832 -0.644381296464 -0.404443658281 1.76036 
-0.883075190485 -0.543061890421 2.41244 -0.653100733821 -0.401635243483 1.78418 -0.644330503371 -0.396241843262 1.76022 
-0.882945676824 -0.531786733643 2.41208 -0.653458205488 -0.393569404992 1.78516 -0.644200989711 -0.387993903951 1.75987 
-0.883360050718 -0.520835541337 2.41322 -0.653458205488 -0.385283733308 1.78516 -0.644615363605 -0.380069929112 1.761 
-0.891742918379 -0.514471084566 2.43612 -0.653815677154 -0.377204296888 1.78613 -0.652429121711 -0.37640435481 1.78234 
-0.895274609274 -0.505156776771 2.44576 -0.65417314882 -0.369115795181 1.78711 -0.62621299104 -0.353339336164 1.71073 
-0.898650866323 -0.495667174866 2.45499 -0.654530620486 -0.361018228188 1.78809 -0.659252894503 -0.363622884021 1.80099 
-0.901930773587 -0.486040031144 2.46395 -0.654888092152 -0.352911595908 1.78906 -0.64616608023 -0.348211404862 1.76524 
-0.898216506831 -0.472649315738 2.4538 -0.655245563818 -0.344795898342 1.79004 -0.6590327911 -0.346788770183 1.80039 
-0.893234769125 -0.458701909089 2.44019 -0.655603035484 -0.33667113549 1.79102 -0.654135228546 -0.335917374141 1.78701 
-0.895212732465 -0.448366597418 2.4456 -0.655603035484 -0.328358267947 1.79102 -0.655898935797 -0.328506469388 1.79182 
-0.889630117704 -0.43429028211 2.43034 -0.65596050715 -0.320219907166 1.79199 -0.650430823679 -0.317520484398 1.77689 
-0.889340544709 -0.422872326047 2.42955 -0.656317978816 -0.312072481098 1.79297 -0.620148845537 -0.294874428438 1.69416 
-0.890854911982 -0.41229659506 2.43369 -0.656675450482 -0.303915989744 1.79395 -0.599702094609 -0.277548148786 1.6383 
-0.884641136311 -0.398203789164 2.41672 -0.657032922148 -0.295750433103 1.79492 -0.61117391543 -0.275107904181 1.66964 
-0.884873545257 -0.387088448448 2.41735 -0.657390393814 -0.287575811176 1.7959 -0.637152488026 -0.278722727486 1.74061 
-0.886290864558 -0.376470529353 2.42122 -0.65774786548 -0.279392123963 1.79688 -0.638394038788 -0.271171182429 1.744 
-0.886610983228 -0.365364521168 2.4221 -0.658105337146 -0.271199371464 1.79785 -0.647599894195 -0.266870171616 1.76915 
-0.89145142537 -0.356055863684 2.43532 -0.658105337146 -0.262854775419 1.79785 -0.652351884791 -0.260556780947 1.78213 
-0.896273191013 -0.346617232436 2.44849 -0.658462808812 -0.25464842499 1.79883 -0.626762769546 -0.242389015706 1.71223 
-0.898687695679 -0.336155883185 2.45509 -0.658820280478 -0.246433009275 1.7998 -0.603000765644 -0.225553611017 1.64731 
-0.901770626979 -0.325874854232 2.46351 -0.659177752144 -0.238208528273 1.80078 -0.627989658384 -0.226938017565 1.71558 
-0.903341809206 -0.314988508269 2.4678 -0.65953522381 -0.229974981985 1.80176 -0.629560840611 -0.219523139556 1.71987 
-0.903412064258 -0.30355798729 2.468 -0.659892695476 -0.221732370411 1.80273 -0.629863460973 -0.211642164241 1.7207 
-0.900718546673 -0.291232065673 2.46064 -0.660250167142 -0.213480693551 1.80371 -0.661448473956 -0.213868145736 1.80698 
-0.898288594623 -0.279056327699 2.454 -0.660607638808 -0.205219951404 1.80469 -0.658616977195 -0.20460154578 1.79925 
-0.894605833548 -0.266568907984 2.44394 -0.660607638808 -0.196843626857 1.80469 -0.647404227331 -0.192909358996 1.76862 
-0.895434755883 -0.255462036649 2.4462 -0.660965110474 -0.188569286781 1.80566 -0.656120959215 -0.187187280176 1.79243 
-0.895930381271 -0.244243282838 2.44756 -0.66132258214 -0.180285881419 1.80664 -0.653396590498 -0.17812514409 1.78499 
-0.899572822056 -0.233829925825 2.45751 -0.661680053806 -0.17199341077 1.80762 -0.660302749339 -0.171635401953 1.80385 
-0.906578952525 -0.224155886509 2.47665 -0.662037525472 -0.163691874835 1.80859 -0.667015597696 -0.164922726477 1.82219 
-0.902955188239 -0.211810668514 2.46675 -0.662394997138 -0.155381273613 1.80957 -0.663597318526 -0.155663308093 1.81285 
-0.906680102345 -0.201187983837 2.47692 -0.662752468804 -0.147061607106 1.81055 -0.667239802948 -0.148057325118 1.82281 
-0.904573061712 -0.189250702066 2.47117 -0.66310994047 -0.138732875312 1.81152 -0.665132762315 -0.139156080988 1.81705 
-0.902796961645 -0.177431895354 2.46631 -0.663467412136 -0.130395078231 1.8125 -0.638341063861 -0.125456852044 1.74386 
-0.906117014652 -0.166595088104 2.47538 -0.663467412136 -0.121982492539 1.8125 -0.637512054253 -0.117210443164 1.74159 
-0.902024330624 -0.154405201112 2.4642 -0.663824883802 -0.113631097529 1.81348 -0.632746318104 -0.108311183172 1.72857 
-0.90239114054 -0.143025916928 2.46521 -0.664182355468 -0.105270637233 1.81445 -0.662422313698 -0.104991676618 1.80964 
-0.90036220956 -0.131287991227 2.45966 -0.664539827134 -0.0969011116507 1.81543 -0.652206400106 -0.0951026900352 1.78174 
-0.901327452877 -0.120000153892 2.4623 -0.6648972988 -0.088522520782 1.81641 -0.65880304399 -0.0877111491626 1.79976 
-0.905190695252 -0.109036923966 2.47285 -0.665254770466 -0.080134864627 1.81738 -0.665750395855 -0.0801945663761 1.81874 
-0.909557679438 -0.0980300164464 2.48478 -0.665612242132 -0.0717381431857 1.81836 -0.670017626595 -0.0722129453022 1.83039 
-0.913361750477 -0.0868588327035 2.49518 -0.665969713798 -0.0633323564581 1.81934 -0.67392145108 -0.0640885503954 1.84106 
-0.916399125085 -0.075527990036 2.50347 -0.666327185464 -0.0549175044442 1.82031 -0.676958825688 -0.055793745369 1.84936 
-0.91611033755 -0.0638881596521 2.50269 -0.666327185464 -0.0464686576066 1.82031 -0.676546982721 -0.047181370925 1.84823 
-0.913669563604 -0.052132863061 2.49602 -0.66668465713 -0.0380402076632 1.82129 -0.674229264207 -0.0384706936761 1.8419 
-0.911563919345 -0.0404543359002 2.49026 -0.667042128796 -0.0296026924335 1.82227 -0.672123619947 -0.0298282041563 1.83615 
-0.908146992912 -0.0287876399781 2.48093 -0.667399600462 -0.0211561119176 1.82324 -0.668706693515 -0.0211975458754 1.82681 
-0.909400325577 -0.017296421861 2.48435 -0.667757072128 -0.0127004661153 1.82422 -0.669472124483 -0.0127330857089 1.8289 
-0.916296055252 -0.00580919193871 2.50319 -0.668114543794 -0.00423575502666 1.8252 -0.676855755854 -0.00429117311817 1.84908 
-0.919677985069 0.0058306329122 2.51243 -0.66847201546 0.00423802134824 1.82617 -0.646380641776 0.004097965054 1.76582 
-0.92048212177 0.0175071930874 2.51463 -0.668829487126 0.0127208630095 1.82715 -0.647091046893 0.0123074067765 1.76776 
-0.919569766107 0.0291497340938 2.51214 -0.669186958792 0.021212769957 1.82812 -0.644134836507 0.0204186347755 1.75969 
-0.910599548761 0.0404115380549 2.48763 -0.669544430458 0.0297137421908 1.8291 -0.638180393613 0.0283218361985 1.74342 
-0.906730546345 0.0517369312592 2.47706 -0.669544430458 0.0382033828167 1.8291 -0.645359019871 0.036823392995 1.76303 
-0.910257524479 0.0634799932549 2.4867 -0.669901902124 0.04671795298 1.83008 -0.649065301115 0.0452648397061 1.77316 
-0.912182600165 0.075180471533 2.49196 -0.670259373791 0.0552415884296 1.83105 -0.651140836067 0.0536658724701 1.77883 
-0.917066242618 0.0872111223225 2.5053 -0.670616845457 0.0637742891655 1.83203 -0.677625943221 0.0644408400144 1.85118 
-0.918124432059 0.0989533211684 2.50819 -0.670974317123 0.0723160551877 1.83301 -0.67856107723 0.0731337385902 1.85373 
-0.909959835062 0.109611402181 2.48588 -0.671331788789 0.0808668864962 1.83398 -0.670519535665 0.0807690445911 1.83177 
-0.903102854757 0.120236525811 2.46715 -0.671689260455 0.0894267830911 1.83496 -0.654859204671 0.0871860776985 1.78898 
-0.899102331394 0.131104279747 2.45622 -0.672046732121 0.0979957449722 1.83594 -0.651032835289 0.0949315644972 1.77853 
-0.896822053149 0.142143235577 2.44999 -0.672404203787 0.10657377214 1.83691 -0.65772251257 0.104246774174 1.79681 
-0.901051930892 0.154238749309 2.46155 -0.672761675453 0.115160864593 1.83789 -0.661781858176 0.113281379931 1.8079 
-0.907367729117 0.166825039516 2.4788 -0.673119147119 0.123757022333 1.83887 -0.659041692982 0.121168797331 1.80041 
-0.91564586875 0.179957165196 2.50142 -0.673119147119 0.132291989391 1.83887 -0.65472864373 0.12867759766 1.78863 
-0.92355126388 0.193221236051 2.52301 -0.673476618785 0.14090174506 1.83984 -0.662509499781 0.138607253815 1.80988 
-0.925928241003 0.205459053864 2.52951 -0.673834090451 0.149520566016 1.84082 -0.664886476904 0.14753513331 1.81638 
-0.926118584192 0.217244220971 2.53003 -0.674191562117 0.158148452258 1.8418 -0.665076820093 0.1560103621 1.8169 
-0.921047914937 0.227733405144 2.51617 -0.674549033783 0.166785403787 1.84277 -0.660006150839 0.163189607955 1.80304 
-0.919482580025 0.239005156906 2.5119 -0.674906505449 0.175431420601 1.84375 -0.658565355005 0.171183793392 1.79911 
-0.919098053618 0.250559117716 2.51085 -0.675263977115 0.184086502702 1.84473 -0.679532298772 0.185250107504 1.85639 
-0.920039733129 0.262481685549 2.51342 -0.675621448781 0.19275065009 1.8457 -0.680599433732 0.194170838625 1.8593 
-0.926375691499 0.276035486474 2.53073 -0.675978920447 0.201423862763 1.84668 -0.686935392101 0.204688601909 1.87661 
-0.92576407982 0.287591678194 2.52906 -0.676336392113 0.210106140723 1.84766 -0.686323780422 0.213208755987 1.87494 
-0.92294794317 0.298419564015 2.52136 -0.676693863779 0.21879748397 1.84863 -0.683507643772 0.221000604167 1.86725 
-0.924686079327 0.310706327955 2.52611 -0.677051335445 0.227497892502 1.84961 -0.685122724498 0.23020998227 1.87166 
-0.919848604479 0.320744303879 2.5129 -0.677408807111 0.236207366321 1.85059 -0.680408305082 0.237253268749 1.85878 
-0.917929725202 0.331714303445 2.50766 -0.677408807111 0.244796725096 1.85059 -0.678076011917 0.245037834379 1.85241 
-0.921028540252 0.344512519617 2.51612 -0.677766278777 0.253519796845 1.85156 -0.681588240855 0.254949409205 1.862 
-0.921521372893 0.356381504105 2.51747 -0.678123750443 0.262251933879 1.85254 -0.682081073496 0.263782356052 1.86335 
-0.92271858879 0.368544325264 2.52074 -0.678481222109 0.2709931362 1.85352 -0.683278289393 0.27290913957 1.86662 
-0.922309713118 0.380075651076 2.51962 -0.678838693775 0.279743403808 1.85449 -0.689008221579 0.283934176003 1.88227 
-0.924928088343 0.39288249598 2.52677 -0.679196165441 0.288502736701 1.85547 -0.685364733514 0.291122964643 1.87232 
-0.921336964292 0.403039392371 2.51696 -0.679553637107 0.297271134881 1.85645 -0.668973619074 0.292642899822 1.82754 
-0.922675388479 0.415324158893 2.52062 -0.679911108773 0.306048598347 1.85742 -0.66175816346 0.297877407441 1.80783 
-0.925741476021 0.428442447064 2.529 -0.680268580439 0.3148351271 1.8584 -0.664699711922 0.30762969848 1.81587 
-0.928300854458 0.441397554549 2.53599 -0.680626052105 0.323630721138 1.85938 -0.668246850202 0.317744537342 1.82556 
-0.928931317181 0.453475928671 2.53771 -0.680983523771 0.332435380464 1.86035 -0.689547614555 0.336616108306 1.88375 
-0.925809985605 0.46369120774 2.52918 -0.681340995437 0.341249105075 1.86133 -0.689176135515 0.34517332886 1.88273 
-0.923762814494 0.474378944036 2.52359 -0.681698467103 0.350071894973 1.8623 -0.652133701401 0.334889532017 1.78154 
-0.919768312992 0.483990063049 2.51268 -0.682055938769 0.358903750157 1.86328 -0.676239693234 0.355843191314 1.84739 
-0.921041718529 0.496338697679 2.51616 -0.682413410435 0.367744670627 1.86426 -0.679725260162 0.366296057628 1.85691 
-0.920902604799 0.507940524572 2.51578 -0.682413410435 0.376397486406 1.86426 -0.679565069917 0.374826432562 1.85648 
-0.925004103436 0.521931580043 2.52698 -0.682770882101 0.385252004806 1.86523 -0.690720786643 0.389737721381 1.88695 
-0.927549081769 0.535128647788 2.53393 -0.683128353767 0.394115588492 1.86621 -0.692371649444 0.399448300705 1.89146 
-0.927317545556 0.546753201527 2.5333 -0.683485825433 0.402988237465 1.86719 -0.685750481747 0.404323495377 1.87337 
-0.92783333109 0.558821985832 2.53471 -0.683843297099 0.411869951723 1.86816 -0.68365478665 0.411756414324 1.86765 
-0.924088867752 0.568283938725 2.52448 -0.684200768765 0.420760731268 1.86914 -0.684142077433 0.42072463805 1.86898 
-0.921872299058 0.578609911779 2.51843 -0.684558240431 0.4296605761 1.87012 -0.682054324212 0.428089001876 1.86328 
-0.918483998286 0.588129383094 2.50917 -0.684915712097 0.438569486217 1.87109 -0.690514036062 0.442154239818 1.88639 
-0.917610217446 0.59920492541 2.50678 -0.685273183763 0.447487461621 1.87207 -0.677350857603 0.442314135555 1.85043 
-0.918986692816 0.611756272435 2.51054 -0.685630655429 0.456414502311 1.87305 -0.677090346635 0.450729341129 1.84972 
-0.918254905726 0.622912353822 2.50854 -0.685988127095 0.465350608288 1.87402 -0.674601441433 0.457626274746 1.84292 
-0.92085373172 0.636351481421 2.51564 -0.686345598761 0.474295779551 1.875 -0.654667116014 0.452404518506 1.78846 
-0.925555321952 0.651336281279 2.52849 -0.686703070428 0.4832500161 1.87598 -0.690088360269 0.48563232869 1.88522 
-0.927285778054 0.664311776805 2.53321 -0.687060542094 0.492213317935 1.87695 -0.697990962651 0.500043921266 1.90681 
-0.931464339065 0.679116030619 2.54463 -0.68741801376 0.501185685057 1.87793 -0.711020089236 0.518393587861 1.94241 
-0.935949753194 0.694253863067 2.55688 -0.687775485426 0.510167117465 1.87891 -0.707442143462 0.524755137034 1.93263 
-0.934905352943 0.705333509218 2.55403 -0.688132957092 0.51915761516 1.87988 -0.703278898925 0.530584376457 1.92126 
-0.93244904434 0.715303561891 2.54732 -0.688490428758 0.52815717814 1.88086 -0.701655658141 0.538256534806 1.91682 
-0.930809527075 0.725848260429 2.54284 -0.688847900424 0.537165806407 1.88184 -0.688455781235 0.536860030604 1.88076 
-0.92954397614 0.736647743641 2.53938 -0.68920537209 0.546183499961 1.88281 -0.69956855947 0.55439614917 1.91112 
-0.93162596932 0.750110450722 2.54507 -0.68920537209 0.55492243596 1.88281 -0.708405030398 0.570381284062 1.93526 
-0.929566230846 0.76023867228 2.53944 -0.689562843756 0.563953727443 1.88379 -0.700862954249 0.573195436869 1.91466 
-0.926443764716 0.769432041167 2.53091 -0.689920315422 0.572994084212 1.88477 -0.695390609373 0.577537284351 1.89971 
-0.925066067519 0.780017418406 2.52715 -0.690277787088 0.582043506267 1.88574 -0.707756720273 0.596781775044 1.93349 
-0.922751578119 0.78976607481 2.52083 -0.690635258754 0.591101993609 1.88672 -0.684173539478 0.585571527132 1.86907 
-0.929051492592 0.806938174879 2.53804 -0.69099273042 0.600169546237 1.8877 -0.696691767837 0.605119509602 1.90326 
-0.936081099595 0.824913072336 2.55724 -0.691350202086 0.609246164151 1.88867 -0.719193064475 0.63378243688 1.96473 
-0.932791854082 0.833842000336 2.54826 -0.691707673752 0.618331847352 1.88965 -0.710576435131 0.635199024808 1.9412 
-0.931284643225 0.844303108347 2.54414 -0.692065145418 0.627426595838 1.89062 -0.707106184678 0.641062809312 1.93172 
-0.928332883779 0.853398049383 2.53608 -0.692422617084 0.636530409612 1.8916 -0.709140264785 0.65189861232 1.93727 
-0.926182730108 0.863165199879 2.5302 -0.69278008875 0.645643288671 1.89258 -0.709294694989 0.66103424008 1.93769 
-0.931800952399 0.880216139718 2.54555 -0.693137560416 0.654765233017 1.89355 -0.719059056237 0.679251706151 1.96437 
-0.93518846771 0.895274055558 2.5548 -0.693495032082 0.663896242649 1.89453 -0.721015157601 0.690241792486 1.96971 
-0.935382912747 0.907320601584 2.55534 -0.693852503748 0.673036317568 1.89551 -0.700607505136 0.679588662965 1.91396 
-0.933223508101 0.917059000338 2.54944 -0.694209975414 0.682185457772 1.89648 -0.707151785006 0.694903100292 1.93184 
-0.930966619116 0.926645605896 2.54327 -0.69456744708 0.691343663263 1.89746 -0.713819382128 0.710506241869 1.95005 
-0.929428688037 0.936899715088 2.53907 -0.694924918746 0.700510934041 1.89844 -0.712640580909 0.718369000019 1.94683 
-0.930107325653 0.949377314814 2.54092 -0.695282390412 0.709687270104 1.89941 -0.713242636156 0.728019616713 1.94848 
-0.926660900826 0.957609294152 2.53151 -0.695639862078 0.718872671454 1.90039 -0.700559461154 0.723956574092 1.91383 
-0.92539194623 0.968031676615 2.52804 -0.695997333744 0.728067138091 1.90137 -0.690983872174 0.722822668837 1.88767 
-0.921330244244 0.97546503765 2.51695 -0.69635480541 0.737270670013 1.90234 -0.717342302052 0.759491333374 1.95968 
-0.919073267985 0.984729045943 2.51078 -0.696712277076 0.746483267222 1.90332 -0.739559305733 0.79239115631 2.02037 
-0.918029827741 0.995251433165 2.50793 -0.697069748742 0.755704929717 1.9043 -0.71766900986 0.778036931936 1.96057 
-0.918108722855 1.00697833268 2.50814 -0.697427220408 0.764935657499 1.90527 -0.704892801461 0.773123879845 1.92567 
-0.921792182117 1.02270641077 2.51821 -0.697784692074 0.774175450566 1.90625 -0.700779171827 0.777497754335 1.91443 
-0.92539116077 1.03843309896 2.52804 -0.69814216374 0.783424308921 1.90723 -0.712475241537 0.799508255931 1.94638 
-0.927117864118 1.05212633067 2.53276 -0.698499635406 0.792682232561 1.9082 -0.725791802919 0.823654355064 1.98276 
-0.923108700691 1.05928135577 2.5218 -0.698857107072 0.801949221488 1.90918 -0.70807766804 0.812529956254 1.93437 
-0.927569591008 1.07616162488 2.53399 -0.699214578738 0.811225275701 1.91016 -0.752537202858 0.873089918927 2.05583 
-0.93221968996 1.09337693777 2.54669 -0.699572050404 0.8205103952 1.91113 -0.74057944399 0.868606931787 2.02316 
-0.934213798871 1.10756135374 2.55214 -0.69992952207 0.829804579986 1.91211 -0.728060386534 0.863155252354 1.98896 
-0.940754064167 1.12724369931 2.57001 -0.700286993736 0.839107830058 1.91309 -0.740325914891 0.887083834965 2.02247 
-0.937061877569 1.13470128387 2.55992 -0.700644465402 0.848420145416 1.91406 -0.700916627363 0.848749710126 1.91481 
-0.92993042256 1.13785696957 2.54044 -0.701001937068 0.85774152606 1.91504 -0.699533999221 0.855945366617 1.91103 
-0.932319181586 1.15260139272 2.54697 -0.701359408734 0.867071971991 1.91602 -0.692960526413 0.856688657294 1.89307 
-0.932661467688 1.16485044476 2.5479 -0.7017168804 0.876411483208 1.91699 -0.693302812515 0.865902706919 1.89401 
-0.929543801593 1.17274298766 2.53938 -0.702074352066 0.885760059712 1.91797 -0.69018514642 0.87076024741 1.88549 
-0.863396894797 -1.10334523095 2.38911 -0.632781771098 -0.808639402782 1.75098 -0.621295224427 -0.79396060724 1.71919 
-0.865299084296 -1.09466273443 2.39438 -0.633134688985 -0.800958838959 1.75195 -0.631634055592 -0.799060434716 1.7478 
-0.864745151411 -1.08285575841 2.39284 -0.633487606872 -0.793269209849 1.75293 -0.630505381799 -0.789534792157 1.74468 
-0.862442310503 -1.06889544601 2.38647 -0.633840524759 -0.785570515454 1.75391 -0.629877866913 -0.780659268785 1.74294 
-0.863538285972 -1.05916306551 2.38951 -0.633840524759 -0.77742988835 1.75391 -0.630664005292 -0.773533764519 1.74512 
-0.861532013268 -1.04563734905 2.38395 -0.634193442645 -0.769717596025 1.75488 -0.629123349839 -0.763564048253 1.74085 
-0.859731494449 -1.03241024701 2.37897 -0.634546360532 -0.761996238414 1.75586 -0.627281214971 -0.753271874154 1.73576 
-0.858623973327 -1.02005268155 2.37591 -0.634899278419 -0.754265815516 1.75684 -0.627131681526 -0.745037843451 1.73534 
-0.854155546928 -1.00377394541 2.36354 -0.635252196306 -0.746526327332 1.75781 -0.623039178159 -0.7321740124 1.72402 
-0.856057736427 -0.995014694961 2.36881 -0.635605114193 -0.738777773862 1.75879 -0.623432635076 -0.724629434234 1.72511 
-0.859816708265 -0.988340915174 2.37921 -0.635605114193 -0.730614483543 1.75879 -0.625923825228 -0.719486048954 1.732 
-0.864577911758 -0.982709751758 2.39238 -0.63595803208 -0.722852332143 1.75977 -0.62891251242 -0.714844145973 1.74027 
-0.870211242901 -0.977936378887 2.40797 -0.636310949966 -0.715081115457 1.76074 -0.620259088185 -0.697042162601 1.71632 
-0.87250710472 -0.969310547605 2.41432 -0.636663867853 -0.707300833484 1.76172 -0.640098441292 -0.711116468042 1.77122 
-0.871647987472 -0.957161244147 2.41195 -0.63701678574 -0.699511486225 1.7627 -0.639239324044 -0.701952067238 1.76885 
-0.870448704252 -0.944664839375 2.40863 -0.637369703627 -0.69171307368 1.76367 -0.638040040824 -0.69244056512 1.76553 
-0.870584753408 -0.933631275465 2.409 -0.637722621514 -0.683905595849 1.76465 -0.635773517027 -0.68181533996 1.75926 
-0.872887335832 -0.924889821945 2.41537 -0.637722621514 -0.675715109671 1.76465 -0.640478672404 -0.678635352997 1.77227 
-0.868064526799 -0.90863084807 2.40203 -0.638075539401 -0.66789403391 1.76562 -0.634275640806 -0.663916558761 1.75511 
-0.865932113523 -0.895277325568 2.39613 -0.638428457287 -0.660063892863 1.7666 -0.633314939038 -0.654777084728 1.75245 
-0.867874454324 -0.88613908595 2.4015 -0.638781375174 -0.65222468653 1.76758 -0.621363981378 -0.634440739392 1.71938 
-0.872547342184 -0.879703896818 2.41443 -0.639134293061 -0.64437641491 1.76855 -0.621697340583 -0.62679644612 1.7203 
-0.87706806867 -0.872997221616 2.42694 -0.639487210948 -0.636519078004 1.76953 -0.60101144982 -0.598221899297 1.66306 
-0.878568572821 -0.863207009528 2.4311 -0.639487210948 -0.62830592861 1.76953 -0.627453882804 -0.616483000358 1.73623 
-0.876840515902 -0.850247609533 2.42631 -0.639840128835 -0.620434993775 1.77051 -0.644431852474 -0.624887459162 1.78321 
-0.868955868484 -0.831441795923 2.4045 -0.640193046722 -0.612554993653 1.77148 -0.626338865623 -0.599298917446 1.73315 
-0.868588475449 -0.819934689763 2.40348 -0.640545964608 -0.604665928245 1.77246 -0.634059762933 -0.598543049679 1.75451 
-0.868368246416 -0.808574051275 2.40287 -0.640898882495 -0.59676779755 1.77344 -0.633721061709 -0.590084227928 1.75358 
-0.869041685431 -0.798039723813 2.40473 -0.641251800382 -0.588860601569 1.77441 -0.634330568821 -0.58250484463 1.75526 
-0.868171108691 -0.786090060822 2.40232 -0.641604718269 -0.580944340302 1.77539 -0.633582901594 -0.573680944533 1.75319 
-0.865443060318 -0.772504758802 2.39478 -0.641604718269 -0.57270399505 1.77539 -0.632825885834 -0.564867904909 1.7511 
-0.868684890272 -0.76424164244 2.40375 -0.641957636156 -0.564774135853 1.77637 -0.634069111466 -0.557834059961 1.75454 
-0.868654216745 -0.753058238487 2.40366 -0.642310554043 -0.556835211371 1.77734 -0.634038437939 -0.549663905388 1.75445 
-0.874437382899 -0.746841117518 2.41966 -0.642663471929 -0.548887221601 1.77832 -0.638644550564 -0.545454733715 1.7672 
-0.876512154069 -0.737355801484 2.42541 -0.643016389816 -0.540930166546 1.7793 -0.625132560234 -0.525885599926 1.72981 
-0.875519658674 -0.725276282582 2.42266 -0.643369307703 -0.532964046204 1.78027 -0.6238254027 -0.516773969114 1.72619 
-0.871920861238 -0.711096683099 2.4127 -0.64372222559 -0.524988860576 1.78125 -0.592722273721 -0.483395754797 1.64013 
-0.870921128269 -0.699095815958 2.40993 -0.64372222559 -0.516721319465 1.78125 -0.61002360785 -0.489671151659 1.688 
-0.87344144104 -0.689900990229 2.41691 -0.644075143477 -0.508732535907 1.78223 -0.622255753871 -0.491498159579 1.72185 
-0.872990212775 -0.678332473726 2.41566 -0.644428061364 -0.500734687063 1.7832 -0.62161061894 -0.483005035646 1.72006 
-0.878345414293 -0.67121269668 2.43048 -0.644780979251 -0.492727772933 1.78418 -0.642291727734 -0.4908255404 1.77729 
-0.878365403783 -0.659946829829 2.43053 -0.645133897137 -0.484711793517 1.78516 -0.642311717224 -0.48259139046 1.77735 
-0.874992608207 -0.646174905411 2.4212 -0.645486815024 -0.476686748814 1.78613 -0.639026246423 -0.471915671589 1.76826 
-0.874105660764 -0.63429346888 2.41875 -0.645839732911 -0.468652638825 1.78711 -0.638214345728 -0.46311928799 1.76601 
-0.877067293216 -0.625178102732 2.42694 -0.645839732911 -0.460357901855 1.78711 -0.625373037241 -0.445769135329 1.73048 
-0.876195682536 -0.613303538202 2.42453 -0.646192650798 -0.452310193936 1.78809 -0.624501426562 -0.437127164806 1.72806 
-0.879892876512 -0.604590672646 2.43476 -0.646545568685 -0.444253420731 1.78906 -0.636132078498 -0.437098118985 1.76025 
-0.883718106616 -0.59586917006 2.44534 -0.646898486572 -0.43618758224 1.79004 -0.64754293221 -0.436622115928 1.79182 
-0.877481041188 -0.580393887531 2.42809 -0.647251404458 -0.428112678463 1.79102 -0.641427354629 -0.424260466548 1.7749 
-0.880447584851 -0.571048169381 2.4363 -0.647604322345 -0.420028709399 1.79199 -0.644393898292 -0.417946465311 1.78311 
-0.880147225536 -0.55954933286 2.43546 -0.647957240232 -0.411935675049 1.79297 -0.65024707074 -0.413391423696 1.7993 
-0.882106367848 -0.54946565924 2.44089 -0.647957240232 -0.40361374222 1.79297 -0.652206213052 -0.406260435109 1.80473 
-0.88013611069 -0.536934498301 2.43543 -0.648310158119 -0.39550710994 1.79395 -0.648800719151 -0.395806380858 1.7953 
-0.880628524197 -0.52592469093 2.4368 -0.648663076006 -0.387391412375 1.79492 -0.644574837638 -0.384949854509 1.78361 
-0.886501212246 -0.518046315854 2.45305 -0.649015993893 -0.379266649522 1.7959 -0.64123439574 -0.374719302944 1.77437 
-0.886753148745 -0.50680467142 2.45374 -0.649368911779 -0.371132821384 1.79688 -0.65061635933 -0.371845773175 1.80033 
-0.891878729618 -0.49827938824 2.46793 -0.649721829666 -0.362989927959 1.79785 -0.655570004742 -0.366257216439 1.81403 
-0.891255178166 -0.486484329214 2.4662 -0.650074747553 -0.354837969248 1.79883 -0.65494645329 -0.357497149869 1.81231 
-0.886920905368 -0.47272747838 2.45421 -0.65042766544 -0.346676945251 1.7998 -0.650784115952 -0.346866932826 1.80079 
-0.886684908763 -0.461213699961 2.45355 -0.65042766544 -0.33832328392 1.7998 -0.650336592636 -0.338275911934 1.79955 
-0.886543776073 -0.449754109092 2.45316 -0.650780583327 -0.330148661993 1.80078 -0.640366490009 -0.324865469681 1.77196 
-0.883799098513 -0.437010772649 2.44557 -0.651133501214 -0.32196497478 1.80176 -0.647745411954 -0.320289671526 1.79238 
-0.884079640662 -0.425794959634 2.44635 -0.6514864191 -0.31377222228 1.80273 -0.648025954103 -0.312105575424 1.79316 
-0.883783330942 -0.41430152278 2.44553 -0.651839336987 -0.305570404495 1.80371 -0.647729644383 -0.303643855481 1.79234 
-0.882208469336 -0.402232756179 2.44117 -0.652192254874 -0.297359521423 1.80469 -0.647724905495 -0.295322685101 1.79233 
-0.880277588027 -0.390046691945 2.43582 -0.652545172761 -0.289139573064 1.80566 -0.649277752813 -0.287691795273 1.79662 
-0.880404073246 -0.378795411219 2.43617 -0.652898090648 -0.28091055942 1.80664 -0.644350386687 -0.277232894657 1.78299 
-0.880413206375 -0.367491897756 2.4362 -0.653251008535 -0.272672480489 1.80762 -0.644359519816 -0.268961098107 1.78301 
-0.882197354491 -0.356906258804 2.44114 -0.653251008535 -0.264282558012 1.80762 -0.615475913485 -0.249000072997 1.70309 
-0.885476147769 -0.346860276059 2.45021 -0.653603926421 -0.256030881152 1.80859 -0.614469459912 -0.240701059009 1.7003 
-0.887818106041 -0.336375125453 2.45669 -0.653956844308 -0.247770139005 1.80957 -0.593589619401 -0.224898299928 1.64253 
-0.888661111071 -0.325281148248 2.45902 -0.654309762195 -0.239500331572 1.81055 -0.596552027308 -0.218358973983 1.65072 
-0.892392080391 -0.315185522215 2.46935 -0.654662680082 -0.231221458853 1.81152 -0.598163593752 -0.211266447574 1.65518 
-0.892003060797 -0.303591828296 2.46827 -0.655015597969 -0.222933520847 1.8125 -0.596990632899 -0.203184815931 1.65194 
-0.890119051394 -0.29151851024 2.46306 -0.655368515856 -0.214636517555 1.81348 -0.607077958374 -0.198821114712 1.67985 
-0.887114338145 -0.279140943493 2.45474 -0.655721433742 -0.206330448977 1.81445 -0.616821025201 -0.194089978639 1.70681 
-0.883138239092 -0.266547375716 2.44374 -0.656074351629 -0.198015315112 1.81543 -0.637918940704 -0.192535677924 1.76519 
-0.889333429985 -0.256995189916 2.46088 -0.656074351629 -0.18958913149 1.81543 -0.647092263995 -0.18699353209 1.79058 
-0.890808861111 -0.24598059483 2.46497 -0.656427269516 -0.181260399696 1.81641 -0.654500136236 -0.180728257044 1.81107 
-0.897025764726 -0.236176475517 2.48217 -0.656780187403 -0.172922602616 1.81738 -0.660635660226 -0.173937703875 1.82805 
-0.899902958817 -0.225376250881 2.49013 -0.65713310529 -0.16457574025 1.81836 -0.663512854316 -0.16617351688 1.83601 
-0.892977289934 -0.212172943559 2.47097 -0.657486023177 -0.156219812597 1.81934 -0.656587185434 -0.156006247199 1.81685 
-0.89586611584 -0.201353423652 2.47896 -0.657838941063 -0.147854819657 1.82031 -0.659476011339 -0.148222764933 1.82484 
-0.893015718005 -0.189243471526 2.47107 -0.65819185895 -0.139480761432 1.82129 -0.656527130803 -0.139127980481 1.81668 
-0.893841318394 -0.177938523906 2.47336 -0.658544776837 -0.13109763792 1.82227 -0.627347257833 -0.124887094318 1.73594 
-0.899094332262 -0.167436879392 2.48789 -0.658897694724 -0.122705449122 1.82324 -0.662311244734 -0.123341149004 1.83269 
-0.896750478435 -0.155483119206 2.48141 -0.658897694724 -0.114243004355 1.82324 -0.660027402457 -0.114438878777 1.82637 
-0.896152516977 -0.143869853364 2.47975 -0.659250612611 -0.105837217627 1.82422 -0.659762412476 -0.10591938285 1.82563 
-0.894759973303 -0.132154588666 2.4759 -0.659603530498 -0.0974223656133 1.8252 -0.657888182414 -0.0971690114992 1.82045 
-0.894898693469 -0.120681592416 2.47628 -0.659956448384 -0.0889984483131 1.82617 -0.658508588968 -0.0888031971844 1.82217 
-0.897455711078 -0.109500093479 2.48336 -0.660309366271 -0.0805654657265 1.82715 -0.661065606577 -0.0806577358889 1.82924 
-0.901662809364 -0.0984330498687 2.495 -0.660662284158 -0.0721234178537 1.82812 -0.66165133309 -0.0722313907032 1.83086 
-0.906794421547 -0.0873469937234 2.5092 -0.661015202045 -0.0636723046946 1.8291 -0.653939913555 -0.0629907773664 1.80952 
-0.907629155065 -0.0757704128557 2.51151 -0.661368119932 -0.0552121262491 1.83008 -0.637335842121 -0.0532058711598 1.76358 
-0.905982176206 -0.0639970863928 2.50695 -0.661721037819 -0.0467428825174 1.83105 -0.633690000455 -0.0447628162788 1.75349 
-0.906188102414 -0.0523731540113 2.50752 -0.662073955705 -0.0382645734993 1.83203 -0.639923490176 -0.0369843870353 1.77074 
-0.901334447531 -0.0405164954131 2.49409 -0.662426873592 -0.0297771991949 1.83301 -0.634772620877 -0.0285340941451 1.75649 
-0.900266388418 -0.0289060602602 2.49114 -0.662426873592 -0.0212694279964 1.83301 -0.630512231645 -0.0202447017874 1.7447 
-0.902351154334 -0.0173837991812 2.4969 -0.662779791479 -0.0127684557626 1.83398 -0.632629221997 -0.0121876049014 1.75055 
-0.904885339121 -0.00581087342095 2.50392 -0.663132709366 -0.00425841824243 1.83496 -0.634592026177 -0.00407513944434 1.75599 
-0.908143884424 0.00583179871776 2.51293 -0.663485627253 0.00426068456401 1.83594 -0.63785057148 0.00409606474115 1.765 
-0.911774217003 0.0175653345273 2.52298 -0.66383854514 0.0127888526568 1.83691 -0.641327234857 0.0123551721596 1.77462 
-0.911190127561 0.0292568034024 2.52136 -0.664191463027 0.0213260860358 1.83789 -0.63889795181 0.0205139533506 1.7679 
-0.904258944336 0.0406479564503 2.50218 -0.664544380913 0.0298723847012 1.83887 -0.667868839836 0.0300218247065 1.84807 
-0.903801512437 0.0522352210103 2.50092 -0.6648972988 0.0384277486528 1.83984 -0.667411407936 0.0385730516254 1.8468 
-0.903575596739 0.0638270895892 2.50029 -0.665250216687 0.0469921778908 1.84082 -0.665180856604 0.046987278409 1.84063 
-0.904879652456 0.07554087974 2.5039 -0.665603134574 0.0555656724151 1.8418 -0.668365690664 0.0557962952574 1.84944 
-0.910602419332 0.0877137991985 2.51974 -0.665956052461 0.0641482322257 1.84277 -0.652886028025 0.0628892618182 1.80661 
-0.910786632819 0.0994290827091 2.52025 -0.665956052461 0.0727013298557 1.84277 -0.67398838085 0.0735782059703 1.865 
-0.906396441147 0.110590967119 2.5081 -0.666308970348 0.0812974875958 1.84375 -0.670006336646 0.081748609529 1.85398 
-0.902271368698 0.121675834774 2.49668 -0.666661888234 0.0899027106221 1.84473 -0.665399577809 0.0897324817087 1.84123 
-0.900025739088 0.132932333683 2.49047 -0.667014806121 0.0985169989348 1.8457 -0.663635634587 0.0980179008108 1.83635 
-0.895585573692 0.143778835322 2.47818 -0.667367724008 0.107140352534 1.84668 -0.659195469191 0.105828364809 1.82407 
-0.899954914258 0.156038720445 2.49027 -0.667720641895 0.115772771419 1.84766 -0.663564809757 0.11505221229 1.83616 
-0.9034545397 0.168248873752 2.49996 -0.668073559782 0.124414255591 1.84863 -0.667064435199 0.124226327956 1.84584 
-0.90798146982 0.180753428097 2.51248 -0.668426477669 0.133064805048 1.84961 -0.67159136532 0.13369484466 1.85837 
-0.914607985651 0.193819198028 2.53082 -0.668779395555 0.141724419793 1.85059 -0.677931178448 0.143663820332 1.87591 
-0.915102897844 0.205677051757 2.53219 -0.669132313442 0.150393099823 1.85156 -0.678588936052 0.152518555073 1.87773 
-0.916244194311 0.217701200151 2.53535 -0.669485231329 0.15907084514 1.85254 -0.67985408981 0.161534503791 1.88123 
-0.913388454457 0.228753626651 2.52745 -0.669838149216 0.167757655743 1.85352 -0.676998349956 0.16955089265 1.87333 
-0.915005018273 0.24091020436 2.53192 -0.670191067103 0.176453531632 1.85449 -0.678757769695 0.178709045024 1.8782 
-0.915816315837 0.252885946648 2.53416 -0.67054398499 0.185158472808 1.85547 -0.679426211337 0.187611137365 1.88005 
-0.919198503027 0.26562545148 2.54352 -0.67054398499 0.193770494799 1.85547 -0.682808398527 0.197314604556 1.88941 
-0.923404567374 0.278700494739 2.55516 -0.670896902876 0.202489033904 1.85645 -0.687014462873 0.207353610173 1.90104 
-0.922466784591 0.290265005895 2.55257 -0.671249820763 0.211216638296 1.85742 -0.668879903054 0.21047091586 1.85086 
-0.916979066541 0.300315301623 2.53738 -0.67160273865 0.219953307974 1.8584 -0.659385627828 0.215952142129 1.82459 
-0.917319060189 0.312208088574 2.53832 -0.671955656537 0.228699042938 1.85938 -0.659602668882 0.224494723164 1.82519 
-0.913989173086 0.322813437219 2.52911 -0.672308574424 0.237453843188 1.86035 -0.656272781779 0.231790133492 1.81598 
-0.913016839504 0.334196199455 2.52642 -0.672661492311 0.246217708725 1.86133 -0.676145048615 0.247492812564 1.87097 
-0.91699629886 0.347430113184 2.53743 -0.673014410197 0.254990639548 1.8623 -0.680606194359 0.257867002772 1.88331 
-0.914064305996 0.358058879748 2.52932 -0.673367328084 0.263772635657 1.86328 -0.656470867282 0.257153924275 1.81653 
-0.914140989814 0.369829538746 2.52953 -0.673720245971 0.272563697053 1.86426 -0.656424598507 0.265566481749 1.8164 
-0.913878886247 0.381460754784 2.5288 -0.674073163858 0.281363823735 1.86523 -0.656162494939 0.273887759469 1.81567 
-0.914892146586 0.393633965832 2.53161 -0.674426081745 0.290173015703 1.86621 -0.657175755279 0.2827510322 1.81848 
-0.911611199268 0.403930461767 2.52253 -0.674778999632 0.298991272958 1.86719 -0.66047152239 0.2926516998 1.8276 
-0.915175962875 0.417263903863 2.53239 -0.675131917518 0.307818595499 1.86816 -0.678304171986 0.309264948262 1.87694 
-0.917611234153 0.430159427451 2.53913 -0.675484835405 0.316654983326 1.86914 -0.681221129652 0.319344053552 1.88501 
-0.920933366712 0.443544639724 2.54832 -0.675837753292 0.325500436439 1.87012 -0.684625977341 0.329733065868 1.89444 
-0.923219664594 0.45650299896 2.55465 -0.675837753292 0.334180448078 1.87012 -0.66978214418 0.33118614041 1.85336 
-0.917825259551 0.465623574439 2.53972 -0.676190671179 0.34303949912 1.87109 -0.652075893642 0.330805788186 1.80437 
-0.912981944059 0.474892237655 2.52632 -0.676543589066 0.35190761545 1.87207 -0.664032624129 0.345399972913 1.83745 
-0.911422419217 0.485786747576 2.52201 -0.676896506953 0.360784797065 1.87305 -0.669488936278 0.356836573289 1.85255 
-0.914513724867 0.499179816172 2.53056 -0.677249424839 0.369671043967 1.87402 -0.674799118364 0.368333564274 1.86724 
-0.912960489822 0.510057454281 2.52626 -0.677602342726 0.378566356155 1.875 -0.674317604299 0.376731221624 1.86591 
-0.918042214443 0.524687263303 2.54032 -0.677955260613 0.38747073363 1.87598 -0.678229556046 0.387627501279 1.87674 
-0.917917883264 0.536405332685 2.53998 -0.6783081785 0.39638417639 1.87695 -0.647919199889 0.378625714028 1.79286 
-0.915024921601 0.546466740361 2.53197 -0.678661096387 0.405306684438 1.87793 -0.67676175022 0.404172366143 1.87267 
-0.920160238734 0.561351557038 2.54618 -0.679014014274 0.414238257771 1.87891 -0.681633326715 0.415836191539 1.88615 
-0.918202388845 0.571949936302 2.54077 -0.67936693216 0.423178896391 1.87988 -0.670037139416 0.417367351539 1.85407 
-0.917292350095 0.583164165769 2.53825 -0.679719850047 0.432128600297 1.88086 -0.680076128236 0.432355102428 1.88185 
-0.915433758362 0.593739798822 2.53311 -0.680072767934 0.441087369489 1.88184 -0.678217536504 0.439884087737 1.8767 
-0.912508658426 0.603562268368 2.52501 -0.680425685821 0.450055203967 1.88281 -0.675873941161 0.447044535185 1.87022 
-0.911275858347 0.61445067759 2.5216 -0.680778603708 0.459032103732 1.88379 -0.684802134719 0.461745070759 1.89492 
-0.911076221935 0.626017326149 2.52105 -0.681131521595 0.468018068784 1.88477 -0.67444150467 0.463421234396 1.86625 
-0.913878110792 0.639679799849 2.5288 -0.681484439482 0.477013099121 1.88574 -0.682099848663 0.477443862061 1.88745 
-0.91926458897 0.655256553387 2.54371 -0.681837357368 0.486017194745 1.88672 -0.6821948849 0.486272042219 1.88771 
-0.924120656377 0.670586775843 2.55714 -0.682190275255 0.495030355655 1.8877 -0.690716783464 0.501217603618 1.91129 
-0.929703927634 0.686578768626 2.57259 -0.682543193142 0.504052581852 1.88867 -0.704261385957 0.520091290129 1.94877 
-0.932796439547 0.700842781948 2.58115 -0.682896111029 0.513083873334 1.88965 -0.699392566633 0.525478240795 1.9353 
-0.932875363566 0.712883312483 2.58137 -0.683249028916 0.522124230103 1.89062 -0.703090191417 0.537286420252 1.94553 
-0.927390058041 0.720602342357 2.56619 -0.683601946803 0.531173652159 1.8916 -0.69142438555 0.537251858018 1.91325 
-0.920826612497 0.72732888771 2.54803 -0.683954864689 0.5402321395 1.89258 -0.701356921722 0.553977418594 1.94073 
-0.918858078572 0.737575214721 2.54258 -0.683954864689 0.549016401931 1.89258 -0.704657341559 0.565634456644 1.94986 
-0.921154112714 0.75124895308 2.54893 -0.684307782576 0.558088487202 1.89355 -0.710960622172 0.579825260199 1.96731 
-0.922562079313 0.764245998027 2.55283 -0.684660700463 0.56716963776 1.89453 -0.712368588771 0.590122719431 1.9712 
-0.921867530708 0.775510492138 2.55091 -0.68501361835 0.576259853604 1.89551 -0.710185081669 0.597435058561 1.96516 
-0.922042352581 0.787499659173 2.55139 -0.685366536237 0.585359134734 1.89648 -0.707811674415 0.604529120382 1.95859 
-0.91689247414 0.794877199866 2.53714 -0.685719454124 0.59446748115 1.89746 -0.702691737128 0.609181181142 1.94443 
-0.919998082615 0.809385375033 2.54574 -0.68607237201 0.603584892853 1.89844 -0.705872952401 0.621004820663 1.95323 
-0.928197133687 0.828519790333 2.56842 -0.686425289897 0.612711369842 1.89941 -0.715341034503 0.638521907052 1.97943 
-0.926603144208 0.838997652303 2.56401 -0.686778207784 0.621846912117 1.90039 -0.732457638176 0.663207590739 2.02679 
-0.925307101519 0.849708174094 2.56043 -0.687131125671 0.630991519678 1.90137 -0.714506731793 0.656130499218 1.97712 
-0.921190042099 0.857758638006 2.54903 -0.687484043558 0.640145192526 1.90234 -0.706323620615 0.657687511938 1.95447 
-0.916921079789 0.865559954275 2.53722 -0.687836961445 0.649307930661 1.90332 -0.70070958967 0.661459501547 1.93894 
-0.919144393547 0.879463610294 2.54337 -0.688189879331 0.658479734081 1.9043 -0.700179738951 0.669951974245 1.93747 
-0.922054587528 0.894090424298 2.55143 -0.688542797218 0.667660602788 1.90527 -0.702813741944 0.681498736883 1.94476 
-0.924226979784 0.908067090065 2.55744 -0.688895715105 0.676850536781 1.90625 -0.710019349844 0.697604829772 1.9647 
-0.921657037935 0.917379234454 2.55033 -0.689248632992 0.68604953606 1.90723 -0.700635102972 0.697383156576 1.93873 
-0.920339110202 0.927887648608 2.54668 -0.689601550879 0.695257600626 1.9082 -0.706017186908 0.711807876222 1.95363 
-0.919810681149 0.939168323459 2.54522 -0.689954468766 0.704474730478 1.90918 -0.705678658008 0.720529839155 1.95269 
-0.922132477608 0.95338224034 2.55164 -0.690307386652 0.713700925616 1.91016 -0.707614450528 0.731594501358 1.95805 
-0.920043145128 0.963038526987 2.54586 -0.690660304539 0.722936186041 1.91113 -0.684286156016 0.716264161325 1.89349 
-0.915972871453 0.970542189362 2.5346 -0.691013222426 0.732180511752 1.91211 -0.692027430543 0.733255141577 1.91492 
-0.909570892735 0.975440736109 2.51688 -0.691366140313 0.741433902749 1.91309 -0.688662044864 0.738533980515 1.9056 
-0.904457546809 0.981573341432 2.50273 -0.6917190582 0.750696359033 1.91406 -0.681762655267 0.739891053986 1.88651 
-0.906496560919 0.995428646122 2.50838 -0.692071976087 0.759967880603 1.91504 -0.695894535181 0.764165452869 1.92562 
-0.911274910569 1.01237958729 2.5216 -0.692424893973 0.769248467459 1.91602 -0.690546743559 0.767161938883 1.91082 
-0.915836305327 1.0292094562 2.53422 -0.69277781186 0.778538119601 1.91699 -0.686604376769 0.771600463018 1.89991 
-0.917761155325 1.04315970239 2.53955 -0.693130729747 0.78783683703 1.91797 -0.69427344788 0.789135690769 1.92113 
-0.91569207082 1.05256844929 2.53382 -0.693483647634 0.797144619745 1.91895 -0.705153718499 0.810559116589 1.95124 
-0.912222084966 1.06029574991 2.52422 -0.693836565521 0.806461467747 1.91992 -0.701818446297 0.815738982951 1.94201 
-0.913838993429 1.07391185974 2.52869 -0.694189483408 0.815787381034 1.9209 -0.703635378899 0.826887869487 1.94704 
-0.919148270818 1.09195606868 2.54338 -0.694542401294 0.825122359608 1.92188 -0.721227766892 0.856824803962 1.99572 
-0.922936796083 1.10831045713 2.55387 -0.694895319181 0.834466403469 1.92285 -0.723522767095 0.8688437303 2.00207 
-0.928920632588 1.1274265991 2.57043 -0.695248237068 0.843819512615 1.92383 -0.718101048826 0.871555862672 1.98706 
-0.931117408575 1.14205146991 2.5765 -0.695601154955 0.853181687048 1.9248 -0.720434821747 0.883641138673 1.99352 
-0.925091439051 1.14654164609 2.55983 -0.695954072842 0.862552926768 1.92578 -0.702690832431 0.870902345109 1.94442 
-0.92687145141 1.16065188319 2.56475 -0.696306990729 0.871933231773 1.92676 -0.691114462298 0.865431016291 1.91239 
-0.925692760812 1.17106488056 2.56149 -0.696659908615 0.881322602065 1.92773 -0.734552829644 0.929259748078 2.03259 
-0.921936115337 1.17815320188 2.5511 -0.697012826502 0.890721037643 1.92871 -0.686179126225 0.876876522326 1.89873 
-0.850205227979 -1.10068989217 2.38336 -0.628100486096 -0.813149382719 1.76074 -0.602758868361 -0.780341701027 1.6897 
-0.853712597958 -1.0941227468 2.3932 -0.628100486096 -0.804977027114 1.76074 -0.624469623762 -0.800323694037 1.75056 
-0.852179829904 -1.0810704409 2.3889 -0.628448850204 -0.797246604216 1.76172 -0.621737780666 -0.788732979921 1.74291 
-0.850788584769 -1.06823571515 2.385 -0.628797214311 -0.789507116032 1.7627 -0.621378742805 -0.780192609048 1.7419 
-0.851136523628 -1.05759825401 2.38597 -0.629145578419 -0.781758562562 1.76367 -0.621973964047 -0.772847316683 1.74357 
-0.85074316816 -1.04604027236 2.38487 -0.629493942526 -0.774000943805 1.76465 -0.621580608579 -0.764271020242 1.74247 
-0.852771096329 -1.03743813786 2.39056 -0.629842306634 -0.766234259762 1.76562 -0.623155433774 -0.758099348813 1.74688 
-0.854243564053 -1.02811471388 2.39468 -0.630190670742 -0.758458510433 1.7666 -0.624627901497 -0.751763505459 1.75101 
-0.85355585112 -1.01618121945 2.39276 -0.630190670742 -0.750258958969 1.7666 -0.623940188564 -0.742817591666 1.74908 
-0.855035718179 -1.00681798047 2.39691 -0.630539034849 -0.74246961171 1.76758 -0.625584797146 -0.736635919042 1.75369 
-0.855575954705 -0.996322027764 2.39842 -0.630887398957 -0.734671199165 1.76855 -0.62616611274 -0.729173240239 1.75532 
-0.856228967307 -0.985941877673 2.40025 -0.631235763065 -0.726863721333 1.76953 -0.625899013746 -0.720718490508 1.75457 
-0.858811590474 -0.977741561546 2.40749 -0.631584127172 -0.719047178216 1.77051 -0.628450848875 -0.715479997184 1.76172 
-0.859856597747 -0.967743497449 2.41042 -0.63193249128 -0.711221569812 1.77148 -0.627194577821 -0.705889186536 1.7582 
-0.861775917283 -0.958690876759 2.4158 -0.63193249128 -0.702999355132 1.77148 -0.621129929524 -0.690981941796 1.7412 
-0.862384533873 -0.948147260478 2.41751 -0.632280855388 -0.695160148798 1.77246 -0.63293361284 -0.695877821908 1.77429 
-0.863234436834 -0.937849948978 2.41989 -0.632629219495 -0.687311877179 1.77344 -0.631894261381 -0.68651339139 1.77138 
-0.866401862639 -0.930018209997 2.42877 -0.632977583603 -0.679454540272 1.77441 -0.636950941606 -0.683719645713 1.78555 
-0.862995616909 -0.915133228989 2.41922 -0.633325947711 -0.67158813808 1.77539 -0.633544695876 -0.671820101848 1.776 
-0.864166838131 -0.905131341581 2.4225 -0.633674311818 -0.663712670601 1.77637 -0.622499614527 -0.652008253926 1.74504 
-0.867064145673 -0.89688442643 2.43062 -0.634022675926 -0.655828137836 1.77734 -0.63415628921 -0.655966346381 1.77772 
-0.867228291847 -0.885770517104 2.43108 -0.634022675926 -0.647578727298 1.77734 -0.637777370814 -0.651413701391 1.78787 
-0.870893004013 -0.878182201311 2.44136 -0.634371040034 -0.639680596603 1.77832 -0.635818035333 -0.641139702959 1.78238 
-0.870996594708 -0.866953927954 2.44165 -0.634719404141 -0.631773400622 1.7793 -0.64037832222 -0.637406053248 1.79516 
-0.868908196108 -0.853569664039 2.43579 -0.635067768249 -0.623857139355 1.78027 -0.635900363569 -0.624675037162 1.78261 
-0.864559087952 -0.838048357919 2.4236 -0.635416132357 -0.615931812802 1.78125 -0.631551255413 -0.612185447954 1.77042 
-0.86459531918 -0.826834035497 2.4237 -0.635764496464 -0.607997420962 1.78223 -0.631587486641 -0.604002842444 1.77052 
-0.86340241025 -0.814459305525 2.42036 -0.636112860572 -0.600053963836 1.7832 -0.630652066075 -0.59490272168 1.76789 
-0.863070886009 -0.802916966253 2.41943 -0.636112860572 -0.591777357439 1.7832 -0.630223329877 -0.58629831256 1.76669 
-0.862925110599 -0.791553639827 2.41902 -0.63646122468 -0.583820302383 1.78418 -0.630174766423 -0.57805378933 1.76656 
-0.861204977768 -0.778770446888 2.4142 -0.636809588787 -0.575854182041 1.78516 -0.628542957842 -0.568378832918 1.76198 
-0.864304193608 -0.770327351063 2.42289 -0.637157952895 -0.567878996413 1.78613 -0.61635961208 -0.549342084404 1.72783 
-0.862927917243 -0.757872971174 2.41903 -0.637506317002 -0.559894745499 1.78711 -0.618534633932 -0.543232721326 1.73393 
-0.868775773521 -0.751705059704 2.43542 -0.63785468111 -0.551901429298 1.78809 -0.635559143647 -0.549915223907 1.78165 
-0.868048342317 -0.739781281801 2.43338 -0.638203045218 -0.543899047811 1.78906 -0.634943297821 -0.541120976603 1.77992 
-0.866725307146 -0.727376588357 2.42967 -0.638203045218 -0.535595245555 1.78906 -0.633717474608 -0.531830847515 1.77649 
-0.864276382313 -0.714076099218 2.42281 -0.638551409325 -0.527579266138 1.79004 -0.631304738478 -0.521591974854 1.76972 
-0.861657272769 -0.700700942641 2.41547 -0.638899773433 -0.519554221436 1.79102 -0.628995252843 -0.511499850941 1.76325 
-0.865375481279 -0.692465001666 2.42589 -0.639248137541 -0.511520111446 1.79199 -0.63236764874 -0.50601441156 1.7727 
-0.865710237414 -0.681468921143 2.42683 -0.639596501648 -0.503476936171 1.79297 -0.625399345989 -0.492301233341 1.75317 
-0.869826989432 -0.673392028801 2.43837 -0.639944865756 -0.495424695609 1.79395 -0.621571805921 -0.481200864678 1.74244 
-0.872808071057 -0.664343585535 2.44673 -0.640293229864 -0.487363389761 1.79492 -0.621509549445 -0.473066068262 1.74227 
-0.866958939032 -0.648611284101 2.43033 -0.640641593971 -0.479293018627 1.7959 -0.618512350877 -0.462737128684 1.73386 
-0.863144284013 -0.634526804835 2.41964 -0.640641593971 -0.470957487868 1.7959 -0.614697695858 -0.451885243425 1.72317 
-0.867001293848 -0.626081476993 2.43045 -0.640989958079 -0.462873518805 1.79688 -0.633776329091 -0.457664392217 1.77665 
-0.864001756409 -0.612673722677 2.42204 -0.641338322187 -0.454780484455 1.79785 -0.631080121874 -0.447506274967 1.76909 
-0.871297501009 -0.606510574023 2.44249 -0.641686686294 -0.446678384818 1.79883 -0.633918574933 -0.44127099908 1.77705 
-0.876029163306 -0.598406075273 2.45576 -0.642035050402 -0.438567219896 1.7998 -0.642722167986 -0.439036582508 1.80173 
-0.871834250493 -0.584196945553 2.444 -0.64238341451 -0.430446989687 1.80078 -0.620305626563 -0.41565314983 1.73889 
-0.875934928093 -0.575547734531 2.45549 -0.642731778617 -0.422317694191 1.80176 -0.623512983263 -0.409689662392 1.74788 
-0.87550891349 -0.56387637262 2.4543 -0.643080142725 -0.41417933341 1.80273 -0.635976695792 -0.409604319007 1.78282 
-0.8787239672 -0.554513772145 2.46331 -0.643080142725 -0.405812074149 1.80273 -0.623728116811 -0.393600088032 1.74849 
-0.877544155945 -0.542351336084 2.46 -0.643428506833 -0.397660115438 1.80371 -0.623095856367 -0.385093864417 1.74671 
-0.873993240452 -0.528785031659 2.45005 -0.64377687094 -0.389499091441 1.80469 -0.621840648437 -0.376227196907 1.74319 
-0.876591767938 -0.518951666506 2.45733 -0.644125235048 -0.381329002157 1.80566 -0.590507525259 -0.349586746678 1.65536 
-0.875039778622 -0.506647534443 2.45298 -0.644473599156 -0.373149847587 1.80664 -0.587181991818 -0.339978039504 1.64604 
-0.878455124684 -0.497195242189 2.46256 -0.644821963263 -0.364961627731 1.80762 -0.591009064112 -0.334504161351 1.65676 
-0.880352501363 -0.486814672142 2.46788 -0.645170327371 -0.356764342588 1.80859 -0.620044055807 -0.342870092689 1.73816 
-0.876232942701 -0.473135788636 2.45633 -0.645518691478 -0.348557992159 1.80957 -0.614821741036 -0.331982689922 1.72352 
-0.878584400427 -0.462974037581 2.46292 -0.645867055586 -0.340342576444 1.81055 -0.616377855269 -0.32480310849 1.72788 
-0.878103188484 -0.451295264201 2.46157 -0.645867055586 -0.331939056038 1.81055 -0.621293522874 -0.319309653158 1.74166 
-0.877855183177 -0.439745833822 2.46087 -0.646215419694 -0.323710042394 1.81152 -0.587423193139 -0.294259129323 1.64671 
-0.877883164571 -0.428337516818 2.46095 -0.646563783801 -0.315471963463 1.8125 -0.611077507278 -0.298157468572 1.71302 
-0.876532148006 -0.416273572238 2.45717 -0.646912147909 -0.307224819245 1.81348 -0.609726490713 -0.289564991945 1.70923 
-0.875865527431 -0.404560905841 2.4553 -0.647260512017 -0.298968609742 1.81445 -0.60937047212 -0.281467260068 1.70824 
-0.87387366039 -0.392270700368 2.44971 -0.647608876124 -0.290703334952 1.81543 -0.640477873047 -0.287502318949 1.79544 
-0.874581785282 -0.381209189769 2.4517 -0.647957240232 -0.282428994876 1.81641 -0.63822719937 -0.278187903813 1.78913 
-0.874260126821 -0.369693792945 2.4508 -0.64830560434 -0.274145589513 1.81738 -0.621656132829 -0.262876467314 1.74268 
-0.873950120188 -0.358191542002 2.44993 -0.648653968447 -0.265853118865 1.81836 -0.607474838963 -0.248975707274 1.70292 
-0.873101748124 -0.346483712012 2.44755 -0.648653968447 -0.257413337313 1.81836 -0.606315864916 -0.240611786632 1.69967 
-0.874992831115 -0.335849446741 2.45285 -0.649002332555 -0.249107268735 1.81934 -0.608053390438 -0.233389791899 1.70454 
-0.875087746727 -0.324499916326 2.45312 -0.649350696663 -0.240792134871 1.82031 -0.608148306049 -0.225513470124 1.70481 
-0.880317035584 -0.314985039071 2.46778 -0.64969906077 -0.23246793572 1.82129 -0.624566538044 -0.223475302006 1.75084 
-0.883510826836 -0.304632248616 2.47673 -0.650047424878 -0.224134671283 1.82227 -0.616931614718 -0.212716425566 1.72943 
-0.884038050739 -0.293311617675 2.47821 -0.650395788986 -0.215792341559 1.82324 -0.617232393445 -0.204789184868 1.73028 
-0.883054619543 -0.281495708048 2.47545 -0.650744153093 -0.207440946549 1.82422 -0.649505955129 -0.207046240033 1.82075 
-0.88062108873 -0.269262001816 2.46863 -0.651092517201 -0.199080486253 1.8252 -0.614041876611 -0.18775174364 1.72133 
-0.885278757673 -0.25916758862 2.48169 -0.651440881309 -0.190710960671 1.82617 -0.65155093579 -0.190743179398 1.82648 
-0.88538090252 -0.247677603258 2.48197 -0.651789245416 -0.182332369802 1.82715 -0.652040992916 -0.182402793975 1.82785 
-0.88869657018 -0.237042103019 2.49127 -0.651789245416 -0.173851794463 1.82715 -0.655356660576 -0.174803331377 1.83715 
-0.891525072409 -0.226196717942 2.4992 -0.652137609524 -0.165459605664 1.82812 -0.658185162805 -0.166993983941 1.84508 
-0.88549155235 -0.213144571945 2.48228 -0.652485973632 -0.15705835158 1.8291 -0.652151642746 -0.156977875585 1.82816 
-0.887924828014 -0.202177291855 2.4891 -0.652834337739 -0.148648032209 1.83008 -0.654197006131 -0.148958306904 1.8339 
-0.886281920429 -0.190271595834 2.4845 -0.653182701847 -0.140228647552 1.83105 -0.652942010825 -0.140176974756 1.83038 
-0.883152341799 -0.178108829452 2.47572 -0.653531065954 -0.131800197609 1.83203 -0.620030022585 -0.125043909551 1.73812 
-0.888673436626 -0.167659562086 2.4912 -0.653879430062 -0.123362682379 1.83301 -0.625620007776 -0.118031182449 1.75379 
-0.888608543605 -0.156085435109 2.49102 -0.65422779417 -0.114916101863 1.83398 -0.639279818603 -0.112290467339 1.79208 
-0.889310970159 -0.144637793885 2.49299 -0.654576158277 -0.106460456061 1.83496 -0.622598017182 -0.101259521927 1.74532 
-0.892121782023 -0.13348734953 2.50087 -0.654924522385 -0.0979957449722 1.83594 -0.658781872419 -0.0985729166572 1.84675 
-0.893432059719 -0.122058761232 2.50454 -0.655272886493 -0.0895219685973 1.83691 -0.64092663848 -0.0875620151327 1.7967 
-0.894794643061 -0.110602541626 2.50836 -0.655272886493 -0.0809960668261 1.83691 -0.661454733457 -0.0817601840361 1.85424 
-0.897821991794 -0.0992949796588 2.51685 -0.6556212506 -0.0725086925217 1.83789 -0.66448208219 -0.0734886597096 1.86273 
-0.903551458707 -0.0881723226414 2.53291 -0.655969614708 -0.0640122529311 1.83887 -0.670211549103 -0.0654020403332 1.87879 
-0.900018063479 -0.0761171832955 2.523 -0.656317978816 -0.0555067480541 1.83984 -0.666714385104 -0.0563860028103 1.86899 
-0.896431512107 -0.064150187592 2.51295 -0.656666342923 -0.0469921778908 1.84082 -0.663091602504 -0.047451980566 1.85883 
-0.897032984512 -0.0525217336333 2.51464 -0.657014707031 -0.0384685424412 1.8418 -0.663693074908 -0.0388595642484 1.86052 
-0.888900009376 -0.0404798674292 2.49184 -0.657363071139 -0.0299358417053 1.84277 -0.639437543514 -0.0291195260633 1.79252 
-0.890102443886 -0.0289533038803 2.49521 -0.657711435246 -0.0213940756831 1.84375 -0.626980124673 -0.0203944458317 1.7576 
-0.892231921554 -0.017413542992 2.50118 -0.658059799354 -0.0128432443746 1.84473 -0.630203088017 -0.0122995695421 1.76664 
-0.89614336328 -0.00582996065128 2.51214 -0.658408163462 -0.00428334777977 1.8457 -0.643120881594 -0.00418389466166 1.80285 
-0.898531052235 0.00584549402822 2.51884 -0.658756527569 0.00428561410135 1.84668 -0.665191142631 0.00432747520768 1.86472 
-0.901065367098 0.0175859438891 2.52594 -0.659104891677 0.0128636412688 1.84766 -0.63477268786 0.0123887536672 1.77945 
-0.902088431515 0.0293431847805 2.52881 -0.659104891677 0.0214394021146 1.84766 -0.646471674834 0.021028468105 1.81224 
-0.895767357977 0.0407926015478 2.51109 -0.659453255785 0.0300310272115 1.84863 -0.662427448374 0.030166469804 1.85697 
-0.896581454959 0.0524952963503 2.51337 -0.659801619892 0.0386317175947 1.84961 -0.643771470276 0.0376931442504 1.80467 
-0.896363132043 0.0641452941965 2.51276 -0.660149984 0.0472414732642 1.85059 -0.660747459062 0.0472842296118 1.85226 
-0.896764141996 0.0758419895544 2.51388 -0.660498348107 0.05586029422 1.85156 -0.642454431118 0.0543342669184 1.80098 
-0.899381890744 0.0877654387963 2.52122 -0.660846712215 0.0644881804621 1.85254 -0.653243640051 0.0637462409462 1.83123 
-0.898443791108 0.0993637478008 2.51859 -0.661195076323 0.0731251319906 1.85352 -0.654833646641 0.0724215871491 1.83568 
-0.895411424435 0.110678779888 2.51009 -0.66154344043 0.0817711488053 1.85449 -0.646158351257 0.0798694499307 1.81136 
-0.893642302901 0.122087484202 2.50513 -0.661891804538 0.0904262309063 1.85547 -0.660302393297 0.0902090889703 1.85101 
-0.893568309548 0.133703792093 2.50492 -0.662240168646 0.0990903782937 1.85645 -0.645669144629 0.0966108714377 1.80999 
-0.894152686936 0.145425252105 2.50656 -0.662588532753 0.107763590967 1.85742 -0.639883034529 0.104070762157 1.79377 
-0.898222916697 0.157774214289 2.51797 -0.662936896861 0.116445868927 1.8584 -0.643831898181 0.113090047004 1.80484 
-0.901385409612 0.170057837691 2.52684 -0.663285260969 0.125137212174 1.85938 -0.646994391096 0.122063732089 1.81371 
-0.905128622773 0.182540873047 2.53733 -0.663633625076 0.133837620706 1.86035 -0.650737604256 0.131236829128 1.8242 
-0.906217941008 0.19455156405 2.54038 -0.663633625076 0.142472305913 1.86035 -0.651826922491 0.139937581814 1.82725 
-0.904674966974 0.205991238291 2.53606 -0.663981989184 0.151186312375 1.86133 -0.650405314567 0.148094952363 1.82327 
-0.903497877314 0.217478831732 2.53276 -0.664330353292 0.159909384123 1.8623 -0.649228224906 0.156274186609 1.81997 
-0.902244242805 0.22891637355 2.52924 -0.664678717399 0.168641521158 1.86328 -0.647974590398 0.164403369231 1.81645 
-0.903618648074 0.241022269978 2.5331 -0.665027081507 0.177382723479 1.86426 -0.649227629557 0.173168534472 1.81997 
-0.904950783576 0.253152107194 2.53683 -0.665375445615 0.186132991086 1.86523 -0.65055976506 0.181988433371 1.8237 
-0.909116949546 0.266146279401 2.54851 -0.665723809722 0.19489232398 1.86621 -0.65472593103 0.19167266726 1.83538 
-0.908076109715 0.277656751846 2.54559 -0.66607217383 0.20366072216 1.86719 -0.653685091198 0.199873201387 1.83246 
-0.908855336266 0.289720330694 2.54778 -0.666420537938 0.212438185626 1.86816 -0.654585683858 0.208665530396 1.83499 
-0.906611806775 0.30080127821 2.54149 -0.666768902045 0.221224714378 1.86914 -0.659305992002 0.21874862388 1.84822 
-0.908623915676 0.313291176713 2.54713 -0.667117266153 0.230020308417 1.87012 -0.65423289716 0.225577811303 1.834 
-0.909126049878 0.325293153223 2.54854 -0.667465630261 0.238824967742 1.87109 -0.654735031362 0.234269849496 1.83541 
-0.907867822679 0.336655419524 2.54501 -0.667813994368 0.247638692353 1.87207 -0.653476804162 0.242322177479 1.83188 
-0.909969063803 0.349274412042 2.5509 -0.668162358476 0.256461482251 1.87305 -0.655578045286 0.25163123168 1.83777 
-0.903447272664 0.358526099979 2.53262 -0.668510722583 0.265293337435 1.87402 -0.649177620257 0.257621144505 1.81983 
-0.902965125172 0.370083444225 2.53127 -0.668859086691 0.274134257906 1.875 -0.669342212256 0.274332268624 1.87635 
-0.905365316452 0.382847081287 2.53799 -0.669207450799 0.282984243662 1.87598 -0.672025406848 0.284175857952 1.88388 
-0.905344139044 0.394617760758 2.53793 -0.669555814906 0.291843294705 1.87695 -0.671884309179 0.29285822942 1.88348 
-0.904687724449 0.406102739297 2.53609 -0.669555814906 0.300555034846 1.87695 -0.671347814845 0.30135944068 1.88198 
-0.906440516415 0.418683445035 2.54101 -0.669904179014 0.309427683818 1.87793 -0.665205005753 0.3072571431 1.86476 
-0.907043519717 0.43076371698 2.5427 -0.670252543122 0.318309398077 1.87891 -0.673703610113 0.31994834308 1.88858 
-0.911172093662 0.444579880039 2.55427 -0.670600907229 0.327200177622 1.87988 -0.67793186246 0.33077710367 1.90043 
-0.912277656414 0.45698915537 2.55737 -0.670949271337 0.336100022453 1.88086 -0.6624391002 0.331837004618 1.857 
-0.90872257348 0.46703189245 2.5474 -0.671297635445 0.345008932571 1.88184 -0.67286476363 0.345814347626 1.88623 
-0.903951533112 0.476341363287 2.53403 -0.671645999552 0.353926907974 1.88281 -0.758160473661 0.399516102784 2.12534 
-0.900453433564 0.486214024442 2.52422 -0.67199436366 0.362853948665 1.88379 -0.685919742584 0.370373176507 1.92283 
-0.902662347774 0.499151503751 2.53042 -0.672342727768 0.371790054641 1.88477 -0.685383545925 0.379001326951 1.92132 
-0.902474557747 0.510789958075 2.52989 -0.672691091875 0.380735225904 1.88574 -0.67691517678 0.383126008152 1.89758 
-0.906988407426 0.525145772361 2.54254 -0.673039455983 0.389689462453 1.88672 -0.669167052129 0.387447342823 1.87586 
-0.908416223989 0.537792083571 2.54655 -0.673387820091 0.398652764289 1.8877 -0.639217774751 0.378423733374 1.79191 
-0.905849930389 0.54805902603 2.53935 -0.673736184198 0.40762513141 1.88867 -0.665870265531 0.402866078527 1.86662 
-0.90934122595 0.562002977866 2.54914 -0.674084548306 0.416606563818 1.88965 -0.657345040574 0.406260993944 1.84272 
-0.905772960292 0.571582885714 2.53914 -0.674432912414 0.425597061513 1.89062 -0.671592460684 0.42380461057 1.88266 
-0.904690275944 0.582670790992 2.5361 -0.674781276521 0.434596624494 1.8916 -0.676375960852 0.435623689783 1.89607 
-0.905746509795 0.595135934248 2.53906 -0.675129640629 0.44360525276 1.89258 -0.670503780322 0.440565753667 1.87961 
-0.90370106136 0.60555019425 2.53333 -0.675478004737 0.452622946314 1.89355 -0.6651185526 0.445681305409 1.86451 
-0.905911081218 0.618818091183 2.53952 -0.675826368844 0.461649705153 1.89453 -0.662036049051 0.452229686403 1.85587 
-0.90819900672 0.632197728393 2.54594 -0.676174732952 0.470685529279 1.89551 -0.64629774793 0.449888146853 1.81175 
-0.91073519268 0.645812947408 2.55305 -0.676523097059 0.479730418691 1.89648 -0.673139219435 0.4773308716 1.887 
-0.913801834435 0.659877218456 2.56164 -0.676871461167 0.48878437339 1.89746 -0.678559104963 0.490003059599 1.90219 
-0.916714961246 0.673908436952 2.56981 -0.677219825275 0.497847393375 1.89844 -0.682534461637 0.501754363846 1.91334 
-0.919459264141 0.687889157311 2.5775 -0.677568189382 0.506919478646 1.89941 -0.688594517243 0.515168774375 1.93032 
-0.920965751797 0.700999119959 2.58173 -0.67791655349 0.516000629203 1.90039 -0.708900887311 0.539584558029 1.98725 
-0.924554089216 0.715759986109 2.59178 -0.678264917598 0.525090845047 1.90137 -0.708900929836 0.548808258609 1.98725 
-0.91980201496 0.724048832635 2.57846 -0.678613281705 0.534190126177 1.90234 -0.683284303472 0.537867056432 1.91544 
-0.914898807155 0.732093082975 2.56472 -0.678961645813 0.543298472594 1.90332 -0.698698522212 0.559091728174 1.95865 
-0.91083087374 0.740688986196 2.55331 -0.679310009921 0.552415884296 1.9043 -0.69910242386 0.568511103988 1.95978 
-0.908561063851 0.750664664282 2.54695 -0.679658374028 0.561542361285 1.90527 -0.688019112612 0.568450109451 1.92871 
-0.910180242533 0.763845008499 2.55149 -0.680006738136 0.57067790356 1.90625 -0.688977326533 0.578206235697 1.9314 
-0.909531652522 0.775134815585 2.54967 -0.680355102244 0.579822511122 1.90723 -0.698065241171 0.594915713468 1.95687 
-0.912309805251 0.789372721392 2.55746 -0.680703466351 0.58897618397 1.9082 -0.700768805198 0.606337645 1.96445 
-0.908444460533 0.79784821964 2.54663 -0.680703466351 0.597832968691 1.9082 -0.694046976857 0.609552007734 1.94561 
-0.911391947475 0.812295196379 2.55489 -0.681051830459 0.607000239469 1.90918 -0.699964744096 0.623856729083 1.9622 
-0.915956146654 0.828280834498 2.56768 -0.681400194567 0.616176575532 1.91016 -0.725828185069 0.656351919279 2.0347 
-0.912073196621 0.836636748318 2.5568 -0.681748558674 0.625361976882 1.91113 -0.700636340086 0.642687573207 1.96408 
-0.913118459043 0.849476346438 2.55973 -0.682096922782 0.634556443518 1.91211 -0.701652047693 0.65274862428 1.96693 
-0.910099190044 0.858509016748 2.55126 -0.68244528689 0.643759975441 1.91309 -0.689900670023 0.650792740345 1.93399 
-0.905471543691 0.865924986973 2.53829 -0.682793650997 0.65297257265 1.91406 -0.694109318383 0.663794027175 1.94578 
-0.912514860393 0.884533620647 2.55804 -0.683142015105 0.662194235145 1.91504 -0.695828047892 0.674491265035 1.9506 
-0.91459441381 0.898449398941 2.56387 -0.683490379213 0.671424962927 1.91602 -0.703157557275 0.690744963183 1.97115 
-0.914965486223 0.910718741087 2.56491 -0.68383874332 0.680664755994 1.91699 -0.694302976848 0.691080420551 1.94633 
-0.916066966583 0.923734260759 2.56799 -0.684187107428 0.689913614349 1.91797 -0.697329177409 0.703165680782 1.95481 
-0.911063995326 0.930543472627 2.55397 -0.684535471535 0.699171537989 1.91895 -0.691924175601 0.706718220082 1.93966 
-0.911647947466 0.943001565166 2.55561 -0.684883835643 0.708438526916 1.91992 -0.700278918171 0.724363080863 1.96308 
-0.914858833734 0.958226313481 2.56461 -0.685232199751 0.717714581129 1.9209 -0.703388127367 0.736731162645 1.97179 
-0.909473818637 0.964419396835 2.54951 -0.685580563858 0.726999700628 1.92188 -0.690912040087 0.732653276337 1.93682 
-0.906802573546 0.973385379968 2.54202 -0.685928927966 0.736293885414 1.92285 -0.694572159563 0.745571754178 1.94708 
-0.898225468192 0.975865504861 2.51798 -0.686277292074 0.745597135486 1.92383 -0.689007179023 0.748562986044 1.93148 
-0.895612992534 0.984680234821 2.51065 -0.686625656181 0.754909450844 1.9248 -0.680336221181 0.747994541855 1.90717 
-0.901424022235 1.00279779102 2.52694 -0.686974020289 0.764230831488 1.92578 -0.691413621466 0.769169708358 1.93823 
-0.907250275856 1.02108369851 2.54328 -0.687322384397 0.773561277419 1.92676 -0.699466607236 0.787229245677 1.9608 
-0.915518395174 1.04230123959 2.56646 -0.687670748504 0.782900788636 1.92773 -0.705886423627 0.803639007399 1.9788 
-0.916066881534 1.05484483209 2.56799 -0.688019112612 0.79224936514 1.92871 -0.708150237503 0.815430219599 1.98514 
-0.913425403883 1.0636879702 2.56059 -0.68836747672 0.80160700693 1.92969 -0.705732483433 0.821828634952 1.97837 
-0.90891886849 1.07026623582 2.54796 -0.688715840827 0.810973714006 1.93066 -0.700859851042 0.82527347667 1.96471 
-0.906722796804 1.07947789961 2.5418 -0.689064204935 0.820349486368 1.93164 -0.698939128184 0.832105848341 1.95932 
-0.907574655911 1.09230071721 2.54419 -0.689412569043 0.829734324017 1.93262 -0.690438822828 0.830969459593 1.93549 
-0.911582459096 1.10898506404 2.55542 -0.68976093315 0.839128226952 1.93359 -0.703332802452 0.855639075967 1.97164 
-0.918690583769 1.12958573684 2.57535 -0.690109297258 0.848531195173 1.93457 -0.732029168245 0.900074216506 2.05208 
-0.921944335153 1.14558204481 2.58447 -0.690806025473 0.858376096102 1.93652 -0.714255539619 0.887513801428 2.00226 
-0.918378961188 1.15310104525 2.57447 -0.691154389581 0.867801727539 1.9375 -0.71069020818 0.892330569987 1.99226 
-0.917877932634 1.16441467693 2.57307 -0.691502753688 0.877236424262 1.93848 -0.685162969188 0.869193810034 1.9207 
-0.913358639766 1.17056544105 2.5604 -0.691851117796 0.886680186272 1.93945 -0.68064367632 0.872316667821 1.90804 
-0.911277300303 1.17975481731 2.55457 -0.692199481904 0.896133013568 1.94043 -0.689993927162 0.893277665552 1.93425 
-0.832382684026 -1.09188959563 2.36431 -0.622984315182 -0.817208364663 1.76953 -0.605670116014 -0.794496222411 1.72035 
-0.835506271368 -1.08497206012 2.37318 -0.62332812551 -0.80944168062 1.77051 -0.609095250867 -0.790959148709 1.73008 
-0.835270321458 -1.07365382608 2.37251 -0.623671935838 -0.801665931291 1.77148 -0.608859300957 -0.782625817322 1.72941 
-0.839241095725 -1.0676936637 2.38379 -0.624015746167 -0.793881116675 1.77246 -0.612830075224 -0.779650557601 1.74069 
-0.842287543982 -1.06046504955 2.39244 -0.624359556495 -0.786087236773 1.77344 -0.616011160143 -0.775576357662 1.74972 
-0.843050624963 -1.05031138499 2.39461 -0.624359556495 -0.777855956807 1.77344 -0.616639604462 -0.768238084199 1.75151 
-0.845968312223 -1.04279350278 2.4029 -0.624703366824 -0.770048478975 1.77441 -0.619557291722 -0.763705104639 1.7598 
-0.849084932705 -1.03544128447 2.41175 -0.625047177152 -0.762231935858 1.77539 -0.619345893696 -0.755279340143 1.7592 
-0.851881917023 -1.0276213142 2.41969 -0.625390987481 -0.754406327454 1.77637 -0.625430354435 -0.754453815633 1.77648 
-0.851872515959 -1.01637926365 2.41967 -0.625734797809 -0.746571653764 1.77734 -0.624317377616 -0.744880512818 1.77332 
-0.853315998923 -1.00685176006 2.42377 -0.626078608138 -0.738727914787 1.77832 -0.615550172271 -0.726305114562 1.74842 
-0.852945160536 -0.995169345957 2.42271 -0.626422418466 -0.730875110524 1.7793 -0.626448984865 -0.730906106732 1.77937 
-0.853331275651 -0.984369902029 2.42381 -0.626422418466 -0.722616634699 1.7793 -0.623369297133 -0.719094672205 1.77062 
-0.855989846094 -0.976151734747 2.43136 -0.626766228795 -0.714750232506 1.78027 -0.626027867575 -0.713908221835 1.77818 
-0.856557267437 -0.96550633761 2.43297 -0.627110039123 -0.706874765028 1.78125 -0.627978630256 -0.707853835868 1.78372 
-0.856109457842 -0.953715001194 2.4317 -0.627453849452 -0.698990232263 1.78223 -0.626689887121 -0.698139170138 1.78006 
-0.858875217198 -0.945473055795 2.43956 -0.62779765978 -0.691096634211 1.7832 -0.630493582663 -0.694064378996 1.79086 
-0.859933928056 -0.935301525142 2.44257 -0.628141470109 -0.683193970874 1.78418 -0.631017188334 -0.686321727036 1.79235 
-0.858274808194 -0.92218187917 2.43785 -0.628485280437 -0.67528224225 1.78516 -0.631863787693 -0.678912312876 1.79475 
-0.861499289094 -0.91428882944 2.44701 -0.628485280437 -0.666996570566 1.78516 -0.617700665585 -0.655551113775 1.75452 
-0.860337754103 -0.901713807765 2.44371 -0.628829090765 -0.659071244013 1.78613 -0.613558405844 -0.643066149058 1.74276 
-0.860901314295 -0.89095472937 2.44531 -0.629172901094 -0.651136852173 1.78711 -0.631900342722 -0.653959506729 1.79486 
-0.863883046301 -0.88265149978 2.45378 -0.629516711422 -0.643193395047 1.78809 -0.631829708837 -0.645556643922 1.79466 
-0.865426919194 -0.872819509028 2.45817 -0.629860521751 -0.635240872635 1.78906 -0.632534578767 -0.637937771795 1.79666 
-0.863318898543 -0.859311867252 2.45218 -0.630204332079 -0.627279284936 1.79004 -0.633356920024 -0.630417240375 1.79899 
-0.859156325789 -0.843841878155 2.44036 -0.630548142408 -0.619308631951 1.79102 -0.62919434727 -0.61797896819 1.78717 
-0.855892981563 -0.829352988853 2.43109 -0.630891952736 -0.61132891368 1.79199 -0.625911361536 -0.606502763347 1.77785 
-0.85289765159 -0.815206314662 2.42258 -0.630891952736 -0.603011513494 1.79199 -0.622935673071 -0.595406838522 1.76939 
-0.85341000956 -0.804445050728 2.42403 -0.631235763065 -0.595018197293 1.79297 -0.608399991846 -0.57349264342 1.72811 
-0.851891066272 -0.791782303153 2.41972 -0.631579573393 -0.587015815806 1.79395 -0.607187590385 -0.56434491192 1.72466 
-0.852329978433 -0.780953504939 2.42097 -0.631923383722 -0.579004369033 1.79492 -0.618852253916 -0.567027851846 1.75779 
-0.854394351289 -0.771581044637 2.42683 -0.63226719405 -0.570983856973 1.7959 -0.609384333575 -0.550318948125 1.7309 
-0.852841916712 -0.758935591597 2.42242 -0.632611004379 -0.562954279627 1.79688 -0.622879938193 -0.554294700018 1.76923 
-0.862242476753 -0.755933633988 2.44912 -0.632954814707 -0.554915636995 1.79785 -0.613574857706 -0.537925101598 1.7428 
-0.863978651761 -0.746065437973 2.45405 -0.633298625036 -0.546867929077 1.79883 -0.61512217206 -0.53117214386 1.7472 
-0.86450452376 -0.735122295646 2.45555 -0.633298625036 -0.538518800388 1.79883 -0.633785801585 -0.538933065824 1.80021 
-0.866378692953 -0.725294022524 2.46087 -0.633642435364 -0.530457494541 1.7998 -0.613976333487 -0.513993901595 1.74394 
-0.86289098227 -0.710998292319 2.45096 -0.633986245692 -0.522387123406 1.80078 -0.632929003751 -0.521515985301 1.79778 
-0.863200797681 -0.699873514498 2.45184 -0.634330056021 -0.514307686986 1.80176 -0.633238819162 -0.513422924393 1.79866 
-0.862154173905 -0.687658664771 2.44887 -0.634673866349 -0.506219185279 1.80273 -0.632192195386 -0.504239791578 1.79569 
-0.862648988818 -0.676680549384 2.45028 -0.635017676678 -0.498121618286 1.80371 -0.632722725948 -0.496321409231 1.79719 
-0.863295731636 -0.665806559743 2.45211 -0.635361487006 -0.490014986006 1.80469 -0.633333753117 -0.488451120374 1.79893 
-0.857162460911 -0.649775897294 2.43469 -0.635705297335 -0.48189928844 1.80566 -0.627200482392 -0.475452174838 1.78151 
-0.851825174889 -0.634499857408 2.41953 -0.635705297335 -0.47351843125 1.80566 -0.622117318872 -0.463397140343 1.76707 
-0.853409086241 -0.62442869946 2.42403 -0.636049107663 -0.465389135755 1.80664 -0.611817614242 -0.447659256654 1.73781 
-0.85132926878 -0.611683375006 2.41812 -0.636392917992 -0.457250774973 1.80762 -0.602077566684 -0.432595062228 1.71015 
-0.860565981711 -0.606974668102 2.44436 -0.63673672832 -0.449103348905 1.80859 -0.611057429125 -0.430991217544 1.73565 
-0.867380241986 -0.600345747206 2.46372 -0.637080538649 -0.440946857551 1.80957 -0.635845473909 -0.440092023848 1.80606 
-0.86363668807 -0.58636889221 2.45308 -0.637424348977 -0.432781300911 1.81055 -0.633674709551 -0.430235471227 1.7999 
-0.869751660296 -0.579054251346 2.47045 -0.637768159306 -0.424606678984 1.81152 -0.6392559196 -0.425597184622 1.81575 
-0.869079736058 -0.56714934212 2.46854 -0.638111969634 -0.416422991771 1.8125 -0.638869300857 -0.416917215588 1.81465 
-0.870313122036 -0.556480409764 2.47205 -0.638455779963 -0.408230239271 1.81348 -0.640023407329 -0.409232584172 1.81793 
-0.872580876832 -0.546426697955 2.47849 -0.638455779963 -0.399813120936 1.81348 -0.618414978548 -0.387263190916 1.75655 
-0.866663410881 -0.531295361816 2.46168 -0.638799590291 -0.391606770507 1.81445 -0.613302226859 -0.375975983791 1.74203 
-0.86674734895 -0.519920005517 2.46192 -0.639143400619 -0.383391354792 1.81543 -0.586749761907 -0.351962933394 1.66661 
-0.864027419779 -0.506897495991 2.45419 -0.639487210948 -0.37516687379 1.81641 -0.59332332977 -0.34808398818 1.68528 
-0.867266925593 -0.497364348178 2.46339 -0.639831021276 -0.366933327503 1.81738 -0.583168292401 -0.334438117111 1.65644 
-0.870782251901 -0.487900326492 2.47338 -0.640174831605 -0.358690715928 1.81836 -0.615463799999 -0.344845095669 1.74817 
-0.866136111935 -0.47387833374 2.46018 -0.640518641933 -0.350439039068 1.81934 -0.63372431695 -0.34672174411 1.80004 
-0.871804869389 -0.465486321445 2.47628 -0.640862452262 -0.342178296921 1.82031 -0.612279567402 -0.326916920899 1.73913 
-0.870665913738 -0.453399720288 2.47305 -0.64120626259 -0.333908489488 1.82129 -0.615753302397 -0.320653847438 1.74899 
-0.871211930874 -0.442198386611 2.4746 -0.64120626259 -0.325455110008 1.82129 -0.609049546589 -0.309133423595 1.72995 
-0.873809562279 -0.431996940071 2.48198 -0.641550072919 -0.317171704645 1.82227 -0.610491560636 -0.301816891825 1.73405 
-0.871889478962 -0.419553077884 2.47652 -0.641893883247 -0.308879233996 1.82324 -0.60857147732 -0.292844497592 1.72859 
-0.872640640737 -0.408410028952 2.47866 -0.642237693576 -0.300577698061 1.82422 -0.609546124202 -0.285277511282 1.73136 
-0.869293862071 -0.395383296632 2.46915 -0.642581503904 -0.29226709684 1.8252 -0.606199345536 -0.275719300586 1.72186 
-0.867912493278 -0.383312830844 2.46523 -0.642925314233 -0.283947430332 1.82617 -0.637702058077 -0.281640583595 1.81134 
-0.864190091756 -0.370275735746 2.45465 -0.643269124561 -0.275618698538 1.82715 -0.63414715497 -0.271710248263 1.80124 
-0.861769569675 -0.357877436803 2.44778 -0.64361293489 -0.267280901458 1.82812 -0.631807591156 -0.262378354066 1.79459 
-0.863043245926 -0.347028391639 2.4514 -0.643956745218 -0.258934039091 1.8291 -0.633081267407 -0.254561025814 1.79821 
-0.867314266664 -0.337311475356 2.46353 -0.644300555546 -0.250578111438 1.83008 -0.637103831463 -0.247779197928 1.80964 
-0.869987274455 -0.326881520967 2.47112 -0.644300555546 -0.242083938169 1.83008 -0.639228303976 -0.240178134077 1.81567 
-0.87647081874 -0.317762588793 2.48954 -0.644644365875 -0.233714412587 1.83105 -0.630009553791 -0.2284085933 1.78949 
-0.877387842138 -0.306527960772 2.49214 -0.644988176203 -0.225335821718 1.83203 -0.647098127431 -0.226072963283 1.83802 
-0.876512368084 -0.294666550423 2.48966 -0.645331986532 -0.216948165563 1.83301 -0.613417851549 -0.206219248998 1.74236 
-0.87647820529 -0.283099964941 2.48956 -0.64567579686 -0.208551444122 1.83398 -0.645982464594 -0.208650496927 1.83486 
-0.874344415651 -0.270883787291 2.4835 -0.646019607189 -0.200145657394 1.83496 -0.61140140733 -0.189420468419 1.73663 
-0.880900146675 -0.261301444365 2.50212 -0.646363417517 -0.19173080538 1.83594 -0.61780563014 -0.183259707813 1.75482 
-0.882538198081 -0.250152346744 2.50677 -0.646707227846 -0.18330688808 1.83691 -0.619311688934 -0.175541718976 1.7591 
-0.884919605022 -0.239160959875 2.51354 -0.647051038174 -0.174873905494 1.83789 -0.62160160338 -0.167995866834 1.7656 
-0.885767631328 -0.227712581654 2.51594 -0.647394848503 -0.166431857621 1.83887 -0.622673114793 -0.160076409976 1.76865 
-0.878757375663 -0.214325241385 2.49603 -0.647738658831 -0.157980744462 1.83984 -0.639921506514 -0.15607417377 1.81764 
-0.87846459968 -0.202672546196 2.4952 -0.64808246916 -0.149520566016 1.84082 -0.648174884973 -0.149541887477 1.84108 
-0.876258791179 -0.190611431197 2.48893 -0.64808246916 -0.140976533672 1.84082 -0.645850723795 -0.140491065016 1.83448 
-0.873530887891 -0.178501789473 2.48119 -0.648426279488 -0.132502757297 1.8418 -0.643241173184 -0.131443206036 1.82707 
-0.880965870183 -0.168406827956 2.5023 -0.648770089817 -0.124019915636 1.84277 -0.650676155475 -0.12438428216 1.84819 
-0.881295998606 -0.156851319563 2.50324 -0.649113900145 -0.115528008689 1.84375 -0.651006283899 -0.115864811408 1.84913 
-0.880534512449 -0.145107214594 2.50108 -0.649457710473 -0.107027036455 1.84473 -0.650280555359 -0.107162636738 1.84706 
-0.881769325374 -0.133685848536 2.50459 -0.649801520802 -0.0985169989348 1.8457 -0.657802077798 -0.0997299706498 1.86843 
-0.880451665575 -0.121878591986 2.50084 -0.65014533113 -0.0899978961284 1.84668 -0.656484418 -0.0908753991331 1.86469 
-0.88359120115 -0.110664314382 2.50976 -0.650489141459 -0.0814697280356 1.84766 -0.658403200276 -0.0824609147878 1.87014 
-0.888617244814 -0.0995786588266 2.52404 -0.650832951787 -0.0729324946566 1.84863 -0.658327530107 -0.0737723388774 1.86992 
-0.8943828668 -0.0884336080511 2.54041 -0.651176762116 -0.0643861959912 1.84961 -0.660565235075 -0.0653144970227 1.87628 
-0.890045031359 -0.0762707376484 2.52809 -0.651520572444 -0.0558308320395 1.85059 -0.625166495117 -0.0535724688703 1.77573 
-0.888176234202 -0.0644012723414 2.52279 -0.651864382773 -0.0472664028016 1.85156 -0.625383475024 -0.0453462837012 1.77635 
-0.886754407261 -0.0526075987814 2.51875 -0.651864382773 -0.0386725113831 1.85156 -0.656464692554 -0.0389454293965 1.86463 
-0.880205559158 -0.0406148413755 2.50015 -0.652208193101 -0.0300944842157 1.85254 -0.649915844451 -0.0299887096317 1.84603 
-0.882098866231 -0.029073002288 2.50552 -0.65255200343 -0.0215073917619 1.85352 -0.651809151524 -0.0214829081853 1.85141 
-0.88028630758 -0.0174079574167 2.50037 -0.652895813758 -0.0129112340219 1.85449 -0.649996592873 -0.0128539009551 1.84626 
-0.882989365199 -0.00582047042968 2.50805 -0.653239624087 -0.00430601099554 1.85547 -0.652699650492 -0.00430245160914 1.85394 
-0.884235006135 0.00582868141899 2.51159 -0.653583434415 0.00430827731712 1.85645 -0.655015585739 0.00431771774161 1.86051 
-0.887651537336 0.0175536073091 2.52129 -0.653927244744 0.0129316309161 1.85742 -0.657361822629 0.0129995508474 1.86718 
-0.891396518199 0.0293794426059 2.53193 -0.654271055072 0.0215640498013 1.8584 -0.662883184835 0.0218478960661 1.88286 
-0.889062116577 0.0410235046372 2.5253 -0.6546148654 0.0302055339729 1.85938 -0.665094869002 0.0306891070195 1.88914 
-0.8905125664 0.0528305553594 2.52942 -0.654958675729 0.0388560834308 1.86035 -0.666545318825 0.0395434727082 1.89326 
-0.887782732537 0.0643727397068 2.52167 -0.655302486057 0.047515698175 1.86133 -0.663504620325 0.0481104313624 1.88463 
-0.884352267617 0.0757829069493 2.51192 -0.655646296386 0.0561843782055 1.8623 -0.655838934253 0.0562008859458 1.86285 
-0.885250153135 0.0875305956494 2.51447 -0.655990106714 0.0648621235223 1.86328 -0.654960438428 0.0647603133412 1.86036 
-0.883406285585 0.0989947175018 2.50924 -0.656333917043 0.0735489341254 1.86426 -0.63234063986 0.0708602418041 1.79611 
-0.882935393021 0.110582178484 2.5079 -0.656677727371 0.0822448100148 1.86523 -0.631869747296 0.0791377644686 1.79477 
-0.884496976847 0.12243857371 2.51233 -0.6570215377 0.0909497511905 1.86621 -0.633431331122 0.0876842213781 1.79921 
-0.88523168676 0.134210780292 2.51442 -0.6570215377 0.0996116322563 1.86621 -0.634166041035 0.096146489642 1.80129 
-0.887994424346 0.14633656679 2.52227 -0.657365348028 0.108330171361 1.86719 -0.636928778621 0.104962337823 1.80914 
-0.89186363355 0.158732126339 2.53326 -0.657709158357 0.117057775753 1.86816 -0.640797987825 0.114047959054 1.82013 
-0.894098400686 0.17091726324 2.53961 -0.658052968685 0.125794445431 1.86914 -0.64303275496 0.122923157638 1.82648 
-0.896376060174 0.183170089346 2.54608 -0.658396779014 0.134540180395 1.87012 -0.645430194072 0.131890521811 1.83329 
-0.895177508494 0.194726795083 2.54267 -0.658740589342 0.143294980645 1.87109 -0.644231642392 0.140138868352 1.82988 
-0.893771881599 0.206204123681 2.53868 -0.659084399671 0.152058846182 1.87207 -0.663482166892 0.153073464962 1.88456 
-0.894580289137 0.218184383673 2.54098 -0.659428209999 0.160831777005 1.87305 -0.653892032724 0.159481526568 1.85732 
-0.893734948849 0.229760814596 2.53857 -0.659772020327 0.169613773114 1.87402 -0.642669303124 0.165217017408 1.82544 
-0.895183216282 0.241934833464 2.54269 -0.660115830656 0.17840483451 1.875 -0.664775148899 0.179664075482 1.88823 
-0.89498948722 0.253681620837 2.54214 -0.660459640984 0.187204961192 1.87598 -0.664420468591 0.188327643839 1.88723 
-0.897064604149 0.266096308006 2.54803 -0.660803451313 0.19601415316 1.87695 -0.666774889442 0.197785461082 1.89391 
-0.897278562286 0.277989097724 2.54864 -0.661147261641 0.204832410415 1.87793 -0.672893051315 0.208471415748 1.91129 
-0.898204147367 0.290117382377 2.55127 -0.66149107197 0.213659732956 1.87891 -0.674236899791 0.217776599054 1.91511 
-0.896396457124 0.301351197599 2.54613 -0.661834882298 0.222496120783 1.87988 -0.672429209549 0.226057729242 1.90998 
-0.898454618563 0.313887939686 2.55198 -0.662178692627 0.231341573896 1.88086 -0.674069107592 0.235495660011 1.91463 
-0.897635802705 0.325435907691 2.54965 -0.662522502955 0.240196092296 1.88184 -0.670564147636 0.243111573082 1.90468 
-0.897609110399 0.337259911561 2.54958 -0.662866313284 0.249059675982 1.88281 -0.666850139921 0.25055652467 1.89413 
-0.900713308048 0.350300861508 2.5584 -0.663210123612 0.257932324954 1.88379 -0.661877438899 0.25741402396 1.88 
-0.895257501473 0.359981695362 2.5429 -0.663553933941 0.266814039213 1.88477 -0.644191855748 0.259028576682 1.82977 
-0.895776910241 0.372000075038 2.54437 -0.663897744269 0.275704818758 1.88574 -0.644711264516 0.267737018041 1.83124 
-0.898998033618 0.385189741826 2.55352 -0.663897744269 0.284457352687 1.88574 -0.647932387893 0.277616746511 1.84039 
-0.898107702526 0.396648519896 2.55099 -0.664241554598 0.293361730161 1.88672 -0.647042056801 0.285765586264 1.83787 
-0.897713949047 0.408309682253 2.54988 -0.664585364926 0.302275172922 1.8877 -0.646768082945 0.294171289996 1.83709 
-0.899354014967 0.420912323062 2.55453 -0.664929175254 0.311197680969 1.88867 -0.66906430026 0.313132986803 1.90042 
-0.89899056313 0.432594115253 2.5535 -0.665272985583 0.320129254303 1.88965 -0.668700848423 0.321778741353 1.89938 
-0.904447544838 0.447143849978 2.569 -0.665616795911 0.329069892922 1.89062 -0.674287598385 0.333356593707 1.91525 
-0.906236936582 0.459975922095 2.57408 -0.66596060624 0.338019596828 1.8916 -0.661535727022 0.335773674359 1.87903 
-0.905857116822 0.471725557309 2.57301 -0.666304416568 0.346978366021 1.89258 -0.642444978636 0.334553551503 1.82481 
-0.903699153019 0.482515766087 2.56688 -0.666648226897 0.355946200499 1.89355 -0.651490438678 0.347852940956 1.8505 
-0.899685486399 0.492233787865 2.55548 -0.666992037225 0.364923100264 1.89453 -0.668605536747 0.365805874292 1.89911 
-0.899565454961 0.504027589238 2.55514 -0.667335847554 0.373909065315 1.89551 -0.679234740264 0.380576028986 1.92931 
-0.897430742004 0.514662836618 2.54907 -0.667679657882 0.382904095653 1.89648 -0.667078619343 0.382559409222 1.89478 
-0.896098057291 0.525712322323 2.54529 -0.668023468211 0.391908191277 1.89746 -0.685584277423 0.402210561333 1.94734 
-0.896170579782 0.537569585126 2.54549 -0.668367278539 0.400921352187 1.89844 -0.703048012259 0.421724654659 1.99695 
-0.895066290553 0.54870733288 2.54236 -0.668711088868 0.409943578383 1.89941 -0.702307300774 0.430539246017 1.99484 
-0.897490421971 0.562025527655 2.54924 -0.669054899196 0.418974869866 1.90039 -0.663439988013 0.415458705968 1.88444 
-0.895781526835 0.572764972158 2.54439 -0.669398709525 0.428015226635 1.90137 -0.661785988373 0.423147633491 1.87974 
-0.895680297524 0.584508498374 2.5441 -0.669742519853 0.43706464869 1.90234 -0.673283237426 0.439375271708 1.9124 
-0.896764609493 0.597038652857 2.54718 -0.670086330181 0.446123136032 1.90332 -0.676690997099 0.45052032276 1.92208 
-0.895460883413 0.607976031446 2.54348 -0.67043014051 0.45519068866 1.9043 -0.670131069172 0.454987633218 1.90345 
-0.899451383126 0.622543362807 2.55481 -0.670773950838 0.464267306574 1.90527 -0.678620607386 0.469698265986 1.92756 
-0.901376502727 0.635759157583 2.56028 -0.671117761167 0.473352989775 1.90625 -0.670848487843 0.47316306583 1.90549 
-0.905735994189 0.650774817814 2.57266 -0.671461571495 0.482447738262 1.90723 -0.672622015292 0.483281521622 1.91052 
-0.907632910598 0.664103590048 2.57805 -0.671805381824 0.491551552035 1.9082 -0.67326611406 0.492620351448 1.91235 
-0.909709706289 0.677616365351 2.58395 -0.672149192152 0.500664431095 1.90918 -0.675310257842 0.50301901721 1.91816 
-0.910100437997 0.689905771304 2.58506 -0.672493002481 0.50978637544 1.91016 -0.660826198529 0.500942301707 1.87702 
-0.906115730011 0.698830973928 2.57374 -0.672836812809 0.518917385072 1.91113 -0.671625586481 0.517983241181 1.90769 
-0.90896567925 0.713012364447 2.58184 -0.673180623138 0.528057459991 1.91211 -0.71456620386 0.560521205805 2.02966 
-0.907128946435 0.72353077786 2.57662 -0.673524433466 0.537206600196 1.91309 -0.672744942593 0.536584874211 1.91087 
-0.908221652211 0.736375917845 2.57972 -0.673868243795 0.546364805687 1.91406 -0.701373070072 0.56866541 1.99219 
-0.90705617213 0.747389186668 2.57641 -0.674212054123 0.555532076464 1.91504 -0.718863497214 0.59232363002 2.04187 
-0.905001787904 0.757627573807 2.57058 -0.674555864452 0.564708412528 1.91602 -0.696216250897 0.582841532539 1.97754 
-0.905995530697 0.770403735395 2.5734 -0.67489967478 0.573893813878 1.91699 -0.693681195322 0.589864481604 1.97034 
-0.902603341536 0.779418745991 2.56376 -0.675243485108 0.583088280514 1.91797 -0.693930365478 0.599224831526 1.97105 
-0.904028861752 0.792568031754 2.56781 -0.675587295437 0.592291812436 1.91895 -0.694373768325 0.60876203642 1.97231 
-0.899952913085 0.800859201591 2.55624 -0.675931105765 0.601504409645 1.91992 -0.691279937028 0.615163182868 1.96352 
-0.899240111008 0.812080069566 2.55421 -0.676274916094 0.610726072141 1.9209 -0.693858976151 0.626605773835 1.97084 
-0.90079271346 0.825357836285 2.55862 -0.676618726422 0.619956799922 1.92188 -0.708114220289 0.648814773884 2.01134 
-0.902157630392 0.838502098073 2.5625 -0.676962536751 0.62919659299 1.92285 -0.692423677149 0.643566807491 1.96677 
-0.90337364119 0.851541986235 2.56595 -0.677306347079 0.638445451344 1.92383 -0.685526779846 0.646194231391 1.94718 
-0.902741671472 0.862847622715 2.56416 -0.677650157408 0.647703374984 1.9248 -0.687303538911 0.656930153302 1.95222 
-0.902552559004 0.874565720869 2.56362 -0.677993967736 0.656970363911 1.92578 -0.684241184389 0.66302386349 1.94353 
-0.903979254354 0.887865838742 2.56767 -0.678337778065 0.666246418124 1.92676 -0.695203496132 0.682811505039 1.97466 
-0.90577855079 0.90157444614 2.57278 -0.678681588393 0.675531537623 1.92773 -0.697179230388 0.693943324171 1.98028 
-0.906835498948 0.914581806281 2.57579 -0.679025398722 0.684825722409 1.92871 -0.698229463501 0.704193830819 1.98326 
-0.906152327009 0.92583910969 2.57384 -0.67936920905 0.694128972481 1.92969 -0.69757546004 0.712730766798 1.9814 
-0.905543776012 0.93715562573 2.57212 -0.679713019379 0.703441287839 1.93066 -0.696565643107 0.720882223942 1.97853 
-0.906372244748 0.949962226075 2.57447 -0.680056829707 0.712762668484 1.93164 -0.697795377779 0.731354313045 1.98203 
-0.906077454252 0.961598582281 2.57363 -0.680400640035 0.722093114415 1.93262 -0.681052377168 0.722784787626 1.93447 
-0.901551597538 0.968681054656 2.56078 -0.680744450364 0.731432625632 1.93359 -0.6833733487 0.734257271519 1.94106 
-0.894831263961 0.973257384809 2.54169 -0.681088260692 0.740781202135 1.93457 -0.687606933059 0.747871193596 1.95309 
-0.88726634554 0.976726777329 2.5202 -0.681432071021 0.750138843925 1.93555 -0.681324294541 0.750020200663 1.93524 
-0.885590438065 0.986557125331 2.51544 -0.681775881349 0.759505551001 1.93652 -0.680502163129 0.758086615417 1.93291 
-0.888975408552 1.0020478765 2.52506 -0.682119691678 0.768881323364 1.9375 -0.683808273801 0.770784683248 1.9423 
-0.897433847712 1.02341355013 2.54908 -0.682463502006 0.778266161012 1.93848 -0.692111553442 0.78926858375 1.96588 
-0.908410261051 1.04790688586 2.58026 -0.682807312335 0.787660063947 1.93945 -0.705664823513 0.814027603356 2.00438 
-0.90964532579 1.06132396994 2.58377 -0.683151122663 0.797063032169 1.94043 -0.704577741588 0.822062428763 2.00129 
-0.912649553199 1.07686110434 2.5923 -0.683494932992 0.806475065676 1.94141 -0.707671614854 0.835001818621 2.01008 
-0.908165833395 1.08354349239 2.57956 -0.68383874332 0.81589616447 1.94238 -0.703187853081 0.838981818207 1.99734 
-0.901325636257 1.08726504971 2.56013 -0.684182553649 0.82532632855 1.94336 -0.696258094024 0.83989299844 1.97766 
-0.901162208838 1.09894843153 2.55967 -0.684526363977 0.834765557917 1.94434 -0.689322920962 0.840614858657 1.95796 
-0.900714986809 1.11027768124 2.5584 -0.684870174306 0.84421385257 1.94531 -0.695469369964 0.857279084692 1.97542 
-0.905399486472 1.12798847478 2.57171 -0.685213984634 0.853671212509 1.94629 -0.713056829513 0.888359113925 2.02537 
-0.912337303584 1.14865977868 2.59141 -0.685557794962 0.863137637734 1.94727 -0.68212611294 0.858817048083 1.93752 
-0.911559533442 1.15969814026 2.5892 -0.685901605291 0.872613128246 1.94824 -0.681886595662 0.867505179693 1.93684 
-0.910784533255 1.17071955479 2.587 -0.686245415619 0.882097684044 1.94922 -0.681111595475 0.875498687889 1.93464 
-0.907502219026 1.17846458594 2.57768 -0.686589225948 0.891591305129 1.9502 -0.685470835124 0.890138984735 1.94702 
-0.901168839945 1.18212079507 2.55969 -0.686933036276 0.901093991499 1.95117 -0.683183270943 0.896175184523 1.94052 
-0.820720565042 -1.091042543 2.36247 -0.618125432791 -0.8217183446 1.7793 -0.597308366005 -0.794044728936 1.71937 
-0.824606195534 -1.08519082378 2.37366 -0.61846468934 -0.813906334126 1.78027 -0.601193996497 -0.791177912371 1.73056 
-0.824864447957 -1.0745100707 2.3744 -0.61880394589 -0.806085258365 1.78125 -0.601452248919 -0.783482061943 1.7313 
-0.826855840831 -1.06605693744 2.38014 -0.61880394589 -0.797817717254 1.78125 -0.603036053542 -0.777488331893 1.73586 
-0.830147109752 -1.05920914222 2.38961 -0.619143202439 -0.789983043563 1.78223 -0.606694905609 -0.774099895079 1.74639 
-0.832788274997 -1.05145260019 2.39721 -0.619482458988 -0.782139304587 1.7832 -0.609376075959 -0.769379299393 1.75411 
-0.837738968958 -1.04651056618 2.41146 -0.619821715538 -0.774286500324 1.78418 -0.611245092967 -0.763572511271 1.75949 
-0.841669408481 -1.04017536521 2.42278 -0.620160972087 -0.766424630775 1.78516 -0.614733902627 -0.759717598417 1.76953 
-0.845840044293 -1.03402877575 2.43478 -0.620500228636 -0.758553695939 1.78613 -0.620289311448 -0.758295852339 1.78553 
-0.84547618833 -1.0222879668 2.43373 -0.620839485185 -0.750673695817 1.78711 -0.618560063832 -0.747917586239 1.78055 
-0.845207831099 -1.01067107462 2.43296 -0.621178741735 -0.742784630409 1.78809 -0.617828624724 -0.738778673253 1.77844 
-0.844266013174 -0.998265049383 2.43025 -0.621178741735 -0.734485360795 1.78809 -0.617349888675 -0.729958102646 1.77706 
-0.844757090342 -0.987559309774 2.43166 -0.621517998284 -0.726582697458 1.78906 -0.617840965843 -0.722284079949 1.77848 
-0.847692288973 -0.979665082066 2.44011 -0.621857254833 -0.718670968834 1.79004 -0.620776164475 -0.717421569153 1.78693 
-0.847458635964 -0.968072566678 2.43944 -0.622196511383 -0.710750174924 1.79102 -0.620542511465 -0.708860770678 1.78625 
-0.846927967822 -0.956150975421 2.43791 -0.622535767932 -0.702820315727 1.79199 -0.620011843323 -0.699970896333 1.78473 
-0.850507389461 -0.948828793616 2.44822 -0.622875024481 -0.694881391244 1.79297 -0.622192825612 -0.69412032798 1.79101 
-0.848383971454 -0.935125052501 2.4421 -0.62321428103 -0.686933401475 1.79395 -0.621467846956 -0.685008407238 1.78892 
-0.848880349506 -0.924330700604 2.44353 -0.62321428103 -0.678606936003 1.79395 -0.622572874117 -0.677908519433 1.7921 
-0.854095342209 -0.918598057328 2.45854 -0.62355353758 -0.670645348304 1.79492 -0.626900590017 -0.674245175765 1.80456 
-0.850852361025 -0.903742332673 2.44921 -0.623892794129 -0.662674695319 1.7959 -0.623936236526 -0.662720838147 1.79602 
-0.850744107043 -0.892260967743 2.4489 -0.624232050678 -0.654694977048 1.79688 -0.615492384524 -0.645528809553 1.77172 
-0.854681918108 -0.884971953577 2.46023 -0.624571307228 -0.646706193491 1.79785 -0.621487725269 -0.643513328997 1.78898 
-0.854153734755 -0.873013115192 2.45871 -0.624910563777 -0.638708344647 1.79883 -0.621419973351 -0.635140683349 1.78878 
-0.851279661938 -0.858702046925 2.45044 -0.625249820326 -0.630701430517 1.7998 -0.582180224044 -0.587256306498 1.67583 
-0.849893232402 -0.845948515355 2.44645 -0.625589076875 -0.6226854511 1.80078 -0.609994871291 -0.607163624877 1.75589 
-0.845214125898 -0.829998628238 2.43298 -0.625589076875 -0.614327257126 1.80078 -0.603975262439 -0.593102533374 1.73857 
-0.842280997925 -0.815864992036 2.42454 -0.625928333425 -0.60629767978 1.80176 -0.615364873426 -0.596065515895 1.77135 
-0.842463961235 -0.804786462446 2.42506 -0.626267589974 -0.598259037148 1.80273 -0.615084754859 -0.587576331743 1.77054 
-0.842464789498 -0.793531487881 2.42507 -0.626606846523 -0.590211329229 1.80371 -0.615548664999 -0.579795445566 1.77188 
-0.843231512612 -0.782987667432 2.42727 -0.626946103072 -0.582154556024 1.80469 -0.616315388114 -0.572283342029 1.77409 
-0.844514574918 -0.772895910635 2.43097 -0.627285359622 -0.574088717533 1.80566 -0.617598450419 -0.565223302144 1.77778 
-0.847387239688 -0.764203428142 2.43924 -0.627624616171 -0.566013813756 1.80664 -0.620376444722 -0.559477159426 1.78578 
-0.854215109048 -0.758948283219 2.45889 -0.62796387272 -0.557929844692 1.80762 -0.606801668717 -0.539127767525 1.7467 
-0.854178416994 -0.747503417354 2.45878 -0.62830312927 -0.549836810342 1.80859 -0.605388776176 -0.52978414113 1.74263 
-0.858471221607 -0.739790490392 2.47114 -0.62830312927 -0.541442355222 1.80859 -0.607451234022 -0.523473163684 1.74857 
-0.85911420222 -0.728866370559 2.47299 -0.628642385819 -0.533335722943 1.80957 -0.604196118783 -0.512595684096 1.7392 
-0.855039976229 -0.713986049454 2.46126 -0.628981642368 -0.525220025377 1.81055 -0.615291323666 -0.513788166239 1.77114 
-0.856821487244 -0.704026090101 2.46639 -0.629320898917 -0.517095262525 1.81152 -0.627556574361 -0.515645566716 1.80644 
-0.853972345145 -0.690275517575 2.45819 -0.629660155467 -0.508961434386 1.8125 -0.60554105234 -0.489465690187 1.74307 
-0.853416746284 -0.678424331126 2.45659 -0.629999412016 -0.500818540962 1.81348 -0.616666447411 -0.49021948999 1.7751 
-0.855438370761 -0.668602323586 2.46241 -0.630338668565 -0.492666582251 1.81445 -0.605807380327 -0.473493165582 1.74384 
-0.851050564375 -0.653802380541 2.44978 -0.630677925115 -0.484505558253 1.81543 -0.614679278678 -0.472214921759 1.76938 
-0.84535310844 -0.638131070048 2.43338 -0.631017181664 -0.47633546897 1.81641 -0.618436983941 -0.466839064504 1.78019 
-0.845539301976 -0.626974778959 2.43392 -0.631017181664 -0.467904752705 1.81641 -0.618623177477 -0.458714490327 1.78073 
-0.843866873205 -0.614460160066 2.4291 -0.631356438213 -0.459721065492 1.81738 -0.616950748707 -0.449231588347 1.77592 
-0.85205516464 -0.609038551721 2.45267 -0.631695694762 -0.451528312992 1.81836 -0.625139040142 -0.446841696914 1.79949 
-0.859370052679 -0.602785514866 2.47373 -0.632034951312 -0.443326495207 1.81934 -0.608350065094 -0.426713272197 1.75116 
-0.85705207568 -0.589708963308 2.46706 -0.632374207861 -0.435115612135 1.82031 -0.607838529828 -0.418233429981 1.74969 
-0.861446922301 -0.581223533858 2.47971 -0.63271346441 -0.426895663776 1.82129 -0.634004105323 -0.427766467134 1.825 
-0.860452012714 -0.569056177842 2.47684 -0.63305272096 -0.418666650132 1.82227 -0.609132897925 -0.402847379714 1.75341 
-0.863284920857 -0.559395775741 2.485 -0.633391977509 -0.410428571201 1.82324 -0.612213580963 -0.396705285552 1.76228 
-0.866989327392 -0.550212749713 2.49566 -0.633731234058 -0.402181426983 1.82422 -0.61669518814 -0.391369933263 1.77518 
-0.861528009255 -0.535236402637 2.47994 -0.633731234058 -0.393714449573 1.82422 -0.610377777304 -0.379205785841 1.75699 
-0.860554137549 -0.52313392229 2.47714 -0.634070490607 -0.385453707427 1.8252 -0.610343155908 -0.371029776235 1.7569 
-0.854295284912 -0.507915316171 2.45912 -0.634409747157 -0.377183899994 1.82617 -0.605287769496 -0.35986963085 1.74234 
-0.856155812223 -0.497582794798 2.46448 -0.634749003706 -0.368905027274 1.82715 -0.600378405862 -0.348929436512 1.72821 
-0.858916827133 -0.487711874882 2.47242 -0.635088260255 -0.360617089269 1.82812 -0.612946262465 -0.348044375689 1.76439 
-0.857700771308 -0.475562045234 2.46892 -0.635427516805 -0.352320085977 1.8291 -0.630461251498 -0.349566483129 1.81481 
-0.865282442879 -0.46820516868 2.49075 -0.635766773354 -0.344014017398 1.83008 -0.638042923068 -0.345245644216 1.83663 
-0.864213320921 -0.456080328326 2.48767 -0.636106029903 -0.335698883534 1.83105 -0.636510760647 -0.33591247632 1.83222 
-0.865351602844 -0.44511950028 2.49095 -0.636445286452 -0.327374684383 1.83203 -0.638112083034 -0.328232051098 1.83683 
-0.86473935079 -0.433251204652 2.48918 -0.636784543002 -0.319041419946 1.83301 -0.604999285473 -0.303116388777 1.74151 
-0.861987115469 -0.42035568715 2.48126 -0.637123799551 -0.310699090222 1.83398 -0.634747595659 -0.30954031325 1.82714 
-0.865502760853 -0.410506557893 2.49138 -0.637123799551 -0.302186786381 1.83398 -0.605892939901 -0.287374040223 1.74409 
-0.862124524311 -0.39738583575 2.48166 -0.6374630561 -0.293830858728 1.83496 -0.602294178319 -0.277620191364 1.73373 
-0.861362108164 -0.385526165534 2.47946 -0.63780231265 -0.285465865789 1.83594 -0.601531762173 -0.269231989101 1.73153 
-0.858706613968 -0.372864861522 2.47182 -0.638141569199 -0.277091807563 1.83691 -0.5712721652 -0.248055987113 1.64443 
-0.855250769178 -0.359937682467 2.46187 -0.638480825748 -0.268708684051 1.83789 -0.567816320409 -0.238969081117 1.63448 
-0.855027138152 -0.348419960671 2.46123 -0.638820082297 -0.260316495253 1.83887 -0.59519679216 -0.242540188098 1.7133 
-0.859167211056 -0.338628104172 2.47314 -0.639159338847 -0.251915241169 1.83984 -0.599836431929 -0.236416696475 1.72665 
-0.861008522664 -0.327850310365 2.47844 -0.639498595396 -0.243504921798 1.84082 -0.601268457346 -0.2289478503 1.73077 
-0.864442749789 -0.317608574647 2.48833 -0.639837851945 -0.235085537141 1.8418 -0.611229480208 -0.224574414024 1.75945 
-0.868789722805 -0.307598233903 2.50084 -0.640177108494 -0.226657087197 1.84277 -0.608811656097 -0.215552032073 1.75249 
-0.868908827033 -0.296031331379 2.50119 -0.640516365044 -0.218219571968 1.84375 -0.608948195263 -0.207464511093 1.75288 
-0.87209929634 -0.285466604446 2.51037 -0.640855621593 -0.209772991452 1.84473 -0.608447758722 -0.199164838676 1.75144 
-0.871293479209 -0.273561902154 2.50805 -0.640855621593 -0.201210828535 1.84473 -0.611463133217 -0.191982405253 1.76012 
-0.876926993236 -0.263614470093 2.52427 -0.641194878142 -0.19275065009 1.8457 -0.596125357876 -0.179202227252 1.71597 
-0.878665434572 -0.252397640663 2.52927 -0.641534134692 -0.184281406358 1.84668 -0.591230985804 -0.169831769901 1.70188 
-0.877217299438 -0.240261584895 2.5251 -0.641873391241 -0.17580309734 1.84766 -0.58978285067 -0.161535987191 1.69771 
-0.876768463686 -0.228424572361 2.52381 -0.64221264779 -0.167315723036 1.84863 -0.589334014918 -0.153539247716 1.69642 
-0.8711898635 -0.21533163147 2.50775 -0.642551904339 -0.158819283445 1.84961 -0.611359517509 -0.151109474335 1.75982 
-0.866203140096 -0.202526142707 2.4934 -0.642891160889 -0.150313778568 1.85059 -0.607142209074 -0.141955349717 1.74768 
-0.866011645677 -0.190911005601 2.49285 -0.643230417438 -0.141799208405 1.85156 -0.606271580359 -0.133651686616 1.74518 
-0.863848802349 -0.178892742671 2.48662 -0.643569673987 -0.133275572955 1.85254 -0.636609282538 -0.131834159234 1.8325 
-0.872371049449 -0.169002269092 2.51115 -0.643908930537 -0.124742872219 1.85352 -0.644753758858 -0.124906538704 1.85595 
-0.878515601785 -0.158455214597 2.52884 -0.644248187086 -0.116201106197 1.85449 -0.648016825421 -0.116880844149 1.86534 
-0.877269148706 -0.146509625563 2.52525 -0.644587443635 -0.107650274888 1.85547 -0.631495420755 -0.105463822335 1.81778 
-0.879918762234 -0.135195957917 2.53288 -0.644926700184 -0.0990903782937 1.85645 -0.620088416243 -0.0952740764547 1.78495 
-0.876457036776 -0.122954157996 2.52291 -0.644926700184 -0.0904738236594 1.85645 -0.616626690785 -0.0865037444872 1.77498 
-0.87897984323 -0.111564445191 2.53018 -0.645265956734 -0.0819003291352 1.85742 -0.619149497238 -0.0785854996355 1.78224 
-0.882287594585 -0.100196462183 2.5397 -0.645605213283 -0.0733177693246 1.8584 -0.655048074775 -0.0743901422336 1.88558 
-0.885350759859 -0.0887155841579 2.54851 -0.645944469832 -0.0647261442277 1.85938 -0.658111240049 -0.0659453018497 1.8944 
-0.880716213908 -0.0764843600357 2.53517 -0.646283726382 -0.0561254538445 1.86035 -0.652982138225 -0.0567071664722 1.87963 
-0.876572993604 -0.0644130797883 2.52325 -0.646622982931 -0.047515698175 1.86133 -0.649333473794 -0.0477148727623 1.86913 
-0.874690848627 -0.0525884517946 2.51783 -0.64696223948 -0.0388968772192 1.8623 -0.647451328817 -0.0389262824097 1.86371 
-0.872719416892 -0.040809941453 2.51216 -0.647301496029 -0.0302689909771 1.86328 -0.613109595941 -0.0286701157673 1.76486 
-0.87635739673 -0.0292714714164 2.52263 -0.647640752579 -0.0216320394486 1.86426 -0.649117876919 -0.0216813773136 1.86851 
-0.87518159449 -0.0175393188597 2.51924 -0.647980009128 -0.0129860226339 1.86523 -0.64794207468 -0.0129852623981 1.86513 
-0.877953790951 -0.00586495860995 2.52722 -0.648319265677 -0.00433094053288 1.86621 -0.650714271141 -0.0043469397894 1.87311 
-0.875593821015 0.00584919339982 2.52043 -0.648658522227 0.00433320685446 1.86719 -0.648354301205 0.00433117457928 1.86631 
-0.876182550398 0.0175593787935 2.52212 -0.648997778776 0.0130064195281 1.86816 -0.648978314594 0.0130060294508 1.86811 
-0.879516640519 0.0293769942483 2.53172 -0.649337035325 0.0216886974881 1.86914 -0.652277120708 0.0217869001455 1.8776 
-0.879133154722 0.0411098594568 2.53062 -0.649676291874 0.0303800407343 1.87012 -0.651893634912 0.030483727713 1.8765 
-0.882882287462 0.0530809401828 2.54141 -0.650015548424 0.0390804492669 1.87109 -0.655642767652 0.0394187707979 1.88729 
-0.878753893067 0.0645733384913 2.52953 -0.650354804973 0.0477899230858 1.87207 -0.651514373257 0.0478751314653 1.87541 
-0.87516254444 0.0760020606884 2.51919 -0.650354804973 0.0564790000104 1.87207 -0.645759601517 0.0560799370774 1.85884 
-0.875311134833 0.0877095747441 2.51962 -0.650694061522 0.0652020717588 1.87305 -0.648071615022 0.0649392924359 1.8655 
-0.872511025907 0.099086192017 2.51156 -0.651033318071 0.0739342087934 1.87402 -0.645271506096 0.0732798720678 1.85744 
-0.875970597881 0.11118249697 2.52151 -0.651372574621 0.0826754111144 1.875 -0.628348518085 0.0797530846091 1.80872 
-0.880404621345 0.123507946621 2.53428 -0.65171183117 0.0914256787216 1.87598 -0.644732141192 0.0904465298662 1.85589 
-0.880649952863 0.135308302399 2.53498 -0.652051087719 0.100185011615 1.87695 -0.632909679929 0.0972440117489 1.82185 
-0.883085791696 0.147481042588 2.542 -0.652390344269 0.108953409795 1.87793 -0.635345518762 0.10610681362 1.82887 
-0.886198404274 0.159840938556 2.55095 -0.652729600818 0.117730873261 1.87891 -0.63845813134 0.115156771271 1.83783 
-0.888676401697 0.172161064343 2.55809 -0.653068857367 0.126517402014 1.87988 -0.640936128762 0.124166958741 1.84496 
-0.891324607178 0.184582652838 2.56571 -0.653408113916 0.135312996052 1.88086 -0.643584334243 0.133278608919 1.85258 
-0.889804910116 0.196156196082 2.56134 -0.653747370466 0.144117655378 1.88184 -0.642064637181 0.141542213846 1.84821 
-0.888434548883 0.207724047517 2.55739 -0.654086627015 0.152931379989 1.88281 -0.661195029073 0.154593388798 1.90327 
-0.887300905233 0.219313790867 2.55413 -0.654425883564 0.161754169887 1.88379 -0.660061385423 0.163147094506 1.90001 
-0.88543863857 0.230683413859 2.54877 -0.654765140114 0.170586025071 1.88477 -0.658199118759 0.171480679858 1.89465 
-0.887668157074 0.243123976711 2.55519 -0.655104396663 0.179426945541 1.88574 -0.640046077278 0.175302613197 1.8424 
-0.88966153778 0.255556283757 2.56092 -0.655443653212 0.188276931298 1.88672 -0.641921264846 0.184392609933 1.84779 
-0.891859168156 0.268103255829 2.56725 -0.655782909761 0.197135982341 1.8877 -0.652451387256 0.196134487864 1.87811 
-0.893074892676 0.28040065975 2.57075 -0.656122166311 0.20600409867 1.88867 -0.667103277957 0.209451862094 1.92028 
-0.894982630981 0.29295706782 2.57624 -0.65646142286 0.214881280285 1.88965 -0.673066233616 0.220316577578 1.93745 
-0.893617653459 0.304449460596 2.57231 -0.656800679409 0.223767527187 1.89062 -0.645877380524 0.220046033503 1.85918 
-0.894939395649 0.31685662287 2.57612 -0.657139935959 0.232662839375 1.8916 -0.647317315854 0.22918510418 1.86333 
-0.894293350463 0.328576110363 2.57426 -0.657479192508 0.24156721685 1.89258 -0.66489040754 0.244290202777 1.91391 
-0.895283207646 0.340901245185 2.57711 -0.657818449057 0.250480659611 1.89355 -0.668043687835 0.254374172414 1.92299 
-0.896107412216 0.353187540479 2.57948 -0.658157705606 0.259403167658 1.89453 -0.668751107315 0.263578400943 1.92502 
-0.890008083044 0.362674548508 2.56192 -0.658496962156 0.268334740991 1.89551 -0.662376215022 0.26991552021 1.90667 
-0.890968122757 0.374969556082 2.56468 -0.658836218705 0.277275379611 1.89648 -0.663728602946 0.279334370387 1.91057 
-0.890484334304 0.386663282426 2.56329 -0.658836218705 0.286077772614 1.89648 -0.642862254508 0.279141608561 1.8505 
-0.886945249075 0.396976599822 2.5531 -0.659175475254 0.295032009163 1.89746 -0.63932316928 0.286146566761 1.84032 
-0.891274745741 0.410822276519 2.56557 -0.659514731804 0.303995310999 1.89844 -0.655839935673 0.302301458324 1.88786 
-0.893156393761 0.4236226312 2.57098 -0.659853988353 0.312967678121 1.89941 -0.645416120826 0.306119820933 1.85785 
-0.893699734328 0.435820627927 2.57255 -0.660193244902 0.321949110529 1.90039 -0.666341151703 0.324947191986 1.91809 
-0.897522996612 0.449676447741 2.58355 -0.660532501451 0.330939608223 1.90137 -0.670143210452 0.335754760035 1.92903 
-0.894824101431 0.460279562156 2.57578 -0.660871758001 0.339939171204 1.90234 -0.667271788077 0.343231218251 1.92077 
-0.896296918804 0.473012140764 2.58002 -0.66121101455 0.348947799471 1.90332 -0.673459782809 0.355411969964 1.93858 
-0.893995341414 0.483741745912 2.5734 -0.661550271099 0.357965493024 1.9043 -0.671270766369 0.363225262438 1.93228 
-0.892250273973 0.494718413864 2.56838 -0.661889527649 0.366992251864 1.90527 -0.670451779855 0.371739690956 1.92992 
-0.892862940159 0.506987224841 2.57014 -0.662228784198 0.376028075989 1.90625 -0.669669071264 0.380252834709 1.92767 
-0.886799143472 0.515392163358 2.55268 -0.662568040747 0.385072965402 1.90723 -0.664453830082 0.386168953204 1.91265 
-0.882698330236 0.524802149098 2.54088 -0.662907297296 0.3941269201 1.9082 -0.655037804313 0.389448167815 1.88555 
-0.880969248273 0.535544340741 2.5359 -0.663246553846 0.403189940085 1.90918 -0.653308722349 0.397148696957 1.88057 
-0.881313722879 0.54752855573 2.53689 -0.663585810395 0.412262025356 1.91016 -0.663943951342 0.412484525461 1.91119 
-0.884800213403 0.561515976012 2.54693 -0.663925066944 0.421343175914 1.91113 -0.666323426873 0.422865234109 1.91804 
-0.88497091842 0.57344797929 2.54742 -0.664264323493 0.430433391757 1.91211 -0.658585462064 0.4267535741 1.89576 
-0.885612573812 0.585696004956 2.54927 -0.664603580043 0.439532672887 1.91309 -0.663267260422 0.438648903747 1.90924 
-0.886053126934 0.597825491379 2.55054 -0.664942836592 0.448641019304 1.91406 -0.691996848458 0.466894527413 1.99194 
-0.884711257951 0.608740324606 2.54667 -0.665282093141 0.457758431006 1.91504 -0.662516357132 0.455855420255 1.90708 
-0.8927387007 0.626191191634 2.56978 -0.665621349691 0.466884907995 1.91602 -0.67389296439 0.472686843389 1.93983 
-0.895467496176 0.640069152347 2.57764 -0.66596060624 0.476020450271 1.91699 -0.68419717805 0.489055727498 1.96949 
-0.899043604763 0.654636998832 2.58793 -0.666299862789 0.485165057832 1.91797 -0.689718545259 0.502217329744 1.98538 
-0.901532369605 0.668494127756 2.59509 -0.666639119338 0.49431873068 1.91895 -0.688731835476 0.510700672696 1.98254 
-0.898272077723 0.678077972895 2.58571 -0.666978375888 0.503481468814 1.91992 -0.688547257053 0.519763154042 1.98201 
-0.897981026084 0.689855758412 2.58487 -0.667317632437 0.512653272235 1.9209 -0.674074768131 0.517844305045 1.94035 
-0.894774405648 0.699346986469 2.57564 -0.667656888986 0.521834140942 1.92188 -0.675749184733 0.528159000714 1.94517 
-0.894044871545 0.710721692086 2.57354 -0.667996145536 0.531024074935 1.92285 -0.674408019773 0.536121199534 1.94131 
-0.894888457471 0.723348474532 2.57597 -0.668335402085 0.540223074214 1.92383 -0.675561790216 0.546064245577 1.94463 
-0.895251236691 0.735602733135 2.57701 -0.668674658634 0.54943113878 1.9248 -0.689230574078 0.566321355696 1.98398 
-0.892627961929 0.745373233869 2.56946 -0.669013915183 0.558648268632 1.92578 -0.678882545301 0.566888894131 1.95419 
-0.893109348419 0.757707610481 2.57085 -0.669353171733 0.56787446377 1.92676 -0.68680045026 0.582676610614 1.97698 
-0.894764963449 0.77106674567 2.57561 -0.669692428282 0.577109724195 1.92773 -0.68885586787 0.593623883334 1.9829 
-0.893587173378 0.78199056838 2.57222 -0.670031684831 0.586354049906 1.92871 -0.687649295657 0.601771466263 1.97942 
-0.89502570066 0.795207450393 2.57636 -0.670370941381 0.595607440903 1.92969 -0.680713503621 0.604796543008 1.95946 
-0.890079644973 0.802704931286 2.56213 -0.67071019793 0.604869897187 1.93066 -0.683959259487 0.616818363941 1.9688 
-0.887008776852 0.811786411611 2.55329 -0.671049454479 0.614141418756 1.93164 -0.681172361356 0.623405857241 1.96078 
-0.887223545464 0.823836732811 2.55391 -0.671388711028 0.623422005613 1.93262 -0.680383316552 0.631774000401 1.95851 
-0.890495764334 0.838772655704 2.56332 -0.671727967578 0.632711657755 1.93359 -0.687218681692 0.647302617013 1.97818 
-0.895434696959 0.855388189023 2.57754 -0.672067224127 0.642010375184 1.93457 -0.691057805214 0.660151640895 1.98924 
-0.895255709312 0.867178286044 2.57703 -0.672406480676 0.651318157899 1.93555 -0.689087988592 0.667476492655 1.98357 
-0.896554757095 0.880415028248 2.58077 -0.672745737226 0.6606350059 1.93652 -0.690645661515 0.678212696749 1.98805 
-0.897925118327 0.893757464808 2.58471 -0.673084993775 0.669960919188 1.9375 -0.690907434055 0.687700637921 1.9888 
-0.897704220569 0.905531385517 2.58407 -0.673424250324 0.679295897762 1.93848 -0.68228438734 0.688233287121 1.96398 
-0.899638380466 0.919502044094 2.58964 -0.673763506873 0.688639941622 1.93945 -0.685083543764 0.700209920501 1.97204 
-0.900713548744 0.932634951035 2.59274 -0.674102763423 0.697993050769 1.94043 -0.685293715515 0.709580611622 1.97264 
-0.897437022906 0.941232527992 2.58331 -0.674442019972 0.707355225202 1.94141 -0.682531168319 0.715839129201 1.96469 
-0.899397438742 0.955305028842 2.58895 -0.674781276521 0.716726464921 1.94238 -0.688764427628 0.731578824952 1.98263 
-0.897743314586 0.965542397907 2.58419 -0.67512053307 0.726106769927 1.94336 -0.691921186627 0.744176237065 1.99172 
-0.89121469667 0.970427817584 2.56539 -0.67545978962 0.735496140219 1.94434 -0.686061391132 0.747040035373 1.97485 
-0.887691596919 0.978451596334 2.55525 -0.675799046169 0.744894575797 1.94531 -0.681988366123 0.75171670863 1.96313 
-0.878506905022 0.980065143707 2.52881 -0.676138302718 0.754302076661 1.94629 -0.675554460088 0.753650739935 1.94461 
-0.876992840149 0.990093126459 2.52446 -0.676477559268 0.763718642812 1.94727 -0.663242495357 0.748776735414 1.90917 
-0.879142017137 1.00426526191 2.53064 -0.677156072366 0.773531815239 1.94922 -0.675445667735 0.771577978519 1.9443 
-0.886324797217 1.02431208411 2.55132 -0.677495328915 0.782971044605 1.9502 -0.683973381372 0.790457631276 1.96884 
-0.897112840745 1.04876555394 2.58237 -0.677834585465 0.792419339258 1.95117 -0.684017113661 0.799646994815 1.96897 
-0.899705883906 1.06381747531 2.58984 -0.678173842014 0.801876699197 1.95215 -0.678422113866 0.802170257281 1.95286 
-0.903704406653 1.08061931067 2.60135 -0.678513098563 0.811343124423 1.95312 -0.681852738047 0.815336552904 1.96274 
-0.899482584185 1.08758855051 2.58919 -0.678852355113 0.820818614934 1.9541 -0.685844303384 0.829272767377 1.97423 
-0.891772283361 1.09018035814 2.567 -0.679191611662 0.830303170733 1.95508 -0.688775070808 0.842018828551 1.98266 
-0.890769339622 1.10085541167 2.56411 -0.679530868211 0.839796791817 1.95605 -0.676361146895 0.835879498406 1.94693 
-0.890937642676 1.11296679684 2.5646 -0.67987012476 0.849299478188 1.95703 -0.688455775399 0.860024745178 1.98175 
-0.893443801042 1.12803438273 2.57181 -0.68020938131 0.858811229845 1.95801 -0.683233908112 0.862629903409 1.96671 
-0.901504788445 1.1502565057 2.59501 -0.680548637859 0.868332046788 1.95898 -0.719475345142 0.917999778864 2.07104 
-0.902320793212 1.16335314319 2.59736 -0.680887894408 0.877861929018 1.95996 -0.705591999734 0.909712684089 2.03107 
-0.900867191542 1.17351508126 2.59318 -0.681227150958 0.887400876533 1.96094 -0.698208365862 0.909521464313 2.00982 
-0.900084151645 1.18452064426 2.59093 -0.681566407507 0.896948889336 1.96191 -0.697825128544 0.918345545062 2.00872 
-0.895963460097 1.19106830458 2.57906 -0.681905664056 0.906505967424 1.96289 -0.680865117174 0.905122694037 1.9599 
-0.811755870377 -1.09380710785 2.36846 -0.613175474817 -0.826228324538 1.78906 -0.591342492803 -0.796809293787 1.72536 
-0.813103098055 -1.08461116003 2.37239 -0.613510177587 -0.818370987632 1.79004 -0.575694566299 -0.767928142038 1.6797 
-0.811418552741 -1.07137565002 2.36748 -0.613510177587 -0.810062652732 1.79004 -0.591005175167 -0.780347641268 1.72438 
-0.814281094914 -1.0641280416 2.37583 -0.613844880357 -0.802191717896 1.79102 -0.593465600071 -0.775559436053 1.73155 
-0.822452957834 -1.06366938868 2.39967 -0.614179583127 -0.794311717775 1.79199 -0.602039580261 -0.778611185234 1.75657 
-0.825917899622 -1.05696573727 2.40978 -0.614514285897 -0.786422652366 1.79297 -0.605465053923 -0.774841927273 1.76657 
-0.832577798344 -1.05421370801 2.42921 -0.614848988668 -0.778524521672 1.79395 -0.611762303502 -0.774616147199 1.78494 
-0.838061579643 -1.04980802036 2.44521 -0.615183691438 -0.770617325691 1.79492 -0.611239207852 -0.765676220401 1.78341 
-0.838664796403 -1.03920620233 2.44697 -0.615518394208 -0.762701064424 1.7959 -0.614794525924 -0.761804104861 1.79379 
-0.838672068997 -1.02785767063 2.44699 -0.615853096978 -0.754775737871 1.79688 -0.614801798519 -0.753487290067 1.79381 
-0.837615745094 -1.01521982548 2.44391 -0.615853096978 -0.746435674469 1.79688 -0.613745474615 -0.74388116183 1.79073 
-0.832821716257 -0.998130977317 2.42992 -0.616187799748 -0.738496749986 1.79785 -0.6089403326 -0.729810711515 1.77671 
-0.833510978431 -0.987669402873 2.43194 -0.616522502518 -0.730548760217 1.79883 -0.599222062801 -0.710048592365 1.74835 
-0.836946502983 -0.980406154835 2.44196 -0.616857205288 -0.722591705161 1.7998 -0.616533125409 -0.722212075272 1.79886 
-0.837908038016 -0.97018530845 2.44476 -0.617191908058 -0.71462558482 1.80078 -0.614973317345 -0.712056753853 1.79431 
-0.841265933751 -0.962680631874 2.45456 -0.617526610828 -0.706650399192 1.80176 -0.615087554277 -0.703859328726 1.79464 
-0.84275093215 -0.952967170404 2.45889 -0.617861313598 -0.698666148277 1.80273 -0.603102972472 -0.681977689035 1.75967 
-0.839864120758 -0.938329131027 2.45047 -0.618196016369 -0.690672832077 1.80371 -0.613396430943 -0.685310547023 1.78971 
-0.841313409901 -0.928555020556 2.4547 -0.618196016369 -0.682301040173 1.80371 -0.609705834444 -0.672930452519 1.77894 
-0.845492618512 -0.92171769103 2.46689 -0.618530719139 -0.674294126043 1.80469 -0.599719009798 -0.653786454043 1.7498 
-0.842400213329 -0.90693846026 2.45787 -0.618865421909 -0.666278146626 1.80566 -0.610888121316 -0.657689686412 1.78239 
-0.84222379163 -0.895342880691 2.45736 -0.619200124679 -0.658253101923 1.80664 -0.617817882319 -0.656783681481 1.80261 
-0.845199835303 -0.887060679311 2.46604 -0.619534827449 -0.650218991934 1.80762 -0.620630823763 -0.651369270477 1.81081 
-0.843565544434 -0.873921633494 2.46127 -0.619869530219 -0.642175816659 1.80859 -0.619535603737 -0.641829873681 1.80762 
-0.843407099934 -0.862335820796 2.46081 -0.620204232989 -0.634123576097 1.80957 -0.619377159237 -0.633277940197 1.80716 
-0.843020753572 -0.850524369116 2.45968 -0.620538935759 -0.626062270249 1.81055 -0.613426052465 -0.618886076127 1.78979 
-0.837265189702 -0.833379084789 2.44289 -0.620873638529 -0.617991899115 1.81152 -0.605826027919 -0.603014130885 1.76762 
-0.835706321356 -0.820510071519 2.43834 -0.620873638529 -0.609583846066 1.81152 -0.611836050878 -0.600710595379 1.78515 
-0.833839389181 -0.807384989363 2.43289 -0.621208341299 -0.601499877002 1.8125 -0.609969118703 -0.590617230135 1.77971 
-0.834098751142 -0.796340512694 2.43365 -0.62154304407 -0.593406842652 1.81348 -0.610228480664 -0.582604470378 1.78046 
-0.835556620312 -0.786417033593 2.4379 -0.62187774684 -0.585304743016 1.81445 -0.611686349834 -0.57571270819 1.78472 
-0.837053385605 -0.776490150584 2.44227 -0.62221244961 -0.577193578093 1.81543 -0.603622881255 -0.55994901881 1.76119 
-0.841092453775 -0.768846659599 2.45406 -0.62254715238 -0.569073347884 1.81641 -0.616942760415 -0.563950346219 1.80005 
-0.846337955465 -0.76218024093 2.46936 -0.62288185515 -0.560944052389 1.81738 -0.607754654574 -0.547321062536 1.77325 
-0.848883772067 -0.752977074739 2.47679 -0.62321655792 -0.552805691607 1.81836 -0.624694447153 -0.554116609248 1.82267 
-0.852057483221 -0.744253408192 2.48605 -0.62355126069 -0.544658265539 1.81934 -0.626323794293 -0.547080012457 1.82743 
-0.854077303307 -0.734451510937 2.49194 -0.62355126069 -0.536213951345 1.81934 -0.603428155498 -0.518909376038 1.76062 
-0.851673424867 -0.720850718697 2.48493 -0.62388596346 -0.528052927348 1.82031 -0.603945285986 -0.511175270644 1.76213 
-0.85126109328 -0.708973696403 2.48373 -0.62422066623 -0.519882838064 1.82129 -0.601492869107 -0.500953968338 1.75498 
-0.849081684691 -0.695660060275 2.47737 -0.624555369 -0.511703683494 1.82227 -0.624798960054 -0.511903259778 1.82298 
-0.844288309571 -0.68029920596 2.46338 -0.62489007177 -0.503515463638 1.82324 -0.601619363221 -0.484764707091 1.75535 
-0.847562447899 -0.671459457381 2.47293 -0.625224774541 -0.495318178495 1.82422 -0.596567238998 -0.472614986167 1.7406 
-0.846222819673 -0.658938373717 2.46902 -0.625559477311 -0.487111828066 1.8252 -0.621660794727 -0.484075994594 1.81382 
-0.844195645278 -0.645927504541 2.46311 -0.625894180081 -0.478896412351 1.82617 -0.620083499751 -0.474450430823 1.80922 
-0.848224008843 -0.637522866467 2.47486 -0.626228882851 -0.47067193135 1.82715 -0.624034683929 -0.469022777386 1.82075 
-0.845503077974 -0.624027771349 2.46692 -0.626563585621 -0.462438385062 1.82812 -0.627468737619 -0.463106437017 1.83077 
-0.849714073543 -0.615628640281 2.47921 -0.626563585621 -0.453953277079 1.82812 -0.62552474863 -0.453200626483 1.82509 
-0.853190455367 -0.606593167501 2.48935 -0.626898288391 -0.445706132862 1.8291 -0.629001130453 -0.447201191344 1.83524 
-0.85231284117 -0.594426939114 2.48679 -0.627232991161 -0.437449923358 1.83008 -0.604393735401 -0.421521184241 1.76344 
-0.852687420637 -0.583140838038 2.48789 -0.627567693931 -0.429184648569 1.83105 -0.604309855422 -0.413278942549 1.7632 
-0.851322460903 -0.570678502786 2.4839 -0.627902396701 -0.420910308492 1.83203 -0.574134758236 -0.384867519976 1.67515 
-0.850556387057 -0.558646485895 2.48167 -0.628237099471 -0.41262690313 1.83301 -0.598476989594 -0.393080426193 1.74618 
-0.854012176816 -0.549350969314 2.49175 -0.628571802242 -0.404334432481 1.83398 -0.604547277028 -0.38888044181 1.76389 
-0.848378694474 -0.53423818813 2.47532 -0.628906505012 -0.396032896546 1.83496 -0.571410477071 -0.35982669053 1.6672 
-0.848380492194 -0.522750302546 2.47532 -0.629241207782 -0.387722295325 1.83594 -0.595730032643 -0.367073568599 1.73816 
-0.844268207793 -0.508783090481 2.46332 -0.629575910552 -0.379402628817 1.83691 -0.591795559089 -0.356634977733 1.72668 
-0.842574592165 -0.496352070968 2.45838 -0.629910613322 -0.371073897023 1.83789 -0.586250900456 -0.345354406902 1.7105 
-0.849822345313 -0.489113104552 2.47953 -0.629910613322 -0.362543462609 1.83789 -0.593697219945 -0.34170093551 1.73223 
-0.849130386559 -0.477215676511 2.47751 -0.630245316092 -0.354201132885 1.83887 -0.592787696219 -0.333149756452 1.72958 
-0.855853368909 -0.469403809894 2.49712 -0.630580018862 -0.345849737875 1.83984 -0.631664043996 -0.34644428543 1.84301 
-0.855725403934 -0.457745141266 2.49675 -0.630914721632 -0.337489277579 1.84082 -0.631536079021 -0.337821654443 1.84263 
-0.855660277443 -0.446122701137 2.49656 -0.631249424402 -0.329119751997 1.8418 -0.63147095253 -0.329235251956 1.84244 
-0.854801702735 -0.434099083359 2.49406 -0.631584127172 -0.320741161128 1.84277 -0.630612377821 -0.320247671818 1.83994 
-0.853917387945 -0.422085996562 2.49148 -0.631918829943 -0.312353504973 1.84375 -0.608324817802 -0.3006911331 1.77491 
-0.857292280306 -0.41214448095 2.50132 -0.632253532713 -0.303956783532 1.84473 -0.624410448258 -0.300186209545 1.82184 
-0.85508002247 -0.399501190211 2.49487 -0.632588235483 -0.295550996804 1.8457 -0.598608795153 -0.279675492176 1.74656 
-0.854448532478 -0.387634959502 2.49303 -0.632922938253 -0.28713614479 1.84668 -0.596586646202 -0.270651574261 1.74066 
-0.850790254081 -0.374453668587 2.48235 -0.633257641023 -0.27871222749 1.84766 -0.62640036082 -0.275694170201 1.82765 
-0.849020235355 -0.362176958683 2.47719 -0.633592343793 -0.270279244904 1.84863 -0.624830910441 -0.266541772988 1.82307 
-0.849991902991 -0.351080615009 2.48002 -0.633592343793 -0.261698951415 1.84863 -0.625802578078 -0.258481466956 1.8259 
-0.854101082239 -0.341211382661 2.49201 -0.633927046563 -0.253252370899 1.84961 -0.629911757326 -0.251648272249 1.83789 
-0.858197922591 -0.331226092628 2.50396 -0.634261749333 -0.244796725096 1.85059 -0.634008597677 -0.244699019857 1.84985 
-0.858378103159 -0.319671226064 2.50449 -0.634596452103 -0.236332014008 1.85156 -0.634188778246 -0.236180190934 1.85037 
-0.863697965084 -0.309955960832 2.52001 -0.634931154873 -0.227858237633 1.85254 -0.63950864017 -0.229500963343 1.86589 
-0.864697007092 -0.298604507143 2.52293 -0.635265857643 -0.219375395972 1.85352 -0.640507682179 -0.221185547295 1.86881 
-0.865483918146 -0.287155612692 2.52522 -0.635600560414 -0.210883489024 1.85449 -0.632602086098 -0.209888636652 1.84574 
-0.866766346191 -0.275843100339 2.52896 -0.635935263184 -0.20238251679 1.85547 -0.610295118874 -0.19422269733 1.78066 
-0.867097453521 -0.264205985004 2.52993 -0.636269965954 -0.19387247927 1.85645 -0.610843832033 -0.186125095478 1.78226 
-0.868624698339 -0.25290816833 2.53439 -0.636604668724 -0.185353376464 1.85742 -0.612153471022 -0.178234182598 1.78608 
-0.869632075231 -0.241424662677 2.53733 -0.636939371494 -0.176825208371 1.8584 -0.633084365333 -0.17575499306 1.84715 
-0.869048469962 -0.229493734464 2.53562 -0.637274074264 -0.168287974992 1.85938 -0.644859145048 -0.170291000462 1.88151 
-0.866860889918 -0.21717676526 2.52924 -0.637608777034 -0.159741676327 1.86035 -0.642671565005 -0.1610100689 1.87512 
-0.862063755929 -0.204300607212 2.51524 -0.637943479804 -0.151186312375 1.86133 -0.644029415574 -0.152628619124 1.87909 
-0.859000195979 -0.191941740937 2.50631 -0.638278182574 -0.142621883137 1.8623 -0.634810871065 -0.141847119859 1.85219 
-0.858251363902 -0.180151724145 2.50412 -0.638278182574 -0.133978132644 1.8623 -0.634062038989 -0.133093140708 1.85 
-0.864320221332 -0.169720732869 2.52183 -0.638612885344 -0.125400105476 1.86328 -0.608066599844 -0.119401937398 1.77416 
-0.86962521121 -0.158985718096 2.53731 -0.638947588115 -0.116813013023 1.86426 -0.609177631635 -0.111370440927 1.7774 
-0.871061752884 -0.147452174099 2.5415 -0.639282290885 -0.108216855283 1.86523 -0.62546918274 -0.105878590722 1.82493 
-0.872359788407 -0.135858151519 2.54528 -0.639616993655 -0.0996116322563 1.86621 -0.616234663039 -0.095970152837 1.79799 
-0.869232000826 -0.123599646329 2.53616 -0.639951696425 -0.0909973439436 1.86719 -0.612889310486 -0.0871492328206 1.78823 
-0.871354781237 -0.112101350937 2.54235 -0.640286399195 -0.0823739903447 1.86816 -0.615012090896 -0.0791224053815 1.79442 
-0.875161453245 -0.100739392825 2.55346 -0.640621101965 -0.0737415714594 1.86914 -0.60296462975 -0.0694069539636 1.75927 
-0.876753824554 -0.089049432249 2.55811 -0.640955804735 -0.0651000872878 1.87012 -0.620411134213 -0.0630134225999 1.81017 
-0.871116746772 -0.0766799713635 2.54166 -0.641290507505 -0.0564495378299 1.87109 -0.638607655614 -0.0562133800394 1.86327 
-0.866140249359 -0.0645123901547 2.52714 -0.641625210275 -0.0477899230858 1.87207 -0.641950924446 -0.0478141831287 1.87302 
-0.861480232374 -0.0524988817419 2.51354 -0.641959913045 -0.0391212430553 1.87305 -0.637175689954 -0.0388296909652 1.85909 
-0.860431916495 -0.0407827754724 2.51048 -0.642294615816 -0.0304434977385 1.87402 -0.637971916465 -0.0302386103166 1.86141 
-0.864168640854 -0.029257063454 2.52139 -0.642629318586 -0.0217566871354 1.875 -0.640114798654 -0.0216715562179 1.86766 
-0.865825811796 -0.0175879009153 2.52622 -0.642964021356 -0.0130608112459 1.87598 -0.647384287871 -0.0131506020658 1.88887 
-0.87346358846 -0.00591435014515 2.54851 -0.643298724126 -0.00435587007022 1.87695 -0.655391781987 -0.00443775393976 1.91224 
-0.871628524957 0.00590192466086 2.54315 -0.643633426896 0.0043581363918 1.87793 -0.64893592448 0.00439404038112 1.8934 
-0.873077487242 0.0177352073914 2.54738 -0.643968129666 0.0130812081401 1.87891 -0.649023645042 0.0131839030498 1.89366 
-0.875443041562 0.029638766563 2.55428 -0.644302832436 0.0218133451748 1.87988 -0.651253716648 0.0220486724603 1.90016 
-0.873232009444 0.0413894746275 2.54783 -0.644302832436 0.0305386832447 1.87988 -0.648927467024 0.0307578818012 1.89338 
-0.876246867526 0.0533987652255 2.55663 -0.644637535206 0.0392844182088 1.88086 -0.652057542612 0.0397365958406 1.90251 
-0.873587712852 0.0650670967058 2.54887 -0.644972237976 0.0480392184592 1.88184 -0.649398387938 0.0483688896798 1.89475 
-0.869328587417 0.0765225688011 2.53644 -0.645306940746 0.0568030839959 1.88281 -0.645139262503 0.056788324134 1.88232 
-0.867313751918 0.0880906304907 2.53056 -0.645641643516 0.0655760148189 1.88379 -0.643124427005 0.0653203481826 1.87644 
-0.864856513881 0.0995531964602 2.52339 -0.645976346287 0.0743580109282 1.88477 -0.640667188968 0.073746876511 1.86928 
-0.866389070144 0.111462503324 2.52786 -0.646311049057 0.0831490723239 1.88574 -0.642199745231 0.082620145734 1.87375 
-0.870828866435 0.123826711169 2.54082 -0.646645751827 0.0919491990058 1.88672 -0.646524324015 0.0919319326896 1.88636 
-0.869643351838 0.135435103534 2.53736 -0.646980454597 0.100758390974 1.8877 -0.63713426068 0.0992249804217 1.85897 
-0.871943044235 0.147601357926 2.54407 -0.647315157367 0.109576648229 1.88867 -0.639433953077 0.108242528457 1.86568 
-0.87438279536 0.159855504209 2.55119 -0.647649860137 0.118403970769 1.88965 -0.633470384837 0.115811665448 1.84828 
-0.876813721314 0.172173997204 2.55828 -0.647984562907 0.127240358597 1.89062 -0.632398821171 0.124179891602 1.84515 
-0.880168920469 0.184752340899 2.56807 -0.648319265677 0.13608581171 1.8916 -0.635754020326 0.13344829698 1.85494 
-0.881470633147 0.196962711654 2.57187 -0.648653968447 0.14494033011 1.89258 -0.637172339657 0.142374784923 1.85908 
-0.881704173312 0.208955192409 2.57255 -0.648988671217 0.153803913796 1.89355 -0.637405879823 0.151058906482 1.85976 
-0.882354947937 0.221058529266 2.57445 -0.649323373988 0.162676562768 1.89453 -0.637940047793 0.159824670395 1.86132 
-0.882143552413 0.232951814742 2.57383 -0.649658076758 0.171558277027 1.89551 -0.637728652269 0.168408017553 1.8607 
-0.88015993187 0.244347374834 2.56804 -0.649992779528 0.180449056572 1.89648 -0.635745031726 0.176493639327 1.85491 
-0.878914357083 0.255904098276 2.56441 -0.650327482298 0.189348901403 1.89746 -0.63449945694 0.184740424452 1.85128 
-0.876341574682 0.26702268355 2.5569 -0.650662185068 0.198257811521 1.89844 -0.631926674539 0.192549071409 1.84377 
-0.877066219253 0.279120972087 2.55902 -0.650996887838 0.207175786925 1.89941 -0.632767925764 0.201374530985 1.84623 
-0.880639677954 0.292184084513 2.56944 -0.651331590608 0.216102827615 1.90039 -0.636341384465 0.211129284214 1.85665 
-0.884042434974 0.305285034438 2.57937 -0.651666293378 0.225038933592 1.90137 -0.65985311006 0.227866074591 1.92525 
-0.890230187064 0.319477599981 2.59743 -0.652000996148 0.233984104854 1.90234 -0.666040862151 0.239022602492 1.94331 
-0.88927151204 0.33117633536 2.59463 -0.652335698918 0.242938341404 1.90332 -0.665082187127 0.247685300231 1.94051 
-0.891158300849 0.343947327456 2.60013 -0.652670401688 0.251901643239 1.9043 -0.666968975936 0.257420254685 1.94602 
-0.890561049251 0.355777054119 2.59839 -0.653005104459 0.260874010361 1.90527 -0.646262755761 0.258180457842 1.8856 
-0.883438809641 0.364895523734 2.57761 -0.653339807229 0.269855442769 1.90625 -0.646904909501 0.267197572919 1.88747 
-0.88662248997 0.378217412902 2.5869 -0.653674509999 0.278845940463 1.90723 -0.662433165056 0.282582227207 1.93278 
-0.886175266273 0.390027480775 2.58559 -0.654009212769 0.287845503444 1.9082 -0.661870723854 0.291305547388 1.93114 
-0.882485854635 0.400354562645 2.57483 -0.654343915539 0.296854131711 1.90918 -0.657839704566 0.298440055247 1.91938 
-0.888131267301 0.414943033431 2.5913 -0.654678618309 0.305871825264 1.91016 -0.643832973811 0.300804641174 1.87851 
-0.886002848587 0.425947127414 2.58509 -0.655013321079 0.314898584104 1.91113 -0.641587948443 0.308444317148 1.87196 
-0.885369806018 0.437632729084 2.58324 -0.655348023849 0.32393440823 1.91211 -0.641071512529 0.316877618436 1.87045 
-0.888905757744 0.451418350472 2.59356 -0.655682726619 0.332979297642 1.91309 -0.645793795996 0.327957342602 1.88423 
-0.884459914577 0.461138206997 2.58059 -0.656017429389 0.34203325234 1.91406 -0.660068264453 0.344145269841 1.92588 
-0.888622208278 0.475342319382 2.59273 -0.65635213216 0.351096272325 1.91504 -0.672182608954 0.359564320373 1.96123 
-0.888465888356 0.487290566475 2.59228 -0.65668683493 0.360168357596 1.91602 -0.663955752145 0.364155088921 1.93722 
-0.887438818259 0.498745213598 2.58928 -0.6570215377 0.369249508154 1.91699 -0.680600064935 0.382500762618 1.98579 
-0.888413509334 0.511324151539 2.59212 -0.65735624047 0.378339723998 1.91797 -0.674169661507 0.388016646012 1.96703 
-0.88130810292 0.51916958583 2.57139 -0.65769094324 0.387439005128 1.91895 -0.665763890706 0.392194695877 1.9425 
-0.877878134957 0.529037510174 2.56139 -0.65802564601 0.396547351544 1.91992 -0.672094398104 0.40502563262 1.96097 
-0.875071485532 0.53919660815 2.5532 -0.65836034878 0.405664763247 1.9209 -0.668127116161 0.411682794837 1.94939 
-0.875403328294 0.551256049965 2.55416 -0.65869505155 0.414791240236 1.92188 -0.661159480467 0.416343132154 1.92907 
-0.876356201585 0.563723963047 2.55695 -0.65902975432 0.423926782511 1.92285 -0.662112353759 0.425909692164 1.93185 
-0.872035136526 0.572753755084 2.54434 -0.65936445709 0.433071390072 1.92383 -0.652822717598 0.428774767491 1.90474 
-0.872969542331 0.585189483743 2.54706 -0.659699159861 0.44222506292 1.9248 -0.653757123402 0.438241857231 1.90747 
-0.87261792465 0.596771027169 2.54604 -0.660033862631 0.451387801055 1.92578 -0.652419946613 0.446180751836 1.90357 
-0.872494127117 0.608501935351 2.54568 -0.660368565401 0.460559604475 1.92676 -0.647067317157 0.451282939971 1.88795 
-0.881944577499 0.627036497491 2.57325 -0.660703268171 0.469740473182 1.92773 -0.652082547263 0.463611395707 1.90258 
-0.886284028331 0.642124037076 2.58591 -0.661037970941 0.478930407175 1.92871 -0.657129237468 0.476098480121 1.91731 
-0.887140805319 0.654758704063 2.58841 -0.661372673711 0.488129406454 1.92969 -0.696115001019 0.513771154718 2.03106 
-0.891339380278 0.6699282628 2.60066 -0.661707376481 0.49733747102 1.93066 -0.665393396966 0.500107874028 1.94142 
-0.888112227812 0.679529820216 2.59125 -0.662042079251 0.506554600872 1.93164 -0.658957436949 0.504194418946 1.92264 
-0.88542234847 0.689462336384 2.5834 -0.662376782021 0.51578079601 1.93262 -0.65407838413 0.509318983963 1.9084 
-0.886653132924 0.702428042906 2.58699 -0.662711484791 0.525016056435 1.93359 -0.663570427215 0.525696531384 1.9361 
-0.885326252167 0.713366203863 2.58312 -0.663046187561 0.534260382146 1.93457 -0.639691476461 0.515441939161 1.86643 
-0.885316201278 0.725347317046 2.58309 -0.663380890332 0.543513773143 1.93555 -0.679109877663 0.556400670213 1.98144 
-0.88842225279 0.739923407165 2.59215 -0.663715593102 0.552776229427 1.93652 -0.684902417364 0.570421698285 1.99834 
-0.88396970903 0.748186078673 2.57916 -0.664050295872 0.562047750997 1.9375 -0.680430057827 0.575911472504 1.98529 
-0.88217354165 0.758612467589 2.57392 -0.664384998642 0.571328337853 1.93848 -0.678763775714 0.583693160691 1.98043 
-0.885075225089 0.773093677071 2.58238 -0.664719701412 0.580617989995 1.93945 -0.666939395271 0.582556843597 1.94593 
-0.883438237639 0.783627584576 2.57761 -0.665054404182 0.589916707424 1.94043 -0.668915252932 0.593341358353 1.95169 
-0.88486301242 0.796874463258 2.58177 -0.665389106952 0.599224490139 1.94141 -0.661274125972 0.595518692503 1.9294 
-0.882461340272 0.806662157826 2.57476 -0.665723809722 0.608541338141 1.94238 -0.67931612517 0.620966139102 1.98204 
-0.878083647034 0.81455175385 2.56199 -0.666058512492 0.617867251428 1.94336 -0.674938431932 0.626104682997 1.96927 
-0.875306169701 0.823828888107 2.55388 -0.666393215262 0.627202230002 1.94434 -0.672132558796 0.632604039295 1.96108 
-0.878290303115 0.838531587919 2.56259 -0.666727918033 0.636546273863 1.94531 -0.674345838063 0.64381934355 1.96754 
-0.883168171073 0.855148765649 2.57682 -0.667062620803 0.645899383009 1.94629 -0.679922896513 0.658351653437 1.98381 
-0.883785524449 0.86771501584 2.57862 -0.667397323573 0.655261557442 1.94727 -0.680640309347 0.66826373647 1.9859 
-0.886682550159 0.882567078195 2.58707 -0.667732026343 0.664632797162 1.94824 -0.683437275599 0.680265151656 1.99407 
-0.886544452581 0.894435466778 2.58667 -0.668066729113 0.674013102167 1.94922 -0.683399237479 0.68948208315 1.99395 
-0.887227014162 0.90713919239 2.58866 -0.668401431883 0.683402472459 1.9502 -0.684418095264 0.699778600386 1.99693 
-0.888740285793 0.920722008429 2.59308 -0.668736134653 0.692800908037 1.95117 -0.695518157993 0.720546694645 2.02931 
-0.891431227425 0.935581808147 2.60093 -0.669070837423 0.702208408902 1.95215 -0.707593116084 0.742638609252 2.06454 
-0.889133087604 0.945210747885 2.59422 -0.669405540193 0.711624975052 1.95312 -0.690384686943 0.733927277447 2.01434 
-0.889840408692 0.95801315974 2.59629 -0.669740242963 0.721050606489 1.9541 -0.678404885439 0.730379067452 1.97938 
-0.887703409951 0.967733980669 2.59005 -0.670074945734 0.730485303213 1.95508 -0.679870558348 0.741164035639 1.98366 
-0.881702212163 0.973132017277 2.57254 -0.670409648504 0.739929065222 1.95605 -0.668719015456 0.738063118733 1.95112 
-0.882596577842 0.986071507837 2.57515 -0.670744351274 0.749381892518 1.95703 -0.669615628285 0.748120838932 1.95374 
-0.876439877278 0.991062006598 2.55719 -0.671079054044 0.758843785101 1.95801 -0.66701248893 0.754245388467 1.94614 
-0.878144034082 1.00488111986 2.56216 -0.671413756814 0.768314742969 1.95898 -0.668751782988 0.76526858296 1.95122 
-0.878982588727 1.01774413811 2.56461 -0.671748459584 0.777794766124 1.95996 -0.678985794128 0.786174630416 1.98108 
-0.883586059249 1.03504012231 2.57804 -0.672083162354 0.787283854566 1.96094 -0.669423925966 0.784168802751 1.95318 
-0.893614313168 1.0588888904 2.6073 -0.672417865124 0.796782008293 1.96191 -0.681138645491 0.807115702942 1.98736 
-0.895923893025 1.07375849295 2.61404 -0.672752567894 0.806289227307 1.96289 -0.696288562709 0.834496951779 2.03156 
-0.901339524394 1.09245529351 2.62984 -0.673087270664 0.815805511607 1.96387 -0.701133417992 0.849798431347 2.0457 
-0.895959683995 1.09806808622 2.61414 -0.673421973434 0.825330861193 1.96484 -0.694983990023 0.851756784941 2.02776 
-0.890319174202 1.10321216755 2.59768 -0.674091378975 0.835280012915 1.9668 -0.690755589256 0.85592896677 2.01542 
-0.887160008237 1.1113117635 2.58847 -0.674426081745 0.844828025717 1.96777 -0.675155792618 0.845742106909 1.9699 
-0.884591229848 1.12007334612 2.58097 -0.674760784515 0.854385103806 1.96875 -0.672192537271 0.851133177732 1.96126 
-0.887269178867 1.13547983671 2.58879 -0.675095487285 0.86395124718 1.96973 -0.663887193643 0.849607469962 1.93702 
-0.888754994411 1.1494170853 2.59312 -0.675430190055 0.873526455841 1.9707 -0.689210857526 0.891348841918 2.01091 
-0.890449263756 1.16366699055 2.59806 -0.675764892825 0.883110729789 1.97168 -0.693906747196 0.906819073361 2.02461 
-0.89118060892 1.1766913647 2.6002 -0.676099595595 0.892704069023 1.97266 -0.71161396191 0.939596301357 2.07628 
-0.890632059189 1.18802827487 2.5986 -0.676434298365 0.902306473543 1.97363 -0.691277663474 0.922106274439 2.01694 
-0.889289816098 1.19828085917 2.59468 -0.676769001135 0.911917943349 1.97461 -0.707687741525 0.95357965377 2.06482 
-0.805594650498 -1.10047760601 2.3829 -0.608134441259 -0.830738304475 1.79883 -0.588141163244 -0.803426610297 1.73969 
-0.803815827724 -1.08701200129 2.37764 -0.608134441259 -0.822389175787 1.79883 -0.586401271614 -0.79299908988 1.73454 
-0.801198010604 -1.07247217398 2.3699 -0.60846459025 -0.814481979806 1.7998 -0.58374452335 -0.78139205255 1.72668 
-0.802739941804 -1.06351529707 2.37446 -0.608794739241 -0.806565718539 1.80078 -0.584889808265 -0.774895113348 1.73007 
-0.813859982071 -1.06707420376 2.40735 -0.609124888232 -0.798640391986 1.80176 -0.579193851541 -0.759396986673 1.71322 
-0.817434876613 -1.06053871441 2.41793 -0.609455037223 -0.790706000146 1.80273 -0.600020320503 -0.778465413615 1.77483 
-0.821803627946 -1.05492411462 2.43085 -0.609785186214 -0.78276254302 1.80371 -0.603953494407 -0.77527657909 1.78646 
-0.826684368142 -1.04983975219 2.44529 -0.610115335205 -0.774810020608 1.80469 -0.606894810789 -0.77072014703 1.79516 
-0.823692231707 -1.03473137805 2.43644 -0.610445484196 -0.766848432909 1.80566 -0.602867815248 -0.757329280573 1.78325 
-0.823364017183 -1.02301503773 2.43547 -0.610775633187 -0.758877779924 1.80664 -0.602634349293 -0.748762380568 1.78256 
-0.82684138236 -1.01598382705 2.44575 -0.610775633187 -0.750492390091 1.80664 -0.590062169324 -0.72504065928 1.74537 
-0.824116121732 -1.00132079561 2.43769 -0.611105782178 -0.742508139177 1.80762 -0.562930346312 -0.683973832545 1.66512 
-0.828393791922 -0.995145179422 2.45034 -0.611435931168 -0.734514822976 1.80859 -0.589425649162 -0.708073984996 1.74349 
-0.833523514109 -0.989863974015 2.46552 -0.611766080159 -0.726512441489 1.80957 -0.591985674089 -0.703021908794 1.75106 
-0.832101116833 -0.976750797793 2.46131 -0.61209622915 -0.718500994716 1.81055 -0.610288792389 -0.716379359181 1.8052 
-0.83536254716 -0.969110421893 2.47096 -0.612426378141 -0.710480482656 1.81152 -0.613772807296 -0.712042485323 1.81551 
-0.833477812332 -0.955481040029 2.46538 -0.612756527132 -0.70245090531 1.8125 -0.611964161494 -0.701542554382 1.81016 
-0.830357114461 -0.940503496716 2.45615 -0.613086676123 -0.694412262678 1.81348 -0.60945495662 -0.690298797722 1.80273 
-0.832154959491 -0.931115099681 2.46147 -0.613416825114 -0.68636455476 1.81445 -0.61108091622 -0.683750858815 1.80754 
-0.834111188985 -0.921852382239 2.46725 -0.613416825114 -0.677942903781 1.81445 -0.591681438892 -0.653921145253 1.75016 
-0.8307031422 -0.906681045746 2.45717 -0.613746974105 -0.669881597933 1.81543 -0.606929590889 -0.662440682124 1.79526 
-0.832298593646 -0.896995723513 2.46189 -0.614077123096 -0.661811226799 1.81641 -0.611316679354 -0.658836205274 1.80824 
-0.833172085984 -0.886498425732 2.46448 -0.614407272087 -0.653731790378 1.81738 -0.612109085294 -0.651286510456 1.81058 
-0.83332877779 -0.875224305841 2.46494 -0.614737421078 -0.645643288671 1.81836 -0.6122657771 -0.643047383019 1.81105 
-0.834687498869 -0.865191841903 2.46896 -0.615067570068 -0.637545721678 1.81934 -0.613548368852 -0.635971000001 1.81484 
-0.833379476939 -0.852394480581 2.46509 -0.615397719059 -0.629439089399 1.82031 -0.60269105335 -0.616442498989 1.78273 
-0.829830697698 -0.837371914598 2.45459 -0.61572786805 -0.621323391833 1.82129 -0.60813331282 -0.613659819888 1.79882 
-0.829867452566 -0.826015683707 2.4547 -0.616058017041 -0.613198628981 1.82227 -0.608965294726 -0.606138827015 1.80129 
-0.82939512027 -0.81415870862 2.45331 -0.616058017041 -0.604740716857 1.82227 -0.60840083345 -0.597224199636 1.79962 
-0.829424298476 -0.802800115133 2.45339 -0.616388166032 -0.596602356075 1.82324 -0.589913215384 -0.570977240598 1.74493 
-0.83109269544 -0.793004815994 2.45833 -0.616718315023 -0.588454930007 1.82422 -0.589698570179 -0.562673464346 1.7443 
-0.830191072732 -0.780746750679 2.45566 -0.617048464014 -0.580298438653 1.8252 -0.609196785913 -0.572914388925 1.80197 
-0.833839073997 -0.772729638655 2.46645 -0.617378613005 -0.572132882013 1.82617 -0.612270290856 -0.567398932679 1.81106 
-0.837184089407 -0.764335737943 2.47634 -0.617708761996 -0.563958260086 1.82715 -0.589818386213 -0.538494791268 1.74465 
-0.841541153336 -0.756760078914 2.48923 -0.618038910987 -0.555774572873 1.82812 -0.596542874723 -0.536444155062 1.76454 
-0.845787791455 -0.748966997979 2.50179 -0.618369059978 -0.547581820373 1.8291 -0.597931257626 -0.529483616985 1.76865 
-0.847853640732 -0.739156107366 2.5079 -0.618699208968 -0.539380002588 1.83008 -0.576056428593 -0.502204162283 1.70394 
-0.846768324286 -0.726584578682 2.50469 -0.619029357959 -0.531169119516 1.83105 -0.601387263066 -0.516031007097 1.77887 
-0.843819471544 -0.712469395074 2.49597 -0.619029357959 -0.522670413603 1.83105 -0.59451857618 -0.501975013158 1.75855 
-0.840529185421 -0.698151583726 2.48624 -0.61935950695 -0.514445932602 1.83203 -0.587791306874 -0.488225083569 1.73865 
-0.834879252885 -0.6819965685 2.46953 -0.619689655941 -0.506212386314 1.83301 -0.58238431112 -0.475738378166 1.72266 
-0.834539673369 -0.670261707535 2.46852 -0.620019804932 -0.49796977474 1.83398 -0.585112030132 -0.469933546517 1.73073 
-0.83588396655 -0.659865457486 2.4725 -0.620349953923 -0.48971809788 1.83496 -0.58218897028 -0.459592965759 1.72208 
-0.836324380145 -0.648731162332 2.4738 -0.620680102914 -0.481457355733 1.83594 -0.583759112454 -0.452817993274 1.72673 
-0.842159699078 -0.641695498683 2.49106 -0.621010251905 -0.4731875483 1.83691 -0.56244161135 -0.428560343924 1.66367 
-0.843703645347 -0.631288652364 2.49563 -0.621340400896 -0.464908675581 1.83789 -0.56398555762 -0.421993770663 1.66824 
-0.843348993111 -0.61944488015 2.49458 -0.621670549887 -0.456620737575 1.83887 -0.594048097748 -0.436331881248 1.75716 
-0.845618122601 -0.60950200729 2.50129 -0.622000698878 -0.448323734283 1.83984 -0.59064202573 -0.425721127127 1.74709 
-0.843165379976 -0.596158238935 2.49404 -0.622330847869 -0.440017665705 1.84082 -0.614543490786 -0.434511631901 1.81779 
-0.844165338077 -0.585275640481 2.49699 -0.622660996859 -0.43170253184 1.8418 -0.622575598213 -0.431643323359 1.84154 
-0.845813503742 -0.57480610016 2.50187 -0.622660996859 -0.423153966853 1.8418 -0.606996813608 -0.412508750092 1.79546 
-0.843261780902 -0.561494764106 2.49432 -0.62299114585 -0.414825235059 1.84277 -0.622030521907 -0.414185593459 1.83993 
-0.846828050947 -0.552243229434 2.50487 -0.623321294841 -0.406487437979 1.84375 -0.596235415415 -0.388823883365 1.76363 
-0.841061969803 -0.536935976169 2.48781 -0.623651443832 -0.398140575612 1.84473 -0.599255601619 -0.382566211506 1.77257 
-0.841307405271 -0.525542282915 2.48854 -0.623981592823 -0.389784647959 1.8457 -0.620168275255 -0.387402570246 1.83442 
-0.838176309641 -0.512078978269 2.47928 -0.624311741814 -0.38141965502 1.84668 -0.608830607479 -0.371961545358 1.80089 
-0.834523794621 -0.498390248215 2.46848 -0.624641890805 -0.373045596795 1.84766 -0.613044480567 -0.366119447769 1.81335 
-0.83980746812 -0.490015950963 2.4841 -0.624972039796 -0.364662473283 1.84863 -0.618668338103 -0.360984351217 1.82999 
-0.838151725793 -0.47754279314 2.47921 -0.625302188787 -0.356270284485 1.84961 -0.617012595776 -0.351547231035 1.82509 
-0.84380399581 -0.46917855767 2.49593 -0.625632337778 -0.3478690304 1.85059 -0.622664865793 -0.346219033206 1.84181 
-0.845405814876 -0.458462566497 2.50066 -0.625962486769 -0.339458711029 1.85156 -0.624266684859 -0.338539079674 1.84655 
-0.846898658983 -0.447644991443 2.50508 -0.626292635759 -0.331039326372 1.85254 -0.625759528966 -0.330757542261 1.85096 
-0.848964911273 -0.437081639463 2.51119 -0.62662278475 -0.322610876429 1.85352 -0.627825781257 -0.323230227922 1.85707 
-0.850666355377 -0.426278742382 2.51622 -0.62662278475 -0.314007919724 1.85352 -0.62952722536 -0.315463368482 1.86211 
-0.854839000143 -0.416633546656 2.52857 -0.626952933741 -0.305565871851 1.85449 -0.63767826219 -0.310793208964 1.88622 
-0.852891475749 -0.403974938881 2.52281 -0.627283082732 -0.297114758692 1.85547 -0.631786682517 -0.299247903998 1.86879 
-0.848071671254 -0.390048775124 2.50855 -0.627613231723 -0.288654580247 1.85645 -0.626932541238 -0.288341514147 1.85443 
-0.842915108341 -0.376104694368 2.4933 -0.627943380714 -0.280185336515 1.85742 -0.621775978324 -0.277433471033 1.83918 
-0.841364230232 -0.363861539967 2.48871 -0.628273529705 -0.271707027497 1.8584 -0.626296343487 -0.270851961408 1.85255 
-0.842629129674 -0.352840040235 2.49245 -0.628603678696 -0.263219653193 1.85938 -0.627561242929 -0.26278314671 1.85629 
-0.84804458872 -0.343464818407 2.50847 -0.628933827687 -0.254723213602 1.86035 -0.632976701975 -0.256360609916 1.87231 
-0.852537468335 -0.333579912144 2.52176 -0.629263976678 -0.246217708725 1.86133 -0.63746958159 -0.249428388686 1.8856 
-0.853715719787 -0.322320202428 2.52524 -0.629594125669 -0.237703138562 1.8623 -0.632576589771 -0.238829167298 1.87113 
-0.858407768874 -0.312306532471 2.53912 -0.629924274659 -0.229179503112 1.86328 -0.605912827108 -0.220443640977 1.79226 
-0.859756898222 -0.300993699203 2.54311 -0.63025442365 -0.220646802376 1.86426 -0.638617768205 -0.223574739355 1.889 
-0.861150842716 -0.289658895452 2.54724 -0.630584572641 -0.212105036354 1.86523 -0.608510412931 -0.204680115652 1.79994 
-0.861211214199 -0.277855561254 2.54742 -0.630914721632 -0.203554205045 1.86621 -0.631865512037 -0.203860961852 1.86902 
-0.859643973726 -0.265547792895 2.54278 -0.631244870623 -0.194994308451 1.86719 -0.638054233862 -0.197097750613 1.88733 
-0.859954133227 -0.253837220191 2.5437 -0.631575019614 -0.18642534657 1.86816 -0.615263878142 -0.181610700474 1.81992 
-0.861211697816 -0.242384774653 2.54742 -0.631575019614 -0.177754400217 1.86816 -0.608229874952 -0.17118399756 1.79911 
-0.858696891049 -0.22988787025 2.53998 -0.631905168605 -0.169171840407 1.86914 -0.578978803322 -0.155002545605 1.71259 
-0.858314672662 -0.218001669796 2.53885 -0.632235317596 -0.16058021531 1.87012 -0.578596584934 -0.146956618209 1.71146 
-0.856770000967 -0.205846674529 2.53428 -0.632565466587 -0.151979524927 1.87109 -0.577051913239 -0.138641896001 1.70689 
-0.851262412942 -0.192836374146 2.51799 -0.632895615578 -0.143369769257 1.87207 -0.596537474337 -0.135133563804 1.76452 
-0.85318075913 -0.181557546768 2.52366 -0.633225764569 -0.134750948301 1.87305 -0.632041629113 -0.134498963331 1.86954 
-0.857603675531 -0.170724634206 2.53674 -0.63355591356 -0.126123062059 1.87402 -0.636464545514 -0.12670208841 1.88263 
-0.859167288879 -0.159240325714 2.54137 -0.63388606255 -0.117486110531 1.875 -0.637577549015 -0.118170300344 1.88592 
-0.86325022275 -0.148145432795 2.55345 -0.634216211541 -0.108840093716 1.87598 -0.642111092733 -0.110194962282 1.89933 
-0.86319283357 -0.136284737312 2.55328 -0.634546360532 -0.100185011615 1.87695 -0.607780353242 -0.0959590749177 1.79778 
-0.85996436978 -0.123968490166 2.54373 -0.634876509523 -0.0915208642278 1.87793 -0.607197192122 -0.0875307417209 1.79606 
-0.861239425173 -0.112328268045 2.5475 -0.635206658514 -0.0828476515542 1.87891 -0.608257602309 -0.0793327859773 1.79919 
-0.862254859008 -0.100622738127 2.5505 -0.635536807505 -0.0741653735942 1.87988 -0.58253677128 -0.0679804171279 1.72311 
-0.863180259536 -0.088880055696 2.55324 -0.635866956496 -0.065474030348 1.88086 -0.583462171808 -0.0600780077556 1.72585 
-0.860959572317 -0.0768312095977 2.54667 -0.636197105487 -0.0567736218154 1.88184 -0.581241484589 -0.0518694347159 1.71928 
-0.859749321561 -0.0649196375186 2.54309 -0.636527254478 -0.0480641479965 1.88281 -0.580031233833 -0.0437981356956 1.7157 
-0.858025228075 -0.0530095510532 2.53799 -0.636857403469 -0.0393456088913 1.88379 -0.590672533883 -0.0364922671456 1.74718 
-0.860568810035 -0.0413518744934 2.54552 -0.63718755246 -0.0306180044999 1.88477 -0.607586987171 -0.029195644258 1.79721 
-0.863855791443 -0.0296498713174 2.55524 -0.63751770145 -0.0218813348221 1.88574 -0.634510089281 -0.0217781054235 1.87685 
-0.865199601008 -0.0178175967016 2.55921 -0.637847850441 -0.013135599858 1.88672 -0.644060470991 -0.0132635402399 1.9051 
-0.870164732317 -0.00597328225235 2.5739 -0.638177999432 -0.00438079960757 1.8877 -0.6490256023 -0.00445526343181 1.91978 
-0.865562555331 0.00594169041567 2.56029 -0.638508148423 0.00438306592914 1.88867 -0.644423425314 0.00442367159513 1.90617 
-0.866456278966 0.017843476257 2.56293 -0.638508148423 0.0131491977874 1.88867 -0.64531714895 0.0132894197954 1.90881 
-0.867548527251 0.0297766160155 2.56616 -0.638838297414 0.0219266612536 1.88965 -0.646409397235 0.0221865219128 1.91204 
-0.866928772468 0.0416574820931 2.56433 -0.639168446405 0.0307131900061 1.89062 -0.645675992531 0.0310258892667 1.90987 
-0.871954678274 0.0538701247022 2.57919 -0.639498595396 0.0395087840449 1.8916 -0.650849885042 0.0402100766739 1.92518 
-0.870515918633 0.0657326228409 2.57494 -0.639828744387 0.04831344337 1.89258 -0.649263138695 0.0490258341138 1.92048 
-0.865000109125 0.0771917832417 2.55862 -0.640158893378 0.0571271679814 1.89355 -0.643860979108 0.0574575385747 1.90451 
-0.863843136807 0.0889483109279 2.5552 -0.640489042369 0.0659499578791 1.89453 -0.622868629623 0.0641356169591 1.84241 
-0.861611810021 0.100547696103 2.5486 -0.64081919136 0.0747818130631 1.89551 -0.620522282669 0.0724132204055 1.83547 
-0.860466444503 0.112227451039 2.54521 -0.64114934035 0.0836227335334 1.89648 -0.619376917151 0.0807830370243 1.83208 
-0.865763578667 0.124804477324 2.56088 -0.641479489341 0.09247271929 1.89746 -0.624674051315 0.0900501249919 1.84775 
-0.864925148539 0.136558242931 2.5584 -0.641809638332 0.101331770333 1.89844 -0.643786018522 0.101643810059 1.90428 
-0.866141766915 0.148641660946 2.562 -0.642139787323 0.110199886662 1.89941 -0.645002636898 0.110691190433 1.90788 
-0.868420971753 0.160955427643 2.56874 -0.642469936314 0.119077068278 1.90039 -0.652681623541 0.120969729254 1.9306 
-0.869363701879 0.173065722816 2.57153 -0.642800085305 0.12796331518 1.90137 -0.642273990954 0.127858584675 1.89981 
-0.873319525164 0.18584309226 2.58323 -0.643130234296 0.136858627368 1.90234 -0.652718902327 0.138899103581 1.93071 
-0.875352166095 0.198293423091 2.58924 -0.643460383287 0.145763004842 1.90332 -0.651795033252 0.147651052117 1.92797 
-0.876752075195 0.210647547021 2.59338 -0.643790532278 0.154676447603 1.9043 -0.635662547843 0.152723626467 1.88025 
-0.878805269835 0.22320603661 2.59946 -0.644120681269 0.16359895565 1.90527 -0.637715742483 0.161972177739 1.88633 
-0.876481652865 0.234649155704 2.59258 -0.64445083026 0.172530528983 1.90625 -0.635392125513 0.170105358515 1.87945 
-0.874178670207 0.246034279982 2.58577 -0.644780979251 0.181471167603 1.90723 -0.633204163023 0.178212916467 1.87298 
-0.872815596578 0.257633606508 2.58174 -0.645111128241 0.190420871509 1.9082 -0.643469894415 0.18993641982 1.90335 
-0.870844939185 0.26900782024 2.57591 -0.645441277232 0.199379640701 1.90918 -0.642223049996 0.198385516197 1.89966 
-0.873301792553 0.281756386486 2.58318 -0.645771426223 0.20834747518 1.91016 -0.652162662536 0.21040950192 1.92906 
-0.876505914302 0.294823766523 2.59266 -0.646101575214 0.217324374945 1.91113 -0.641568797223 0.21579971817 1.89773 
-0.879240847264 0.307814866802 2.60075 -0.646431724205 0.226310339996 1.91211 -0.658101717247 0.230395906954 1.94663 
-0.886666217256 0.322587541506 2.62271 -0.646761873196 0.235305370334 1.91309 -0.66552708724 0.242132544017 1.96859 
-0.883562042955 0.333588675881 2.61353 -0.647092022187 0.244309465957 1.91406 -0.662422912938 0.250097640751 1.95941 
-0.885604033809 0.346518161095 2.61957 -0.647422171178 0.253322626868 1.91504 -0.664464903792 0.259991088324 1.96545 
-0.884886266044 0.358385991397 2.61744 -0.647752320169 0.262344853064 1.91602 -0.663365320654 0.268668242716 1.9622 
-0.876271440812 0.366927322525 2.59196 -0.64808246916 0.271376144547 1.91699 -0.63518191346 0.265974203845 1.87883 
-0.881413414622 0.381181456102 2.60717 -0.648412618151 0.280416501316 1.91797 -0.64032388727 0.276918399104 1.89404 
-0.87889844665 0.392160288014 2.59973 -0.648742767141 0.289465923371 1.91895 -0.637808919298 0.284587292699 1.8866 
-0.874802293923 0.402342838213 2.58762 -0.649072916132 0.298524410713 1.91992 -0.633712766571 0.291459904581 1.87449 
-0.880177370976 0.416898995657 2.60352 -0.649403065123 0.307591963341 1.9209 -0.639087843624 0.302706123708 1.89039 
-0.877524249837 0.427689939773 2.59567 -0.649733214114 0.316668581255 1.92188 -0.644449822725 0.314093548889 1.90625 
-0.877963857405 0.439957836143 2.59697 -0.650063363105 0.325754264456 1.92285 -0.637205889592 0.319311235876 1.88482 
-0.882524120944 0.454359284495 2.61046 -0.650393512096 0.334849012943 1.92383 -0.645096136124 0.332121708499 1.90816 
-0.880222669739 0.465259054651 2.60365 -0.650723661087 0.343952826716 1.9248 -0.658989355373 0.348321822473 1.94925 
-0.883467576496 0.47910341449 2.61325 -0.651053810078 0.353065705775 1.92578 -0.65885333818 0.357295380575 1.94885 
-0.881486843756 0.490131272206 2.60739 -0.651383959069 0.362187650121 1.92676 -0.658930273534 0.366383611451 1.94908 
-0.879664414878 0.501194937359 2.602 -0.65171410806 0.371318659753 1.92773 -0.657684315746 0.374720227234 1.94539 
-0.878062998825 0.512337519858 2.59726 -0.652044257051 0.380458734672 1.92871 -0.65647523373 0.383044147797 1.94182 
-0.871447686782 0.52044175579 2.57769 -0.652374406041 0.389607874876 1.92969 -0.649511919179 0.387898354373 1.92122 
-0.869574316946 0.531261409597 2.57215 -0.652704555032 0.398766080367 1.93066 -0.656428967733 0.401041488809 1.94168 
-0.867261984365 0.541755415789 2.56531 -0.653034704023 0.407933351145 1.93164 -0.654116635152 0.408609204646 1.93484 
-0.869033069272 0.55479279307 2.57055 -0.653364853014 0.417109687208 1.93262 -0.645748817143 0.412247591665 1.91009 
-0.87117315371 0.568119437308 2.57688 -0.653695002005 0.426295088558 1.93359 -0.648325285037 0.42279332709 1.91771 
-0.867921959936 0.577915004798 2.56727 -0.654025150996 0.435489555195 1.93457 -0.642749305553 0.427981414401 1.90122 
-0.870392676981 0.591509851817 2.57457 -0.654355299987 0.444693087117 1.93555 -0.616065875812 0.418671990871 1.82229 
-0.869033149874 0.602516960186 2.57055 -0.654685448978 0.453905684326 1.93652 -0.646673371342 0.448350760832 1.91282 
-0.866625706012 0.612745811179 2.56343 -0.655015597969 0.463127346821 1.9375 -0.645082272446 0.456104010722 1.90812 
-0.874193017502 0.630098131397 2.58581 -0.65534574696 0.472358074603 1.93848 -0.661222334516 0.476593783152 1.95586 
-0.875026853271 0.642712457927 2.58828 -0.655675895951 0.481597867671 1.93945 -0.671392390406 0.493141726861 1.98594 
-0.873194510251 0.653354751598 2.58286 -0.656006044942 0.490846726025 1.94043 -0.660582872353 0.494271268783 1.95397 
-0.879592759006 0.670218148347 2.60179 -0.656336193932 0.500104649665 1.94141 -0.668263793462 0.509193052894 1.97669 
-0.876686625737 0.680039883109 2.59319 -0.656666342923 0.509371638592 1.94238 -0.659484538558 0.511557693875 1.95072 
-0.875905826598 0.691459606969 2.59088 -0.656996491914 0.518647692805 1.94336 -0.654362393032 0.516568276362 1.93557 
-0.880117966727 0.706867977682 2.60334 -0.657326640905 0.527932812304 1.94434 -0.669051363235 0.537349539466 1.97902 
-0.875413263003 0.71510801032 2.58942 -0.657656789896 0.53722699709 1.94531 -0.670856825228 0.548009848346 1.98436 
-0.877184025499 0.728597444614 2.59466 -0.657986938887 0.546530247162 1.94629 -0.669875284863 0.556404821079 1.98145 
-0.88033341796 0.743299531368 2.60398 -0.658317087878 0.55584256252 1.94727 -0.67953020838 0.573753620088 2.01001 
-0.877606706482 0.753045999466 2.59591 -0.658647236869 0.565163943165 1.94824 -0.677188375181 0.581073495734 2.00309 
-0.877561568925 0.765055384678 2.59578 -0.65897738586 0.574494389095 1.94922 -0.677143237624 0.590331320887 2.00295 
-0.877735509726 0.777257530058 2.59629 -0.659307534851 0.583833900313 1.9502 -0.658088498391 0.582754411951 1.94659 
-0.875393031705 0.787201549357 2.58936 -0.659637683842 0.593182476816 1.95117 -0.675011697081 0.607007634892 1.99665 
-0.876260317629 0.800011711855 2.59193 -0.659967832832 0.602540118606 1.95215 -0.671828532054 0.613368748064 1.98723 
-0.87490248318 0.810783640116 2.58791 -0.660297981823 0.611906825682 1.95312 -0.674521148556 0.625087621392 1.9952 
-0.871113507652 0.819231936972 2.57671 -0.660628130814 0.621282598044 1.9541 -0.670725765106 0.63077883984 1.98397 
-0.869778403187 0.829917608901 2.57276 -0.660958279805 0.630667435693 1.95508 -0.669397068563 0.638719485919 1.98004 
-0.871965156636 0.843975429011 2.57922 -0.661618577787 0.64038088997 1.95703 -0.671322870508 0.649773678833 1.98574 
-0.877515302929 0.861394898965 2.59564 -0.661948726778 0.649788390835 1.95801 -0.677133968304 0.664694671724 2.00292 
-0.87863149024 0.874553386679 2.59894 -0.662278875769 0.659204956986 1.95898 -0.678358485753 0.67520993464 2.00655 
-0.883068673333 0.891093698704 2.61207 -0.66260902476 0.668630588423 1.95996 -0.686445201564 0.69268338023 2.03047 
-0.878323023397 0.898363492295 2.59803 -0.662939173751 0.678065285146 1.96094 -0.678628182658 0.694112266106 2.00734 
-0.875273336575 0.90726092252 2.58901 -0.663269322742 0.687509047156 1.96191 -0.664671045404 0.688961996929 1.96606 
-0.875242868724 0.919245623861 2.58892 -0.663599471732 0.696961874452 1.96289 -0.65864320673 0.69175643368 1.94823 
-0.873944519128 0.929880457372 2.58508 -0.663929620723 0.706423767034 1.96387 -0.672984617742 0.716058320012 1.99065 
-0.876699441579 0.944847985934 2.59323 -0.664259769714 0.715894724903 1.96484 -0.665187427121 0.716894491973 1.96759 
-0.878741835447 0.959113461632 2.59927 -0.664589918705 0.725374748058 1.96582 -0.658194974665 0.718394908623 1.9469 
-0.878951322075 0.97140930469 2.59989 -0.664920067696 0.734863836499 1.9668 -0.667530388758 0.73774874048 1.97452 
-0.877534002774 0.981890633646 2.5957 -0.665250216687 0.744361990226 1.96777 -0.677782417677 0.758384524661 2.00484 
-0.878109990247 0.994590763354 2.5974 -0.665580365678 0.75386920924 1.96875 -0.678416922769 0.76840852807 2.00672 
-0.874058169049 1.00200148828 2.58542 -0.665910514669 0.76338549354 1.96973 -0.676645837863 0.775692237185 2.00148 
-0.876510831072 1.01684685791 2.59267 -0.66624066366 0.772910843127 1.9707 -0.67951803736 0.788314024981 2.00998 
-0.876051475823 1.0283413405 2.59131 -0.666570812651 0.782445257999 1.97168 -0.67913227245 0.797190360046 2.00884 
-0.879173866353 1.04407676864 2.60055 -0.666900961642 0.791988738159 1.97266 -0.658627005571 0.782162871343 1.94818 
-0.885389227397 1.06361350139 2.61893 -0.667231110632 0.801541283604 1.97363 -0.664977174766 0.798833642101 1.96697 
-0.885396723456 1.07577819215 2.61895 -0.667561259623 0.811102894336 1.97461 -0.686560785951 0.834187773174 2.03081 
-0.891600558303 1.09555685861 2.63731 -0.667891408614 0.820673570354 1.97559 -0.694937994185 0.853907143446 2.05559 
-0.887794897999 1.10306925263 2.62605 -0.668221557605 0.830253311658 1.97656 -0.682837743498 0.848413660726 2.0198 
-0.885974967807 1.11297164653 2.62067 -0.668881855587 0.840256855097 1.97852 -0.670631701661 0.842455031272 1.98369 
-0.886187436737 1.12540509392 2.62129 -0.669212004578 0.849859259617 1.97949 -0.665123710622 0.844667370574 1.9674 
-0.881586629999 1.13166572097 2.60768 -0.669542153569 0.859470729423 1.98047 -0.660522903884 0.847892995199 1.95379 
-0.88099742367 1.1430046623 2.60594 -0.66987230256 0.869091264516 1.98145 -0.661399700935 0.858098924586 1.95638 
-0.88145855218 1.155704548 2.60731 -0.670202451551 0.878720864895 1.98242 -0.673787905057 0.883421851588 1.99303 
-0.879102129878 1.16468424471 2.60034 -0.670532600542 0.88835953056 1.9834 -0.682272879209 0.903913716049 2.01813 
-0.878035835688 1.17532618537 2.59718 -0.670862749533 0.898007261512 1.98438 -0.67648084397 0.905527562206 2.00099 
-0.879584215111 1.18947470925 2.60176 -0.671192898523 0.90766405775 1.98535 -0.678029223393 0.916908920716 2.00557 
-0.876912716538 1.19790121046 2.59386 -0.671523047514 0.917329919274 1.98633 -0.675113095379 0.922234082028 1.99695 
-0.797835772324 -1.10512169619 2.39296 -0.603002332118 -0.835248284413 1.80859 -0.583420037677 -0.808123882126 1.74986 
-0.797047777858 -1.09293442521 2.3906 -0.60332792733 -0.827300294644 1.80957 -0.582632043211 -0.798921513796 1.7475 
-0.79303006331 -1.07638537158 2.37855 -0.60332792733 -0.818901306881 1.80957 -0.578475298872 -0.78516865669 1.73503 
-0.793258758971 -1.06565274817 2.37923 -0.603653522541 -0.810939719182 1.81055 -0.579333801872 -0.778268945777 1.7376 
-0.804015483592 -1.06891040285 2.4115 -0.603979117753 -0.802969066197 1.81152 -0.586824359781 -0.780162416787 1.76007 
-0.806557129417 -1.06106127029 2.41912 -0.604304712965 -0.794989347926 1.8125 -0.589212230231 -0.775134525102 1.76723 
-0.81411394309 -1.05966922929 2.44178 -0.604630308176 -0.787000564368 1.81348 -0.598068404091 -0.778459440729 1.7938 
-0.817370451644 -1.05252927999 2.45155 -0.604955903388 -0.779002715525 1.81445 -0.597645670855 -0.769589317023 1.79253 
-0.813473007008 -1.03618609589 2.43986 -0.6052814986 -0.770995801395 1.81543 -0.596961451913 -0.760397887734 1.79048 
-0.813920779915 -1.02542578862 2.4412 -0.605607093812 -0.762979821978 1.81641 -0.599466651107 -0.75524372719 1.79799 
-0.81343024084 -1.01348393547 2.43973 -0.605932689023 -0.754954777275 1.81738 -0.598285096608 -0.745426348568 1.79445 
-0.810171109082 -0.998144786054 2.42996 -0.605932689023 -0.746519528367 1.81738 -0.577750579257 -0.711798682847 1.73286 
-0.81550010747 -0.993357546349 2.44594 -0.606258284235 -0.738480885735 1.81836 -0.556404021407 -0.67775359981 1.66883 
-0.818936663182 -0.986143103348 2.45625 -0.606583879447 -0.730433177817 1.81934 -0.586288232606 -0.705993666119 1.75846 
-0.820153829657 -0.976191342258 2.4599 -0.606909474659 -0.722376404612 1.82031 -0.602219941768 -0.716794669526 1.80625 
-0.826099360385 -0.971767822821 2.47773 -0.60723506987 -0.714310566121 1.82129 -0.608010425265 -0.715222642149 1.82361 
-0.825302462924 -0.95934128892 2.47534 -0.607560665082 -0.706235662343 1.82227 -0.607213527804 -0.705832145889 1.82122 
-0.824948012473 -0.947445088654 2.47428 -0.607886260294 -0.698151693279 1.82324 -0.606859077353 -0.696971983264 1.82016 
-0.826707705149 -0.937957399511 2.47956 -0.608211855505 -0.690058658929 1.82422 -0.587355717494 -0.666395919546 1.76166 
-0.825635848256 -0.925247544982 2.47634 -0.608537450717 -0.681956559293 1.8252 -0.585837160822 -0.656517514295 1.75711 
-0.820868930859 -0.90847810873 2.46204 -0.608537450717 -0.67348504924 1.8252 -0.602855075006 -0.667196208543 1.80815 
-0.822579975032 -0.898920550929 2.46718 -0.608863045929 -0.665369351674 1.82617 -0.604566119179 -0.660673643197 1.81328 
-0.822891102878 -0.887805004939 2.46811 -0.609188641141 -0.657244588822 1.82715 -0.583265387901 -0.629276375422 1.7494 
-0.821996987902 -0.875397256166 2.46543 -0.609514236352 -0.649110760683 1.82812 -0.583455848381 -0.621359513823 1.74997 
-0.825681078645 -0.867826292451 2.47648 -0.609839831564 -0.640967867259 1.8291 -0.585080962763 -0.614945232282 1.75484 
-0.823382198391 -0.853947685482 2.46958 -0.610165426776 -0.632815908548 1.83008 -0.582470398225 -0.604092788742 1.74701 
-0.822276398832 -0.841353845481 2.46627 -0.610491021988 -0.62465488455 1.83105 -0.603745970596 -0.617753342764 1.81082 
-0.824626630285 -0.832278895217 2.47331 -0.610816617199 -0.616484795267 1.83203 -0.583639393143 -0.589055375476 1.75052 
-0.822803106321 -0.818984126106 2.46785 -0.611142212411 -0.608305640697 1.83301 -0.604789250468 -0.60198216556 1.81395 
-0.825073528791 -0.809758080359 2.47466 -0.611467807623 -0.60011742084 1.83398 -0.606984593671 -0.595717426662 1.82054 
-0.825511762776 -0.798696148698 2.47597 -0.611793402834 -0.591920135698 1.83496 -0.607422827656 -0.587691532642 1.82185 
-0.826344510686 -0.787998222254 2.47847 -0.611793402834 -0.583403299213 1.83496 -0.614355239378 -0.585846254441 1.84264 
-0.83105506895 -0.780920988536 2.4926 -0.612118998046 -0.575192416141 1.83594 -0.618080864178 -0.580794627796 1.85382 
-0.830177488106 -0.768539365537 2.48996 -0.612444593258 -0.566972467783 1.83691 -0.61212241616 -0.566674211342 1.83595 
-0.832527163122 -0.759124891418 2.49701 -0.61277018847 -0.558743454138 1.83789 -0.614472091175 -0.560295303452 1.843 
-0.833329863426 -0.748255951757 2.49942 -0.613095783681 -0.550505375207 1.83887 -0.602416165347 -0.540916029701 1.80684 
-0.8339115787 -0.737169314646 2.50116 -0.613421378893 -0.54225823099 1.83984 -0.592087778079 -0.523399545857 1.77586 
-0.83436897002 -0.725958310924 2.50254 -0.613746974105 -0.534002021486 1.84082 -0.588506707696 -0.512041256132 1.76512 
-0.832009358627 -0.712322802356 2.49546 -0.614072569317 -0.525736746696 1.8418 -0.561654442923 -0.480859094421 1.68458 
-0.829322482711 -0.698477359706 2.4874 -0.614398164528 -0.51746240662 1.84277 -0.579928354945 -0.48843102005 1.73939 
-0.822593567996 -0.681358683078 2.46722 -0.61472375974 -0.509179001258 1.84375 -0.571576233632 -0.473439672979 1.71434 
-0.823230609018 -0.670426072839 2.46913 -0.615049354952 -0.500886530609 1.84473 -0.577454991905 -0.470270272051 1.73197 
-0.825268679241 -0.660597198278 2.47524 -0.615374950163 -0.492584994674 1.8457 -0.579493062128 -0.463862864171 1.73808 
-0.826836639581 -0.650341818154 2.47994 -0.615374950163 -0.484018299114 1.8457 -0.593254189539 -0.466619389832 1.77936 
-0.833988287532 -0.64435685682 2.50139 -0.615700545375 -0.47570316525 1.84668 -0.585273052809 -0.452194245804 1.75542 
-0.834292579151 -0.632977689382 2.50231 -0.616026140587 -0.467378966099 1.84766 -0.616008533326 -0.467365607472 1.8476 
-0.834191864031 -0.621288409366 2.502 -0.616351735799 -0.459045701662 1.84863 -0.616102928911 -0.458860395568 1.84789 
-0.833083043814 -0.608865152115 2.49868 -0.61667733101 -0.450703371938 1.84961 -0.614994108694 -0.449473175958 1.84456 
-0.834716743226 -0.59843897954 2.50358 -0.617002926222 -0.442351976929 1.85059 -0.609248259404 -0.436792372506 1.82733 
-0.836341937099 -0.587961341656 2.50845 -0.617328521434 -0.433991516633 1.85156 -0.618253001979 -0.434641440781 1.85434 
-0.838672295797 -0.577924379933 2.51544 -0.617654116646 -0.42562199105 1.85254 -0.620220802141 -0.427390679644 1.86024 
-0.839861401942 -0.567051992653 2.51901 -0.617979711857 -0.417243400181 1.85352 -0.621772466822 -0.41980416706 1.86489 
-0.839243279783 -0.554951464352 2.51715 -0.618305307069 -0.408855744026 1.85449 -0.621188207836 -0.410762068499 1.86314 
-0.833400451451 -0.539486031137 2.49963 -0.618630902281 -0.400459022585 1.85547 -0.620314084852 -0.401548599011 1.86052 
-0.835198935744 -0.529023358943 2.50502 -0.618956497492 -0.392053235858 1.85645 -0.62309750261 -0.394676189914 1.86887 
-0.833233838276 -0.51617911586 2.49913 -0.619282092704 -0.383638383844 1.85742 -0.621132405142 -0.384784631864 1.86297 
-0.830013577626 -0.502629498998 2.48947 -0.619607687916 -0.375214466543 1.8584 -0.617516040746 -0.373947832362 1.85212 
-0.837113556415 -0.495275476925 2.51077 -0.619607687916 -0.366588846623 1.8584 -0.619024621295 -0.366243877178 1.85665 
-0.834329780948 -0.482013677923 2.50242 -0.619933283128 -0.358151331393 1.85938 -0.584962401909 -0.337947757865 1.75449 
-0.837457593543 -0.472162365341 2.5118 -0.620258878339 -0.349704750877 1.86035 -0.588090214505 -0.331567913235 1.76387 
-0.840886915572 -0.462389762615 2.52208 -0.620584473551 -0.341249105075 1.86133 -0.597208351017 -0.328394963157 1.79122 
-0.842042476508 -0.451303029783 2.52555 -0.620910068763 -0.332784393986 1.8623 -0.623590982852 -0.334221262891 1.87035 
-0.845100734462 -0.441177409848 2.53472 -0.621235663975 -0.324310617611 1.86328 -0.627011799342 -0.327325998307 1.88061 
-0.847988722655 -0.430880123799 2.54339 -0.621561259186 -0.31582777595 1.86426 -0.629899787535 -0.320064749899 1.88927 
-0.850220909945 -0.420178333654 2.55008 -0.621886854398 -0.307335869003 1.86523 -0.632131974825 -0.312398997395 1.89596 
-0.847913921606 -0.40723432871 2.54316 -0.62221244961 -0.298834896769 1.86621 -0.629824986486 -0.302491030093 1.88904 
-0.841486357342 -0.392432896732 2.52388 -0.622538044821 -0.290324859249 1.86719 -0.623397422222 -0.290725635756 1.86977 
-0.837224525877 -0.378790277137 2.5111 -0.622863640033 -0.281805756442 1.86816 -0.587943792049 -0.266006770045 1.76343 
-0.837860374534 -0.367414020617 2.51301 -0.623189235245 -0.27327758835 1.86914 -0.584825677357 -0.256454607484 1.75408 
-0.838645030377 -0.356083243239 2.51536 -0.623514830457 -0.264740354971 1.87012 -0.567195523349 -0.240827542272 1.7012 
-0.843142870677 -0.346255521758 2.52885 -0.623840425668 -0.256194056305 1.87109 -0.573648683721 -0.235581692256 1.72055 
-0.847253430734 -0.33614891657 2.54118 -0.62416602088 -0.247638692353 1.87207 -0.59623609637 -0.236557457951 1.7883 
-0.845178556169 -0.323559893056 2.53496 -0.624491616092 -0.239074263116 1.87305 -0.594544964697 -0.227609779957 1.78323 
-0.851413036749 -0.314094035518 2.55366 -0.624817211304 -0.230500768591 1.87402 -0.633324101629 -0.233639038029 1.89954 
-0.852158344538 -0.302506005742 2.55589 -0.625142806515 -0.221918208781 1.875 -0.639660807659 -0.2270719253 1.91854 
-0.852018281364 -0.290595254209 2.55547 -0.625142806515 -0.213215533927 1.875 -0.633963209418 -0.216223881611 1.90146 
-0.854981706533 -0.279703695596 2.56436 -0.625468401727 -0.204619376186 1.87598 -0.642880273399 -0.210315597306 1.9282 
-0.849984901111 -0.266236287668 2.54937 -0.625793996939 -0.19601415316 1.87695 -0.637883467976 -0.199800874412 1.91321 
-0.850829016236 -0.254656210491 2.5519 -0.62611959215 -0.187399864847 1.87793 -0.632295686577 -0.18924839231 1.89645 
-0.853450391553 -0.243559830299 2.55977 -0.626445187362 -0.178776511248 1.87891 -0.627981907732 -0.179215064392 1.88352 
-0.849569401557 -0.230625323877 2.54813 -0.626770782574 -0.170144092363 1.87988 -0.623024490109 -0.169127118457 1.86865 
-0.849945871021 -0.218895340261 2.54926 -0.627096377786 -0.161502608192 1.88086 -0.600790136819 -0.154727690207 1.80196 
-0.849028147212 -0.206839584537 2.5465 -0.627421972997 -0.152852058734 1.88184 -0.599660768174 -0.146088895356 1.79857 
-0.844303837002 -0.193935014475 2.53233 -0.627747568209 -0.14419244399 1.88281 -0.626019791177 -0.143795576832 1.87763 
-0.84582720288 -0.182510084604 2.5369 -0.628073163421 -0.135523763959 1.88379 -0.61601743632 -0.13292241493 1.84763 
-0.849303186136 -0.171436888284 2.54733 -0.628398758633 -0.126846018642 1.88477 -0.598669594664 -0.120845010468 1.7956 
-0.85228409933 -0.16017387204 2.55627 -0.628724353844 -0.118159208039 1.88574 -0.603003365501 -0.113325338325 1.8086 
-0.855427492165 -0.148856134311 2.5657 -0.629049949056 -0.10946333215 1.88672 -0.606060113126 -0.105462784896 1.81776 
-0.85617876178 -0.1370679163 2.56795 -0.629375544268 -0.100758390974 1.8877 -0.60666961051 -0.0971233381478 1.81959 
-0.856505469866 -0.12519672248 2.56893 -0.629701139479 -0.092044384512 1.88867 -0.60687131897 -0.0887073145187 1.8202 
-0.854545698297 -0.113014044449 2.56305 -0.630026734691 -0.0833213127637 1.88965 -0.605053279886 -0.0800185623818 1.81475 
-0.854686635872 -0.101134506295 2.56347 -0.630352329903 -0.0745891757291 1.89062 -0.605194217462 -0.0716122328657 1.81517 
-0.853116370293 -0.0890723804149 2.55876 -0.630677925115 -0.0658479734081 1.8916 -0.6033065045 -0.0629901715016 1.80951 
-0.848070439422 -0.0767394711577 2.54363 -0.631003520326 -0.0570977058009 1.89258 -0.598578021011 -0.0541636150062 1.79532 
-0.846544052885 -0.064816529293 2.53905 -0.631329115538 -0.0483383729073 1.89355 -0.574371296824 -0.0439773380473 1.72272 
-0.848021631936 -0.0531242686439 2.54348 -0.63165471075 -0.0395699747274 1.89453 -0.572161724729 -0.0358430398796 1.71609 
-0.852503733014 -0.0415372608157 2.55693 -0.631980305962 -0.0307925112613 1.89551 -0.599469035837 -0.0292084371343 1.798 
-0.858883523175 -0.0298915062362 2.57606 -0.632305901173 -0.0220059825088 1.89648 -0.609374371905 -0.02120790229 1.82771 
-0.862982795508 -0.0180205033052 2.58836 -0.632631496385 -0.01321038847 1.89746 -0.613615416469 -0.0128133013754 1.84043 
-0.86737705901 -0.00603742092354 2.60154 -0.632957091597 -0.00440572914491 1.89844 -0.618009679971 -0.00430168694693 1.85361 
-0.86294781946 0.00600659098256 2.58825 -0.633282686808 0.00440799546649 1.89941 -0.613580440421 0.00427085700595 1.84032 
-0.861636535619 0.0179923911796 2.58432 -0.63360828202 0.0132307853642 1.90039 -0.612514624845 0.0127903150317 1.83712 
-0.861706646697 0.0299897586907 2.58453 -0.633933877232 0.0220626405482 1.90137 -0.612042090486 0.0213007462256 1.83571 
-0.857935115834 0.0418018986771 2.57322 -0.633933877232 0.0308876967675 1.90137 -0.617698830343 0.030096662839 1.85267 
-0.863121825299 0.0540702194293 2.58877 -0.634259472444 0.0397331498809 1.90234 -0.625357670738 0.0391754970011 1.87564 
-0.863436291768 0.0661099012005 2.58972 -0.634585067655 0.0485876682807 1.90332 -0.625672137207 0.0479052404549 1.87659 
-0.857947118978 0.0776331836734 2.57325 -0.634910662867 0.0574512519668 1.9043 -0.620182964417 0.0561185846105 1.86012 
-0.856568267771 0.089432786962 2.56912 -0.635236258079 0.0663239009392 1.90527 -0.61880411321 0.0646082495817 1.85599 
-0.8540464947 0.101058758812 2.56155 -0.63556185329 0.0752056151979 1.90625 -0.635845477244 0.0752391762334 1.9071 
-0.851636724475 0.112629331382 2.55433 -0.635887448502 0.0840963947429 1.90723 -0.633547789355 0.0837869737916 1.90021 
-0.858139487242 0.125435569315 2.57383 -0.636213043714 0.0929962395742 1.9082 -0.641026026156 0.0936997606237 1.92264 
-0.858922950721 0.137507240746 2.57618 -0.636538638926 0.101905149692 1.90918 -0.646821517586 0.10355136286 1.94002 
-0.860308797137 0.149705548429 2.58034 -0.636864234137 0.110823125096 1.91016 -0.642219862017 0.111755077915 1.92622 
-0.862271509874 0.162050854398 2.58622 -0.637189829349 0.119750165786 1.91113 -0.644182574754 0.121064346244 1.93211 
-0.861124057023 0.173823001223 2.58278 -0.637515424561 0.128686271762 1.91211 -0.623473336145 0.125851792883 1.86999 
-0.867347329369 0.187153633656 2.60145 -0.637841019773 0.137631443025 1.91309 -0.629583174808 0.135849589737 1.88832 
-0.869610279683 0.199747857094 2.60823 -0.638166614984 0.146585679574 1.91406 -0.631846125122 0.145133874858 1.89511 
-0.871449781342 0.212301925807 2.61375 -0.638492210196 0.15554898141 1.91504 -0.633685626781 0.154378005253 1.90062 
-0.872827996621 0.224788410443 2.61789 -0.638817805408 0.164521348532 1.91602 -0.63506384206 0.163554551572 1.90476 
-0.869319898993 0.235986822136 2.60736 -0.639143400619 0.17350278094 1.91699 -0.631669178115 0.171473817817 1.89457 
-0.865721340586 0.247061744755 2.59657 -0.639468995831 0.182493278634 1.91797 -0.627957186025 0.179208009249 1.88344 
-0.864026830545 0.258606364181 2.59149 -0.639794591043 0.191492841615 1.91895 -0.626262675984 0.187442690358 1.87836 
-0.863586609284 0.270496678983 2.59017 -0.640120186255 0.200501469882 1.91992 -0.625822454723 0.196023066842 1.87704 
-0.863469916469 0.282480578037 2.58982 -0.640445781466 0.209519163435 1.9209 -0.625705761908 0.204697027579 1.87669 
-0.866402817087 0.295501343558 2.59861 -0.640771376678 0.218545922275 1.92188 -0.628638662526 0.214407854782 1.88549 
-0.871553119666 0.309390918615 2.61406 -0.64109697189 0.227581746401 1.92285 -0.634261459719 0.225155221451 1.90235 
-0.878228218962 0.323986400834 2.63408 -0.641422567102 0.236626635813 1.92383 -0.662974609235 0.244577380745 1.98847 
-0.878385690669 0.336272587681 2.63456 -0.641748162313 0.245680590511 1.9248 -0.640621536108 0.245249283953 1.92143 
-0.88059371269 0.349376717428 2.64118 -0.642073757525 0.254743610496 1.92578 -0.642905551542 0.25507362587 1.92828 
-0.876797539611 0.36007656604 2.62979 -0.642399352737 0.263815695767 1.92676 -0.63903338505 0.262433385677 1.91666 
-0.869830628787 0.369324446157 2.6089 -0.642724947948 0.272896846325 1.92773 -0.651741693667 0.276725298104 1.95478 
-0.873337375067 0.382971203891 2.61941 -0.64305054316 0.281987062168 1.92871 -0.655248439947 0.287336018197 1.9653 
-0.872412815031 0.394710715907 2.61664 -0.643376138372 0.291086343298 1.92969 -0.654323879911 0.296039492571 1.96252 
-0.870323155137 0.405881133881 2.61037 -0.643701733584 0.300194689715 1.93066 -0.652234220017 0.304173872904 1.95626 
-0.875516064902 0.420491028488 2.62595 -0.644027328795 0.309312101417 1.93164 -0.657427129782 0.315747729871 1.97183 
-0.872981334795 0.431426513127 2.61835 -0.644352924007 0.318438578406 1.93262 -0.643257815991 0.317897377107 1.92933 
-0.872136345269 0.44315001648 2.61581 -0.644678519219 0.327574120682 1.93359 -0.654195660898 0.332409971767 1.96214 
-0.875886413557 0.457248803008 2.62706 -0.645004114431 0.336718728243 1.93457 -0.661427356305 0.345292337301 1.98383 
-0.871258684934 0.466961816304 2.61318 -0.645329709642 0.345872401091 1.93555 -0.661876878015 0.354741059656 1.98518 
-0.872838250962 0.4799592718 2.61792 -0.645655304854 0.355035139225 1.93652 -0.663982515604 0.365112968326 1.99149 
-0.871472913229 0.491340355873 2.61382 -0.645980900066 0.364206942646 1.9375 -0.667295144817 0.376224009892 2.00143 
-0.869515128934 0.502341154395 2.60795 -0.646306495277 0.373387811353 1.93848 -0.665129729982 0.384262476021 1.99493 
-0.869026895099 0.514156898585 2.60649 -0.646632090489 0.382577745346 1.93945 -0.658298907782 0.389480379349 1.97445 
-0.86478199522 0.523684133269 2.59375 -0.646957685701 0.391776744625 1.94043 -0.657043824091 0.397884585295 1.97068 
-0.864786128753 0.535725409654 2.59377 -0.647283280913 0.400984809191 1.94141 -0.664601949365 0.4117135321 1.99335 
-0.862271112419 0.546171146405 2.58622 -0.647608876124 0.410201939043 1.94238 -0.662862884608 0.419863980576 1.98813 
-0.864869196868 0.559856728729 2.59401 -0.648260066548 0.419638902088 1.94434 -0.665152663141 0.430574005226 1.995 
-0.864673330998 0.571767141642 2.59343 -0.64858566176 0.428878695156 1.94531 -0.653723404757 0.432276039012 1.96072 
-0.860334234263 0.580874702371 2.58041 -0.648911256971 0.43812755351 1.94629 -0.642019624141 0.433474507043 1.92562 
-0.86148287948 0.593643025341 2.58386 -0.649236852183 0.44738547715 1.94727 -0.639501944858 0.440677207058 1.91807 
-0.860454345192 0.604912738189 2.58077 -0.649562447395 0.456652466077 1.94824 -0.632623229319 0.444743933281 1.89744 
-0.860933358069 0.617234630114 2.58221 -0.649888042606 0.46592852029 1.94922 -0.638866533402 0.458026797011 1.91616 
-0.866937155714 0.633607690263 2.60022 -0.650213637818 0.475213639789 1.9502 -0.645543500737 0.471800434172 1.93619 
-0.868853127732 0.647103383499 2.60596 -0.65053923303 0.484507824575 1.95117 -0.649834028459 0.483982603166 1.94906 
-0.865322216182 0.656519871635 2.59537 -0.650864828242 0.493811074647 1.95215 -0.655116802821 0.497037047299 1.9649 
-0.869126735818 0.671505559541 2.60678 -0.651190423453 0.503123390005 1.95312 -0.659447672235 0.509503113738 1.97789 
-0.867367281615 0.682220874027 2.60151 -0.651516018665 0.51244477065 1.9541 -0.648879619546 0.510371131778 1.94619 
-0.868307342399 0.695048063815 2.60433 -0.651841613877 0.521775216581 1.95508 -0.647581849178 0.518365431748 1.9423 
-0.8772720215 0.71443655003 2.63121 -0.652167209089 0.531114727798 1.95605 -0.626711124564 0.510383692544 1.8797 
-0.875643965951 0.725300613448 2.62633 -0.6524928043 0.540463304301 1.95703 -0.664270591055 0.550218908508 1.99236 
-0.876662325388 0.738348229014 2.62939 -0.652818399512 0.549820946091 1.95801 -0.677214352068 0.570367863465 2.03118 
-0.876338002033 0.750274663316 2.62841 -0.653143994724 0.559187653167 1.95898 -0.672605542307 0.575849610114 2.01736 
-0.869587942707 0.756601236109 2.60817 -0.653469589935 0.568563425529 1.95996 -0.671836705176 0.584544077299 2.01505 
-0.868585958419 0.767821112014 2.60516 -0.653795185147 0.577948263178 1.96094 -0.664783387615 0.587661721882 1.99389 
-0.867171574727 0.778642792563 2.60092 -0.654120780359 0.587342166113 1.96191 -0.66314944973 0.595449106581 1.98899 
-0.867200429967 0.790741084973 2.60101 -0.654446375571 0.596745134334 1.96289 -0.669449192436 0.61042518254 2.00789 
-0.867046773828 0.802671220306 2.60055 -0.654771970782 0.606157167842 1.96387 -0.669429319681 0.619726253712 2.00783 
-0.865133345522 0.812943465051 2.59481 -0.655097565994 0.615578266636 1.96484 -0.667515891375 0.627247446327 2.00209 
-0.86453064462 0.824412339207 2.593 -0.655423161206 0.625008430716 1.96582 -0.656221290777 0.625769523305 1.96821 
-0.862709664368 0.834685727625 2.58754 -0.655748756418 0.634447660083 1.9668 -0.664708507075 0.643116365565 1.99367 
-0.862367376043 0.846359659619 2.58651 -0.656074351629 0.643895954736 1.96777 -0.657373234871 0.645170727424 1.97167 
-0.867849156169 0.86382109802 2.60295 -0.656399946841 0.653353314675 1.96875 -0.653461561343 0.650428567477 1.95994 
-0.867220541194 0.875268063663 2.60107 -0.656725542053 0.6628197399 1.96973 -0.658534916616 0.664645904866 1.97515 
-0.869657258875 0.889833978021 2.60838 -0.657376732476 0.672628379684 1.97168 -0.652906912761 0.668054856704 1.95827 
-0.86616267472 0.898316253101 2.59789 -0.657702327688 0.682117468125 1.97266 -0.665458147125 0.690161198085 1.99592 
-0.865493360345 0.909670711216 2.59589 -0.6580279229 0.691615621853 1.97363 -0.667939340031 0.702032947142 2.00336 
-0.86500600091 0.921200309622 2.59443 -0.658353518111 0.701122840866 1.97461 -0.658940082337 0.70174751069 1.97637 
-0.865031517527 0.933269673234 2.5945 -0.658679113323 0.710639125167 1.97559 -0.665319077588 0.717802884122 1.9955 
-0.869317593753 0.949995713522 2.60736 -0.659004708535 0.720164474753 1.97656 -0.671860870446 0.734213769045 2.01512 
-0.870285873849 0.963169191824 2.61026 -0.659330303747 0.729698889626 1.97754 -0.660858280104 0.731389942873 1.98212 
-0.87185081353 0.97703827482 2.61495 -0.659655898958 0.739242369785 1.97852 -0.674483915074 0.755859363266 2.02299 
-0.871447396612 0.988717691689 2.61374 -0.65998149417 0.74879491523 1.97949 -0.674904422562 0.76572601557 2.02425 
-0.876004378228 1.00608284794 2.62741 -0.660307089382 0.758356525962 1.98047 -0.67972610927 0.780659088962 2.03871 
-0.869413618904 1.0106166154 2.60765 -0.660632684593 0.76792720198 1.98145 -0.674724216423 0.784307364303 2.02371 
-0.872394850061 1.02622672857 2.61659 -0.660958279805 0.777506943284 1.98242 -0.677823650725 0.797346233284 2.03301 
-0.873344131804 1.03950130994 2.61943 -0.661283875017 0.787095749875 1.9834 -0.672074542304 0.799939384327 2.01576 
-0.871548986133 1.04949755035 2.61405 -0.661609470229 0.796693621752 1.98438 -0.677484383058 0.815809795818 2.03199 
-0.876805170749 1.06803300829 2.62981 -0.66193506544 0.806300558915 1.98535 -0.670581303521 0.816832508287 2.01128 
-0.875552710261 1.07869604688 2.62606 -0.662260660652 0.815916561364 1.98633 -0.677778420335 0.835034709056 2.03287 
-0.879376705197 1.09564916473 2.63753 -0.662586255864 0.8255416291 1.9873 -0.677423492938 0.84402791184 2.03181 
-0.877849205786 1.10596662027 2.63295 -0.663237446287 0.835585966328 1.98926 -0.683881979208 0.861595176281 2.05118 
-0.879633302204 1.12045979323 2.6383 -0.663563041499 0.845233697279 1.99023 -0.662329738347 0.84366273971 1.98654 
-0.880700151164 1.13407903862 2.6415 -0.663888636711 0.854890493517 1.99121 -0.672683364014 0.866215478385 2.01759 
-0.876928461318 1.14143003524 2.63018 -0.664214231922 0.864556355041 1.99219 -0.695078607126 0.904730127966 2.08476 
-0.878807390522 1.15610965686 2.63582 -0.664539827134 0.874231281852 1.99316 -0.685300734906 0.901543166366 2.05543 
-0.876305569697 1.16501753839 2.62832 -0.664865422346 0.883915273949 1.99414 -0.677205846529 0.90032143534 2.03115 
-0.874972823282 1.17542628198 2.62432 -0.665191017558 0.893608331332 1.99512 -0.675873100113 0.907958491986 2.02716 
-0.875076161606 1.18774712706 2.62463 -0.665516612769 0.903310454001 1.99609 -0.676901316437 0.91876299364 2.03024 
-0.87408920112 1.19857580078 2.62167 -0.665842207981 0.913021641957 1.99707 -0.669980907859 0.918696744124 2.00948 
-0.874338325972 1.21108915815 2.62242 -0.666167803193 0.922741895199 1.99805 -0.667777416826 0.924971450466 2.00287 
-0.792167461798 -1.11283435646 2.40966 -0.597779147393 -0.83975826435 1.81836 -0.563974879697 -0.792270135512 1.71553 
-0.790116511807 -1.09879787994 2.40342 -0.598100188825 -0.831764948149 1.81934 -0.562740680742 -0.782591247895 1.71178 
-0.786854680689 -1.08315246616 2.3935 -0.598421230258 -0.823762566662 1.82031 -0.575399910326 -0.792072344731 1.75028 
-0.786926946363 -1.07214166782 2.39372 -0.598421230258 -0.815313719825 1.82031 -0.575320355381 -0.783840136879 1.75004 
-0.795929039052 -1.07316911655 2.4211 -0.59874227169 -0.807297740408 1.82129 -0.58135896759 -0.783859438514 1.76841 
-0.798534757417 -1.06540830359 2.42903 -0.599063313123 -0.799272695706 1.82227 -0.583802048999 -0.778911055377 1.77584 
-0.805952491825 -1.06392618516 2.45159 -0.599384354555 -0.791238585717 1.82324 -0.589607091025 -0.778331762058 1.7935 
-0.811083903336 -1.05924874918 2.4672 -0.599705395988 -0.783195410441 1.82422 -0.589198068878 -0.769473188791 1.79226 
-0.807581134385 -1.04327236502 2.45655 -0.60002643742 -0.77514316988 1.8252 -0.58994478805 -0.762119207661 1.79453 
-0.808277769213 -1.03276059233 2.45867 -0.600347478853 -0.767081864032 1.82617 -0.588319006332 -0.751712726245 1.78958 
-0.808710344326 -1.02189547985 2.45998 -0.600668520286 -0.759011492897 1.82715 -0.571982143678 -0.722763065023 1.73989 
-0.804908636894 -1.00572744766 2.44842 -0.600989561718 -0.750932056477 1.82812 -0.572709072088 -0.715595791775 1.7421 
-0.806930116285 -0.996860579028 2.45457 -0.601310603151 -0.74284355477 1.8291 -0.562241326502 -0.69457838167 1.71026 
-0.808153538092 -0.986961997373 2.45829 -0.601310603151 -0.734353914144 1.8291 -0.573921207282 -0.700904462302 1.74579 
-0.808524428731 -0.975999747897 2.45942 -0.601631644583 -0.726251814508 1.83008 -0.574241543301 -0.693188210001 1.74676 
-0.815865273089 -0.973342308792 2.48175 -0.601952686016 -0.718140649585 1.83105 -0.579388082008 -0.691220661094 1.76242 
-0.815835332213 -0.961788167606 2.48166 -0.602273727448 -0.710020419376 1.83203 -0.579181787806 -0.68279733472 1.76179 
-0.817228758626 -0.951892783479 2.48589 -0.602594768881 -0.701891123881 1.83301 -0.58057521422 -0.676243158172 1.76603 
-0.818391122992 -0.94169217851 2.48943 -0.602915810313 -0.693752763099 1.83398 -0.581913931912 -0.669586683985 1.7701 
-0.812300349389 -0.92321523992 2.4709 -0.603236851746 -0.685605337031 1.83496 -0.586655955279 -0.666760415542 1.78452 
-0.809573535073 -0.908686081359 2.46261 -0.603557893178 -0.677448845677 1.83594 -0.573408058293 -0.643607898402 1.74423 
-0.811663361175 -0.899572236789 2.46896 -0.603878934611 -0.669283289037 1.83691 -0.5738402807 -0.635991236714 1.74554 
-0.812357566245 -0.888872309056 2.47108 -0.604199976043 -0.66110866711 1.83789 -0.575309382285 -0.629496911584 1.75001 
-0.815776391012 -0.881095558805 2.48148 -0.604521017476 -0.652924979897 1.83887 -0.560560013082 -0.605444020459 1.70514 
-0.820094460984 -0.874180822445 2.49461 -0.604521017476 -0.644390012839 1.83887 -0.582552056624 -0.620972168702 1.77204 
-0.818153633847 -0.860560842828 2.48871 -0.604842058909 -0.636192727697 1.83984 -0.580328162805 -0.61040820726 1.76528 
-0.817706558571 -0.848545754187 2.48735 -0.605163100341 -0.627986377268 1.84082 -0.575121585588 -0.596811869095 1.74944 
-0.819469778313 -0.838805738134 2.49271 -0.605484141774 -0.619770961553 1.8418 -0.590534200055 -0.604468265553 1.79632 
-0.820477030132 -0.828252801495 2.49577 -0.605805183206 -0.611546480551 1.84277 -0.582658299706 -0.588180230917 1.77236 
-0.823653271102 -0.819830344909 2.50544 -0.606126224639 -0.603312934263 1.84375 -0.582415284823 -0.579712047034 1.77162 
-0.823560156546 -0.808110177963 2.50515 -0.606447266071 -0.595070322689 1.84473 -0.595918580614 -0.584739155244 1.8127 
-0.824801370444 -0.797683097973 2.50893 -0.606768307504 -0.586818645829 1.8457 -0.578962482648 -0.559927036155 1.76112 
-0.824279599737 -0.785540840252 2.50734 -0.607089348936 -0.578557903682 1.84668 -0.578440711941 -0.551255669847 1.75953 
-0.821568931547 -0.771358194293 2.4991 -0.607410390369 -0.570288096249 1.84766 -0.575521358983 -0.540347984442 1.75065 
-0.825933872313 -0.763795370745 2.51237 -0.607731431801 -0.56200922353 1.84863 -0.58287807514 -0.5390256901 1.77303 
-0.82512515515 -0.751397916693 2.50991 -0.608052473234 -0.553721285524 1.84961 -0.561838888212 -0.51163701347 1.70903 
-0.82650737333 -0.74098753478 2.51412 -0.608373514667 -0.545424282232 1.85059 -0.563189833069 -0.504915817432 1.71314 
-0.827392510267 -0.730099493503 2.51681 -0.608373514667 -0.536834923457 1.85059 -0.584336713094 -0.515624607391 1.77747 
-0.822334148224 -0.714025768731 2.50142 -0.608694556099 -0.528524322236 1.85156 -0.579910518939 -0.503531386816 1.76401 
-0.81898766751 -0.699557120292 2.49124 -0.609015597532 -0.520204655728 1.85254 -0.573389717547 -0.489773992363 1.74417 
-0.813917626957 -0.683735082815 2.47582 -0.609336638964 -0.511875923934 1.85352 -0.568037903569 -0.477182739599 1.72789 
-0.814025006537 -0.67233242553 2.47615 -0.609657680397 -0.503538126854 1.85449 -0.571686810642 -0.472176624742 1.73899 
-0.816882008797 -0.663158927348 2.48484 -0.609978721829 -0.495191264487 1.85547 -0.574543812902 -0.46642459324 1.74768 
-0.820343079984 -0.654386620648 2.49537 -0.610299763262 -0.486835336834 1.85645 -0.577943238803 -0.461024578856 1.75802 
-0.826556517123 -0.647673282594 2.51427 -0.610620804694 -0.478470343895 1.85742 -0.583709443908 -0.457383135678 1.77556 
-0.828356653495 -0.637388629518 2.51974 -0.610941846127 -0.470096285669 1.8584 -0.612960425486 -0.471649504957 1.86454 
-0.827620437144 -0.625137329416 2.5175 -0.611262887559 -0.461713162158 1.85938 -0.581949398525 -0.439571422505 1.77021 
-0.823588529836 -0.610463971165 2.50524 -0.611583928992 -0.453320973359 1.86035 -0.608549789613 -0.451071995008 1.85112 
-0.828085147753 -0.602105603454 2.51892 -0.611904970424 -0.444919719275 1.86133 -0.613046407529 -0.445749664938 1.8648 
-0.830730055746 -0.592300018446 2.52696 -0.612226011857 -0.436509399904 1.8623 -0.596083137862 -0.424999735003 1.8132 
-0.833417680434 -0.582449602211 2.53514 -0.61254705329 -0.428090015247 1.86328 -0.618378940211 -0.432165738977 1.88102 
-0.835605480607 -0.57218104024 2.54179 -0.612868094722 -0.419661565304 1.86426 -0.589725757219 -0.403814844508 1.79386 
-0.833734646145 -0.559128852192 2.5361 -0.612868094722 -0.411008749524 1.86426 -0.587854922757 -0.394234124414 1.78817 
-0.826924429351 -0.542886721911 2.51539 -0.613189136155 -0.402566701651 1.86523 -0.611885689128 -0.401710971601 1.86127 
-0.830187044261 -0.53330762465 2.52531 -0.613510177587 -0.394115588492 1.86621 -0.584307320873 -0.375355832778 1.77738 
-0.831964764166 -0.522703476668 2.53072 -0.61383121902 -0.385655410047 1.86719 -0.616926023943 -0.387599801639 1.8766 
-0.828235871062 -0.508667203765 2.51938 -0.614152260452 -0.377186166315 1.86816 -0.595658047967 -0.365827808534 1.81191 
-0.836931030584 -0.502191138403 2.54583 -0.614473301885 -0.368707857297 1.86914 -0.591051307196 -0.354653750391 1.79789 
-0.831848527729 -0.487396934751 2.53037 -0.614794343317 -0.360220482993 1.87012 -0.599270704634 -0.351124868036 1.8229 
-0.831690593528 -0.47556212325 2.52988 -0.61511538475 -0.351724043402 1.87109 -0.585687579571 -0.334897173383 1.78158 
-0.83401336278 -0.465115217926 2.53695 -0.615436426182 -0.343218538525 1.87207 -0.588010348822 -0.327923476698 1.78864 
-0.83324955693 -0.452924971288 2.53463 -0.615757467615 -0.334703968362 1.87305 -0.587578518311 -0.319386888745 1.78733 
-0.837309524011 -0.443310219853 2.54698 -0.616078509048 -0.326180332912 1.87402 -0.605531208517 -0.320596106311 1.84194 
-0.841564498681 -0.4336813194 2.55992 -0.61639955048 -0.317647632176 1.875 -0.595684775293 -0.306972739107 1.81199 
-0.842631553872 -0.422334457004 2.56317 -0.616720591913 -0.309105866154 1.87598 -0.596960515253 -0.299201939334 1.81587 
-0.838503083321 -0.408426773505 2.55061 -0.617041633345 -0.300555034846 1.87695 -0.592623359934 -0.288661129119 1.80268 
-0.83279440859 -0.393888274114 2.53324 -0.617362674778 -0.291995138251 1.87793 -0.583298658227 -0.275883818878 1.77431 
-0.82875967963 -0.380279066717 2.52097 -0.61768371621 -0.28342617637 1.87891 -0.613720939407 -0.281607843382 1.86685 
-0.830046353496 -0.369150400849 2.52488 -0.618004757643 -0.274848149202 1.87988 -0.615007613273 -0.273515215155 1.87077 
-0.83419136207 -0.359216248016 2.53749 -0.618325799075 -0.266261056748 1.88086 -0.61918601141 -0.266631478047 1.88348 
-0.838180317545 -0.349100056332 2.54963 -0.618646840508 -0.257664899008 1.88184 -0.623174966885 -0.259550852592 1.89561 
-0.841311020167 -0.338525885101 2.55915 -0.61896788194 -0.249059675982 1.88281 -0.626272279944 -0.25199881233 1.90503 
-0.840245846078 -0.326234218913 2.55591 -0.61896788194 -0.240320739983 1.88281 -0.625096591104 -0.242700275277 1.90146 
-0.844265839739 -0.315875204373 2.56814 -0.619288923373 -0.231701919027 1.88379 -0.629227099516 -0.235420206884 1.91402 
-0.846845301054 -0.30488405155 2.57598 -0.619609964805 -0.223074032785 1.88477 -0.63180656083 -0.227465091703 1.92187 
-0.842981595629 -0.291591340166 2.56423 -0.619931006238 -0.214437081256 1.88574 -0.627942855406 -0.21720841796 1.91011 
-0.84513271431 -0.280403364286 2.57077 -0.620252047671 -0.205791064442 1.88672 -0.630093974087 -0.209056479721 1.91666 
-0.839163350174 -0.266575032475 2.55262 -0.620573089103 -0.197135982341 1.8877 -0.6240140952 -0.198229078591 1.89816 
-0.836525731451 -0.253926606547 2.54459 -0.620894130536 -0.188471834953 1.88867 -0.621520380791 -0.188661932635 1.89058 
-0.840620263784 -0.243301149278 2.55705 -0.621215171968 -0.17979862228 1.88965 -0.62514334433 -0.180935555199 1.9016 
-0.836110634911 -0.230191245833 2.54333 -0.621536213401 -0.17111634432 1.89062 -0.613091710739 -0.16879147186 1.86494 
-0.836407613912 -0.218464135509 2.54423 -0.621857254833 -0.162425001073 1.8916 -0.590613323914 -0.154264293011 1.79656 
-0.838090573297 -0.207071080212 2.54935 -0.622178296266 -0.153724592541 1.89258 -0.572365535809 -0.141417113558 1.74105 
-0.834990360206 -0.194516233004 2.53992 -0.622499337698 -0.145015118722 1.89355 -0.585494609843 -0.136394635649 1.78099 
-0.837196030848 -0.18321005429 2.54663 -0.622820379131 -0.136296579617 1.89453 -0.578196991645 -0.126531300109 1.75879 
-0.840688061841 -0.172104936366 2.55725 -0.623141420563 -0.127568975225 1.89551 -0.589717057121 -0.120726368313 1.79384 
-0.843706133472 -0.160810876607 2.56643 -0.623462461996 -0.118832305547 1.89648 -0.598035094853 -0.113985834676 1.81914 
-0.84536973318 -0.149192555252 2.57149 -0.623783503429 -0.110086570583 1.89746 -0.599698694562 -0.105836034946 1.8242 
-0.846406298841 -0.137425451214 2.57465 -0.624104544861 -0.101331770333 1.89844 -0.607185402715 -0.0985847199544 1.84697 
-0.848151491355 -0.125734127857 2.57996 -0.624425586294 -0.0925679047962 1.89941 -0.632674571901 -0.0937907747924 1.92451 
-0.843972387804 -0.113198921181 2.56724 -0.624746627726 -0.0837949739732 1.90039 -0.620953463632 -0.0832862107844 1.88885 
-0.846271800037 -0.101559192605 2.57424 -0.625067669159 -0.0750129778639 1.90137 -0.600477510039 -0.0720619676729 1.82657 
-0.844255493677 -0.0893975472107 2.56811 -0.625388710591 -0.0662219164682 1.90234 -0.578702263518 -0.0612783254729 1.76033 
-0.838677320407 -0.0769659616703 2.55114 -0.625709752024 -0.0574217897863 1.90332 -0.573335165585 -0.052615340018 1.744 
-0.837521226381 -0.065035271376 2.54762 -0.626030793456 -0.0486125978181 1.9043 -0.565519499695 -0.043913769553 1.72023 
-0.83943971543 -0.0533325649542 2.55346 -0.626351834889 -0.0397943405635 1.90527 -0.567437988743 -0.0360513361899 1.72607 
-0.842233622389 -0.0416189446668 2.56196 -0.626672876321 -0.0309670180227 1.90625 -0.596214109599 -0.0294618991422 1.8136 
-0.849161799964 -0.0299723573691 2.58303 -0.626993917754 -0.0221306301955 1.90723 -0.603490761346 -0.0213010533078 1.83573 
-0.853849428127 -0.01808268827 2.59729 -0.627314959186 -0.013285177082 1.9082 -0.60796970474 -0.0128754863401 1.84936 
-0.859313246063 -0.00606613338095 2.61391 -0.627636000619 -0.00443065868225 1.90918 -0.643917018053 -0.00454559095379 1.9587 
-0.857396559737 0.00605260295423 2.60808 -0.627957042052 0.00443292500383 1.91016 -0.611725521118 0.00431834214198 1.86078 
-0.855712581422 0.018122145836 2.60296 -0.628278083484 0.0133055739762 1.91113 -0.60133697777 0.0127350194964 1.82918 
-0.854964529802 0.0301771728617 2.60068 -0.628599124917 0.0221872882349 1.91211 -0.619103634812 0.0218521315865 1.88323 
-0.850030163741 0.042004210482 2.58567 -0.628920166349 0.0310780677799 1.91309 -0.615493133574 0.0304145714301 1.87224 
-0.852971423702 0.054192282093 2.59462 -0.629241207782 0.0399779126112 1.91406 -0.61864448913 0.0393046657117 1.88183 
-0.854779946655 0.0663754470291 2.60012 -0.629562249214 0.0488868227288 1.91504 -0.620341164885 0.0481707862836 1.88699 
-0.850695525246 0.0780688801234 2.5877 -0.629883290647 0.0578047981328 1.91602 -0.635546270271 0.058324493446 1.93324 
-0.848217016413 0.0898170297234 2.58016 -0.630204332079 0.066731838823 1.91699 -0.613778234643 0.0649924923431 1.86703 
-0.848553576938 0.101833023565 2.58118 -0.630525373512 0.0756679447995 1.91797 -0.614499402177 0.0737447036973 1.86922 
-0.84458390276 0.113280941439 2.5691 -0.630846414944 0.0846131160624 1.91895 -0.627608411121 0.0841788144846 1.9091 
-0.849601194073 0.125949038883 2.58437 -0.631167456377 0.0935673526115 1.91992 -0.615162412303 0.0911946865508 1.87124 
-0.851958920473 0.138326994048 2.59154 -0.63148849781 0.102530654447 1.9209 -0.63692018025 0.103412561176 1.93742 
-0.849972790126 0.150004912024 2.5855 -0.631809539242 0.111503021569 1.92188 -0.634934049903 0.112054441511 1.93138 
-0.852553583888 0.162497205769 2.59335 -0.632130580675 0.120484453977 1.92285 -0.642447446193 0.122450854506 1.95423 
-0.852425120288 0.174507736868 2.59296 -0.632451622107 0.129474951671 1.92383 -0.643290140763 0.131693803881 1.9568 
-0.855705997564 0.187260732843 2.60294 -0.63277266354 0.138474514652 1.9248 -0.645522225216 0.141264599412 1.96359 
-0.862036925208 0.200816899684 2.62219 -0.633093704972 0.147483142919 1.92578 -0.639018001036 0.148863244784 1.9438 
-0.861601841958 0.21288012276 2.62087 -0.633414746405 0.156500836472 1.92676 -0.632303681261 0.156226320248 1.92338 
-0.862554228298 0.225293458214 2.62377 -0.633735787837 0.165527595312 1.92773 -0.648459331075 0.169373287402 1.97252 
-0.861840898689 0.23727509482 2.6216 -0.63405682927 0.174563419438 1.92871 -0.627402116919 0.172731297631 1.90847 
-0.856747344359 0.247968818388 2.6061 -0.634377870702 0.18360830885 1.92969 -0.622420409788 0.180147454873 1.89331 
-0.854942426852 0.259516977281 2.60061 -0.634698912135 0.192662263548 1.93066 -0.63192350268 0.191819790594 1.92222 
-0.854848293366 0.271557631202 2.60033 -0.635019953567 0.201725283533 1.93164 -0.639809553143 0.203246784278 1.94621 
-0.852045529551 0.282696940925 2.5918 -0.635340995 0.210797368804 1.93262 -0.625400741807 0.207499330058 1.90238 
-0.85444330775 0.29555600086 2.5991 -0.635662036433 0.219878519362 1.93359 -0.620116373178 0.214501200562 1.88631 
-0.858487834118 0.309075634885 2.6114 -0.635983077865 0.228968735205 1.93457 -0.643449093895 0.231656675037 1.95728 
-0.863162686462 0.32294530604 2.62562 -0.636304119298 0.238068016336 1.93555 -0.648013431488 0.242448960355 1.97116 
-0.865811983694 0.336160538661 2.63368 -0.63662516073 0.247176362752 1.93652 -0.650773243471 0.252669503531 1.97956 
-0.867656090829 0.34912658823 2.63929 -0.636946202163 0.256293774455 1.9375 -0.652506835855 0.262555046644 1.98483 
-0.867837068531 0.361452020728 2.63984 -0.637267243595 0.265420251443 1.93848 -0.633398286761 0.263808840366 1.92671 
-0.864065537112 0.372080549373 2.62836 -0.637588285028 0.274555793719 1.93945 -0.629626755342 0.271127430693 1.91524 
-0.865710090661 0.385011301647 2.63337 -0.63790932646 0.28370040128 1.94043 -0.631271308891 0.280748244649 1.92024 
-0.866448344873 0.397572632991 2.63561 -0.638230367893 0.292854074128 1.94141 -0.632009563103 0.289999637676 1.92248 
-0.863902037984 0.408601305719 2.62787 -0.638551409325 0.302016812262 1.94238 -0.648602490786 0.306770690397 1.97296 
-0.864994801571 0.421330634236 2.63119 -0.638872450758 0.311188615683 1.94336 -0.649956061348 0.316587335618 1.97707 
-0.862542628168 0.432314065188 2.62373 -0.639193492191 0.32036948439 1.94434 -0.653407648644 0.327493746494 1.98757 
-0.861187294073 0.443793485264 2.61961 -0.639514533623 0.329559418383 1.94531 -0.650806476275 0.335378466829 1.97966 
-0.865910428039 0.458452855508 2.63398 -0.639835575056 0.338758417662 1.94629 -0.652270639967 0.345342113657 1.98411 
-0.86596936924 0.470710303339 2.63416 -0.640156616488 0.347966482228 1.94727 -0.652648114464 0.354756418466 1.98526 
-0.867001075387 0.483511910141 2.63729 -0.640477657921 0.35718361208 1.94824 -0.649315781206 0.362112484711 1.97513 
-0.865898671151 0.49512236134 2.63394 -0.640798699353 0.366409807218 1.94922 -0.654088294103 0.374008820536 1.98964 
-0.863754214707 0.506091124277 2.62742 -0.641119740786 0.375645067643 1.9502 -0.652132222201 0.382097504002 1.98369 
-0.863163470255 0.517931621502 2.62562 -0.641440782218 0.384889393354 1.95117 -0.651411250614 0.390872061807 1.9815 
-0.860802922202 0.528668499794 2.61844 -0.641761823651 0.394142784351 1.95215 -0.64650047671 0.397053063277 1.96656 
-0.863063536703 0.542242088428 2.62532 -0.642082865083 0.403405240635 1.95312 -0.646417864974 0.406128816935 1.96631 
-0.859867230644 0.552374014337 2.61559 -0.642403906516 0.412676762205 1.9541 -0.644904243972 0.414282965335 1.96171 
-0.860818284536 0.565138481905 2.61849 -0.642724947948 0.421957349061 1.95508 -0.644612477191 0.423196536738 1.96082 
-0.861066041364 0.577458151218 2.61924 -0.643045989381 0.431247001203 1.95605 -0.615421573313 0.412721193118 1.87203 
-0.855185794442 0.58558866453 2.60135 -0.643367030814 0.440545718632 1.95703 -0.64172400566 0.43942065679 1.95203 
-0.855347882743 0.597775936067 2.60185 -0.643688072246 0.449853501347 1.95801 -0.640086623813 0.447336561454 1.94705 
-0.854448088885 0.609210675968 2.59911 -0.644009113679 0.459170349349 1.95898 -0.638634687285 0.455338451333 1.94264 
-0.855527527998 0.622059120266 2.60239 -0.644330155111 0.468496262636 1.95996 -0.648022014017 0.471180635059 1.97119 
-0.859213939545 0.636870396579 2.61361 -0.644651196544 0.47783124121 1.96094 -0.648948966288 0.481016853309 1.97401 
-0.863825304692 0.652484423803 2.62763 -0.644972237976 0.487175285071 1.96191 -0.648564045761 0.489888332049 1.97284 
-0.861041665416 0.662538490831 2.61917 -0.645614320841 0.496775423269 1.96387 -0.649831359951 0.500020272897 1.97669 
-0.862292049687 0.675674936687 2.62297 -0.645935362274 0.506142130345 1.96484 -0.613328572851 0.480592097283 1.86566 
-0.862519036012 0.68803032657 2.62366 -0.646256403706 0.515517902708 1.96582 -0.636454960176 0.507699303799 1.93601 
-0.859802959654 0.698002896763 2.6154 -0.646577445139 0.524902740356 1.9668 -0.642231041067 0.521374254441 1.95358 
-0.865822564893 0.715113885272 2.63371 -0.646898486572 0.534296643291 1.96777 -0.618157322865 0.510558286174 1.88035 
-0.865798032186 0.727317445442 2.63363 -0.647219528004 0.543699611513 1.96875 -0.661881230009 0.556016238776 2.01335 
-0.865925947132 0.739650529542 2.63402 -0.647540569437 0.55311164502 1.96973 -0.669267455956 0.571670163994 2.03582 
-0.867663458479 0.753384824501 2.63931 -0.647861610869 0.562532743814 1.9707 -0.67280988481 0.584195118553 2.04659 
-0.864203876499 0.762582214227 2.62879 -0.648182652302 0.571962907894 1.97168 -0.667668127237 0.589157087446 2.03095 
-0.863476752141 0.77413164184 2.62657 -0.648503693734 0.581402137261 1.97266 -0.668527163883 0.599353751804 2.03356 
-0.861275000461 0.784317672303 2.61988 -0.648824735167 0.590850431914 1.97363 -0.663062562155 0.603816069273 2.01694 
-0.862670072838 0.797767751392 2.62412 -0.649145776599 0.600307791853 1.97461 -0.667509487623 0.617289923159 2.03047 
-0.861652553337 0.808992078605 2.62102 -0.649466818032 0.609774217078 1.97559 -0.666798979668 0.626047112011 2.02831 
-0.859413963407 0.819023990348 2.61422 -0.649787859464 0.61924970759 1.97656 -0.664560389737 0.633327971625 2.0215 
-0.860623668844 0.832327611171 2.6179 -0.650108900897 0.628734263388 1.97754 -0.665734119096 0.643845747081 2.02507 
-0.85732672382 0.841243284842 2.60787 -0.650429942329 0.638227884473 1.97852 -0.662219436499 0.649796207874 2.01438 
-0.856620134827 0.852644195356 2.60572 -0.650750983762 0.647730570843 1.97949 -0.661766561158 0.658695020245 2.013 
-0.860154960893 0.868306765351 2.61647 -0.651072025195 0.6572423225 1.98047 -0.654267077186 0.66046765443 1.99019 
-0.859078029915 0.879348574002 2.61319 -0.651393066627 0.666763139444 1.98145 -0.646465911458 0.661719724618 1.96646 
-0.861338174141 0.893822903737 2.62007 -0.652035149492 0.676626170945 1.9834 -0.655571229626 0.680295611715 1.99415 
-0.857485049917 0.901930917056 2.60835 -0.652356190925 0.686169651104 1.98438 -0.643220696743 0.676560638508 1.95659 
-0.85679358812 0.913300307663 2.60624 -0.652677232357 0.695722196549 1.98535 -0.647724133654 0.690442434151 1.97028 
-0.854360774394 0.9227693915 2.59884 -0.65299827379 0.705283807281 1.98633 -0.645377772247 0.697053132626 1.96315 
-0.852849073683 0.933177650951 2.59425 -0.653319315222 0.714854483299 1.9873 -0.638584720509 0.698732059172 1.94248 
-0.858461106791 0.951438508836 2.61132 -0.653640356655 0.724434224603 1.98828 -0.652783906525 0.723485014874 1.98568 
-0.860879733873 0.966273473631 2.61867 -0.653961398087 0.734023031194 1.98926 -0.646615380699 0.725777673033 1.96691 
-0.863995936333 0.981969558737 2.62815 -0.65428243952 0.743620903071 1.99023 -0.658407304625 0.748308994527 2.00278 
-0.865440857917 0.99583055579 2.63255 -0.654603480953 0.753227840234 1.99121 -0.660838080491 0.760401761672 2.01018 
-0.86807839826 1.01112149331 2.64057 -0.654924522385 0.762843842683 1.99219 -0.65361558881 0.76131922132 1.98821 
-0.861333314627 1.01542573319 2.62005 -0.655245563818 0.772468910419 1.99316 -0.659123769404 0.777040926483 2.00496 
-0.864322542692 1.03115272459 2.62915 -0.65556660525 0.782103043441 1.99414 -0.669911576682 0.799216858765 2.03778 
-0.866105670766 1.04550819528 2.63457 -0.655887646683 0.79174624175 1.99512 -0.664763313631 0.802460387663 2.02212 
-0.867186442327 1.05905625958 2.63786 -0.656208688115 0.801398505345 1.99609 -0.67626523431 0.825892673791 2.0571 
-0.873784251338 1.07945044702 2.65793 -0.65685077098 0.811456440502 1.99805 -0.670234812733 0.82799073925 2.03876 
-0.872332354 1.08997288846 2.65351 -0.657171812413 0.821131367312 1.99902 -0.669214001303 0.836177994149 2.03565 
-0.875868982789 1.10675789018 2.66427 -0.657492853845 0.830815359409 2.0 -0.674131515824 0.85184015968 2.05061 
-0.872392549268 1.11468195742 2.65369 -0.657492853845 0.840098212587 2.0 -0.681042136446 0.870187832732 2.07163 
-0.872484880032 1.12711816247 2.65398 -0.65813493671 0.850210539461 2.00195 -0.681018622669 0.879772791666 2.07156 
-0.872491150372 1.13944458261 2.65399 -0.65813493671 0.859502457925 2.00195 -0.681498538853 0.890014549516 2.07302 
-0.864345272677 1.14100964753 2.62922 -0.658777019576 0.869641980659 2.00391 -0.664702726466 0.877464420307 2.02193 
-0.867413585411 1.15730671453 2.63855 -0.659419102441 0.879799633965 2.00586 -0.688201611205 0.91820137359 2.09341 
-0.865160730456 1.16651577116 2.6317 -0.659419102441 0.889109683002 2.00586 -0.673742597956 0.90842237581 2.04943 
-0.865477617788 1.17916233634 2.63266 -0.660061185306 0.899294532167 2.00781 -0.674059485288 0.918366392343 2.05039 
-0.868860152959 1.19603789686 2.64295 -0.660061185306 0.90861364649 2.00781 -0.677605754725 0.932764794219 2.06118 
-0.865974934167 1.20429254107 2.63417 -0.660703268171 0.918825691515 2.00977 -0.662623951839 0.921496744595 2.01561 
-0.866225669407 1.21687109336 2.63494 -0.660703268171 0.928153871124 2.00977 -0.660870294365 0.928388508996 2.01027 
-0.782985509285 -1.11576198968 2.416 -0.592464887084 -0.844268244288 1.82812 -0.572764148802 -0.816194500032 1.76734 
-0.783298519901 -1.10498986167 2.41697 -0.592781374737 -0.836229601655 1.8291 -0.572869155326 -0.808139671681 1.76766 
-0.782527158514 -1.09269458741 2.41459 -0.59309786239 -0.828181893737 1.83008 -0.573326038015 -0.80057318362 1.76907 
-0.783913878219 -1.08340397197 2.41886 -0.593414350044 -0.820125120532 1.83105 -0.561601198116 -0.776157924495 1.73289 
-0.789211260306 -1.07942233876 2.43521 -0.593730837697 -0.812059282041 1.83203 -0.577334714211 -0.789633927956 1.78144 
-0.791355587785 -1.07102162249 2.44183 -0.594047325351 -0.803984378264 1.83301 -0.568430099191 -0.76931399298 1.75396 
-0.797225135661 -1.06754785169 2.45994 -0.594047325351 -0.795476607065 1.83301 -0.585478167153 -0.784001822822 1.80657 
-0.800342647221 -1.06026017541 2.46956 -0.594363813004 -0.787388105358 1.83398 -0.570886664612 -0.756286569586 1.76154 
-0.798362126828 -1.04620255781 2.46345 -0.594680300657 -0.779290538365 1.83496 -0.566667357228 -0.742581365819 1.74852 
-0.79982634583 -1.03666644541 2.46796 -0.594996788311 -0.771183906085 1.83594 -0.58771351574 -0.761743951618 1.81346 
-0.800045476441 -1.02549244758 2.46864 -0.595313275964 -0.76306820852 1.83691 -0.578292444793 -0.741251031458 1.78439 
-0.798223740747 -1.01172543426 2.46302 -0.595629763617 -0.754943445667 1.83789 -0.578441146084 -0.733157371601 1.78485 
-0.800014105839 -1.00253710318 2.46854 -0.595946251271 -0.746809617529 1.83887 -0.587666537104 -0.736433899657 1.81332 
-0.800404847553 -0.991563597897 2.46975 -0.596262738924 -0.738666724104 1.83984 -0.588416302227 -0.728946341943 1.81563 
-0.798889554739 -0.978244949968 2.46507 -0.596579226577 -0.730514765393 1.84082 -0.58697398856 -0.718753095049 1.81118 
-0.802495783195 -0.971167689137 2.4762 -0.596895714231 -0.722353741396 1.8418 -0.590507237869 -0.714622508465 1.82208 
-0.802567564696 -0.959760421193 2.47642 -0.597212201884 -0.714183652112 1.84277 -0.59057901937 -0.706251278162 1.82231 
-0.802682847797 -0.948402496093 2.47678 -0.597212201884 -0.705630554482 1.84277 -0.59069430247 -0.697929390703 1.82266 
-0.807425526547 -0.942442453231 2.49141 -0.597528689537 -0.697446867269 1.84375 -0.595436981221 -0.695005385482 1.8373 
-0.802895487939 -0.925656072685 2.47744 -0.597845177191 -0.68925411477 1.84473 -0.590818625867 -0.681153222437 1.82305 
-0.80240746645 -0.913601590107 2.47593 -0.598161664844 -0.681052296984 1.8457 -0.590418921124 -0.672236597641 1.82181 
-0.805363566216 -0.905433152981 2.48505 -0.598478152498 -0.672841413912 1.84668 -0.57005422327 -0.640885699822 1.75897 
-0.806030925557 -0.894639696325 2.48711 -0.598794640151 -0.664621465554 1.84766 -0.571895044035 -0.634764737062 1.76465 
-0.809988643842 -0.88743207608 2.49932 -0.599111127804 -0.656392451909 1.84863 -0.575495013825 -0.630518389085 1.77576 
-0.81143230969 -0.877392676512 2.50378 -0.599427615458 -0.648154372978 1.84961 -0.577133780094 -0.624048298269 1.78082 
-0.808817191373 -0.862981336241 2.49571 -0.599744103111 -0.639907228761 1.85059 -0.596828646046 -0.63679653198 1.84159 
-0.808501785464 -0.851065683566 2.49473 -0.600060590764 -0.631651019257 1.85156 -0.596513240138 -0.627916916946 1.84062 
-0.810198425087 -0.841248219736 2.49997 -0.600377078418 -0.623385744467 1.85254 -0.59820987976 -0.621135490757 1.84585 
-0.812014056649 -0.83150400634 2.50557 -0.600693566071 -0.615111404391 1.85352 -0.599937194577 -0.61433687848 1.85118 
-0.81733902323 -0.825251093424 2.522 -0.601010053724 -0.606827999029 1.85449 -0.586612956196 -0.592291533573 1.81007 
-0.817434680387 -0.813640617327 2.5223 -0.601326541378 -0.59853552838 1.85547 -0.577826483174 -0.575144543971 1.78296 
-0.816834234695 -0.801344498724 2.52044 -0.601326541378 -0.589923506389 1.85547 -0.594633553824 -0.583357438846 1.83482 
-0.81576995224 -0.788617180904 2.51716 -0.601643029031 -0.581617437811 1.85645 -0.573418140867 -0.554332010499 1.76935 
-0.811922726471 -0.773269890766 2.50529 -0.601959516684 -0.573302303946 1.85742 -0.599581764107 -0.571037747954 1.85009 
-0.814439096932 -0.764002308147 2.51305 -0.602276004338 -0.564978104795 1.8584 -0.575036663053 -0.539425648274 1.77435 
-0.813915686931 -0.75185465076 2.51144 -0.602592491991 -0.556644840358 1.85938 -0.585669442833 -0.541012172972 1.80716 
-0.816023698689 -0.742115075135 2.51794 -0.602908979645 -0.548302510635 1.86035 -0.596862025604 -0.542803239278 1.84169 
-0.816540077348 -0.73089043752 2.51954 -0.603225467298 -0.539951115625 1.86133 -0.576789901115 -0.516288465046 1.77976 
-0.811742152339 -0.714970250502 2.50473 -0.603541954951 -0.531590655329 1.8623 -0.569573773996 -0.501671993625 1.75749 
-0.808478682484 -0.700517041379 2.49466 -0.603858442605 -0.523221129746 1.86328 -0.566431807274 -0.490792326837 1.7478 
-0.80436156136 -0.685429877485 2.48196 -0.604174930258 -0.514842538878 1.86426 -0.561969493623 -0.478877534269 1.73403 
-0.803492379326 -0.673181829688 2.47928 -0.604491417911 -0.506454882723 1.86523 -0.568918816087 -0.476651452349 1.75547 
-0.806173329548 -0.663882205399 2.48755 -0.604807905565 -0.498058161281 1.86621 -0.571603552416 -0.470714439542 1.76375 
-0.809422195847 -0.65496533383 2.49757 -0.605124393218 -0.489652374554 1.86719 -0.548129494724 -0.443533448102 1.69132 
-0.814887943802 -0.647717502423 2.51444 -0.605440880871 -0.48123752254 1.86816 -0.575279746588 -0.457263803556 1.7751 
-0.818223890566 -0.638650733269 2.52473 -0.605757368525 -0.47281360524 1.86914 -0.553664358451 -0.432153292744 1.7084 
-0.818271023737 -0.626968485158 2.52488 -0.606073856178 -0.464380622653 1.87012 -0.576084680701 -0.441402578247 1.77758 
-0.813702274114 -0.611814252864 2.51078 -0.606073856178 -0.455700611015 1.87012 -0.601524075725 -0.452279678547 1.85608 
-0.817254647127 -0.602780764222 2.52174 -0.606390343831 -0.447254030499 1.87109 -0.604913684763 -0.446164894224 1.86654 
-0.821108981506 -0.593863915893 2.53364 -0.606706831485 -0.438798384697 1.87207 -0.608768019141 -0.440289130749 1.87843 
-0.823212511748 -0.583595478414 2.54013 -0.607023319138 -0.430333673608 1.87305 -0.580820444012 -0.411757814729 1.79219 
-0.828308148409 -0.575345113984 2.55585 -0.607339806792 -0.421859897233 1.87402 -0.586121805374 -0.407121815195 1.80855 
-0.828535701178 -0.563637127962 2.55655 -0.607656294445 -0.413377055572 1.875 -0.601556373537 -0.409227395037 1.85618 
-0.821870607189 -0.547332401614 2.53599 -0.607972782098 -0.404885148624 1.87598 -0.609882061863 -0.406156651303 1.88187 
-0.823680443689 -0.536741169894 2.54157 -0.608289269752 -0.39638417639 1.87695 -0.611339481325 -0.398371809022 1.88636 
-0.82737684331 -0.527300434995 2.55298 -0.608605757405 -0.38787413887 1.87793 -0.585190500275 -0.372951222705 1.80568 
-0.823894551914 -0.513281539623 2.54223 -0.608922245058 -0.379355036064 1.87891 -0.581502484177 -0.362272683658 1.7943 
-0.830129961371 -0.505277286318 2.56147 -0.609238732712 -0.370826867971 1.87988 -0.587943618336 -0.357865117276 1.81417 
-0.827583070251 -0.49187466221 2.55361 -0.609555220365 -0.362289634592 1.88086 -0.615594524924 -0.365879100105 1.89949 
-0.826549385723 -0.479422693608 2.55042 -0.609871708018 -0.353743335927 1.88184 -0.596757830389 -0.34613690533 1.84137 
-0.82966790176 -0.469349263806 2.56004 -0.610188195672 -0.345187971975 1.88281 -0.614517338797 -0.347637000236 1.89617 
-0.830486937191 -0.457918608374 2.56257 -0.610504683325 -0.336623542737 1.88379 -0.594053854454 -0.327552791198 1.83303 
-0.834177928088 -0.448006916802 2.57396 -0.610821170978 -0.328050048213 1.88477 -0.591991585052 -0.317937355883 1.82666 
-0.83631816039 -0.437178855584 2.58056 -0.611137658632 -0.319467488402 1.88574 -0.613496557941 -0.320700584787 1.89302 
-0.834571683235 -0.424313407787 2.57518 -0.611454146285 -0.310875863305 1.88672 -0.592385340199 -0.301180890117 1.82788 
-0.830914458233 -0.410553886722 2.56389 -0.611770633939 -0.302275172922 1.8877 -0.588522390496 -0.290788242336 1.81596 
-0.825903352209 -0.396249559877 2.54843 -0.612087121592 -0.293665417253 1.88867 -0.596028618419 -0.285960914301 1.83912 
-0.823072889388 -0.383103760465 2.5397 -0.612403609245 -0.285046596297 1.88965 -0.603911216303 -0.281093765735 1.86344 
-0.825052868909 -0.372209188021 2.5458 -0.612720096899 -0.276418710055 1.89062 -0.613064323582 -0.276574002327 1.89169 
-0.829323211472 -0.36225836035 2.55898 -0.613036584552 -0.267781758526 1.8916 -0.617874340953 -0.269894948749 1.90653 
-0.832274057048 -0.351627740781 2.56809 -0.613353072205 -0.259135741712 1.89258 -0.624284452214 -0.263754144056 1.92631 
-0.833580804898 -0.340241529819 2.57212 -0.613353072205 -0.250351479281 1.89258 -0.622577497381 -0.254116600209 1.92104 
-0.834662086202 -0.328729089835 2.57545 -0.613669559859 -0.241691864536 1.89355 -0.622739952286 -0.245264210635 1.92154 
-0.836363748211 -0.317421128384 2.58071 -0.613986047512 -0.233023184506 1.89453 -0.623943238963 -0.236802189697 1.92526 
-0.837120815113 -0.305719456082 2.58304 -0.614302535165 -0.224345439189 1.89551 -0.625132269786 -0.228300496235 1.92892 
-0.832934153245 -0.292261434356 2.57012 -0.614619022819 -0.215658628586 1.89648 -0.620945607919 -0.217878512149 1.91601 
-0.832319722137 -0.280125603228 2.56823 -0.614935510472 -0.206962752697 1.89746 -0.626151196223 -0.210737504938 1.93207 
-0.828487331727 -0.266970421488 2.5564 -0.615251998125 -0.198257811521 1.89844 -0.622009426769 -0.200435314428 1.91929 
-0.827040420644 -0.254659541364 2.55194 -0.615568485779 -0.189543805059 1.89941 -0.62087189473 -0.191176813141 1.91578 
-0.830750882949 -0.24390428462 2.56339 -0.615884973432 -0.180820733311 1.90039 -0.610895347772 -0.17935580429 1.88499 
-0.827581524901 -0.231121397656 2.55361 -0.616201461086 -0.172088596276 1.90137 -0.585067915396 -0.163393829202 1.8053 
-0.82818513856 -0.219428946672 2.55547 -0.616517948739 -0.163347393955 1.90234 -0.578825358696 -0.153360683321 1.78604 
-0.829912376109 -0.208000819827 2.5608 -0.616834436392 -0.154597126348 1.90332 -0.561768829943 -0.140796041299 1.73341 
-0.828386961253 -0.19575459073 2.55609 -0.617150924046 -0.145837793454 1.9043 -0.585994893516 -0.138475369502 1.80816 
-0.828923970333 -0.184009884877 2.55775 -0.617467411699 -0.137069395274 1.90527 -0.616935425006 -0.13695130144 1.90363 
-0.832098814373 -0.172797582558 2.56755 -0.617783899352 -0.128291931808 1.90625 -0.625699760892 -0.129935777124 1.93068 
-0.835838638326 -0.161603576802 2.57909 -0.618100387006 -0.119505403056 1.90723 -0.629670112412 -0.121742328848 1.94293 
-0.836873095528 -0.149818131383 2.58228 -0.618416874659 -0.110709809017 1.9082 -0.624884550202 -0.11186766087 1.92816 
-0.838921688583 -0.13817008337 2.5886 -0.618733362312 -0.101905149692 1.90918 -0.626933143257 -0.103255650498 1.93448 
-0.841310026807 -0.126514446832 2.59597 -0.619049849966 -0.0930914250804 1.91016 -0.629321481481 -0.0946360516007 1.94185 
-0.836715083504 -0.113840281335 2.58179 -0.619366337619 -0.0842686351827 1.91113 -0.624726538178 -0.0849979237442 1.92767 
-0.837792037829 -0.101988196324 2.58511 -0.619682825272 -0.0754367799987 1.91211 -0.617936502652 -0.0752241922845 1.90672 
-0.834317782251 -0.089616405487 2.57439 -0.619999312926 -0.0665958595284 1.91309 -0.614462247074 -0.0660011078054 1.896 
-0.828345545876 -0.0771115894306 2.55596 -0.620315800579 -0.0577458737718 1.91406 -0.6084900107 -0.0566449981065 1.87757 
-0.82945549342 -0.0653356978635 2.55939 -0.620632288233 -0.0488868227288 1.91504 -0.609599958244 -0.048017812897 1.881 
-0.833662090301 -0.0537275854689 2.57237 -0.620948775886 -0.0400187063996 1.91602 -0.613616863428 -0.0395461816707 1.89339 
-0.838982498101 -0.0420548126402 2.58879 -0.621265263539 -0.0311415247841 1.91699 -0.609190942767 -0.0305362877273 1.87974 
-0.845848487573 -0.030284983594 2.60997 -0.621581751193 -0.0222552778822 1.91797 -0.603662144537 -0.0216136795327 1.86268 
-0.84846731473 -0.0182272492657 2.61805 -0.621898238846 -0.0133599656941 1.91895 -0.606075246993 -0.0130200473358 1.87012 
-0.85128858272 -0.0060959524407 2.62676 -0.622214726499 -0.0044555882196 1.91992 -0.608896514983 -0.00436021846409 1.87883 
-0.848180729597 0.00607369756119 2.61717 -0.622531214153 0.00445785454117 1.9209 -0.59285543563 0.00424535065214 1.82933 
-0.843405057626 0.0181184990281 2.60243 -0.622847701806 0.0133803625882 1.92188 -0.602503016234 0.0129433066773 1.8591 
-0.842052412885 0.030149067929 2.59826 -0.623164189459 0.0223119359216 1.92285 -0.610063833641 0.0218428873073 1.88243 
-0.839668015303 0.0420891748558 2.5909 -0.623480677113 0.0312525745413 1.92383 -0.608416336145 0.0304974598179 1.87735 
-0.842468112 0.0542951131147 2.59954 -0.623797164766 0.0402022784473 1.9248 -0.61903814394 0.0398955706083 1.91012 
-0.848138000673 0.0668073074421 2.61704 -0.624113652419 0.0491610476396 1.92578 -0.617024591694 0.0486026466966 1.90391 
-0.844904510605 0.0786530814998 2.60706 -0.624430140073 0.0581288821182 1.92676 -0.613901362339 0.0571487467268 1.89427 
-0.840606119942 0.0902918534186 2.5938 -0.624746627726 0.0671057818831 1.92773 -0.609602971676 0.0654791594498 1.88101 
-0.84124489031 0.1024085276 2.59577 -0.62506311538 0.0760917469343 1.92871 -0.610131481332 0.0742740519027 1.88264 
-0.835901843135 0.113729634934 2.57928 -0.625379603033 0.0850867772719 1.92969 -0.612471875076 0.0833306007537 1.88986 
-0.840974685886 0.126464018964 2.59493 -0.625696090686 0.0940908728957 1.93066 -0.609861276907 0.0917096666315 1.8818 
-0.845619389455 0.139273192159 2.60927 -0.62601257834 0.103104033806 1.93164 -0.614505980476 0.101208901509 1.89614 
-0.843516786422 0.151007493738 2.60278 -0.626329065993 0.112126260002 1.93262 -0.612403377443 0.10963326477 1.88965 
-0.846993282756 0.16376024958 2.6135 -0.626645553646 0.121157551485 1.93359 -0.615879873778 0.119076082295 1.90037 
-0.845675562922 0.175616994493 2.60944 -0.6269620413 0.130197908254 1.93457 -0.633687017596 0.131594448697 1.95532 
-0.846155934929 0.187835147428 2.61092 -0.627278528953 0.139247330309 1.93555 -0.634058442437 0.140752379197 1.95647 
-0.850478819388 0.200975076868 2.62426 -0.627595016606 0.148305817651 1.93652 -0.619365410409 0.146361094631 1.91113 
-0.847691240025 0.212456733941 2.61566 -0.62791150426 0.157373370279 1.9375 -0.616577831046 0.154532813387 1.90253 
-0.847733582612 0.224608337472 2.61579 -0.628227991913 0.166449988193 1.93848 -0.616620173633 0.1633744786 1.90266 
-0.849091404275 0.237128531981 2.61998 -0.628544479566 0.175535671394 1.93945 -0.629124758443 0.175697727773 1.94124 
-0.847437184507 0.248803298907 2.61487 -0.62886096722 0.184630419881 1.94043 -0.63544863918 0.186564527265 1.96076 
-0.848159481036 0.261162452345 2.6171 -0.629177454873 0.193734233654 1.94141 -0.628303945859 0.193465265658 1.93871 
-0.850664570442 0.274116779122 2.62483 -0.629493942526 0.202847112714 1.94238 -0.619661422177 0.199678697215 1.91204 
-0.84695094017 0.285049887332 2.61337 -0.62981043018 0.211969057059 1.94336 -0.615837531191 0.207266336874 1.90024 
-0.84661953989 0.297063387445 2.61235 -0.630126917833 0.221100066691 1.94434 -0.615506130912 0.21596989867 1.89922 
-0.849830004245 0.310360896504 2.62226 -0.630443405487 0.23024014161 1.94531 -0.618716595266 0.225957469411 1.90913 
-0.852168814006 0.323419549322 2.62947 -0.63075989314 0.239389281815 1.94629 -0.644553145206 0.244624168722 1.98885 
-0.855818544061 0.337061495549 2.64074 -0.631076380793 0.248547487306 1.94727 -0.644259065126 0.253739446895 1.98794 
-0.856523841742 0.349606157589 2.64291 -0.631392868447 0.257714758083 1.94824 -0.658224623703 0.268666638696 2.03103 
-0.858154649459 0.362562040802 2.64794 -0.6317093561 0.266891094147 1.94922 -0.647050546497 0.273372598736 1.99656 
-0.855717632715 0.373787761228 2.64042 -0.632025843753 0.276076495497 1.9502 -0.628989617596 0.274750235368 1.94083 
-0.856761825622 0.386514168315 2.64365 -0.632342331407 0.285270962133 1.95117 -0.644341316373 0.29068410912 1.9882 
-0.85784604309 0.3992891143 2.64699 -0.632975306713 0.294621804958 1.95312 -0.647623948566 0.301440095114 1.99833 
-0.85553435422 0.410465837694 2.63986 -0.633291794367 0.30383893481 1.9541 -0.649365828306 0.311550889068 2.0037 
-0.855475553657 0.422689495976 2.63968 -0.63360828202 0.313065129948 1.95508 -0.649307027744 0.320821862317 2.00352 
-0.854093083664 0.434238489248 2.63541 -0.633924769673 0.322300390373 1.95605 -0.64792455775 0.329418170555 1.99925 
-0.855447273755 0.447178451773 2.63959 -0.634241257327 0.331544716084 1.95703 -0.64384294104 0.336563922047 1.98666 
-0.859714757421 0.46172182796 2.65276 -0.63455774498 0.340798107081 1.95801 -0.649490924378 0.34881817982 2.00409 
-0.859867437988 0.474118595918 2.65323 -0.634874232634 0.350060563365 1.95898 -0.650225042834 0.358524780355 2.00635 
-0.859371998819 0.486153091044 2.6517 -0.635190720287 0.359332084935 1.95996 -0.63530808961 0.359398481628 1.96032 
-0.856219253282 0.496632080089 2.64197 -0.63550720794 0.368612671791 1.96094 -0.63756306414 0.369805128205 1.96728 
-0.852146097363 0.506473717094 2.6294 -0.635823695594 0.377902323933 1.96191 -0.623804698347 0.37075882327 1.92483 
-0.851039858658 0.518004565961 2.62599 -0.636140183247 0.387201041362 1.96289 -0.613015374625 0.37312560608 1.89154 
-0.84974663262 0.529387236349 2.622 -0.6364566709 0.396508824077 1.96387 -0.626651812313 0.390400453898 1.93361 
-0.852953001797 0.543600528 2.63189 -0.636773158554 0.405825672079 1.96484 -0.630675285235 0.401939400327 1.94603 
-0.852364455299 0.555432751158 2.63008 -0.637089646207 0.415151585366 1.96582 -0.610682166758 0.397943478118 1.88434 
-0.855384146213 0.569651055718 2.6394 -0.63740613386 0.42448656394 1.9668 -0.637596907302 0.424613611294 1.96739 
-0.85648010834 0.582647178312 2.64278 -0.637722621514 0.433830607801 1.96777 -0.6487266716 0.441316454431 2.00173 
-0.854247155046 0.593362419208 2.63589 -0.638039109167 0.443183716947 1.96875 -0.656845862549 0.45624693948 2.02678 
-0.8544609542 0.605748263341 2.63655 -0.63835559682 0.45254589138 1.96973 -0.651876635507 0.462131286316 2.01145 
-0.851597961764 0.615914953715 2.62771 -0.638672084474 0.461917131099 1.9707 -0.644315470396 0.465998688284 1.98812 
-0.854046800435 0.62991747414 2.63527 -0.638988572127 0.471297436105 1.97168 -0.641670681361 0.473275673683 1.97996 
-0.857971448232 0.645099783149 2.64738 -0.639305059781 0.480686806397 1.97266 -0.641392016146 0.482255967121 1.9791 
-0.859321852216 0.658422092825 2.65155 -0.639621547434 0.490085241975 1.97363 -0.652039360849 0.499599910636 2.01195 
-0.859651166273 0.670986088315 2.65256 -0.639938035087 0.499492742839 1.97461 -0.65706684758 0.512862345933 2.02746 
-0.856734781999 0.680979657947 2.64356 -0.640571010394 0.509160870685 1.97656 -0.698787121623 0.55543421962 2.1562 
-0.851655448779 0.689139485154 2.62789 -0.640887498047 0.518591034765 1.97754 -0.65644723955 0.531181610289 2.02555 
-0.849296781273 0.699394285972 2.62061 -0.641203985701 0.528030264132 1.97852 -0.641737092772 0.528469276793 1.98016 
-0.853323808499 0.71493158803 2.63304 -0.641520473354 0.537478558785 1.97949 -0.641180071411 0.537193363295 1.97844 
-0.853694460665 0.727468488914 2.63418 -0.641836961007 0.546935918724 1.98047 -0.653753308389 0.557090333005 2.01724 
-0.857579470238 0.743061067971 2.64617 -0.642153448661 0.556402343949 1.98145 -0.671198840338 0.581569107507 2.07107 
-0.858266300987 0.755948019265 2.64829 -0.642469936314 0.565877834461 1.98242 -0.673500020829 0.593208665114 2.07817 
-0.853785404505 0.764228976823 2.63446 -0.642786423967 0.575362390259 1.9834 -0.675049697679 0.604241460489 2.08295 
-0.85294643406 0.775693656956 2.63187 -0.643102911621 0.584856011344 1.98438 -0.67138065075 0.61057258861 2.07163 
-0.849008264452 0.784271420752 2.61972 -0.643419399274 0.594358697714 1.98535 -0.659881006961 0.609565108522 2.03615 
-0.850444976226 0.797778406312 2.62416 -0.643735886928 0.603870449371 1.98633 -0.658355283034 0.617584491847 2.03144 
-0.851336720368 0.810807520594 2.62691 -0.644052374581 0.613391266315 1.9873 -0.659152374497 0.627772407407 2.0339 
-0.848811618681 0.820559060804 2.61912 -0.644368862234 0.622921148544 1.98828 -0.656721925489 0.63486304208 2.0264 
-0.850373271992 0.834247530807 2.62393 -0.644685349888 0.63246009606 1.98926 -0.659109877376 0.64661108932 2.03377 
-0.847945141009 0.844009465885 2.61644 -0.645001837541 0.642008108862 1.99023 -0.656379398691 0.653332861897 2.02534 
-0.846439043026 0.854632809545 2.61179 -0.645634812848 0.651884738293 1.99219 -0.635213900535 0.641362948637 1.96003 
-0.850920480381 0.871344261494 2.62562 -0.645951300501 0.661455414311 1.99316 -0.64801055647 0.663564096512 1.99952 
-0.852221664971 0.884881945309 2.62964 -0.646267788154 0.671035155615 1.99414 -0.659881856903 0.685170965738 2.03615 
-0.855459172949 0.900495161393 2.63963 -0.646584275808 0.680623962206 1.99512 -0.659728867266 0.69446055591 2.03568 
-0.853614566077 0.91077866139 2.63394 -0.646900763461 0.690221834083 1.99609 -0.661524872885 0.705825277762 2.04122 
-0.852378208913 0.921667019155 2.63012 -0.647217251114 0.699828771246 1.99707 -0.660376987002 0.714058246403 2.03768 
-0.846894457632 0.927866473772 2.6132 -0.647533738768 0.709444773696 1.99805 -0.636541394707 0.697401445946 1.96413 
-0.842827405845 0.935481295457 2.60065 -0.647850226421 0.719069841431 1.99902 -0.642525568909 0.713159832487 1.98259 
-0.848817568278 0.954286485497 2.61913 -0.648166714075 0.728703974454 2.0 -0.656566154222 0.738147078035 2.02592 
-0.85223773661 0.970337121564 2.62969 -0.648799689381 0.738707517893 2.00195 -0.641012594119 0.729841320965 1.97793 
-0.857888540212 0.989057416392 2.64712 -0.648799689381 0.747999436357 2.00195 -0.655839994319 0.756116185195 2.02368 
-0.861059829947 1.00504543371 2.65691 -0.649432664688 0.758030175655 2.00391 -0.659545125167 0.769833632133 2.03511 
-0.860744733109 1.01700497976 2.65594 -0.649432664688 0.767331159405 2.00391 -0.649323949325 0.767202707773 2.00357 
-0.852929126142 1.01998592189 2.63182 -0.650065639995 0.777389094562 2.00586 -0.664071454936 0.794138122853 2.04908 
-0.85182404645 1.0308639722 2.62841 -0.650065639995 0.786699143599 2.00586 -0.662790050823 0.80209802409 2.04512 
-0.854223356658 1.04600151528 2.63581 -0.650698615301 0.796784274615 2.00781 -0.665473859943 0.814876648422 2.0534 
-0.855628620562 1.0599763308 2.64015 -0.650698615301 0.806103388938 2.00781 -0.667087050672 0.826405834618 2.05838 
-0.862647367869 1.08102593059 2.66181 -0.651331590608 0.816215715812 2.00977 -0.676901876765 0.848259101578 2.08867 
-0.86486378592 1.09618975823 2.66865 -0.651964565915 0.82634617326 2.01172 -0.668387617122 0.847161914219 2.06239 
-0.866799182097 1.11105685987 2.67462 -0.651964565915 0.835683418155 2.01172 -0.666718330193 0.854594685434 2.05724 
-0.863680279722 1.11942844871 2.66499 -0.652597541222 0.845841071462 2.01367 -0.667532884109 0.865198984468 2.05976 
-0.861117007892 1.12843881987 2.65708 -0.652597541222 0.855187381644 2.01367 -0.666758045684 0.873743817991 2.05737 
-0.859352527411 1.13843397527 2.65164 -0.653230516528 0.865372230809 2.01562 -0.67058317295 0.888360297989 2.06917 
-0.853692219908 1.14316176774 2.63417 -0.653230516528 0.874727606277 2.01562 -0.673516324271 0.901891915964 2.07822 
-0.854830447354 1.15692857523 2.63769 -0.653863491835 0.884939651301 2.01758 -0.662636056709 0.896812451354 2.04465 
-0.855476789937 1.17005522323 2.63968 -0.653863491835 0.894304092056 2.01758 -0.661595186304 0.904878907883 2.04144 
-0.855455850447 1.18227817107 2.63962 -0.654496467142 0.904543332939 2.01953 -0.667026163887 0.92185993314 2.05819 
-0.85853472826 1.19882899969 2.64912 -0.654496467142 0.91391683898 2.01953 -0.668372936298 0.933293473484 2.06235 
-0.858451820239 1.21100772439 2.64886 -0.655129442448 0.924183275722 2.02148 -0.657789607714 0.927935939074 2.02969 
-0.856479953805 1.22049229014 2.64278 -0.655762417755 0.934467843036 2.02344 -0.65581774128 0.9345466796 2.02361 
-0.775200837665 -1.12079530786 2.4269 -0.587059551191 -0.848778224225 1.83789 -0.566559837287 -0.819139475091 1.77371 
-0.776415293107 -1.11126926167 2.4307 -0.587371485065 -0.840694255161 1.83887 -0.567919978643 -0.812853663441 1.77797 
-0.778164361781 -1.10246533547 2.43618 -0.58768341894 -0.832601220811 1.83984 -0.569523361403 -0.806872936522 1.78299 
-0.779359092889 -1.09283327511 2.43992 -0.587995352814 -0.824499121175 1.84082 -0.570718092511 -0.800272593078 1.78673 
-0.783559462232 -1.08733738719 2.45307 -0.588307286688 -0.816387956252 1.8418 -0.574918461855 -0.797808422071 1.79988 
-0.784731575088 -1.0775611526 2.45674 -0.588619220562 -0.808267726043 1.84277 -0.576017122508 -0.790963042843 1.80332 
-0.789656946991 -1.07285013788 2.47216 -0.588931154436 -0.800138430548 1.84375 -0.560093873025 -0.760959288952 1.75347 
-0.792999878959 -1.06586903083 2.48262 -0.58924308831 -0.792000069766 1.84473 -0.563231260675 -0.757037641338 1.76329 
-0.794027524393 -1.05571244539 2.48584 -0.589555022185 -0.783852643699 1.8457 -0.564087555714 -0.749991951872 1.76597 
-0.795439756268 -1.04603173991 2.49026 -0.589866956059 -0.775696152344 1.84668 -0.56549978759 -0.743652453963 1.77039 
-0.794940860075 -1.03382456115 2.4887 -0.590178889933 -0.767530595704 1.84766 -0.586002509645 -0.762099192268 1.83458 
-0.792425207812 -1.01903838479 2.48082 -0.590178889933 -0.758954834858 1.84766 -0.583399811382 -0.750237114639 1.82643 
-0.790594043261 -1.00519560462 2.47509 -0.590490823807 -0.750775680288 1.84863 -0.563853719542 -0.716908108991 1.76524 
-0.790057069201 -0.993032725367 2.47341 -0.590802757681 -0.742587460432 1.84961 -0.558999134392 -0.702613083968 1.75004 
-0.786008782853 -0.976523060693 2.46074 -0.591114691555 -0.734390175289 1.85059 -0.53166124509 -0.660526291351 1.66446 
-0.786960272556 -0.966270026012 2.46371 -0.59142662543 -0.72618382486 1.85156 -0.534117572037 -0.655816841363 1.67215 
-0.787508746131 -0.9555003519 2.46543 -0.591738559304 -0.717968409145 1.85254 -0.557840006088 -0.676838606225 1.74641 
-0.787452847824 -0.943990223609 2.46526 -0.592050493178 -0.709743928144 1.85352 -0.557914562549 -0.668822132157 1.74665 
-0.793956623407 -0.940250070949 2.48562 -0.592362427052 -0.701510381856 1.85449 -0.562355584002 -0.665974515695 1.76055 
-0.792285842825 -0.926758901503 2.48039 -0.592674360926 -0.693267770282 1.85547 -0.580584219774 -0.679125594153 1.81762 
-0.79301412008 -0.916087672394 2.48267 -0.5929862948 -0.685016093421 1.85645 -0.555758860349 -0.642011066257 1.7399 
-0.796679419258 -0.908745440615 2.49414 -0.593298228675 -0.676755351275 1.85742 -0.538571996899 -0.614330977799 1.68609 
-0.797944975195 -0.898594253186 2.4981 -0.593610162549 -0.668485543842 1.8584 -0.535129643625 -0.602628548858 1.67532 
-0.801243127593 -0.890665730765 2.50843 -0.593922096423 -0.660206671122 1.85938 -0.539498774068 -0.599709443119 1.68899 
-0.802325681309 -0.880210683062 2.51182 -0.594234030297 -0.651918733117 1.86035 -0.540505362442 -0.592974405976 1.69214 
-0.801748116246 -0.867927024248 2.51001 -0.594234030297 -0.64328404791 1.86035 -0.537522647082 -0.581891521906 1.68281 
-0.799985948786 -0.854394980231 2.50449 -0.594545964171 -0.634982511975 1.86133 -0.560918449202 -0.599067906186 1.75605 
-0.800622763009 -0.843441430863 2.50649 -0.594857898045 -0.626671910753 1.8623 -0.574642892342 -0.605375772143 1.79902 
-0.801641574378 -0.832866250963 2.50968 -0.59516983192 -0.618352244246 1.86328 -0.5839621453 -0.606708007925 1.82819 
-0.806314946966 -0.826005268919 2.52431 -0.595481765794 -0.610023512452 1.86426 -0.569956268656 -0.583874679162 1.78435 
-0.805838059779 -0.813807278831 2.52281 -0.595793699668 -0.601685715371 1.86523 -0.581659195995 -0.587411430566 1.82098 
-0.806347541619 -0.8026049387 2.52441 -0.596105633542 -0.593338853005 1.86621 -0.567280042035 -0.564647053365 1.77597 
-0.804824731622 -0.789394463915 2.51964 -0.596417567416 -0.584982925352 1.86719 -0.565959996672 -0.55510929351 1.77183 
-0.801724812592 -0.774704288628 2.50994 -0.596729501291 -0.576617932413 1.86816 -0.592786462162 -0.572807785496 1.85582 
-0.805201854802 -0.766363931423 2.52082 -0.597041435165 -0.568243874187 1.86914 -0.596263504373 -0.567503465932 1.86671 
-0.804666251546 -0.754161732374 2.51915 -0.597353369039 -0.559860750675 1.87012 -0.595602282238 -0.558219570058 1.86464 
-0.809129510473 -0.746587572238 2.53312 -0.597665302913 -0.551468561877 1.87109 -0.605892520766 -0.559059854154 1.89685 
-0.806449437987 -0.732396315806 2.52473 -0.597977236787 -0.543067307793 1.87207 -0.598905994005 -0.543910780839 1.87498 
-0.801423616676 -0.716186684222 2.50899 -0.598289170661 -0.534656988422 1.87305 -0.592485266246 -0.529470369296 1.85488 
-0.800028215217 -0.703314657674 2.50463 -0.598601104536 -0.526237603765 1.87402 -0.591089864787 -0.519634380389 1.85051 
-0.79305212179 -0.68565822045 2.48279 -0.59891303841 -0.517809153822 1.875 -0.58411377136 -0.505013980806 1.82867 
-0.794060804447 -0.674991984331 2.48594 -0.599224972284 -0.509371638592 1.87598 -0.585122454017 -0.497383782328 1.83183 
-0.797501672685 -0.666328573941 2.49672 -0.599536906158 -0.500925058076 1.87695 -0.588137573641 -0.491400688109 1.84127 
-0.799266124817 -0.656188847039 2.50224 -0.599536906158 -0.492213317935 1.87695 -0.590240728386 -0.484581256493 1.84785 
-0.804453472434 -0.648758265236 2.51848 -0.599848840032 -0.48375313949 1.87793 -0.568435781409 -0.458419814299 1.77959 
-0.80804208279 -0.639910846797 2.52971 -0.600160773906 -0.475283895758 1.87891 -0.598916808118 -0.474298764887 1.87501 
-0.807051144418 -0.627399011009 2.52661 -0.600472707781 -0.46680558674 1.87988 -0.580685697285 -0.451423227268 1.81794 
-0.801638908927 -0.611543115927 2.50967 -0.600784641655 -0.458318212436 1.88086 -0.592513634256 -0.45200854161 1.85497 
-0.805542347075 -0.602815756095 2.52189 -0.601096575529 -0.449821772845 1.88184 -0.566840699623 -0.424186892432 1.77459 
-0.806520338973 -0.591828250633 2.52495 -0.601408509403 -0.441316267968 1.88281 -0.567615926887 -0.416519118996 1.77702 
-0.809258213658 -0.582078160626 2.53352 -0.601720443277 -0.432801697805 1.88379 -0.570353801572 -0.410240496941 1.78559 
-0.81746262287 -0.576101005265 2.55921 -0.602032377151 -0.424278062355 1.88477 -0.57935765557 -0.408298212596 1.81378 
-0.819672281405 -0.56574776719 2.56612 -0.602344311026 -0.415745361619 1.88574 -0.610733930975 -0.421535979238 1.91201 
-0.81627131877 -0.551539320797 2.55548 -0.6026562449 -0.407203595597 1.88672 -0.60733296834 -0.410363570486 1.90136 
-0.818281525445 -0.541007309454 2.56177 -0.602968178774 -0.398652764289 1.8877 -0.609343175016 -0.402867596785 1.90765 
-0.820846983556 -0.530775914935 2.5698 -0.603280112648 -0.390092867694 1.88867 -0.611908633126 -0.395672239907 1.91568 
-0.817882164792 -0.516974336895 2.56052 -0.603592046522 -0.381523905813 1.88965 -0.608596468073 -0.384687145732 1.90532 
-0.823897249049 -0.508804534221 2.57935 -0.603903980396 -0.372945878645 1.89062 -0.585195601597 -0.36139236518 1.83206 
-0.821589958867 -0.495441303497 2.57213 -0.604215914271 -0.364358786192 1.8916 -0.582888311415 -0.35149765608 1.82483 
-0.821045673858 -0.483182648916 2.57042 -0.604527848145 -0.355762628451 1.89258 -0.609146655152 -0.358480781017 1.90704 
-0.822630550776 -0.472161878436 2.57539 -0.604839782019 -0.347157405425 1.89355 -0.583928903323 -0.335155274268 1.82809 
-0.822493851238 -0.460131938638 2.57496 -0.605151715893 -0.338543117112 1.89453 -0.580075994503 -0.324514878143 1.81603 
-0.825200121295 -0.449655117981 2.58343 -0.605463649767 -0.329919763514 1.89551 -0.565140104072 -0.307947288923 1.76927 
-0.825952463762 -0.438063337377 2.58579 -0.605775583641 -0.321287344628 1.89648 -0.568322347448 -0.301423138923 1.77923 
-0.823278407579 -0.424682209573 2.57741 -0.606087517516 -0.312645860457 1.89746 -0.558993041933 -0.288352515988 1.75002 
-0.819618439303 -0.410884544478 2.56596 -0.60639945139 -0.303995310999 1.89844 -0.579590730185 -0.290555777831 1.81451 
-0.818258297948 -0.398312756296 2.5617 -0.606711385264 -0.295335696255 1.89941 -0.579234092897 -0.2819602669 1.81339 
-0.815845989012 -0.385283609369 2.55415 -0.607023319138 -0.286667016224 1.90039 -0.551560623366 -0.26047473496 1.72676 
-0.820064254952 -0.375359512231 2.56735 -0.607335253012 -0.277989270907 1.90137 -0.555778889306 -0.254390910881 1.73996 
-0.823716150721 -0.36506181674 2.57878 -0.607647186887 -0.269302460304 1.90234 -0.559430785075 -0.247933488448 1.75139 
-0.826643348553 -0.354347343825 2.58795 -0.607959120761 -0.260606584415 1.90332 -0.562357982907 -0.241059288592 1.76056 
-0.829659953214 -0.34358482777 2.59739 -0.608271054635 -0.251901643239 1.9043 -0.565374587568 -0.234137045596 1.77 
-0.829373607665 -0.331414797097 2.5965 -0.608582988509 -0.243187636777 1.90527 -0.569313590442 -0.227495722455 1.78233 
-0.829388838812 -0.319369214922 2.59654 -0.608894922383 -0.234464565029 1.90625 -0.590567436472 -0.22740727837 1.84887 
-0.827581891782 -0.306648009419 2.59089 -0.609206856257 -0.225732427994 1.90723 -0.58888024433 -0.218200707994 1.84359 
-0.821609226267 -0.292496303508 2.57219 -0.609518790132 -0.216991225673 1.9082 -0.582907578815 -0.207517523707 1.82489 
-0.820393628489 -0.280142584594 2.56838 -0.609518790132 -0.208134440952 1.9082 -0.581691981037 -0.198632326418 1.82109 
-0.8183872296 -0.267565646284 2.5621 -0.609830724006 -0.199379640701 1.90918 -0.590396961869 -0.193025916037 1.84834 
-0.817329350341 -0.255343345803 2.55879 -0.61014265788 -0.190615775165 1.91016 -0.593615912306 -0.185452624584 1.85842 
-0.820737700082 -0.244482193856 2.56946 -0.610454591754 -0.181842844342 1.91113 -0.611691970071 -0.182211435873 1.91501 
-0.818295690411 -0.231864289127 2.56182 -0.610766525628 -0.173060848232 1.91211 -0.60160354423 -0.170464515155 1.88342 
-0.81718808146 -0.219676065912 2.55835 -0.611078459502 -0.164269786837 1.91309 -0.602627458033 -0.161997993112 1.88663 
-0.818084586725 -0.208029655117 2.56115 -0.611390393377 -0.155469660155 1.91406 -0.602120755877 -0.153112496209 1.88504 
-0.818558199216 -0.196255798592 2.56264 -0.611702327251 -0.146660468187 1.91504 -0.609619848787 -0.146161177514 1.90852 
-0.820674186202 -0.184838085428 2.56926 -0.612014261125 -0.137842210932 1.91602 -0.611388489483 -0.137701270186 1.91406 
-0.8262247205 -0.174082524922 2.58664 -0.612326194999 -0.129014888391 1.91699 -0.587320308414 -0.1237462396 1.83871 
-0.830445880358 -0.162904879728 2.59985 -0.612638128873 -0.120178500564 1.91797 -0.621507529928 -0.121918371573 1.94574 
-0.827540691532 -0.150310168278 2.59076 -0.612950062747 -0.11133304745 1.91895 -0.618602341102 -0.112359697764 1.93664 
-0.82775301371 -0.1383208347 2.59142 -0.613261996622 -0.102478529051 1.91992 -0.621893372939 -0.103920866508 1.94694 
-0.830092213143 -0.126649835201 2.59875 -0.613573930496 -0.0936149453646 1.9209 -0.621153862714 -0.0947714399697 1.94463 
-0.828286332294 -0.114338657954 2.59309 -0.61388586437 -0.0847422963922 1.92188 -0.619347981864 -0.0854963003635 1.93898 
-0.832018343892 -0.10276395665 2.60478 -0.614197798244 -0.0758605821335 1.92285 -0.623079993462 -0.0769576367009 1.95066 
-0.82915481225 -0.09036200924 2.59581 -0.614509732118 -0.0669698025885 1.92383 -0.62010908224 -0.0675800246122 1.94136 
-0.822904939874 -0.0777234403729 2.57625 -0.614821665992 -0.0580699577572 1.9248 -0.613966589445 -0.0579891957058 1.92213 
-0.820665732916 -0.0655870321517 2.56923 -0.615133599867 -0.0491610476396 1.92578 -0.603973586735 -0.0482691471852 1.89084 
-0.822958096575 -0.0538120114807 2.57641 -0.615445533741 -0.0402430722357 1.92676 -0.588561951452 -0.0384851945931 1.84259 
-0.827982394772 -0.0421093111452 2.59214 -0.615757467615 -0.0313160315455 1.92773 -0.598977047302 -0.0304626173369 1.8752 
-0.833732990175 -0.0302869810112 2.61014 -0.616069401489 -0.0223799255689 1.92871 -0.624794639745 -0.0226968869085 1.95603 
-0.835898630697 -0.0182193912825 2.61692 -0.616381335363 -0.0134347543061 1.92969 -0.626960280268 -0.0136653348209 1.96281 
-0.840132280095 -0.00610388954593 2.63018 -0.616693269237 -0.00448051775694 1.93066 -0.631193929666 -0.00458587072538 1.97606 
-0.838977835369 0.00609550205355 2.62656 -0.617005203112 0.00448278407851 1.93164 -0.619215128192 0.0044988400484 1.93856 
-0.835236304305 0.0182049551018 2.61485 -0.617317136986 0.0134551512003 1.93262 -0.598479940768 0.01304457241 1.87364 
-0.836145679889 0.0303746266824 2.6177 -0.61762907086 0.0224365836083 1.93359 -0.605928694739 0.0220115445688 1.89696 
-0.832928024098 0.0423608346624 2.60762 -0.617941004734 0.0314270813027 1.93457 -0.605139987911 0.0307760505516 1.89449 
-0.834536966227 0.0545691366238 2.61266 -0.618252938608 0.0404266442834 1.93555 -0.606748930039 0.0396744141957 1.89953 
-0.837347950414 0.0669202633219 2.62146 -0.618876806357 0.0494602020877 1.9375 -0.609559914226 0.0487156025764 1.90833 
-0.835275524506 0.0788918431256 2.61497 -0.619188740231 0.0584824282842 1.93848 -0.607487488319 0.0573772440627 1.90184 
-0.830567272593 0.0905159403909 2.60023 -0.619500674105 0.0675137197669 1.93945 -0.613765614471 0.0668887080031 1.9215 
-0.830970974123 0.102634594284 2.6015 -0.619812607979 0.076554076536 1.94043 -0.614278827942 0.075870590245 1.92311 
-0.829774186811 0.114544045007 2.59775 -0.620124541853 0.0856034985913 1.94141 -0.620835836381 0.0857016874163 1.94363 
-0.832603448373 0.127032982426 2.60661 -0.620436475728 0.094661985933 1.94238 -0.623665097943 0.0951545871947 1.95249 
-0.836425856823 0.139770101424 2.61857 -0.620748409602 0.103729538561 1.94336 -0.614848929744 0.102743711914 1.92489 
-0.833166010758 0.151331921876 2.60837 -0.621060343476 0.112806156475 1.94434 -0.605486648798 0.109977431928 1.89558 
-0.83545509972 0.163887516041 2.61554 -0.62137227735 0.121891839676 1.94531 -0.607667063532 0.119203348756 1.90241 
-0.834129076132 0.175747943726 2.61138 -0.621684211224 0.130986588163 1.94629 -0.606341039944 0.127753838125 1.89825 
-0.834941581626 0.188051489844 2.61393 -0.621996145098 0.140090401936 1.94727 -0.607153545438 0.136747445925 1.9008 
-0.840560656082 0.201531061545 2.63152 -0.622308078973 0.149203280995 1.94824 -0.612772619894 0.146917079308 1.91839 
-0.838384201446 0.213191617484 2.62471 -0.622620012847 0.158325225341 1.94922 -0.610596165258 0.15526769693 1.91158 
-0.837564004223 0.225153510644 2.62214 -0.622931946721 0.167456234973 1.9502 -0.609884642263 0.163948865521 1.90935 
-0.839525395075 0.237879731268 2.62828 -0.623243880595 0.176596309892 1.95117 -0.611737358887 0.17333593408 1.91515 
-0.838530039671 0.24978219435 2.62516 -0.623555814469 0.185745450097 1.95215 -0.610742003483 0.181928458844 1.91203 
-0.840257708584 0.262506435817 2.63057 -0.623867748343 0.194903655588 1.95312 -0.612578346624 0.191376713106 1.91778 
-0.843776864914 0.275866599593 2.64159 -0.624179682218 0.204070926365 1.9541 -0.621801795673 0.203293493962 1.94666 
-0.839313453675 0.286603201234 2.62761 -0.624491616092 0.213247262429 1.95508 -0.629695946437 0.215024402698 1.97137 
-0.837965954171 0.298319366707 2.6234 -0.624803549966 0.222432663779 1.95605 -0.629027603742 0.2239364445 1.96928 
-0.837351758201 0.31026808632 2.62147 -0.62511548384 0.231627130415 1.95703 -0.628413407771 0.232849126472 1.96736 
-0.835783711699 0.32183166129 2.61656 -0.625427417714 0.240830662337 1.95801 -0.624856173576 0.240610695799 1.95622 
-0.840038837013 0.335676585497 2.62989 -0.625739351588 0.250043259546 1.95898 -0.63088363314 0.252098896488 1.97509 
-0.840065491519 0.347894045146 2.62997 -0.626051285463 0.259264922041 1.95996 -0.630910287645 0.261277167446 1.97517 
-0.843834286335 0.361716378066 2.64177 -0.626363219337 0.268495649823 1.96094 -0.63436280771 0.27192473795 1.98598 
-0.845333031121 0.374642177188 2.64646 -0.626675153211 0.277735442891 1.96191 -0.629324763404 0.278909720595 1.97021 
-0.847409493282 0.387875964764 2.65296 -0.626987087085 0.286984301245 1.96289 -0.638471142853 0.29224077907 1.99884 
-0.85072637999 0.40175588859 2.66334 -0.627299020959 0.296242224885 1.96387 -0.641788029561 0.303084665254 2.00923 
-0.849597295122 0.413567990951 2.65981 -0.627610954834 0.305509213812 1.96484 -0.640724362466 0.311892574117 2.0059 
-0.851529213706 0.426881798049 2.66586 -0.627922888708 0.314785268025 1.96582 -0.642590863277 0.322138499431 2.01174 
-0.85010129375 0.438518601322 2.66139 -0.628234822582 0.324070387524 1.9668 -0.64105556374 0.330683874084 2.00693 
-0.848480852106 0.450011798598 2.65631 -0.628546756456 0.33336457231 1.96777 -0.639894036531 0.339382869485 2.0033 
-0.85307349962 0.46484344248 2.67069 -0.629170624204 0.3428377965 1.96973 -0.63695556765 0.347079845881 1.9941 
-0.850581912568 0.475845386335 2.66289 -0.629482558079 0.352154644502 1.9707 -0.644735104039 0.360687454238 2.01845 
-0.851128101471 0.48851850056 2.6646 -0.629794491953 0.361480557789 1.97168 -0.643523466359 0.36936052084 2.01466 
-0.850995133565 0.500807806366 2.66419 -0.630106425827 0.370815536363 1.97266 -0.645196683924 0.379696103075 2.0199 
-0.849393578542 0.512207649562 2.65917 -0.630418359701 0.380159580224 1.97363 -0.643433450285 0.388008037199 2.01438 
-0.850919967858 0.525492636862 2.66395 -0.630730293575 0.38951268937 1.97461 -0.644006446005 0.397711486685 2.01617 
-0.845416802425 0.534378679042 2.64672 -0.631042227449 0.398874863803 1.97559 -0.640008879373 0.40454258604 2.00366 
-0.846446427908 0.547329022604 2.64995 -0.631354161324 0.408246103522 1.97656 -0.641429793002 0.414761206495 2.00811 
-0.842404462485 0.556956203396 2.63729 -0.631666095198 0.417626408528 1.97754 -0.637026773258 0.421170623965 1.99432 
-0.844384587647 0.570534932752 2.64349 -0.631978029072 0.42701577882 1.97852 -0.644517755582 0.435488638375 2.01777 
-0.848554342386 0.58568251658 2.65654 -0.632289962946 0.436414214398 1.97949 -0.648883611329 0.447867352116 2.03144 
-0.848495474006 0.597971187749 2.65636 -0.63260189682 0.445821715262 1.98047 -0.655027398772 0.461625929249 2.05068 
-0.845904199103 0.608436654667 2.64825 -0.632913830694 0.455238281413 1.98145 -0.654962514089 0.471097319799 2.05047 
-0.840728579469 0.6169304113 2.63205 -0.633225764569 0.46466391285 1.98242 -0.649687130447 0.476743337138 2.03396 
-0.844233418521 0.631769649794 2.64302 -0.633537698443 0.474098609574 1.9834 -0.65160016241 0.487615388564 2.03995 
-0.848513370603 0.647302051816 2.65642 -0.633849632317 0.483542371583 1.98438 -0.64763199189 0.494056465927 2.02752 
-0.854056898574 0.663941135846 2.67377 -0.634161566191 0.492995198879 1.98535 -0.644324015403 0.500895454804 2.01717 
-0.855686174283 0.677641518976 2.67887 -0.634785433939 0.502704120513 1.9873 -0.648869827142 0.513857940559 2.0314 
-0.852370734534 0.687401544059 2.66849 -0.635097367814 0.512179611025 1.98828 -0.651318766984 0.525261494746 2.03907 
-0.846518699697 0.694982700135 2.65017 -0.635409301688 0.521664166823 1.98926 -0.651957713567 0.535250234059 2.04107 
-0.841315054753 0.702935529629 2.63388 -0.635721235562 0.531157787908 1.99023 -0.640681639101 0.535302304125 2.00576 
-0.843207220046 0.716768931892 2.6398 -0.636033169436 0.540660474278 1.99121 -0.641008347187 0.544889627869 2.00679 
-0.841384737247 0.727445707292 2.6341 -0.63634510331 0.550172225935 1.99219 -0.653417695086 0.564932873532 2.04564 
-0.843264413 0.741324131671 2.63998 -0.636657037184 0.559693042879 1.99316 -0.663804727548 0.583558911846 2.07815 
-0.843077374524 0.753410277461 2.6394 -0.636968971059 0.569222925108 1.99414 -0.665206373777 0.594457085174 2.08254 
-0.838210033289 0.761240458899 2.62416 -0.637280904933 0.578761872624 1.99512 -0.649036760504 0.589438233601 2.03192 
-0.838398594879 0.7735942929 2.62475 -0.637592838807 0.588309885426 1.99609 -0.649072782165 0.598902482693 2.03203 
-0.836467970942 0.783967431005 2.61871 -0.637904772681 0.597866963515 1.99707 -0.646330414292 0.605763773479 2.02345 
-0.839959178119 0.799444777901 2.62964 -0.638216706555 0.60743310689 1.99805 -0.650633365405 0.619250863436 2.03692 
-0.841322822638 0.812967727307 2.63391 -0.63852864043 0.617008315551 1.99902 -0.63294406452 0.611611956551 1.98154 
-0.838421136975 0.822346751973 2.62482 -0.638840574304 0.626592589498 2.0 -0.631840567977 0.619726788754 1.97809 
-0.838210033289 0.834319542953 2.62416 -0.639464442052 0.636496414788 2.00195 -0.629342926546 0.626421877553 1.97027 
-0.835852480324 0.844118522652 2.61678 -0.639464442052 0.645788333252 2.00195 -0.627473722206 0.633679032915 1.96441 
-0.837535369668 0.857988098639 2.62205 -0.6400883098 0.655719354401 2.00391 -0.646331785095 0.662115296221 2.02345 
-0.840783792374 0.873533094349 2.63222 -0.6400883098 0.665020338151 2.00391 -0.65145797966 0.676832867108 2.0395 
-0.844447873059 0.88961038238 2.64369 -0.640712177549 0.674978555159 2.00586 -0.655028769575 0.69006082289 2.05068 
-0.846344607696 0.903906606683 2.64963 -0.641336045297 0.684954902739 2.00781 -0.656983839501 0.701666942294 2.0568 
-0.843756379022 0.913402786232 2.64152 -0.641336045297 0.694274017062 2.00781 -0.654150160906 0.708145851624 2.04793 
-0.845551978847 0.927633132285 2.64715 -0.641959913045 0.704277560501 2.00977 -0.660599028207 0.724726050024 2.06812 
-0.841550223651 0.935471293432 2.63462 -0.641959913045 0.71360574011 2.00977 -0.63407988917 0.704846267508 1.9851 
-0.840196250909 0.946174919431 2.63038 -0.642583780794 0.723636479408 2.01172 -0.631817492791 0.711512179077 1.97801 
-0.844091007304 0.962826245802 2.64257 -0.642583780794 0.732973724304 2.01172 -0.650300945639 0.741776434902 2.03588 
-0.845896507374 0.97717725688 2.64822 -0.643207648542 0.743031659461 2.01367 -0.656971502273 0.758931624427 2.05676 
-0.850137163099 0.994429208266 2.6615 -0.643207648542 0.752377969643 2.01367 -0.662028547434 0.774393301281 2.07259 
-0.852262212617 1.0092989746 2.66815 -0.64383151629 0.762463100659 2.01562 -0.66422426947 0.786613396857 2.07947 
-0.852914638765 1.02246513273 2.6702 -0.64383151629 0.771818476127 2.01562 -0.663938685479 0.795922739882 2.07857 
-0.846562413086 1.02715136509 2.65031 -0.644455384039 0.781930803002 2.01758 -0.660079950745 0.80088840704 2.06649 
-0.840748151492 1.03231353163 2.63211 -0.645079251787 0.792061260449 2.01953 -0.654829013093 0.804032515465 2.05005 
-0.84300715894 1.04733680971 2.63918 -0.645079251787 0.80143476649 2.01953 -0.638219790862 0.792912696606 1.99806 
-0.844360598592 1.06128751846 2.64342 -0.645703119535 0.811592419796 2.02148 -0.658531857045 0.82771702227 2.06165 
-0.849211566345 1.07972446942 2.6586 -0.645703119535 0.820974991123 2.02148 -0.663382824798 0.84345373628 2.07683 
-0.85569264752 1.10039868092 2.67889 -0.646326987284 0.831159840289 2.02344 -0.668676257349 0.859900425322 2.09341 
-0.854503399625 1.11128594149 2.67517 -0.646326987284 0.840551476902 2.02344 -0.656305063471 0.853528014847 2.05468 
-0.851280489089 1.11946430152 2.66508 -0.646950855032 0.850763521926 2.02539 -0.65866931814 0.866173720193 2.06208 
-0.84886467699 1.12862208982 2.65752 -0.646950855032 0.860164223826 2.02539 -0.66354031485 0.882221014874 2.07733 
-0.845715713669 1.13672424423 2.64766 -0.64757472278 0.870403464709 2.02734 -0.660556609465 0.887852384118 2.06799 
-0.841208512886 1.14288954523 2.63355 -0.648198590529 0.880660836165 2.0293 -0.659898471638 0.896556623707 2.06593 
-0.84331132493 1.15800045791 2.64013 -0.648198590529 0.890079668637 2.0293 -0.660110032259 0.906435970954 2.06659 
-0.845473233822 1.17325448969 2.6469 -0.648822458277 0.900364235952 2.03125 -0.66214118176 0.918846491212 2.07295 
-0.845611684941 1.18573401601 2.64733 -0.648822458277 0.90979213371 2.03125 -0.664736112138 0.932106584939 2.08107 
-0.851910525451 1.20694530534 2.66705 -0.649446326026 0.920103896884 2.0332 -0.670204245935 0.949512705949 2.09819 
-0.851885470216 1.21928837044 2.66697 -0.649446326026 0.929540859929 2.0332 -0.658956729868 0.943152930106 2.06298 
-0.848854091344 1.22728412614 2.65748 -0.650070193774 0.939879818961 2.03516 -0.639987022678 0.925301440942 2.00359 
-0.770912505117 -1.13110770291 2.44923 -0.58187051981 -0.853739202156 1.84863 -0.572208421255 -0.839562659385 1.81794 
-0.770233282158 -1.11875322431 2.44707 -0.582177899905 -0.845605374018 1.84961 -0.564638135801 -0.82012910845 1.79388 
-0.773548274423 -1.11216142107 2.4576 -0.58248528 -0.837462480593 1.85059 -0.567806492151 -0.816358197779 1.80395 
-0.776362723418 -1.1047595816 2.46654 -0.582792660095 -0.829310521882 1.85156 -0.561919367866 -0.799607950012 1.78525 
-0.778184490797 -1.09587679615 2.47233 -0.582792660095 -0.820716630464 1.85156 -0.572296335264 -0.805935201429 1.81822 
-0.78072735567 -1.08794513375 2.48041 -0.58310004019 -0.812551073823 1.85254 -0.574839200137 -0.801039576665 1.82629 
-0.783436743109 -1.08016807088 2.48902 -0.583407420285 -0.804376451896 1.85352 -0.556853562294 -0.7677651622 1.76915 
-0.783860966663 -1.06919411632 2.49037 -0.58371480038 -0.796192764683 1.85449 -0.557277785848 -0.760132415217 1.7705 
-0.785678231404 -1.06008723062 2.49614 -0.584022180475 -0.788000012184 1.85547 -0.557981923404 -0.752864834831 1.77274 
-0.787304134025 -1.0506713738 2.50131 -0.58432956057 -0.779798194398 1.85645 -0.558574770756 -0.745427969187 1.77462 
-0.788338089824 -1.040426331 2.50459 -0.584636940665 -0.771587311326 1.85742 -0.582449934291 -0.768700962123 1.85047 
-0.788228675717 -1.02865866757 2.50424 -0.58494432076 -0.763367362968 1.8584 -0.582340520185 -0.759969336338 1.85013 
-0.783716507023 -1.01121344643 2.48991 -0.585251700855 -0.755138349323 1.85938 -0.557302175138 -0.719075645561 1.77058 
-0.782574938174 -0.998200611929 2.48628 -0.58555908095 -0.746900270392 1.86035 -0.560980155078 -0.715549025101 1.78226 
-0.778095188475 -0.981012707919 2.47205 -0.585866461045 -0.738653126175 1.86133 -0.55151200766 -0.695339459874 1.75218 
-0.777501965904 -0.968799695151 2.47016 -0.58617384114 -0.730396916671 1.8623 -0.550918785089 -0.686467654686 1.7503 
-0.777635243992 -0.957498714701 2.47059 -0.586481221235 -0.722131641881 1.86328 -0.550060844919 -0.677287399313 1.74757 
-0.776027952274 -0.944076314504 2.46548 -0.58678860133 -0.713857301805 1.86426 -0.54991184512 -0.668994907362 1.7471 
-0.78176986648 -0.939533616762 2.48372 -0.587095981425 -0.705573896443 1.86523 -0.565143256753 -0.679191039168 1.79549 
-0.780945658574 -0.927027214944 2.4811 -0.58740336152 -0.697281425794 1.86621 -0.575057503041 -0.682626184836 1.82699 
-0.782993758563 -0.917912359493 2.48761 -0.58740336152 -0.688619544728 1.86621 -0.569465001377 -0.667590204067 1.80922 
-0.785322748125 -0.909062249243 2.49501 -0.587710741615 -0.68031347615 1.86719 -0.579015059286 -0.670247657281 1.83956 
-0.788994724548 -0.901678243226 2.50668 -0.58801812171 -0.671998342285 1.86816 -0.575465967362 -0.657653500516 1.82829 
-0.792883653084 -0.894430680723 2.51903 -0.588325501805 -0.663674143135 1.86914 -0.579354895898 -0.65355464437 1.84064 
-0.793588766212 -0.883523797881 2.52127 -0.5886328819 -0.655340878697 1.87012 -0.561828827318 -0.625499201104 1.78496 
-0.794395263741 -0.87270749874 2.52383 -0.588940261995 -0.646998548974 1.87109 -0.561682266447 -0.617053434494 1.78449 
-0.79024300592 -0.856492942222 2.51064 -0.58924764209 -0.638647153964 1.87207 -0.554531701909 -0.60102080672 1.76178 
-0.790797355715 -0.845432626201 2.5124 -0.589555022185 -0.630286693668 1.87305 -0.555219892622 -0.593579389897 1.76396 
-0.792179290395 -0.835228519388 2.51679 -0.58986240228 -0.621917168086 1.87402 -0.559793522326 -0.590214261449 1.77849 
-0.796982179423 -0.828540069374 2.53205 -0.590169782375 -0.613538577217 1.875 -0.564155790693 -0.586494516473 1.79235 
-0.797707104159 -0.817530667572 2.53436 -0.59047716247 -0.605150921062 1.87598 -0.591818948626 -0.606526051516 1.88024 
-0.797145174923 -0.805200029063 2.53257 -0.590784542565 -0.596754199621 1.87695 -0.558241012706 -0.563881829553 1.77356 
-0.797529249954 -0.793827576488 2.53379 -0.591091922659 -0.588348412893 1.87793 -0.558650340032 -0.55605740549 1.77486 
-0.794596381577 -0.779191160496 2.52447 -0.591399302754 -0.579933560879 1.87891 -0.559179625142 -0.548338541607 1.77654 
-0.796886198188 -0.769685657269 2.53175 -0.591706682849 -0.571509643579 1.87988 -0.536459013062 -0.518147771922 1.70436 
-0.796983305083 -0.758027091554 2.53206 -0.592014062944 -0.563076660993 1.88086 -0.564075118427 -0.5365033605 1.7921 
-0.798070992362 -0.747293216027 2.53551 -0.592321443039 -0.55463461312 1.88184 -0.565615470924 -0.529627825528 1.79699 
-0.793813147678 -0.731600668729 2.52199 -0.592628823134 -0.546183499961 1.88281 -0.587582716604 -0.541532865334 1.86678 
-0.789502472039 -0.715985782782 2.50829 -0.592936203229 -0.537723321515 1.88379 -0.583614316506 -0.529269467855 1.85417 
-0.788884560002 -0.703792475836 2.50633 -0.593243583324 -0.529254077783 1.88477 -0.582996404469 -0.52011219855 1.85221 
-0.783366727086 -0.687318250101 2.4888 -0.593550963419 -0.520775768765 1.88574 -0.557822530015 -0.489427993225 1.77223 
-0.786340119206 -0.678331662033 2.49824 -0.593550963419 -0.512023234836 1.88574 -0.580109688133 -0.500428198055 1.84304 
-0.790263868143 -0.670063188056 2.51071 -0.593858343514 -0.503531327889 1.88672 -0.570297914383 -0.483554486112 1.81187 
-0.790562918358 -0.658659069502 2.51166 -0.594165723609 -0.495030355655 1.8877 -0.570371832692 -0.475206428062 1.8121 
-0.796753370363 -0.652067689537 2.53133 -0.594473103704 -0.486520318135 1.88867 -0.590865214831 -0.483567600457 1.87721 
-0.802076239049 -0.644596498195 2.54824 -0.594780483799 -0.478001215329 1.88965 -0.595845807976 -0.478857373634 1.89303 
-0.799726012044 -0.630914912919 2.54077 -0.595087863894 -0.469473047236 1.89062 -0.593837856511 -0.468486899121 1.88665 
-0.796979402797 -0.616995774427 2.53204 -0.595395243989 -0.460935813857 1.8916 -0.591091247264 -0.45760379827 1.87793 
-0.798821357003 -0.606642294005 2.5379 -0.595702624084 -0.452389515191 1.89258 -0.592933201471 -0.450286355489 1.88378 
-0.795774646926 -0.592594021107 2.52822 -0.596010004179 -0.44383415124 1.89355 -0.589544215853 -0.439019235964 1.87301 
-0.799002663231 -0.583215710752 2.53847 -0.596317384274 -0.435269722002 1.89453 -0.57334045952 -0.418498184036 1.82153 
-0.804771593266 -0.575559419145 2.5568 -0.596624764369 -0.426696227477 1.89551 -0.569236792669 -0.407108800168 1.80849 
-0.809585588802 -0.567064117694 2.5721 -0.596932144464 -0.418113667667 1.89648 -0.572821793132 -0.401225873103 1.81988 
-0.810606111729 -0.555825689601 2.57534 -0.597239524559 -0.40952204257 1.89746 -0.575189355294 -0.394402429776 1.82741 
-0.812888423943 -0.545403755866 2.58259 -0.597546904654 -0.400921352187 1.89844 -0.556624903322 -0.373464923276 1.76843 
-0.814955134836 -0.534773034489 2.58915 -0.597854284749 -0.392311596517 1.89941 -0.579538378401 -0.38029271057 1.84122 
-0.809666411156 -0.519363193655 2.57235 -0.598161664844 -0.383692775561 1.90039 -0.585004468501 -0.37525304851 1.85859 
-0.810177160405 -0.50774390015 2.57397 -0.598469044939 -0.375064889319 1.90137 -0.575457524916 -0.360643402889 1.82826 
-0.808647689283 -0.494861007874 2.56912 -0.598776425034 -0.366427937791 1.90234 -0.60275953375 -0.368865445769 1.915 
-0.811054424397 -0.484373984896 2.57676 -0.599083805129 -0.357781920976 1.90332 -0.587875575691 -0.351088196618 1.86771 
-0.813499957243 -0.473838580711 2.58453 -0.599391185224 -0.349126838875 1.9043 -0.578083200807 -0.336715596559 1.8366 
-0.816755364596 -0.463690837028 2.59487 -0.599698565319 -0.340462691488 1.90527 -0.581220563999 -0.329972304439 1.84657 
-0.817793672944 -0.452221079804 2.59817 -0.600005945414 -0.331789478814 1.90625 -0.582258872347 -0.321975755853 1.84987 
-0.816328514503 -0.439373257415 2.59352 -0.600313325509 -0.323107200854 1.90723 -0.58181757629 -0.313152216509 1.84846 
-0.814260527863 -0.426253074188 2.58695 -0.600620705604 -0.314415857608 1.9082 -0.608266560335 -0.318418346949 1.93249 
-0.810725281551 -0.412447428277 2.57572 -0.600928085699 -0.305715449075 1.90918 -0.600874091564 -0.305687980162 1.90901 
-0.810974952834 -0.400615766166 2.57651 -0.601235465794 -0.297005975257 1.91016 -0.575440152237 -0.28426327677 1.8282 
-0.808527919109 -0.387484353691 2.56874 -0.601542845889 -0.288287436151 1.91113 -0.572993118512 -0.274605072934 1.82043 
-0.812187063014 -0.377261432979 2.58036 -0.601850225984 -0.27955983176 1.91211 -0.576652262416 -0.267855360861 1.83205 
-0.815219214561 -0.366648603702 2.58999 -0.602157606079 -0.270823162082 1.91309 -0.580175951957 -0.260936811703 1.84325 
-0.818439126118 -0.356028027102 2.60022 -0.602464986174 -0.262077427118 1.91406 -0.612550970585 -0.26646491669 1.94611 
-0.821183709178 -0.345112725783 2.60894 -0.602772366269 -0.253322626868 1.91504 -0.615189741649 -0.258541184197 1.95449 
-0.820114632802 -0.332569979272 2.60555 -0.603079746364 -0.244558761331 1.91602 -0.584779674293 -0.237137780963 1.85788 
-0.819115497406 -0.320086092939 2.60237 -0.603387126459 -0.235785830508 1.91699 -0.583580696808 -0.228046064013 1.85407 
-0.817130284263 -0.307260883969 2.59607 -0.603694506554 -0.227003834399 1.91797 -0.556703099137 -0.209333920971 1.76867 
-0.812194717498 -0.293428324383 2.58038 -0.604001886649 -0.218212773003 1.91895 -0.562408429408 -0.203185959604 1.7868 
-0.811454183617 -0.281195039214 2.57803 -0.604309266744 -0.209412646321 1.91992 -0.576037427182 -0.199615542313 1.8301 
-0.810573242471 -0.268937008757 2.57523 -0.604616646839 -0.200603454353 1.9209 -0.573598835904 -0.190312173005 1.82235 
-0.808441918722 -0.256308537636 2.56846 -0.604924026934 -0.191785197098 1.92188 -0.602553763189 -0.191033728353 1.91434 
-0.811459811915 -0.245299501567 2.57805 -0.605231407029 -0.182957874557 1.92285 -0.574485405348 -0.173663540104 1.82517 
-0.808158477653 -0.232384380051 2.56756 -0.605538787124 -0.17412148673 1.92383 -0.572823519143 -0.164714275796 1.81989 
-0.808487320323 -0.220556941287 2.56861 -0.605846167219 -0.165276033617 1.9248 -0.585688419229 -0.159776960065 1.86076 
-0.810254005429 -0.209090848023 2.57422 -0.606153547314 -0.156421515217 1.92578 -0.57491904692 -0.148361267281 1.82655 
-0.810502175833 -0.197203181874 2.57501 -0.606460927409 -0.147557931531 1.92676 -0.601459922304 -0.146341137611 1.91087 
-0.81511707972 -0.186306273945 2.58967 -0.606768307504 -0.138685282558 1.92773 -0.609228924187 -0.139247690509 1.93555 
-0.818073661991 -0.174918684157 2.59906 -0.607075687599 -0.1298035683 1.92871 -0.612185506458 -0.130896138361 1.94495 
-0.820983717002 -0.16343463627 2.60831 -0.607383067694 -0.120912788755 1.92969 -0.615095561469 -0.122448128115 1.95419 
-0.817656717702 -0.150715115569 2.59774 -0.607690447789 -0.112012943923 1.93066 -0.611768562169 -0.112764645055 1.94362 
-0.816166644663 -0.13840522032 2.593 -0.607997827884 -0.103104033806 1.93164 -0.61009429371 -0.10345955166 1.9383 
-0.816690076344 -0.126451028559 2.59467 -0.608305207979 -0.0941860584019 1.93262 -0.607848903128 -0.0941154070994 1.93117 
-0.813458157752 -0.113955322053 2.5844 -0.608612588074 -0.0852590177117 1.93359 -0.578041401317 -0.0809763764975 1.83647 
-0.819119099516 -0.102669575644 2.60238 -0.608919968169 -0.0763229117352 1.93457 -0.583902147647 -0.0731871418355 1.85509 
-0.818842487448 -0.0905602100172 2.60151 -0.609227348264 -0.0673777404723 1.93555 -0.582067885447 -0.0643740288986 1.84926 
-0.817392037625 -0.078346490684 2.5969 -0.609534728359 -0.0584235039232 1.93652 -0.582057079116 -0.0557897892656 1.84923 
-0.816421569024 -0.0662144762275 2.59381 -0.609842108454 -0.0494602020877 1.9375 -0.603566706676 -0.0489512463501 1.91756 
-0.815013519043 -0.0540820462417 2.58934 -0.610149488549 -0.040487834966 1.93848 -0.579478718446 -0.0384526073676 1.84103 
-0.816733676889 -0.0421525931289 2.59481 -0.610456868644 -0.0315064025579 1.93945 -0.58139871838 -0.0300066769805 1.84713 
-0.819859258177 -0.0302242200599 2.60474 -0.610764248739 -0.0225159048635 1.94043 -0.613971102645 -0.0226341259572 1.95062 
-0.822112903596 -0.0181843805979 2.6119 -0.611071628834 -0.0135163418828 1.94141 -0.616224748063 -0.0136303241363 1.95778 
-0.826518434811 -0.00609394229756 2.62589 -0.611379008929 -0.00450771361586 1.94238 -0.620630279278 -0.00457592347702 1.97177 
-0.827802737287 0.00610341149372 2.62997 -0.611686389024 0.00450997993743 1.94336 -0.593448190705 0.00437550921847 1.88542 
-0.825882512221 0.0182677608704 2.62387 -0.611993769119 0.013536738777 1.94434 -0.603874499512 0.0133571480079 1.91854 
-0.826953089476 0.0304857350896 2.62727 -0.612301149214 0.0225725629029 1.94531 -0.609350495416 0.0224637866602 1.93594 
-0.82576581885 0.0426187526812 2.6235 -0.612608529309 0.0316174523151 1.94629 -0.618023326856 0.0318969164347 1.96349 
-0.825508042819 0.054778433856 2.62268 -0.612915909404 0.0406714070137 1.94727 -0.619619887286 0.0411162644711 1.96856 
-0.825194133898 0.0669259601107 2.62168 -0.613223289499 0.0497344269985 1.94824 -0.610109302504 0.0494818724045 1.93835 
-0.82368800145 0.0789499546872 2.6169 -0.613530669594 0.0588065122696 1.94922 -0.599225338054 0.0574353556243 1.90377 
-0.820133243706 0.0907029617181 2.60561 -0.613838049689 0.067887662827 1.9502 -0.59567058031 0.0658784243378 1.89248 
-0.821184459617 0.102928450874 2.60895 -0.614145429783 0.0769778786708 1.95117 -0.596721796221 0.074793975176 1.89582 
-0.821398785191 0.115067704723 2.60963 -0.614452809878 0.0860771598008 1.95215 -0.604173774859 0.0846371954525 1.91949 
-0.823933095052 0.127572490901 2.61768 -0.614760189973 0.0951855062172 1.95312 -0.599577519398 0.0928347193445 1.90489 
-0.827572502392 0.140339421212 2.62924 -0.615067570068 0.10430291792 1.9541 -0.603216926738 0.10229329046 1.91645 
-0.824644361785 0.152003117689 2.61994 -0.615374950163 0.113429394909 1.95508 -0.618756206252 0.114052647175 1.96582 
-0.826972225688 0.164626778962 2.62733 -0.615682330258 0.122564937184 1.95605 -0.62083436135 0.123590560848 1.97242 
-0.824890130782 0.176376166297 2.62072 -0.615989710353 0.131709544746 1.95703 -0.619001975249 0.132353620501 1.9666 
-0.823204568205 0.188154781212 2.61536 -0.616297090448 0.140863217594 1.95801 -0.618237314732 0.141306682669 1.96417 
-0.827776321811 0.201406152146 2.62989 -0.616604470543 0.150025955728 1.95898 -0.62726277778 0.152619227113 1.99285 
-0.826936879979 0.21339596267 2.62722 -0.617219230733 0.159277080403 1.96094 -0.626701261286 0.161723974582 1.99106 
-0.826127455735 0.225369205144 2.62465 -0.617526610828 0.168462481753 1.96191 -0.62146746979 0.169537555879 1.97443 
-0.82949880602 0.238520749482 2.63536 -0.617833990923 0.17765694839 1.96289 -0.623906398767 0.179403057316 1.98218 
-0.831472312303 0.251349162065 2.64163 -0.618141371018 0.186860480312 1.96387 -0.62558415677 0.189110390423 1.98751 
-0.833451822104 0.264237680861 2.64792 -0.618448751113 0.196073077521 1.96484 -0.627563666572 0.198962871578 1.9938 
-0.838144321455 0.278084712039 2.66283 -0.618756131208 0.205294740016 1.96582 -0.632256165922 0.209773865114 2.00871 
-0.834174645609 0.289068411895 2.65022 -0.619063511303 0.214525467798 1.9668 -0.62131978326 0.215307338782 1.97397 
-0.831916722685 0.300553456831 2.64304 -0.619370891398 0.223765260866 1.96777 -0.626028567152 0.226170534624 1.98893 
-0.829699248459 0.31198712056 2.636 -0.619678271493 0.23301411922 1.96875 -0.623875593218 0.234592414393 1.98209 
-0.828581768724 0.323785231596 2.63245 -0.619985651588 0.24227204286 1.96973 -0.622693613192 0.243330234107 1.97833 
-0.83107930704 0.337016335108 2.64038 -0.620293031683 0.251539031787 1.9707 -0.625085339512 0.253482391473 1.98593 
-0.829552762633 0.348629925184 2.63553 -0.620600411778 0.260815086 1.97168 -0.627548470168 0.26373509445 1.99375 
-0.83381480978 0.362716581137 2.64907 -0.620907791873 0.270100205499 1.97266 -0.621092212426 0.270180430018 1.97324 
-0.833299107629 0.374780119042 2.64743 -0.621215171968 0.279394390285 1.97363 -0.623596842397 0.280465557551 1.9812 
-0.835931124736 0.388290565501 2.6558 -0.621522552063 0.288697640357 1.97461 -0.630042969203 0.292655379806 2.00168 
-0.836724114351 0.400997287792 2.65832 -0.621829932158 0.298009955715 1.97559 -0.630586287535 0.302206410313 2.00341 
-0.835262032713 0.412613408115 2.65367 -0.622137312253 0.30733133636 1.97656 -0.62937387718 0.310906147138 1.99955 
-0.836174492326 0.4253944299 2.65657 -0.622444692348 0.31666178229 1.97754 -0.611818916672 0.311256037643 1.94378 
-0.836629033643 0.437962648737 2.65801 -0.622752072443 0.326001293508 1.97852 -0.612279011243 0.320518804329 1.94524 
-0.836346868321 0.450147754654 2.65712 -0.623059452538 0.335349870011 1.97949 -0.631273540199 0.33977094607 2.00559 
-0.842863161238 0.466083929862 2.67782 -0.623674212728 0.344877485919 1.98145 -0.619302001035 0.342459753478 1.96755 
-0.844193540712 0.479268121735 2.68205 -0.623981592823 0.354248725638 1.98242 -0.626385213612 0.355613316535 1.99006 
-0.843342692197 0.491221051416 2.67934 -0.624288972918 0.363629030644 1.9834 -0.640261781438 0.372932697905 2.03414 
-0.845092642499 0.504702124223 2.6849 -0.624596353013 0.373018400936 1.98438 -0.613805255474 0.366573794065 1.95009 
-0.841851793675 0.515180631342 2.67461 -0.624903733108 0.382416836514 1.98535 -0.634192825617 0.388101400685 2.01486 
-0.842604559723 0.528066386399 2.677 -0.625211113203 0.391824337378 1.98633 -0.648945494253 0.406698846055 2.06173 
-0.838047064472 0.537568057462 2.66252 -0.625518493298 0.401240903529 1.9873 -0.613500689528 0.393532043608 1.94912 
-0.838825870777 0.550436996036 2.66499 -0.625825873393 0.410666534966 1.98828 -0.609324830379 0.39983856117 1.93586 
-0.835572039347 0.560623223474 2.65466 -0.626133253488 0.42010123169 1.98926 -0.608633450297 0.408359819085 1.93366 
-0.837443635921 0.574227950792 2.6606 -0.626440633583 0.429544993699 1.99023 -0.629768383322 0.431826803282 2.00081 
-0.843138722691 0.590565991404 2.6787 -0.626748013678 0.438997820995 1.99121 -0.63624970575 0.445653162575 2.0214 
-0.844654685898 0.604083151619 2.68351 -0.627055393773 0.448459713578 1.99219 -0.642397607826 0.459432212958 2.04093 
-0.843424264991 0.615640353666 2.6796 -0.627362773868 0.457930671446 1.99316 -0.641441097403 0.468206856801 2.03789 
-0.837694207732 0.62381049828 2.6614 -0.627670153963 0.467410694601 1.99414 -0.640227261212 0.476761666899 2.03404 
-0.83880778518 0.637008856323 2.66494 -0.628284914153 0.477133214165 1.99609 -0.642983175912 0.488295393484 2.04279 
-0.842210503844 0.652012235481 2.67575 -0.628592294248 0.486635900535 1.99707 -0.649259253086 0.502635594164 2.06273 
-0.846034819523 0.667448571695 2.6879 -0.628899674343 0.496147652192 1.99805 -0.647416248263 0.510755633484 2.05687 
-0.846689503104 0.680450388864 2.68998 -0.629207054438 0.505668469136 1.99902 -0.644087898172 0.517627606303 2.0463 
-0.843030809464 0.689941420499 2.67835 -0.629514434533 0.515198351365 2.0 -0.640690957894 0.524345284452 2.03551 
-0.838548808445 0.698638609372 2.66411 -0.629514434533 0.524481204543 2.0 -0.641589609417 0.53454166054 2.03836 
-0.831171986341 0.70474910146 2.64068 -0.630129194723 0.534285311683 2.00195 -0.642521280286 0.544792536793 2.04132 
-0.831148347491 0.716985215658 2.6406 -0.630743954913 0.544107549396 2.00391 -0.669394225231 0.577448976932 2.1267 
-0.828692083358 0.727086271235 2.6328 -0.630743954913 0.553408533147 2.00391 -0.639096648783 0.560737104474 2.03044 
-0.826780413305 0.737600738504 2.62672 -0.631358715103 0.563257966719 2.00586 -0.639991097844 0.570959227878 2.03328 
-0.828165124611 0.751048256361 2.63112 -0.631358715103 0.572568015755 2.00586 -0.641568747193 0.581827312689 2.0383 
-0.826559784037 0.761780895813 2.62602 -0.631973475293 0.582444645186 2.00781 -0.639871552802 0.589723737003 2.03291 
-0.827096648588 0.774472096347 2.62773 -0.631973475293 0.591763759509 2.00781 -0.64044278749 0.599694206311 2.03472 
-0.830164220888 0.789586137951 2.63747 -0.632588235483 0.601667584799 2.00977 -0.637535809282 0.606373323242 2.02548 
-0.834112509203 0.805641302789 2.65002 -0.632588235483 0.610995764408 2.00977 -0.64341730527 0.62145519979 2.04417 
-0.835370621335 0.819174890515 2.65402 -0.633202995673 0.620926785557 2.01172 -0.647489866396 0.634936669867 2.05711 
-0.83464892349 0.830774961784 2.65172 -0.633202995673 0.630264030452 2.01172 -0.647476358482 0.644471144496 2.05707 
-0.831073228479 0.839470912922 2.64036 -0.633817755863 0.64022224746 2.01367 -0.64290070259 0.649396973971 2.04253 
-0.828209475597 0.84879104366 2.63126 -0.634432516053 0.65019859504 2.01562 -0.646090971779 0.662146771311 2.05266 
-0.83157001955 0.864497474944 2.64194 -0.634432516053 0.659553970508 2.01562 -0.671375836263 0.697960125477 2.133 
-0.835728581065 0.881144399805 2.65515 -0.635047276243 0.669557513947 2.01758 -0.678745454146 0.715630372545 2.15641 
-0.83840404863 0.896328410215 2.66365 -0.635047276243 0.678921954702 2.01758 -0.691707648737 0.739496926499 2.19759 
-0.839667563928 0.910061002666 2.66767 -0.635662036433 0.688952694 2.01953 -0.693160650055 0.751271697631 2.20221 
-0.835104290291 0.917429659555 2.65317 -0.635662036433 0.698326200041 2.01953 -0.688597376419 0.756479955813 2.18771 
-0.831739994139 0.925998589898 2.64248 -0.636276796623 0.708384135198 2.02148 -0.684271466854 0.761817897275 2.17397 
-0.830361511481 0.936708442748 2.6381 -0.636276796623 0.717766706525 2.02148 -0.663893727471 0.748920621935 2.10922 
-0.829487324292 0.947953959736 2.63532 -0.636891556813 0.727851837541 2.02344 -0.643154726424 0.735009507417 2.04334 
-0.831907867496 0.962987560204 2.64301 -0.637506317002 0.737955099129 2.02539 -0.645431860604 0.747129432243 2.05057 
-0.834388295787 0.978162751546 2.65089 -0.637506317002 0.747355801029 2.02539 -0.647997088579 0.759654250136 2.05872 
-0.838348366005 0.995167515637 2.66348 -0.638121077192 0.757486258476 2.02734 -0.652537023542 0.774598812274 2.07314 
-0.842402016052 1.01240153509 2.67635 -0.638121077192 0.766896025662 2.02734 -0.657226521134 0.789857011517 2.08804 
-0.842170205233 1.02454163051 2.67562 -0.638735837382 0.777053678969 2.0293 -0.651434627645 0.79250238423 2.06964 
-0.842172906816 1.03696364338 2.67563 -0.638735837382 0.786472511441 2.0293 -0.654154971503 0.805458020671 2.07828 
-0.834092922727 1.03931437437 2.64996 -0.639350597572 0.796657360606 2.03125 -0.628274970827 0.782856670338 1.99606 
-0.833546302461 1.05092478075 2.64822 -0.639350597572 0.806085258365 2.03125 -0.62909325026 0.79315292282 1.99866 
-0.838508885054 1.06954623939 2.66399 -0.639965357762 0.816297303389 2.0332 -0.632690970676 0.807018578391 2.01009 
-0.839310129506 1.0829447652 2.66653 -0.640580117952 0.826527478986 2.03516 -0.658077144517 0.849103535986 2.09075 
-0.845951220542 1.10398807118 2.68763 -0.640580117952 0.835973507317 2.03516 -0.66400982049 0.866549870925 2.10959 
-0.845546358332 1.11592818696 2.68634 -0.641194878142 0.846230878773 2.03711 -0.663005056796 0.875015336163 2.1064 
-0.83948152993 1.12030303692 2.66708 -0.641194878142 0.85568597239 2.03711 -0.658578288138 0.878884442298 2.09234 
-0.835371822039 1.12713699574 2.65402 -0.641809638332 0.865970539705 2.03906 -0.652255908836 0.8800653148 2.07225 
-0.832153036142 1.13506497703 2.64379 -0.641809638332 0.875434698609 2.03906 -0.637455287104 0.869495320439 2.02523 
-0.827481849278 1.14089552307 2.62895 -0.642424398522 0.885746461782 2.04102 -0.644365936075 0.888423368236 2.04718 
-0.830174802088 1.15685024936 2.63751 -0.642424398522 0.895219685973 2.04102 -0.647124702445 0.901769568903 2.05595 
-0.833073825635 1.17317459522 2.64672 -0.643039158712 0.905558645005 2.04297 -0.649957912432 0.915301966479 2.06495 
-0.832876910262 1.18517893654 2.64609 -0.643653918902 0.91591573461 2.04492 -0.649826810619 0.924699723157 2.06453 
-0.837929620661 1.20472506821 2.66215 -0.643653918902 0.925407089373 2.04492 -0.65018326947 0.934794598913 2.06567 
-0.839436503549 1.21926994938 2.66693 -0.644268679092 0.935791374837 2.04688 -0.648490502672 0.941923515387 2.06029 
-0.838324577067 1.23001687009 2.6634 -0.644268679092 0.945291794886 2.04688 -0.648618377595 0.951673812883 2.06069 
-0.759810374788 -1.131582484 2.45026 -0.576278478971 -0.858249182094 1.8584 -0.563883707668 -0.839789699879 1.81843 
-0.760013688354 -1.12050954662 2.45091 -0.576581305287 -0.850070027524 1.85938 -0.562826994647 -0.82979166068 1.81502 
-0.763798130116 -1.1146566793 2.46312 -0.576884131602 -0.841881807667 1.86035 -0.561029998448 -0.818744914923 1.80922 
-0.767529118892 -1.10861331537 2.47515 -0.577186957918 -0.833684522525 1.86133 -0.564606653744 -0.815513625323 1.82076 
-0.771356958858 -1.10259670355 2.48749 -0.577489784234 -0.825478172096 1.8623 -0.568518998222 -0.812655108828 1.83338 
-0.773128892039 -1.09355751148 2.49321 -0.57779261055 -0.817262756381 1.86328 -0.570290931403 -0.806651954399 1.83909 
-0.77380189691 -1.08292733732 2.49538 -0.578095436866 -0.809038275379 1.86426 -0.570963936274 -0.799057817878 1.84126 
-0.773695064873 -1.07119731553 2.49503 -0.578398263181 -0.800804729092 1.86523 -0.570857104236 -0.790363833725 1.84092 
-0.774685386772 -1.06097310286 2.49823 -0.578701089497 -0.792562117517 1.86621 -0.571847426136 -0.783175658696 1.84411 
-0.77582446027 -1.0509207411 2.5019 -0.579003915813 -0.784310440657 1.86719 -0.572986499634 -0.776159334583 1.84778 
-0.776911559427 -1.04076465474 2.50541 -0.579306742129 -0.77604969851 1.86816 -0.574073598791 -0.769039285867 1.85129 
-0.777462871887 -1.02986629551 2.50718 -0.579609568445 -0.767779891077 1.86914 -0.57454040674 -0.761065025358 1.85279 
-0.775136225364 -1.01518222037 2.49968 -0.57991239476 -0.759501018358 1.87012 -0.552030748536 -0.722984918871 1.7802 
-0.776828459627 -1.00577109814 2.50514 -0.580215221076 -0.751213080352 1.87109 -0.553312289395 -0.716381463662 1.78434 
-0.773679021584 -0.990113203545 2.49498 -0.580518047392 -0.74291607706 1.87207 -0.524659049703 -0.671430707023 1.69193 
-0.770960534369 -0.975094646783 2.48621 -0.580518047392 -0.734227000136 1.87207 -0.547470757934 -0.692429484434 1.7655 
-0.769712115138 -0.961994776901 2.48219 -0.580820873708 -0.725916398914 1.87305 -0.545844138504 -0.682202085579 1.76025 
-0.766236044609 -0.946181478816 2.47098 -0.581123700024 -0.717596732407 1.87402 -0.541629780965 -0.66882792937 1.74666 
-0.770948483419 -0.940461201268 2.48618 -0.581426526339 -0.709268000613 1.875 -0.541372607786 -0.660407204894 1.74583 
-0.771924462471 -0.930097764745 2.48932 -0.581729352655 -0.700930203532 1.87598 -0.547318198827 -0.65946793771 1.76501 
-0.774996715291 -0.922199551609 2.49923 -0.582032178971 -0.692583341166 1.87695 -0.546327618165 -0.650097057913 1.76181 
-0.777209284421 -0.913199264357 2.50637 -0.582335005287 -0.684227413513 1.87793 -0.574371323785 -0.674870309532 1.85225 
-0.77923384395 -0.903914650575 2.51289 -0.582637831603 -0.675862420574 1.87891 -0.575982565316 -0.668142282715 1.85744 
-0.78289725869 -0.89644597952 2.52471 -0.582940657918 -0.667488362348 1.87988 -0.573195801709 -0.656330145771 1.84846 
-0.782602490984 -0.884394623647 2.52376 -0.583243484234 -0.659105238836 1.88086 -0.572367465273 -0.646814589615 1.84579 
-0.783570411425 -0.873760116584 2.52688 -0.58354631055 -0.650713050038 1.88184 -0.580732450789 -0.647575312323 1.87276 
-0.77941482999 -0.857460099935 2.51348 -0.583849136866 -0.642311795954 1.88281 -0.576576869354 -0.634311333315 1.85936 
-0.779464808161 -0.845848210707 2.51364 -0.584151963182 -0.633901476583 1.88379 -0.560082889923 -0.607782551987 1.80617 
-0.779403888024 -0.834116142252 2.51344 -0.584454789497 -0.625482091926 1.88477 -0.56011915367 -0.599438153748 1.80629 
-0.782188174902 -0.825388244611 2.52242 -0.584757615813 -0.617053641982 1.88574 -0.579350214266 -0.611347590914 1.8683 
-0.782580828848 -0.814089072902 2.52369 -0.585060442129 -0.608616126753 1.88672 -0.579742868212 -0.603084456846 1.86957 
-0.783597322748 -0.803417766331 2.52697 -0.585363268445 -0.600169546237 1.8877 -0.580759362112 -0.595449187917 1.87285 
-0.785080994259 -0.793188032269 2.53175 -0.585666094761 -0.591713900434 1.88867 -0.582243033622 -0.588255491495 1.87763 
-0.783525238848 -0.779888563971 2.52673 -0.585968921076 -0.583249189346 1.88965 -0.580687278211 -0.577992060839 1.87262 
-0.785875100083 -0.770464698671 2.53431 -0.586271747392 -0.574775412971 1.89062 -0.583037139447 -0.57160423318 1.88019 
-0.785099403378 -0.757953003421 2.53181 -0.586574573708 -0.56629257131 1.8916 -0.582261442742 -0.562128575571 1.87769 
-0.787492514954 -0.748476339358 2.53953 -0.586877400024 -0.557800664362 1.89258 -0.584654554318 -0.555687949149 1.88541 
-0.78516616416 -0.73451303858 2.53203 -0.58718022634 -0.549299692128 1.89355 -0.582328203524 -0.544760686012 1.87791 
-0.784272545586 -0.721938236565 2.52914 -0.587483052655 -0.540789654608 1.89453 -0.58143458495 -0.535221921639 1.87503 
-0.78355111512 -0.709546110804 2.52682 -0.587785878971 -0.532270551802 1.89551 -0.580713154484 -0.525865833518 1.8727 
-0.777351529985 -0.69229682467 2.50682 -0.588088705287 -0.523742383709 1.89648 -0.574513569349 -0.511652585025 1.85271 
-0.779868330142 -0.68286533488 2.51494 -0.588088705287 -0.514939990706 1.89648 -0.577030369506 -0.505257132876 1.86082 
-0.781105733474 -0.672257392358 2.51893 -0.588391531603 -0.506398224683 1.89746 -0.578267772838 -0.497685227996 1.86481 
-0.781832782788 -0.661180810942 2.52128 -0.588694357919 -0.497847393375 1.89844 -0.576493991351 -0.487529780148 1.85909 
-0.789268736203 -0.655655637345 2.54526 -0.588997184234 -0.48928749678 1.89941 -0.569770559571 -0.47331569368 1.83741 
-0.793597688662 -0.647373343565 2.55922 -0.58930001055 -0.480718534899 1.90039 -0.561668587877 -0.458178340114 1.81128 
-0.793173096003 -0.635154929471 2.55785 -0.589602836866 -0.472140507731 1.90137 -0.561440839717 -0.44958902256 1.81055 
-0.790633968319 -0.621287604313 2.54966 -0.589905663182 -0.463553415278 1.90234 -0.587796007683 -0.461895628156 1.89554 
-0.789378673394 -0.608485921156 2.54561 -0.590208489498 -0.454957257538 1.90332 -0.586540712758 -0.45212998264 1.89149 
-0.784578181325 -0.593042094351 2.53013 -0.590511315813 -0.446352034511 1.9043 -0.581740220689 -0.439722193476 1.87601 
-0.786888636695 -0.583010516802 2.53758 -0.590814142129 -0.437737746199 1.90527 -0.584050676059 -0.432726653568 1.88346 
-0.791902718907 -0.574872440417 2.55375 -0.591116968445 -0.4291143926 1.90625 -0.588651440273 -0.427324571498 1.8983 
-0.796937945729 -0.566599297684 2.56999 -0.591419794761 -0.420481973714 1.90723 -0.594099985093 -0.422387509733 1.91587 
-0.799864182443 -0.556707559812 2.57942 -0.591722621077 -0.411840489543 1.9082 -0.597026221807 -0.415531809501 1.92531 
-0.799923845733 -0.544775987002 2.57962 -0.592025447392 -0.403189940085 1.90918 -0.597085885097 -0.406636274333 1.9255 
-0.801075044113 -0.533569663656 2.58333 -0.592328273708 -0.394530325341 1.91016 -0.598237083477 -0.398465988627 1.92921 
-0.797913481187 -0.519520842989 2.57313 -0.592631100024 -0.38586164531 1.91113 -0.595075520551 -0.387453205602 1.91902 
-0.796393804693 -0.50661112114 2.56823 -0.59293392634 -0.377183899994 1.91211 -0.593555844057 -0.377579521393 1.91411 
-0.797456136561 -0.495350741376 2.57166 -0.593236752656 -0.36849708939 1.91309 -0.594513931514 -0.369290426435 1.9172 
-0.800679285014 -0.485368438062 2.58205 -0.593539578971 -0.359801213501 1.91406 -0.597841324378 -0.362408913598 1.92793 
-0.803947827841 -0.475316486303 2.59259 -0.593842405287 -0.351096272325 1.91504 -0.584449651209 -0.345543012884 1.88475 
-0.809881478831 -0.466702484601 2.61173 -0.594145231603 -0.342382265863 1.91602 -0.60018002185 -0.345859875459 1.93548 
-0.81065495757 -0.455014489904 2.61422 -0.594448057919 -0.333659194115 1.91699 -0.60028958938 -0.336938001495 1.93583 
-0.810802008728 -0.442961107842 2.6147 -0.594750884235 -0.32492705708 1.91797 -0.607964048092 -0.332145733943 1.96058 
-0.808067626089 -0.429372254182 2.60588 -0.59505371055 -0.316185854759 1.91895 -0.605229665453 -0.321592917923 1.95176 
-0.80466999763 -0.415522763027 2.59492 -0.595356536866 -0.307435587152 1.91992 -0.602063740527 -0.310899113574 1.94155 
-0.80227777324 -0.402279112858 2.58721 -0.595659363182 -0.298676254259 1.9209 -0.60478803142 -0.303253562372 1.95034 
-0.7981662554 -0.388270719141 2.57395 -0.595962189498 -0.289907856079 1.92188 -0.60067651358 -0.292201155237 1.93708 
-0.800270809576 -0.377316194856 2.58073 -0.596265015814 -0.281130392612 1.92285 -0.600639103884 -0.283192712326 1.93696 
-0.803072914116 -0.366617113673 2.58977 -0.596567842129 -0.27234386386 1.92383 -0.592707545925 -0.270581569768 1.91138 
-0.8091009026 -0.357258539017 2.60921 -0.596870668445 -0.263548269821 1.9248 -0.606262941964 -0.267695428605 1.95509 
-0.811738360117 -0.346273172618 2.61772 -0.597173494761 -0.254743610496 1.92578 -0.589171331546 -0.251330029741 1.89998 
-0.811421708479 -0.333992898348 2.61669 -0.597476321077 -0.245929885885 1.92676 -0.601056340288 -0.247403473515 1.9383 
-0.810458741496 -0.321465744417 2.61359 -0.597779147393 -0.237107095987 1.92773 -0.600093373305 -0.238025025941 1.9352 
-0.808408009965 -0.308552240753 2.60698 -0.598081973708 -0.228275240803 1.92871 -0.598369311227 -0.228384911457 1.92964 
-0.806752815737 -0.295845174862 2.60164 -0.598384800024 -0.219434320333 1.92969 -0.603914855101 -0.221462252655 1.94752 
-0.806639329801 -0.28372994369 2.60127 -0.59868762634 -0.210584334576 1.93066 -0.603801369165 -0.212383059124 1.94715 
-0.806596966647 -0.271642062194 2.60114 -0.598990452656 -0.201725283533 1.93164 -0.603759006011 -0.203331215269 1.94702 
-0.805869178011 -0.259334873695 2.59879 -0.599293278972 -0.192857167204 1.93262 -0.602926972965 -0.194026517762 1.94434 
-0.807293186231 -0.24770972903 2.60338 -0.599596105287 -0.183979985588 1.93359 -0.604350981185 -0.185438971048 1.94893 
-0.804771358684 -0.234890276606 2.59525 -0.599898931603 -0.175093738687 1.93457 -0.595069901704 -0.173684279768 1.919 
-0.80451784515 -0.222774422416 2.59443 -0.600201757919 -0.166198426498 1.93555 -0.601266566516 -0.16649327654 1.93898 
-0.803131616287 -0.210369457855 2.58996 -0.600504584235 -0.157294049024 1.93652 -0.605321821948 -0.15855585925 1.95206 
-0.802243025103 -0.198128891796 2.5871 -0.600807410551 -0.148380606263 1.9375 -0.60497386002 -0.149409588741 1.95094 
-0.806315580671 -0.187065916609 2.60023 -0.601110236866 -0.139458098216 1.93848 -0.607551949976 -0.140952581265 1.95925 
-0.806947774965 -0.175134354865 2.60227 -0.601413063182 -0.130526524883 1.93945 -0.609678609882 -0.132320421878 1.96611 
-0.809158717585 -0.163502878222 2.6094 -0.601715889498 -0.121585886263 1.94043 -0.606320756949 -0.122516370068 1.95528 
-0.807793263672 -0.151136080929 2.60499 -0.602018715814 -0.112636182357 1.94141 -0.604669592026 -0.113132154606 1.94995 
-0.806009870999 -0.138738219648 2.59924 -0.60232154213 -0.103677413165 1.94238 -0.603171910363 -0.103823786775 1.94513 
-0.806346188604 -0.126726882942 2.60033 -0.602624368445 -0.0947095786861 1.94336 -0.572071292856 -0.0899077998863 1.84483 
-0.805788074381 -0.114578295455 2.59853 -0.602927194761 -0.0857326789212 1.94434 -0.573858973597 -0.0815993498998 1.8506 
-0.809821963405 -0.103030638959 2.61154 -0.603230021077 -0.07674671387 1.94531 -0.577892862621 -0.0735231613571 1.8636 
-0.811524474245 -0.091100508606 2.61703 -0.603532847393 -0.0677516835325 1.94629 -0.578060799627 -0.064892230022 1.86415 
-0.810648451536 -0.0788685452734 2.6142 -0.603835673709 -0.0587475879086 1.94727 -0.6078104909 -0.0591343006064 1.96008 
-0.809848578999 -0.0666690751052 2.61162 -0.60444132634 -0.0497593565358 1.94922 -0.61235883718 -0.050411148906 1.97475 
-0.808106070836 -0.0544300582894 2.606 -0.604744152656 -0.0407325976962 1.9502 -0.610616329016 -0.0411281186719 1.96913 
-0.807128908869 -0.0422832989101 2.60285 -0.605046978972 -0.0316967735703 1.95117 -0.609859743786 -0.0319489012924 1.96669 
-0.81031242966 -0.0303214821054 2.61312 -0.605349805288 -0.0226518841581 1.95215 -0.613043264577 -0.0229397695214 1.97696 
-0.812577268859 -0.018243738747 2.62042 -0.605652631603 -0.0135979294596 1.95312 -0.615308103776 -0.0138147111966 1.98426 
-0.811707752184 -0.00607473887399 2.61762 -0.605955457919 -0.00453490947478 1.9541 -0.608869791548 -0.00455672005345 1.9635 
-0.812584957808 0.00608130379233 2.62045 -0.606258284235 0.00453717579635 1.95508 -0.609746997172 0.00456328497178 1.96633 
-0.81093479097 0.0182068623309 2.61512 -0.606561110551 0.0136183263538 1.95605 -0.613665625887 0.0137778347805 1.97897 
-0.810818939203 0.0303404354368 2.61475 -0.606863936867 0.0227085421975 1.95703 -0.612633717122 0.0229244444623 1.97564 
-0.81427815319 0.0426578284694 2.62591 -0.607166763182 0.0318078233276 1.95801 -0.611440192554 0.0320316967256 1.97179 
-0.81600143898 0.0549618515326 2.63146 -0.607469589498 0.0409161697439 1.95898 -0.613059233933 0.0412926607559 1.97701 
-0.815463803978 0.0671313366508 2.62973 -0.607772415814 0.0500335814466 1.95996 -0.605098435787 0.0498134516842 1.95134 
-0.815027160369 0.0792945528667 2.62832 -0.60807524213 0.0591600584356 1.96094 -0.612189199733 0.0595603081996 1.9742 
-0.812513317501 0.0912115146524 2.62021 -0.608378068446 0.0682956007108 1.96191 -0.611913395639 0.068692471188 1.97331 
-0.811379936782 0.103228854123 2.61656 -0.608680894762 0.0774402082724 1.96289 -0.601014568592 0.0764648500833 1.93817 
-0.811789521204 0.115431665676 2.61788 -0.608983721077 0.0865938811203 1.96387 -0.597782659172 0.0850011564063 1.92775 
-0.813658527372 0.12787610385 2.62391 -0.609286547393 0.0957566192545 1.96484 -0.592521236766 0.0931217515173 1.91078 
-0.818373110216 0.140866300034 2.63911 -0.609589373709 0.104928422675 1.96582 -0.597235819611 0.102802009385 1.92598 
-0.819714018637 0.153366424097 2.64344 -0.609892200025 0.114109291382 1.9668 -0.598576728031 0.11199219513 1.93031 
-0.820910463527 0.165877497989 2.64729 -0.610195026341 0.123299225375 1.96777 -0.599773172921 0.121193330705 1.93416 
-0.819052842918 0.177761554955 2.6413 -0.610497852656 0.132498224654 1.96875 -0.597915552313 0.129767449353 1.92817 
-0.815784004362 0.189262599147 2.63076 -0.610800678972 0.14170628922 1.96973 -0.594646713756 0.137958555228 1.91763 
-0.815042168607 0.201289879226 2.62837 -0.611103505288 0.150923419072 1.9707 -0.593904878001 0.14667589699 1.91524 
-0.816227745463 0.213799811658 2.63219 -0.611406331604 0.16014961421 1.97168 -0.595090454857 0.155875891104 1.91906 
-0.81540288384 0.225788536052 2.62953 -0.61170915792 0.169384874635 1.97266 -0.612564923204 0.169621839692 1.97542 
-0.816566650695 0.238332992817 2.63329 -0.612314810551 0.178717586888 1.97461 -0.613728690059 0.179130258816 1.97917 
-0.819301255131 0.251394283222 2.6421 -0.612617636867 0.187975510528 1.97559 -0.616113077635 0.189048051087 1.98686 
-0.820732508707 0.264118007352 2.64672 -0.612920463183 0.197242499455 1.97656 -0.617894548071 0.198843198068 1.9926 
-0.824820959699 0.277779455785 2.6599 -0.613223289499 0.206518553668 1.97754 -0.621878754652 0.209433501902 2.00545 
-0.825713395358 0.290439117599 2.66278 -0.613526115814 0.215803673167 1.97852 -0.622875434721 0.219092233034 2.00867 
-0.824803511698 0.302464564592 2.65985 -0.61382894213 0.225097857953 1.97949 -0.621965551062 0.228081642385 2.00573 
-0.824734680814 0.314783785731 2.65963 -0.614131768446 0.234401108025 1.98047 -0.621546503319 0.237231155515 2.00438 
-0.824453812364 0.327016842387 2.65872 -0.614434594762 0.243713423383 1.98145 -0.621615851728 0.246561844898 2.0046 
-0.82425663517 0.339275939609 2.65809 -0.614737421078 0.253034804027 1.98242 -0.621314430124 0.255741995973 2.00363 
-0.824124740115 0.351556982414 2.65766 -0.615040247393 0.262365249958 1.9834 -0.621182535068 0.264985440829 2.00321 
-0.823061151399 0.363422687487 2.65423 -0.615343073709 0.271704761175 1.98438 -0.621558480336 0.274449174244 2.00442 
-0.822305416389 0.375397094106 2.65179 -0.615645900025 0.281053337679 1.98535 -0.619054137756 0.282609259013 1.99634 
-0.825697204204 0.389304374801 2.66273 -0.615948726341 0.290410979469 1.98633 -0.622859243568 0.293669189107 2.00861 
-0.823942201498 0.400809516742 2.65707 -0.616251552657 0.299777686545 1.9873 -0.621135735982 0.302153614316 2.00306 
-0.825272167952 0.41380899068 2.66136 -0.616554378972 0.309153458907 1.98828 -0.610639174068 0.306187449551 1.96921 
-0.826354387584 0.426720344215 2.66485 -0.616857205288 0.318538296556 1.98926 -0.621689562137 0.321033672643 2.00484 
-0.824345058089 0.438021378889 2.65837 -0.61746285792 0.328093108323 1.99121 -0.62164475922 0.330315190151 2.0047 
-0.825097540081 0.450771108727 2.6608 -0.617765684236 0.337500609187 1.99219 -0.623173677241 0.340455128968 2.00963 
-0.830852570861 0.46635125732 2.67936 -0.618068510551 0.346917175338 1.99316 -0.631528460112 0.354472143116 2.03657 
-0.832233772334 0.479583222322 2.68381 -0.618371336867 0.356342806775 1.99414 -0.633103511829 0.364832373259 2.04165 
-0.832602398313 0.492257871405 2.685 -0.618674163183 0.365777503498 1.99512 -0.633420385264 0.374495883253 2.04267 
-0.833897838427 0.505505386383 2.68918 -0.618976989499 0.375221265508 1.99609 -0.634408045604 0.384575507262 2.04586 
-0.83095171395 0.516156975514 2.67968 -0.619279815815 0.384674092804 1.99707 -0.631180239422 0.392066203024 2.03545 
-0.828300948636 0.526908257895 2.67113 -0.61958264213 0.394135985386 1.99805 -0.629726066862 0.400588536556 2.03076 
-0.826119135304 0.537885522305 2.66409 -0.619885468446 0.403606943255 1.99902 -0.626826297878 0.408126111865 2.02141 
-0.828945341743 0.552133149613 2.67321 -0.620188294762 0.41308696641 2.0 -0.629068809551 0.41900198439 2.02864 
-0.82735735189 0.563459159749 2.66808 -0.620793947394 0.422782290115 2.00195 -0.623374181383 0.424539519288 2.01027 
-0.831258089011 0.578557800768 2.68066 -0.620793947394 0.432074208579 2.00195 -0.614866654574 0.427948797297 1.98284 
-0.834094202366 0.593016296684 2.68981 -0.621399600025 0.441796728142 2.00391 -0.634217670174 0.450909996726 2.04524 
-0.834666363708 0.605916204078 2.69165 -0.621399600025 0.451097711893 2.00391 -0.636098061901 0.461767886963 2.05131 
-0.835309721765 0.618885989536 2.69373 -0.622005252657 0.460847427315 2.00586 -0.635969345931 0.471193507887 2.05089 
-0.832184681349 0.629026600613 2.68365 -0.622005252657 0.470157476352 2.00586 -0.633379722551 0.478755140178 2.04254 
-0.833680329877 0.642635481009 2.68847 -0.622610905288 0.479934387633 2.00781 -0.62969715937 0.485396767081 2.03066 
-0.83731905126 0.65797318133 2.70021 -0.622610905288 0.489253501956 2.00781 -0.623083258153 0.489624681277 2.00934 
-0.83721850346 0.670425487446 2.69988 -0.62321655792 0.499057609097 2.00977 -0.623214931411 0.499056306626 2.00976 
-0.837289330513 0.683014581783 2.70011 -0.623822210552 0.50887984681 2.01172 -0.628413622341 0.512625268003 2.02653 
-0.834709096523 0.693403526043 2.69179 -0.623822210552 0.518217091705 2.01172 -0.636876420166 0.529061390652 2.05382 
-0.830752540587 0.7025513007 2.67903 -0.624427863183 0.528066525277 2.01367 -0.635335007603 0.537290485632 2.04885 
-0.8257040799 0.710640887431 2.66275 -0.624427863183 0.537412835459 2.01367 -0.634708210361 0.546260599712 2.04682 
-0.824346019207 0.721810719459 2.65837 -0.625033515815 0.54728946489 2.01562 -0.641970718821 0.562119954032 2.07024 
-0.820536662293 0.730756811968 2.64609 -0.625033515815 0.556644840358 2.01562 -0.635078241052 0.565590511805 2.04802 
-0.816452425437 0.739339951085 2.63292 -0.625639168446 0.566548665648 2.01758 -0.632654373678 0.572901297266 2.0402 
-0.816970172675 0.752037042616 2.63459 -0.625639168446 0.575913106402 2.01758 -0.633504150454 0.583152976359 2.04294 
-0.817072273052 0.764360800826 2.63492 -0.626244821078 0.585844127551 2.01953 -0.636015109966 0.594984109515 2.05104 
-0.819513070901 0.778910442596 2.64279 -0.62685047371 0.595793279272 2.02148 -0.639018457971 0.607358402933 2.06072 
-0.824457287177 0.795950008776 2.65873 -0.62685047371 0.605175850599 2.02148 -0.633067950438 0.611178345493 2.04153 
-0.828416430741 0.812171826818 2.6715 -0.627456126341 0.61515219818 2.02344 -0.64452781203 0.631889121348 2.07849 
-0.829874373844 0.82602257286 2.6762 -0.627456126341 0.624543834793 2.02344 -0.644896659806 0.641903419302 2.07968 
-0.827163353782 0.83570494987 2.66746 -0.628061778973 0.634547378232 2.02539 -0.643274735071 0.649917428966 2.07445 
-0.821329141609 0.842103980218 2.64864 -0.628061778973 0.643948080132 2.02539 -0.62998941338 0.645924472451 2.03161 
-0.819890051219 0.852900437979 2.644 -0.628667431604 0.65397881943 2.02734 -0.628827199102 0.654145019481 2.02786 
-0.821595371483 0.86697189143 2.6495 -0.628667431604 0.663388586616 2.02734 -0.63053436767 0.665358633124 2.03336 
-0.824018055942 0.881862116073 2.65732 -0.629273084236 0.673446521773 2.0293 -0.632839352057 0.677263132907 2.0408 
-0.82886246374 0.899452835504 2.67294 -0.629878736868 0.683522587502 2.03125 -0.650763476081 0.706185983091 2.0986 
-0.82684056577 0.909634724508 2.66642 -0.629878736868 0.692950485261 2.03125 -0.652587975061 0.717933671238 2.10448 
-0.822546139652 0.917221988475 2.65257 -0.630484389499 0.70305374685 2.0332 -0.658197137599 0.733956258809 2.12257 
-0.82244418714 0.92941847967 2.65224 -0.630484389499 0.712490709895 2.0332 -0.653786637917 0.738823852783 2.10835 
-0.824266098493 0.943814813306 2.65812 -0.631090042131 0.722621167342 2.03516 -0.645975404624 0.739665451521 2.08316 
-0.825806254208 0.95793884918 2.66308 -0.631090042131 0.732067195673 2.03516 -0.64215769337 0.744905719282 2.07085 
-0.827158696053 0.971888431962 2.66744 -0.631695694762 0.74222484898 2.03711 -0.64344529667 0.756030304001 2.075 
-0.828844867875 0.98627561953 2.67288 -0.631695694762 0.751679942597 2.03711 -0.644372184736 0.766764204426 2.07799 
-0.829446823896 0.999406903639 2.67482 -0.632301347394 0.761864791762 2.03906 -0.646557620746 0.779042285964 2.08504 
-0.83343376597 1.01668546936 2.68768 -0.632907000026 0.7720677715 2.04102 -0.650846501949 0.793951731183 2.09887 
-0.835798561511 1.03208028973 2.69531 -0.632907000026 0.78154099569 2.04102 -0.654134193218 0.807753253893 2.10947 
-0.836689296729 1.04570360465 2.69818 -0.633512652657 0.791771171287 2.04297 -0.634394589943 0.792873426332 2.04581 
-0.828736557193 1.04816854364 2.67253 -0.633512652657 0.801253460764 2.04297 -0.647976601576 0.819547158733 2.08961 
-0.825684561797 1.05666712395 2.66269 -0.634118305289 0.811510832219 2.04492 -0.645281476938 0.825796864715 2.08092 
-0.827944447538 1.07195171068 2.66998 -0.634118305289 0.821002186982 2.04492 -0.64288895682 0.832357677003 2.07321 
-0.82652184403 1.08248105733 2.66539 -0.63472395792 0.831286754297 2.04688 -0.64508548266 0.844857060196 2.08029 
-0.831751142893 1.10177926084 2.68225 -0.635329610552 0.841589452184 2.04883 -0.652808440899 0.864742787103 2.10519 
-0.831484986952 1.11387219674 2.6814 -0.635329610552 0.851098937519 2.04883 -0.652483287057 0.874078310125 2.10415 
-0.826657213899 1.11977806367 2.66583 -0.635935263184 0.861428831266 2.05078 -0.648257174298 0.878119916199 2.09052 
-0.82585556699 1.13105340359 2.66324 -0.635935263184 0.870947381887 2.05078 -0.625045862493 0.856033764778 2.01566 
-0.824994996112 1.14222316424 2.66047 -0.636540915815 0.881304471492 2.05273 -0.639282322014 0.885100006832 2.06157 
-0.824628218438 1.15405822141 2.65928 -0.636540915815 0.8908320874 2.05273 -0.644134566626 0.901459319107 2.07722 
-0.826615737932 1.16921235079 2.66569 -0.637146568447 0.901216372864 2.05469 -0.636023760034 0.899628208735 2.05107 
-0.82867645031 1.18453060147 2.67234 -0.637752221078 0.911618788901 2.05664 -0.636751770467 0.910188720067 2.05341 
-0.826471717995 1.19374956441 2.66523 -0.637752221078 0.921164535382 2.05664 -0.64395505923 0.930123868388 2.07664 
-0.828025699033 1.20838784447 2.67024 -0.63835787371 0.931594147277 2.05859 -0.647622614174 0.945114741833 2.08847 
-0.830097649106 1.22383630019 2.67692 -0.63835787371 0.941148959044 2.05859 -0.638044918682 0.940687560648 2.05758 
-0.827679770241 1.2326600971 2.66912 -0.638963526342 0.951605766798 2.06055 -0.635679235954 0.946714486555 2.04996 
-0.75106320924 -1.13563254728 2.45903 -0.570893635084 -0.863210160025 1.86914 -0.551417479776 -0.833761565562 1.80537 
-0.749677800302 -1.12214542357 2.45449 -0.571191907621 -0.85498114638 1.87012 -0.556617041493 -0.833164948385 1.8224 
-0.753986367483 -1.11713683242 2.4686 -0.571490180158 -0.846743067449 1.87109 -0.560806874941 -0.830914248436 1.83612 
-0.754481983422 -1.10640581192 2.47022 -0.571788452694 -0.838495923232 1.87207 -0.556250645432 -0.815710594175 1.8212 
-0.760986669538 -1.10438037941 2.49152 -0.572086725231 -0.830239713728 1.87305 -0.561198903799 -0.814438784691 1.8374 
-0.762206339147 -1.09456769555 2.49551 -0.572384997768 -0.821974438939 1.87402 -0.562418573407 -0.80766213847 1.84139 
-0.762130096142 -1.08287663833 2.49526 -0.572683270304 -0.813700098862 1.875 -0.562342330403 -0.799007118892 1.84114 
-0.763475162554 -1.07318577479 2.49966 -0.572981542841 -0.8054166935 1.87598 -0.563687396815 -0.792352292989 1.84555 
-0.765008761095 -1.06371617804 2.50469 -0.573279815377 -0.797124222851 1.87695 -0.565252016864 -0.785961868135 1.85067 
-0.76547270014 -1.05272890441 2.5062 -0.573578087914 -0.788822686916 1.87793 -0.558270720945 -0.767770979055 1.82781 
-0.765665674316 -1.04135899924 2.50684 -0.573876360451 -0.780512085695 1.87891 -0.555209968474 -0.755124483872 1.81779 
-0.765456606822 -1.02944253376 2.50615 -0.574174632987 -0.772192419187 1.87988 -0.516727531768 -0.694933318006 1.6918 
-0.761208990352 -1.01216245476 2.49224 -0.574174632987 -0.763467081117 1.87988 -0.513212743831 -0.682407429751 1.68029 
-0.767101329359 -1.00834025252 2.51154 -0.574472905524 -0.75513381668 1.88086 -0.554603337769 -0.729015644021 1.81581 
-0.769019711123 -0.999175664143 2.51782 -0.57477117806 -0.746791486956 1.88184 -0.560433706579 -0.728163027396 1.83489 
-0.766922992093 -0.984797026184 2.51095 -0.575069450597 -0.738440091947 1.88281 -0.545635791433 -0.700644667486 1.78644 
-0.766461383302 -0.9725568917 2.50944 -0.575367723134 -0.730079631651 1.88379 -0.517125713953 -0.656176798906 1.6931 
-0.760703543654 -0.953690923741 2.49059 -0.57566599567 -0.721710106068 1.88477 -0.510609230925 -0.640148705989 1.67177 
-0.759782219403 -0.94098997404 2.48757 -0.575964268207 -0.7133315152 1.88574 -0.513012633253 -0.635365940554 1.67963 
-0.76276516323 -0.933093129771 2.49734 -0.576262540744 -0.704943859045 1.88672 -0.541757338201 -0.662733531429 1.77375 
-0.766555612956 -0.926081179504 2.50975 -0.57656081328 -0.696547137603 1.8877 -0.552490743882 -0.667467918977 1.80889 
-0.768896426112 -0.917224740595 2.51741 -0.576859085817 -0.688141350876 1.88867 -0.543272549579 -0.648075613877 1.77871 
-0.771457739572 -0.908556844593 2.5258 -0.577157358353 -0.679726498862 1.88965 -0.571669973833 -0.673263927408 1.87168 
-0.772727072723 -0.898309153141 2.52996 -0.57745563089 -0.671302581561 1.89062 -0.572939306984 -0.666052273598 1.87584 
-0.772163296849 -0.88591971753 2.52811 -0.577753903427 -0.662869598975 1.8916 -0.57196842842 -0.656231797872 1.87266 
-0.773507198134 -0.875707146316 2.53251 -0.578052175963 -0.654427551102 1.89258 -0.547385484639 -0.619709010911 1.79217 
-0.77061345935 -0.860720586961 2.52304 -0.5783504485 -0.645976437943 1.89355 -0.517959908544 -0.578524487335 1.69583 
-0.771122182968 -0.849570580267 2.5247 -0.578648721037 -0.637516259498 1.89453 -0.542524792855 -0.597717343963 1.77626 
-0.769923776929 -0.836550253514 2.52078 -0.578946993573 -0.629047015766 1.89551 -0.541651748558 -0.588524372347 1.7734 
-0.772259274194 -0.827352361943 2.52842 -0.57924526611 -0.620568706748 1.89648 -0.572471508454 -0.613311708247 1.87431 
-0.772644203058 -0.816023407693 2.52968 -0.579543538646 -0.612081332443 1.89746 -0.572856437319 -0.605018791637 1.87557 
-0.776612771589 -0.80841313525 2.54268 -0.579841811183 -0.603584892853 1.89844 -0.548365210886 -0.570819403971 1.79538 
-0.78123002463 -0.801347636495 2.55779 -0.58014008372 -0.595079387976 1.89941 -0.552982463927 -0.567222426841 1.8105 
-0.780075529318 -0.788309138779 2.55401 -0.580438356256 -0.586564817812 1.90039 -0.580287763579 -0.586412635646 1.8999 
-0.781095525271 -0.777470127731 2.55735 -0.580736628793 -0.578041182363 1.90137 -0.581307759531 -0.57860966224 1.90324 
-0.77855540256 -0.763110622374 2.54904 -0.581034901329 -0.569508481627 1.90234 -0.578767636821 -0.567286194524 1.89492 
-0.776791472957 -0.749577317937 2.54326 -0.581333173866 -0.560966715605 1.90332 -0.577003707218 -0.556788927728 1.88915 
-0.773027748334 -0.734198279379 2.53094 -0.581631446403 -0.552415884296 1.9043 -0.573239982595 -0.544445926811 1.87682 
-0.77430115943 -0.72364120294 2.53511 -0.581929718939 -0.543855987701 1.90527 -0.57451339369 -0.536924888013 1.88099 
-0.772888224364 -0.71057565931 2.53048 -0.582227991476 -0.53528702582 1.90625 -0.573100458625 -0.526895382024 1.87637 
-0.768444720901 -0.694812877068 2.51593 -0.582526264013 -0.526708998653 1.90723 -0.568656955162 -0.514168637423 1.86182 
-0.772475550911 -0.686718694618 2.52913 -0.582824536549 -0.518121906199 1.9082 -0.572687785172 -0.509110492614 1.87501 
-0.773922201842 -0.676243979824 2.53387 -0.583122809086 -0.509525748459 1.90918 -0.574134436102 -0.501671815462 1.87975 
-0.775524178778 -0.665858659134 2.53911 -0.583421081622 -0.500920525433 1.91016 -0.575767434548 -0.494349167224 1.8851 
-0.781603083762 -0.65920047082 2.55902 -0.583719354159 -0.49230623712 1.91113 -0.581815318023 -0.490700381739 1.9049 
-0.783398908719 -0.648810285505 2.5649 -0.584017626696 -0.483682883521 1.91211 -0.587379928624 -0.486467539013 1.92312 
-0.782419400934 -0.636109167048 2.56169 -0.584315899232 -0.475050464636 1.91309 -0.582631635194 -0.47368115325 1.90757 
-0.781810476385 -0.623733472118 2.5597 -0.584614171769 -0.466408980464 1.91406 -0.582022710646 -0.464341495961 1.90558 
-0.781915701926 -0.611935185133 2.56004 -0.584912444305 -0.457758431006 1.91504 -0.582127936187 -0.455579246617 1.90592 
-0.780265372215 -0.598786462631 2.55464 -0.585210716842 -0.449098816262 1.91602 -0.580477606475 -0.445466561757 1.90052 
-0.783519790655 -0.589377335615 2.56529 -0.585508989379 -0.440430136232 1.91699 -0.583732024916 -0.439093472381 1.91117 
-0.787035197566 -0.580061652312 2.5768 -0.585807261915 -0.431752390915 1.91797 -0.586508158684 -0.432268966716 1.92026 
-0.791369470364 -0.571230204358 2.59099 -0.586105534452 -0.423065580312 1.91895 -0.575734082785 -0.415579208046 1.88499 
-0.793073395921 -0.56040834786 2.59657 -0.586403806989 -0.414369704422 1.91992 -0.593285630182 -0.419232597549 1.94245 
-0.792874304829 -0.548218897422 2.59592 -0.586702079525 -0.405664763247 1.9209 -0.593086539089 -0.410079184753 1.9418 
-0.792846705881 -0.536151467044 2.59583 -0.587000352062 -0.396950756785 1.92188 -0.593179676437 -0.401129438243 1.94211 
-0.789857499495 -0.522127135488 2.58604 -0.587298624598 -0.388227685036 1.92285 -0.593838519399 -0.392550814893 1.94426 
-0.789020646958 -0.509583737188 2.5833 -0.587596897135 -0.379495548002 1.92383 -0.589232881219 -0.380552137442 1.92918 
-0.787717161019 -0.496771492064 2.57903 -0.587895169672 -0.370754345681 1.9248 -0.587826718455 -0.370711177124 1.92458 
-0.788998728005 -0.48558983599 2.58323 -0.588193442208 -0.362004078073 1.92578 -0.589210962265 -0.362630311526 1.92911 
-0.791574751194 -0.475146232768 2.59166 -0.588491714745 -0.35324474518 1.92676 -0.591786985455 -0.355222745945 1.93755 
-0.795507564886 -0.465418138695 2.60454 -0.588789987281 -0.344476347 1.92773 -0.595719799147 -0.348530689513 1.95042 
-0.798487304614 -0.455027395653 2.6143 -0.589088259818 -0.335698883534 1.92871 -0.598699538875 -0.341175984113 1.96018 
-0.800392651519 -0.443950161895 2.62053 -0.589386532355 -0.326912354781 1.92969 -0.60060488578 -0.333134787996 1.96642 
-0.799363917113 -0.431232173285 2.61717 -0.589684804891 -0.318116760743 1.93066 -0.599576151374 -0.323452837027 1.96305 
-0.794931627999 -0.416761059337 2.60265 -0.589983077428 -0.309312101417 1.93164 -0.595143862259 -0.312017760719 1.94854 
-0.79180398995 -0.40308882153 2.59241 -0.590281349965 -0.300498376806 1.93262 -0.59204724572 -0.301397352876 1.9384 
-0.786969440705 -0.388668631208 2.57659 -0.590579622501 -0.291675586908 1.93359 -0.586774572277 -0.289796347911 1.92114 
-0.786350394115 -0.376413268769 2.57456 -0.590877895038 -0.282843731724 1.93457 -0.557794402424 -0.26700719665 1.82625 
-0.790309641629 -0.366298703238 2.58752 -0.591176167574 -0.274002811254 1.93555 -0.558508625334 -0.258861811157 1.82859 
-0.797264503727 -0.357406713623 2.61029 -0.591474440111 -0.265152825497 1.93652 -0.547931419504 -0.245632869669 1.79396 
-0.80007755746 -0.346509551176 2.6195 -0.591772712648 -0.256293774455 1.9375 -0.547366733375 -0.237061769002 1.79211 
-0.80070810968 -0.334614828224 2.62157 -0.592070985184 -0.247425658125 1.93848 -0.572152117989 -0.23910159066 1.87326 
-0.801011625289 -0.322569242729 2.62256 -0.592369257721 -0.23854847651 1.93945 -0.572649554439 -0.230607306177 1.87489 
-0.80017775839 -0.310073690041 2.61983 -0.592667530257 -0.229662229608 1.94043 -0.590842030969 -0.228954837663 1.93445 
-0.800385879218 -0.297991422892 2.62051 -0.592965802794 -0.22076691742 1.94141 -0.600598113478 -0.223608500686 1.96639 
-0.800552638033 -0.285888059477 2.62106 -0.593264075331 -0.211862539945 1.94238 -0.600764872294 -0.214541174911 1.96694 
-0.799490770326 -0.273359539445 2.61758 -0.593562347867 -0.202949097185 1.94336 -0.599703004587 -0.205048692521 1.96346 
-0.795291142528 -0.259838121024 2.60383 -0.593860620404 -0.194026589137 1.94434 -0.595400699964 -0.194529765091 1.94938 
-0.7965409598 -0.248141975648 2.60792 -0.594158892941 -0.185095015804 1.94531 -0.596243414546 -0.185744395228 1.95214 
-0.79432263063 -0.235380135707 2.60066 -0.594457165477 -0.176154377184 1.94629 -0.59453486489 -0.176177401706 1.94654 
-0.792766530572 -0.22287189029 2.59557 -0.594755438014 -0.167204673278 1.94727 -0.592978764833 -0.16670519393 1.94145 
-0.792425148333 -0.21073397543 2.59445 -0.59505371055 -0.158245904086 1.94824 -0.592637382594 -0.157603316711 1.94033 
-0.792236907487 -0.198644834621 2.59383 -0.595351983087 -0.149278069607 1.94922 -0.592449141747 -0.148550213543 1.93971 
-0.797445244068 -0.187832540273 2.61088 -0.595650255624 -0.140301169843 1.9502 -0.597657478329 -0.140773956836 1.95677 
-0.798481770261 -0.175942706844 2.61428 -0.59594852816 -0.131315204791 1.95117 -0.568686483852 -0.125308107262 1.86191 
-0.801038932955 -0.164333329603 2.62265 -0.596246800697 -0.122320174454 1.95215 -0.572597487822 -0.117468512234 1.87472 
-0.797111799257 -0.151414515908 2.60979 -0.596545073234 -0.11331607883 1.95312 -0.547778715034 -0.104052717622 1.79346 
-0.793289745459 -0.13863342164 2.59728 -0.59684334577 -0.10430291792 1.9541 -0.563158938857 -0.0984163114018 1.84382 
-0.792797770543 -0.126499841341 2.59567 -0.597141618307 -0.0952806917234 1.95508 -0.593010004803 -0.0946214461099 1.94155 
-0.793086503601 -0.114493920347 2.59661 -0.597439890843 -0.0862494002407 1.95605 -0.575081211099 -0.0830215897986 1.88285 
-0.796711942202 -0.102910221813 2.60848 -0.59773816338 -0.0772090434716 1.95703 -0.596924176462 -0.0771039018642 1.95437 
-0.800884553615 -0.0912786992465 2.62214 -0.598036435917 -0.0681596214162 1.95801 -0.572328561924 -0.0652296344564 1.87384 
-0.802101747328 -0.0792284355906 2.62613 -0.598334708453 -0.0591011340746 1.95898 -0.573545755637 -0.0566525794391 1.87782 
-0.801372741868 -0.066978515422 2.62374 -0.59863298099 -0.0500335814466 1.95996 -0.601252842086 -0.0502525487232 1.96854 
-0.801975840781 -0.0548418454894 2.62572 -0.598931253526 -0.0409569635323 1.96094 -0.573534395648 -0.0392202396999 1.87779 
-0.7987048921 -0.0424807964415 2.61501 -0.599229526063 -0.0318712803317 1.96191 -0.570263446966 -0.0303306586052 1.86708 
-0.801426337715 -0.0304468158856 2.62392 -0.5995277986 -0.0227765318448 1.96289 -0.601638571975 -0.0228567217828 1.9698 
-0.801140080551 -0.0182615644507 2.62298 -0.599826071136 -0.0136727180716 1.96387 -0.58561920312 -0.0133488800285 1.91735 
-0.797746283781 -0.00606140154938 2.61187 -0.600124343673 -0.00455983901212 1.96484 -0.597677103438 -0.00454124449648 1.95683 
-0.799949830402 0.00607814444267 2.61908 -0.600720888746 0.00456437165527 1.9668 -0.600162064663 0.00456012562212 1.96497 
-0.80184432706 0.0182776173774 2.62529 -0.601019161283 0.0136999139305 1.96777 -0.583160639306 0.0132928383666 1.9093 
-0.802339651717 0.0304815134017 2.62691 -0.601317433819 0.0228445214921 1.96875 -0.584631648675 0.0222106154121 1.91412 
-0.804652793105 0.0427971480432 2.63448 -0.601615706356 0.03199819434 1.96973 -0.587323165088 0.0312380155277 1.92293 
-0.804933952838 0.0550441312892 2.6354 -0.601913978893 0.0411609324742 1.9707 -0.58760432482 0.0401823894836 1.92385 
-0.799599928171 0.0668303441362 2.61794 -0.602212251429 0.0503327358947 1.97168 -0.599812162432 0.0501321371102 1.96382 
-0.800601063628 0.0790802039949 2.62122 -0.602510523966 0.0595136046015 1.97266 -0.588347530267 0.0581146401462 1.92629 
-0.801196516395 0.0913142543795 2.62317 -0.602808796502 0.0687035385946 1.97363 -0.601408750656 0.0685439720713 1.96905 
-0.800302718271 0.103374037582 2.62024 -0.603107069039 0.077902537874 1.97461 -0.600272642506 0.077536418769 1.96533 
-0.801552535543 0.115716118913 2.62433 -0.603405341576 0.0871106024398 1.97559 -0.583844532501 0.0842867065521 1.91154 
-0.803157279657 0.128152818062 2.62959 -0.603703614112 0.0963277322918 1.97656 -0.603369513917 0.096274422831 1.97547 
-0.807478881697 0.141113081207 2.64374 -0.604001886649 0.10555392743 1.97754 -0.607521189453 0.106168952385 1.98906 
-0.810016674154 0.153865847562 2.65204 -0.604300159186 0.114789187855 1.97852 -0.610629748546 0.115991518205 1.99924 
-0.81034939076 0.166243372259 2.65313 -0.604598431722 0.124033513566 1.97949 -0.610561625021 0.125256864104 1.99902 
-0.808634323674 0.178179787007 2.64752 -0.604896704259 0.133286904563 1.98047 -0.596380790313 0.131410452267 1.95259 
-0.806433908333 0.189949756038 2.64031 -0.605194976795 0.142549360847 1.98145 -0.588725905291 0.138670188503 1.92752 
-0.80589656628 0.202069846301 2.63855 -0.605493249332 0.151820882416 1.98242 -0.606004121153 0.151948977999 1.98409 
-0.808919124429 0.215120309156 2.64845 -0.605791521869 0.161101469273 1.9834 -0.60913135869 0.161989650437 1.99433 
-0.809502416182 0.227576880117 2.65036 -0.606388066942 0.170474975313 1.98535 -0.609942869712 0.171474343453 1.99699 
-0.809040661749 0.239741502271 2.64885 -0.606686339478 0.179778225385 1.98633 -0.60925289601 0.18053876827 1.99473 
-0.811109417729 0.252680406331 2.65562 -0.606984612015 0.189090540744 1.9873 -0.61132165199 0.190441634689 2.0015 
-0.815686983628 0.266501865589 2.67061 -0.607282884552 0.198411921388 1.98828 -0.620171229208 0.20262281106 2.03048 
-0.817374378945 0.279474250455 2.67613 -0.607581157088 0.207742367319 1.98926 -0.623071667473 0.213038837199 2.03997 
-0.818510741966 0.292301138694 2.67985 -0.607879429625 0.217081878536 1.99023 -0.624208030494 0.222913040404 2.0437 
-0.818581814719 0.304765946097 2.68009 -0.608177702162 0.22643045504 1.99121 -0.624279103246 0.232425162773 2.04393 
-0.81565938468 0.316072913265 2.67052 -0.608475974698 0.235788096829 1.99219 -0.615871618941 0.238653953418 2.0164 
-0.816496892601 0.328805195858 2.67326 -0.608774247235 0.245154803906 1.99316 -0.616709126862 0.248350198369 2.01914 
-0.815192678458 0.340667909784 2.66899 -0.609072519771 0.254530576268 1.99414 -0.615404912719 0.257176874654 2.01487 
-0.815072379085 0.353003732725 2.6686 -0.609370792308 0.263915413917 1.99512 -0.615284613346 0.266476659954 2.01448 
-0.813688426556 0.364769414779 2.66407 -0.609669064845 0.273309316852 1.99609 -0.613900660817 0.275206304367 2.00995 
-0.812484486164 0.376576468268 2.66012 -0.609967337381 0.282712285073 1.99707 -0.61281745672 0.284033279988 2.0064 
-0.816451525465 0.39082219554 2.67311 -0.610265609918 0.292124318581 1.99805 -0.616663759726 0.295187009845 2.01899 
-0.813833412059 0.401936214973 2.66454 -0.610862154991 0.301692728277 2.0 -0.61404564632 0.303264991637 2.01042 
-0.813714350634 0.414242871749 2.66415 -0.610862154991 0.310975581455 2.0 -0.59590243282 0.303359938117 1.95102 
-0.816471259805 0.428053703198 2.67318 -0.611458700064 0.32057118701 2.00195 -0.59865934199 0.313860831249 1.96005 
-0.81568239594 0.440035489195 2.67059 -0.611458700064 0.329863105474 2.00195 -0.597748103371 0.322466661523 1.95706 
-0.816308142012 0.452777934823 2.67264 -0.612055245138 0.339485906888 2.00391 -0.589963998472 0.327232655293 1.93158 
-0.82141758843 0.468094487974 2.68937 -0.612651790211 0.349126838875 2.00586 -0.604594426598 0.344535255315 1.97948 
-0.821577574945 0.480670609058 2.6899 -0.612651790211 0.358436887912 2.00586 -0.609452169154 0.356564923719 1.99538 
-0.821394213068 0.493045496169 2.68929 -0.613248335284 0.368105015758 2.00781 -0.625188266484 0.375272012078 2.0469 
-0.825281295522 0.507919968327 2.70202 -0.613248335284 0.377424130081 2.00781 -0.62933182254 0.387322723908 2.06047 
-0.82488187539 0.520209308991 2.70071 -0.613844880357 0.387119453785 2.00977 -0.628943616756 0.396641427128 2.0592 
-0.8240330803 0.532196284399 2.69793 -0.613844880357 0.396447633395 2.00977 -0.628015447383 0.405599599862 2.05616 
-0.821674644596 0.543159530371 2.69021 -0.614441425431 0.406170152958 2.01172 -0.626912217663 0.414413841256 2.05255 
-0.820498740074 0.554850767413 2.68636 -0.614441425431 0.415507397854 2.01172 -0.606890855694 0.410401430948 1.987 
-0.81843741178 0.565894055038 2.67961 -0.615037970504 0.425257113276 2.01367 -0.620994537142 0.429375675796 2.03317 
-0.819253728952 0.578908120082 2.68229 -0.615037970504 0.434603423458 2.01367 -0.606849493682 0.4288172115 1.98686 
-0.82405113977 0.594820647751 2.69799 -0.615634515577 0.44438033474 2.01562 -0.608839749224 0.439475703063 1.99338 
-0.82486876771 0.607945796857 2.70067 -0.61623106065 0.454175376594 2.01758 -0.611514553345 0.45069921056 2.00214 
-0.824611201801 0.620287016144 2.69983 -0.61623106065 0.463539817348 2.01758 -0.613973918183 0.461841955177 2.01019 
-0.825063708037 0.633165326534 2.70131 -0.616827605723 0.473362055061 2.01953 -0.614607456042 0.47165828142 2.01226 
-0.824269236998 0.645081492672 2.69871 -0.616827605723 0.482735561102 2.01953 -0.620298956266 0.485452275361 2.0309 
-0.827763817262 0.660395345713 2.71015 -0.617424150797 0.492584994674 2.02148 -0.629466613181 0.502192549321 2.06091 
-0.828019853941 0.673182463218 2.71099 -0.617424150797 0.501967566001 2.02148 -0.626991591947 0.509745922485 2.05281 
-0.825983939982 0.684079170851 2.70432 -0.61802069587 0.511844195432 2.02344 -0.624349520615 0.517085722506 2.04416 
-0.826034113267 0.696673398163 2.70449 -0.61802069587 0.521235832045 2.02344 -0.617086191118 0.520447675006 2.02038 
-0.825000572712 0.708338682614 2.7011 -0.618617240943 0.531139657335 2.02539 -0.623745620677 0.535542841848 2.04218 
-0.820996613446 0.717377038646 2.68799 -0.618617240943 0.540540359235 2.02539 -0.622641954036 0.544057105482 2.03857 
-0.818944023605 0.72802844076 2.68127 -0.619213786016 0.550471380383 2.02734 -0.613945809492 0.545788231567 2.0101 
-0.815535298645 0.737391268089 2.67011 -0.61981033109 0.560420532105 2.0293 -0.634263441436 0.573488755373 2.07662 
-0.808849435265 0.743637569608 2.64822 -0.61981033109 0.569839364577 2.0293 -0.6277818394 0.577168185996 2.0554 
-0.809407458323 0.756450613146 2.65005 -0.620406876163 0.579815712157 2.03125 -0.628339862458 0.587229669473 2.05722 
-0.812057394263 0.771267451795 2.65873 -0.620406876163 0.589243609916 2.03125 -0.631023222981 0.599326693717 2.06601 
-0.814587030829 0.786048744164 2.66701 -0.621003421236 0.599247153355 2.0332 -0.627519540162 0.605534986214 2.05454 
-0.820175927048 0.80390548969 2.68531 -0.621003421236 0.6086841164 2.0332 -0.63071111456 0.618199231021 2.06499 
-0.825260468875 0.821430082992 2.70195 -0.621599966309 0.618714855698 2.03516 -0.63984505561 0.636875261756 2.09489 
-0.825197916114 0.833907787292 2.70175 -0.622196511383 0.628763725569 2.03711 -0.639782502849 0.646535335197 2.09469 
-0.822407509539 0.843585491121 2.69261 -0.622196511383 0.638218819186 2.03711 -0.640421647882 0.65691327485 2.09678 
-0.817712047342 0.851195324242 2.67724 -0.622793056456 0.648294884916 2.03906 -0.641857812669 0.668140295533 2.10148 
-0.814687595862 0.860427277586 2.66734 -0.622793056456 0.65775904382 2.03906 -0.650226993421 0.686733227073 2.12888 
-0.816137378072 0.874360736066 2.67208 -0.623389601529 0.667862305408 2.04102 -0.627833541915 0.67262327714 2.05557 
-0.816150558572 0.886777337104 2.67213 -0.623389601529 0.677335529598 2.04102 -0.628144193927 0.682501567581 2.05658 
-0.818387456956 0.9016442816 2.67945 -0.623986146602 0.687465987046 2.04297 -0.630118938714 0.694222685099 2.06305 
-0.815491970481 0.910846701388 2.66997 -0.623986146602 0.696948276522 2.04297 -0.627029531398 0.700347521521 2.05293 
-0.810079591017 0.917111681248 2.65225 -0.624582691675 0.707105929829 2.04492 -0.62220765291 0.704417088116 2.03715 
-0.81039861738 0.929787931031 2.65329 -0.625179236749 0.717281713708 2.04688 -0.62216811141 0.713826984221 2.03702 
-0.813233735707 0.945398879134 2.66258 -0.625179236749 0.726782133757 2.04688 -0.624606067038 0.726115813634 2.045 
-0.818403768735 0.963845856465 2.6795 -0.625775781822 0.736985113494 2.04883 -0.630458500442 0.742500018375 2.06416 
-0.818874043159 0.976843572566 2.68104 -0.625775781822 0.74649459883 2.04883 -0.632069944036 0.75400297201 2.06944 
-0.822396804934 0.99354331279 2.69258 -0.626372326895 0.756724774427 2.05078 -0.640600858993 0.773914363239 2.09737 
-0.822464527947 1.00612355873 2.6928 -0.626372326895 0.766243325048 2.05078 -0.642486690019 0.785956078392 2.10354 
-0.824355529224 1.02096399236 2.69899 -0.626968871968 0.776500696504 2.05273 -0.644749730942 0.798522283212 2.11095 
-0.828822189588 1.03909099175 2.71361 -0.627565417042 0.786776198532 2.05469 -0.635426383919 0.796631460579 2.08042 
-0.828793716794 1.05164990517 2.71352 -0.627565417042 0.796312879727 2.05469 -0.64438155078 0.817650741118 2.10974 
-0.824621469484 1.05888697985 2.69986 -0.628161962115 0.806615577614 2.05664 -0.646695420372 0.830414178992 2.11732 
-0.82089866995 1.06658120966 2.68767 -0.628161962115 0.816161324095 2.05664 -0.643208413435 0.835710950421 2.1059 
-0.819594455807 1.07734147876 2.6834 -0.628758507188 0.826491217841 2.05859 -0.641814994248 0.84365372422 2.10134 
-0.815014850935 1.08370689606 2.66841 -0.628758507188 0.836046029608 2.05859 -0.637299325726 0.847402563708 2.08656 
-0.817380932785 1.09927419921 2.67616 -0.629355052261 0.846403119213 2.06055 -0.639754539799 0.860389117511 2.0946 
-0.815609575497 1.1092862065 2.67036 -0.629951597335 0.85677833939 2.0625 -0.637919318982 0.867614999461 2.08859 
-0.813953929893 1.11940351198 2.66493 -0.629951597335 0.86635128173 2.0625 -0.635912169097 0.874548655954 2.08202 
-0.815248313277 1.13357240342 2.66917 -0.630548142408 0.876753697767 2.06445 -0.637322264165 0.886172861666 2.08663 
-0.816707489324 1.14801227688 2.67395 -0.630548142408 0.886335705392 2.06445 -0.628200993873 0.883036414803 2.05677 
-0.819097601921 1.16381922473 2.68178 -0.631144687481 0.896765317288 2.06641 -0.641407345405 0.911347069891 2.10001 
-0.822564219134 1.18124473065 2.69313 -0.631144687481 0.9063563902 2.06641 -0.644848693925 0.926036051707 2.11127 
-0.82536467493 1.19780883075 2.70229 -0.631741232554 0.916813197955 2.06836 -0.647674418415 0.93993620201 2.12053 
-0.822296094261 1.20585142893 2.69225 -0.632337777628 0.927288136282 2.07031 -0.644580569052 0.94524150811 2.1104 
-0.820597266134 1.21583024589 2.68669 -0.632337777628 0.936897339766 2.07031 -0.642817804576 0.952424973439 2.10462 
-0.821271583441 1.22930964275 2.68889 -0.632934322701 0.947399473952 2.07227 -0.643276136447 0.96287948278 2.10613 
-0.817557886463 1.23617471037 2.67673 -0.632934322701 0.957017742723 2.07227 -0.628355373213 0.950094218835 2.05727 
-0.746540075232 -1.1462940914 2.48211 -0.565408608056 -0.868171137956 1.87988 -0.54980250439 -0.844208346117 1.828 
-0.74382403723 -1.13064505128 2.47308 -0.565702326814 -0.859892265237 1.88086 -0.547086466388 -0.831595343636 1.81896 
-0.747575405169 -1.12481077378 2.48555 -0.565996045571 -0.851604327231 1.88184 -0.550837834326 -0.828797103771 1.83144 
-0.748349356963 -1.11442680646 2.48813 -0.566289764328 -0.843307323939 1.88281 -0.554489096946 -0.825734007489 1.84358 
-0.752474972508 -1.10895845966 2.50185 -0.566583483086 -0.835001255361 1.88379 -0.555737401665 -0.819016864936 1.84773 
-0.755847862028 -1.10226506811 2.51306 -0.566877201843 -0.826686121496 1.88477 -0.559110291185 -0.815359511029 1.85894 
-0.755685800409 -1.09036705136 2.51252 -0.567170920601 -0.818361922345 1.88574 -0.558680469351 -0.806111184951 1.85751 
-0.755746967914 -1.07879268536 2.51272 -0.567464639358 -0.810028657908 1.88672 -0.536721119965 -0.766143752971 1.7845 
-0.756958701205 -1.06884105374 2.51675 -0.567758358116 -0.801686328185 1.8877 -0.538437001138 -0.760283976856 1.79021 
-0.757261598674 -1.05758275383 2.51776 -0.568052076873 -0.793334933175 1.88867 -0.560524027832 -0.782821347315 1.86364 
-0.75613319087 -1.04433824881 2.51401 -0.568052076873 -0.784568801317 1.88867 -0.536660992236 -0.741212801667 1.7843 
-0.755638616097 -1.03199421212 2.51236 -0.56834579563 -0.776203808378 1.88965 -0.536400474597 -0.73257529905 1.78344 
-0.753208695732 -1.01705215699 2.50428 -0.568639514388 -0.767829750152 1.89062 -0.549170105532 -0.741540350701 1.82589 
-0.756593560602 -1.00994702693 2.51554 -0.568933233145 -0.75944662664 1.8916 -0.552287210187 -0.737226504407 1.83626 
-0.760297600811 -1.00315855611 2.52785 -0.569226951903 -0.751054437842 1.89258 -0.562203875393 -0.741787988384 1.86923 
-0.759587039491 -0.990499137748 2.52549 -0.56952067066 -0.742653183758 1.89355 -0.553964870634 -0.72236846889 1.84183 
-0.759020182367 -0.978046822226 2.52361 -0.569814389418 -0.734242864387 1.89453 -0.541558408314 -0.697833196806 1.80059 
-0.75590917295 -0.962372957695 2.51326 -0.570108108175 -0.72582347973 1.89551 -0.536996230319 -0.683667653385 1.78542 
-0.752692895189 -0.946662714718 2.50257 -0.570401826932 -0.717395029786 1.89648 -0.531833778956 -0.668887951757 1.76825 
-0.755626067077 -0.938691010461 2.51232 -0.57069554569 -0.708957514557 1.89746 -0.537641214051 -0.667895135533 1.78756 
-0.757724765045 -0.929605013539 2.5193 -0.570989264447 -0.700510934041 1.89844 -0.560987194202 -0.688240021073 1.86518 
-0.758157670352 -0.91843629254 2.52074 -0.571282983205 -0.692055288238 1.89941 -0.561420099509 -0.680107337714 1.86662 
-0.760624592396 -0.909686840498 2.52894 -0.571576701962 -0.68359057715 1.90039 -0.564005914547 -0.674536116181 1.87522 
-0.759837661331 -0.897019940952 2.52632 -0.57187042072 -0.675116800775 1.90137 -0.567327890903 -0.669754155522 1.88626 
-0.759914246202 -0.885383419862 2.52658 -0.572164139477 -0.666633959114 1.90234 -0.563401410366 -0.656424418884 1.87321 
-0.761098801904 -0.875018344461 2.53052 -0.572457858235 -0.658142052166 1.90332 -0.56396034368 -0.648372648905 1.87507 
-0.760887476421 -0.863033436739 2.52982 -0.572751576992 -0.649641079932 1.9043 -0.563421919049 -0.639058954443 1.87328 
-0.763643814702 -0.854375314801 2.53898 -0.573045295749 -0.641131042412 1.90527 -0.566579180565 -0.633896662863 1.88377 
-0.7648002606 -0.843866829271 2.54282 -0.573339014507 -0.632611939606 1.90625 -0.568062689758 -0.626790137933 1.88871 
-0.767020146238 -0.834479620727 2.55021 -0.573632733264 -0.624083771513 1.90723 -0.570282575396 -0.62043896703 1.89609 
-0.766390974271 -0.821968232006 2.54811 -0.573926452022 -0.615546538134 1.9082 -0.569552294189 -0.610855174455 1.89366 
-0.769052943928 -0.812955282457 2.55696 -0.574220170779 -0.607000239469 1.90918 -0.572315373085 -0.604986704042 1.90285 
-0.774017766166 -0.806258950667 2.57347 -0.574513889537 -0.598444875517 1.91016 -0.577562799236 -0.60162078548 1.92029 
-0.772680327557 -0.792941864154 2.56902 -0.574807608294 -0.589880446279 1.91113 -0.575942756714 -0.591045361021 1.91491 
-0.772746586378 -0.781084900133 2.56924 -0.575101327051 -0.581306951755 1.91211 -0.576009015536 -0.582224434642 1.91513 
-0.771625062607 -0.768043621525 2.56552 -0.575395045809 -0.572724391944 1.91309 -0.554782134471 -0.552207153921 1.84455 
-0.768176377011 -0.752756509529 2.55405 -0.575688764566 -0.564132766847 1.91406 -0.523302346195 -0.512797918992 1.73989 
-0.767566566388 -0.740313917168 2.55202 -0.575982483324 -0.555532076464 1.91504 -0.528881891102 -0.510103802936 1.75844 
-0.770104766861 -0.730877806207 2.56046 -0.576276202081 -0.546922320795 1.91602 -0.545150977378 -0.517382527084 1.81253 
-0.76844987392 -0.717448555035 2.55496 -0.576569920839 -0.538303499839 1.91699 -0.543687008801 -0.507602996752 1.80766 
-0.7661632275 -0.70349030479 2.54736 -0.576863639596 -0.529675613597 1.91797 -0.555513347891 -0.51007179723 1.84698 
-0.768852948416 -0.694095129815 2.5563 -0.577157358353 -0.521038662068 1.91895 -0.572115377574 -0.516486927812 1.90218 
-0.771083088396 -0.684209137422 2.56371 -0.577451077111 -0.512392645253 1.91992 -0.574345517554 -0.509636973059 1.9096 
-0.771774073246 -0.67291232001 2.56601 -0.577744795868 -0.503737563152 1.9209 -0.575036502404 -0.501376193288 1.91189 
-0.774779599194 -0.66357651425 2.576 -0.578038514626 -0.495073415765 1.92188 -0.581753275283 -0.498255001768 1.93423 
-0.776950149259 -0.653445698817 2.58322 -0.578332233383 -0.486400203091 1.92285 -0.580243126315 -0.488007339364 1.9292 
-0.775715325772 -0.64043638995 2.57912 -0.578625952141 -0.477717925131 1.92383 -0.57897775493 -0.478008376152 1.925 
-0.776138837242 -0.628808734959 2.58052 -0.578919670898 -0.469026581885 1.9248 -0.5794012664 -0.469416758802 1.92641 
-0.778601958726 -0.618788975922 2.58871 -0.579213389655 -0.460326173353 1.92578 -0.581864387884 -0.462433037406 1.9346 
-0.776388957122 -0.605049037845 2.58135 -0.579507108413 -0.451616699534 1.92676 -0.579651386279 -0.45172913697 1.92724 
-0.77854251223 -0.594712926101 2.58852 -0.57980082717 -0.442898160429 1.92773 -0.581804941387 -0.444429062867 1.9344 
-0.780031471282 -0.583812931858 2.59347 -0.580094545928 -0.434170556037 1.92871 -0.58329390044 -0.436565106266 1.93935 
-0.78146578832 -0.572826929163 2.59823 -0.580388264685 -0.425433886359 1.92969 -0.584758765376 -0.428637533309 1.94422 
-0.783109924958 -0.561947221155 2.6037 -0.580681983443 -0.416688151395 1.93066 -0.586372354116 -0.420771470844 1.94958 
-0.782831910402 -0.549667126154 2.60278 -0.5809757022 -0.407933351145 1.93164 -0.586094339559 -0.411527413484 1.94866 
-0.783472125506 -0.538026178655 2.60491 -0.581269420957 -0.399169485608 1.93262 -0.586407491369 -0.402697902637 1.9497 
-0.781948100908 -0.524912642787 2.59984 -0.581563139715 -0.390396554785 1.93359 -0.556994311426 -0.373903786822 1.85191 
-0.779433349174 -0.511196369401 2.59148 -0.581856858472 -0.381614558676 1.93457 -0.566649383364 -0.371640638428 1.88401 
-0.777968484238 -0.498230084126 2.58661 -0.58215057723 -0.37282349728 1.93555 -0.551351125065 -0.353098773266 1.83314 
-0.778147755941 -0.486336583417 2.5872 -0.582444295987 -0.364023370598 1.93652 -0.581410185098 -0.363377058953 1.93309 
-0.781570913246 -0.476414894799 2.59858 -0.582738014745 -0.35521417863 1.9375 -0.584833342404 -0.356491407976 1.94447 
-0.786850393177 -0.467490449091 2.61614 -0.583031733502 -0.346395921375 1.93848 -0.595248562215 -0.35365429068 1.9791 
-0.789570948826 -0.456922216995 2.62518 -0.583325452259 -0.337568598835 1.93945 -0.598234690964 -0.346196528234 1.98902 
-0.792353173941 -0.446304754373 2.63443 -0.583619171017 -0.328732211007 1.94043 -0.60072979452 -0.338370025142 1.99732 
-0.791887497766 -0.433822114074 2.63288 -0.583912889774 -0.319886757894 1.94141 -0.59666749774 -0.326874153209 1.98381 
-0.787224712492 -0.419119300836 2.61738 -0.584206608532 -0.311032239494 1.94238 -0.59048714165 -0.314376002218 1.96326 
-0.785072950101 -0.405858520462 2.61023 -0.584500327289 -0.302168655808 1.94336 -0.588335379259 -0.304151259486 1.95611 
-0.779986223105 -0.391192157598 2.59332 -0.584794046047 -0.293296006836 1.94434 -0.588649965242 -0.295229894006 1.95716 
-0.775319207018 -0.376886814338 2.5778 -0.585087764804 -0.284414292577 1.94531 -0.578581636176 -0.281251628644 1.92368 
-0.781049662844 -0.367619326887 2.59685 -0.585381483562 -0.275523513032 1.94629 -0.589713404982 -0.277562433362 1.96069 
-0.785732669966 -0.357698133474 2.61242 -0.585675202319 -0.266623668201 1.94727 -0.588995099124 -0.268135023062 1.9583 
-0.786851970768 -0.346065052258 2.61614 -0.585968921076 -0.257714758083 1.94824 -0.590114399926 -0.259537979487 1.96203 
-0.789720533135 -0.335139772705 2.62568 -0.586262639834 -0.248796782679 1.94922 -0.597469057377 -0.253552536228 1.98648 
-0.790400618266 -0.323230989818 2.62794 -0.586556358591 -0.239869741989 1.9502 -0.587005972021 -0.240053609499 1.95169 
-0.791921129138 -0.31163193607 2.633 -0.586850077349 -0.230933636012 1.95117 -0.595183558295 -0.234212976222 1.97888 
-0.796020642723 -0.300961027876 2.64663 -0.587143796106 -0.22198846475 1.95215 -0.59928307188 -0.226578105669 1.99251 
-0.795718605758 -0.288567370577 2.64562 -0.587437514864 -0.2130342282 1.95312 -0.598981034916 -0.217220486011 1.99151 
-0.796073922273 -0.276411280327 2.6468 -0.587731233621 -0.204070926365 1.9541 -0.59933635143 -0.208100433402 1.99269 
-0.793082738062 -0.263133900918 2.63686 -0.588024952378 -0.195098559243 1.95508 -0.596244057979 -0.197825544985 1.98241 
-0.791093252415 -0.250265732539 2.63024 -0.588318671136 -0.186117126835 1.95605 -0.594355681573 -0.188026960897 1.97613 
-0.789459011575 -0.237565868415 2.62481 -0.588906108651 -0.177215015682 1.95801 -0.592320553351 -0.178242498438 1.96936 
-0.785243043092 -0.224179384656 2.61079 -0.589199827408 -0.168210920058 1.95898 -0.58850547225 -0.168012688296 1.95668 
-0.782716674552 -0.211379312712 2.60239 -0.589493546166 -0.159197759148 1.95996 -0.585979103709 -0.158248653993 1.94828 
-0.783784416812 -0.199572370437 2.60594 -0.589787264923 -0.150175532952 1.96094 -0.587046845969 -0.149477749359 1.95183 
-0.787095565158 -0.18826908438 2.61695 -0.59008098368 -0.141144241469 1.96191 -0.590357994315 -0.141210500944 1.96284 
-0.785825174165 -0.175838425619 2.61273 -0.590374702438 -0.1321038847 1.96289 -0.588986494082 -0.131793255339 1.95828 
-0.788653006001 -0.164300762296 2.62213 -0.590668421195 -0.123054462645 1.96387 -0.563890140881 -0.117475720365 1.87483 
-0.785707571928 -0.151562164324 2.61234 -0.590962139953 -0.113995975303 1.96484 -0.540181099678 -0.104200366039 1.79601 
-0.785279901354 -0.139361293751 2.61092 -0.59125585871 -0.104928422675 1.96582 -0.560326111872 -0.0994394122886 1.86298 
-0.786106057068 -0.127376786618 2.61366 -0.591549577468 -0.0958518047607 1.9668 -0.589368486226 -0.095498391387 1.95955 
-0.786314155661 -0.115276172003 2.61435 -0.591843296225 -0.0867661215601 1.96777 -0.589576584818 -0.0864338144127 1.96024 
-0.790028378502 -0.10362903749 2.6267 -0.592137014982 -0.0776713730732 1.96875 -0.59869212064 -0.0785312147048 1.99054 
-0.793063878678 -0.091788712896 2.6368 -0.59243073374 -0.0685675593 1.96973 -0.595925420455 -0.0689720321353 1.98135 
-0.794950103824 -0.0797394202835 2.64307 -0.592724452497 -0.0594546802405 1.9707 -0.597842193498 -0.0599680278061 1.98772 
-0.796279511061 -0.0675846513165 2.64749 -0.593018171255 -0.0503327358947 1.97168 -0.599541940219 -0.0508864442905 1.99337 
-0.796707253343 -0.0553262368684 2.64891 -0.593311890012 -0.0412017262626 1.97266 -0.599969682501 -0.0416640674835 1.99479 
-0.793383197435 -0.0428519796354 2.63786 -0.59360560877 -0.0320616513442 1.97363 -0.596318563298 -0.0322081826453 1.98265 
-0.797664635944 -0.0307737338796 2.65209 -0.593899327527 -0.0229125111394 1.97461 -0.572901770824 -0.0221024298183 1.9048 
-0.794503502158 -0.0183910668018 2.64158 -0.594193046284 -0.0137543056484 1.97559 -0.569740637039 -0.0131882843651 1.89429 
-0.789686614929 -0.00609318870137 2.62557 -0.594486765042 -0.00458703487104 1.97656 -0.56539591562 -0.00436257110065 1.87984 
-0.790679134783 0.00610084694282 2.62887 -0.594780483799 0.00458930119261 1.97754 -0.572117134437 0.0044144317423 1.90219 
-0.791615650157 0.0183242191681 2.63198 -0.595367921314 0.0137815015073 1.97949 -0.58617719894 0.0135687558257 1.94893 
-0.7912533779 0.0305263888928 2.63078 -0.595661640072 0.0229805007867 1.98047 -0.587522776485 0.0226665051414 1.95341 
-0.794215591804 0.042896938675 2.64063 -0.595955358829 0.0321885653524 1.98145 -0.597478020962 0.0322708069312 1.98651 
-0.792914437787 0.0550628500209 2.6363 -0.596249077586 0.0414056952045 1.98242 -0.596207414843 0.0414028019927 1.98228 
-0.788617008243 0.066934292273 2.62201 -0.596542796344 0.0506318903428 1.9834 -0.5918794374 0.050236085247 1.96789 
-0.790730549907 0.0793161675768 2.62904 -0.596836515101 0.0598671507675 1.98438 -0.593992979064 0.0595819229097 1.97492 
-0.792698164405 0.0917463853567 2.63558 -0.597130233859 0.0691114764784 1.98535 -0.595859484323 0.0689644007289 1.98113 
-0.791809622139 0.103862685507 2.63263 -0.597423952616 0.0783648674757 1.98633 -0.595072051296 0.0780563655577 1.97851 
-0.791273312914 0.116003200329 2.63084 -0.597717671374 0.0876273237592 1.9873 -0.594535742071 0.087160842739 1.97673 
-0.791972759388 0.128327398413 2.63317 -0.598011390131 0.0968988453291 1.98828 -0.595265736444 0.0964539530137 1.97915 
-0.793111349825 0.140751117671 2.63695 -0.598305108889 0.106179432185 1.98926 -0.596373778983 0.105836684798 1.98284 
-0.798678668402 0.154064275193 2.65546 -0.598598827646 0.115469084328 1.99023 -0.601839988319 0.116094300813 2.00101 
-0.798923338421 0.166440389525 2.65628 -0.598892546403 0.124767801757 1.99121 -0.602185767579 0.12545388137 2.00216 
-0.80022764762 0.17906116312 2.66061 -0.599186265161 0.134075584472 1.99219 -0.603490076778 0.135038617324 2.0065 
-0.800168846502 0.191396143936 2.66042 -0.599773702676 0.143462688442 1.99414 -0.603431275659 0.1443375605 2.0063 
-0.797241698143 0.202998952386 2.65069 -0.600067421433 0.152793134373 1.99512 -0.600534675199 0.152912109616 1.99667 
-0.798444611267 0.215626776145 2.65469 -0.600361140191 0.16213264559 1.99609 -0.601707040424 0.162496117426 2.00057 
-0.796172091457 0.227299523521 2.64713 -0.600654858948 0.171481222093 1.99707 -0.599465068513 0.171141548294 1.99311 
-0.794816725677 0.239178124384 2.64262 -0.600948577705 0.180838863883 1.99805 -0.598079154835 0.179975390383 1.98851 
-0.797583246591 0.252318869943 2.65182 -0.601242296463 0.190205570959 1.99902 -0.600845675748 0.190080098301 1.9977 
-0.802671479469 0.266315312907 2.66874 -0.60153601522 0.199581343322 2.0 -0.605933908627 0.201040503624 2.01462 
-0.804454013862 0.279320999865 2.67467 -0.602123452735 0.209068165441 2.00195 -0.607716443019 0.21101015294 2.02055 
-0.807746733077 0.292929371224 2.68561 -0.602123452735 0.218360083905 2.00195 -0.611889171168 0.221901621918 2.03442 
-0.808138907853 0.30554272505 2.68692 -0.60271089025 0.227874101884 2.00391 -0.611401337011 0.231159802844 2.0328 
-0.807245130853 0.317662143053 2.68395 -0.60271089025 0.237175085634 2.00391 -0.601389155842 0.236654964832 1.99951 
-0.809209088209 0.33092263405 2.69048 -0.603298327765 0.246716299472 2.00586 -0.594722543185 0.243209268639 1.97735 
-0.808493077029 0.34310642145 2.6881 -0.603298327765 0.256026348508 2.00586 -0.594006532005 0.252083117722 1.97497 
-0.807660037281 0.355216639714 2.68533 -0.60388576528 0.265594758205 2.00781 -0.610582782417 0.268540170648 2.03008 
-0.804612274921 0.366292913494 2.67519 -0.60388576528 0.274913872528 2.00781 -0.607874704078 0.276729803082 2.02108 
-0.804906495639 0.378848104302 2.67617 -0.604473202795 0.284509478083 2.00977 -0.608168924797 0.286248956249 2.02205 
-0.806676696139 0.392129857556 2.68206 -0.604473202795 0.293837657692 2.00977 -0.611252613206 0.297133165362 2.03231 
-0.804452221145 0.403462767357 2.67466 -0.605060640309 0.303460459107 2.01172 -0.607714650302 0.304791544022 2.02054 
-0.804676167356 0.415992779642 2.6754 -0.605648077824 0.313101391094 2.01367 -0.599296337986 0.309817737348 1.99255 
-0.804653722539 0.428398524911 2.67533 -0.605648077824 0.322447701275 2.01367 -0.607916151696 0.323655226294 2.02121 
-0.803958650294 0.440435089937 2.67302 -0.606235515339 0.332115829121 2.01562 -0.595905628859 0.326456776284 1.98128 
-0.806487672055 0.454266221452 2.68143 -0.606235515339 0.341471204589 2.01562 -0.612015378446 0.344726798773 2.03484 
-0.811226755366 0.469454363915 2.69718 -0.606822952854 0.351166528294 2.01758 -0.621759369148 0.359810185279 2.06724 
-0.813808841552 0.483507238619 2.70577 -0.606822952854 0.360530969049 2.01758 -0.635981997232 0.377855195953 2.11453 
-0.812935788361 0.4955336893 2.70287 -0.607410390369 0.370253488612 2.01953 -0.624592077174 0.380726769249 2.07666 
-0.816264505334 0.510159269441 2.71393 -0.607410390369 0.379626994653 2.01953 -0.619073950753 0.386916633497 2.05831 
-0.815717439806 0.522405440441 2.71212 -0.607997827884 0.389376710076 2.02148 -0.596129216526 0.381775760481 1.98202 
-0.812392595102 0.532812902585 2.70106 -0.607997827884 0.398759281403 2.02148 -0.598245411412 0.392363096407 1.98906 
-0.812515216947 0.545431991378 2.70147 -0.608585265399 0.408536192684 2.02344 -0.614731488157 0.412662080358 2.04387 
-0.810831210282 0.556814216358 2.69587 -0.609172702913 0.418331234538 2.02539 -0.605421980353 0.415755537381 2.01292 
-0.809970634401 0.568722640153 2.69301 -0.609172702913 0.427731936438 2.02539 -0.615378085334 0.432089059182 2.04602 
-0.811586661236 0.58238167398 2.69838 -0.609760140428 0.437554174151 2.02734 -0.61395172796 0.440561990666 2.04128 
-0.814179288598 0.596806448403 2.707 -0.609760140428 0.446963941337 2.02734 -0.597755676975 0.43816447751 1.98743 
-0.812803916097 0.608341399998 2.70243 -0.610347577943 0.456813374909 2.0293 -0.596935616499 0.446775220269 1.9847 
-0.814593836483 0.622251805738 2.70838 -0.610347577943 0.466232207381 2.0293 -0.579537512894 0.442697019962 1.92686 
-0.817522562433 0.637104939837 2.71812 -0.610935015458 0.476108836812 2.03125 -0.597695656809 0.465791249037 1.98723 
-0.815765843166 0.648324737727 2.71228 -0.610935015458 0.485536734571 2.03125 -0.618371492514 0.491446827617 2.05597 
-0.819385553966 0.663846168894 2.72431 -0.611522452973 0.49544055986 2.0332 -0.625634076018 0.506873452288 2.08012 
-0.81744389801 0.674887812108 2.71786 -0.612109890488 0.505362515723 2.03516 -0.623837845268 0.515045203135 2.07415 
-0.813706871808 0.684359551237 2.70543 -0.612109890488 0.514808544054 2.03516 -0.620494069472 0.52185996904 2.06303 
-0.815452619647 0.698411790198 2.71123 -0.612697328003 0.524757695775 2.03711 -0.620956088504 0.531831087371 2.06457 
-0.817155342278 0.712480395808 2.7169 -0.612697328003 0.534212789393 2.03711 -0.619307003966 0.539975787324 2.05909 
-0.814751954125 0.722958057483 2.7089 -0.613284765518 0.544189136973 2.03906 -0.621261782611 0.551267424731 2.06558 
-0.813578369851 0.734471767846 2.705 -0.613284765518 0.553653295877 2.03906 -0.629544278685 0.568331849073 2.09312 
-0.812522889776 0.746057700056 2.70149 -0.613872203032 0.563656839316 2.04102 -0.653355935011 0.599910762302 2.17229 
-0.803370997653 0.750051995561 2.67107 -0.614459640547 0.573678513328 2.04297 -0.644531393017 0.60175443095 2.14295 
-0.804184962891 0.763222053356 2.67377 -0.614459640547 0.583160802804 2.04297 -0.631600596822 0.599428647204 2.09996 
-0.807412714041 0.778745317056 2.6845 -0.615047078062 0.593209672675 2.04492 -0.629109508952 0.606772813324 2.09168 
-0.808670125762 0.792437413394 2.68868 -0.615047078062 0.602701027438 2.04492 -0.620764769743 0.608303945935 2.06393 
-0.817574551227 0.813779838967 2.71829 -0.615634515577 0.612777093167 2.04688 -0.621483792687 0.618599221287 2.06632 
-0.819090974704 0.827929367085 2.72333 -0.615634515577 0.622277513216 2.04688 -0.635676948503 0.6425362138 2.11351 
-0.819568052559 0.841059098077 2.72492 -0.616221953092 0.632380774805 2.04883 -0.641652719727 0.658478397305 2.13338 
-0.817920975865 0.851990918756 2.71944 -0.616809390607 0.642502166966 2.05078 -0.657640170159 0.685033724916 2.18654 
-0.811210118952 0.857519051961 2.69713 -0.616809390607 0.652020717588 2.05078 -0.652426518797 0.689671093595 2.1692 
-0.810631860149 0.869417385203 2.69521 -0.617396828122 0.662169305608 2.05273 -0.650924221929 0.698128044081 2.16421 
-0.810543515054 0.881830872816 2.69491 -0.617396828122 0.671696921516 2.05273 -0.632078463472 0.687669807703 2.10155 
-0.810267938592 0.894035046044 2.694 -0.617984265636 0.681872705395 2.05469 -0.624838970163 0.689436062878 2.07748 
-0.811628825941 0.908061612384 2.69852 -0.617984265636 0.691409386589 2.05469 -0.627067962804 0.701572353246 2.08489 
-0.809485525174 0.918155570213 2.6914 -0.618571703151 0.701612366327 2.05664 -0.624089471029 0.707870871457 2.07499 
-0.804742426177 0.925194447435 2.67563 -0.619159140666 0.711833476637 2.05859 -0.619313457748 0.71201089155 2.05911 
-0.803889738251 0.936619689921 2.67279 -0.619159140666 0.721388288404 2.05859 -0.618615302029 0.720754656762 2.05679 
-0.807242621049 0.95298346623 2.68394 -0.619746578181 0.731636594574 2.06055 -0.621657471113 0.733892483104 2.0669 
-0.811195346964 0.970168121809 2.69708 -0.619746578181 0.741200471627 2.06055 -0.628544587963 0.751722658 2.0898 
-0.811541484767 0.983105733357 2.69823 -0.620334015696 0.751475973655 2.0625 -0.633320386119 0.767207732854 2.10568 
-0.81376653343 0.998359145992 2.70563 -0.620334015696 0.761048915995 2.0625 -0.635659379876 0.779850644582 2.11345 
-0.814191407365 1.01144493049 2.70704 -0.620921453211 0.771351613882 2.06445 -0.637070893553 0.791413566657 2.11815 
-0.818223012829 1.02908001859 2.72045 -0.621508890726 0.781672442342 2.06641 -0.639459007757 0.804248325052 2.12609 
-0.821255859784 1.045567985 2.73053 -0.621508890726 0.791263515254 2.06641 -0.644884988523 0.821024398151 2.14413 
-0.822523454138 1.05987491402 2.73474 -0.62209632824 0.801611539573 2.06836 -0.643121385222 0.828703691595 2.13826 
-0.820427481101 1.06983488444 2.72778 -0.62209632824 0.811211677771 2.06836 -0.645512941443 0.841746868579 2.14622 
-0.813360662296 1.073171488 2.70428 -0.622683765755 0.821586897949 2.07031 -0.638358351212 0.842268397532 2.12243 
-0.813317852213 1.08566605581 2.70414 -0.622683765755 0.831196101434 2.07031 -0.627590002002 0.837745243494 2.08662 
-0.808743053491 1.09203979144 2.68893 -0.62327120327 0.84159851747 2.07227 -0.633740742407 0.855735459093 2.10707 
-0.806387566737 1.10130330011 2.68109 -0.623858640785 0.85201906408 2.07422 -0.631064000762 0.861859601122 2.09818 
-0.804527300134 1.11117808594 2.67491 -0.623858640785 0.861646398137 2.07422 -0.607856848617 0.839545419351 2.02102 
-0.802727699075 1.12108018161 2.66893 -0.6244460783 0.872094140605 2.07617 -0.611146484358 0.853520082168 2.03195 
-0.804926645779 1.13657276531 2.67624 -0.6244460783 0.881730539949 2.07617 -0.609560360043 0.860711603563 2.02668 
-0.807175430015 1.15220435763 2.68371 -0.625033515815 0.892205478276 2.07812 -0.610504978498 0.871466685463 2.02982 
-0.809947974458 1.16866108135 2.69293 -0.62562095333 0.902698547175 2.08008 -0.6350334348 0.916279667346 2.11137 
-0.81305654578 1.18569340979 2.70327 -0.62562095333 0.912353077092 2.08008 -0.637896188763 0.930254249934 2.12089 
-0.81443579055 1.20027308918 2.70785 -0.626208390845 0.92287334185 2.08203 -0.627703875387 0.925077309152 2.087 
-0.81322613681 1.21104000176 2.70383 -0.626208390845 0.932536937053 2.08203 -0.626892133118 0.933555152291 2.0843 
-0.812463156444 1.22244164983 2.7013 -0.626795828359 0.94308439767 2.08398 -0.625622961173 0.941319687865 2.08008 
-0.815482737293 1.23956940779 2.71133 -0.626795828359 0.952757058159 2.08398 -0.628930810919 0.956002324977 2.09108 
-0.811654497649 1.24627570011 2.69861 -0.627383265874 0.963331714636 2.08594 -0.625340572387 0.960195208569 2.07915 
-0.738579525565 -1.15193024504 2.49432 -0.559823397886 -0.873132115887 1.89062 -0.525423496206 -0.819480090885 1.77445 
-0.737870097131 -1.13925771234 2.49192 -0.560112562864 -0.864803384093 1.8916 -0.544182721185 -0.84020800469 1.8378 
-0.740417728129 -1.13158520513 2.50052 -0.560401727842 -0.856465587013 1.89258 -0.541105154418 -0.82697450898 1.82741 
-0.739319098883 -1.11831738179 2.49681 -0.560690892821 -0.848118724646 1.89355 -0.54555103066 -0.825217691739 1.84242 
-0.743300976879 -1.11268929915 2.51026 -0.560980057799 -0.839762796993 1.89453 -0.538115127829 -0.805534989289 1.81731 
-0.745560854837 -1.10438561807 2.51789 -0.561269222777 -0.831397804054 1.89551 -0.531470581157 -0.787257622834 1.79487 
-0.744770592931 -1.09154078461 2.51523 -0.561558387755 -0.823023745829 1.89648 -0.551083216986 -0.807671265173 1.86111 
-0.746743423819 -1.08272702183 2.52189 -0.561847552733 -0.814640622317 1.89746 -0.553056047874 -0.801893540025 1.86777 
-0.748750282422 -1.07390021551 2.52867 -0.562136717712 -0.806248433519 1.89844 -0.555062906476 -0.796102771355 1.87455 
-0.74886832047 -1.06233104778 2.52906 -0.56242588269 -0.797847179434 1.89941 -0.556081125832 -0.788846622171 1.87799 
-0.747857019612 -1.04917382214 2.52565 -0.562715047668 -0.789436860063 1.90039 -0.526613442566 -0.738789666793 1.77847 
-0.74674363561 -1.03590668766 2.52189 -0.562715047668 -0.780616336487 1.90039 -0.532029391066 -0.738048210863 1.79676 
-0.745481786288 -1.02247082896 2.51763 -0.563004212646 -0.772192419187 1.90137 -0.545240545412 -0.747828535459 1.84138 
-0.746930929235 -1.01275031512 2.52252 -0.563293377625 -0.7637594366 1.90234 -0.535506642287 -0.726083898116 1.8085 
-0.747949219188 -1.00240693853 2.52596 -0.563582542603 -0.755317388728 1.90332 -0.554261843242 -0.742825720214 1.87184 
-0.746229619446 -0.988405215409 2.52015 -0.563871707581 -0.746866275568 1.9043 -0.552572317788 -0.731899869101 1.86614 
-0.744452553813 -0.974382186876 2.51415 -0.564160872559 -0.738406097123 1.90527 -0.555006358345 -0.726424144029 1.87436 
-0.743173973022 -0.961059500955 2.50983 -0.564450037538 -0.729936853391 1.90625 -0.549486597076 -0.710586395565 1.85572 
-0.743912769774 -0.950354113246 2.51233 -0.564739202516 -0.721458544373 1.90723 -0.550225393829 -0.702917045497 1.85821 
-0.748726773648 -0.94476779323 2.52859 -0.565028367494 -0.712971170069 1.9082 -0.554717405157 -0.699960462457 1.87338 
-0.751811011824 -0.936874994145 2.539 -0.565317532472 -0.704474730478 1.90918 -0.532704791785 -0.663834116334 1.79904 
-0.752856058009 -0.926376314219 2.54253 -0.565606697451 -0.695969225601 1.91016 -0.533731129786 -0.656746892763 1.80251 
-0.752072573407 -0.91362355893 2.53989 -0.565895862429 -0.687454655438 1.91113 -0.530455256275 -0.644401133916 1.79144 
-0.751037975567 -0.900594247673 2.53639 -0.566185027407 -0.678931019988 1.91211 -0.529420658434 -0.634845660401 1.78795 
-0.751269886444 -0.889096230591 2.53717 -0.566474192385 -0.670398319252 1.91309 -0.557582510498 -0.659875388689 1.88306 
-0.752528064726 -0.878789400651 2.54142 -0.566763357364 -0.66185655323 1.91406 -0.55884068878 -0.65260459639 1.88731 
-0.754278656514 -0.869010440495 2.54734 -0.567052522342 -0.653305721922 1.91504 -0.560621354856 -0.645896322701 1.89332 
-0.756405671072 -0.859604378767 2.55452 -0.56734168732 -0.644745825327 1.91602 -0.562718295126 -0.639491649788 1.9004 
-0.757036948718 -0.848455276167 2.55665 -0.567630852298 -0.636176863446 1.91699 -0.563349572772 -0.631378584829 1.90253 
-0.757732540156 -0.837357455179 2.559 -0.567920017277 -0.627598836278 1.91797 -0.561411616762 -0.620406512597 1.89599 
-0.756885659521 -0.824557445757 2.55614 -0.568209182255 -0.619011743825 1.91895 -0.535607489985 -0.583495192854 1.80884 
-0.762329952683 -0.818539028516 2.57453 -0.568498347233 -0.610415586085 1.91992 -0.568642576738 -0.610570450101 1.92041 
-0.765379951354 -0.809816630135 2.58483 -0.568787512211 -0.601810363058 1.9209 -0.571692575408 -0.604884089362 1.93071 
-0.764611574493 -0.79701840345 2.58223 -0.56907667719 -0.593196074746 1.92188 -0.576241770241 -0.600664848715 1.94607 
-0.765908934065 -0.786365174335 2.58661 -0.569365842168 -0.584572721147 1.92285 -0.577539129812 -0.592964304633 1.95045 
-0.765297635347 -0.773741555665 2.58455 -0.569655007146 -0.575940302261 1.92383 -0.575751862925 -0.582104427769 1.94442 
-0.763714005271 -0.760169282781 2.5792 -0.569944172124 -0.56729881809 1.9248 -0.570026629325 -0.567380892572 1.92508 
-0.765168795971 -0.749623347614 2.58411 -0.570233337103 -0.558648268632 1.92578 -0.571481420025 -0.559870995046 1.93 
-0.767827617116 -0.740192500761 2.59309 -0.570522502081 -0.549988653888 1.92676 -0.57414024117 -0.553476185834 1.93898 
-0.765233603942 -0.725696860078 2.58433 -0.570811667059 -0.541319973857 1.92773 -0.571546227996 -0.542016582792 1.93022 
-0.764412279392 -0.712935855069 2.58156 -0.571100832037 -0.53264222854 1.92871 -0.570724903446 -0.532291615424 1.92744 
-0.766328562148 -0.702710940259 2.58803 -0.571389997016 -0.523955417937 1.92969 -0.572641186203 -0.525102738256 1.93391 
-0.76750541278 -0.691759493435 2.592 -0.571679161994 -0.515259542048 1.93066 -0.573818036834 -0.517187329072 1.93789 
-0.767677951649 -0.679881699839 2.59259 -0.571968326972 -0.506554600872 1.93164 -0.573990575703 -0.508345573117 1.93847 
-0.770124134875 -0.669976474697 2.60085 -0.57225749195 -0.49784059441 1.93262 -0.548845965339 -0.477473524537 1.85355 
-0.770594310353 -0.658306489953 2.60244 -0.572546656929 -0.489117522662 1.93359 -0.549316140817 -0.469272061417 1.85514 
-0.771197772812 -0.646733540954 2.60447 -0.572835821907 -0.480385385627 1.93457 -0.549731638981 -0.461010005457 1.85654 
-0.771365440494 -0.634783043031 2.60504 -0.573124986885 -0.471644183306 1.93555 -0.529645580216 -0.435863490232 1.78871 
-0.773111937661 -0.624101813557 2.61094 -0.573414151863 -0.462893915699 1.93652 -0.551645803829 -0.445321213967 1.86301 
-0.771904871548 -0.611027837064 2.60686 -0.573703316842 -0.454134582805 1.9375 -0.562062449753 -0.44491985428 1.89819 
-0.772460963475 -0.599359752909 2.60874 -0.57399248182 -0.445366184626 1.93848 -0.575785008178 -0.446757022747 1.94453 
-0.773270851324 -0.587867179757 2.61148 -0.574281646798 -0.436588721159 1.93945 -0.579861697835 -0.440830868474 1.9583 
-0.773611340262 -0.575999721274 2.61263 -0.574570811776 -0.427802192407 1.94043 -0.581199015262 -0.432737284696 1.96281 
-0.773266403719 -0.563621992409 2.61146 -0.574859976755 -0.419006598368 1.94141 -0.579579027773 -0.422446242098 1.95734 
-0.769881140282 -0.549086686672 2.60003 -0.575149141733 -0.410201939043 1.94238 -0.576193764336 -0.410946974002 1.94591 
-0.770628408664 -0.537540093067 2.60255 -0.575727471689 -0.401589917052 1.94434 -0.549162274833 -0.383059769149 1.85462 
-0.769403622725 -0.524625408106 2.59842 -0.576016636668 -0.392762594511 1.94531 -0.547937488893 -0.373616552141 1.85048 
-0.770004684889 -0.512965472418 2.60045 -0.576305801646 -0.383926206684 1.94629 -0.576317308944 -0.383933872672 1.94633 
-0.771240766336 -0.501699779856 2.60462 -0.576594966624 -0.37508075357 1.94727 -0.581844235799 -0.378495455314 1.96499 
-0.769204962996 -0.48831822933 2.59774 -0.576884131602 -0.366226235171 1.94824 -0.580835158744 -0.368734485469 1.96159 
-0.77086999132 -0.477291908132 2.60337 -0.577173296581 -0.357362651485 1.94922 -0.582500187067 -0.360660849304 1.96721 
-0.774580918341 -0.467448057922 2.6159 -0.577462461559 -0.348490002512 1.9502 -0.586211114089 -0.353769684128 1.97974 
-0.77572712991 -0.455980304754 2.61977 -0.577751626537 -0.339608288253 1.95117 -0.58709586997 -0.345100929679 1.98273 
-0.780440180191 -0.446517332128 2.63569 -0.578040791515 -0.330717508708 1.95215 -0.586752804245 -0.335701958228 1.98157 
-0.781816184729 -0.435049672468 2.64033 -0.578329956494 -0.321817663877 1.95312 -0.588029267129 -0.32721494523 1.98588 
-0.777379309594 -0.42039535497 2.62535 -0.578619121472 -0.31290875376 1.9541 -0.5675368878 -0.30691564396 1.91667 
-0.777541682507 -0.408295246072 2.6259 -0.57890828645 -0.303990778356 1.95508 -0.583854306561 -0.306587985096 1.97178 
-0.773147306717 -0.393868677294 2.61106 -0.579197451428 -0.295063737665 1.95605 -0.583781591735 -0.29739906143 1.97154 
-0.767552995103 -0.378987390678 2.59217 -0.579486616407 -0.286127631689 1.95703 -0.573865619157 -0.283352204983 1.93805 
-0.774206966464 -0.370137212925 2.61464 -0.579775781385 -0.277182460426 1.95801 -0.580519590518 -0.277538064872 1.96052 
-0.776890143546 -0.359242296328 2.6237 -0.580064946363 -0.268228223877 1.95898 -0.5827812334 -0.269484264001 1.96816 
-0.778481962865 -0.347775713945 2.62907 -0.580354111341 -0.259264922041 1.95996 -0.557015829033 -0.248838877279 1.88114 
-0.784288277025 -0.33807593174 2.64868 -0.58064327632 -0.25029255492 1.96094 -0.590328079288 -0.25446729383 1.99364 
-0.785061666268 -0.326103516451 2.6513 -0.580932441298 -0.241311122512 1.96191 -0.591374290322 -0.245648518963 1.99718 
-0.78758882416 -0.314807855992 2.65983 -0.581221606276 -0.232320624817 1.96289 -0.593901448214 -0.237388896144 2.00571 
-0.790920575132 -0.303741962141 2.67108 -0.581510771254 -0.223321061837 1.96387 -0.597233199187 -0.229359039934 2.01696 
-0.787556349577 -0.290105081386 2.65972 -0.581799936233 -0.21431243357 1.96484 -0.586681148373 -0.216110481983 1.98133 
-0.786499584304 -0.277387477874 2.65615 -0.582089101211 -0.205294740016 1.96582 -0.592812208358 -0.209076630949 2.00203 
-0.78174149319 -0.263455615668 2.64008 -0.582378266189 -0.196267981177 1.9668 -0.587632583043 -0.19803874465 1.98454 
-0.777632540741 -0.249881510803 2.62621 -0.582667431167 -0.187232157051 1.96777 -0.584845346104 -0.187932000031 1.97513 
-0.777925094372 -0.237781591134 2.62719 -0.582956596146 -0.178187267639 1.96875 -0.583843046353 -0.178458221156 1.97174 
-0.773273110426 -0.224238651511 2.61148 -0.583245761124 -0.16913331294 1.96973 -0.57958573448 -0.168071955151 1.95737 
-0.772729231766 -0.211968451195 2.60965 -0.58382409108 -0.16014961421 1.97168 -0.57904185582 -0.158837792476 1.95553 
-0.776290987499 -0.200777168234 2.62168 -0.584113256058 -0.151072996296 1.97266 -0.582281619008 -0.150599268137 1.96647 
-0.77723896292 -0.188839176577 2.62488 -0.584402421037 -0.141987313096 1.97363 -0.556624969194 -0.135238460576 1.87982 
-0.777310336405 -0.176672226132 2.62512 -0.584691586015 -0.132892564609 1.97461 -0.583523418804 -0.132627055851 1.97066 
-0.78026700595 -0.16511360044 2.6351 -0.584980750993 -0.123788750835 1.97559 -0.586480088349 -0.12410602811 1.98065 
-0.776363631728 -0.152118149001 2.62192 -0.585269915971 -0.114675871776 1.97656 -0.582281583709 -0.114090347733 1.96647 
-0.779662766924 -0.140543405093 2.63306 -0.58555908095 -0.10555392743 1.97754 -0.585975390978 -0.105628972221 1.97895 
-0.781705559358 -0.128658456206 2.63996 -0.585848245928 -0.096422917798 1.97852 -0.590724763373 -0.0972255284468 1.99498 
-0.785271480309 -0.11693627801 2.652 -0.586137410906 -0.0872828428796 1.97949 -0.596901676057 -0.0888857701905 2.01585 
-0.787656808992 -0.104945010091 2.66006 -0.586426575884 -0.0781337026749 1.98047 -0.59928700474 -0.079847187305 2.0239 
-0.787862104831 -0.0926226733122 2.66075 -0.586715740863 -0.0689754971838 1.98145 -0.599492300579 -0.0704775355601 2.02459 
-0.789194904056 -0.0804087785825 2.66525 -0.587004905841 -0.0598082264065 1.98242 -0.600825099804 -0.061216325864 2.0291 
-0.787583952972 -0.0678993136897 2.65981 -0.587294070819 -0.0506318903428 1.9834 -0.59921414872 -0.0516595460048 2.02365 
-0.789454630119 -0.0556859362966 2.66613 -0.587583235797 -0.0414464889929 1.98438 -0.601084825867 -0.0423988536454 2.02997 
-0.786570322416 -0.0431530440792 2.65639 -0.587872400776 -0.0322520223566 1.98535 -0.598200518164 -0.0328186464615 2.02023 
-0.788987560906 -0.0309183280733 2.66455 -0.588161565754 -0.023048490434 1.98633 -0.595300184961 -0.0233282339706 2.01044 
-0.78482975539 -0.0184532368275 2.65051 -0.588450730732 -0.0138358932251 1.9873 -0.591042837789 -0.0138968399019 1.99606 
-0.779596123433 -0.00611006051383 2.63284 -0.589029060689 -0.00461649705153 1.98926 -0.559679344874 -0.00438646956127 1.89014 
-0.778573103487 0.00610204262664 2.62938 -0.589318225667 0.00461876337311 1.99023 -0.584885727541 0.00458402380609 1.97527 
-0.778006280828 0.0182928005147 2.62747 -0.589607390645 0.0138630890841 1.99121 -0.584318904882 0.0137387440531 1.97335 
-0.777804303044 0.0304800858847 2.62679 -0.589896555623 0.0231164800813 1.99219 -0.584116927098 0.022889991782 1.97267 
-0.780889388383 0.0428413750653 2.6372 -0.590185720602 0.0323789363649 1.99316 -0.587202012437 0.0322152433215 1.98309 
-0.783172492728 0.0552428117785 2.64492 -0.59047488558 0.0416504579348 1.99414 -0.589150699179 0.041557053505 1.98967 
-0.782039623977 0.0674213251118 2.64109 -0.590764050558 0.0509310447909 1.99512 -0.588352248031 0.0507231180858 1.98697 
-0.785789591094 0.0800618211268 2.65375 -0.591053215536 0.0602206969334 1.99609 -0.592102215149 0.0603275764598 1.99964 
-0.787419109168 0.0925705938399 2.65926 -0.591342380515 0.0695194143622 1.99707 -0.593731733222 0.0698003115317 2.00514 
-0.785996934244 0.104723853401 2.65445 -0.591631545493 0.0788271970773 1.99805 -0.595163509326 0.0792977852521 2.00997 
-0.785916947935 0.117032395828 2.65418 -0.591920710471 0.0881440450787 1.99902 -0.59222957199 0.0881900382381 2.00007 
-0.786149494185 0.129389869444 2.65497 -0.592209875449 0.0974699583664 2.0 -0.592462118239 0.0975114742128 2.00085 
-0.786961711733 0.141859125941 2.65771 -0.592788205406 0.106857062337 2.00195 -0.593274335787 0.106944693069 2.00359 
-0.793788221962 0.155532266182 2.68077 -0.592788205406 0.116148980801 2.00195 -0.600001304362 0.117562291802 2.02631 
-0.792571766459 0.167717431302 2.67666 -0.593366535362 0.12556328063 2.00391 -0.598884390514 0.126730923147 2.02254 
-0.794218651375 0.18051525961 2.68222 -0.593366535362 0.13486426438 2.00391 -0.600531275429 0.136492713814 2.0281 
-0.792813843293 0.192623273522 2.67748 -0.593944865319 0.144305760068 2.00586 -0.599126467347 0.145564690085 2.02336 
-0.78854668315 0.203946938213 2.66306 -0.593944865319 0.153615809105 2.00586 -0.577385510918 0.149332955977 1.94994 
-0.788762780318 0.216366636631 2.66379 -0.594523195275 0.163084500652 2.00781 -0.577601608085 0.158442716077 1.95067 
-0.786865558729 0.228180276064 2.65739 -0.595101525232 0.172571322772 2.00977 -0.575399054824 0.166857875173 1.94323 
-0.78551842833 0.240102579419 2.65284 -0.595101525232 0.181899502381 2.00977 -0.574357256098 0.17555878223 1.93971 
-0.786655815285 0.252781015848 2.65668 -0.595679855188 0.19141352036 2.01172 -0.592968439339 0.190542244206 2.00256 
-0.79186269101 0.266866572392 2.67426 -0.595679855188 0.200750765255 2.01172 -0.598175315064 0.201591763109 2.02015 
-0.792339996776 0.279447310222 2.67588 -0.596258185145 0.210291979093 2.01367 -0.59865262083 0.211136463297 2.02176 
-0.79809788145 0.293988171102 2.69532 -0.596258185145 0.219638289275 2.01367 -0.604410505504 0.222641286537 2.0412 
-0.797440624139 0.306245895584 2.6931 -0.596836515101 0.229206698971 2.01562 -0.603653706538 0.231824745799 2.03865 
-0.796968401351 0.31855697545 2.69151 -0.596836515101 0.238562074439 2.01562 -0.585807229118 0.234153548357 1.97838 
-0.797660251152 0.331336790485 2.69384 -0.597414845058 0.248157679995 2.01758 -0.58649907892 0.243623425075 1.98071 
-0.796369174706 0.343283533153 2.68948 -0.597414845058 0.257522120749 2.01758 -0.585308744277 0.252303655267 1.97669 
-0.797598267058 0.356315650201 2.69363 -0.597993175014 0.267144922163 2.01953 -0.586504585479 0.262012558643 1.98073 
-0.795636449289 0.367910788236 2.68701 -0.598571504971 0.27678585415 2.02148 -0.591495399336 0.273513787361 1.99759 
-0.799093156807 0.382034942516 2.69868 -0.598571504971 0.286168425477 2.02148 -0.595194218986 0.284553793633 2.01008 
-0.80038705713 0.395199555274 2.70305 -0.599149834927 0.295836553323 2.02344 -0.604662748294 0.298558612471 2.04206 
-0.799686453311 0.407388660451 2.70069 -0.599149834927 0.305228189936 2.02344 -0.605999077365 0.308717437116 2.04657 
-0.79818951625 0.419137638896 2.69563 -0.599728164884 0.314923513641 2.02539 -0.604502140305 0.31743037792 2.04151 
-0.795455791775 0.430170852014 2.6864 -0.599728164884 0.324324215541 2.02539 -0.607077868877 0.32829882791 2.05021 
-0.793715436539 0.441671133757 2.68052 -0.60030649484 0.334046735105 2.02734 -0.604897130064 0.33660124138 2.04285 
-0.796112696101 0.455484130827 2.68862 -0.60030649484 0.343456502291 2.02734 -0.605013473786 0.346149530833 2.04324 
-0.797844367916 0.468981042433 2.69446 -0.600884824797 0.353206217713 2.0293 -0.607671447768 0.357195463791 2.05222 
-0.799139468386 0.482268777426 2.69884 -0.601463154753 0.362974063708 2.03125 -0.609186598833 0.36763504728 2.05733 
-0.799413172639 0.494964705918 2.69976 -0.601463154753 0.372401961467 2.03125 -0.609223732812 0.377207001424 2.05746 
-0.800065417569 0.507909525874 2.70197 -0.60204148471 0.382197003321 2.0332 -0.610202347297 0.387377804486 2.06076 
-0.802643546437 0.522127600261 2.71067 -0.60204148471 0.391633966366 2.0332 -0.61254941245 0.398469477744 2.06869 
-0.800568985389 0.533326947033 2.70367 -0.602619814666 0.401456204079 2.03516 -0.610575099026 0.406755894172 2.06202 
-0.801146115198 0.546269337997 2.70562 -0.602619814666 0.41090223241 2.03516 -0.61117983223 0.416738964361 2.06406 
-0.80060103639 0.558447042404 2.70377 -0.603198144623 0.420751665982 2.03711 -0.62098327332 0.433157411251 2.09717 
-0.801728963357 0.571800862582 2.70758 -0.603776474579 0.430619230127 2.03906 -0.61123871006 0.435941368754 2.06426 
-0.802713225595 0.585085328119 2.71091 -0.603776474579 0.44008338903 2.03906 -0.611936207615 0.446030892981 2.06662 
-0.803539774317 0.598283223048 2.7137 -0.604354804536 0.449978149034 2.04102 -0.600136921042 0.446837683544 2.02677 
-0.803096072684 0.610541342033 2.7122 -0.604354804536 0.459451373224 2.04102 -0.594312181086 0.451816624397 2.0071 
-0.801985159574 0.622267855345 2.70845 -0.604933134492 0.469373329086 2.04297 -0.599402571896 0.465082113364 2.02429 
-0.806328846777 0.638277318059 2.72312 -0.604933134492 0.478855618563 2.04297 -0.623591758863 0.493625494116 2.10598 
-0.806276181476 0.650873958317 2.72294 -0.605511464449 0.488804770284 2.04492 -0.61916215521 0.499824417564 2.09102 
-0.809543618656 0.666201173581 2.73398 -0.605511464449 0.498296125047 2.04492 -0.63121354338 0.519447246188 2.13172 
-0.808577711616 0.678080701223 2.73071 -0.606089794405 0.508272472627 2.04688 -0.619739708601 0.519719416138 2.09297 
-0.80494204091 0.687649211067 2.71844 -0.606668124362 0.51826695078 2.04883 -0.612918210752 0.523606300394 2.06994 
-0.808091440042 0.703006476118 2.72907 -0.606668124362 0.527776436115 2.04883 -0.616677355469 0.536484057482 2.08263 
-0.807832984723 0.715444362652 2.7282 -0.607246454318 0.537798110127 2.05078 -0.602551265058 0.533639890853 2.03492 
-0.808868429727 0.729040350578 2.7317 -0.607246454318 0.547316660749 2.05078 -0.620356655071 0.559133001951 2.09506 
-0.811160711671 0.743821298794 2.73944 -0.607824784275 0.557365530619 2.05273 -0.617859218482 0.566566945059 2.08662 
-0.808925119052 0.754451147615 2.73189 -0.607824784275 0.566893146528 2.05273 -0.617118092031 0.575560631981 2.08412 
-0.801183743355 0.759789590921 2.70574 -0.608403114231 0.576969212257 2.05469 -0.625677333029 0.593350937102 2.11303 
-0.799437387382 0.77066459421 2.69984 -0.608981444188 0.587063408559 2.05664 -0.614331490464 0.592220899699 2.07471 
-0.79919093354 0.782954279027 2.69901 -0.608981444188 0.59660915504 2.05664 -0.610835248671 0.598425296955 2.0629 
-0.800744983507 0.79702838445 2.70426 -0.609559774144 0.606730547201 2.05859 -0.607576353718 0.604756332676 2.0519 
-0.808743614375 0.817666896405 2.73127 -0.609559774144 0.616285358968 2.05859 -0.615334531482 0.622123832158 2.0781 
-0.8091141776 0.830724362946 2.73253 -0.610138104101 0.626433946988 2.06055 -0.616124299209 0.632580024088 2.08076 
-0.810719763318 0.845080813527 2.73795 -0.610138104101 0.635997824041 2.06055 -0.622641947921 0.649031623124 2.10277 
-0.80873937856 0.855693433103 2.73126 -0.610716434057 0.64617360792 2.0625 -0.662421687776 0.700880782119 2.23712 
-0.803079553005 0.862293229886 2.71215 -0.611294764014 0.656367522372 2.06445 -0.686025343901 0.736608231852 2.31683 
-0.804141048272 0.87603785387 2.71573 -0.611294764014 0.665949529998 2.06445 -0.684414039833 0.745606268828 2.31139 
-0.802714849324 0.887066646664 2.71091 -0.61187309397 0.676170640308 2.06641 -0.686319097679 0.758439663888 2.31782 
-0.802206975092 0.899079948143 2.7092 -0.61187309397 0.68576171322 2.06641 -0.687756521537 0.770808677707 2.32268 
-0.805481895546 0.915376220602 2.72026 -0.612451423927 0.69601001939 2.06836 -0.68009004917 0.772876786333 2.29679 
-0.80349480408 0.925712755623 2.71355 -0.612451423927 0.705610157588 2.06836 -0.651767836206 0.750906908939 2.20114 
-0.801514560516 0.935994992433 2.70686 -0.613029753883 0.715885659616 2.07031 -0.62177367642 0.726096662774 2.09984 
-0.803361587695 0.950744562386 2.7131 -0.61360808384 0.726179292217 2.07227 -0.621384546205 0.735382407504 2.09853 
-0.804804306322 0.965067216779 2.71797 -0.61360808384 0.735797560988 2.07227 -0.62225020562 0.746160612413 2.10145 
-0.808925330843 0.982688726867 2.73189 -0.614186413796 0.746118389448 2.07422 -0.633413272764 0.769475325917 2.13915 
-0.807863764979 0.994062343035 2.7283 -0.614186413796 0.755745723506 2.07422 -0.632177191317 0.777883063031 2.13498 
-0.807420628122 1.00617333924 2.72681 -0.614764743753 0.766093747824 2.07617 -0.632644895902 0.788375235029 2.13656 
-0.80866560478 1.02040055969 2.73101 -0.615343073709 0.776459902716 2.07812 -0.617685055884 0.77941509199 2.08603 
-0.810236386217 1.03508302805 2.73632 -0.615343073709 0.786105367346 2.07812 -0.637026846635 0.813806549027 2.15136 
-0.812229054839 1.05036031729 2.74304 -0.615921403666 0.796498718096 2.08008 -0.639675643018 0.827217282316 2.1603 
-0.810860886558 1.06130122041 2.73842 -0.615921403666 0.806153248012 2.08008 -0.619678289281 0.811070475314 2.09277 
-0.808654591661 1.07108910586 2.73097 -0.616499733622 0.816573794622 2.08203 -0.636365494702 0.842886636337 2.14912 
-0.803631409117 1.07703261111 2.71401 -0.616499733622 0.826237389824 2.08203 -0.63136680929 0.84616235187 2.13224 
-0.803310193138 1.08919395274 2.71292 -0.617078063579 0.836685132292 2.08398 -0.630458015158 0.854826769822 2.12917 
-0.801203157508 1.09889587069 2.70581 -0.617656393535 0.847151005333 2.08594 -0.62893855768 0.862625137549 2.12404 
-0.797109948172 1.10577644955 2.69198 -0.617656393535 0.856832731108 2.08594 -0.618105742921 0.857456082969 2.08746 
-0.79371656609 1.11351049934 2.68052 -0.618234723492 0.867325800008 2.08789 -0.612348493619 0.859067967119 2.06801 
-0.79201045036 1.12353169253 2.67476 -0.618234723492 0.877016591069 2.08789 -0.619745850532 0.879160248544 2.09299 
-0.794783779707 1.13992407396 2.68413 -0.618813053448 0.887536855828 2.08984 -0.622581093377 0.892941192877 2.10257 
-0.79771369302 1.15663043498 2.69402 -0.619391383405 0.898075251159 2.0918 -0.625449093192 0.906858517095 2.11225 
-0.802273971568 1.17581812267 2.70942 -0.619391383405 0.907784172793 2.0918 -0.630090205212 0.923464437913 2.12793 
-0.804174793599 1.19120937037 2.71584 -0.619969713361 0.918349763983 2.09375 -0.629372446341 0.932277859868 2.1255 
-0.807876754812 1.20935643579 2.72835 -0.619969713361 0.928067750904 2.09375 -0.632417997406 0.946702291798 2.13579 
-0.805834103572 1.21893007529 2.72145 -0.620548043318 0.938660537953 2.0957 -0.62604387223 0.946973702065 2.11426 
-0.805657117097 1.23129098546 2.72085 -0.621126373274 0.949271455575 2.09766 -0.626866185137 0.958043647187 2.11704 
-0.808665675377 1.248564769 2.73101 -0.621126373274 0.959007573068 2.09766 -0.631550643665 0.975102452756 2.13286 
-0.800816498185 1.24899853443 2.7045 -0.621704703231 0.969645686548 2.09961 -0.61790736558 0.963723144779 2.08679 
-0.735358974189 -1.16525780831 2.52318 -0.554138004573 -0.878093093818 1.90137 -0.54472179314 -0.863172063026 1.86906 
-0.736223091589 -1.15490220266 2.52614 -0.554422615772 -0.86971450295 1.90234 -0.52362297294 -0.821399561793 1.79666 
-0.736890288058 -1.14421330278 2.52843 -0.554707226971 -0.861326846795 1.90332 -0.525990749117 -0.816737066603 1.80479 
-0.73548161549 -1.13031288633 2.5236 -0.55499183817 -0.852930125353 1.9043 -0.52494784641 -0.806757508216 1.80121 
-0.735996361525 -1.11938268074 2.52536 -0.55527644937 -0.844524338626 1.90527 -0.525096822585 -0.798623905824 1.80172 
-0.735093540893 -1.10630266718 2.52226 -0.555561060569 -0.836109486612 1.90625 -0.524374767586 -0.789174671943 1.79924 
-0.7364350908 -1.09659340416 2.52687 -0.555845671768 -0.827685569312 1.90723 -0.53625745886 -0.79851761501 1.84002 
-0.738367056079 -1.0877111698 2.5335 -0.556130282967 -0.819252586725 1.9082 -0.52171442416 -0.76855352894 1.79011 
-0.740583910496 -1.07918254136 2.5411 -0.556414894166 -0.810810538852 1.90918 -0.523872528878 -0.763389643022 1.79752 
-0.741922680997 -1.06931773874 2.5457 -0.556699505365 -0.802359425693 1.91016 -0.551187525878 -0.79441512423 1.89124 
-0.740058672202 -1.0548452017 2.5393 -0.556984116564 -0.793899247248 1.91113 -0.54676159938 -0.779328546835 1.87606 
-0.736965887907 -1.03870016581 2.52869 -0.557268727763 -0.785430003516 1.91211 -0.546328706858 -0.770010834577 1.87457 
-0.735641431348 -1.02511780791 2.52414 -0.557553338962 -0.776951694498 1.91309 -0.550336124262 -0.766894491358 1.88832 
-0.735336322028 -1.01298186446 2.5231 -0.557837950161 -0.768464320193 1.91406 -0.547835040813 -0.754684549689 1.87974 
-0.735105144914 -1.00095630902 2.5223 -0.55812256136 -0.759967880603 1.91504 -0.544583170254 -0.741531961549 1.86858 
-0.738079595988 -0.993252010238 2.53251 -0.558407172559 -0.751462375726 1.91602 -0.547442414939 -0.736706829566 1.87839 
-0.737457564871 -0.980670372188 2.53038 -0.558691783758 -0.742947805563 1.91699 -0.521654666926 -0.693695882633 1.78991 
-0.737767329697 -0.969332808571 2.53144 -0.558976394957 -0.734424170113 1.91797 -0.546959597333 -0.718635620359 1.87674 
-0.738931275545 -0.95909406068 2.53543 -0.559261006156 -0.725891469377 1.91895 -0.548294094496 -0.711656992931 1.88132 
-0.741459076036 -0.950566730838 2.54411 -0.559545617355 -0.717349703355 1.91992 -0.550821894987 -0.706165700731 1.88999 
-0.74399931437 -0.941974634329 2.55282 -0.559830228555 -0.708798872046 1.9209 -0.553362133321 -0.700609641862 1.89871 
-0.744361193063 -0.930578306808 2.55406 -0.560114839754 -0.700238975451 1.92188 -0.553724012014 -0.692249351983 1.89995 
-0.744822505013 -0.919293177883 2.55565 -0.560399450953 -0.69167001357 1.92285 -0.553868402168 -0.683609101673 1.90044 
-0.742844957473 -0.905022046895 2.54886 -0.560684062152 -0.683091986403 1.92383 -0.538930031673 -0.656588640053 1.84919 
-0.743724500578 -0.894249249951 2.55188 -0.560968673351 -0.674504893949 1.9248 -0.552770397733 -0.664647343449 1.89667 
-0.744488698324 -0.883311584752 2.5545 -0.56125328455 -0.665908736209 1.92578 -0.553851517275 -0.657126780491 1.90038 
-0.747574742558 -0.875067396823 2.56509 -0.561537895749 -0.657303513183 1.92676 -0.556937561509 -0.651918630203 1.91097 
-0.751149614865 -0.867289322522 2.57736 -0.561822506948 -0.64868922487 1.92773 -0.53400985726 -0.616576296064 1.8323 
-0.749924313624 -0.853931472652 2.57315 -0.562107118147 -0.640065871271 1.92871 -0.531945835443 -0.605721513996 1.82522 
-0.750221640607 -0.842322203304 2.57417 -0.562391729346 -0.631433452386 1.92969 -0.532243162426 -0.597583712602 1.82624 
-0.749111198328 -0.829145290108 2.57036 -0.562676340545 -0.622791968214 1.93066 -0.531132720148 -0.587878267359 1.82243 
-0.75360563719 -0.822118183815 2.58578 -0.562960951744 -0.614141418756 1.93164 -0.535812163237 -0.584524452536 1.83849 
-0.758867609085 -0.81577301125 2.60384 -0.563245562943 -0.605481804012 1.93262 -0.568230428036 -0.610840470476 1.94972 
-0.760302408072 -0.805207025556 2.60876 -0.563530174142 -0.596813123982 1.93359 -0.569665227023 -0.603310522424 1.95464 
-0.761485184398 -0.794332445543 2.61282 -0.563814785341 -0.588135378665 1.93457 -0.542542669162 -0.565945673057 1.86158 
-0.759259713821 -0.779919206896 2.60518 -0.56409939654 -0.579448568062 1.93555 -0.568305610975 -0.583769233792 1.94998 
-0.756977682327 -0.7655196536 2.59735 -0.56438400774 -0.570752692172 1.93652 -0.566023579481 -0.572410765351 1.94215 
-0.757644253428 -0.754127703245 2.59964 -0.564668618939 -0.562047750997 1.9375 -0.543418147386 -0.540895911947 1.86459 
-0.758798123929 -0.743191798651 2.6036 -0.564953230138 -0.553333744535 1.93848 -0.56816094288 -0.556475483724 1.94948 
-0.757058215622 -0.729430965155 2.59763 -0.565237841337 -0.544610672786 1.93945 -0.566421034573 -0.54575068787 1.94351 
-0.756096957974 -0.716463385156 2.59433 -0.565522452536 -0.535878535752 1.94043 -0.565459776925 -0.535819145511 1.94021 
-0.75849127748 -0.70665266496 2.60255 -0.565807063735 -0.527137333431 1.94141 -0.567854096431 -0.529044462956 1.94843 
-0.760725850613 -0.696619397629 2.61021 -0.566091674934 -0.518387065824 1.94238 -0.570088669564 -0.522047233266 1.9561 
-0.760627459632 -0.684415745057 2.60988 -0.566376286133 -0.50962773293 1.94336 -0.569990278583 -0.512879618336 1.95576 
-0.762346105481 -0.673821266013 2.61577 -0.566660897332 -0.50085933475 1.94434 -0.571392002635 -0.505041056598 1.96057 
-0.761095789583 -0.660595127272 2.61148 -0.566945508531 -0.492081871284 1.94531 -0.570458608534 -0.495131075833 1.95737 
-0.761278882969 -0.64863011626 2.61211 -0.56723011973 -0.483295342531 1.94629 -0.57064170192 -0.486202102462 1.95799 
-0.764739452195 -0.639399574941 2.62399 -0.567514730929 -0.474499748493 1.94727 -0.546760974014 -0.457147507397 1.87606 
-0.76487105708 -0.627328474516 2.62444 -0.567799342128 -0.465695089168 1.94824 -0.558685043698 -0.458219765219 1.91697 
-0.764818317847 -0.615104923575 2.62426 -0.568083953327 -0.456881364556 1.94922 -0.569880908947 -0.458326565623 1.95538 
-0.764759950316 -0.602878615533 2.62406 -0.568368564526 -0.448058574659 1.9502 -0.574122769267 -0.4525947523 1.96994 
-0.763819121303 -0.589972554877 2.62083 -0.568653175725 -0.439226719474 1.95117 -0.573181940254 -0.442724729285 1.96671 
-0.765662354037 -0.579202527206 2.62715 -0.568937786925 -0.430385799004 1.95215 -0.575025172988 -0.434990739254 1.97304 
-0.764717008489 -0.566308717191 2.62391 -0.569222398124 -0.421535813248 1.95312 -0.573762905644 -0.424898271465 1.9687 
-0.761462323781 -0.551771622078 2.61274 -0.569507009323 -0.412676762205 1.9541 -0.570825142732 -0.413631909409 1.95862 
-0.761777647419 -0.539868241623 2.61382 -0.569791620522 -0.403808645875 1.95508 -0.570823544574 -0.404539965605 1.95862 
-0.758982815474 -0.525800196508 2.60423 -0.570076231721 -0.39493146426 1.95605 -0.568028712628 -0.393513005345 1.94903 
-0.760384678497 -0.514661678006 2.60904 -0.57036084292 -0.386045217358 1.95703 -0.569747497448 -0.38563007826 1.95493 
-0.762310042685 -0.503824499492 2.61565 -0.570645454119 -0.37714990517 1.95801 -0.544516568732 -0.359880852074 1.86835 
-0.760785121451 -0.490700587567 2.61042 -0.570930065318 -0.368245527695 1.95898 -0.569831018605 -0.367536650967 1.95521 
-0.762460894958 -0.479638696851 2.61617 -0.571214676517 -0.359332084935 1.95996 -0.57182371391 -0.359715210028 1.96205 
-0.765862540771 -0.469581633143 2.62784 -0.571499287716 -0.350409576888 1.96094 -0.559676527389 -0.343160559202 1.92037 
-0.765086461064 -0.456921221052 2.62518 -0.571783898915 -0.341478003554 1.96191 -0.574449280015 -0.343069809512 1.97106 
-0.767159967605 -0.445941962545 2.63229 -0.572353121313 -0.33270280641 1.96387 -0.576522786556 -0.335126588645 1.97817 
-0.769742174973 -0.435184260764 2.64115 -0.572637732512 -0.32374856986 1.96484 -0.579378834924 -0.327559744258 1.98797 
-0.766059809129 -0.420902317717 2.62852 -0.572922343711 -0.314785268025 1.96582 -0.57542262808 -0.316159019099 1.9744 
-0.770652777942 -0.411152655411 2.64428 -0.57320695491 -0.305812900903 1.9668 -0.580015596893 -0.309445394435 1.99016 
-0.769117989816 -0.398085056267 2.63901 -0.57349156611 -0.296831468495 1.96777 -0.549697242995 -0.284515849069 1.88613 
-0.76436325956 -0.383451023896 2.6227 -0.573776177309 -0.287840970801 1.96875 -0.546384781379 -0.27409978337 1.87476 
-0.769246120444 -0.373649751871 2.63945 -0.574060788508 -0.27884140782 1.96973 -0.549975808985 -0.267142490681 1.88709 
-0.767517329762 -0.360586738486 2.63352 -0.574345399707 -0.269832779553 1.9707 -0.547926865447 -0.257421107875 1.88006 
-0.76802415449 -0.348593498602 2.63526 -0.574630010906 -0.260815086 1.97168 -0.577386973441 -0.262066425831 1.98114 
-0.774295189821 -0.339108596437 2.65677 -0.574914622105 -0.25178832716 1.97266 -0.583658008772 -0.255617561307 2.00266 
-0.774175049986 -0.32672667189 2.65636 -0.575199233304 -0.242752503034 1.97363 -0.583537868937 -0.246271674401 2.00224 
-0.775162156113 -0.314798233531 2.65975 -0.575483844503 -0.233707613622 1.97461 -0.568624339386 -0.230921925393 1.95107 
-0.779594614215 -0.304182663753 2.67496 -0.575768455702 -0.224653658924 1.97559 -0.544022772471 -0.212267110438 1.86666 
-0.776545952995 -0.290626068657 2.6645 -0.576053066901 -0.215590638939 1.97656 -0.535409670471 -0.200379651777 1.83711 
-0.775010817443 -0.277708918186 2.65923 -0.5763376781 -0.206518553668 1.97754 -0.546975023037 -0.195997060304 1.87679 
-0.772202783318 -0.264404819311 2.64959 -0.576622289299 -0.19743740311 1.97852 -0.554224305137 -0.189768258317 1.90166 
-0.768679191056 -0.250956546751 2.6375 -0.576906900498 -0.188347187266 1.97949 -0.578042010007 -0.188717775108 1.98339 
-0.767796312664 -0.238440584442 2.63447 -0.577191511697 -0.179247906136 1.98047 -0.577159131615 -0.179237850441 1.98036 
-0.764536902965 -0.225252554872 2.62329 -0.577476122896 -0.17013955972 1.98145 -0.573899721916 -0.169085858512 1.96917 
-0.765672707325 -0.213393290226 2.62719 -0.578045345294 -0.161101469273 1.9834 -0.575035526276 -0.160262631507 1.97307 
-0.768088636715 -0.201834232959 2.63548 -0.578329956494 -0.15197045964 1.98438 -0.577451455666 -0.151739611881 1.98136 
-0.769822360843 -0.190029823143 2.64143 -0.578614567693 -0.142830384722 1.98535 -0.579185179794 -0.142971239707 1.98731 
-0.77075638031 -0.177985521307 2.64463 -0.578899178892 -0.133681244517 1.98633 -0.580119199261 -0.133962975512 1.99051 
-0.773266253631 -0.166250274137 2.65324 -0.579183790091 -0.124523039026 1.9873 -0.582531098512 -0.125242701807 1.99879 
-0.768217114768 -0.152930298285 2.63592 -0.57946840129 -0.115355768249 1.98828 -0.570812322721 -0.113632587846 1.95858 
-0.771772878657 -0.141347098276 2.64812 -0.579753012489 -0.106179432185 1.98926 -0.553794400477 -0.101425216814 1.90019 
-0.775981733528 -0.129759851975 2.66256 -0.580037623688 -0.0969940308353 1.99023 -0.569795720146 -0.0952813772636 1.95509 
-0.780544754239 -0.118092130786 2.67822 -0.580322234887 -0.0877995641991 1.99121 -0.562751280286 -0.0851411753527 1.93092 
-0.786144771418 -0.106419447592 2.69743 -0.580606846086 -0.0785960322765 1.99219 -0.595409616299 -0.0805998650133 2.04298 
-0.78441994139 -0.0936934936581 2.69151 -0.580891457285 -0.0693834350676 1.99316 -0.593782760341 -0.0709232113499 2.0374 
-0.78451805443 -0.0812111842332 2.69185 -0.581176068484 -0.0601617725724 1.99414 -0.566724580478 -0.0586657936739 1.94455 
-0.781384273894 -0.0684426631811 2.6811 -0.581460679683 -0.0509310447909 1.99512 -0.590430171048 -0.0517166964823 2.02589 
-0.781476063785 -0.0560051208003 2.68141 -0.581745290882 -0.0416912517231 1.99609 -0.563497585604 -0.0403835150108 1.93348 
-0.780386397568 -0.043498800318 2.67767 -0.58231451328 -0.0324582576201 1.99805 -0.562407919387 -0.0313486624817 1.92974 
-0.782203156457 -0.0311429047172 2.68391 -0.582599124479 -0.0231958013365 1.99902 -0.564224678277 -0.0224642348341 1.93598 
-0.779404989224 -0.0186188985164 2.67431 -0.582883735679 -0.0139242797666 2.0 -0.56019686698 -0.0133823221043 1.92216 
-0.774939247732 -0.00617073939282 2.65898 -0.582883735679 -0.00464142658888 2.0 -0.584302066683 -0.00465272057228 2.00487 
-0.772004750623 0.00614737237797 2.64892 -0.583452958077 0.00464595923203 2.00195 -0.569943028677 0.00453838143959 1.9556 
-0.769390232657 0.018379659945 2.63994 -0.583452958077 0.0139378776961 2.00195 -0.566235022811 0.0135265652285 1.94287 
-0.768651674934 0.0306033613845 2.63741 -0.584022180475 0.0232524593759 2.00391 -0.560135337875 0.022301420433 1.92195 
-0.770560223715 0.0429510886002 2.64396 -0.584591402873 0.0325851716284 2.00586 -0.570495088241 0.0317994419215 1.95749 
-0.772885891887 0.0553894991106 2.65194 -0.584591402873 0.041895220665 2.00586 -0.582248710838 0.0417273297257 1.99782 
-0.772140246677 0.0676329644677 2.64938 -0.585160625271 0.0512551287764 2.00781 -0.581503065628 0.0509347574418 1.99526 
-0.776371475768 0.080367872474 2.6639 -0.585160625271 0.0605742430994 2.00781 -0.585734294719 0.0606336278069 2.00978 
-0.777497204781 0.0928666210298 2.66776 -0.585729847669 0.0699613470696 2.00977 -0.570002369 0.0680828093818 1.9558 
-0.776050801773 0.105053039377 2.6628 -0.585729847669 0.0792895266789 2.00977 -0.568215002332 0.0769185636792 1.94967 
-0.775905786252 0.117390280429 2.6623 -0.586299070067 0.0887038265081 2.01172 -0.585037428089 0.0885129470119 2.00739 
-0.777082447884 0.129943913694 2.66634 -0.586299070067 0.0980410714037 2.01172 -0.586347292766 0.0980491352149 2.01188 
-0.778624948863 0.142602027371 2.67163 -0.586868292465 0.107482567092 2.01367 -0.587987767814 0.107687594499 2.01751 
-0.785376682503 0.156346282857 2.6948 -0.586868292465 0.116828877274 2.01367 -0.594739501454 0.118395812344 2.04068 
-0.785693534815 0.168922107926 2.69588 -0.587437514864 0.126297568821 2.01562 -0.594958379696 0.127914535595 2.04143 
-0.783538452701 0.180937198226 2.68849 -0.588006737262 0.13578439094 2.01758 -0.597856883494 0.138059018121 2.05138 
-0.781404494074 0.192888860295 2.68117 -0.588006737262 0.145148831695 2.01758 -0.595140222349 0.146909724829 2.04205 
-0.777770072988 0.204378269117 2.6687 -0.58857595966 0.154662849673 2.01953 -0.592366722347 0.155658966062 2.03254 
-0.7783074017 0.216914584609 2.67054 -0.58857595966 0.164036355714 2.01953 -0.592904051058 0.165242596521 2.03438 
-0.778314628156 0.229311832832 2.67057 -0.589145182058 0.173577569552 2.02148 -0.589147961464 0.173578388438 2.02149 
-0.779770620115 0.242159228072 2.67556 -0.589145182058 0.182960140879 2.02148 -0.59350634839 0.18431450926 2.03645 
-0.78236463996 0.255424539429 2.68446 -0.589714404456 0.192528550575 2.02344 -0.591727458911 0.193185767787 2.03034 
-0.787975566309 0.269805473034 2.70371 -0.589714404456 0.201920187189 2.02344 -0.59733838526 0.204530663751 2.0496 
-0.790851348461 0.283385041194 2.71358 -0.590283626854 0.211515792744 2.02539 -0.600214167412 0.21507419427 2.05946 
-0.792638089763 0.296648628465 2.71971 -0.590852849252 0.221129528872 2.02734 -0.602000908714 0.225301743899 2.0656 
-0.791153956315 0.308692894336 2.71462 -0.590852849252 0.230539296058 2.02734 -0.600418801197 0.234271744552 2.06017 
-0.787446575816 0.319787013739 2.7019 -0.59142207165 0.240180228045 2.0293 -0.596711420697 0.242328266005 2.04745 
-0.785750095732 0.331611712002 2.69608 -0.59142207165 0.249599060517 2.0293 -0.593028429487 0.250276994984 2.03481 
-0.785935621098 0.344206613788 2.69671 -0.591991294049 0.259267188363 2.03125 -0.594969288865 0.260571424339 2.04147 
-0.784439953115 0.356044358893 2.69158 -0.591991294049 0.268695086122 2.03125 -0.593414350044 0.269340987771 2.03613 
-0.783978293738 0.368320251571 2.69 -0.592560516447 0.278390409826 2.0332 -0.593341112689 0.278757141159 2.03588 
-0.786551051125 0.382055362096 2.69883 -0.592560516447 0.287827372871 2.0332 -0.595913870076 0.289456214042 2.04471 
-0.78590977262 0.394260063173 2.69663 -0.593129738845 0.297549892435 2.03516 -0.595272591571 0.298624877479 2.04251 
-0.789377220876 0.408570959916 2.70852 -0.593698961243 0.307290542571 2.03711 -0.588451025349 0.304574282019 2.0191 
-0.788616983784 0.420736778308 2.70592 -0.593698961243 0.316745636189 2.03711 -0.597979802735 0.319029517331 2.0518 
-0.786454258303 0.432107801706 2.69849 -0.594268183641 0.326513482184 2.03906 -0.596147687626 0.327546152968 2.04551 
-0.786752141167 0.444801077672 2.69952 -0.594268183641 0.335977641088 2.03906 -0.590433714791 0.333809771707 2.02591 
-0.788048664693 0.458084340886 2.70397 -0.594837406039 0.345772682942 2.04102 -0.598654156174 0.347991319364 2.05411 
-0.788560144926 0.470940060542 2.70572 -0.594837406039 0.355245907132 2.04102 -0.5799827999 0.346374511387 1.99005 
-0.787898298815 0.483092657248 2.70345 -0.595406628437 0.365068144845 2.04297 -0.579534516416 0.355336304093 1.98851 
-0.78830805278 0.495898281017 2.70486 -0.595975850835 0.374908513131 2.04492 -0.597988974776 0.3761749022 2.05183 
-0.789147919861 0.508994375725 2.70774 -0.595975850835 0.384399867893 2.04492 -0.59799967549 0.385705219324 2.05187 
-0.791071338465 0.522833360243 2.71434 -0.596545073234 0.394267432038 2.04688 -0.604068995413 0.399240128334 2.07269 
-0.790614751505 0.535122716399 2.71277 -0.596545073234 0.403767852087 2.04688 -0.603612408452 0.408551334324 2.07112 
-0.79046105034 0.547607359649 2.71224 -0.597114295632 0.41366261209 2.04883 -0.603590451143 0.418149095541 2.07105 
-0.78686053801 0.557644368402 2.69989 -0.597114295632 0.423172097426 2.04883 -0.599858681354 0.4251170307 2.05824 
-0.789324134217 0.571960876172 2.70834 -0.59768351803 0.433094053288 2.05078 -0.602322277561 0.43645539605 2.0667 
-0.790124881155 0.585124435445 2.71109 -0.598252740428 0.443034139723 2.05273 -0.603084460237 0.446612254263 2.06931 
-0.790381837262 0.59790213687 2.71197 -0.598252740428 0.452561755631 2.05273 -0.614422978511 0.464794096315 2.10822 
-0.793146512649 0.612624980717 2.72146 -0.598821962826 0.462529037925 2.05469 -0.591762409945 0.457076251613 2.03046 
-0.789138122454 0.622096513466 2.7077 -0.598821962826 0.472065719119 2.05469 -0.601740408864 0.474366400145 2.0647 
-0.791099827379 0.636241820449 2.71443 -0.599391185224 0.482060197272 2.05664 -0.601074393644 0.483413917185 2.06242 
-0.792647470259 0.650110007097 2.71974 -0.599391185224 0.491605943753 2.05664 -0.587687244514 0.482006658745 2.01648 
-0.794409613816 0.664206832726 2.72579 -0.599960407622 0.501627617765 2.05859 -0.612993738337 0.512524801237 2.10331 
-0.794849385368 0.677233088654 2.7273 -0.60052963002 0.511667422349 2.06055 -0.60704268215 0.517216718217 2.08289 
-0.793258383751 0.688510736947 2.72184 -0.60052963002 0.521231299402 2.06055 -0.60698730248 0.526836253495 2.0827 
-0.796587556546 0.704086545446 2.73326 -0.601098852419 0.531298299845 2.0625 -0.608871739912 0.538168587309 2.08917 
-0.797678751436 0.717754651199 2.73701 -0.601098852419 0.540871242185 2.0625 -0.610352399101 0.549197621896 2.09425 
-0.798368808521 0.731090179241 2.73938 -0.601668074817 0.550965438487 2.06445 -0.616017384901 0.564105530597 2.11369 
-0.80235878515 0.747522075222 2.75307 -0.601668074817 0.560547446113 2.06445 -0.62770527454 0.584805149687 2.15379 
-0.800908282518 0.758925761095 2.74809 -0.602237297215 0.570668838274 2.06641 -0.627906156126 0.59499217056 2.15448 
-0.793146443164 0.764202228585 2.72146 -0.602806519613 0.580808361008 2.06836 -0.620366321846 0.597727355118 2.12861 
-0.794092900474 0.777760661747 2.7247 -0.602806519613 0.590408499206 2.06836 -0.621318476939 0.608539718075 2.13188 
-0.793336554551 0.789654341173 2.72211 -0.603375742011 0.600575217799 2.07031 -0.604605629273 0.601799396629 2.07453 
-0.794065801264 0.803026286391 2.72461 -0.603375742011 0.610184421284 2.07031 -0.604702074669 0.611525720692 2.07486 
-0.800213222502 0.821987062505 2.7457 -0.603944964409 0.620378335735 2.07227 -0.624237548344 0.641223081848 2.14189 
-0.799472371768 0.833958240058 2.74316 -0.603944964409 0.629996604506 2.07227 -0.614212160548 0.64070668421 2.10749 
-0.798990700667 0.8461803076 2.74151 -0.604514186807 0.640217714817 2.07422 -0.627160094006 0.664201123764 2.15192 
-0.796805045084 0.856555271599 2.73401 -0.605083409205 0.6504569557 2.07617 -0.625644831209 0.672560222386 2.14672 
-0.792118479766 0.864132344312 2.71793 -0.605083409205 0.660093355044 2.07617 -0.6793335098 0.741093754771 2.33094 
-0.793258522721 0.878009258732 2.72184 -0.605652631603 0.670359791786 2.07812 -0.708098210353 0.783750526435 2.42964 
-0.79390390085 0.89136709311 2.72406 -0.605652631603 0.680005256416 2.07812 -0.71411110833 0.801778580642 2.45027 
-0.794291558536 0.904452019987 2.72539 -0.606221854002 0.690298889017 2.08008 -0.689514266405 0.78514314342 2.36587 
-0.796091154591 0.91917954089 2.73156 -0.6067910764 0.70061065219 2.08203 -0.691543927813 0.798467645829 2.37284 
-0.796468111563 0.932299123232 2.73285 -0.6067910764 0.710274247393 2.08203 -0.691870647016 0.809863431114 2.37396 
-0.793879581046 0.941912257922 2.72397 -0.607360298798 0.720613206425 2.08398 -0.719581674663 0.853760212661 2.46904 
-0.795343077402 0.956315073481 2.72899 -0.607360298798 0.730285866914 2.08398 -0.707895452668 0.851168647933 2.42894 
-0.797607529151 0.971740322646 2.73676 -0.607929521196 0.740652021805 2.08594 -0.662516225944 0.807156035553 2.27324 
-0.79954449736 0.986833503137 2.74341 -0.607929521196 0.750333747581 2.08594 -0.61959281309 0.76472910298 2.12596 
-0.801250427426 1.00169954188 2.74926 -0.608498743594 0.760727098331 2.08789 -0.62854903279 0.785793375757 2.15669 
-0.800373316301 1.01334953862 2.74625 -0.609067965992 0.771138579654 2.08984 -0.628349957818 0.795551434408 2.156 
-0.802571131786 1.02891372115 2.75379 -0.609067965992 0.780838436002 2.08984 -0.63102777676 0.808991393065 2.16519 
-0.802975813335 1.0422205135 2.75518 -0.60963718839 0.791277113184 2.0918 -0.632731830727 0.821252748309 2.17104 
-0.8023810204 1.05422701269 2.75314 -0.60963718839 0.800986034818 2.0918 -0.622389243194 0.817740619359 2.13555 
-0.799612801269 1.06332434676 2.74364 -0.610206410788 0.811451907858 2.09375 -0.629954439555 0.837712817833 2.16151 
-0.798716790182 1.07485298574 2.74057 -0.610775633187 0.821935911472 2.0957 -0.622577547966 0.837818040775 2.1362 
-0.795048390855 1.08257806153 2.72798 -0.610775633187 0.831662963679 2.0957 -0.616639693959 0.839647765128 2.11582 
-0.793763540835 1.09346981435 2.72357 -0.611344855585 0.842174163151 2.09766 -0.607260170688 0.836547198185 2.08364 
-0.793182089049 1.10530082966 2.72158 -0.611344855585 0.851910280644 2.09766 -0.603055484927 0.84035902603 2.06921 
-0.7880228857 1.11066131482 2.70388 -0.611914077983 0.862448675975 2.09961 -0.597896281577 0.842691604868 2.05151 
-0.78678493816 1.12144664736 2.69963 -0.612483300381 0.873005201879 2.10156 -0.608342471478 0.867103057004 2.08735 
-0.786264007946 1.1332259716 2.69784 -0.612483300381 0.882759449945 2.10156 -0.614770751717 0.886056306009 2.10941 
-0.787320946654 1.14728798186 2.70147 -0.613052522779 0.893343171707 2.10352 -0.61776917517 0.900216300925 2.1197 
-0.789123044175 1.16248137349 2.70765 -0.613052522779 0.903106485059 2.10352 -0.608639659491 0.896605760724 2.08837 
-0.78945476631 1.17554269267 2.70879 -0.613621745177 0.913717402681 2.10547 -0.619878883477 0.923034634673 2.12694 
-0.789937271234 1.18884150309 2.71045 -0.614190967575 0.924346450875 2.10742 -0.620446438231 0.933760822633 2.12889 
-0.791243800622 1.20340894733 2.71493 -0.614190967575 0.9341278948 2.10742 -0.621467036203 0.945194125058 2.13239 
-0.789427736584 1.21321909984 2.7087 -0.614760189973 0.944784138853 2.10938 -0.6198759651 0.952646234149 2.12693 
-0.790433395247 1.22735286441 2.71215 -0.614760189973 0.954574648064 2.10938 -0.609981765279 0.947154904324 2.09298 
-0.793586631628 1.24488753388 2.72297 -0.615329412372 0.965258087976 2.11133 -0.613953189371 0.963099227445 2.10661 
-0.788973581605 1.25021609688 2.70714 -0.61589863477 0.975959658461 2.11328 -0.60880190733 0.964714107168 2.08893 
-0.727713616416 -1.17189318236 2.53754 -0.548352428119 -0.883054071749 1.91211 -0.51327274065 -0.82656255413 1.78979 
-0.728704620382 -1.16169521221 2.541 -0.548632485539 -0.874625621806 1.91309 -0.526153194016 -0.838789310899 1.8347 
-0.729612413928 -1.15133385721 2.54416 -0.548912542959 -0.866188106576 1.91406 -0.542025427776 -0.855320187203 1.89005 
-0.732012456787 -1.14327374649 2.55253 -0.549192600378 -0.85774152606 1.91504 -0.544425470635 -0.850296114126 1.89842 
-0.731320107804 -1.13035622918 2.55012 -0.549472657798 -0.849285880258 1.91602 -0.544002581196 -0.840831121398 1.89694 
-0.731579242966 -1.11891637346 2.55102 -0.549752715218 -0.84082116917 1.91699 -0.545244618076 -0.833926244589 1.90127 
-0.731732467741 -1.10730785881 2.55156 -0.550032772638 -0.832347392795 1.91797 -0.544145481589 -0.823438339372 1.89744 
-0.73059186279 -1.09375741255 2.54758 -0.550312830058 -0.823864551133 1.91895 -0.543004876638 -0.812923930753 1.89346 
-0.733574515336 -1.08635001628 2.55798 -0.550592887478 -0.815372644186 1.91992 -0.545987529184 -0.808552572123 1.90386 
-0.736223505721 -1.07835735353 2.56722 -0.550872944898 -0.806871671952 1.9209 -0.548540113084 -0.803454739022 1.91276 
-0.73633570646 -1.06660432879 2.56761 -0.551153002318 -0.798361634432 1.92188 -0.548777847373 -0.794921151344 1.91359 
-0.734080136581 -1.05145620716 2.55974 -0.551433059737 -0.789842531626 1.92285 -0.551399009787 -0.789793760341 1.92273 
-0.732072830494 -1.03673267832 2.55274 -0.551713117157 -0.781314363533 1.92383 -0.5493917037 -0.778026869324 1.91573 
-0.728072850226 -1.01928442896 2.5388 -0.551993174577 -0.772777130154 1.9248 -0.540485864074 -0.756667173009 1.88468 
-0.723805188122 -1.00159524074 2.52391 -0.552273231997 -0.764230831488 1.92578 -0.53621820197 -0.742014022423 1.8698 
-0.726272236907 -0.993254628459 2.53252 -0.552553289417 -0.755675467537 1.92676 -0.538685250755 -0.736709447787 1.8784 
-0.726057817945 -0.981210365355 2.53177 -0.552833346837 -0.747111038299 1.92773 -0.538470831793 -0.727701222324 1.87765 
-0.728500730922 -0.97272121108 2.54029 -0.553113404257 -0.738537543774 1.92871 -0.54091374477 -0.722248105691 1.88617 
-0.732891260014 -0.966721988963 2.5556 -0.553393461677 -0.729954983964 1.92969 -0.545304273862 -0.719284921214 1.90148 
-0.73509035347 -0.957725497357 2.56327 -0.553673519096 -0.721363358867 1.93066 -0.547503367318 -0.713324467249 1.90915 
-0.735941123606 -0.946922957709 2.56623 -0.553953576516 -0.712762668484 1.93164 -0.548354137454 -0.705557965242 1.91212 
-0.735639118327 -0.934628279902 2.56518 -0.554233633936 -0.704152912814 1.93262 -0.549499118302 -0.698137718552 1.91611 
-0.733624154419 -0.920194790433 2.55815 -0.554513691356 -0.695534091858 1.93359 -0.546037168267 -0.684901873249 1.90404 
-0.731914067474 -0.9062040011 2.55219 -0.554793748776 -0.686906205616 1.93457 -0.526418243476 -0.65177367083 1.83562 
-0.736035000275 -0.899393747366 2.56656 -0.555073806196 -0.678269254088 1.93555 -0.548136163075 -0.669791840864 1.91136 
-0.738551619771 -0.890515685448 2.57534 -0.555353863616 -0.669623237273 1.93652 -0.536908739058 -0.647382851769 1.87221 
-0.743173114186 -0.884060068437 2.59145 -0.555633921036 -0.660968155172 1.9375 -0.555586128034 -0.660911301817 1.93733 
-0.746329435151 -0.875735636347 2.60246 -0.555913978455 -0.652304007785 1.93848 -0.558742448999 -0.655622907368 1.94834 
-0.74498774405 -0.862103911805 2.59778 -0.556194035875 -0.643630795111 1.93945 -0.557400757898 -0.645027220467 1.94366 
-0.743373584975 -0.848204725353 2.59215 -0.556474093295 -0.634948517151 1.94043 -0.555786598823 -0.634164071656 1.93803 
-0.741486752808 -0.834051075695 2.58557 -0.556754150715 -0.626257173905 1.94141 -0.553899766656 -0.623046459639 1.93145 
-0.745414052158 -0.826404346791 2.59926 -0.557034208135 -0.617556765372 1.94238 -0.557856193072 -0.618468060139 1.94525 
-0.746810647095 -0.815865783256 2.60413 -0.557314265555 -0.608847291554 1.94336 -0.559223660942 -0.610933242483 1.95002 
-0.748534271972 -0.805633989254 2.61015 -0.557594322975 -0.600128752448 1.94434 -0.56094728582 -0.603737486121 1.95603 
-0.750812815311 -0.795934670161 2.61809 -0.557874380395 -0.591401148057 1.94531 -0.563225829159 -0.59707420467 1.96397 
-0.74970605519 -0.782627634917 2.61423 -0.558154437814 -0.582664478379 1.94629 -0.562417621461 -0.587114869717 1.96115 
-0.752261921013 -0.773120607898 2.62314 -0.558434495234 -0.573918743415 1.94727 -0.564674934861 -0.580332217689 1.96903 
-0.752252758979 -0.76093621242 2.62311 -0.558714552654 -0.565163943165 1.94824 -0.568821473498 -0.575387530881 1.98349 
-0.752044356875 -0.748553798201 2.62238 -0.558994610074 -0.556400077628 1.94922 -0.569333692776 -0.566691172236 1.98527 
-0.750769808447 -0.735134187195 2.61794 -0.559274667494 -0.547627146805 1.9502 -0.563182822294 -0.551453909909 1.96382 
-0.748832585088 -0.721117683743 2.61119 -0.559554724914 -0.538845150696 1.95117 -0.562692585063 -0.541866876095 1.96211 
-0.749549206625 -0.7096765593 2.61368 -0.559834782334 -0.5300540893 1.95215 -0.561962220473 -0.532068357297 1.95957 
-0.750384797868 -0.698322953823 2.6166 -0.560394897173 -0.521514589599 1.9541 -0.562485960668 -0.523460574699 1.96139 
-0.750605302062 -0.686379843577 2.61737 -0.560674954593 -0.512700864988 1.95508 -0.559076316279 -0.511239013982 1.9495 
-0.750874693232 -0.674473508494 2.61831 -0.560955012013 -0.50387807509 1.95605 -0.536383870702 -0.48180703709 1.87037 
-0.75174727448 -0.663090506679 2.62135 -0.561235069433 -0.495046219906 1.95703 -0.51826273347 -0.457141795116 1.80719 
-0.754232442215 -0.653075568002 2.63001 -0.561515126853 -0.486205299436 1.95801 -0.539741619685 -0.467352032505 1.88208 
-0.756464013033 -0.642764705603 2.6378 -0.561795184273 -0.477355313679 1.95898 -0.542155234663 -0.460667320316 1.8905 
-0.7554503091 -0.629676634315 2.63426 -0.562075241693 -0.468496262636 1.95996 -0.567863322948 -0.473320695799 1.98014 
-0.752672639988 -0.615179639704 2.62458 -0.562355299113 -0.459628146307 1.96094 -0.565085653836 -0.461859738829 1.97046 
-0.752594557573 -0.602935309537 2.6243 -0.562635356532 -0.450750964692 1.96191 -0.565007571421 -0.452651446304 1.97019 
-0.752454939103 -0.590645203658 2.62382 -0.562915413952 -0.44186471779 1.96289 -0.564867952951 -0.443397378066 1.9697 
-0.754744080319 -0.580226781726 2.6318 -0.563195471372 -0.432969405602 1.96387 -0.567186221232 -0.436037385872 1.97778 
-0.756284874742 -0.569171064743 2.63717 -0.563475528792 -0.424065028127 1.96484 -0.56869788859 -0.427995314433 1.98305 
-0.750565713867 -0.552719216721 2.61723 -0.563755586212 -0.415151585366 1.96582 -0.562570470182 -0.414278861777 1.96169 
-0.74857796257 -0.539139925765 2.6103 -0.564035643632 -0.406229077319 1.9668 -0.543082138573 -0.391137968942 1.89373 
-0.745158745907 -0.524617176645 2.59837 -0.564315701052 -0.397297503986 1.96777 -0.530742450376 -0.373660790229 1.8507 
-0.746936522512 -0.513779854272 2.60457 -0.564595758472 -0.388356865366 1.96875 -0.55934953636 -0.384748254526 1.95046 
-0.752174334696 -0.505208970223 2.62284 -0.564875815892 -0.37940716146 1.96973 -0.564587348544 -0.379213408118 1.96872 
-0.753022164776 -0.493590995788 2.62579 -0.565155873311 -0.370448392268 1.9707 -0.565123327576 -0.370427059188 1.97059 
-0.755808585682 -0.483184909705 2.63551 -0.565435930731 -0.361480557789 1.97168 -0.541317763153 -0.346061925553 1.88758 
-0.759239562569 -0.473090258589 2.64747 -0.565715988151 -0.352503658024 1.97266 -0.54474874004 -0.33943874239 1.89954 
-0.755316775863 -0.458421358839 2.6338 -0.565996045571 -0.343517692973 1.97363 -0.540825953333 -0.328241310593 1.88586 
-0.757839412217 -0.447687014666 2.64259 -0.566276102991 -0.334522662636 1.97461 -0.543348589687 -0.320978434374 1.89466 
-0.759057826089 -0.436121664706 2.64684 -0.566836217831 -0.325679475844 1.97656 -0.571374433452 -0.328286937467 1.99239 
-0.756584076712 -0.422455275293 2.63821 -0.567116275251 -0.31666178229 1.97754 -0.559411004041 -0.312359375499 1.95067 
-0.763678500024 -0.414056700293 2.66295 -0.56739633267 -0.307635023451 1.97852 -0.549080126146 -0.297704210897 1.91465 
-0.762043213571 -0.400836634032 2.65725 -0.56767639009 -0.298599199325 1.97949 -0.545966196685 -0.287179583358 1.90379 
-0.758813869821 -0.386856822194 2.64599 -0.56795644751 -0.289554309913 1.98047 -0.544323047292 -0.277505581667 1.89806 
-0.76134949712 -0.375827322834 2.65483 -0.56823650493 -0.280500355214 1.98145 -0.534849913619 -0.264019628191 1.86503 
-0.757906213022 -0.361861124971 2.64283 -0.56851656235 -0.271437335229 1.98242 -0.543307839145 -0.25940147013 1.89452 
-0.758256900158 -0.349756405414 2.64405 -0.56879661977 -0.262365249958 1.9834 -0.570358062958 -0.263085487066 1.98884 
-0.763060199426 -0.339622098651 2.6608 -0.56907667719 -0.253284099401 1.98438 -0.548569376896 -0.244156729937 1.91287 
-0.763034354283 -0.327261119319 2.66071 -0.56935673461 -0.244193883557 1.98535 -0.548725575914 -0.235345296269 1.91341 
-0.764325517447 -0.315444518618 2.66521 -0.569636792029 -0.235094602427 1.98633 -0.549834694917 -0.226922085811 1.91728 
-0.768254526132 -0.304632095352 2.67891 -0.569916849449 -0.225986256011 1.9873 -0.530976424129 -0.210545405413 1.85152 
-0.766203734567 -0.291418133663 2.67176 -0.570196906869 -0.216868844308 1.98828 -0.528925632563 -0.201171716782 1.84437 
-0.765200081523 -0.278651876166 2.66826 -0.570476964289 -0.207742367319 1.98926 -0.52792197952 -0.192245732344 1.84087 
-0.763876167505 -0.265806664805 2.66364 -0.570757021709 -0.198606825044 1.99023 -0.529769531173 -0.184344371754 1.84731 
-0.760227763226 -0.252233073957 2.65092 -0.571037079129 -0.189462217482 1.99121 -0.545736940696 -0.181067980916 1.90299 
-0.761379786534 -0.240292601852 2.65494 -0.571597193969 -0.180396931176 1.99316 -0.555060575944 -0.175177949741 1.9355 
-0.758917934126 -0.227232784335 2.64635 -0.571877251388 -0.171229660398 1.99414 -0.555753027487 -0.166401796768 1.93792 
-0.759225340904 -0.215036998599 2.64742 -0.572157308808 -0.162053324335 1.99512 -0.544734518374 -0.154286309418 1.89949 
-0.760835124081 -0.203179058555 2.65304 -0.572437366228 -0.152867922985 1.99609 -0.546526345711 -0.145948451751 1.90574 
-0.759661699901 -0.190570807826 2.64895 -0.572717423648 -0.143673456349 1.99707 -0.572074713749 -0.143512224389 1.99483 
-0.761663125876 -0.178745607718 2.65593 -0.572997481068 -0.134469924426 1.99805 -0.577498569937 -0.135526231129 2.01374 
-0.762203412432 -0.166536373445 2.65781 -0.573277538488 -0.125257327217 1.99902 -0.57958881295 -0.126636298688 2.02103 
-0.758644714046 -0.153480390305 2.6454 -0.573557595908 -0.116035664722 2.0 -0.575826156731 -0.116494614207 2.00791 
-0.765321786164 -0.14244472219 2.66868 -0.574117710747 -0.106857062337 2.00195 -0.582707186682 -0.10845576962 2.0319 
-0.769620626535 -0.130788766397 2.68367 -0.574117710747 -0.0975651438726 2.00195 -0.582033640383 -0.0989103711654 2.02956 
-0.774523682585 -0.119086560713 2.70077 -0.574677825587 -0.0883593456285 2.00391 -0.586936696432 -0.0902442031222 2.04665 
-0.781592329127 -0.107523566155 2.72542 -0.574677825587 -0.0790583618781 2.00391 -0.565515312241 -0.0777978759788 1.97196 
-0.778069526773 -0.0944461188028 2.71313 -0.575237940427 -0.069825367775 2.00586 -0.563578704243 -0.0684101091537 1.9652 
-0.77504502971 -0.0815351243603 2.70259 -0.575237940427 -0.0605153187384 2.00586 -0.585097794014 -0.0615525802619 2.04024 
-0.772172731822 -0.0687355791586 2.69257 -0.575798055267 -0.0512551287764 2.00781 -0.557863953452 -0.0496587102237 1.94528 
-0.768669757751 -0.0559830756219 2.68036 -0.575798055267 -0.0419360144534 2.00781 -0.581082771599 -0.042320906237 2.02624 
-0.768553317862 -0.0435357962472 2.67995 -0.576358170106 -0.0326486286325 2.00977 -0.585938718381 -0.0331913324214 2.04317 
-0.771069868984 -0.031198821333 2.68873 -0.576358170106 -0.0233204490232 2.00977 -0.583171031784 -0.0235961091972 2.03352 
-0.769889880959 -0.0186906461852 2.68461 -0.576918284946 -0.0140058673434 2.01172 -0.582302894806 -0.0141365897236 2.03049 
-0.768732456153 -0.00622084911294 2.68058 -0.577478399786 -0.00467315509095 2.01367 -0.569406442067 -0.00460783401518 1.98552 
-0.763573068251 0.00617909756024 2.66259 -0.577478399786 0.00467315509095 2.01367 -0.575986082099 0.0046610787397 2.00847 
-0.759664981824 0.0184424159166 2.64896 -0.578038514626 0.0140330632023 2.01562 -0.572077995672 0.0138883594549 1.99484 
-0.758014106237 0.0306705625776 2.6432 -0.578038514626 0.0233884386705 2.01562 -0.570427120085 0.0230804684749 1.98908 
-0.759033963775 0.0429965588901 2.64676 -0.578598629465 0.0327755426408 2.01758 -0.571446977623 0.0323704271462 1.99264 
-0.763094112629 0.0555769951701 2.66092 -0.578598629465 0.0421399833953 2.01758 -0.575410719992 0.0419078043934 2.00646 
-0.762205873874 0.0678483712513 2.65782 -0.579158744305 0.0515542832245 2.01953 -0.574391409442 0.0511299150626 2.00291 
-0.767104280533 0.0806997535795 2.6749 -0.579158744305 0.0609277892653 2.01953 -0.579517294381 0.0609655089124 2.02078 
-0.768507029075 0.0932853731849 2.67979 -0.579718859145 0.0703692849534 2.02148 -0.580920042922 0.0705150908767 2.02567 
-0.766982712639 0.105513722907 2.67447 -0.580278973985 0.0798289112142 2.02344 -0.584545815608 0.0804159001218 2.03832 
-0.768597213581 0.118175338981 2.6801 -0.580278973985 0.0892205478276 2.02344 -0.585982614099 0.0900975085972 2.04333 
-0.767569971716 0.130440279617 2.67652 -0.580839088824 0.0987073699472 2.02539 -0.584955372235 0.0994068881395 2.03974 
-0.7674908637 0.142848439492 2.67625 -0.580839088824 0.108108071847 2.02539 -0.585053966668 0.108892561606 2.04009 
-0.774468847123 0.156681749354 2.70058 -0.581399203664 0.117622089826 2.02734 -0.586785454486 0.118711774975 2.04613 
-0.777106214031 0.169792536422 2.70978 -0.581399203664 0.127031857012 2.02734 -0.589519227879 0.128806028267 2.05566 
-0.777227029818 0.182398114153 2.7102 -0.581959318504 0.136573070849 2.0293 -0.589640043666 0.138375568358 2.05608 
-0.77380651406 0.194119214519 2.69827 -0.581959318504 0.145991903321 2.0293 -0.586219527908 0.147060631082 2.04415 
-0.770572657666 0.205779441797 2.68699 -0.582519433344 0.155560313018 2.03125 -0.582985671514 0.155684820719 2.03288 
-0.77125796419 0.218445023934 2.68938 -0.583079548184 0.165146853287 2.0332 -0.583670978037 0.165314365215 2.03527 
-0.771377549255 0.230963402509 2.6898 -0.583079548184 0.174583816332 2.0332 -0.583790563103 0.174796706148 2.03568 
-0.774846063135 0.244542578932 2.70189 -0.583639663023 0.18419755246 2.03516 -0.587259076983 0.18533984493 2.04778 
-0.775700388687 0.257366677426 2.70487 -0.583639663023 0.193643580791 2.03516 -0.588113402535 0.195127905784 2.05076 
-0.777392630177 0.270510000262 2.71077 -0.584199777863 0.203284512778 2.03711 -0.586914064839 0.204229005615 2.04657 
-0.780283252135 0.284144496842 2.72085 -0.584199777863 0.212739606395 2.03711 -0.575772825484 0.209670884701 2.00772 
-0.782843698976 0.297746982183 2.72978 -0.584759892703 0.222407734241 2.03906 -0.577709091616 0.219726030667 2.01448 
-0.781915119918 0.310048861758 2.72654 -0.584759892703 0.231871893145 2.03906 -0.577250716386 0.228894317305 2.01288 
-0.780482081963 0.322112488744 2.72155 -0.585320007543 0.24156721685 2.04102 -0.592798689326 0.244653741009 2.06709 
-0.778724612256 0.333990582229 2.71542 -0.585880122382 0.251280671127 2.04297 -0.591137626104 0.25353558474 2.0613 
-0.779376757684 0.346884256685 2.71769 -0.585880122382 0.260762960604 2.04297 -0.591789771531 0.263393221555 2.06358 
-0.776609207834 0.358221659291 2.70804 -0.586440237222 0.27050361074 2.04492 -0.589022221682 0.27169458652 2.05393 
-0.77439726018 0.369734749403 2.70033 -0.586440237222 0.279994965503 2.04492 -0.586810274028 0.280171638991 2.04621 
-0.7771086071 0.383606541362 2.70978 -0.587000352062 0.289762811498 2.04688 -0.589521620948 0.291007393308 2.05567 
-0.77395843974 0.394577793601 2.6988 -0.587000352062 0.299263231547 2.04688 -0.590382578719 0.30098755092 2.05867 
-0.779129792986 0.409824217489 2.71683 -0.587560466902 0.309058273401 2.04883 -0.591542806834 0.311152994154 2.06271 
-0.780188760105 0.423008351819 2.72052 -0.588120581741 0.318871445828 2.05078 -0.592715137039 0.321362554856 2.0668 
-0.776349730805 0.433491860781 2.70714 -0.588120581741 0.328389996449 2.05078 -0.589143857949 0.328961365112 2.05435 
-0.776727767298 0.446274045605 2.70846 -0.588680696581 0.338230364735 2.05273 -0.591247023534 0.339704864759 2.06168 
-0.776423505697 0.458665405598 2.7074 -0.588680696581 0.347757980643 2.05273 -0.592837320294 0.350213469802 2.06723 
-0.777208295508 0.471707890402 2.71013 -0.589240811421 0.357625544787 2.05469 -0.593284208794 0.360079587617 2.06879 
-0.778241007244 0.484930261163 2.71373 -0.589240811421 0.367162225982 2.05469 -0.594586243327 0.37049302154 2.07333 
-0.780818752553 0.499173792936 2.72272 -0.589800926261 0.377056985985 2.05664 -0.596977466018 0.381644914438 2.08167 
-0.782486789861 0.512904469304 2.72854 -0.5903610411 0.386969876561 2.05859 -0.598795924792 0.392498774429 2.08801 
-0.782484396793 0.525567169848 2.72853 -0.5903610411 0.396524688328 2.05859 -0.598635999425 0.402082685964 2.08745 
-0.782244132688 0.538066173476 2.72769 -0.59092115594 0.406464774763 2.06055 -0.598464450581 0.411653425612 2.08685 
-0.78172415303 0.550360470611 2.72588 -0.59092115594 0.416028651816 2.06055 -0.597841021978 0.420900473564 2.08468 
-0.779237002467 0.561221142846 2.71721 -0.59148127078 0.42599593411 2.0625 -0.595226696904 0.428693460438 2.07556 
-0.780533977369 0.574787950775 2.72173 -0.59148127078 0.43556887645 2.0625 -0.596523671805 0.4392821182 2.08008 
-0.779238301562 0.58644554268 2.71721 -0.59204138562 0.445563354603 2.06445 -0.589434649991 0.443601556155 2.05536 
-0.775981950322 0.596553880253 2.70586 -0.592601500459 0.455575963328 2.06641 -0.591628615443 0.45482803571 2.06301 
-0.779352758622 0.611758850818 2.71761 -0.592601500459 0.46516703624 2.06641 -0.57767189649 0.453447930525 2.01435 
-0.775714678726 0.621457815798 2.70492 -0.593161615299 0.475206840825 2.06836 -0.591731585773 0.474061183729 2.06337 
-0.777783794361 0.635703663136 2.71214 -0.593161615299 0.484806979023 2.06836 -0.594028658302 0.485515636644 2.07138 
-0.781043769391 0.651009081654 2.72351 -0.593721730139 0.494873979466 2.07031 -0.597135887171 0.497719719131 2.08222 
-0.780778617371 0.663424735994 2.72258 -0.593721730139 0.504483182951 2.07031 -0.596795524418 0.50709497471 2.08103 
-0.783934117856 0.678793685659 2.73358 -0.594281844979 0.514577379253 2.07227 -0.599905556596 0.519446844491 2.09188 
-0.78443187616 0.691920473643 2.73532 -0.594841959818 0.524689706128 2.07422 -0.600195186291 0.529411603732 2.09289 
-0.787069516562 0.706985523749 2.74452 -0.594841959818 0.534317040185 2.07422 -0.615857137679 0.553193932523 2.1475 
-0.788644839549 0.721164532306 2.75001 -0.595402074658 0.544456562919 2.07617 -0.599360415529 0.548076208798 2.08997 
-0.788212924822 0.733526557931 2.7485 -0.595402074658 0.554092962263 2.07617 -0.608835190164 0.566594085587 2.12301 
-0.790331406047 0.748289329097 2.75589 -0.595962189498 0.564259680856 2.07812 -0.617997156523 0.585122486718 2.15496 
-0.788798542938 0.759604469077 2.75055 -0.596522304338 0.574444530021 2.08008 -0.618588791497 0.595694318592 2.15702 
-0.78246258568 0.766166926883 2.72845 -0.596522304338 0.584099059937 2.08008 -0.612231570114 0.599481162677 2.13486 
-0.783796071974 0.780158140045 2.7331 -0.597082419177 0.594311104961 2.08203 -0.613741117896 0.610892483553 2.14012 
-0.783547603062 0.792592301203 2.73224 -0.597082419177 0.603974700164 2.08203 -0.606595141045 0.613597229907 2.1152 
-0.785878246927 0.807669045882 2.74036 -0.597642534017 0.614213941047 2.08398 -0.608962774916 0.625848069109 2.12346 
-0.790570371058 0.825286411191 2.75673 -0.598202648857 0.624471312503 2.08594 -0.613654899047 0.640602111949 2.13982 
-0.787277576799 0.834590866906 2.74524 -0.598202648857 0.634153038278 2.08594 -0.617637375726 0.654755740582 2.15371 
-0.784998554846 0.844879841818 2.7373 -0.598762763697 0.644437605592 2.08789 -0.614988522087 0.661901097847 2.14447 
-0.78323103425 0.855653844405 2.73113 -0.598762763697 0.654128396654 2.08789 -0.613221001491 0.669923540375 2.13831 
-0.779312760187 0.863986197555 2.71747 -0.599322878536 0.664440159828 2.08984 -0.60584371745 0.671669497143 2.11258 
-0.785027681912 0.883027485075 2.7374 -0.599322878536 0.674140016175 2.08984 -0.611373484025 0.687694972393 2.13186 
-0.788265709082 0.89942757288 2.74869 -0.599882993376 0.684478975208 2.0918 -0.601181130626 0.685960176815 2.09632 
-0.78849434971 0.912449994984 2.74949 -0.600443108216 0.694836064813 2.09375 -0.617977191492 0.715126602346 2.15489 
-0.790078697985 0.927070592096 2.75501 -0.600443108216 0.704554051733 2.09375 -0.641775029722 0.753052522886 2.23787 
-0.789489182586 0.939156499966 2.75296 -0.601003223056 0.714938337197 2.0957 -0.657079525008 0.781645297387 2.29124 
-0.787095977066 0.949048508956 2.74461 -0.601003223056 0.724665389404 2.0957 -0.646318646842 0.779304895424 2.25372 
-0.788527510806 0.96353666956 2.7496 -0.601563337895 0.735076870727 2.09766 -0.617226246511 0.754216072081 2.15227 
-0.791384219561 0.979835718485 2.75956 -0.602123452735 0.745506482622 2.09961 -0.612431220423 0.75826882828 2.13555 
-0.791907959755 0.993300963006 2.76139 -0.602123452735 0.755251665402 2.09961 -0.614992487744 0.771393471669 2.14448 
-0.794153957359 1.00897128586 2.76922 -0.602683567575 0.765708473156 2.10156 -0.624330857458 0.793211319055 2.17705 
-0.791822903254 1.01882509549 2.76109 -0.602683567575 0.775462721222 2.10156 -0.622708493577 0.801228453764 2.17139 
-0.793268727033 1.03352422263 2.76613 -0.603243682415 0.785946724835 2.10352 -0.624599838388 0.813770971209 2.17798 
-0.792613299683 1.04549848982 2.76385 -0.603803797254 0.796448859021 2.10547 -0.620960117531 0.819078944773 2.16529 
-0.79005100676 1.05490542355 2.75491 -0.603803797254 0.80622123766 2.10547 -0.609627842915 0.81399771956 2.12578 
-0.787667647009 1.06447123163 2.7466 -0.604363912094 0.816750567704 2.10742 -0.615318150218 0.831554363939 2.14562 
-0.785519081491 1.07428099793 2.73911 -0.604363912094 0.826532011629 2.10742 -0.61446129485 0.84034125787 2.14263 
-0.782400434265 1.08267882597 2.72824 -0.604924026934 0.837088537533 2.10938 -0.609554341517 0.843495926048 2.12552 
-0.781703914506 1.09436662536 2.72581 -0.605484141774 0.847663194009 2.11133 -0.614534932995 0.860334083411 2.14289 
-0.783394720154 1.10941271494 2.7317 -0.605484141774 0.857462768507 2.11133 -0.616555777014 0.8731419818 2.14994 
-0.777670294528 1.11389236346 2.71174 -0.606044256613 0.868064620842 2.11328 -0.610831351388 0.874921393371 2.12997 
-0.778383770889 1.12751220973 2.71423 -0.606044256613 0.877873260625 2.11328 -0.611604791215 0.88592786157 2.13267 
-0.776938083857 1.13799259254 2.70919 -0.606604371453 0.88850230882 2.11523 -0.610159104182 0.89370897792 2.12763 
-0.777687319503 1.1516766389 2.7118 -0.607164486293 0.899149487587 2.11719 -0.607389298011 0.899482411111 2.11797 
-0.779889900002 1.16756071693 2.71948 -0.607164486293 0.908976257943 2.11719 -0.603645102608 0.903707444821 2.10492 
-0.777864953579 1.17711870686 2.71242 -0.607724601133 0.919650632568 2.11914 -0.601620156185 0.910412966944 2.09785 
-0.780077653341 1.19309243296 2.72014 -0.607724601133 0.929486468211 2.11914 -0.603718535633 0.92335937764 2.10517 
-0.779442943128 1.20473671742 2.71792 -0.608284715972 0.940188038696 2.12109 -0.603083825421 0.932149344053 2.10296 
-0.777730531488 1.21467727803 2.71195 -0.608844830812 0.950907739753 2.12305 -0.592520477988 0.925411993281 2.06612 
-0.782091386527 1.23414606927 2.72716 -0.608844830812 0.960761705968 2.12305 -0.59500680807 0.938925202373 2.07479 
-0.784203577399 1.25017121586 2.73452 -0.609404945652 0.971508602884 2.125 -0.597233319257 0.952104691186 2.08256 
-0.782012688751 1.259335153 2.72688 -0.609965060492 0.982273630373 2.12695 -0.598470535813 0.963763113596 2.08687 
-0.717349061568 -1.17429659647 2.54275 -0.542466668522 -0.888015049681 1.92285 -0.532812270313 -0.872210851187 1.88863 
-0.719639320104 -1.16620608186 2.55087 -0.542742172163 -0.879536740663 1.92383 -0.535102528849 -0.867156374211 1.89675 
-0.720935384473 -1.15644543044 2.55546 -0.543017675804 -0.871049366358 1.9248 -0.536398593217 -0.860431760432 1.90134 
-0.723781694913 -1.14910336244 2.56555 -0.543293179444 -0.862552926768 1.92578 -0.518781292295 -0.823636921927 1.8389 
-0.726584621601 -1.14159947431 2.57548 -0.543568683085 -0.854047421891 1.92676 -0.542047830346 -0.851657879591 1.92137 
-0.725377275324 -1.12776845125 2.5712 -0.543844186726 -0.845532851727 1.92773 -0.540840484069 -0.840862894164 1.91709 
-0.72676064529 -1.11796240589 2.57611 -0.544119690366 -0.837009216278 1.92871 -0.542223854034 -0.834092886451 1.92199 
-0.725399404401 -1.10393401255 2.57128 -0.544395194007 -0.828476515542 1.92969 -0.540862613145 -0.823100530751 1.91717 
-0.726231632561 -1.09325240794 2.57423 -0.544670697648 -0.81993474952 1.93066 -0.541694841306 -0.81545496378 1.92012 
-0.728730738462 -1.08502527497 2.58309 -0.544946201288 -0.811383918211 1.93164 -0.544193947207 -0.810263868447 1.92897 
-0.728633814452 -1.07289332746 2.58275 -0.545221704929 -0.802824021616 1.93262 -0.549163371031 -0.80862801695 1.94659 
-0.726753851865 -1.05816842865 2.57608 -0.54549720857 -0.794255059735 1.93359 -0.547283408443 -0.796855803176 1.93993 
-0.725339407026 -1.04417553345 2.57107 -0.54577271221 -0.785677032568 1.93457 -0.540802615771 -0.778522239858 1.91695 
-0.723751965272 -1.02998298506 2.56544 -0.546048215851 -0.777089940114 1.93555 -0.539215174017 -0.767365729109 1.91133 
-0.720118895534 -1.01296515975 2.55257 -0.546323719492 -0.768493782374 1.93652 -0.535582104278 -0.753383941432 1.89845 
-0.721375342801 -1.00286434153 2.55702 -0.546874726773 -0.760271567694 1.93848 -0.536838551546 -0.746319160863 1.9029 
-0.72074146919 -0.990125334673 2.55477 -0.547150230414 -0.751652746738 1.93945 -0.539685770018 -0.741398374452 1.91299 
-0.720226514143 -0.977568594069 2.55295 -0.547425734055 -0.743024860496 1.94043 -0.539635660103 -0.732451337457 1.91282 
-0.723904783698 -0.970651303672 2.56599 -0.547701237695 -0.734387908968 1.94141 -0.543600935037 -0.728889997902 1.92687 
-0.725561504932 -0.960935637849 2.57186 -0.547976741336 -0.725741892153 1.94238 -0.54609106151 -0.723244492644 1.9357 
-0.726759367319 -0.950565293915 2.5761 -0.548252244977 -0.717086810052 1.94336 -0.547288923897 -0.715826833743 1.93994 
-0.728174484774 -0.940436119573 2.58112 -0.548527748617 -0.708422662665 1.94434 -0.543666346973 -0.702144170636 1.9271 
-0.725662262855 -0.92525284284 2.57221 -0.548803252258 -0.699749449991 1.94531 -0.541125471599 -0.689959925656 1.9181 
-0.725416892425 -0.913005274755 2.57135 -0.549078755899 -0.691067172031 1.94629 -0.514429363875 -0.64745765864 1.82347 
-0.731296635163 -0.908374038867 2.59219 -0.549354259539 -0.682375828785 1.94727 -0.520309106613 -0.64629763342 1.84431 
-0.732536603331 -0.897862410586 2.59658 -0.54962976318 -0.673675420252 1.94824 -0.526318630668 -0.645103210296 1.86561 
-0.736916209912 -0.891106549677 2.61211 -0.549905266821 -0.664965946433 1.94922 -0.529011416436 -0.639700323726 1.87516 
-0.740257565957 -0.882968170637 2.62395 -0.550180770462 -0.656247407328 1.9502 -0.529375806322 -0.631431556776 1.87645 
-0.737493987322 -0.867538410961 2.61415 -0.550456274102 -0.647519802937 1.95117 -0.526490820444 -0.619328452305 1.86622 
-0.736302783837 -0.854023352737 2.60993 -0.550731777743 -0.638783133259 1.95215 -0.525299616958 -0.609284862035 1.862 
-0.734001696178 -0.839278417234 2.60178 -0.551007281384 -0.630037398295 1.95312 -0.549464904923 -0.628273801178 1.94766 
-0.737001026829 -0.830582643152 2.61241 -0.551282785024 -0.621282598044 1.9541 -0.552464235573 -0.622614064737 1.95829 
-0.736579027356 -0.817988708536 2.61091 -0.551558288665 -0.612518732508 1.95508 -0.536990966402 -0.596341371108 1.90344 
-0.738504055236 -0.807976476056 2.61773 -0.551833792306 -0.603745801685 1.95605 -0.527906576884 -0.577567709552 1.87124 
-0.74072906999 -0.798224173397 2.62562 -0.552109295946 -0.594963805575 1.95703 -0.529725903111 -0.570843022461 1.87769 
-0.738891751277 -0.784087842065 2.61911 -0.552384799587 -0.58617274418 1.95801 -0.536737322791 -0.569568151838 1.90254 
-0.741716201687 -0.774882187679 2.62912 -0.552660303228 -0.577372617498 1.95898 -0.557179410432 -0.58209379747 1.975 
-0.742022981986 -0.762994769409 2.63021 -0.552935806868 -0.568563425529 1.95996 -0.557486190731 -0.573242416841 1.97609 
-0.741405318428 -0.750161894452 2.62802 -0.553211310509 -0.559745168275 1.96094 -0.556868527173 -0.563445579525 1.9739 
-0.73949972916 -0.736067395454 2.62126 -0.55348681415 -0.550917845734 1.96191 -0.554962937904 -0.552387118169 1.96715 
-0.738881123939 -0.723295435636 2.61907 -0.553762317791 -0.542081457907 1.96289 -0.554344332684 -0.542651195991 1.96495 
-0.73845845185 -0.710732407317 2.61757 -0.554037821431 -0.533236004793 1.96387 -0.553921660594 -0.533124205313 1.96346 
-0.73837928491 -0.698508243317 2.61729 -0.554313325072 -0.524381486394 1.96484 -0.533090430788 -0.504304587017 1.88962 
-0.739764739986 -0.687648123277 2.6222 -0.554588828713 -0.515517902708 1.96582 -0.547097329141 -0.508554181213 1.93927 
-0.738909911917 -0.674696818631 2.61917 -0.554864332353 -0.506645253735 1.9668 -0.527980060216 -0.482097291136 1.8715 
-0.737712251315 -0.661466242415 2.61493 -0.555139835994 -0.497763539476 1.96777 -0.526782399614 -0.472336976676 1.86726 
-0.741572732628 -0.652727216228 2.62861 -0.555690843275 -0.48911525634 1.96973 -0.556870847699 -0.490153888114 1.97391 
-0.744735441781 -0.643258468797 2.63982 -0.555966346916 -0.480210878866 1.9707 -0.560198650525 -0.48386649264 1.98571 
-0.743729005996 -0.630153184863 2.63626 -0.556241850557 -0.471297436105 1.97168 -0.559220868195 -0.473821524096 1.98224 
-0.744415141894 -0.618487267436 2.63869 -0.556517354197 -0.462374928058 1.97266 -0.560736003696 -0.465879936021 1.98761 
-0.743470183239 -0.605470435333 2.63534 -0.556792857838 -0.453443354725 1.97363 -0.558962045439 -0.455209907023 1.98132 
-0.741619748508 -0.591762188134 2.62878 -0.557068361479 -0.444502716105 1.97461 -0.557082957253 -0.444514362541 1.97466 
-0.74478366837 -0.582033445592 2.63999 -0.55734386512 -0.435553012199 1.97559 -0.530677386144 -0.41471369563 1.88106 
-0.745043365527 -0.569978785405 2.64091 -0.55761936876 -0.426594243007 1.97656 -0.516281513778 -0.39496964038 1.83003 
-0.740160171115 -0.554065737632 2.6236 -0.557894872401 -0.417626408528 1.97754 -0.506740249632 -0.37933331346 1.79621 
-0.740052014412 -0.541809284637 2.62322 -0.558170376042 -0.408649508763 1.97852 -0.529122162711 -0.387382636465 1.87555 
-0.737585597664 -0.527868652054 2.61448 -0.558445879682 -0.399663543712 1.97949 -0.553077459863 -0.395821521115 1.96046 
-0.742719005344 -0.519323115838 2.63267 -0.558721383323 -0.390668513374 1.98047 -0.559261662374 -0.391046286662 1.98238 
-0.748842302448 -0.511284531302 2.65438 -0.558996886964 -0.38166441775 1.98145 -0.569371859027 -0.388748102408 2.01822 
-0.750532250928 -0.50009045915 2.66037 -0.559272390604 -0.37265125684 1.98242 -0.565995459672 -0.377130934686 2.00625 
-0.751385733764 -0.48829719282 2.6634 -0.559547894245 -0.363629030644 1.9834 -0.562960076787 -0.365846479128 1.99549 
-0.75076988627 -0.475545154609 2.66121 -0.559823397886 -0.354597739161 1.98438 -0.539840034569 -0.341940076977 1.91354 
-0.747033435405 -0.460888099931 2.64797 -0.560098901526 -0.345557382392 1.98535 -0.536030268526 -0.330708051685 1.90004 
-0.747797931103 -0.449056834536 2.65068 -0.560649908808 -0.336673401812 1.9873 -0.536973848317 -0.322455795242 1.90338 
-0.748556305993 -0.437196838979 2.65337 -0.560925412449 -0.327610381827 1.98828 -0.563924675838 -0.32936211174 1.99891 
-0.7473821197 -0.42421496555 2.6492 -0.561200916089 -0.318538296556 1.98926 -0.562845328445 -0.319471666933 1.99509 
-0.752643862572 -0.414818883715 2.66786 -0.56147641973 -0.309457145998 1.99023 -0.567731078799 -0.312904394853 2.0124 
-0.754918583672 -0.403652516459 2.67592 -0.561751923371 -0.300366930155 1.99121 -0.542355014215 -0.289995465785 1.92246 
-0.754323318237 -0.390923945964 2.67381 -0.562027427011 -0.291267649025 1.99219 -0.552063120837 -0.28610370169 1.95687 
-0.754385400723 -0.378544814481 2.67403 -0.562302930652 -0.282159302608 1.99316 -0.542790667799 -0.272368198599 1.924 
-0.752364525018 -0.365152697009 2.66686 -0.562578434293 -0.273041890906 1.99414 -0.567520953464 -0.275440693807 2.01166 
-0.748659149027 -0.351037233431 2.65373 -0.562853937933 -0.263915413917 1.99512 -0.564151011226 -0.264523595919 1.99971 
-0.749920708178 -0.339290911938 2.6582 -0.563129441574 -0.254779871641 1.99609 -0.55853567396 -0.252701487105 1.97981 
-0.752409926619 -0.328038318781 2.66703 -0.563404945215 -0.24563526408 1.99707 -0.572429505511 -0.24956982353 2.02906 
-0.751469878064 -0.315265134507 2.66369 -0.563680448855 -0.236481591232 1.99805 -0.566933086809 -0.237846174659 2.00958 
-0.752871072362 -0.303466588024 2.66866 -0.563955952496 -0.227318853098 1.99902 -0.561486038143 -0.226323282264 1.99027 
-0.754229151954 -0.291605266757 2.67347 -0.564231456137 -0.218147049677 2.0 -0.569316368181 -0.220113013376 2.01802 
-0.751405105113 -0.278151141377 2.66346 -0.564782463418 -0.209068165441 2.00195 -0.566561533559 -0.209726732154 2.00826 
-0.750057854644 -0.265312315665 2.65869 -0.564782463418 -0.199776246977 2.00195 -0.565214283089 -0.199928991297 2.00348 
-0.749239818687 -0.25269630876 2.65579 -0.5653334707 -0.190670166882 2.00391 -0.538130849263 -0.181495531667 1.90748 
-0.748494963385 -0.240130696524 2.65315 -0.5653334707 -0.181369183132 2.00391 -0.537491796506 -0.172437071437 1.90522 
-0.747951960238 -0.227651030219 2.65122 -0.565884477981 -0.172235907178 2.00586 -0.514532038755 -0.156605978633 1.82383 
-0.750225268844 -0.216000085675 2.65928 -0.566435485262 -0.163084500652 2.00781 -0.51680534736 -0.148795307147 1.83189 
-0.752812622004 -0.204359590223 2.66845 -0.566435485262 -0.153765386329 2.00781 -0.528930097124 -0.143584120066 1.87487 
-0.752414164102 -0.191872550073 2.66704 -0.566986492544 -0.144586783944 2.00977 -0.541410997223 -0.138064796798 1.91911 
-0.756629719565 -0.180499326196 2.68198 -0.566986492544 -0.135258604335 2.00977 -0.57209292831 -0.1364767804 2.02787 
-0.755789083701 -0.167864387538 2.679 -0.567537499825 -0.12605280609 2.01172 -0.575548898174 -0.127832176164 2.04012 
-0.751092809361 -0.154464187443 2.66236 -0.567537499825 -0.116715561195 2.01172 -0.571188662942 -0.117466432375 2.02466 
-0.755777312915 -0.142993362347 2.67896 -0.568088507107 -0.107482567092 2.01367 -0.57498874331 -0.108788094473 2.03813 
-0.756496205228 -0.130683344266 2.68151 -0.568088507107 -0.0981362569099 2.01367 -0.571959413972 -0.0988049490343 2.02739 
-0.761590264853 -0.119033492491 2.69957 -0.568639514388 -0.0888760669479 2.01562 -0.5620022039 -0.0878386820382 1.9921 
-0.769076417125 -0.107550542907 2.7261 -0.568639514388 -0.0795206914797 2.01562 -0.556512847668 -0.0778248527304 1.97264 
-0.765575516492 -0.0944655562728 2.71369 -0.569190521669 -0.0702333056588 2.01758 -0.581038725237 -0.0716952739646 2.05958 
-0.763925655944 -0.0816937137538 2.70784 -0.569741528951 -0.0609277892653 2.01953 -0.579388864689 -0.0619594690867 2.05373 
-0.760420114258 -0.0688082436474 2.69542 -0.569741528951 -0.0515542832245 2.01953 -0.577306780901 -0.0522388412598 2.04635 
-0.75831206748 -0.0561415847867 2.68795 -0.570292536232 -0.0422215709721 2.02148 -0.573775276225 -0.0424794154018 2.03383 
-0.758674674933 -0.0436865569824 2.68923 -0.570292536232 -0.0328389996449 2.02148 -0.574043044778 -0.0330549641561 2.03478 
-0.760013450437 -0.0312597480909 2.69398 -0.570843543513 -0.0234790915336 2.02344 -0.575169878883 -0.0236570359551 2.03877 
-0.761338773615 -0.0187885555931 2.69868 -0.570843543513 -0.0140874549201 2.02344 -0.576542016156 -0.0142280836044 2.04364 
-0.757785476171 -0.00623362207036 2.68608 -0.571394550795 -0.00470035094987 2.02539 -0.57315196269 -0.00471480760274 2.03162 
-0.753741303344 0.00620035428444 2.67175 -0.571394550795 0.00470035094987 2.02539 -0.551777124382 0.0045389759617 1.95585 
-0.749244796048 0.0184900966445 2.65581 -0.571945558076 0.0141146507791 2.02734 -0.56281173126 0.0138892433535 1.99497 
-0.74729098019 0.0307364662795 2.64888 -0.572496565358 0.0235470811809 2.0293 -0.562754188935 0.0231463721768 1.99476 
-0.749309098167 0.0431472615287 2.65603 -0.572496565358 0.0329659136532 2.0293 -0.554720863294 0.0319423402472 1.96629 
-0.755822647254 0.0559572807215 2.67912 -0.573047572639 0.0424255399139 2.03125 -0.571191017099 0.0422880899449 2.02467 
-0.755395266851 0.0683535595613 2.67761 -0.573047572639 0.0518534376726 2.03125 -0.570858475596 0.0516553525353 2.02349 
-0.759536161904 0.0812243041104 2.69229 -0.57359857992 0.0613402597922 2.0332 -0.557833126224 0.0596543124079 1.97732 
-0.760622639029 0.0938544130027 2.69614 -0.57359857992 0.0707772228372 2.0332 -0.576085847774 0.0710841306946 2.04202 
-0.758534972526 0.106076387589 2.68874 -0.574149587202 0.0802912408158 2.03516 -0.563250949711 0.0787671342992 1.99652 
-0.761216290185 0.118975041756 2.69824 -0.574149587202 0.089737269147 2.03516 -0.576455719483 0.0900977083389 2.04333 
-0.761202770597 0.131496394878 2.69819 -0.574700594483 0.0992784829845 2.03711 -0.565017744604 0.0976057882697 2.00279 
-0.763297903142 0.144416260951 2.70562 -0.575251601765 0.108837827395 2.03906 -0.578761111887 0.109501828078 2.0515 
-0.768056058183 0.157952723631 2.72249 -0.575251601765 0.118301986299 2.03906 -0.574573671785 0.118162568237 2.03666 
-0.770042495932 0.171030138891 2.72953 -0.575802609046 0.127888526568 2.04102 -0.58528192523 0.129993928246 2.07462 
-0.768538122292 0.183340159186 2.72419 -0.575802609046 0.137361750758 2.04102 -0.584001331037 0.13931761339 2.07008 
-0.762622663628 0.194475811588 2.70323 -0.576353616327 0.146975486886 2.04297 -0.560778849355 0.143003777688 1.98776 
-0.761208151528 0.206638652665 2.69821 -0.576353616327 0.156457776362 2.04297 -0.576447580826 0.156483284099 2.0433 
-0.763416081828 0.219797900615 2.70604 -0.576904623609 0.166098708349 2.04492 -0.578879290572 0.166667241896 2.05192 
-0.766490072889 0.233293398537 2.71693 -0.57745563089 0.175757770908 2.04688 -0.581953281634 0.177126702176 2.06282 
-0.771169800868 0.247405193728 2.73352 -0.57745563089 0.185258190958 2.04688 -0.591146265054 0.189650393549 2.0954 
-0.769661055222 0.259583784524 2.72817 -0.578006638171 0.194944449376 2.04883 -0.590031134474 0.198999954375 2.09145 
-0.771137851593 0.272768784216 2.73341 -0.578006638171 0.204453934711 2.04883 -0.587558126086 0.207832510592 2.08268 
-0.772330736619 0.285897280241 2.73764 -0.578557645453 0.214167388989 2.05078 -0.587793945364 0.217586433316 2.08352 
-0.774471808858 0.299431622117 2.74523 -0.578557645453 0.22368593961 2.05078 -0.589711238156 0.227998218402 2.09032 
-0.774442953619 0.312161762327 2.74513 -0.579108652734 0.233426589747 2.05273 -0.572739917939 0.23085948591 2.03016 
-0.772865197539 0.324241140691 2.73953 -0.579659660016 0.243185370455 2.05469 -0.588328406284 0.246822180843 2.08542 
-0.770926111979 0.336111070217 2.73266 -0.579659660016 0.25272205165 2.05469 -0.591455668557 0.257864916827 2.0965 
-0.769645585047 0.348215150711 2.72812 -0.580210667297 0.262508028218 2.05664 -0.590175141626 0.267016312287 2.09196 
-0.76883864726 0.360499156445 2.72526 -0.580210667297 0.272053774698 2.05664 -0.589368203838 0.276347632987 2.0891 
-0.766118250593 0.371827931979 2.71562 -0.580761674578 0.281866947125 2.05859 -0.582439112395 0.282681075014 2.06454 
-0.766932654421 0.384840930258 2.7185 -0.580761674578 0.291421758892 2.05859 -0.582395863166 0.292241782205 2.06439 
-0.762839784173 0.395337557991 2.704 -0.58131268186 0.301262127177 2.06055 -0.577984374572 0.299537250076 2.04875 
-0.764512244629 0.408782215835 2.70992 -0.581863689141 0.311120626036 2.0625 -0.579975453373 0.310110992499 2.05581 
-0.765657777467 0.421991489403 2.71398 -0.581863689141 0.320693568375 2.0625 -0.581136658171 0.320292866011 2.05992 
-0.763153290635 0.433166700625 2.70511 -0.582414696422 0.330579263092 2.06445 -0.579230799856 0.328772079676 2.05317 
-0.765363036999 0.447012866993 2.71294 -0.582414696422 0.340161270718 2.06445 -0.577559751895 0.337325723968 2.04724 
-0.767588051754 0.460940912527 2.72083 -0.582965703704 0.350074161294 2.06641 -0.581446263459 0.34916172894 2.06102 
-0.767995119145 0.473820574078 2.72227 -0.582965703704 0.359665234206 2.06641 -0.567450396013 0.350092944209 2.01141 
-0.770231097545 0.487872080468 2.7302 -0.583516710985 0.369605320641 2.06836 -0.589564069708 0.373435778137 2.0898 
-0.773734755905 0.50282097772 2.74261 -0.584067718267 0.379563537649 2.07031 -0.593116156442 0.385443775671 2.10239 
-0.772996626767 0.515058796639 2.74 -0.584067718267 0.389172741134 2.07031 -0.592297111561 0.394656104528 2.09948 
-0.772752063476 0.527609318138 2.73913 -0.584618725548 0.399158154 2.07227 -0.592002572879 0.40419959852 2.09844 
-0.770343491731 0.538638676959 2.73059 -0.584618725548 0.408776422771 2.07227 -0.589282310735 0.412037289362 2.0888 
-0.769288022217 0.550557159217 2.72685 -0.585169732829 0.418789031497 2.07422 -0.569898114028 0.407859576181 2.02009 
-0.768534490164 0.562661967301 2.72418 -0.585169732829 0.428416365554 2.07422 -0.568497054253 0.416209909959 2.01512 
-0.77069769148 0.576925375866 2.73185 -0.585720740111 0.438456170138 2.07617 -0.593401076711 0.444205481612 2.1034 
-0.768563950758 0.587972683777 2.72429 -0.586271747392 0.448514105295 2.07812 -0.600242189942 0.459201880322 2.12765 
-0.764407114699 0.597368773911 2.70955 -0.586271747392 0.458159569925 2.07812 -0.598441192509 0.467669746334 2.12126 
-0.770153881193 0.614530487964 2.72992 -0.586822754674 0.468244700941 2.08008 -0.603359228447 0.481439683847 2.13869 
-0.765634101373 0.623520382007 2.7139 -0.586822754674 0.477899230858 2.08008 -0.561416523247 0.457208795184 1.99002 
-0.768293828048 0.63832655135 2.72333 -0.587373761955 0.488011557732 2.08203 -0.567506155905 0.471504825555 2.01161 
-0.7743341243 0.656084555856 2.74474 -0.587924769236 0.49814201518 2.08398 -0.57257627039 0.4851374055 2.02958 
-0.769355082063 0.664523459318 2.72709 -0.587924769236 0.507814675669 2.08398 -0.561428933018 0.484929137961 1.99007 
-0.771551039792 0.679113915902 2.73487 -0.588475776518 0.517972328975 2.08594 -0.570561919064 0.502204674916 2.02244 
-0.772500572238 0.692659027786 2.73824 -0.588475776518 0.52765405475 2.08594 -0.572244939596 0.51310075068 2.0284 
-0.77292378242 0.705754799919 2.73974 -0.589026783799 0.537838903916 2.08789 -0.568481315032 0.519078887043 2.01506 
-0.776328969753 0.721636393627 2.75181 -0.589026783799 0.547529694977 2.08789 -0.59546049333 0.553510148013 2.1107 
-0.775759734569 0.733870221584 2.74979 -0.58957779108 0.557741740001 2.08984 -0.600652485891 0.568218422887 2.1291 
-0.778204358549 0.748986020473 2.75846 -0.590128798362 0.567971915598 2.0918 -0.607012947506 0.584222135142 2.15165 
-0.776632252447 0.76025025564 2.75289 -0.590128798362 0.577680837232 2.0918 -0.606992970801 0.594189282984 2.15157 
-0.773264664366 0.769675613193 2.74095 -0.590679805643 0.587938208688 2.09375 -0.593759917513 0.591004024444 2.10467 
-0.775526336709 0.784685908615 2.74897 -0.590679805643 0.597656195608 2.09375 -0.607615948028 0.614792367066 2.15378 
-0.775343183288 0.797256699196 2.74832 -0.591230812925 0.607940762923 2.0957 -0.592638128031 0.60938785296 2.10069 
-0.778166288466 0.812962147265 2.75832 -0.591781820206 0.61824346081 2.09766 -0.604255153372 0.631274541524 2.14187 
-0.779490535457 0.827169948508 2.76302 -0.591781820206 0.627979578303 2.09766 -0.603911984531 0.640851713298 2.14065 
-0.779512395487 0.840017845592 2.76309 -0.592332827487 0.638309472049 2.09961 -0.612297626594 0.659823931127 2.17038 
-0.775912687518 0.848904206474 2.75033 -0.592332827487 0.648054654829 2.09961 -0.608667045536 0.665925462503 2.15751 
-0.774309506543 0.859889312268 2.74465 -0.592883834769 0.658411744434 2.10156 -0.597729362668 0.663792819595 2.11874 
-0.77174724197 0.869740801907 2.73557 -0.59343484205 0.668786964611 2.10352 -0.595167098096 0.670739176009 2.10966 
-0.772560367828 0.883367499154 2.73845 -0.59343484205 0.678550277963 2.10352 -0.588688121487 0.673122742656 2.08669 
-0.776253569464 0.900361496004 2.75154 -0.593985849332 0.688952694 2.10547 -0.591779735095 0.686393864782 2.09765 
-0.774993691853 0.911650545621 2.74708 -0.593985849332 0.698725072638 2.10547 -0.591435086498 0.695724526501 2.09643 
-0.774947684898 0.924346026493 2.74691 -0.594536856613 0.709154684534 2.10742 -0.598367541023 0.713723867696 2.121 
-0.775542614024 0.937815037334 2.74902 -0.595087863894 0.719602427002 2.10938 -0.599039484717 0.724380874198 2.12338 
-0.774212986102 0.948944714637 2.74431 -0.595087863894 0.729392936213 2.10938 -0.596642011141 0.731297838148 2.11488 
-0.775446564415 0.963214506637 2.74868 -0.595638871176 0.73986787454 2.11133 -0.591574318074 0.734819123678 2.09692 
-0.778991386894 0.980433806615 2.76125 -0.595638871176 0.749667449037 2.11133 -0.59506129555 0.748940515879 2.10928 
-0.780020422587 0.994562002759 2.7649 -0.596189878457 0.760169583223 2.11328 -0.605295758066 0.771779999564 2.14556 
-0.782860544957 1.01106307411 2.77496 -0.596740885738 0.770689847982 2.11523 -0.615798796274 0.795303107312 2.18279 
-0.782912807244 1.02401121498 2.77515 -0.596740885738 0.780507553052 2.11523 -0.616697075356 0.806609261681 2.18597 
-0.784191719896 1.0385856546 2.77968 -0.59729189302 0.791055013669 2.11719 -0.618598359881 0.819273356544 2.19271 
-0.780457152357 1.04647982643 2.76644 -0.59729189302 0.800881784025 2.11719 -0.615976837811 0.82593558451 2.18342 
-0.7776827446 1.05555434623 2.75661 -0.597842900301 0.811456440502 2.11914 -0.603898935774 0.819676340723 2.14061 
-0.77534203984 1.0651333793 2.74831 -0.598393907583 0.822049227551 2.12109 -0.611370021441 0.839875285334 2.16709 
-0.774008712529 1.07603586063 2.74359 -0.598393907583 0.831894128479 2.12109 -0.610250518854 0.848377326545 2.16312 
-0.774060100415 1.08884229831 2.74377 -0.598944914864 0.842514111387 2.12305 -0.609703345485 0.857647605954 2.16118 
-0.772284124309 1.09904987598 2.73747 -0.599495922145 0.853152224868 2.125 -0.608134669727 0.865446164571 2.15562 
-0.775389324767 1.11622580268 2.74848 -0.599495922145 0.863015256369 2.125 -0.611263209971 0.879955069542 2.16671 
-0.771935170967 1.12395335062 2.73624 -0.600046929427 0.873680565709 2.12695 -0.607809056171 0.884982380537 2.15447 
-0.773486493225 1.138937668 2.74173 -0.600046929427 0.883552662496 2.12695 -0.609419366879 0.897353319843 2.16018 
-0.774096085387 1.15257086543 2.7439 -0.600597936708 0.894245167695 2.12891 -0.609969970591 0.908199421445 2.16213 
-0.771699486212 1.16169866979 2.7354 -0.60114894399 0.904955803466 2.13086 -0.607573371416 0.914626988854 2.15363 
-0.773180856374 1.17664922252 2.74065 -0.60114894399 0.914846030826 2.13086 -0.609113730028 0.92696707498 2.15909 
-0.772019248006 1.18758287407 2.73653 -0.601699951271 0.925583862456 2.13281 -0.607893133209 0.935110719235 2.15477 
-0.773378201999 1.20239710667 2.74135 -0.601699951271 0.935483155103 2.13281 -0.607475842051 0.944463126796 2.15329 
-0.774080480689 1.21622429592 2.74384 -0.602250958552 0.946248182591 2.13477 -0.606075051323 0.952256543031 2.14832 
-0.771563146886 1.22496301392 2.73492 -0.602801965834 0.957031340653 2.13672 -0.600826357207 0.953894789215 2.12972 
-0.773569426816 1.24087518526 2.74203 -0.602801965834 0.966948763872 2.13672 -0.596761804106 0.957259799258 2.11531 
-0.774288184606 1.25476688776 2.74458 -0.603352973115 0.977759117792 2.13867 -0.589814350237 0.955819204423 2.09068 
-0.770541980804 1.2613731222 2.7313 -0.603903980396 0.988587602285 2.14062 -0.589984253117 0.965801082801 2.09128 
-0.708222983458 -1.17884225106 2.55259 -0.536751675645 -0.893427025606 1.93457 -0.509202173748 -0.847570681501 1.83528 
-0.710771605593 -1.17119415495 2.56178 -0.537022625507 -0.88489432487 1.93555 -0.500181183876 -0.824187790228 1.80276 
-0.711707295483 -1.16083001573 2.56515 -0.537293575368 -0.876352558847 1.93652 -0.514017751877 -0.838388532455 1.85263 
-0.714579125876 -1.1535601231 2.5755 -0.53756452523 -0.867801727539 1.9375 -0.533092529517 -0.860582490736 1.92138 
-0.718018059091 -1.14710014552 2.58789 -0.537835475091 -0.859241830944 1.93848 -0.524054109156 -0.837224826399 1.88881 
-0.716187956828 -1.13219548359 2.5813 -0.538106424953 -0.850672869063 1.93945 -0.535163384227 -0.846020323057 1.92885 
-0.716625736658 -1.12089932572 2.58288 -0.538377374814 -0.842094841896 1.94043 -0.536221749048 -0.838723152402 1.93266 
-0.714920591497 -1.10627254546 2.57673 -0.538648324676 -0.833507749442 1.94141 -0.533462174983 -0.825482669328 1.92271 
-0.713665000843 -1.09239093794 2.5722 -0.538919274537 -0.824911591702 1.94238 -0.532178404484 -0.814593493783 1.91809 
-0.718006218265 -1.08702461988 2.58785 -0.539190224399 -0.816306368675 1.94336 -0.536519621906 -0.812263213358 1.93373 
-0.72008656548 -1.07812803565 2.59535 -0.53946117426 -0.807692080363 1.94434 -0.539443446095 -0.807665537399 1.94427 
-0.719395365504 -1.06505859678 2.59286 -0.539732124122 -0.799068726764 1.94531 -0.538116082833 -0.796676191658 1.93949 
-0.719778836292 -1.05358534656 2.59424 -0.540003073983 -0.790436307879 1.94629 -0.543274846481 -0.795225406122 1.95808 
-0.717697629128 -1.03853279387 2.58674 -0.540274023845 -0.781794823707 1.94727 -0.541193639317 -0.783125538463 1.95058 
-0.716390243126 -1.02465667344 2.58203 -0.540544973706 -0.773144274249 1.94824 -0.539641267277 -0.771851698265 1.94499 
-0.717176566614 -1.01378391323 2.58486 -0.540815923568 -0.764484659505 1.94922 -0.535689970255 -0.75723873256 1.93074 
-0.717390098389 -1.00208474185 2.58563 -0.541086873429 -0.755815979474 1.9502 -0.509909051243 -0.712265308832 1.83782 
-0.718146191387 -0.991127225313 2.58836 -0.541357823291 -0.747138234158 1.95117 -0.536659595028 -0.740654119923 1.93424 
-0.716475576457 -0.976835861761 2.58233 -0.541628773152 -0.738451423555 1.95215 -0.508960065229 -0.693911223574 1.8344 
-0.717231272555 -0.965867812582 2.58506 -0.541899723014 -0.729755547665 1.95312 -0.509715761327 -0.686414642348 1.83713 
-0.716704190402 -0.953168470775 2.58316 -0.542170672875 -0.721050606489 1.9541 -0.534915884494 -0.711402224856 1.92795 
-0.717077209511 -0.94166878051 2.5845 -0.542441622737 -0.712336600027 1.95508 -0.508027087483 -0.667143288883 1.83104 
-0.715407785279 -0.927508632329 2.57849 -0.542712572598 -0.703613528279 1.95605 -0.53392118892 -0.692215715145 1.92437 
-0.715421941351 -0.915558895196 2.57854 -0.54298352246 -0.694881391244 1.95703 -0.533935344992 -0.683302015653 1.92442 
-0.720431404745 -0.909917847608 2.59659 -0.543254472321 -0.686140188923 1.95801 -0.538782443534 -0.680491935972 1.94189 
-0.72195834216 -0.899768961359 2.6021 -0.543525422183 -0.677389921316 1.95898 -0.540471745802 -0.673584157098 1.94798 
-0.728138856677 -0.895290842716 2.62437 -0.544067321906 -0.668963737694 1.96094 -0.523010727279 -0.643073378768 1.88504 
-0.731894713912 -0.887665238298 2.63791 -0.544338271767 -0.660190806871 1.96191 -0.524261224394 -0.635840723858 1.88955 
-0.730470771842 -0.873718398229 2.63278 -0.544609221629 -0.651408810762 1.96289 -0.522955260614 -0.625508439574 1.88485 
-0.72954123389 -0.860402287186 2.62943 -0.54488017149 -0.642617749366 1.96387 -0.548054637531 -0.646361633489 1.97531 
-0.726816190056 -0.84502973885 2.6196 -0.545151121352 -0.633817622685 1.96484 -0.545329593697 -0.634025122794 1.96549 
-0.726933341473 -0.833005283374 2.62003 -0.545422071213 -0.625008430716 1.96582 -0.550099726867 -0.630368635911 1.98268 
-0.726612977659 -0.820482871234 2.61887 -0.545693021075 -0.616190173462 1.9668 -0.550108987848 -0.621176631465 1.98271 
-0.72875094141 -0.810705967698 2.62658 -0.545963970936 -0.607362850921 1.96777 -0.547264345052 -0.608809464566 1.97246 
-0.730148886582 -0.800046672189 2.63162 -0.546234920798 -0.598526463094 1.96875 -0.548662290224 -0.601186206698 1.9775 
-0.728518755372 -0.786073304096 2.62574 -0.546505870659 -0.58968100998 1.96973 -0.547032159013 -0.590248876246 1.97162 
-0.731460903075 -0.777011486435 2.63634 -0.546776820521 -0.58082649158 1.9707 -0.524121515872 -0.556760363279 1.88905 
-0.731403683438 -0.764715259385 2.63614 -0.547047770382 -0.571962907894 1.97168 -0.523784118467 -0.547639719467 1.88783 
-0.732120351114 -0.75321713441 2.63872 -0.547318720244 -0.563090258922 1.97266 -0.524604839886 -0.539721855287 1.89079 
-0.730320214742 -0.739147806189 2.63223 -0.547589670105 -0.554208544663 1.97363 -0.522804703514 -0.529123995019 1.8843 
-0.729161269045 -0.725776920543 2.62806 -0.547860619967 -0.545317765118 1.97461 -0.521645757817 -0.519224577327 1.88013 
-0.726136367857 -0.710618730486 2.61715 -0.548131569828 -0.536417920287 1.97559 -0.544556500183 -0.532919250389 1.9627 
-0.725558879504 -0.697915915054 2.61507 -0.54840251969 -0.527509010169 1.97656 -0.544072283146 -0.523343750691 1.96096 
-0.726792111503 -0.686943863847 2.61952 -0.548673469551 -0.518591034765 1.97754 -0.54521224383 -0.515319579651 1.96506 
-0.724632913645 -0.672780871698 2.61174 -0.548944419413 -0.509663994075 1.97852 -0.547580442199 -0.508397618008 1.9736 
-0.724686958087 -0.660707966959 2.61193 -0.549215369274 -0.500727888099 1.97949 -0.548111757943 -0.499721709098 1.97551 
-0.727839396222 -0.651406273876 2.62329 -0.549757268997 -0.492025213245 1.98145 -0.551335406411 -0.493437624578 1.98713 
-0.732747650317 -0.643541166962 2.64098 -0.550028218859 -0.483066444052 1.98242 -0.555358509115 -0.487747811792 2.00163 
-0.731683761982 -0.630366669479 2.63715 -0.55029916872 -0.474098609574 1.9834 -0.54509641541 -0.469616287502 1.96465 
-0.731984743883 -0.618380809525 2.63823 -0.550570118582 -0.465121709809 1.98438 -0.524469232655 -0.443071677888 1.8903 
-0.730320545491 -0.604757569857 2.63223 -0.550841068443 -0.456135744758 1.98535 -0.50605615215 -0.419050635608 1.82394 
-0.728641000329 -0.591177558502 2.62618 -0.551112018305 -0.44714071442 1.98633 -0.502749452522 -0.407902099588 1.81202 
-0.732294126819 -0.581891155898 2.63935 -0.551382968166 -0.438136618796 1.9873 -0.505800714433 -0.401916322412 1.82302 
-0.732998622918 -0.570188832913 2.64189 -0.551653918028 -0.429123457886 1.98828 -0.52548311169 -0.408765573089 1.89396 
-0.73063826331 -0.556130104283 2.63338 -0.551924867889 -0.42010123169 1.98926 -0.549151666951 -0.417990391614 1.97926 
-0.730882356324 -0.544089174265 2.63426 -0.552195817751 -0.411069940207 1.99023 -0.549395759966 -0.408985499236 1.98014 
-0.729417930535 -0.530796789882 2.62898 -0.552466767612 -0.402029583438 1.99121 -0.548041010658 -0.398808963974 1.97526 
-0.73520650708 -0.522710071464 2.64984 -0.552737717474 -0.392980161382 1.99219 -0.553719910722 -0.393678471718 1.99573 
-0.739127077489 -0.513132834401 2.66398 -0.553008667335 -0.383921674041 1.99316 -0.55764048113 -0.387137272296 2.00986 
-0.741217545634 -0.502184507089 2.67151 -0.553279617197 -0.374854121413 1.99414 -0.559637677961 -0.379161790099 2.01706 
-0.742080470669 -0.490355096913 2.67462 -0.55382151692 -0.365956542903 1.99609 -0.56029216476 -0.370232245167 2.01942 
-0.740154451097 -0.476700580237 2.66768 -0.554092466781 -0.356866327059 1.99707 -0.558298076973 -0.359574973634 2.01223 
-0.738358283717 -0.463191962991 2.6612 -0.554363416643 -0.347767045929 1.99805 -0.531641234477 -0.333512811375 1.91615 
-0.739168090407 -0.451334643752 2.66412 -0.554634366504 -0.338658699513 1.99902 -0.557681494049 -0.340519269852 2.01001 
-0.736757523048 -0.437537748853 2.65544 -0.554905316366 -0.32954128781 2.0 -0.555177655375 -0.329703021614 2.00098 
-0.736476253807 -0.42505040992 2.65442 -0.554905316366 -0.320258434632 2.0 -0.554989657448 -0.320307111303 2.0003 
-0.739817020617 -0.414602313893 2.66646 -0.555447216089 -0.311279268546 2.00195 -0.558330424259 -0.312895052916 2.01234 
-0.741356923407 -0.403063344778 2.67201 -0.555989115812 -0.302281971887 2.00391 -0.559777055734 -0.304341411391 2.01756 
-0.743150841692 -0.391606709091 2.67848 -0.555989115812 -0.292980988137 2.00391 -0.561664245333 -0.295971523396 2.02436 
-0.740628216455 -0.377887641534 2.66939 -0.556531015535 -0.283956495618 2.00586 -0.552406571232 -0.281852097628 1.99099 
-0.737364315792 -0.363887157257 2.65762 -0.556531015535 -0.274646446582 2.00586 -0.560358777678 -0.276535436129 2.01966 
-0.733473446675 -0.34969695597 2.6436 -0.557072915258 -0.265594758205 2.00781 -0.556532669282 -0.265337185999 2.00587 
-0.734358531916 -0.337834061668 2.64679 -0.557072915258 -0.256275643882 2.00781 -0.556140003662 -0.255846467533 2.00445 
-0.738541518852 -0.327403550658 2.66186 -0.557614814981 -0.247196759646 2.00977 -0.556753212943 -0.246814802019 2.00666 
-0.740039813375 -0.315687845532 2.66727 -0.557614814981 -0.237868580037 2.00977 -0.543415811851 -0.231811537394 1.95859 
-0.740947191121 -0.303679821994 2.67054 -0.558156714704 -0.228762499942 2.01172 -0.533607803918 -0.218701042193 1.92324 
-0.743442364162 -0.292265641658 2.67953 -0.558156714704 -0.219425255046 2.01172 -0.535822799191 -0.210645238649 1.93122 
-0.743060216372 -0.279684966905 2.67815 -0.558698614427 -0.210291979093 2.01367 -0.535440651401 -0.201537772534 1.92985 
-0.743764315572 -0.267507765449 2.68069 -0.55924051415 -0.201140572566 2.01562 -0.536248804344 -0.192871204454 1.93276 
-0.7453355734 -0.255604388867 2.68635 -0.55924051415 -0.191785197098 2.01562 -0.537892165528 -0.184464022855 1.93868 
-0.744598200815 -0.242895343817 2.68369 -0.559782413873 -0.182606594713 2.01758 -0.562716623592 -0.183563763126 2.02815 
-0.742112421055 -0.229669870144 2.67474 -0.559782413873 -0.173242153958 2.01758 -0.553890775832 -0.171418802529 1.99634 
-0.74278953111 -0.217453508244 2.67718 -0.560324313596 -0.164036355714 2.01953 -0.555161911706 -0.162525049543 2.00092 
-0.744561421488 -0.205516677414 2.68356 -0.560324313596 -0.154662849673 2.01953 -0.563918302103 -0.15565487606 2.03248 
-0.743321243753 -0.192739549209 2.67909 -0.560866213319 -0.14542985557 2.02148 -0.565004416795 -0.146502871415 2.0364 
-0.748290289577 -0.181510063015 2.697 -0.560866213319 -0.136047284243 2.02148 -0.566803693219 -0.137487517219 2.04288 
-0.745221332577 -0.168299041569 2.68594 -0.561408113042 -0.126787094281 2.02344 -0.563734736218 -0.127312533414 2.03182 
-0.740520921368 -0.154849547873 2.669 -0.561950012765 -0.117508773747 2.02539 -0.55903432501 -0.116899077359 2.01488 
-0.74377066596 -0.14308677065 2.68071 -0.561950012765 -0.108108071847 2.02539 -0.562284069601 -0.108172337777 2.02659 
-0.744144015818 -0.130710022235 2.68206 -0.562491912488 -0.0988025554534 2.02734 -0.562657419459 -0.0988316270033 2.02794 
-0.748168706119 -0.11890106373 2.69656 -0.562491912488 -0.0893927882674 2.02734 -0.548135307296 -0.0871111964086 1.9756 
-0.754106053719 -0.107229417976 2.71796 -0.563033812211 -0.080060076015 2.0293 -0.546486488748 -0.0777071445469 1.96966 
-0.752142394872 -0.0943678211548 2.71089 -0.563033812211 -0.0706412435426 2.0293 -0.5445228299 -0.0683187563646 1.96258 
-0.750083877113 -0.081561608674 2.70347 -0.563575711934 -0.0612813354313 2.03125 -0.542568365885 -0.058997066978 1.95553 
-0.750411848161 -0.069043844817 2.70465 -0.563575711934 -0.0518534376726 2.03125 -0.543072460958 -0.0499669758822 1.95735 
-0.750602756682 -0.0565047899311 2.70534 -0.564117611657 -0.0424663337023 2.0332 -0.568814450773 -0.0428199080866 2.05013 
-0.752204708048 -0.0440419650068 2.71111 -0.56465951138 -0.0330610991594 2.03516 -0.570653020219 -0.0334120221246 2.05676 
-0.753000094067 -0.0314918108995 2.71398 -0.56465951138 -0.0236150708282 2.03516 -0.575984104273 -0.0240886855604 2.07597 
-0.753696784482 -0.0189125686434 2.71649 -0.565201411103 -0.0141826404264 2.03711 -0.576680794689 -0.0144706934399 2.07848 
-0.747847945407 -0.00625526776528 2.69541 -0.565201411103 -0.00472754680879 2.03711 -0.57109013855 -0.0047768022319 2.05833 
-0.743926978099 0.00622247139196 2.68128 -0.565743310826 0.00473207945194 2.03906 -0.562440381741 0.00470445257141 2.02716 
-0.74053005005 0.0185821748114 2.66903 -0.565743310826 0.0141962383558 2.03906 -0.559043453692 0.0140281183498 2.01491 
-0.73662562021 0.0308070011122 2.65496 -0.566285210549 0.0236830604755 2.04102 -0.555139023851 0.0232169070095 2.00084 
-0.739917369968 0.0433225351655 2.66682 -0.566285210549 0.0331562846657 2.04102 -0.558210692997 0.0326835175908 2.01191 
-0.744799891764 0.0560679547873 2.68442 -0.566827110272 0.0426703026442 2.04297 -0.563313295406 0.0424057854024 2.0303 
-0.744226637004 0.0684747563086 2.68236 -0.567369009995 0.0522024511954 2.04492 -0.562740040645 0.0517765492826 2.02824 
-0.748936970692 0.0814368979109 2.69933 -0.567369009995 0.0616938059582 2.04492 -0.567230293721 0.0616787224151 2.04442 
-0.751453311691 0.0942813650811 2.7084 -0.567910909718 0.0712531503683 2.04688 -0.56974663472 0.0714834702782 2.05349 
-0.748829807905 0.106479167046 2.69895 -0.567910909718 0.0807535704174 2.04688 -0.567343211547 0.0806728470971 2.04483 
-0.750616648154 0.119290097526 2.70539 -0.568452809441 0.0903401106864 2.04883 -0.569130051795 0.0904477399359 2.05127 
-0.750264466254 0.131785088614 2.70412 -0.568452809441 0.0998495960218 2.04883 -0.569989537037 0.100119524549 2.05437 
-0.750064098302 0.144297502602 2.70339 -0.568994709164 0.10946333215 2.05078 -0.572868710065 0.110208613328 2.06474 
-0.754131058369 0.157695549249 2.71805 -0.569536608887 0.11909519885 2.05273 -0.572644462011 0.119745078735 2.06394 
-0.757940629298 0.171171537771 2.73178 -0.569536608887 0.128622814758 2.05273 -0.576454032939 0.130185029616 2.07767 
-0.756254402999 0.183441889138 2.72571 -0.57007850861 0.138281877318 2.05469 -0.574767806641 0.139419343342 2.07159 
-0.751512581973 0.194863522994 2.70862 -0.57007850861 0.147818558512 2.05469 -0.570025985615 0.147804939557 2.0545 
-0.752084513737 0.207593229969 2.71068 -0.570620408333 0.157504816931 2.05664 -0.571539163857 0.157758415327 2.05995 
-0.75366774469 0.2206381327 2.71638 -0.570620408333 0.167050563411 2.05664 -0.572992939518 0.167745127898 2.06519 
-0.758250078383 0.234664172298 2.7329 -0.571162308056 0.176764017688 2.05859 -0.580947527359 0.179792359464 2.09386 
-0.764106921593 0.249259282698 2.75401 -0.571704207779 0.186495602538 2.06055 -0.587431008274 0.191625841383 2.11723 
-0.761622134081 0.261189680295 2.74505 -0.571704207779 0.196059479592 2.06055 -0.580245214205 0.19898852096 2.09133 
-0.763366903014 0.274558176787 2.75134 -0.572246107502 0.2058182603 2.0625 -0.581787035341 0.209249820854 2.09689 
-0.763909993434 0.28753274166 2.7533 -0.572246107502 0.21539120264 2.0625 -0.582423397076 0.219221894736 2.09918 
-0.767010900822 0.301531018265 2.76447 -0.572788007225 0.225177179208 2.06445 -0.58530422385 0.230097614549 2.10956 
-0.766780500829 0.314267695175 2.76364 -0.572788007225 0.234759186834 2.06445 -0.585293904471 0.239884772968 2.10953 
-0.763642086467 0.325756156192 2.75233 -0.573329906948 0.24457235926 2.06641 -0.583350222884 0.248846848135 2.10252 
-0.761886667406 0.337752710904 2.74601 -0.573871806671 0.25440366226 2.06836 -0.584391157215 0.259067005661 2.10627 
-0.756260885686 0.347910013418 2.72573 -0.573871806671 0.264003800458 2.06836 -0.575715535807 0.264851989014 2.075 
-0.756849685666 0.360842007853 2.72785 -0.574413706394 0.273862299316 2.07031 -0.575269817993 0.274270466267 2.0734 
-0.754373894537 0.372281335173 2.71893 -0.574413706394 0.283471502801 2.07031 -0.572887298178 0.282718224761 2.06481 
-0.754631548275 0.385032503041 2.71986 -0.574955606117 0.293357197518 2.07227 -0.573144951916 0.292433354987 2.06574 
-0.753293931783 0.396951656452 2.71504 -0.57549750584 0.303261022808 2.07422 -0.57171406411 0.301267321015 2.06058 
-0.75532327745 0.410656617596 2.72235 -0.57549750584 0.312888356865 2.07422 -0.573836681091 0.311985394261 2.06823 
-0.75815105203 0.424876924553 2.73254 -0.576039405564 0.322819378014 2.07617 -0.574489646444 0.321950874453 2.07059 
-0.756152333752 0.436406276186 2.72534 -0.576039405564 0.332455777358 2.07617 -0.56160027841 0.324122369616 2.02413 
-0.757610938353 0.449921954108 2.7306 -0.576581305287 0.342413994365 2.07812 -0.572339378817 0.339894844034 2.06284 
-0.759075628742 0.463490149162 2.73587 -0.576581305287 0.352059458995 2.07812 -0.565958827098 0.345573393821 2.03984 
-0.76056122249 0.477120462233 2.74123 -0.57712320501 0.362044871862 2.08008 -0.582608219808 0.365485768819 2.09985 
-0.764436546388 0.492339598414 2.7552 -0.577665104733 0.372048415301 2.08203 -0.586297530276 0.377608176861 2.11314 
-0.768892269232 0.508071911467 2.77126 -0.577665104733 0.381712010504 2.08203 -0.588085032024 0.388597334479 2.11959 
-0.766580199028 0.519368033933 2.76292 -0.578207004456 0.391742749802 2.08398 -0.582604449266 0.394722075733 2.09983 
-0.763023783646 0.529722924166 2.7501 -0.578207004456 0.401415410291 2.08398 -0.584188474018 0.405567995852 2.10554 
-0.759664957921 0.540099306276 2.738 -0.578748904179 0.411473345447 2.08594 -0.581854640506 0.413681432076 2.09713 
-0.756504383352 0.550507577899 2.72661 -0.579290803902 0.421549411177 2.08789 -0.578530808062 0.420996362869 2.08515 
-0.756898504269 0.5634563191 2.72803 -0.579290803902 0.431240202239 2.08789 -0.578067097484 0.430329241112 2.08348 
-0.756792730629 0.576037748556 2.72765 -0.579832703625 0.441343463827 2.08984 -0.564027184787 0.429312989541 2.03288 
-0.753254704911 0.585945740757 2.71489 -0.579832703625 0.451043320175 2.08984 -0.550716574391 0.428394312076 1.9849 
-0.749987232155 0.595950344874 2.70312 -0.580374603348 0.461173777622 2.0918 -0.55129310357 0.438065211131 1.98698 
-0.755760461931 0.613180735774 2.72393 -0.580374603348 0.470882699256 2.0918 -0.555867267754 0.45099885136 2.00347 
-0.754846733797 0.625067005391 2.72063 -0.580916503071 0.481040352563 2.09375 -0.551967865304 0.457068813032 1.98941 
-0.759210706774 0.641381306616 2.73636 -0.581458402794 0.491216136442 2.0957 -0.562374761071 0.475094273362 2.02692 
-0.764584523644 0.658711624813 2.75573 -0.581458402794 0.500943188648 2.0957 -0.564379565137 0.486229277295 2.03415 
-0.757550609673 0.665324553645 2.73038 -0.582000302517 0.511146168386 2.09766 -0.554722544279 0.487189270864 1.99934 
-0.759671374458 0.679895457672 2.73802 -0.582000302517 0.520882285879 2.09766 -0.565264121179 0.505903633197 2.03734 
-0.761335506701 0.694120998305 2.74402 -0.58254220224 0.531112461476 2.09961 -0.580829185244 0.529550678193 2.09344 
-0.762324711835 0.707775584697 2.74758 -0.583084101963 0.541360767646 2.10156 -0.583894900901 0.542113548821 2.10448 
-0.768779086807 0.726628795191 2.77085 -0.583084101963 0.551115015711 2.10156 -0.581931572803 0.550025676929 2.09741 
-0.768545114722 0.739264423816 2.77 -0.583626001686 0.56139051774 2.10352 -0.599195762392 0.576367088349 2.15963 
-0.768318220673 0.751899151113 2.76919 -0.583626001686 0.571153831092 2.10352 -0.600384938579 0.587554627121 2.16392 
-0.765974067782 0.762418855378 2.76074 -0.584167901409 0.581456528979 2.10547 -0.599359549466 0.596577666117 2.16022 
-0.761779835368 0.77098768834 2.74562 -0.584709801132 0.591777357439 2.10742 -0.595728649333 0.602929393641 2.14714 
-0.763531946936 0.785533886916 2.75194 -0.584709801132 0.601558801363 2.10742 -0.59639431546 0.613580016708 2.14954 
-0.763647180007 0.798427276976 2.75235 -0.585251700855 0.611906825682 2.10938 -0.598163361394 0.625406544185 2.15591 
-0.76678506517 0.81453540546 2.76366 -0.585251700855 0.621697334893 2.10938 -0.597116473574 0.634300967771 2.15214 
-0.766918952504 0.827507199401 2.76414 -0.585793600578 0.632072555071 2.11133 -0.597168268921 0.64434584668 2.15232 
-0.768435967439 0.841999008474 2.76961 -0.586335500301 0.642465905821 2.11328 -0.602986943657 0.660711406279 2.1733 
-0.765700141177 0.851810459027 2.75975 -0.586335500301 0.652274545604 2.11328 -0.600333540131 0.667846799143 2.16373 
-0.764502167057 0.863266900506 2.75543 -0.586877400024 0.662695092214 2.11523 -0.600020915852 0.677536596476 2.16261 
-0.762712746964 0.874005512844 2.74898 -0.586877400024 0.672512797283 2.11523 -0.598231495758 0.685523648754 2.15616 
-0.762122954736 0.886078997997 2.74686 -0.587419299747 0.682960539751 2.11719 -0.588572159656 0.6843009074 2.12134 
-0.764977387713 0.902194781403 2.75715 -0.58796119947 0.693426412792 2.11914 -0.59417505352 0.700754873459 2.14154 
-0.763523678202 0.913253083962 2.75191 -0.58796119947 0.703262248435 2.11914 -0.596289666368 0.713223954006 2.14916 
-0.763406923684 0.925884250766 2.75149 -0.588503099193 0.713755317334 2.12109 -0.589745459874 0.715262091969 2.12557 
-0.765385598552 0.941087968657 2.75862 -0.589044998916 0.724266516807 2.12305 -0.592112963668 0.72803876536 2.1341 
-0.765132906054 0.95357695864 2.75771 -0.589044998916 0.734120483022 2.12305 -0.585570278622 0.729789976277 2.11052 
-0.764544569123 0.965633569213 2.75559 -0.589586898639 0.744658878353 2.125 -0.585105972694 0.738999388131 2.10885 
-0.768462295087 0.983437114832 2.76971 -0.589586898639 0.754521909854 2.125 -0.587461767962 0.751802280805 2.11734 
-0.767932831539 0.995606065461 2.7678 -0.590128798362 0.765087501044 2.12695 -0.595991065861 0.772687786955 2.14808 
-0.770777672785 1.01218845272 2.77805 -0.590670698085 0.775671222807 2.12891 -0.604720004063 0.794120829979 2.17954 
-0.774979313985 1.03067047393 2.79319 -0.590670698085 0.785552384881 2.12891 -0.608300696447 0.808999099444 2.19245 
-0.774537697463 1.0430401744 2.7916 -0.591212597808 0.796163302503 2.13086 -0.612458347984 0.824774138413 2.20743 
-0.771901294452 1.05240274887 2.7821 -0.591212597808 0.806053529863 2.13086 -0.610436741851 0.832263541663 2.20015 
-0.769006642355 1.06132070159 2.77167 -0.591754497531 0.816691643343 2.13281 -0.601814635687 0.830575831461 2.16907 
-0.765551303972 1.06935861331 2.75921 -0.592296397254 0.827347887397 2.13477 -0.617589394836 0.862678354056 2.22593 
-0.766136862609 1.08299303519 2.76132 -0.592296397254 0.83725624533 2.13477 -0.616078134939 0.870873549933 2.22048 
-0.765449433175 1.09482628694 2.75885 -0.592838296977 0.847939685242 2.13672 -0.600849244506 0.859397784964 2.16559 
-0.76263905601 1.10356456174 2.74872 -0.592838296977 0.857857108461 2.13672 -0.591584426219 0.856042714977 2.1322 
-0.765518096738 1.12053676572 2.75909 -0.5933801967 0.868567744232 2.13867 -0.594463466947 0.870153394714 2.14258 
-0.763820029613 1.13082892654 2.75297 -0.593922096423 0.879296510575 2.14062 -0.592892672169 0.877772456899 2.13691 
-0.765498450227 1.1461196195 2.75902 -0.593922096423 0.889232064367 2.14062 -0.596937273581 0.893746448029 2.15149 
-0.766341662602 1.16020200563 2.76206 -0.594463996146 0.89998802657 2.14258 -0.59751132214 0.904601521963 2.15356 
-0.763055006384 1.16799110667 2.75022 -0.595005895869 0.910762119345 2.14453 -0.601560686342 0.920795389443 2.16816 
-0.763021269951 1.18070383283 2.7501 -0.595005895869 0.920715803709 2.14453 -0.599136095211 0.927106899718 2.15942 
-0.760393466423 1.18935795938 2.74062 -0.595547795592 0.931517092344 2.14648 -0.598957225966 0.936849901384 2.15877 
-0.761468997136 1.20377863274 2.7445 -0.595547795592 0.941479841994 2.14648 -0.599886962368 0.948339472877 2.16212 
-0.759560705728 1.21346835925 2.73762 -0.596089695315 0.952308326487 2.14844 -0.589353125003 0.941546033413 2.12416 
-0.758130280971 1.22386566942 2.73247 -0.596631595038 0.963154941553 2.15039 -0.596716994518 0.963292803731 2.1507 
-0.761056618855 1.24132121793 2.74301 -0.596631595038 0.973135821776 2.15039 -0.593537170338 0.968088661102 2.13924 
-0.762711556266 1.25677968785 2.74898 -0.597173494761 0.984009632701 2.15234 -0.592445895957 0.976219597135 2.1353 
-0.763177119041 1.27031380509 2.75066 -0.597715394484 0.994901574198 2.1543 -0.59427599822 0.989176674372 2.1419 
-0.698341850737 -1.18226503515 2.56 -0.530660995985 -0.898388003537 1.94531 -0.519905449276 -0.88017928986 1.90588 
-0.700010013119 -1.17317872395 2.56612 -0.530927392067 -0.889805443726 1.94629 -0.521573611657 -0.874129016304 1.912 
-0.70378046724 -1.16752320311 2.57994 -0.53119378815 -0.881213818629 1.94727 -0.528801849205 -0.87724575707 1.9385 
-0.707089475999 -1.16098172151 2.59207 -0.531460184232 -0.872613128246 1.94824 -0.529482375428 -0.869365731773 1.94099 
-0.708502949158 -1.15124757764 2.59725 -0.531992976397 -0.864436239998 1.9502 -0.530066547696 -0.861305982914 1.94313 
-0.710130983028 -1.14181032356 2.60322 -0.532259372479 -0.855812886399 1.95117 -0.531694581566 -0.854904766474 1.9491 
-0.708261527708 -1.12675361004 2.59637 -0.532525768561 -0.847180467513 1.95215 -0.529665490215 -0.842630130066 1.94166 
-0.706531644164 -1.11198017897 2.59002 -0.532792164644 -0.838538983342 1.95312 -0.528122948935 -0.831190302838 1.93601 
-0.706060833314 -1.09922579311 2.5883 -0.533058560726 -0.829888433884 1.9541 -0.532523297113 -0.829055112531 1.95214 
-0.707719044866 -1.0897657574 2.59438 -0.533324956808 -0.82122881914 1.95508 -0.529282643404 -0.815004350884 1.94026 
-0.71065701123 -1.08219812179 2.60515 -0.533591352891 -0.812560139109 1.95605 -0.532220609768 -0.810472752917 1.95103 
-0.712724052316 -1.07321907079 2.61272 -0.533857748973 -0.803882393793 1.95703 -0.499951368115 -0.752826203897 1.83274 
-0.713600765985 -1.06239753908 2.61594 -0.534124145055 -0.795195583189 1.95801 -0.487897205543 -0.726373646445 1.78855 
-0.710956121479 -1.04636354576 2.60624 -0.534390541138 -0.7864997073 1.95898 -0.507532437388 -0.746970768984 1.86053 
-0.71028922074 -1.0332966803 2.6038 -0.53465693722 -0.777794766124 1.95996 -0.531852819278 -0.773715461982 1.94968 
-0.706570992218 -1.01586549253 2.59017 -0.534923333302 -0.769080759662 1.96094 -0.528134590756 -0.759320311857 1.93605 
-0.706703734992 -1.00403200674 2.59066 -0.535189729385 -0.760357687914 1.96191 -0.528267333531 -0.750522863706 1.93654 
-0.707721321199 -0.993436068084 2.59439 -0.535456125467 -0.751625550879 1.96289 -0.529284919738 -0.742962962695 1.94027 
-0.706123269896 -0.979178407213 2.58853 -0.535722521549 -0.742884348558 1.96387 -0.501993109378 -0.69611190316 1.84022 
-0.707977961566 -0.969704285015 2.59533 -0.535988917632 -0.734134080951 1.96484 -0.503950105989 -0.690251114781 1.84739 
-0.706757261354 -0.956007068427 2.59085 -0.536255313714 -0.725374748058 1.96582 -0.500166481651 -0.676558583824 1.83352 
-0.70762825167 -0.945145162331 2.59404 -0.536521709796 -0.716606349878 1.9668 -0.503600396093 -0.672634928003 1.84611 
-0.705765170084 -0.930648367462 2.58721 -0.536788105878 -0.707828886412 1.96777 -0.527328768622 -0.695355450277 1.9331 
-0.705263010867 -0.917986379569 2.58537 -0.537054501961 -0.699042357659 1.96875 -0.526826609406 -0.685729500026 1.93126 
-0.710028157782 -0.912107903812 2.60284 -0.537320898043 -0.69024676362 1.96973 -0.525553943747 -0.675130839132 1.92659 
-0.712247388037 -0.90284008604 2.61098 -0.537587294125 -0.681442104295 1.9707 -0.533810986575 -0.676655281779 1.95686 
-0.71852935366 -0.898577519699 2.63401 -0.537853690208 -0.672628379684 1.97168 -0.540092952199 -0.675428753079 1.97989 
-0.723416316948 -0.892380357409 2.65192 -0.53812008629 -0.663805589786 1.97266 -0.544979915486 -0.67226762843 1.9978 
-0.722756700476 -0.879269206823 2.6495 -0.538652878455 -0.655297818588 1.97461 -0.545511569484 -0.663641754821 1.99975 
-0.721431223875 -0.865381780234 2.64464 -0.538919274537 -0.646452365474 1.97559 -0.547893687675 -0.657217485364 2.00848 
-0.71664272828 -0.847444369484 2.62709 -0.539185670619 -0.637597847074 1.97656 -0.542844779503 -0.641924816565 1.98998 
-0.716207623351 -0.834743808201 2.62549 -0.539452066702 -0.628734263388 1.97754 -0.537771221889 -0.626775229787 1.97138 
-0.715160965111 -0.821355689991 2.62166 -0.539718462784 -0.619861614416 1.97852 -0.536724563649 -0.616423149217 1.96754 
-0.71737590285 -0.811693606407 2.62978 -0.539984858866 -0.610979900157 1.97949 -0.532317646622 -0.60230463363 1.95139 
-0.719729957098 -0.802111189891 2.63841 -0.540251254949 -0.602089120612 1.98047 -0.515772993056 -0.574809044829 1.89074 
-0.718184326508 -0.788168970441 2.63274 -0.540517651031 -0.593189275781 1.98145 -0.51405416599 -0.564147013246 1.88443 
-0.719620042699 -0.777500490133 2.638 -0.540784047113 -0.584280365663 1.98242 -0.493916482256 -0.533643150903 1.81061 
-0.717893996403 -0.76342088047 2.63168 -0.541050443196 -0.575362390259 1.9834 -0.49520719599 -0.526611889042 1.81534 
-0.717231388178 -0.750512791412 2.62925 -0.541316839278 -0.566435349569 1.98438 -0.494544587765 -0.517492743847 1.81292 
-0.717819072504 -0.738914286538 2.6314 -0.54158323536 -0.557499243593 1.98535 -0.524499676048 -0.539913633897 1.92273 
-0.718890835454 -0.727785851397 2.63533 -0.541849631443 -0.54855407233 1.98633 -0.514933871412 -0.521305276875 1.88766 
-0.71738240666 -0.714052728884 2.6298 -0.542116027525 -0.539599835781 1.9873 -0.513354551083 -0.51097185362 1.88187 
-0.720089292634 -0.704494964702 2.63972 -0.542382423607 -0.530636533945 1.98828 -0.500069412278 -0.48923985755 1.83317 
-0.719199311191 -0.691387313192 2.63646 -0.54264881969 -0.521664166823 1.98926 -0.493495750748 -0.474411885374 1.80907 
-0.717344034178 -0.67739840453 2.62966 -0.543181611854 -0.51293429611 1.99121 -0.51321387366 -0.484635325082 1.88135 
-0.718280647943 -0.666061549692 2.63309 -0.543448007937 -0.503939265773 1.99219 -0.514252792366 -0.476866546241 1.88516 
-0.718769539386 -0.654285267494 2.63489 -0.543714404019 -0.494935170149 1.99316 -0.540333137924 -0.491857253696 1.98077 
-0.721960438944 -0.644905972816 2.64658 -0.543980800101 -0.485922009239 1.99414 -0.54761708061 -0.4891701914 2.00747 
-0.720983826744 -0.631766287383 2.643 -0.544247196184 -0.476899783042 1.99512 -0.54392382672 -0.476616428662 1.99393 
-0.720029067347 -0.618678612258 2.6395 -0.544513592266 -0.46786849156 1.99609 -0.535592803047 -0.460203382268 1.96339 
-0.718875551499 -0.605456029031 2.63527 -0.544779988348 -0.458828134791 1.99707 -0.540439150037 -0.455172165797 1.98116 
-0.717942579868 -0.592454694894 2.63185 -0.54504638443 -0.449778712735 1.99805 -0.539506178406 -0.445206869301 1.97774 
-0.720182882468 -0.582049740311 2.64007 -0.545312780513 -0.440720225393 1.99902 -0.541382885475 -0.437544095494 1.98462 
-0.720610442977 -0.570134339941 2.64163 -0.545579176595 -0.431652672766 2.0 -0.542174041516 -0.428958589631 1.98752 
-0.720782533806 -0.558006613569 2.64227 -0.54611196876 -0.422782290115 2.00195 -0.542346132344 -0.419866900899 1.98815 
-0.722433005823 -0.546992391961 2.64832 -0.54611196876 -0.413490371651 2.00195 -0.543996604361 -0.411888716932 1.9942 
-0.722563277149 -0.534796846911 2.64879 -0.546644760924 -0.404592793141 2.00391 -0.544126875687 -0.402729209524 1.99468 
-0.728776107266 -0.526995311534 2.67157 -0.546644760924 -0.395291809391 2.00391 -0.524921415647 -0.379583142493 1.92427 
-0.732399445192 -0.517153893636 2.68485 -0.547177553089 -0.386367035022 2.00586 -0.528544753572 -0.373210246219 1.93755 
-0.733658908115 -0.505560242874 2.68947 -0.547177553089 -0.377056985985 2.00586 -0.529631052538 -0.364965790769 1.94154 
-0.734873039478 -0.493893266982 2.69392 -0.547710345254 -0.368105015758 2.00781 -0.530742878961 -0.356701525754 1.94561 
-0.733042932213 -0.480190800673 2.68721 -0.547710345254 -0.358785901435 2.00781 -0.528912771695 -0.346472268084 1.9389 
-0.730377735666 -0.466017782707 2.67744 -0.548243137418 -0.349806735348 2.00977 -0.526131612205 -0.335698468558 1.92871 
-0.731511089701 -0.454294495142 2.68159 -0.548775929583 -0.340809438689 2.01172 -0.527367238662 -0.327513877527 1.93324 
-0.725899601913 -0.43845861407 2.66102 -0.548775929583 -0.331472193793 2.01172 -0.510289923008 -0.308225837053 1.87064 
-0.724377645193 -0.425214268954 2.65544 -0.549308721748 -0.322447701275 2.01367 -0.520349789616 -0.305448624568 1.90751 
-0.725513730829 -0.413536777019 2.65961 -0.549308721748 -0.313101391094 2.01367 -0.521485875252 -0.297242600587 1.91168 
-0.726545300229 -0.401762829753 2.66339 -0.549841513912 -0.304049702717 2.01562 -0.523019311197 -0.289217641922 1.9173 
-0.729863479361 -0.391179315478 2.67555 -0.549841513912 -0.294694327248 2.01562 -0.551427077899 -0.295544129784 2.02144 
-0.728593545303 -0.378101895238 2.6709 -0.550374306077 -0.285615443013 2.01758 -0.524636581261 -0.272258911659 1.92323 
-0.727218314551 -0.365014838151 2.66586 -0.550374306077 -0.276251002258 2.01758 -0.523363622931 -0.262693450228 1.91856 
-0.724128939476 -0.351143359361 2.65453 -0.550907098242 -0.267144922163 2.01953 -0.520101083899 -0.252206522694 1.9066 
-0.72374866167 -0.338644606379 2.65314 -0.551439890406 -0.258020711496 2.02148 -0.503571128945 -0.235622745542 1.84601 
-0.727586755421 -0.328060811027 2.66721 -0.551439890406 -0.248638140169 2.02148 -0.523442904382 -0.236014609197 1.91885 
-0.732152560541 -0.317662143053 2.68395 -0.551972682571 -0.239486733642 2.02344 -0.538355881944 -0.233578754484 1.97352 
-0.731011466971 -0.30472912833 2.67976 -0.551972682571 -0.230095097029 2.02344 -0.552575065509 -0.230346206124 2.02565 
-0.733280516414 -0.293198472566 2.68808 -0.552505474735 -0.220916494644 2.02539 -0.551718058386 -0.220601650235 2.0225 
-0.733493191021 -0.280803360085 2.68886 -0.552505474735 -0.211515792744 2.02539 -0.554693226546 -0.212353330252 2.03341 
-0.731289895103 -0.267517210853 2.68078 -0.5530382669 -0.2023099945 2.02734 -0.527435203483 -0.192943995926 1.93349 
-0.733508865204 -0.25584852858 2.68892 -0.5530382669 -0.192900227314 2.02734 -0.529481009627 -0.184683435539 1.94099 
-0.733018738037 -0.243205495125 2.68712 -0.553571059065 -0.183667233211 2.0293 -0.554582336576 -0.184002761124 2.033 
-0.732953960084 -0.230713028198 2.68688 -0.554103851229 -0.174416108535 2.03125 -0.547194072768 -0.172241107103 2.00592 
-0.734775547358 -0.218784443768 2.69356 -0.554103851229 -0.164988210776 2.03125 -0.556339145896 -0.165653785049 2.03944 
-0.738500344728 -0.207328183218 2.70722 -0.554636643394 -0.155709890242 2.0332 -0.563828283806 -0.158290371241 2.0669 
-0.738666126861 -0.194806560086 2.70782 -0.554636643394 -0.146272927197 2.0332 -0.561421028387 -0.14806215599 2.05807 
-0.741949055339 -0.183048335425 2.71986 -0.555169435559 -0.136967410803 2.03516 -0.56354036011 -0.139032625112 2.06584 
-0.738955546432 -0.169736708887 2.70888 -0.555169435559 -0.127521382472 2.03516 -0.560519144971 -0.128750200733 2.05477 
-0.733031745659 -0.15590372492 2.68717 -0.555702227723 -0.11818867022 2.03711 -0.558359684736 -0.118753867361 2.04685 
-0.736552713605 -0.144120370426 2.70008 -0.555702227723 -0.108733576602 2.03711 -0.558116312143 -0.109205937554 2.04596 
-0.733406560264 -0.131026091099 2.68854 -0.556235019888 -0.0993736684907 2.03906 -0.554970158802 -0.0991476958681 2.03443 
-0.733363439999 -0.118540445822 2.68839 -0.556767812053 -0.0899956298068 2.04102 -0.559062096281 -0.0903664765936 2.04943 
-0.73700583409 -0.106589284491 2.70174 -0.556767812053 -0.0805224056166 2.04102 -0.562508855749 -0.0813527026258 2.06206 
-0.734847999808 -0.0937740072773 2.69383 -0.557300604217 -0.0711171710737 2.04297 -0.560612994958 -0.0715398654996 2.05511 
-0.736619377664 -0.0814667125443 2.70032 -0.557300604217 -0.0616348815972 2.04297 -0.562578446522 -0.0622185866625 2.06232 
-0.739739775915 -0.0692253812697 2.71176 -0.557833396382 -0.0522024511954 2.04492 -0.561359242186 -0.0525324023864 2.05785 
-0.744609959371 -0.0570118389929 2.72961 -0.557833396382 -0.0427110964326 2.04492 -0.566173557909 -0.043349669608 2.0755 
-0.746144598521 -0.0444339312991 2.73524 -0.558366188547 -0.0332514701719 2.04688 -0.56761649333 -0.0338023384728 2.08079 
-0.746631343707 -0.0317592268862 2.73702 -0.558898980711 -0.0237737133385 2.04883 -0.568194942245 -0.0241691327834 2.08291 
-0.747545064058 -0.0190788561159 2.74037 -0.558898980711 -0.0142642280031 2.04883 -0.573504132917 -0.0146369809124 2.10237 
-0.740525241122 -0.00629989869725 2.71464 -0.559431772876 -0.00475927531086 2.05078 -0.566243408835 -0.0048172242019 2.07575 
-0.737824338654 0.00627692120642 2.70474 -0.559431772876 0.00475927531086 2.05078 -0.563152277732 0.00479092690407 2.06442 
-0.734010439078 0.0187334252182 2.69076 -0.55996456504 0.014291423862 2.05273 -0.559939655446 0.014290788119 2.05264 
-0.73119279321 0.0311025220316 2.68043 -0.55996456504 0.0238190397701 2.05273 -0.557151862069 0.0236993966924 2.04242 
-0.735580523996 0.0438048262133 2.69651 -0.560497357205 0.0333783841802 2.05469 -0.557428078905 0.0331956044597 2.04344 
-0.739564693334 0.0566255429309 2.71112 -0.560497357205 0.0429150653745 2.05469 -0.561036588142 0.0429563521542 2.05666 
-0.737959878067 0.0690588171465 2.70523 -0.56103014937 0.0525016056435 2.05664 -0.559523476605 0.0523606101205 2.05112 
-0.740286746387 0.0818723066443 2.71376 -0.561562941534 0.0621062764851 2.05859 -0.545022613003 0.0602769922839 1.99796 
-0.74091917693 0.0945487506361 2.71608 -0.561562941534 0.0716610882521 2.05859 -0.562482775468 0.071778468328 2.06197 
-0.740847700051 0.107144913395 2.71582 -0.562095733699 0.0812929549526 2.06055 -0.563602601578 0.0815108853429 2.06607 
-0.744610414638 0.120358400352 2.72961 -0.562095733699 0.0908568320059 2.06055 -0.570569483496 0.092226524063 2.09161 
-0.744659258256 0.133036431765 2.72979 -0.562628525864 0.100515894565 2.0625 -0.570618327114 0.10194330534 2.09179 
-0.742458303709 0.145275910034 2.72173 -0.563161318028 0.110193087697 2.06445 -0.564049608481 0.110366898406 2.06771 
-0.741792508618 0.157766994262 2.71928 -0.563161318028 0.119775095323 2.06445 -0.563356107156 0.119816523748 2.06517 
-0.744330750782 0.170971383287 2.72859 -0.563694110193 0.129479484314 2.06641 -0.549385791903 0.126192890326 2.01395 
-0.745781100547 0.183993750061 2.73391 -0.563694110193 0.139070557226 2.06641 -0.550609809059 0.135842492543 2.01844 
-0.743340155389 0.196039229876 2.72496 -0.564226902358 0.148802142076 2.06836 -0.564903753927 0.148980646439 2.07084 
-0.745083696936 0.209176407748 2.73135 -0.564226902358 0.158402280275 2.06836 -0.566647295474 0.159081786671 2.07723 
-0.745632358398 0.222017133496 2.73336 -0.564759694522 0.168161060984 2.07031 -0.567195956936 0.168886474777 2.07924 
-0.7476809937 0.235348678876 2.74087 -0.565292486687 0.177937972265 2.07227 -0.569244592238 0.179181982516 2.08675 
-0.752157046234 0.249555321507 2.75728 -0.565292486687 0.187556241036 2.07227 -0.573720644772 0.190352587506 2.10316 
-0.749744782881 0.261511630752 2.74844 -0.565825278852 0.197360348177 2.07422 -0.575072721958 0.200585864355 2.10812 
-0.751434602952 0.274886458115 2.75463 -0.565825278852 0.206987682234 2.07422 -0.575257495217 0.210438133596 2.1088 
-0.752000564551 0.287888541975 2.75671 -0.566358071016 0.216818985233 2.07617 -0.573591869322 0.219588301834 2.10269 
-0.756207814592 0.302365835745 2.77213 -0.566358071016 0.226455384577 2.07617 -0.57777141313 0.231018951179 2.11801 
-0.756951070068 0.315542300214 2.77485 -0.566890863181 0.236313883435 2.07812 -0.578298286827 0.241069177191 2.11994 
-0.754186430256 0.327222071749 2.76472 -0.567423655346 0.246190512866 2.08008 -0.558922329391 0.242502006444 2.04891 
-0.752220718539 0.339167992211 2.75751 -0.567423655346 0.255845042782 2.08008 -0.573692613348 0.258671646526 2.10306 
-0.74613640372 0.349119911545 2.73521 -0.56795644751 0.265748868072 2.08203 -0.567700002258 0.265628876415 2.08109 
-0.746710495082 0.362093568451 2.73731 -0.56795644751 0.275412463275 2.08203 -0.568182389891 0.275522026865 2.08286 
-0.74700036992 0.374944103675 2.73838 -0.568489239675 0.285343484423 2.08398 -0.573293799682 0.287755051429 2.1016 
-0.747738292271 0.388037016348 2.74108 -0.569022031839 0.295292636145 2.08594 -0.574031722033 0.297892403009 2.1043 
-0.747383184213 0.400569216939 2.73978 -0.569022031839 0.30497436192 2.08594 -0.573676613974 0.307469042507 2.103 
-0.747050254148 0.413101597353 2.73856 -0.569554824004 0.3149507095 2.08789 -0.573343683909 0.317045861828 2.10178 
-0.7475374546 0.426090115928 2.74034 -0.569554824004 0.324641500562 2.08789 -0.56944198289 0.324577182068 2.08748 
-0.745395229463 0.437551724133 2.73249 -0.570087616169 0.334645044001 2.08984 -0.568642794643 0.333796924608 2.08455 
-0.748275702142 0.451974248834 2.74305 -0.570620408333 0.344666718012 2.0918 -0.572992998442 0.346099812297 2.10049 
-0.749241778169 0.465305885508 2.74659 -0.570620408333 0.354375639647 2.0918 -0.574289207895 0.356654095118 2.10525 
-0.752723723252 0.4802756483 2.75936 -0.571153200498 0.364424509517 2.09375 -0.578324887412 0.369000406989 2.12004 
-0.757821865269 0.496422613547 2.77805 -0.571153200498 0.374142496438 2.09375 -0.583452491692 0.382199332166 2.13884 
-0.761791466071 0.511984595603 2.7926 -0.571685992663 0.384218562167 2.0957 -0.570483112892 0.383410131067 2.09129 
-0.760635218622 0.524149467296 2.78836 -0.571685992663 0.393945614374 2.0957 -0.576423823573 0.397210427108 2.11307 
-0.75686652053 0.534430317533 2.77454 -0.572218784827 0.404048875963 2.09766 -0.563871859337 0.398155036138 2.06706 
-0.754848973442 0.545849220295 2.76715 -0.572751576992 0.414170268124 2.09961 -0.560532998087 0.405334723527 2.05482 
-0.749342066928 0.554616858239 2.74696 -0.572751576992 0.423915450903 2.09961 -0.560979744838 0.415202665577 2.05646 
-0.749791090012 0.567706650293 2.74861 -0.573284369157 0.434064038923 2.10156 -0.555759526295 0.420795049773 2.03732 
-0.747764697743 0.578895335505 2.74118 -0.573284369157 0.443818286989 2.10156 -0.551257783709 0.426766014247 2.02082 
-0.741526372688 0.586682656575 2.71831 -0.573817161321 0.453994070868 2.10352 -0.552375983866 0.437030187434 2.02492 
-0.740359133799 0.598356128776 2.71403 -0.574349953486 0.464187985319 2.10547 -0.564045576118 0.455860017081 2.06769 
-0.745955922976 0.615571636428 2.73455 -0.574349953486 0.473960363957 2.10547 -0.553563579683 0.456807202834 2.02927 
-0.746715763168 0.628903792652 2.73733 -0.574882745651 0.484181474268 2.10742 -0.565737932675 0.476479470578 2.0739 
-0.752813670952 0.646848493144 2.75969 -0.574882745651 0.493962918193 2.10742 -0.558635056077 0.480002234529 2.04786 
-0.756906714079 0.663243927133 2.77469 -0.575415537815 0.504211224362 2.10938 -0.581693275962 0.509712129063 2.13239 
-0.749571521366 0.66957013862 2.7478 -0.57594832998 0.514477661104 2.11133 -0.574237112372 0.512949080871 2.10506 
-0.74992923095 0.682649473283 2.74911 -0.57594832998 0.524277235601 2.11133 -0.56305172882 0.51253765055 2.06405 
-0.75047281944 0.695913346057 2.75111 -0.576481122144 0.534570868202 2.11328 -0.553088931585 0.512879292995 2.02753 
-0.749851185222 0.708095380045 2.74883 -0.576481122144 0.544379507986 2.11328 -0.570176718374 0.538426167814 2.09017 
-0.756237276854 0.726992991851 2.77224 -0.577013914309 0.554700336445 2.11523 -0.576828555707 0.554522145805 2.11455 
-0.7578895049 0.741476571675 2.77829 -0.577546706474 0.565039295478 2.11719 -0.591179864185 0.57837721212 2.16716 
-0.756943915876 0.753430616259 2.77483 -0.577546706474 0.574866065834 2.11719 -0.591429025169 0.588683950766 2.16808 
-0.754706279838 0.764044449224 2.76662 -0.578079498638 0.585232220725 2.11914 -0.589430989513 0.596724166433 2.16075 
-0.752782777852 0.774905502684 2.75957 -0.578612290803 0.595616506189 2.12109 -0.587690894986 0.604961911724 2.15437 
-0.751246772902 0.786106578522 2.75394 -0.578612290803 0.605461407118 2.12109 -0.585616439556 0.612790566604 2.14677 
-0.749947181467 0.797506791323 2.74918 -0.579145082968 0.615872888441 2.12305 -0.58753005575 0.624789613384 2.15378 
-0.752070155324 0.812560628781 2.75696 -0.579145082968 0.625726854656 2.12305 -0.603070195768 0.651576311071 2.21075 
-0.750743247885 0.823900649055 2.7521 -0.579677875132 0.636165531838 2.125 -0.605721409123 0.664746920507 2.22047 
-0.753484799168 0.83972965536 2.76215 -0.580210667297 0.646622339592 2.12695 -0.60978011213 0.679576341778 2.23535 
-0.751832766237 0.850680719853 2.75609 -0.580210667297 0.65649443638 2.12695 -0.621002827555 0.702649786095 2.27649 
-0.753140292321 0.864974592626 2.76088 -0.580743459462 0.666978439993 2.12891 -0.62696057822 0.720058369295 2.29833 
-0.752875327077 0.877480212629 2.75991 -0.580743459462 0.676859602067 2.12891 -0.625434914329 0.728947731282 2.29274 
-0.750701623497 0.887719694752 2.75194 -0.581276251626 0.68737080154 2.13086 -0.623115200201 0.736846195617 2.28423 
-0.753675360819 0.90405974108 2.76285 -0.581809043791 0.697900131584 2.13281 -0.626088937523 0.751015400232 2.29514 
-0.754238200589 0.917568005872 2.76491 -0.581809043791 0.707799424231 2.13281 -0.626651777293 0.76235282331 2.2972 
-0.753121041041 0.929023036987 2.76081 -0.582341835956 0.718355950135 2.13477 -0.625534617745 0.77163701271 2.2931 
-0.757228002323 0.946973226226 2.77587 -0.582341835956 0.728264308068 2.13477 -0.612516265251 0.765999807246 2.24538 
-0.757884822156 0.960689796182 2.77828 -0.58287462812 0.73884802983 2.13672 -0.60186790134 0.76292377755 2.20634 
-0.754242818294 0.968906413667 2.76493 -0.583407420285 0.749449882166 2.13867 -0.592286487559 0.76085600367 2.17122 
-0.757011815659 0.985343801163 2.77508 -0.583407420285 0.759376370671 2.13867 -0.592485048897 0.771192018587 2.17195 
-0.7563401021 0.997338365651 2.77261 -0.583940212449 0.770005418866 2.14062 -0.594325497221 0.783699844049 2.1787 
-0.756563898222 1.01050616155 2.77343 -0.584473004614 0.780652597632 2.14258 -0.593448393323 0.792640594435 2.17548 
-0.76143609786 1.0299693141 2.79129 -0.584473004614 0.790597216711 2.14258 -0.597955664148 0.808834762358 2.192 
-0.762439961027 1.04429987572 2.79497 -0.585005796779 0.801271591336 2.14453 -0.601371465477 0.823687344262 2.20452 
-0.762399052058 1.05721581667 2.79482 -0.585005796779 0.811225275701 2.14453 -0.603402670566 0.836736149426 2.21197 
-0.760470216947 1.06748026319 2.78775 -0.585538588943 0.821926846185 2.14648 -0.601692558606 0.844602348004 2.2057 
-0.759381869281 1.07887317463 2.78376 -0.586071381108 0.832646547243 2.14844 -0.603794265003 0.857825900062 2.21341 
-0.757466952325 1.08904065844 2.77674 -0.586071381108 0.84261836218 2.14844 -0.612284794631 0.880306439575 2.24453 
-0.755149774683 1.09855778818 2.76825 -0.586604173273 0.853365259096 2.15039 -0.608790687423 0.885641197896 2.23172 
-0.753996323872 1.10970880354 2.76402 -0.587136965437 0.864130286585 2.15234 -0.594457004272 0.874903696586 2.17918 
-0.753767194625 1.12219668305 2.76318 -0.587136965437 0.874120232095 2.15234 -0.596095574315 0.887457667365 2.18518 
-0.753752691127 1.13499994865 2.76313 -0.587669757602 0.884912455442 2.1543 -0.587018466008 0.883931741298 2.15191 
-0.752938999383 1.14658570602 2.76015 -0.587669757602 0.894911466238 2.1543 -0.594015525608 0.904574887704 2.17756 
-0.752624800292 1.15891290687 2.75899 -0.588202549767 0.905730885445 2.15625 -0.584445038229 0.89994496314 2.14248 
-0.751104599602 1.1693518607 2.75342 -0.588735341931 0.916568435224 2.1582 -0.583011793486 0.907657769482 2.13722 
-0.753485904816 1.1858794977 2.76215 -0.588735341931 0.926585576593 2.1582 -0.5853930987 0.921325361772 2.14595 
-0.752617776177 1.19731873483 2.75897 -0.589268134096 0.937450322231 2.16016 -0.593751405859 0.944582634868 2.17659 
-0.754878695857 1.213759586 2.76726 -0.589800926261 0.948333198442 2.16211 -0.596178237748 0.958587194207 2.18549 
-0.754052776948 1.22526156582 2.76423 -0.589800926261 0.958368470383 2.16211 -0.585000788845 0.950568719402 2.14451 
-0.752177468199 1.2350124299 2.75735 -0.590333718425 0.969278542453 2.16406 -0.59347701009 0.974439564207 2.17559 
-0.755901550151 1.253988481 2.77101 -0.59086651059 0.980206745095 2.16602 -0.597178523819 0.990677939233 2.18915 
-0.758004622347 1.27037453598 2.77872 -0.59086651059 0.990260147609 2.16602 -0.597577597637 1.00150756463 2.19062 
-0.758975576232 1.28491552578 2.78227 -0.591399302754 1.00121554611 2.16797 -0.596246462721 1.00942159554 2.18574 
-0.692482052463 -1.1927332315 2.58267 -0.524731975486 -0.903799979462 1.95703 -0.517095845898 -0.890647486213 1.92855 
-0.692978120889 -1.1815918054 2.58452 -0.524993817789 -0.895163027933 1.95801 -0.517300346271 -0.88204494725 1.92931 
-0.694134037033 -1.17154688389 2.58883 -0.525255660093 -0.886517011119 1.95898 -0.493572325892 -0.833042452209 1.84082 
-0.696170538559 -1.16293293586 2.59643 -0.525517502396 -0.877861929018 1.95996 -0.474375436706 -0.792430573762 1.76922 
-0.698291422858 -1.15438798005 2.60434 -0.525779344699 -0.86919778163 1.96094 -0.476496321006 -0.787725020674 1.77713 
-0.699899617883 -1.14493091392 2.61033 -0.526041187002 -0.860524568957 1.96191 -0.477917371659 -0.781801217102 1.78243 
-0.701857873564 -1.13598475722 2.61764 -0.526303029305 -0.851842290997 1.96289 -0.498231533514 -0.806407463616 1.8582 
-0.701788449555 -1.12372402389 2.61738 -0.526564871608 -0.84315094775 1.96387 -0.501248249629 -0.802613238217 1.86945 
-0.697935480977 -1.10547286814 2.60301 -0.526826713911 -0.834450539218 1.96484 -0.522549274412 -0.827675423981 1.94889 
-0.697757318258 -1.09311208634 2.60234 -0.527350398518 -0.826151269604 1.9668 -0.522371111693 -0.818350679819 1.94823 
-0.698206145116 -1.08172886597 2.60402 -0.527612240821 -0.817428197856 1.96777 -0.522729802407 -0.80986384941 1.94956 
-0.699748879565 -1.07200595854 2.60977 -0.527874083124 -0.808696060821 1.96875 -0.512147147829 -0.784602605528 1.9101 
-0.701742933999 -1.06291324344 2.61721 -0.528135925427 -0.7999548585 1.96973 -0.526356727434 -0.79725994984 1.96309 
-0.700192272683 -1.04844375675 2.61142 -0.52839776773 -0.791204590893 1.9707 -0.524514498066 -0.785389916846 1.95622 
-0.701922567024 -1.03888395033 2.61788 -0.528659610033 -0.782445257999 1.97168 -0.512724850195 -0.758860938267 1.91225 
-0.699465941568 -1.02313984587 2.60872 -0.528921452336 -0.77367685982 1.97266 -0.524079735003 -0.766594665203 1.9546 
-0.700649026408 -1.01274175278 2.61313 -0.52918329464 -0.764899396353 1.97363 -0.525262819843 -0.759232609749 1.95901 
-0.702053296397 -1.00261857954 2.61837 -0.529445136943 -0.756112867601 1.97461 -0.52633694223 -0.751673982714 1.96302 
-0.697759044269 -0.984407242112 2.60235 -0.529706979246 -0.747317273562 1.97559 -0.522015457481 -0.736465977845 1.9469 
-0.696568927532 -0.970670195587 2.59791 -0.529968821549 -0.738512614237 1.97656 -0.521182720967 -0.726269165479 1.94379 
-0.695188438143 -0.956712363084 2.59276 -0.530230663852 -0.729698889626 1.97754 -0.503809746251 -0.693338649545 1.879 
-0.696137360786 -0.945967718103 2.5963 -0.530492506155 -0.720876099728 1.97852 -0.49559716086 -0.673457483776 1.84837 
-0.698057260662 -0.936492854482 2.60346 -0.530754348458 -0.712044244544 1.97949 -0.522379486044 -0.700808778272 1.94826 
-0.700288226125 -0.927363453296 2.61178 -0.531016190762 -0.703203324074 1.98047 -0.52490201956 -0.695106573753 1.95767 
-0.704407895408 -0.920625253207 2.62715 -0.531278033065 -0.694353338317 1.98145 -0.51109830831 -0.667979465547 1.90618 
-0.705250316763 -0.909517960256 2.63029 -0.531539875368 -0.685494287274 1.98242 -0.529864110198 -0.683333155995 1.97617 
-0.709727206454 -0.903005737216 2.64699 -0.531801717671 -0.676626170945 1.9834 -0.534340999889 -0.679856970596 1.99287 
-0.714081549344 -0.896184720669 2.66323 -0.532325402277 -0.668077605958 1.98535 -0.513926921159 -0.644987193278 1.91673 
-0.712991221629 -0.882474046137 2.65916 -0.53258724458 -0.659186826413 1.98633 -0.537313447011 -0.665036479053 2.00395 
-0.711694220045 -0.868548896028 2.65432 -0.532849086883 -0.650286981582 1.9873 -0.511324224008 -0.6240181215 1.90703 
-0.705931324101 -0.849295796522 2.63283 -0.533110929187 -0.641378071464 1.98828 -0.511005519222 -0.614783371495 1.90584 
-0.703782951474 -0.834528226575 2.62482 -0.53337277149 -0.63246009606 1.98926 -0.528396744909 -0.62655964816 1.9707 
-0.705433657517 -0.824274124022 2.63097 -0.533634613793 -0.62353305537 1.99023 -0.530047450952 -0.619341583249 1.97686 
-0.708426752847 -0.815508168667 2.64214 -0.533896456096 -0.614596949393 1.99121 -0.533040546282 -0.613611665535 1.98802 
-0.711086216591 -0.806260302935 2.65205 -0.534158298399 -0.605651778131 1.99219 -0.535408441973 -0.607069244977 1.99685 
-0.709447784406 -0.792121622286 2.64594 -0.534420140702 -0.596697541581 1.99316 -0.508977264195 -0.568289738981 1.89827 
-0.707462935366 -0.777658877018 2.63854 -0.534681983005 -0.587734239746 1.99414 -0.506822179301 -0.557110128461 1.89024 
-0.706861580252 -0.764761667521 2.6363 -0.534943825309 -0.578761872624 1.99512 -0.48501620033 -0.52474460135 1.80891 
-0.706829808859 -0.752491656987 2.63618 -0.535205667612 -0.569780440216 1.99609 -0.484984428937 -0.516314863875 1.80879 
-0.708780521233 -0.742298982483 2.64346 -0.535467509915 -0.560789942522 1.99707 -0.489900332792 -0.513067878781 1.82712 
-0.710150398848 -0.731440524006 2.64856 -0.535729352218 -0.551790379541 1.99805 -0.488305018926 -0.502944277012 1.82117 
-0.709838693997 -0.718831752067 2.6474 -0.536253036824 -0.543046910899 2.0 -0.509298494071 -0.515750876803 1.89947 
-0.71174325155 -0.708439747498 2.65451 -0.536253036824 -0.533764057721 2.0 -0.536357044985 -0.533867583135 2.00039 
-0.709820411063 -0.694238425964 2.64733 -0.536776721431 -0.524993393219 2.00195 -0.528499602395 -0.516897973588 1.97108 
-0.708181211762 -0.680376180111 2.64122 -0.536776721431 -0.515701474755 2.00195 -0.537541344426 -0.516436076668 2.0048 
-0.707677344322 -0.667641787782 2.63934 -0.537300406037 -0.506903614395 2.00391 -0.534470994109 -0.504234271292 1.99335 
-0.707098810913 -0.654855690565 2.63718 -0.537300406037 -0.497602630645 2.00391 -0.531712604348 -0.492427676767 1.98307 
-0.711524559529 -0.646637542648 2.65369 -0.537824090643 -0.488777574425 2.00586 -0.536138352964 -0.487245566491 1.99957 
-0.711219886576 -0.634049022638 2.65255 -0.538347775249 -0.479934387633 2.00781 -0.540482659418 -0.481837626345 2.01577 
-0.711771123436 -0.622219273842 2.65461 -0.538347775249 -0.47061527331 2.00781 -0.541033896279 -0.472963438642 2.01783 
-0.711657718103 -0.609800926032 2.65419 -0.538871459856 -0.46174489066 2.00977 -0.536326424267 -0.459564116083 2.00027 
-0.7090097611 -0.595258587838 2.64431 -0.538871459856 -0.45241671105 2.00977 -0.533623554535 -0.448010762245 1.99019 
-0.71187525945 -0.585341378746 2.655 -0.539395144462 -0.443519132541 2.01172 -0.493576704846 -0.405844795273 1.84084 
-0.711631636154 -0.572822299692 2.65409 -0.539395144462 -0.434181887645 2.01172 -0.51099088009 -0.411318097993 1.90578 
-0.713504422315 -0.561978606057 2.66107 -0.539918829068 -0.425257113276 2.01367 -0.51286366625 -0.403947612996 1.91277 
-0.717316030548 -0.552563589702 2.67529 -0.539918829068 -0.415910803094 2.01367 -0.539545115664 -0.415622923817 2.01228 
-0.718564064553 -0.541086212967 2.67994 -0.540442513674 -0.406958832867 2.01562 -0.547590118146 -0.412341053362 2.04228 
-0.723536447333 -0.532305630542 2.69849 -0.540966198281 -0.397988732067 2.01758 -0.548150240768 -0.403274030796 2.04437 
-0.724482365438 -0.520460329557 2.70202 -0.540966198281 -0.388624291312 2.01758 -0.549096158873 -0.394464767452 2.0479 
-0.725611112886 -0.508710457531 2.70623 -0.541489882887 -0.379626994653 2.01953 -0.55027981905 -0.385789431209 2.05231 
-0.725711732951 -0.49621850628 2.7066 -0.541489882887 -0.370253488612 2.01953 -0.544390924283 -0.37223712807 2.03035 
-0.723096186605 -0.481912862025 2.69685 -0.542013567493 -0.361228996094 2.02148 -0.547352631779 -0.364787255422 2.0414 
-0.721644802901 -0.468453483603 2.69143 -0.542013567493 -0.351846424767 2.02148 -0.540323994234 -0.35074964353 2.01518 
-0.720642885319 -0.455328342797 2.6877 -0.5425372521 -0.34279473639 2.02344 -0.53062809393 -0.335270097815 1.97902 
-0.714512732531 -0.439086457076 2.66483 -0.5425372521 -0.333403099777 2.02344 -0.492667352609 -0.302756763491 1.83744 
-0.712102837233 -0.425278598514 2.65585 -0.543060936706 -0.324324215541 2.02539 -0.510072034791 -0.304622743732 1.90236 
-0.711997166987 -0.412890403958 2.65545 -0.543060936706 -0.314923513641 2.02539 -0.511526646775 -0.296636635109 1.90778 
-0.713472586996 -0.401395379682 2.66095 -0.543584621312 -0.305817433546 2.02734 -0.53772903217 -0.302523114368 2.0055 
-0.717218415022 -0.391087290428 2.67493 -0.544108305918 -0.296693222879 2.0293 -0.546402047051 -0.297943961825 2.03785 
-0.717737113373 -0.378945679516 2.67686 -0.544108305918 -0.287274390407 2.0293 -0.545414129338 -0.287963829665 2.03417 
-0.717857167046 -0.366582537883 2.67731 -0.544631990525 -0.27812298388 2.03125 -0.542470960481 -0.277019427471 2.02319 
-0.714815935179 -0.352655614443 2.66597 -0.544631990525 -0.268695086122 2.03125 -0.539429728614 -0.266128541672 2.01185 
-0.715665644137 -0.340686229585 2.66913 -0.545155675131 -0.259516483736 2.0332 -0.540279437572 -0.257195194455 2.01502 
-0.718703423982 -0.329691161604 2.68046 -0.545155675131 -0.250079520691 2.0332 -0.543317217417 -0.249236164115 2.02635 
-0.722192907371 -0.318790313064 2.69348 -0.545679359737 -0.240873722447 2.03516 -0.546806700806 -0.241371353217 2.03936 
-0.722122332687 -0.30625880078 2.69321 -0.546203044343 -0.231649793631 2.03711 -0.546736126122 -0.231875878573 2.0391 
-0.72415416759 -0.294584989405 2.70079 -0.546203044343 -0.222194700013 2.03711 -0.548410612765 -0.223092736024 2.04534 
-0.726239956327 -0.282861847911 2.70857 -0.54672672895 -0.212943575337 2.03906 -0.550853749762 -0.214551000987 2.05445 
-0.724313472038 -0.269573216017 2.70139 -0.54672672895 -0.203479416433 2.03906 -0.548927265473 -0.204298406733 2.04727 
-0.726522574692 -0.257818864464 2.70963 -0.547250413556 -0.194201095899 2.04102 -0.550844800074 -0.19547662495 2.05442 
-0.723689742704 -0.244286093963 2.69906 -0.547250413556 -0.184727871709 2.04102 -0.548303536139 -0.185083359962 2.04494 
-0.72362409035 -0.231737577074 2.69882 -0.547774098162 -0.175422355315 2.04297 -0.552321434684 -0.176878620746 2.05993 
-0.727019090602 -0.220239686698 2.71148 -0.547774098162 -0.165940065839 2.04297 -0.551632884037 -0.167109027979 2.05736 
-0.731490035143 -0.208931573642 2.72815 -0.548297782769 -0.156607353586 2.04492 -0.556103828578 -0.158836952564 2.07404 
-0.733856716234 -0.196904067817 2.73698 -0.548821467375 -0.147256510761 2.04688 -0.533486720197 -0.143141982637 1.98968 
-0.735692169409 -0.18466128468 2.74382 -0.548821467375 -0.137756090712 2.04688 -0.535151969483 -0.134324999358 1.99589 
-0.732047089301 -0.17107419439 2.73023 -0.549345151981 -0.128378052028 2.04883 -0.531677093264 -0.124249152459 1.98293 
-0.725349973773 -0.156952894591 2.70525 -0.549345151981 -0.118868566693 2.04883 -0.523482886697 -0.113272430284 1.95237 
-0.726986360314 -0.144722421298 2.71136 -0.549868836587 -0.10946333215 2.05078 -0.526616364278 -0.104834422617 1.96406 
-0.723107245862 -0.131432790695 2.69689 -0.549868836587 -0.0999447815281 2.05078 -0.533416113551 -0.0969543159842 1.98942 
-0.724342430672 -0.119118508875 2.70149 -0.550392521194 -0.0905123511262 2.05273 -0.530932319399 -0.0873121102981 1.98016 
-0.726703997655 -0.106927199346 2.7103 -0.5509162058 -0.0810617901518 2.05469 -0.555017783928 -0.0816652962059 2.06998 
-0.72484738486 -0.094106485948 2.70338 -0.5509162058 -0.0715251089575 2.05469 -0.55378151237 -0.0718971099305 2.06537 
-0.728349525664 -0.0819530111524 2.71644 -0.551439890406 -0.0620473521241 2.05664 -0.557283653174 -0.0627048852706 2.07844 
-0.729079436655 -0.0694143491104 2.71916 -0.551439890406 -0.0525016056435 2.05664 -0.558013564165 -0.0531274733642 2.08116 
-0.734517075362 -0.0572171375175 2.73944 -0.551963575012 -0.0429966529513 2.05859 -0.559130868797 -0.0435549681326 2.08532 
-0.734961235597 -0.0445291284247 2.7411 -0.551963575012 -0.0334418411843 2.05859 -0.53478864411 -0.0324012628969 1.99454 
-0.734485879307 -0.031785948566 2.73933 -0.552487259619 -0.0239096926331 2.06055 -0.559099672742 -0.0241958544633 2.08521 
-0.737945445166 -0.0191613997971 2.75223 -0.553010944225 -0.0143594135093 2.0625 -0.562559238601 -0.0146073433355 2.09811 
-0.731007455176 -0.00632708293684 2.72635 -0.553010944225 -0.00478647116978 2.0625 -0.559941582686 -0.00484645786901 2.08835 
-0.731148540616 0.00632830407251 2.72688 -0.553534628831 0.00479100381293 2.06445 -0.560082668126 0.00484767900468 2.08887 
-0.727503844065 0.0188902744795 2.71329 -0.553534628831 0.0143730114388 2.06445 -0.556437971576 0.014448399276 2.07528 
-0.723801485953 0.0313235658474 2.69948 -0.554058313438 0.0239776822804 2.06641 -0.552735613463 0.0239204405083 2.06147 
-0.727401178358 0.0440710869071 2.7129 -0.554058313438 0.0335687551926 2.06641 -0.556335305868 0.0337067114323 2.0749 
-0.729947044989 0.0568611429939 2.7224 -0.554581998044 0.0432006218931 2.06836 -0.5588811725 0.0435355173834 2.08439 
-0.731072915752 0.0696041446896 2.7266 -0.55510568265 0.0528506191663 2.07031 -0.560007043262 0.0533172689434 2.08859 
-0.731939117707 0.0823569077245 2.72983 -0.55510568265 0.0624598226511 2.07031 -0.550618309039 0.0619549087785 2.05358 
-0.732401816581 0.0950872731282 2.73155 -0.555629367256 0.0721370157832 2.07227 -0.557015610016 0.07231699082 2.07744 
-0.73297370165 0.10784972336 2.73369 -0.555629367256 0.0817552845543 2.07227 -0.557587495085 0.0820434034106 2.07957 
-0.735426555452 0.120941299257 2.74283 -0.556153051863 0.0914596735453 2.07422 -0.560040348887 0.0920989416669 2.08872 
-0.73743102988 0.134036297876 2.75031 -0.556676736469 0.101182193109 2.07617 -0.561954687171 0.102141519397 2.09586 
-0.735567768745 0.146430736989 2.74336 -0.556676736469 0.110818592453 2.07617 -0.560091426035 0.11149836056 2.08891 
-0.733477313385 0.158711507017 2.73556 -0.557200421075 0.120568307875 2.07812 -0.55809110682 0.120761036504 2.08145 
-0.734848980938 0.171728976523 2.74068 -0.557200421075 0.130213772505 2.07812 -0.56027789918 0.130932957234 2.0896 
-0.73506223922 0.184503170019 2.74148 -0.557724105681 0.139990683787 2.08008 -0.559676032655 0.140480624223 2.08736 
-0.735102896375 0.197238435458 2.74163 -0.557724105681 0.149645213703 2.08008 -0.55971668981 0.150179852021 2.08751 
-0.737375733593 0.210612674109 2.7501 -0.558247790288 0.159449320843 2.08203 -0.561989527028 0.160518053031 2.09599 
-0.73577834212 0.222893172466 2.74415 -0.558771474894 0.169271558556 2.08398 -0.543943312026 0.164779585805 2.02868 
-0.737339359503 0.236129834442 2.74997 -0.558771474894 0.178944219045 2.08398 -0.561740469993 0.179895027262 2.09506 
-0.741442919348 0.250278792106 2.76527 -0.5592951595 0.188793652617 2.08594 -0.566056712783 0.191076058105 2.11116 
-0.74027990738 0.262700887425 2.76094 -0.5592951595 0.198475378392 2.08594 -0.564893700815 0.200462115783 2.10682 
-0.742912010649 0.276495174616 2.77075 -0.559818844107 0.208352007823 2.08789 -0.567462900562 0.211196954054 2.1164 
-0.744787993126 0.290086088217 2.77775 -0.560342528713 0.218246767827 2.08984 -0.569653720281 0.221873366488 2.12457 
-0.746305796301 0.303596243639 2.78341 -0.560342528713 0.227946624174 2.08984 -0.570919589736 0.232249359074 2.12929 
-0.74583376418 0.316315039516 2.78165 -0.560866213319 0.237868580037 2.0918 -0.570447557615 0.241932117309 2.12753 
-0.742618908364 0.327806756157 2.76966 -0.560866213319 0.247577501671 2.0918 -0.567232701799 0.250387796309 2.11554 
-0.739897244287 0.339413412816 2.75951 -0.561389897925 0.257526653392 2.09375 -0.568575410718 0.260822867074 2.12055 
-0.736248584304 0.350484554175 2.7459 -0.561913582532 0.267493935686 2.0957 -0.564062210864 0.268516770988 2.10372 
-0.737525321237 0.363859327315 2.75066 -0.561913582532 0.277220987893 2.0957 -0.566140903777 0.279306543765 2.11147 
-0.741463056146 0.378637173725 2.76535 -0.562437267138 0.287215466046 2.09766 -0.570397183656 0.291280294723 2.12734 
-0.741691720677 0.391593060811 2.7662 -0.562437267138 0.296951583539 2.09766 -0.566305514112 0.298993912758 2.11208 
-0.742900567833 0.405091341837 2.77071 -0.562960951744 0.30697325755 2.09961 -0.567211542179 0.309291033922 2.11546 
-0.740931188968 0.416843423748 2.76336 -0.56348463635 0.317013062135 2.10156 -0.549096158873 0.308918191378 2.0479 
-0.738977663836 0.428536517116 2.75608 -0.56348463635 0.3267673102 2.10156 -0.548240312986 0.317927057565 2.04471 
-0.736697986499 0.439967194126 2.74758 -0.564008320957 0.336834310644 2.10352 -0.555225864176 0.331589294452 2.07076 
-0.737257853415 0.453063919044 2.74966 -0.564008320957 0.346597623996 2.10352 -0.560553805278 0.344474735234 2.09063 
-0.740619995527 0.467950606432 2.7622 -0.564532005563 0.356691820298 2.10547 -0.546389581414 0.345228777936 2.03781 
-0.743375604492 0.482559965997 2.77248 -0.565055690169 0.366804147173 2.10742 -0.551646500349 0.358099613227 2.05741 
-0.74957025896 0.499556705561 2.79558 -0.565055690169 0.376585591097 2.10742 -0.553849466073 0.36911711923 2.06563 
-0.752124819574 0.514278931371 2.80511 -0.565579374776 0.386725113831 2.10938 -0.554655960823 0.379256032226 2.06864 
-0.750587007454 0.526220523911 2.79938 -0.565579374776 0.396515623042 2.10938 -0.56305684126 0.394747128657 2.09997 
-0.747083588123 0.536696804547 2.78631 -0.566103059382 0.406682341635 2.11133 -0.570202080456 0.409627034233 2.12662 
-0.743167140686 0.546747928013 2.7717 -0.566626743988 0.4168671908 2.11328 -0.568117889878 0.417964226555 2.11884 
-0.737640324729 0.555450835254 2.75109 -0.566626743988 0.426675830583 2.11328 -0.563193260077 0.424090381493 2.10048 
-0.738174045771 0.56863095649 2.75308 -0.567150428594 0.436887875607 2.11523 -0.547717267643 0.421918103962 2.04276 
-0.736873464312 0.580384801219 2.74823 -0.567150428594 0.446705580677 2.11523 -0.56415739719 0.444348174663 2.10407 
-0.732903126967 0.589944619255 2.73342 -0.567674113201 0.45694482156 2.11719 -0.56080867961 0.451418544681 2.09158 
-0.733164777491 0.602846743173 2.7344 -0.568197797807 0.467202193016 2.11914 -0.561122621883 0.461384610265 2.09275 
-0.736501029434 0.618339248308 2.74684 -0.568197797807 0.477038028658 2.11914 -0.564621886002 0.474035824277 2.1058 
-0.737794706848 0.632197029574 2.75167 -0.568721482413 0.487322595973 2.12109 -0.565941709291 0.48494068093 2.11073 
-0.743345367332 0.64982098802 2.77237 -0.568721482413 0.497167496902 2.12109 -0.571492369774 0.499589763646 2.13143 
-0.748080135892 0.666909753187 2.79003 -0.56924516702 0.507479260075 2.12305 -0.576156883283 0.51364102105 2.14882 
-0.741911691225 0.674253539742 2.76702 -0.569768851626 0.517809153822 2.125 -0.570262043366 0.518257369264 2.12684 
-0.742803911202 0.687922763717 2.77035 -0.569768851626 0.527672185323 2.125 -0.571015159619 0.528826411393 2.12965 
-0.741781665042 0.699816718687 2.76654 -0.570292536232 0.538029274928 2.12695 -0.57004168926 0.537792619166 2.12602 
-0.739299724754 0.710272899551 2.75728 -0.570292536232 0.547901371716 2.12695 -0.567853170889 0.545557782184 2.11786 
-0.745659053483 0.729290338131 2.781 -0.570816220838 0.55828565718 2.12891 -0.579165384863 0.566451540268 2.16005 
-0.74835220641 0.744878784582 2.79104 -0.571339905445 0.568688073216 2.13086 -0.584827405036 0.582112971569 2.18116 
-0.748712623135 0.758198181127 2.79239 -0.571339905445 0.578578300576 2.13086 -0.586097237924 0.593522596023 2.1859 
-0.746684112402 0.769069508836 2.78482 -0.571863590051 0.589007912472 2.13281 -0.584120507529 0.601632289164 2.17853 
-0.744365951406 0.779567259217 2.77617 -0.571863590051 0.598907205119 2.13281 -0.582712465887 0.610269127819 2.17327 
-0.740842267424 0.78870135129 2.76303 -0.572387274657 0.609364012873 2.13477 -0.579282753629 0.616704946054 2.16048 
-0.73867407763 0.79917997405 2.75495 -0.572910959263 0.6198389512 2.13672 -0.577402807719 0.624698733668 2.15347 
-0.741063772204 0.814593658667 2.76386 -0.572910959263 0.629756374419 2.13672 -0.579080938163 0.636538551438 2.15973 
-0.739447458534 0.825617238258 2.75783 -0.57343464387 0.640258508605 2.13867 -0.577468396147 0.644762324768 2.15372 
-0.744195331995 0.843800849767 2.77554 -0.573958328476 0.650778773364 2.14062 -0.582110918994 0.660022533048 2.17103 
-0.742471558142 0.854698976618 2.76911 -0.573958328476 0.660714327156 2.14062 -0.583675708031 0.671900525832 2.17687 
-0.742522954922 0.867611648116 2.7693 -0.574482013082 0.671261787773 2.14258 -0.586219529019 0.684976657434 2.18635 
-0.742984311343 0.881012218923 2.77102 -0.574482013082 0.681206406851 2.14258 -0.599462766052 0.710827959108 2.23575 
-0.736797328036 0.88643024077 2.74795 -0.575005697689 0.691781063328 2.14453 -0.623587545283 0.75022918362 2.32572 
-0.739799245203 0.902848160917 2.75914 -0.575529382295 0.702373850377 2.14648 -0.627235757782 0.765476112672 2.33933 
-0.743161323388 0.919815784667 2.77168 -0.575529382295 0.712336600027 2.14648 -0.639274238945 0.791234039241 2.38423 
-0.743135177514 0.93264752757 2.77158 -0.576053066901 0.722956582935 2.14844 -0.623558586649 0.78257683357 2.32561 
-0.747910027892 0.951586806827 2.78939 -0.576576751507 0.733594696416 2.15039 -0.635221884101 0.808210535728 2.36911 
-0.749161449993 0.966147448225 2.79406 -0.576576751507 0.743575576639 2.15039 -0.636597962572 0.820981241213 2.37424 
-0.744152373492 0.972569262407 2.77538 -0.577100436114 0.754240885979 2.15234 -0.615795946827 0.804813948235 2.29666 
-0.745582469724 0.987344793252 2.78071 -0.577100436114 0.764230831488 2.15234 -0.587448001563 0.777933695067 2.19094 
-0.744305604938 0.998538257326 2.77595 -0.57762412072 0.774923336687 2.1543 -0.569550990647 0.764092665548 2.12419 
-0.743404563126 1.01019821349 2.77259 -0.578147805326 0.785633972458 2.15625 -0.573460789744 0.77926487681 2.13877 
-0.747142400359 1.02821096006 2.78653 -0.578147805326 0.79564204854 2.15625 -0.589443845935 0.811187562693 2.19838 
-0.749524935182 1.04446449831 2.79542 -0.578671489932 0.80637988017 2.1582 -0.592978780954 0.826317118862 2.21156 
-0.752652403687 1.0618514845 2.80708 -0.579195174539 0.817135842373 2.16016 -0.596782078762 0.841947668212 2.22575 
-0.752974720312 1.07534064491 2.80828 -0.579195174539 0.827162049027 2.16016 -0.608910696069 0.86959947385 2.27098 
-0.753937067487 1.08976608606 2.81187 -0.579718859145 0.837945207089 2.16211 -0.598236530931 0.864711274941 2.23117 
-0.752053861333 1.10006252777 2.80485 -0.579718859145 0.84798047903 2.16211 -0.602436044217 0.881209912876 2.24683 
-0.749227102348 1.10889726068 2.7943 -0.580242543751 0.85879083295 2.16406 -0.605039828116 0.895492175731 2.25655 
-0.749213230331 1.1218460478 2.79425 -0.580766228358 0.869619317443 2.16602 -0.593196258374 0.88823161563 2.21237 
-0.747672477599 1.13248162495 2.78851 -0.580766228358 0.879672719957 2.16602 -0.584704474678 0.885637887495 2.1807 
-0.747518990449 1.14518913182 2.78793 -0.581289912964 0.890528400309 2.16797 -0.581311008657 0.89056071863 2.16805 
-0.747066008378 1.15742731813 2.78624 -0.58181359757 0.901402211234 2.16992 -0.583859368416 0.904571718395 2.17755 
-0.74667452345 1.16974616358 2.78478 -0.58181359757 0.91147374432 2.16992 -0.580128371302 0.908833655633 2.16364 
-0.746997607191 1.18318327384 2.78599 -0.582337282176 0.922374751103 2.17188 -0.590980635234 0.936065117269 2.20411 
-0.749405712552 1.19997016675 2.79497 -0.582860966783 0.93329388846 2.17383 -0.593339773016 0.950072856984 2.21291 
-0.746641921015 1.20846951117 2.78466 -0.582860966783 0.943383552119 2.17383 -0.581774474648 0.941625021581 2.16978 
-0.747725152906 1.22316632386 2.7887 -0.583384651389 0.954329885334 2.17578 -0.591629871179 0.967817829587 2.20653 
-0.745752833429 1.23284932167 2.78135 -0.583384651389 0.964428614279 2.17578 -0.583525928608 0.964662168234 2.17631 
-0.744376243547 1.2434591847 2.77621 -0.583908335995 0.975402143353 2.17773 -0.585173182628 0.977515033409 2.18245 
-0.746988785355 1.26075417296 2.78596 -0.584432020601 0.986393802999 2.17969 -0.589320787724 0.994644975802 2.19792 
-0.747224993195 1.27408774121 2.78684 -0.584432020601 0.996510662517 2.17969 -0.585878290198 0.998976685977 2.18508 
-0.748408717298 1.2890614922 2.79125 -0.584955705208 1.00752951802 2.18164 -0.587701341663 1.01225861075 2.19188 
-0.684462097434 -1.19978547039 2.59794 -0.518693664287 -0.909211955387 1.96875 -0.487007916728 -0.853670385324 1.84848 
-0.685782145855 -1.19001796689 2.60295 -0.518950952811 -0.90052061214 1.96973 -0.510806037345 -0.886386975385 1.93881 
-0.685628061688 -1.1776719029 2.60237 -0.519208241335 -0.891820203608 1.9707 -0.488440999987 -0.838972723042 1.85392 
-0.686681839099 -1.16738467753 2.60636 -0.519465529859 -0.883110729789 1.97168 -0.489382747593 -0.831968880573 1.8575 
-0.685652559374 -1.15355574594 2.60246 -0.519722818383 -0.874392190684 1.97266 -0.472745018105 -0.795355788499 1.79435 
-0.687497863321 -1.14454869624 2.60946 -0.519980106907 -0.865664586292 1.97363 -0.472289800836 -0.786269608434 1.79262 
-0.688331287183 -1.1338098742 2.61263 -0.520237395431 -0.856927916614 1.97461 -0.491311469304 -0.809281527044 1.86482 
-0.690284255322 -1.1248660624 2.62004 -0.520494683955 -0.84818218165 1.97559 -0.517948243654 -0.844032580595 1.96592 
-0.686855207343 -1.10717788616 2.60702 -0.520751972479 -0.8394273814 1.97656 -0.51772619411 -0.834549970757 1.96508 
-0.687241768275 -1.09569388917 2.60849 -0.521009261003 -0.830663515863 1.97754 -0.514905756606 -0.820932482655 1.95437 
-0.688775888787 -1.08600565049 2.61431 -0.52152383805 -0.822296256602 1.97949 -0.490433352868 -0.773275315054 1.86149 
-0.68887670619 -1.07402869371 2.6147 -0.521781126574 -0.81350972785 1.98047 -0.516254197218 -0.804892684097 1.95949 
-0.691435835036 -1.06583763375 2.62441 -0.522038415098 -0.804714133811 1.98145 -0.494383290761 -0.762084187847 1.87648 
-0.688671490954 -1.04944413798 2.61392 -0.522295703622 -0.795909474486 1.98242 -0.491618946678 -0.749162160026 1.86599 
-0.69008362555 -1.03943886437 2.61928 -0.522552992146 -0.787095749875 1.9834 -0.493198325097 -0.742880265472 1.87198 
-0.689452339011 -1.0263419303 2.61688 -0.52281028067 -0.778272959977 1.98438 -0.491231977452 -0.731264436186 1.86452 
-0.691036585559 -1.01652632501 2.62289 -0.523067569194 -0.769441104793 1.98535 -0.493984041284 -0.726658750916 1.87496 
-0.692782265581 -1.00688952784 2.62952 -0.523324857718 -0.760600184323 1.98633 -0.506390109483 -0.735987226542 1.92205 
-0.689581988306 -0.99008990348 2.61737 -0.523582146242 -0.751750198566 1.9873 -0.516894811722 -0.742148639214 1.96192 
-0.687814574439 -0.975435075285 2.61066 -0.523839434766 -0.742891147523 1.98828 -0.515478562771 -0.731034045177 1.95655 
-0.68690055947 -0.962037746823 2.60719 -0.52409672329 -0.734023031194 1.98926 -0.494179614482 -0.692122660678 1.8757 
-0.68704302294 -0.950133660355 2.60774 -0.524354011814 -0.725145849578 1.99023 -0.514707011272 -0.71180470553 1.95362 
-0.689523696375 -0.941416947144 2.61715 -0.524611300338 -0.716259602676 1.99121 -0.517187684706 -0.70612402996 1.96303 
-0.691619756129 -0.932094487009 2.62511 -0.524868588862 -0.707364290488 1.99219 -0.519283744461 -0.699837607466 1.97099 
-0.693098536996 -0.921877143573 2.63072 -0.525125877386 -0.698459913014 1.99316 -0.521563474051 -0.693721628289 1.97964 
-0.695222423611 -0.912454374916 2.63878 -0.525640454434 -0.689884152168 1.99512 -0.522886411942 -0.686269570655 1.98466 
-0.699391992686 -0.905605619168 2.65461 -0.525897742958 -0.680957111478 1.99609 -0.527055981017 -0.682456852548 2.00049 
-0.700852494509 -0.895149851066 2.66015 -0.526155031482 -0.672021005501 1.99707 -0.528516482841 -0.675037122087 2.00603 
-0.700601173371 -0.882486389179 2.6592 -0.526412320006 -0.663075834238 1.99805 -0.528265161703 -0.665409697842 2.00508 
-0.700024409888 -0.869427584204 2.65701 -0.526669608529 -0.654121597689 1.99902 -0.503139109434 -0.624896809676 1.90971 
-0.69430495384 -0.850092495424 2.6353 -0.526926897053 -0.645158295854 2.0 -0.497153602229 -0.608704495035 1.88699 
-0.694466638572 -0.838056063744 2.63591 -0.527441474101 -0.636496414788 2.00195 -0.486634264192 -0.587251817842 1.84707 
-0.698395502172 -0.830493657938 2.65083 -0.527441474101 -0.627204496324 2.00195 -0.501230928091 -0.596036351391 1.90247 
-0.699823591672 -0.819863095359 2.65625 -0.527956051149 -0.618515419399 2.00391 -0.5272010827 -0.617630952546 2.00104 
-0.701115436346 -0.809025001131 2.66115 -0.527956051149 -0.609214435649 2.00391 -0.528779424678 -0.61016453564 2.00703 
-0.699571391129 -0.794918984617 2.65529 -0.528470628197 -0.600498162865 2.00586 -0.527262138472 -0.599124962879 2.00127 
-0.697176271154 -0.779915292844 2.6462 -0.528470628197 -0.591188113829 2.00586 -0.520894655799 -0.582713045219 1.9771 
-0.695933296224 -0.766264571813 2.64148 -0.528985205245 -0.582444645186 2.00781 -0.517201817987 -0.569470424466 1.96309 
-0.698972265655 -0.757296890046 2.65301 -0.528985205245 -0.573125530863 2.00781 -0.520240787418 -0.563651449056 1.97462 
-0.701889751686 -0.748092653217 2.66409 -0.529499782293 -0.564354866362 2.00977 -0.52920260651 -0.564038128556 2.00864 
-0.701151743174 -0.734953897883 2.66129 -0.529499782293 -0.555026686752 2.00977 -0.528815731505 -0.554309658238 2.00717 
-0.702881342663 -0.724384243802 2.66785 -0.530014359341 -0.546228826392 2.01172 -0.506207664533 -0.521693825149 1.92136 
-0.702639443711 -0.711756569435 2.66693 -0.530528936389 -0.537412835459 2.01367 -0.505754143258 -0.512316576026 1.91964 
-0.699424844712 -0.69617851564 2.65473 -0.530528936389 -0.528066525277 2.01367 -0.494550974285 -0.492255552243 1.87711 
-0.69928043399 -0.683715575629 2.65418 -0.531043513437 -0.519223338485 2.01562 -0.502227889714 -0.491049104226 1.90625 
-0.697928098874 -0.670097965801 2.64905 -0.531043513437 -0.509867963017 2.01562 -0.525592087206 -0.504633914361 1.99493 
-0.698870820107 -0.658691112279 2.65263 -0.531558090485 -0.500997580366 2.01758 -0.526534808439 -0.496263098481 1.99851 
-0.703517717183 -0.650677000807 2.67027 -0.531558090485 -0.491633139612 2.01758 -0.531181705515 -0.49128502465 2.01615 
-0.698462713774 -0.633696881304 2.65108 -0.532072667532 -0.482735561102 2.01953 -0.501410169498 -0.454916281713 1.90315 
-0.698124143182 -0.62109087587 2.6498 -0.532072667532 -0.473362055061 2.01953 -0.48013694378 -0.427157086405 1.8224 
-0.697128720516 -0.607923998451 2.64602 -0.53258724458 -0.464437280693 2.02148 -0.500076176241 -0.436086334766 1.89809 
-0.694953765647 -0.593784374424 2.63776 -0.53258724458 -0.455054709365 2.02148 -0.496443985907 -0.424173083418 1.8843 
-0.70304597968 -0.588313009918 2.66848 -0.533101821628 -0.446102739138 2.02344 -0.524989287079 -0.439314122523 1.99265 
-0.705018734412 -0.577543531675 2.67596 -0.533616398676 -0.437132638338 2.02539 -0.537250850335 -0.440109940847 2.03919 
-0.706194874627 -0.566066001675 2.68043 -0.533616398676 -0.427731936438 2.02539 -0.535432493843 -0.42918766738 2.03228 
-0.708404126257 -0.555356944472 2.68881 -0.534130975724 -0.418734639779 2.02734 -0.536068114589 -0.420253269444 2.0347 
-0.707633768235 -0.542286658497 2.68589 -0.534130975724 -0.409324872593 2.02734 -0.535297756567 -0.41021902111 2.03177 
-0.70913830308 -0.530946775442 2.6916 -0.534645552772 -0.400300380075 2.0293 -0.512085758805 -0.38340938743 1.94367 
-0.711047112569 -0.519849448552 2.69885 -0.534645552772 -0.390881547602 2.0293 -0.513994568294 -0.375783528493 1.95091 
-0.712964276397 -0.508690827512 2.70612 -0.53516012982 -0.381829859226 2.03125 -0.516078975944 -0.368215701719 1.95883 
-0.714551098343 -0.497234782197 2.71215 -0.53516012982 -0.372401961467 2.03125 -0.542215086675 -0.377311295374 2.05803 
-0.713835451822 -0.484161170328 2.70943 -0.535674706868 -0.363323077231 2.0332 -0.541499440153 -0.367273721146 2.05531 
-0.710801758815 -0.469581388031 2.69791 -0.536189283916 -0.354226062423 2.03516 -0.542251581947 -0.358231036086 2.05817 
-0.709421408397 -0.456171625785 2.69267 -0.536189283916 -0.344780034091 2.03516 -0.53823597141 -0.34609609356 2.04292 
-0.702935300388 -0.439617346225 2.66806 -0.536703860964 -0.335655823424 2.03711 -0.53059928872 -0.331838009966 2.01394 
-0.699790739646 -0.425322541139 2.65612 -0.536703860964 -0.326200729806 2.03711 -0.527454727978 -0.320579242522 2.002 
-0.699471955647 -0.412806215312 2.65491 -0.537218438011 -0.31704932328 2.03906 -0.502487879265 -0.296552446463 1.90724 
-0.699459581175 -0.400476556699 2.65486 -0.537218438011 -0.307585164376 2.03906 -0.527123569507 -0.301805333364 2.00075 
-0.702574556249 -0.389882808013 2.66669 -0.537733015059 -0.298406561991 2.04102 -0.530238544581 -0.294247622318 2.01257 
-0.703614640082 -0.378064431216 2.67063 -0.538247592107 -0.289209829033 2.04297 -0.531278628413 -0.285465283162 2.01652 
-0.703842028865 -0.365787050157 2.6715 -0.538247592107 -0.279727539557 2.04297 -0.531506017197 -0.276223939745 2.01738 
-0.704517662499 -0.353726713653 2.67406 -0.538762169155 -0.27050361074 2.04492 -0.532181650831 -0.267199640882 2.01994 
-0.707045760942 -0.342540029178 2.68366 -0.538762169155 -0.261012255977 2.04492 -0.534709749274 -0.259048994048 2.02954 
-0.708960223743 -0.330977794303 2.69092 -0.539276746203 -0.251761131301 2.04688 -0.536624212075 -0.250522796814 2.03681 
-0.715246895458 -0.321312244287 2.71479 -0.539276746203 -0.242260711252 2.04688 -0.54282231523 -0.243853496553 2.06033 
-0.715931134689 -0.30900709249 2.71738 -0.539791323251 -0.232982390718 2.04883 -0.543595123021 -0.234624170283 2.06327 
-0.716066562926 -0.296450625216 2.7179 -0.540305900299 -0.22368593961 2.05078 -0.543730551257 -0.225103740651 2.06378 
-0.720017411629 -0.285401749249 2.73289 -0.540305900299 -0.214167388989 2.05078 -0.548898746542 -0.217573436272 2.0834 
-0.717859479512 -0.271899878405 2.7247 -0.540820477347 -0.204843742023 2.05273 -0.545523467844 -0.206625069122 2.07059 
-0.718259357135 -0.259397787357 2.72622 -0.540820477347 -0.195316126115 2.05273 -0.545923345467 -0.197159015715 2.0721 
-0.719098685567 -0.247032571951 2.72941 -0.541335054395 -0.185965283289 2.05469 -0.548389257475 -0.188388619564 2.08146 
-0.718090009025 -0.234035493254 2.72558 -0.541335054395 -0.176428602095 2.05469 -0.545753997356 -0.177868796893 2.07146 
-0.720217287626 -0.222040759456 2.73365 -0.541849631443 -0.167050563411 2.05664 -0.551493491256 -0.170023735527 2.09324 
-0.723709275816 -0.210367766967 2.74691 -0.541849631443 -0.157504816931 2.05664 -0.526823975362 -0.153137160162 1.99961 
-0.724483591156 -0.19782964218 2.74984 -0.542364208491 -0.148099582388 2.05859 -0.527332239545 -0.14399490828 2.00154 
-0.72461788873 -0.185100745238 2.75035 -0.542878785538 -0.138676217272 2.06055 -0.527466537119 -0.134739219977 2.00205 
-0.721190222672 -0.171519978074 2.73734 -0.542878785538 -0.129112340219 2.06055 -0.524137678397 -0.124655160705 1.98941 
-0.715781196284 -0.157623661595 2.71681 -0.543393362586 -0.119661779244 2.0625 -0.519312168059 -0.114358809459 1.9711 
-0.716525988771 -0.145164659981 2.71964 -0.543393362586 -0.110088836905 2.0625 -0.540214002567 -0.109444714119 2.05043 
-0.714917056092 -0.132244028692 2.71353 -0.543907939634 -0.100611080072 2.06445 -0.531233401915 -0.0982665676341 2.01635 
-0.716188234769 -0.119862105251 2.71836 -0.544422516682 -0.0911151926656 2.06641 -0.543501089593 -0.0909609815443 2.06291 
-0.717458848114 -0.107435308533 2.72318 -0.544422516682 -0.0815241197534 2.06641 -0.545122836446 -0.0816289885834 2.06906 
-0.716573602224 -0.0946788953699 2.71982 -0.54493709373 -0.0720010364886 2.06836 -0.544264349567 -0.0719121486562 2.06581 
-0.719024752805 -0.0823357245893 2.72913 -0.54493709373 -0.0624008982901 2.06836 -0.546715500149 -0.0626045441041 2.07511 
-0.72007048995 -0.0697700149731 2.73309 -0.545451670778 -0.0528506191663 2.07031 -0.547645909723 -0.053063226246 2.07864 
-0.722479868835 -0.0572755644607 2.74224 -0.545451670778 -0.0432414156815 2.07031 -0.554389054998 -0.0439499388502 2.10424 
-0.722442933862 -0.0445453838596 2.7421 -0.545966247826 -0.0336639406988 2.07227 -0.554039114967 -0.0341617086868 2.10291 
-0.721466041497 -0.0317751066296 2.73839 -0.546480824874 -0.0240683351435 2.07422 -0.55337522766 -0.0243719812905 2.10039 
-0.72366134829 -0.0191230759451 2.74672 -0.546480824874 -0.0144410010861 2.07422 -0.555570534453 -0.0146812007416 2.10872 
-0.719406791087 -0.00633688245379 2.73058 -0.546995401922 -0.00481819967185 2.07617 -0.55131597725 -0.00485625738596 2.09257 
-0.719237128904 0.00633538798734 2.72993 -0.546995401922 0.00481819967185 2.07617 -0.551146315066 0.00485476291951 2.09193 
-0.718050624282 0.0189748100449 2.72543 -0.54750997897 0.014468196945 2.07812 -0.549959810445 0.0145329348414 2.08742 
-0.715329810705 0.031504852208 2.7151 -0.54750997897 0.024113661575 2.07812 -0.547238996867 0.0241017268689 2.0771 
-0.718845040289 0.0443235399703 2.72844 -0.548024556017 0.0337908547071 2.08008 -0.547838373599 0.0337793748145 2.07937 
-0.719942222576 0.0570743891364 2.73261 -0.548539133065 0.0434861784118 2.08203 -0.547517642348 0.0434051983597 2.07815 
-0.721035510359 0.069863518997 2.73676 -0.548539133065 0.0531497736144 2.08203 -0.548610930131 0.05315673027 2.0823 
-0.721050837117 0.0825677320678 2.73682 -0.549053710113 0.062872293178 2.08398 -0.552772584569 0.0632981425272 2.0981 
-0.722547520139 0.0954682126815 2.7425 -0.549053710113 0.072544953667 2.08398 -0.554389054998 0.0732498980837 2.10424 
-0.725016007545 0.108566949403 2.75187 -0.549568287161 0.0822946690895 2.08594 -0.556925193707 0.0833963232495 2.11386 
-0.726616711514 0.121607427384 2.75794 -0.550082864209 0.0920625150846 2.08789 -0.554280699846 0.0927650697937 2.10382 
-0.72933105519 0.134910303464 2.76824 -0.550082864209 0.101753306146 2.08789 -0.556906474962 0.103015524985 2.11379 
-0.727354091881 0.147358380699 2.76074 -0.550597441257 0.111548348 2.08984 -0.539073917921 0.109213738547 2.04611 
-0.724728002691 0.159593856387 2.75077 -0.550597441257 0.121248204348 2.08984 -0.552391991023 0.121643385873 2.09666 
-0.726402136905 0.17275952263 2.75713 -0.551112018305 0.131070442061 2.0918 -0.554066125237 0.131773014476 2.10301 
-0.726654525892 0.185620996065 2.75808 -0.551626595353 0.140910810347 2.09375 -0.554318514223 0.141598450269 2.10397 
-0.728284061753 0.198867409974 2.76427 -0.551626595353 0.150628797267 2.09375 -0.559880242858 0.15288256278 2.12508 
-0.730165735343 0.212244530218 2.77141 -0.552141172401 0.160496361412 2.0957 -0.557829723675 0.16214990914 2.11729 
-0.727836068161 0.224389605901 2.76257 -0.552141172401 0.170223413618 2.0957 -0.555500056493 0.171258947182 2.10845 
-0.728200392731 0.237330607526 2.76395 -0.552655749449 0.180118173622 2.09766 -0.539808848519 0.175931190433 2.04889 
-0.730788479099 0.251048376485 2.77378 -0.553170326496 0.190031064198 2.09961 -0.542289710397 0.186293237063 2.05831 
-0.731162728373 0.264057811505 2.7752 -0.553170326496 0.199776246977 2.09961 -0.542574323264 0.195949523711 2.05939 
-0.734675759447 0.278269292754 2.78853 -0.553684903544 0.209716333412 2.10156 -0.546087354338 0.206838649458 2.07273 
-0.736794997782 0.29205207792 2.79657 -0.553684903544 0.219470581478 2.10156 -0.564250002003 0.223658393512 2.14166 
-0.73832315091 0.305664823679 2.80237 -0.554199480592 0.229437863772 2.10352 -0.552418435961 0.228700513612 2.09676 
-0.736228284632 0.317767660352 2.79442 -0.55471405764 0.239423276638 2.10547 -0.563892272964 0.243384738145 2.14031 
-0.732638619769 0.329125174348 2.7808 -0.55471405764 0.249195655277 2.10547 -0.560329367113 0.251718235522 2.12678 
-0.730343312163 0.340960480501 2.77209 -0.555228634688 0.259208264002 2.10742 -0.558007300495 0.260505483012 2.11797 
-0.726923560742 0.352170158513 2.75911 -0.555228634688 0.268989707927 2.10742 -0.554587549074 0.268679123383 2.10499 
-0.728672381493 0.365854400188 2.76574 -0.555743211736 0.279029512511 2.10938 -0.556336369825 0.279327327417 2.11163 
-0.733899810927 0.381408094346 2.78558 -0.556257788784 0.289087447668 2.11133 -0.561563799259 0.291844983934 2.13147 
-0.734712191904 0.394773688772 2.78867 -0.556257788784 0.298887022165 2.11133 -0.562376180236 0.302174540719 2.13455 
-0.738248087486 0.409679278589 2.80209 -0.556772365832 0.308972153181 2.11328 -0.569844268591 0.316226202034 2.1629 
-0.737542868184 0.42228119568 2.79941 -0.556772365832 0.318780792965 2.11328 -0.5693631089 0.325989640432 2.16107 
-0.733530084303 0.432906245167 2.78418 -0.55728694288 0.328893119839 2.11523 -0.565678970907 0.333845829238 2.14709 
-0.730922525415 0.444243983627 2.77428 -0.557801519928 0.339023577287 2.11719 -0.561111031759 0.341035050006 2.12975 
-0.728776465254 0.455778469895 2.76614 -0.557801519928 0.348850347643 2.11719 -0.559823898179 0.350115147631 2.12486 
-0.72896823817 0.46874061371 2.76687 -0.558316096976 0.359008000949 2.11914 -0.539075676729 0.346636040249 2.04611 
-0.731522718737 0.483270404695 2.77656 -0.558316096976 0.368843836592 2.11914 -0.562914940897 0.371881999462 2.1366 
-0.737500531157 0.500212085812 2.79925 -0.558830674023 0.379028685757 2.12109 -0.568955881971 0.385896140318 2.15952 
-0.741941145149 0.51629469826 2.81611 -0.559345251071 0.389231665495 2.12305 -0.558771628317 0.388832498541 2.12087 
-0.743952782107 0.530800727173 2.82374 -0.559345251071 0.39908563171 2.12305 -0.575345004267 0.410501249522 2.18378 
-0.740346031678 0.541270007995 2.81005 -0.559859828119 0.409315807307 2.125 -0.550198631482 0.40225246698 2.08833 
-0.737297325987 0.552030028662 2.79848 -0.559859828119 0.419178838808 2.125 -0.568752676801 0.425837101818 2.15875 
-0.730457571886 0.559777406921 2.77252 -0.560374405167 0.429436210264 2.12695 -0.562049544414 0.430719933152 2.13331 
-0.72796508931 0.570691858922 2.76306 -0.560888982215 0.439711712292 2.12891 -0.559357311471 0.43851095138 2.12309 
-0.726737503953 0.582532397091 2.7584 -0.560888982215 0.449592874366 2.12891 -0.557815527579 0.447129279345 2.11724 
-0.722829243535 0.592133703308 2.74357 -0.561403559263 0.459895572253 2.13086 -0.553997531714 0.453828636585 2.10275 
-0.724964813662 0.606654819084 2.75167 -0.561403559263 0.469785799613 2.13086 -0.555994344431 0.465259336834 2.11033 
-0.727960503846 0.621986085619 2.76304 -0.561918136311 0.48011569336 2.13281 -0.559159382726 0.47775855127 2.12234 
-0.729420754412 0.636083937621 2.76858 -0.562432713359 0.490463717678 2.13477 -0.560694696716 0.488948097972 2.12817 
-0.73434164869 0.653312025129 2.78726 -0.562432713359 0.500372075611 2.13477 -0.56554052757 0.503136963589 2.14656 
-0.736571000986 0.668271529717 2.79572 -0.562947290407 0.510747295789 2.13672 -0.567906564395 0.515246714867 2.15554 
-0.733311992078 0.678233448863 2.78335 -0.563461867455 0.521140646539 2.13867 -0.564616964785 0.522208985329 2.14306 
-0.735185939474 0.692918391027 2.79047 -0.563461867455 0.531067135045 2.13867 -0.566484379465 0.533915875815 2.15014 
-0.735387008948 0.70606318841 2.79123 -0.563976444502 0.541487681654 2.14062 -0.566691981656 0.54409493579 2.15093 
-0.732431771354 0.716129017515 2.78001 -0.563976444502 0.551423235446 2.14062 -0.563835991099 0.551285908309 2.14009 
-0.737601097301 0.734177575956 2.79963 -0.56449102155 0.561870977914 2.14258 -0.57404694095 0.571382544215 2.17885 
-0.740423356427 0.750030748796 2.81035 -0.565005598598 0.572336850955 2.14453 -0.579345916192 0.586863241903 2.19896 
-0.73936744332 0.761986545684 2.80634 -0.565005598598 0.582290535319 2.14453 -0.579507286851 0.597235866545 2.19957 
-0.738837099812 0.774456045634 2.80432 -0.565520175646 0.592783604219 2.14648 -0.579049808257 0.606965493262 2.19784 
-0.73455459012 0.782907701581 2.78807 -0.566034752694 0.603294803691 2.14844 -0.57499594364 0.612845877908 2.18245 
-0.73029061073 0.791228544407 2.77189 -0.566034752694 0.613266618628 2.14844 -0.571180900061 0.618842178043 2.16797 
-0.728860511163 0.802519423238 2.76646 -0.566549329742 0.623805013959 2.15039 -0.570644651982 0.628314210975 2.16593 
-0.728336888816 0.814773969558 2.76447 -0.566549329742 0.633785894182 2.15039 -0.568879813513 0.636392953556 2.15924 
-0.725965324308 0.824910260459 2.75547 -0.56706390679 0.644351485373 2.15234 -0.566517608379 0.643730729601 2.15027 
-0.729500277671 0.841778589335 2.76889 -0.567578483838 0.654935207135 2.1543 -0.570052561741 0.657790073502 2.16369 
-0.728560006208 0.853528616286 2.76532 -0.567578483838 0.664934217931 2.1543 -0.568765867863 0.66632527184 2.1588 
-0.72962559276 0.867630770205 2.76936 -0.568093060886 0.675545135553 2.15625 -0.576102548114 0.685069578832 2.18665 
-0.734764265192 0.886685714857 2.78887 -0.568607637934 0.686174183747 2.1582 -0.593789438142 0.716562627466 2.25378 
-0.732570465949 0.896943989854 2.78054 -0.568607637934 0.696191325116 2.1582 -0.59247114853 0.725409309462 2.24878 
-0.735225889548 0.913147684516 2.79062 -0.569122214982 0.706847569169 2.16016 -0.594951821965 0.738927840204 2.25819 
-0.739583839551 0.931589464689 2.80716 -0.569122214982 0.716873775824 2.16016 -0.598637844395 0.754052048164 2.27219 
-0.739884344507 0.945002501925 2.8083 -0.569636792029 0.727557215736 2.16211 -0.600744080112 0.767288378159 2.28018 
-0.741153199044 0.959679991675 2.81312 -0.570151369077 0.738258786221 2.16406 -0.602012934649 0.779514638616 2.285 
-0.740612868018 0.972027697312 2.81106 -0.570151369077 0.748303123448 2.16406 -0.591781821318 0.776692312444 2.24616 
-0.735495992246 0.978269190092 2.79164 -0.570665946125 0.759031889792 2.16602 -0.59338956052 0.789256135857 2.25227 
-0.73600667479 0.991914643695 2.79358 -0.571180523173 0.769778786708 2.16797 -0.579919350502 0.781556085873 2.20114 
-0.734048053339 1.00220671322 2.78615 -0.571180523173 0.779841254508 2.16797 -0.578342578889 0.789619715586 2.19515 
-0.733227506467 1.01400365236 2.78303 -0.571695100221 0.790615347283 2.16992 -0.589537393523 0.815290022489 2.23764 
-0.737847581717 1.03339153714 2.80057 -0.572209677269 0.801407570631 2.17188 -0.583202543024 0.816803615454 2.2136 
-0.737767430311 1.04627650485 2.80026 -0.572209677269 0.811488169004 2.17188 -0.583914986003 0.828088237002 2.2163 
-0.743058302473 1.06687027134 2.82035 -0.572724254317 0.82230758821 2.17383 -0.589587896446 0.846520114191 2.23784 
-0.744958066662 1.08272182079 2.82756 -0.572724254317 0.832397251869 2.17383 -0.574239844528 0.834600010208 2.17958 
-0.74566598699 1.09688708424 2.83024 -0.573238831365 0.843243866935 2.17578 -0.592391185568 0.871417298908 2.24848 
-0.743860193414 1.10733529149 2.82339 -0.573753408413 0.854108612573 2.17773 -0.589893552197 0.87813537322 2.239 
-0.741464194035 1.11683087568 2.8143 -0.573753408413 0.864216406805 2.17773 -0.57813252693 0.870812456631 2.19436 
-0.738981008017 1.12610917851 2.80487 -0.574267985461 0.875108348302 2.17969 -0.585502812982 0.892228737397 2.22233 
-0.735349257385 1.13352949436 2.79109 -0.574782562508 0.886018420372 2.18164 -0.563474807258 0.868587690739 2.13872 
-0.735165336292 1.14619736551 2.79039 -0.574782562508 0.896144345176 2.18164 -0.563395912144 0.878391401716 2.13842 
-0.733055394514 1.15582196404 2.78238 -0.575297139556 0.907081613105 2.18359 -0.579780593093 0.914150757007 2.20061 
-0.731337164465 1.16599674092 2.77586 -0.575811716604 0.918037011606 2.18555 -0.577956583289 0.921456648519 2.19369 
-0.734951201385 1.18470633822 2.78958 -0.575811716604 0.928181066983 2.18555 -0.580702648328 0.936065016015 2.20411 
-0.737601097301 1.20197213763 2.79963 -0.576326293652 0.939163661343 2.1875 -0.584249348017 0.952074827862 2.21757 
-0.73443844596 1.20975695501 2.78763 -0.5768408707 0.950164386276 2.18945 -0.581086696677 0.957158052706 2.20557 
-0.737842744994 1.22836302026 2.80055 -0.5768408707 0.960326572225 2.18945 -0.584490995711 0.973062525417 2.21849 
-0.733412558222 1.23390813483 2.78374 -0.577355447748 0.971354493017 2.19141 -0.571868531279 0.962123193675 2.17058 
-0.731411662558 1.24342704178 2.77614 -0.577355447748 0.981525744253 2.19141 -0.569163986678 0.967599955634 2.16031 
-0.734545293562 1.26169479047 2.78803 -0.577870024796 0.992580860903 2.19336 -0.572199250048 0.982840430981 2.17184 
-0.73402393254 1.27373054713 2.78606 -0.578384601844 1.00365410813 2.19531 -0.580224315293 1.00684650978 2.2023 
-0.738054995463 1.29372782398 2.80136 -0.578384601844 1.01384348994 2.19531 -0.590562339041 1.03518970064 2.24153 
-0.67624296126 -1.20673641091 2.61299 -0.512546062387 -0.914623931312 1.98047 -0.48254593605 -0.861089555567 1.86455 
-0.675993435062 -1.19416760944 2.61203 -0.512798797132 -0.905878196347 1.98145 -0.482460693606 -0.852284805224 1.86422 
-0.676385803285 -1.18273017663 2.61354 -0.513051531877 -0.897123396097 1.98242 -0.482853061829 -0.84431826382 1.86574 
-0.679457924918 -1.17591643488 2.62541 -0.513304266622 -0.88835953056 1.9834 -0.48582815578 -0.840807490735 1.87723 
-0.677876234867 -1.16102175783 2.6193 -0.513557001366 -0.879586599737 1.98438 -0.500404397713 -0.85705968667 1.93355 
-0.680610903785 -1.15349917808 2.62987 -0.513809736111 -0.870804603628 1.98535 -0.486913878575 -0.825221511454 1.88143 
-0.680601771768 -1.14127752441 2.62983 -0.514062470856 -0.862013542232 1.98633 -0.487069030312 -0.816749177259 1.88203 
-0.683062541875 -1.13315359538 2.63934 -0.514315205601 -0.85321341555 1.9873 -0.48949765325 -0.812042809712 1.89141 
-0.6819444251 -1.11906846046 2.63502 -0.51482067509 -0.844818960431 1.98926 -0.472891882209 -0.776013955255 1.82725 
-0.680428448551 -1.10437767986 2.62916 -0.515073409835 -0.835996170533 1.99023 -0.486863559926 -0.790209830092 1.88123 
-0.679868865689 -1.09127640957 2.627 -0.51532614458 -0.827164315349 1.99121 -0.482295947081 -0.774146627449 1.86358 
-0.677659843083 -1.07557723096 2.61847 -0.515578879324 -0.818323394879 1.99219 -0.483997895925 -0.768198266434 1.87016 
-0.676631503909 -1.0618100854 2.61449 -0.515831614069 -0.809473409122 1.99316 -0.465364539414 -0.730277497404 1.79816 
-0.677163320502 -1.05050013317 2.61655 -0.516084348814 -0.800614358079 1.99414 -0.473781019824 -0.734988162164 1.83068 
-0.678072326425 -1.03974948377 2.62006 -0.516337083559 -0.79174624175 1.99512 -0.468884530955 -0.718982960976 1.81176 
-0.678835343479 -1.02874498975 2.62301 -0.516589818303 -0.782869060134 1.99609 -0.464706324598 -0.704241916287 1.79562 
-0.681238544856 -1.02016933846 2.63229 -0.516842553048 -0.773982813232 1.99707 -0.487673656231 -0.730301764363 1.88436 
-0.680619233666 -1.00703541676 2.6299 -0.517095287793 -0.765087501044 1.99805 -0.487426505591 -0.721189954558 1.88341 
-0.680798542056 -0.995091013451 2.63059 -0.517348022538 -0.75618312357 1.99902 -0.511194061079 -0.747188169311 1.97524 
-0.681380769852 -0.983721880683 2.63284 -0.517600757283 -0.747269680809 2.0 -0.516742594482 -0.746030735477 1.99668 
-0.681762031568 -0.972045329914 2.63432 -0.518106226772 -0.738707517893 2.00195 -0.512476214797 -0.730680337447 1.9802 
-0.683444297213 -0.962186721502 2.64082 -0.518106226772 -0.729415599429 2.00195 -0.514211514014 -0.723932429966 1.9869 
-0.685831949479 -0.953248199813 2.65004 -0.518611696262 -0.720826240653 2.00391 -0.516546132708 -0.717955282628 1.99592 
-0.686210989894 -0.941468259188 2.65151 -0.518611696262 -0.711525256903 2.00391 -0.516925173122 -0.709211379644 1.99739 
-0.686838384153 -0.930011005463 2.65393 -0.519117165751 -0.702908702269 2.00586 -0.517552567381 -0.700790163561 1.99981 
-0.68659620059 -0.917369394546 2.653 -0.519117165751 -0.693598653232 2.00586 -0.517310383818 -0.691184590285 1.99888 
-0.687232294946 -0.905894196711 2.65545 -0.519622635241 -0.684954902739 2.00781 -0.517946478175 -0.682745430091 2.00134 
-0.686809815748 -0.893019779902 2.65382 -0.52012810473 -0.676293021673 2.00977 -0.517523998976 -0.672907050923 1.9997 
-0.684581850376 -0.877845326109 2.64521 -0.52012810473 -0.666964842064 2.00977 -0.515296033604 -0.660768634772 1.99109 
-0.684687917521 -0.865701877684 2.64562 -0.52063357422 -0.658275765139 2.01172 -0.47055889864 -0.594962627044 1.81823 
-0.681620547005 -0.849599125074 2.63377 -0.52063357422 -0.648938520244 2.01172 -0.47077979473 -0.586798774571 1.81908 
-0.682577619424 -0.838550446082 2.63747 -0.521139043709 -0.64022224746 2.01367 -0.468448600542 -0.575491741559 1.81008 
-0.688658555597 -0.833670240162 2.66096 -0.521139043709 -0.630875937278 2.01367 -0.474529536716 -0.574451808698 1.83357 
-0.690234322177 -0.823198887226 2.66705 -0.521644513199 -0.622132468636 2.01562 -0.496669433553 -0.592346268337 1.91912 
-0.690899170047 -0.81160095502 2.66962 -0.521644513199 -0.612777093167 2.01562 -0.497334281422 -0.584219804084 1.92169 
-0.689700407688 -0.797823410723 2.66499 -0.522149982688 -0.604006428666 2.01758 -0.504806924668 -0.583944532881 1.95056 
-0.68618223638 -0.781447443529 2.6514 -0.522149982688 -0.594641987911 2.01758 -0.516896419609 -0.58865905332 1.99728 
-0.685931722937 -0.768860384234 2.65043 -0.522655452178 -0.585844127551 2.01953 -0.510917725006 -0.572687317446 1.97418 
-0.688647140576 -0.759553628446 2.66092 -0.523160921667 -0.577028136618 2.02148 -0.522725669985 -0.576548069288 2.0198 
-0.691352870872 -0.750138962885 2.67138 -0.523160921667 -0.567645565291 2.02148 -0.523372870849 -0.567875536621 2.0223 
-0.692400152811 -0.738857522265 2.67542 -0.523666391157 -0.558802378499 2.02344 -0.523114336039 -0.558213282621 2.0213 
-0.69527254242 -0.729453350061 2.68652 -0.523666391157 -0.549410741886 2.02344 -0.50187193755 -0.526544835027 1.93922 
-0.694350146985 -0.716032862625 2.68296 -0.524171860646 -0.540540359235 2.02539 -0.499802394164 -0.515409898873 1.93123 
-0.692514611539 -0.701720182039 2.67586 -0.524171860646 -0.531139657335 2.02539 -0.499016978987 -0.505650392787 1.92819 
-0.691853095622 -0.688641910268 2.67331 -0.524677330136 -0.522242078825 2.02734 -0.487960234972 -0.485695403363 1.88547 
-0.6887352522 -0.673186492357 2.66126 -0.524677330136 -0.512832311639 2.02734 -0.495170363576 -0.483991488906 1.91333 
-0.688443397869 -0.660554415372 2.66013 -0.525182799626 -0.503907537271 2.0293 -0.476888003549 -0.457569173236 1.84269 
-0.690673399434 -0.650307273902 2.66875 -0.525688269115 -0.494964632329 2.03125 -0.497108510809 -0.468055206358 1.92082 
-0.686135465644 -0.633729137655 2.65122 -0.525688269115 -0.485536734571 2.03125 -0.516762647898 -0.477292843211 1.99676 
-0.686791181497 -0.622017590588 2.65375 -0.526193738605 -0.476566633771 2.0332 -0.517505364725 -0.468697689713 1.99963 
-0.689764578619 -0.612340050536 2.66524 -0.526193738605 -0.467129670726 2.0332 -0.524966037624 -0.466039776429 2.02846 
-0.687917196232 -0.598362658283 2.6581 -0.526699208094 -0.458132374066 2.03516 -0.5228901697 -0.45481920447 2.02044 
-0.695846748849 -0.592780338635 2.68874 -0.526699208094 -0.448686345735 2.03516 -0.52624223702 -0.448297059634 2.03339 
-0.698680389088 -0.582663864215 2.69969 -0.527204677584 -0.439661853217 2.03711 -0.529113145761 -0.441253418489 2.04448 
-0.69706087521 -0.568811911423 2.69343 -0.527204677584 -0.4302067596 2.03711 -0.502856282614 -0.410338111716 1.94303 
-0.698215088134 -0.557231705326 2.69789 -0.527710147073 -0.421155071223 2.03906 -0.496353823636 -0.396130207282 1.9179 
-0.697867022534 -0.544438102579 2.69655 -0.528215616563 -0.412085252273 2.04102 -0.488679227065 -0.381241099754 1.88825 
-0.697511799408 -0.53165152897 2.69517 -0.528215616563 -0.402612028083 2.04102 -0.503946910783 -0.384114140958 1.94724 
-0.700605825541 -0.521444894124 2.70713 -0.528721086052 -0.393515013274 2.04297 -0.531320008769 -0.395449332019 2.05301 
-0.703667395992 -0.511103706395 2.71896 -0.528721086052 -0.384032723798 2.04297 -0.53438157922 -0.388144181931 2.06484 
-0.705567904506 -0.499830197901 2.7263 -0.529226555542 -0.374908513131 2.04492 -0.539853385169 -0.382436648015 2.08598 
-0.705950832198 -0.487440670442 2.72778 -0.529226555542 -0.365417158368 2.04492 -0.540527611867 -0.373220243541 2.08859 
-0.701179600051 -0.471571031359 2.70935 -0.529732025031 -0.356265751841 2.04688 -0.536063844865 -0.360524151272 2.07134 
-0.698600792452 -0.457307703024 2.69938 -0.530237494521 -0.347096214743 2.04883 -0.529314975681 -0.346492329124 2.04526 
-0.692239848888 -0.440728897836 2.6748 -0.530237494521 -0.337586729407 2.04883 -0.522954032117 -0.332949561577 2.02068 
-0.689713673794 -0.426750962795 2.66504 -0.53074296401 -0.328389996449 2.05078 -0.520427857023 -0.322007664178 2.01092 
-0.689092326411 -0.414008062907 2.66264 -0.53074296401 -0.318871445828 2.05078 -0.51352423717 -0.308526399929 1.98425 
-0.690683456993 -0.402577031784 2.66879 -0.5312484335 -0.309647517011 2.05273 -0.521397640222 -0.303905808449 2.01467 
-0.692220474203 -0.39105835831 2.67473 -0.5312484335 -0.300119901103 2.05273 -0.522934657432 -0.295423172616 2.02061 
-0.692725388367 -0.378919994722 2.67668 -0.531753902989 -0.290868776427 2.05469 -0.523439571596 -0.286320846669 2.02256 
-0.694101484627 -0.367224431972 2.682 -0.532259372479 -0.281599521179 2.05664 -0.524815667855 -0.27766132156 2.02788 
-0.694561849356 -0.355011452402 2.68377 -0.532259372479 -0.272053774698 2.05664 -0.525276032584 -0.268484379631 2.02966 
-0.698009741153 -0.344255395585 2.6971 -0.532764841969 -0.262757323591 2.05859 -0.528723924382 -0.260764360456 2.04298 
-0.699309757837 -0.332354865184 2.70212 -0.532764841969 -0.253202511824 2.05859 -0.534194002652 -0.253881736589 2.06412 
-0.705355523404 -0.322578063457 2.72548 -0.533270311458 -0.243878864858 2.06055 -0.536172009906 -0.245205889649 2.07176 
-0.707758169456 -0.310983648032 2.73476 -0.533270311458 -0.234314987805 2.06055 -0.541429028343 -0.237899867005 2.09207 
-0.707928345829 -0.298362160126 2.73542 -0.533775780948 -0.22496414498 2.0625 -0.538642529058 -0.22701527556 2.08131 
-0.713064982067 -0.287738652689 2.75527 -0.534281250437 -0.215595171582 2.06445 -0.543692164322 -0.219392698806 2.10082 
-0.710621797264 -0.274008202067 2.74583 -0.534281250437 -0.206013163956 2.06445 -0.541335980493 -0.208733392784 2.09171 
-0.709301665462 -0.260778281513 2.74073 -0.534786719927 -0.196616994699 2.06641 -0.54001584869 -0.198539509871 2.08661 
-0.709986875261 -0.2482970217 2.74338 -0.534786719927 -0.187025921787 2.06641 -0.54070105849 -0.189094287699 2.08926 
-0.706966152077 -0.23456160686 2.7317 -0.535292189416 -0.177602556672 2.06836 -0.522244079487 -0.173273373977 2.01794 
-0.709583277125 -0.222703990498 2.74182 -0.535292189416 -0.168002418473 2.06836 -0.516018388501 -0.161953301316 1.99389 
-0.710485989361 -0.210245176454 2.74531 -0.535797658906 -0.158551857499 2.07031 -0.516921100736 -0.152965955226 1.99737 
-0.711410852908 -0.197760140914 2.74888 -0.536303128395 -0.149083165952 2.07227 -0.51499930475 -0.143161064611 1.98995 
-0.71443786978 -0.185788593755 2.76058 -0.536303128395 -0.139464897181 2.07227 -0.521037234059 -0.135495022177 2.01328 
-0.712909861182 -0.172605634637 2.75467 -0.536808597885 -0.129969009775 2.07422 -0.54362404441 -0.131619126482 2.10055 
-0.711539071365 -0.159512728604 2.74937 -0.536808597885 -0.120341675717 2.07422 -0.542253254593 -0.12156225809 2.09526 
-0.712247234613 -0.146897765777 2.75211 -0.537314067374 -0.110818592453 2.07617 -0.542961417842 -0.111983332905 2.09799 
-0.707389124898 -0.13320921112 2.73334 -0.537819536864 -0.101277378615 2.07812 -0.537758389371 -0.101265863865 2.07789 
-0.708127090608 -0.120648351742 2.73619 -0.537819536864 -0.0916319139851 2.07812 -0.54013450321 -0.092026330295 2.08707 
-0.708093585977 -0.107943417719 2.73606 -0.538325006353 -0.0820635042887 2.08008 -0.538807769206 -0.0821370977702 2.08194 
-0.707893853954 -0.0952173265673 2.73529 -0.538325006353 -0.0724089743724 2.08008 -0.538608037182 -0.0724470442591 2.08117 
-0.711469964208 -0.0829385628089 2.74911 -0.538830475843 -0.062813368817 2.08203 -0.517905075584 -0.060374021113 2.00118 
-0.711615459454 -0.0701931354409 2.74967 -0.538830475843 -0.0531497736144 2.08203 -0.51805057083 -0.0511000616982 2.00174 
-0.713408111441 -0.0575754227079 2.7566 -0.539335945333 -0.0435269722002 2.08398 -0.519843222817 -0.0419538169184 2.00866 
-0.712895422722 -0.0447487026726 2.75462 -0.539841414822 -0.0338860402133 2.08594 -0.521972957302 -0.0327644306935 2.01689 
-0.712094026515 -0.0319274276742 2.75152 -0.539841414822 -0.0242043144381 2.08594 -0.532396291033 -0.023870505078 2.05717 
-0.714268618949 -0.0192149565835 2.75992 -0.540346884312 -0.0145361865923 2.08789 -0.5358062973 -0.0144140376137 2.07035 
-0.710793269397 -0.00637382139295 2.74649 -0.540346884312 -0.00484539553077 2.08789 -0.532442506444 -0.00477451543818 2.05735 
-0.70901462395 0.00635787193353 2.73962 -0.540852353801 0.00484992817392 2.08984 -0.539728807178 0.00483985311299 2.0855 
-0.708362733672 0.0190560789201 2.7371 -0.541357823291 0.0145633824512 2.0918 -0.5390769169 0.0145020224585 2.08298 
-0.706561628398 0.0316793772284 2.73014 -0.541357823291 0.0242723040854 2.0918 -0.537188810653 0.0240853823524 2.07569 
-0.710457482659 0.044595672296 2.74519 -0.54186329278 0.0340129542216 2.09375 -0.541171665887 0.0339695405522 2.09108 
-0.713941470605 0.0576184673254 2.75866 -0.54186329278 0.0437309411421 2.09375 -0.544655653833 0.0439562979405 2.10454 
-0.71569247319 0.070595288561 2.76542 -0.54236876227 0.0534987871372 2.0957 -0.546319655444 0.0538884998339 2.11097 
-0.714280342484 0.0832661785157 2.75997 -0.542874231759 0.063284763705 2.09766 -0.546592320199 0.0637181943867 2.11202 
-0.71438992669 0.0960910997689 2.76039 -0.542874231759 0.073020881198 2.09766 -0.549274171505 0.0738817237514 2.12239 
-0.715647862052 0.10909500897 2.76525 -0.543379701249 0.0828340536247 2.09961 -0.54636204528 0.0832886890203 2.11113 
-0.71480105257 0.121785439308 2.76198 -0.543379701249 0.0925792364041 2.09961 -0.545515235799 0.092943081718 2.10786 
-0.717183645205 0.135053627831 2.77118 -0.543885170738 0.10241960469 2.10156 -0.542716025732 0.102199441729 2.09704 
-0.716209049187 0.147714872087 2.76742 -0.544390640228 0.112278103548 2.10352 -0.530958491956 0.109507783812 2.05161 
-0.712900544056 0.159817943359 2.75463 -0.544390640228 0.1220414169 2.10352 -0.527649986825 0.118288499583 2.03883 
-0.715511190309 0.173235453481 2.76472 -0.544896109717 0.131927111617 2.10547 -0.530260633078 0.128383654202 2.04892 
-0.717087450511 0.186477613611 2.77081 -0.544896109717 0.141699490255 2.10547 -0.53183689328 0.13830345883 2.05501 
-0.719433638484 0.199990339117 2.77988 -0.545401579207 0.151612380831 2.10742 -0.534183081253 0.148493828834 2.06407 
-0.7207277934 0.213275904617 2.78488 -0.545907048696 0.16154340198 2.10938 -0.535477236169 0.158457038831 2.06907 
-0.718791929171 0.22559414254 2.7774 -0.545907048696 0.171333911191 2.10938 -0.53354137194 0.167452921253 2.06159 
-0.717418177619 0.238029444605 2.77209 -0.546412518186 0.181292128199 2.11133 -0.538442303411 0.178647720996 2.08053 
-0.718351247641 0.251222214859 2.7757 -0.546412518186 0.191091702696 2.11133 -0.549065430869 0.192019480858 2.12158 
-0.721149285353 0.265134117832 2.78651 -0.546917987676 0.201077115562 2.11328 -0.541875263127 0.199223132827 2.0938 
-0.724084426729 0.27919924871 2.79785 -0.547423457165 0.211080659001 2.11523 -0.554798609957 0.213924439426 2.14373 
-0.725830986711 0.292890038704 2.8046 -0.547423457165 0.220898364071 2.11523 -0.55657145534 0.224589798563 2.15058 
-0.724116759006 0.305184898547 2.79797 -0.547928926655 0.230929103369 2.11719 -0.554512247177 0.233703697356 2.14263 
-0.722963656733 0.317664825457 2.79352 -0.547928926655 0.240755873725 2.11719 -0.54875173374 0.241117409007 2.12037 
-0.7213714155 0.329902561934 2.78737 -0.548434396144 0.250813808882 2.11914 -0.536208908191 0.245222764228 2.0719 
-0.720656588347 0.342500187621 2.7846 -0.548939865634 0.260889874612 2.12109 -0.551370771576 0.262045190132 2.13049 
-0.722278693744 0.356224738393 2.79087 -0.548939865634 0.270734775541 2.12109 -0.537116186435 0.264903387926 2.07541 
-0.722046506038 0.369059687123 2.78997 -0.549445335123 0.280838037129 2.12305 -0.552760689267 0.282532614352 2.13586 
-0.72683865544 0.384544505798 2.80849 -0.549445335123 0.290692003344 2.12305 -0.557552838669 0.294981395386 2.15437 
-0.727328267306 0.397847729904 2.81038 -0.549950804613 0.300822460792 2.125 -0.557837165257 0.305136291039 2.15547 
-0.728569666312 0.411593225338 2.81518 -0.550456274102 0.310971048812 2.12695 -0.55928384954 0.315958039644 2.16106 
-0.725554064461 0.422901980223 2.80353 -0.550456274102 0.320843145599 2.12695 -0.547694764458 0.319233551009 2.11628 
-0.720848484113 0.433087226658 2.78535 -0.550961743592 0.331018929478 2.12891 -0.553097216439 0.332301925882 2.13716 
-0.720206898206 0.445618231012 2.78287 -0.550961743592 0.340900091552 2.12891 -0.553963585714 0.342757440572 2.14051 
-0.716866122501 0.456407727139 2.76996 -0.551467213081 0.35110307129 2.13086 -0.550988831129 0.35079849947 2.12901 
-0.719886043549 0.471241138818 2.78163 -0.551972682571 0.3613241816 2.13281 -0.554370207288 0.362893613719 2.14208 
-0.722058414682 0.485612860512 2.79002 -0.551972682571 0.371223474247 2.13281 -0.555245646878 0.373424672276 2.14546 
-0.725389071124 0.500862268353 2.80289 -0.55247815206 0.381471780416 2.13477 -0.558692859944 0.385762874413 2.15878 
-0.730538109629 0.517519299813 2.82279 -0.55298362155 0.391738217158 2.13672 -0.564484409899 0.399885471703 2.18116 
-0.73253290005 0.532069955784 2.83049 -0.55298362155 0.401655640378 2.13672 -0.567105545631 0.411912997447 2.19129 
-0.729378898777 0.542860034536 2.81831 -0.553489091039 0.411949272979 2.13867 -0.563951544358 0.419736237722 2.1791 
-0.727658068871 0.554629362845 2.81166 -0.553489091039 0.421875761484 2.13867 -0.562230714451 0.428538727554 2.17245 
-0.722032746309 0.563290893118 2.78992 -0.553994560529 0.432196589944 2.14062 -0.556226598287 0.433937905069 2.14925 
-0.719874998745 0.574518053233 2.78158 -0.554500030019 0.442535548976 2.14258 -0.554251429363 0.442337145691 2.14162 
-0.720750808551 0.588143244948 2.78497 -0.554500030019 0.452480168054 2.14258 -0.554944660529 0.452842993081 2.1443 
-0.716767768208 0.597747817302 2.76958 -0.555005499508 0.462846322946 2.14453 -0.551216576232 0.459686553885 2.12989 
-0.719132898946 0.612617424837 2.77872 -0.555510968998 0.47323060841 2.14648 -0.553449971452 0.471474878682 2.13852 
-0.721203707239 0.627315859803 2.78672 -0.555510968998 0.483193358061 2.14648 -0.555535588422 0.483214772476 2.14658 
-0.720630426352 0.639741276035 2.7845 -0.556016438487 0.493604839383 2.14844 -0.554936022134 0.492645697345 2.14426 
-0.725317804369 0.656910637817 2.80261 -0.556016438487 0.50357665432 2.14844 -0.559649685552 0.50686723761 2.16248 
-0.726971995231 0.671446614708 2.80901 -0.556521907977 0.514015331502 2.15039 -0.561402539221 0.518523185103 2.16925 
-0.725009290276 0.682636417588 2.80142 -0.557027377466 0.524472139257 2.15234 -0.559581935857 0.526877397523 2.16221 
-0.726496636717 0.697066109752 2.80717 -0.557027377466 0.534462084766 2.15234 -0.561008751833 0.538282172845 2.16773 
-0.726426665721 0.710026991487 2.8069 -0.557532846956 0.54494608838 2.1543 -0.56093162331 0.548268134587 2.16743 
-0.724196417345 0.720835112838 2.79828 -0.558038316445 0.555448222566 2.15625 -0.561418828765 0.558813044486 2.16931 
-0.728473039698 0.738156604221 2.81481 -0.558038316445 0.565456298648 2.15625 -0.569079110282 0.576643857339 2.19891 
-0.730171779995 0.752973110336 2.82137 -0.558543785935 0.575985628693 2.1582 -0.572626281914 0.590507883715 2.21262 
-0.727383614734 0.763143058548 2.8106 -0.558543785935 0.586002770061 2.1582 -0.570279662022 0.598315602232 2.20355 
-0.727976702226 0.776821120402 2.81289 -0.559049255424 0.596559295965 2.16016 -0.570872749514 0.609176100731 2.20584 
-0.726114140945 0.787856001723 2.80569 -0.559554724914 0.607133952442 2.16211 -0.569154943046 0.617550482084 2.1992 
-0.723898762948 0.798434930791 2.79713 -0.559554724914 0.617169224383 2.16211 -0.567164163308 0.625562167884 2.19151 
-0.725188907181 0.812863734353 2.80212 -0.560060194403 0.627771076718 2.16406 -0.568454307541 0.637180032211 2.1965 
-0.723607340536 0.824068412735 2.79601 -0.560565663893 0.638391059626 2.16602 -0.567364142143 0.646133395651 2.19228 
-0.717795243543 0.830322619822 2.77355 -0.560565663893 0.64844446214 2.16602 -0.561089150605 0.649050014855 2.16804 
-0.719780840244 0.845528324064 2.78122 -0.561071133382 0.659091640907 2.16797 -0.563116766926 0.661494651663 2.17587 
-0.716858286243 0.854951607844 2.76993 -0.561071133382 0.669154108707 2.16797 -0.560223460061 0.668143142268 2.16469 
-0.716213738601 0.867027752162 2.76744 -0.561576602872 0.679828483333 2.16992 -0.562468085194 0.680907686191 2.17337 
-0.722997223066 0.888206156584 2.79365 -0.562082072362 0.690520988531 2.17188 -0.568610168861 0.698540791812 2.1971 
-0.722004363013 0.899935129318 2.78981 -0.562082072362 0.700601586904 2.17188 -0.566972082434 0.706696691134 2.19077 
-0.725855976352 0.917753717536 2.80469 -0.562587541851 0.711321287961 2.17383 -0.571123077849 0.722113401202 2.20681 
-0.731314207681 0.937770638789 2.82578 -0.563093011341 0.722059119591 2.17578 -0.576581309178 0.739355282507 2.2279 
-0.730291236652 0.949556200954 2.82183 -0.563093011341 0.732157848536 2.17578 -0.587767413152 0.764240571249 2.27112 
-0.729642616624 0.96179853149 2.81933 -0.56359848083 0.742922876025 2.17773 -0.591889593351 0.780215585986 2.28705 
-0.728078079957 0.972793829645 2.81328 -0.56410395032 0.753706034087 2.17969 -0.591428796702 0.790215088113 2.28527 
-0.724782840932 0.981389558577 2.80055 -0.56410395032 0.763822893605 2.17969 -0.588010275446 0.796193165826 2.27206 
-0.725569243354 0.995467024751 2.80359 -0.564609419809 0.774633247525 2.18164 -0.58623582579 0.804304259927 2.2652 
-0.725093823138 1.00781887185 2.80175 -0.565114889299 0.785461732018 2.18359 -0.588321257651 0.817716614388 2.27326 
-0.726090076846 1.02222556162 2.8056 -0.565114889299 0.795596722109 2.18359 -0.577872008736 0.813556826505 2.23289 
-0.727514116195 1.03727791568 2.8111 -0.565620358788 0.80645240246 2.18555 -0.576025428485 0.821287783339 2.22575 
-0.727722239802 1.05062590849 2.81191 -0.565620358788 0.816596457837 2.18555 -0.576835339682 0.832787730888 2.22888 
-0.732688884775 1.07093667195 2.8311 -0.566125828278 0.827479334048 2.1875 -0.575927999735 0.841806704227 2.22538 
-0.734684724144 1.08703001733 2.83881 -0.566631297767 0.838380340832 2.18945 -0.577215675855 0.854040849779 2.23035 
-0.735988196186 1.1021581161 2.84385 -0.566631297767 0.848542526781 2.18945 -0.578390003898 0.866151441521 2.23489 
-0.733883327937 1.11216777961 2.83571 -0.567136767257 0.859470729423 2.19141 -0.597205723088 0.905038904321 2.30759 
-0.732266220468 1.12284987168 2.82946 -0.567642236746 0.870417062638 2.19336 -0.579725438 0.888945325444 2.24005 
-0.729608926885 1.13186029375 2.8192 -0.567642236746 0.88059737916 2.19336 -0.579046953807 0.898289797559 2.23743 
-0.726102047193 1.13944218129 2.80565 -0.568147706236 0.891570908234 2.19531 -0.56872092542 0.892470437605 2.19753 
-0.725972409571 1.15225861767 2.80514 -0.568653175725 0.902562567881 2.19727 -0.55713998511 0.884288907713 2.15278 
-0.723460426125 1.16124643462 2.79544 -0.568653175725 0.912761014976 2.19727 -0.56744923033 0.910828528764 2.19261 
-0.722937679846 1.1733728054 2.79342 -0.569158645215 0.923779870481 2.19922 -0.572175913042 0.928677083773 2.21088 
-0.727675900985 1.19411365539 2.81173 -0.569664114705 0.934816856559 2.20117 -0.577017486402 0.94688371427 2.22959 
-0.730548660811 1.21192978805 2.82283 -0.569664114705 0.945033434226 2.20117 -0.579986687733 0.962157870166 2.24106 
-0.728231411461 1.22114601658 2.81387 -0.570169584194 0.956097616163 2.20312 -0.57784516801 0.968968536662 2.23278 
-0.730703226372 1.23839563303 2.82342 -0.570675053684 0.967179928673 2.20508 -0.59046290078 1.00071636665 2.28154 
-0.72628456413 1.24393235513 2.80635 -0.570675053684 0.977414636913 2.20508 -0.575835692318 0.986253438793 2.22502 
-0.723552671839 1.25222982486 2.79579 -0.571180523173 0.988524145281 2.20703 -0.571350144221 0.988817703088 2.20769 
-0.725095489114 1.26790407449 2.80176 -0.571180523173 0.998767918808 2.20703 -0.574621627661 1.00478504409 2.22033 
-0.72407634366 1.27910786039 2.79782 -0.570169584194 1.00722583093 2.20312 -0.57660981588 1.01860274035 2.22801 
-0.727468147595 1.29814630505 2.81092 -0.572191462152 1.02105945783 2.21094 -0.571962606398 1.02065107122 2.21005 
-0.663926920808 -1.20649747886 2.61247 -0.506289169787 -0.920035907236 1.99219 -0.493941500248 -0.897597545871 1.9436 
-0.663365605265 -1.19336209701 2.61026 -0.506537350753 -0.911235780555 1.99316 -0.49712998339 -0.89431238936 1.95615 
-0.662751151366 -1.18015259548 2.60785 -0.506785531718 -0.902426588586 1.99414 -0.472544162645 -0.841453415623 1.8594 
-0.665385711074 -1.17269167728 2.61821 -0.507033712684 -0.893608331332 1.99512 -0.455641196921 -0.803032933474 1.79289 
-0.666518945595 -1.16251597474 2.62267 -0.507281893649 -0.884781008791 1.99609 -0.476216677439 -0.830598287742 1.87386 
-0.667736704639 -1.15244475924 2.62746 -0.507778255581 -0.876372955742 1.99805 -0.477434436484 -0.824002650125 1.87865 
-0.669134358529 -1.14263625723 2.63296 -0.508026436546 -0.867522969985 1.99902 -0.478961815825 -0.817891249516 1.88466 
-0.672315328381 -1.13578938382 2.64548 -0.508274617512 -0.858663918942 2.0 -0.467192669688 -0.789261306456 1.83835 
-0.671394162556 -1.12197121338 2.64186 -0.508274617512 -0.849381065764 2.0 -0.465975516555 -0.778694759162 1.83356 
-0.672907545363 -1.11221061729 2.64781 -0.508770979443 -0.840918620997 2.00195 -0.465447192841 -0.769311197702 1.83148 
-0.671326361164 -1.09733642565 2.64159 -0.508770979443 -0.831626702533 2.00195 -0.479843476281 -0.784342393799 1.88813 
-0.665874135576 -1.07626316284 2.62014 -0.509267341374 -0.823137061907 2.00391 -0.494013543013 -0.798482100268 1.94388 
-0.663864996749 -1.06089128732 2.61223 -0.509763703305 -0.814629290709 2.00586 -0.491460296502 -0.785379481033 1.93384 
-0.664971207659 -1.05051439562 2.61658 -0.509763703305 -0.805319241672 2.00586 -0.475283060152 -0.75084709072 1.87018 
-0.667094015308 -1.04168453951 2.62494 -0.510260065236 -0.796784274615 2.00781 -0.476921472603 -0.744725200904 1.87663 
-0.669974514113 -1.03394646003 2.63627 -0.510260065236 -0.787465160292 2.00781 -0.475584167405 -0.733951151839 1.87137 
-0.672212444768 -1.02512324907 2.64508 -0.510756427168 -0.778902997375 2.00977 -0.482135211794 -0.735255674979 1.89714 
-0.671785580778 -1.01220315283 2.6434 -0.510756427168 -0.769574817766 2.00977 -0.505549958903 -0.761730047436 1.98928 
-0.671363624664 -0.999305953841 2.64174 -0.511252789099 -0.760985458991 2.01172 -0.509691902904 -0.758662123602 2.00558 
-0.674146329504 -0.991135687501 2.65269 -0.511252789099 -0.751648214095 2.01172 -0.512232001156 -0.753087860019 2.01557 
-0.67462978554 -0.979525394547 2.65459 -0.51174915103 -0.743031659461 2.01367 -0.508419975455 -0.738197879381 2.00057 
-0.675549194224 -0.968522459729 2.65821 -0.51174915103 -0.733685349279 2.01367 -0.50933938414 -0.730230510792 2.00419 
-0.678478347647 -0.960330570933 2.66973 -0.512245512961 -0.725041598786 2.01562 -0.512242725772 -0.725037653748 2.01561 
-0.678778394557 -0.948358420676 2.67091 -0.512741874892 -0.71637971772 2.01758 -0.512542772682 -0.716101541132 2.01679 
-0.677645160035 -0.934398971427 2.66645 -0.512741874892 -0.707015276966 2.01758 -0.511409538161 -0.705178129525 2.01234 
-0.676930730893 -0.921050753976 2.66364 -0.513238236823 -0.698326200041 2.01953 -0.510695109019 -0.694865949715 2.00952 
-0.675632628109 -0.906945129753 2.65853 -0.513238236823 -0.688952694 2.01953 -0.509120650427 -0.68342539296 2.00333 
-0.673764424077 -0.892132049678 2.65118 -0.513734598754 -0.680236421216 2.02148 -0.483848514791 -0.640664231901 1.90389 
-0.67395449822 -0.880074985951 2.65193 -0.513734598754 -0.670853849889 2.02148 -0.483781955516 -0.631740568285 1.90362 
-0.674102158624 -0.867956368575 2.65251 -0.514230960686 -0.662110381247 2.02344 -0.483929615919 -0.623095159548 1.90421 
-0.674136029024 -0.855687922777 2.65264 -0.514230960686 -0.652718744633 2.02344 -0.483963486319 -0.614299922388 1.90434 
-0.67385119047 -0.843019519911 2.65152 -0.514727322617 -0.643948080132 2.02539 -0.507466847848 -0.63486488485 1.99682 
-0.680276205462 -0.838633318424 2.67681 -0.515223684548 -0.635159285058 2.02734 -0.514040583588 -0.633700777651 2.02269 
-0.682106115946 -0.828431584167 2.68401 -0.515223684548 -0.625749517872 2.02734 -0.515870494071 -0.626535081035 2.02989 
-0.681762261703 -0.815562628441 2.68265 -0.515720046479 -0.616933526939 2.0293 -0.520090539943 -0.622161758739 2.04649 
-0.682662705387 -0.804172007115 2.6862 -0.515720046479 -0.607514694466 2.0293 -0.520990983627 -0.613723822448 2.05004 
-0.67914236503 -0.787621580745 2.67234 -0.51621640841 -0.598671507675 2.03125 -0.517470643271 -0.60012608111 2.03619 
-0.678249495228 -0.774198910536 2.66883 -0.51621640841 -0.589243609916 2.03125 -0.516512577492 -0.589581676928 2.03242 
-0.682010563851 -0.766036170752 2.68363 -0.516712770341 -0.580373227265 2.0332 -0.515774941976 -0.579319855825 2.02951 
-0.682373201321 -0.753980990462 2.68506 -0.516712770341 -0.57093626422 2.0332 -0.516137579446 -0.570300713176 2.03094 
-0.681324551914 -0.740378952741 2.68093 -0.517209132273 -0.56203868571 2.03516 -0.515088930039 -0.559734713096 2.02681 
-0.682654040866 -0.729356051497 2.68616 -0.517705494204 -0.553122976628 2.03711 -0.516418418991 -0.551747849494 2.03204 
-0.680242153289 -0.71435558547 2.67667 -0.517705494204 -0.543667883011 2.03711 -0.518570431529 -0.544576196037 2.04051 
-0.680703857136 -0.702408435573 2.67849 -0.518201856135 -0.534724978069 2.03906 -0.518851392256 -0.53539522497 2.04162 
-0.681191069818 -0.690470277373 2.68041 -0.518201856135 -0.525260819165 2.03906 -0.511835372103 -0.518807610674 2.01401 
-0.678462169835 -0.67531313748 2.66967 -0.518698218066 -0.516290718365 2.04102 -0.512465337312 -0.51008676707 2.01649 
-0.67973561206 -0.664166344913 2.67468 -0.518698218066 -0.506817494175 2.04102 -0.513223634379 -0.501468305207 2.01947 
-0.681403805015 -0.653351536918 2.68124 -0.519194579997 -0.497820197516 2.04297 -0.491326572042 -0.471099469374 1.93331 
-0.67853821161 -0.638211459727 2.66997 -0.519690941928 -0.488804770284 2.04492 -0.471629146812 -0.443599374489 1.8558 
-0.681840242392 -0.628864482818 2.68296 -0.519690941928 -0.479313415521 2.04492 -0.483616117795 -0.446041434475 1.90297 
-0.684544481815 -0.618856464832 2.6936 -0.52018730386 -0.470270792431 2.04688 -0.486067662218 -0.439425228164 1.91262 
-0.684184086213 -0.6060350836 2.69218 -0.52018730386 -0.460770372382 2.04688 -0.494172897491 -0.437727388401 1.94451 
-0.691787779019 -0.60013582751 2.7221 -0.520683665791 -0.451700553432 2.04883 -0.525552157144 -0.455924039559 2.06799 
-0.694123806594 -0.58948526254 2.73129 -0.520683665791 -0.442191068097 2.04883 -0.527888184719 -0.44830951223 2.07718 
-0.689875464699 -0.573277841395 2.71458 -0.521180027722 -0.433094053288 2.05078 -0.523301138821 -0.434856669955 2.05913 
-0.688571484582 -0.559618552496 2.70945 -0.521180027722 -0.423575502666 2.05078 -0.522335862707 -0.424514877468 2.05533 
-0.68658161371 -0.545461980854 2.70162 -0.521676389653 -0.414451291999 2.05273 -0.524440917176 -0.416647599953 2.06361 
-0.685682260665 -0.53222454979 2.69808 -0.522172751584 -0.405308950759 2.05469 -0.523541564132 -0.406371419024 2.06007 
-0.690232164246 -0.523150143973 2.71598 -0.522172751584 -0.395772269565 2.05469 -0.528091467712 -0.400258263343 2.07798 
-0.693622233832 -0.513051649628 2.72932 -0.522669113515 -0.386602732466 2.05664 -0.531481537298 -0.393121019133 2.09132 
-0.695259404167 -0.501564773265 2.73576 -0.522669113515 -0.377056985985 2.05664 -0.533118707633 -0.384595392906 2.09776 
-0.695171062407 -0.488804813995 2.73542 -0.523165475447 -0.367860253027 2.05859 -0.533030365873 -0.374796683772 2.09741 
-0.689923876953 -0.472514893986 2.71477 -0.523661837378 -0.358645389497 2.06055 -0.527783180419 -0.361468013899 2.07676 
-0.688780705498 -0.459152440096 2.71027 -0.523661837378 -0.349081512444 2.06055 -0.526640008965 -0.351066810145 2.07227 
-0.684231347237 -0.443623331876 2.69237 -0.524158199309 -0.339839453054 2.0625 -0.521425845636 -0.338067923812 2.05175 
-0.684054542535 -0.431015497229 2.69167 -0.524158199309 -0.330266510715 2.0625 -0.521913846002 -0.328852367549 2.05367 
-0.685220375045 -0.419235580949 2.69626 -0.52465456124 -0.320997255466 2.06445 -0.51898475317 -0.317528319973 2.04214 
-0.684804356854 -0.406474153218 2.69462 -0.52465456124 -0.311415247841 2.06445 -0.519678581353 -0.308461693018 2.04487 
-0.686354579023 -0.394859097447 2.70072 -0.525150923171 -0.302118796733 2.06641 -0.520118957148 -0.299223911753 2.04661 
-0.684405001204 -0.381237903887 2.69305 -0.525647285102 -0.292804215054 2.06836 -0.518169379329 -0.288638755833 2.03893 
-0.684899908949 -0.369004942952 2.695 -0.525647285102 -0.283204076855 2.06836 -0.518664287075 -0.27944183254 2.04088 
-0.686576221106 -0.357368835732 2.7016 -0.526143647034 -0.273862299316 2.07031 -0.520366411021 -0.27085519822 2.04758 
-0.68967757431 -0.346387217948 2.7138 -0.526143647034 -0.264253095832 2.07031 -0.527536877776 -0.264952839217 2.07579 
-0.692144963294 -0.334985490208 2.72351 -0.526640008965 -0.254884122434 2.07227 -0.530004266761 -0.256512361613 2.0855 
-0.695453719683 -0.323885476488 2.73653 -0.526640008965 -0.245265853663 2.07227 -0.53331302315 -0.248373598028 2.09852 
-0.69762748441 -0.312156746652 2.74508 -0.527136370896 -0.235869684406 2.07422 -0.535486787877 -0.239606118328 2.10708 
-0.696728797867 -0.299029946496 2.74154 -0.527632732827 -0.226455384577 2.07617 -0.534588101333 -0.229440568308 2.10354 
-0.701810509147 -0.288393484619 2.76154 -0.527632732827 -0.216818985233 2.07617 -0.535675347243 -0.220123919495 2.10782 
-0.702254338632 -0.275750272449 2.76329 -0.528129094758 -0.207377489545 2.07812 -0.540113642099 -0.212083394532 2.12528 
-0.700403100097 -0.26223157295 2.756 -0.528129094758 -0.197732024915 2.07812 -0.538019796975 -0.201435113036 2.11704 
-0.703171990176 -0.250425894414 2.7669 -0.528625456689 -0.188263333368 2.08008 -0.536850934912 -0.191192734382 2.11244 
-0.696757881574 -0.235416380253 2.74166 -0.529121818621 -0.178776511248 2.08203 -0.530245903892 -0.179156310448 2.08645 
-0.696465832684 -0.222597828603 2.74051 -0.529121818621 -0.169112916046 2.08203 -0.506293289979 -0.161816677426 1.9922 
-0.696907480891 -0.210011042085 2.74225 -0.529618180552 -0.159598898067 2.08398 -0.48663664253 -0.146646536616 1.91486 
-0.695472745275 -0.196876949973 2.7366 -0.529618180552 -0.149926237578 2.08398 -0.485201906914 -0.137352717563 1.90921 
-0.700557789063 -0.18552183343 2.75661 -0.530114542483 -0.140385023741 2.08594 -0.507685187718 -0.134445278179 1.99768 
-0.699857780592 -0.172554632442 2.75386 -0.530114542483 -0.130703297966 2.08594 -0.509780547619 -0.125689815074 2.00593 
-0.700591235326 -0.159940250582 2.75674 -0.530610904414 -0.121134888269 2.08789 -0.534355613451 -0.121989780069 2.10263 
-0.700973564889 -0.147225331134 2.75825 -0.531107266345 -0.111548348 2.08984 -0.538832868356 -0.113170954574 2.12024 
-0.697433956577 -0.133744350729 2.74432 -0.531107266345 -0.101848491652 2.08984 -0.535293260044 -0.102651224304 2.10632 
-0.700291733736 -0.121502626057 2.75556 -0.531603628276 -0.0922347555245 2.0918 -0.538151037202 -0.093370749768 2.11756 
-0.700610745646 -0.108762399166 2.75682 -0.531603628276 -0.0825258338903 2.0918 -0.538470049112 -0.0835917730133 2.11882 
-0.701834563796 -0.0961344564482 2.76164 -0.532099990208 -0.0728849019034 2.09375 -0.535598941921 -0.0733641741401 2.10752 
-0.702584014568 -0.0834054980894 2.76458 -0.532596352139 -0.063225839344 2.0957 -0.536348392694 -0.0636712534224 2.11047 
-0.701750766365 -0.0704901840247 2.76131 -0.532596352139 -0.0534987871372 2.0957 -0.535515144491 -0.0537919769988 2.10719 
-0.700500166969 -0.0575710057047 2.75638 -0.53309271407 -0.0438125287188 2.09766 -0.534264545094 -0.0439088363198 2.10227 
-0.69783864424 -0.0446073187323 2.74591 -0.53309271407 -0.0340764112258 2.09766 -0.531401435922 -0.0339683011576 2.091 
-0.697387301464 -0.0318417628211 2.74414 -0.533589076001 -0.0243629569484 2.09961 -0.515196297391 -0.0235231675045 2.02724 
-0.697510967809 -0.0191084455557 2.74462 -0.534085437932 -0.0146313720985 2.10156 -0.515598258456 -0.0141249123025 2.02882 
-0.695920391997 -0.00635495714299 2.73836 -0.534085437932 -0.00487712403284 2.10156 -0.514007682644 -0.00469377939192 2.02256 
-0.69598364906 0.00635553478941 2.73861 -0.534581799863 0.004881656676 2.10352 -0.514070939707 0.00469435703833 2.02281 
-0.697581859345 0.0191103876428 2.7449 -0.534581799863 0.014644970028 2.10352 -0.53134623747 0.0145563311812 2.09078 
-0.695980377142 0.0317775245557 2.7386 -0.535078161795 0.0244309465957 2.10547 -0.529744755268 0.024187430453 2.08448 
-0.698715760368 0.044663385846 2.74936 -0.535574523726 0.0342350537361 2.10742 -0.532480138493 0.0340372541022 2.09525 
-0.701291183205 0.0576360158252 2.7595 -0.535574523726 0.0440164976607 2.10742 -0.53843205852 0.0442513457874 2.11867 
-0.702671023325 0.070582622944 2.76493 -0.536070885657 0.05384780066 2.10938 -0.53643540145 0.053884415918 2.11081 
-0.703345947098 0.0834959489976 2.76758 -0.536070885657 0.0636383098709 2.10938 -0.537110325223 0.0637617043305 2.11347 
-0.703697375223 0.096389616814 2.76897 -0.536567247588 0.0734968087291 2.11133 -0.537461753348 0.0736193345059 2.11485 
-0.703244881217 0.10917132082 2.76718 -0.537063609519 0.08337343816 2.11328 -0.521332171864 0.0809312990515 2.05138 
-0.702253975086 0.121843080564 2.76329 -0.537063609519 0.0931820779435 2.11328 -0.520341265733 0.0902807032935 2.04748 
-0.703083345461 0.134827713305 2.76655 -0.53755997145 0.103085903233 2.11523 -0.521170636108 0.0999429805328 2.05074 
-0.703662293002 0.147790044137 2.76883 -0.53755997145 0.112903608303 2.11523 -0.536311795696 0.112641454211 2.11032 
-0.703599520668 0.160627021822 2.76858 -0.538056333382 0.122834629452 2.11719 -0.537363898793 0.122676551309 2.11446 
-0.704992266682 0.173820574444 2.77406 -0.538552695313 0.132783781173 2.11914 -0.540914837633 0.133366183214 2.12844 
-0.705393561246 0.186802443446 2.77564 -0.538552695313 0.142619616815 2.11914 -0.538819235368 0.142690201998 2.12019 
-0.707536606308 0.200292031558 2.78407 -0.539049057244 0.152595964396 2.12109 -0.541300984433 0.153233448121 2.12995 
-0.708809927351 0.213597809702 2.78908 -0.539049057244 0.162440865324 2.12109 -0.542574305476 0.163503188624 2.13497 
-0.709477459015 0.226756481666 2.79171 -0.539545419175 0.172444408763 2.12305 -0.527651213099 0.168642895005 2.07624 
-0.709272237108 0.239644655755 2.7909 -0.540041781106 0.182466082775 2.125 -0.527445991192 0.178210292713 2.07544 
-0.709213403193 0.252577467969 2.79067 -0.540041781106 0.192329114277 2.125 -0.52730069384 0.187791535677 2.07487 
-0.713082142122 0.266978618092 2.80589 -0.540538143037 0.202377984147 2.12695 -0.531169432769 0.198870330298 2.09009 
-0.715343703289 0.280889999855 2.81479 -0.540538143037 0.212250080935 2.12695 -0.533430993936 0.209459356559 2.09899 
-0.716503537284 0.294431259102 2.81936 -0.541034504969 0.222326146664 2.12891 -0.534950981168 0.2198262573 2.10497 
-0.714354251343 0.306594637989 2.8109 -0.5415308669 0.232420342967 2.13086 -0.538421758041 0.231085940458 2.11863 
-0.711490415079 0.318359781127 2.79963 -0.5415308669 0.242310570327 2.13086 -0.545254793205 0.243976858921 2.14551 
-0.711603841536 0.331406882677 2.80008 -0.542027228831 0.252431962488 2.13281 -0.545368219661 0.253987922829 2.14596 
-0.713357589062 0.345252012712 2.80698 -0.542523590762 0.262571485222 2.13477 -0.547121967188 0.264797015223 2.15286 
-0.716574550001 0.359896093585 2.81964 -0.542523590762 0.272479843155 2.13477 -0.550338928127 0.276405058455 2.16552 
-0.718382647705 0.373924354686 2.82675 -0.543019952693 0.282646561747 2.13672 -0.55214702583 0.287397281915 2.17263 
-0.720397542683 0.388130076624 2.83468 -0.543019952693 0.292563984966 2.13672 -0.538571296767 0.290167173396 2.11921 
-0.720931410478 0.401584411705 2.83678 -0.543516314624 0.302757899418 2.13867 -0.545180326797 0.303684813323 2.14522 
-0.72301253148 0.415948380543 2.84497 -0.544012676555 0.312969944442 2.14062 -0.541099822127 0.311294182226 2.12916 
-0.718646400572 0.426561519669 2.82779 -0.544012676555 0.322905498234 2.14062 -0.537588328065 0.319092246191 2.11535 
-0.714270756868 0.437009357305 2.81057 -0.544509038487 0.333144739117 2.14258 -0.536028714282 0.327956257026 2.10921 
-0.712094871454 0.448683410473 2.80201 -0.545005400418 0.343402110573 2.14453 -0.531506561405 0.334896635574 2.09141 
-0.705922824121 0.457687062349 2.77772 -0.545005400418 0.353355794937 2.14453 -0.543031767949 0.352076184736 2.13677 
-0.710803433686 0.473833149507 2.79693 -0.545501762349 0.363640362252 2.14648 -0.54798847988 0.365298048672 2.15627 
-0.712055729632 0.487672551768 2.80185 -0.545501762349 0.373603111902 2.14648 -0.549416368707 0.376284146536 2.16189 
-0.7158280076 0.503329604796 2.8167 -0.54599812428 0.383914875076 2.14844 -0.553381326233 0.389106323415 2.17749 
-0.721446070908 0.520456009382 2.8388 -0.546494486211 0.394244768822 2.15039 -0.559380810239 0.403541048959 2.2011 
-0.722382505679 0.534324763716 2.84249 -0.546494486211 0.404225649045 2.15039 -0.559935824312 0.41416780538 2.20328 
-0.719731344022 0.545508563279 2.83206 -0.546990848142 0.414582738651 2.15234 -0.557284662655 0.422384766465 2.19285 
-0.717447182391 0.556880388411 2.82307 -0.547487210074 0.424957958828 2.1543 -0.554741171304 0.430588462155 2.18284 
-0.714190352537 0.567396033658 2.81025 -0.547487210074 0.434956969624 2.1543 -0.551371702677 0.43804304561 2.16958 
-0.710940672428 0.57779852771 2.79747 -0.547983572005 0.445359385661 2.15625 -0.548234661341 0.445563451984 2.15724 
-0.712746346489 0.592283256741 2.80457 -0.547983572005 0.455367461743 2.15625 -0.549927696629 0.456983004874 2.1639 
-0.710922070973 0.603751203564 2.79739 -0.548479933936 0.465797073639 2.1582 -0.548282710049 0.465629581076 2.15743 
-0.712268040693 0.617902748465 2.80269 -0.548976295867 0.476244816107 2.16016 -0.5497619195 0.476926355884 2.16325 
-0.713728588099 0.632204947867 2.80844 -0.548976295867 0.486271022762 2.16016 -0.551089227174 0.488142610433 2.16847 
-0.713027428398 0.644606224123 2.80568 -0.549472657798 0.496745961089 2.16211 -0.550580747031 0.49774771949 2.16647 
-0.715588248791 0.659990428854 2.81575 -0.549969019729 0.507239029988 2.16406 -0.553009781877 0.51004353931 2.17603 
-0.71604262112 0.673486914418 2.81754 -0.549969019729 0.517283367216 2.16406 -0.553536499928 0.52063882562 2.1781 
-0.715369454488 0.685918876757 2.81489 -0.550465381661 0.527803631974 2.16602 -0.552730093563 0.529975109432 2.17493 
-0.716510565846 0.700098972551 2.81938 -0.550465381661 0.537857034488 2.16602 -0.553871204921 0.541184847753 2.17942 
-0.718330781761 0.714996702171 2.82655 -0.550961743592 0.548404495106 2.16797 -0.556010372155 0.55342969083 2.18783 
-0.717581694535 0.727356616398 2.8236 -0.551458105523 0.558970086296 2.16992 -0.558719216498 0.566330108367 2.19849 
-0.721192982067 0.744188576235 2.83781 -0.551458105523 0.569041619382 2.16992 -0.565182464447 0.583203586264 2.22393 
-0.723027194515 0.759286251744 2.84503 -0.551954467454 0.579634406431 2.17188 -0.568234072394 0.596730416523 2.23593 
-0.719539330965 0.768764753321 2.8313 -0.552450829385 0.590245324053 2.17383 -0.565174163472 0.603839092134 2.22389 
-0.72037039789 0.782809131532 2.83457 -0.552450829385 0.600334987712 2.17383 -0.566097147029 0.61516411186 2.22752 
-0.719023458714 0.794477301448 2.82927 -0.552947191316 0.610973101192 2.17578 -0.564873450061 0.624150893584 2.22271 
-0.717319880582 0.805695693953 2.82257 -0.553443553248 0.621629345246 2.17773 -0.563169871929 0.632553973562 2.21601 
-0.718739347252 0.820416710247 2.82815 -0.553443553248 0.631737139477 2.17773 -0.564589338599 0.644459677329 2.22159 
-0.716421678767 0.830855508601 2.81903 -0.553939915179 0.642420579389 2.17969 -0.562290574524 0.652105087163 2.21255 
-0.710209944292 0.836622466509 2.79459 -0.553939915179 0.652537438907 2.17969 -0.555932512648 0.654884705125 2.18753 
-0.712900247771 0.852811650848 2.80518 -0.55443627711 0.663248074678 2.18164 -0.558523749751 0.668137740942 2.19772 
-0.71040607754 0.862802456187 2.79536 -0.554932639041 0.673976841022 2.18359 -0.555906761449 0.675159932261 2.18743 
-0.709729941946 0.874943400371 2.7927 -0.554932639041 0.684111831112 2.18359 -0.555755526173 0.685126272836 2.18683 
-0.716202157371 0.896002570605 2.81817 -0.555429000972 0.694867793315 2.18555 -0.562193750016 0.703330812409 2.21217 
-0.715984696071 0.908806874197 2.81731 -0.555925362903 0.70564188609 2.1875 -0.561976288716 0.713322389603 2.21131 
-0.720265938909 0.927395648784 2.83416 -0.555925362903 0.715795006753 2.1875 -0.566257531554 0.729098437794 2.22816 
-0.72616241812 0.948250040043 2.85736 -0.556421724835 0.726596295387 2.18945 -0.572154010765 0.747140102656 2.25136 
-0.727050683001 0.962688430654 2.86086 -0.556918086766 0.737415714594 2.19141 -0.574957316564 0.761301474185 2.26239 
-0.723945573152 0.971798703112 2.84864 -0.556918086766 0.74758696583 2.19141 -0.573665030521 0.770067465505 2.2573 
-0.720523693261 0.980364549354 2.83517 -0.557414448697 0.758433580895 2.19336 -0.579336838095 0.788261792798 2.27962 
-0.716465728465 0.987928312961 2.81921 -0.557910810628 0.769298326534 2.19531 -0.575834493283 0.79401313544 2.26584 
-0.715092674543 0.999095087447 2.8138 -0.557910810628 0.779487708342 2.19531 -0.564599033168 0.788832189864 2.22163 
-0.715887629199 1.0132803472 2.81693 -0.558407172559 0.790379649839 2.19727 -0.568924507477 0.805266076623 2.23865 
-0.71672251336 1.0275518904 2.82022 -0.55890353449 0.801289721909 2.19922 -0.582414318423 0.834996700586 2.29173 
-0.717686820017 1.0420418437 2.82401 -0.55890353449 0.81149723429 2.19922 -0.58318467311 0.846752113923 2.29476 
-0.716953486466 1.05407113503 2.82113 -0.559399896422 0.822434502219 2.20117 -0.582645291529 0.856610080506 2.29264 
-0.718290367527 1.06915509641 2.82639 -0.559896258353 0.83338990072 2.20312 -0.579463291629 0.862514881779 2.28012 
-0.72043813869 1.08550968682 2.83484 -0.559896258353 0.843615543674 2.20312 -0.572861108389 0.863150142894 2.25414 
-0.7214501911 1.10021075882 2.83882 -0.560392620284 0.854598138034 2.20508 -0.570733574638 0.870368082206 2.24577 
-0.721544410192 1.11353234035 2.83919 -0.560888982215 0.865598862967 2.20703 -0.567809753228 0.876279428479 2.23426 
-0.722414497757 1.12806890208 2.84261 -0.560888982215 0.875842636493 2.20703 -0.55691087643 0.869630721534 2.19138 
-0.720389484072 1.13806359547 2.83465 -0.561385344146 0.886870557284 2.20898 -0.561424061831 0.886931723069 2.20914 
-0.71867384832 1.1484787236 2.8279 -0.561385344146 0.897123396097 2.20898 -0.562603163782 0.899069536121 2.21378 
-0.718405369351 1.16117024781 2.82684 -0.561881706077 0.908178512748 2.21094 -0.570556224617 0.922199277725 2.24507 
-0.716328126176 1.17089539611 2.81867 -0.562378068009 0.919251759971 2.21289 -0.561197269508 0.917321650741 2.20824 
-0.716649925275 1.18450990967 2.81993 -0.562378068009 0.929522729356 2.21289 -0.566069396325 0.935623916026 2.22742 
-0.722284287577 1.20701403696 2.8421 -0.56287442994 0.940623172438 2.21484 -0.567569388509 0.94846894867 2.23332 
-0.723293189251 1.22190985548 2.84607 -0.563370791871 0.951741746093 2.2168 -0.568703410714 0.960750512685 2.23778 
-0.721908925985 1.2327558774 2.84063 -0.563370791871 0.962030846051 2.2168 -0.573896730719 0.980005292014 2.25822 
-0.724184847232 1.24986843784 2.84958 -0.563867153802 0.973176615565 2.21875 -0.576635567635 0.995213582385 2.26899 
-0.718352836905 1.2529225972 2.82663 -0.563867153802 0.983474780809 2.21875 -0.583540645564 1.01778850678 2.29616 
-0.715733485552 1.26142579813 2.81633 -0.563370791871 0.992898145924 2.2168 -0.568184205955 1.00138142193 2.23574 
-0.717133441902 1.27699045263 2.82183 -0.564859877664 1.00583884213 2.22266 -0.569060352625 1.01331857478 2.23918 
-0.714236644104 1.28487659385 2.81044 -0.565356239596 1.01704806864 2.22461 -0.570461399614 1.02623200043 2.2447 
-0.716842241287 1.30265595467 2.82069 -0.565356239596 1.02737342975 2.22461 -0.561351897883 1.02009668282 2.20885 
-0.653335013865 -1.2094412978 2.61885 -0.499922986486 -0.925447883161 2.00391 -0.490149586887 -0.907355552512 1.96473 
-0.653699681413 -1.1979543899 2.62031 -0.500410240859 -0.917039830112 2.00586 -0.467700673997 -0.857097060781 1.87475 
-0.653919219486 -1.18619065215 2.62119 -0.500410240859 -0.907729781076 2.00586 -0.490733792508 -0.890176982139 1.96707 
-0.6561289942 -1.17799194945 2.63005 -0.500897495232 -0.899294532167 2.00781 -0.492611048232 -0.884417323658 1.9746 
-0.655542290448 -1.16474234631 2.6277 -0.500897495232 -0.889975417844 2.00781 -0.487965745145 -0.866998781313 1.95598 
-0.657520809669 -1.15602463826 2.63563 -0.501384749605 -0.881512973077 2.00977 -0.494569790587 -0.869531206999 1.98245 
-0.656820678905 -1.14257365951 2.63282 -0.501384749605 -0.872184793468 2.00977 -0.493635251927 -0.858704140064 1.9787 
-0.660898995626 -1.13737218756 2.64917 -0.501872003978 -0.863695152842 2.01172 -0.474374250733 -0.81637297507 1.9015 
-0.66222389689 -1.1273317074 2.65448 -0.50235925835 -0.855187381644 2.01367 -0.455811239049 -0.775946722524 1.82709 
-0.662372297727 -1.11526101033 2.65507 -0.50235925835 -0.845841071462 2.01367 -0.455959639887 -0.767716298514 1.82768 
-0.661556539216 -1.10157933819 2.6518 -0.502846512723 -0.837306104404 2.01562 -0.455143881376 -0.757874899429 1.82441 
-0.655658750905 -1.07956031713 2.62816 -0.502846512723 -0.827950728936 2.01562 -0.469069173583 -0.772335403274 1.88023 
-0.653993568603 -1.06465110707 2.62149 -0.503333767096 -0.81938856602 2.01758 -0.46740399128 -0.760897661162 1.87356 
-0.655395198156 -1.05473933361 2.62711 -0.503333767096 -0.810024125265 2.01758 -0.468870453263 -0.754561691655 1.87943 
-0.657111294733 -1.04527563284 2.63398 -0.503821021469 -0.80143476649 2.01953 -0.470428156482 -0.748316294229 1.88568 
-0.658445891122 -1.03514831703 2.63933 -0.503821021469 -0.792061260449 2.01953 -0.47165670129 -0.741495462484 1.8906 
-0.660055579243 -1.02539869733 2.64579 -0.504308275842 -0.783444705815 2.02148 -0.496870152265 -0.771889554301 1.99167 
-0.66059386685 -1.01394469038 2.64794 -0.504795530214 -0.774810020608 2.02344 -0.497408439872 -0.763471584989 1.99383 
-0.662470022207 -1.00449925463 2.65546 -0.504795530214 -0.765418383995 2.02344 -0.499284595229 -0.757062186884 2.00135 
-0.667308246382 -0.999420265862 2.67486 -0.505282784587 -0.756756502929 2.02539 -0.504122819404 -0.755019235755 2.02074 
-0.666423253973 -0.98569612896 2.67131 -0.505282784587 -0.747355801029 2.02539 -0.502966541938 -0.743929883041 2.01611 
-0.665899062959 -0.972531865335 2.66921 -0.50577003896 -0.738666724104 2.02734 -0.502713635981 -0.73420291051 2.01509 
-0.667959663605 -0.963114052043 2.67747 -0.50577003896 -0.729256956918 2.02734 -0.504774236627 -0.727821134859 2.02335 
-0.665879791668 -0.94772655517 2.66913 -0.506257293333 -0.720540684135 2.0293 -0.503452785162 -0.716549112532 2.01806 
-0.664202832466 -0.932982407015 2.66241 -0.506257293333 -0.711121851662 2.0293 -0.501990843606 -0.705128919472 2.0122 
-0.664056334966 -0.920421969805 2.66182 -0.506744547706 -0.70237838302 2.03125 -0.500870907988 -0.694237165544 2.00771 
-0.66155451692 -0.904646188306 2.65179 -0.507231802078 -0.693616783805 2.0332 -0.498394428121 -0.681532070511 1.99778 
-0.660164426351 -0.890463052675 2.64622 -0.507231802078 -0.68417982076 2.0332 -0.496978999373 -0.670350323696 1.99211 
-0.661400108674 -0.879824564609 2.65118 -0.507719056451 -0.675391025686 2.03516 -0.497882162706 -0.662305541357 1.99573 
-0.663620411223 -0.870431565215 2.66008 -0.507719056451 -0.665944997354 2.03516 -0.494379099972 -0.648447767008 1.98168 
-0.665364641507 -0.860340370572 2.66707 -0.508206310824 -0.657129006421 2.03711 -0.496657454312 -0.642195920304 1.99082 
-0.666642613608 -0.849590059787 2.67219 -0.508206310824 -0.647673912804 2.03711 -0.489752711301 -0.624156072206 1.96314 
-0.673206688965 -0.845430623251 2.6985 -0.508693565197 -0.638830726012 2.03906 -0.50974997693 -0.640157395584 2.0433 
-0.673049782589 -0.832711597201 2.69787 -0.508693565197 -0.629366567108 2.03906 -0.509864355611 -0.630815094069 2.04376 
-0.672361190807 -0.81935048894 2.69511 -0.50918081957 -0.620496184457 2.04102 -0.50917576383 -0.620490023449 2.041 
-0.674434163146 -0.809328912309 2.70342 -0.509668073942 -0.611607671234 2.04297 -0.512322991689 -0.614793603694 2.05361 
-0.672006158904 -0.793912716258 2.69369 -0.509668073942 -0.602125381757 2.04297 -0.508919348595 -0.601240832462 2.03997 
-0.672333592415 -0.781790894162 2.695 -0.510155328315 -0.593209672675 2.04492 -0.513628324266 -0.597248079562 2.05884 
-0.675845666262 -0.773300745052 2.70908 -0.510155328315 -0.583718317912 2.04492 -0.517140398112 -0.591710615485 2.07292 
-0.675436567681 -0.760266270942 2.70744 -0.510642582688 -0.574775412971 2.04688 -0.515917325399 -0.580712623307 2.06802 
-0.674518326347 -0.746683404553 2.70376 -0.510642582688 -0.565274992922 2.04688 -0.514456157073 -0.569496572373 2.06216 
-0.674796570482 -0.734436939751 2.70487 -0.511129837061 -0.556304892122 2.04883 -0.511611143504 -0.556828737747 2.05076 
-0.67284505486 -0.719794773853 2.69705 -0.511617091433 -0.547316660749 2.05078 -0.485020895581 -0.518864638042 1.94417 
-0.672605531745 -0.707024823624 2.69609 -0.511617091433 -0.537798110127 2.05078 -0.486640338307 -0.511543219793 1.95066 
-0.672458439452 -0.694359227101 2.6955 -0.512104345806 -0.528782682895 2.05273 -0.508669178686 -0.525235638429 2.03896 
-0.670136605749 -0.679493995625 2.6862 -0.512104345806 -0.519255066987 2.05273 -0.506951178771 -0.514029944186 2.03208 
-0.671289849772 -0.668174107214 2.69082 -0.512591600179 -0.510212443897 2.05469 -0.512133609619 -0.509756579066 2.05285 
-0.672086218033 -0.656462727243 2.69401 -0.512591600179 -0.500675762702 2.05469 -0.508900791055 -0.497070751086 2.03989 
-0.668549757676 -0.64057021967 2.67983 -0.513078854552 -0.491605943753 2.05664 -0.462137099836 -0.442796157145 1.85244 
-0.671535142379 -0.630936863483 2.6918 -0.513566108925 -0.482517994231 2.05859 -0.465122484538 -0.437003074017 1.86441 
-0.674431605537 -0.621110530788 2.70341 -0.513566108925 -0.472963182464 2.05859 -0.487842028214 -0.449272867103 1.95548 
-0.675091349861 -0.609158153301 2.70606 -0.514053363297 -0.463848037083 2.06055 -0.511634637825 -0.461665537866 2.05085 
-0.681382296302 -0.602157686799 2.73127 -0.514053363297 -0.454284160029 2.06055 -0.522216658421 -0.461498305355 2.09327 
-0.681165851153 -0.589293430813 2.73041 -0.51454061767 -0.445141818789 2.0625 -0.522000213271 -0.451595299505 2.0924 
-0.678626442194 -0.574470793567 2.72023 -0.51454061767 -0.43556887645 2.0625 -0.518755558329 -0.439136907629 2.0794 
-0.677384574024 -0.560816900461 2.71525 -0.515027872043 -0.426399339351 2.06445 -0.518218936142 -0.429041269424 2.07724 
-0.679328654734 -0.549787637914 2.72304 -0.515515126416 -0.417211671679 2.06641 -0.516143227756 -0.417720000527 2.06892 
-0.680750388287 -0.538273014051 2.72874 -0.515515126416 -0.407620598767 2.06641 -0.51756496131 -0.409241414305 2.07462 
-0.683452354156 -0.527693956064 2.73957 -0.516002380789 -0.398405735237 2.06836 -0.520292265357 -0.401717957581 2.08556 
-0.683453186866 -0.514979066494 2.73957 -0.516002380789 -0.388805597038 2.06836 -0.520267759888 -0.39201954203 2.08546 
-0.683130214302 -0.502026184387 2.73828 -0.516489635161 -0.379563537649 2.07031 -0.523744265117 -0.384894899254 2.09939 
-0.682577294789 -0.488920612183 2.73606 -0.516489635161 -0.369954334164 2.07031 -0.523115271588 -0.374700185282 2.09687 
-0.677751739703 -0.472854676232 2.71672 -0.516976889534 -0.360685078916 2.07227 -0.515324733197 -0.359532400429 2.06564 
-0.680337958866 -0.462001458624 2.72709 -0.517464143907 -0.351397693095 2.07422 -0.520868143877 -0.353709269174 2.08786 
-0.677497406244 -0.447467780145 2.7157 -0.517464143907 -0.341770359038 2.07422 -0.518331768362 -0.342343400329 2.0777 
-0.680350984831 -0.43669467114 2.72714 -0.51795139828 -0.332455777358 2.07617 -0.52118534695 -0.334531541459 2.08913 
-0.681626696719 -0.424831957214 2.73225 -0.51795139828 -0.322819378014 2.07617 -0.522461058838 -0.325630077669 2.09425 
-0.6811349814 -0.411853087104 2.73028 -0.518438652653 -0.313477600475 2.07812 -0.517974892601 -0.313197184678 2.07627 
-0.68058182397 -0.39885650527 2.72806 -0.518925907025 -0.304117692364 2.08008 -0.493992246647 -0.289505264744 1.98013 
-0.676323106551 -0.383777795819 2.71099 -0.518925907025 -0.294463162448 2.08008 -0.513137679573 -0.291178647766 2.05688 
-0.675261936475 -0.370612501947 2.70674 -0.519413161398 -0.285076058477 2.08203 -0.515053745536 -0.282683425437 2.06456 
-0.677358403135 -0.359160992041 2.71514 -0.519413161398 -0.275412463275 2.08203 -0.514172976157 -0.27263391927 2.06103 
-0.680184740206 -0.348004899035 2.72647 -0.519900415771 -0.265998163446 2.08398 -0.521019102324 -0.266570520304 2.08847 
-0.683218065218 -0.336845689836 2.73863 -0.520387670144 -0.256565733044 2.08594 -0.520032638241 -0.256390692347 2.08451 
-0.68810880961 -0.326454814555 2.75824 -0.520387670144 -0.246884007268 2.08594 -0.524839516828 -0.24899606682 2.10378 
-0.689739077567 -0.314395771116 2.76477 -0.520874924517 -0.237424381008 2.08789 -0.527812410879 -0.240586615026 2.1157 
-0.68749837362 -0.30058362447 2.75579 -0.520874924517 -0.227733589946 2.08789 -0.524312946643 -0.229236739905 2.10167 
-0.690544962516 -0.289068160696 2.768 -0.521362178889 -0.218246767827 2.08984 -0.527359535538 -0.220757313771 2.11388 
-0.691161286955 -0.276467219075 2.77047 -0.521362178889 -0.208546911479 2.08984 -0.528391263364 -0.211358572771 2.11802 
-0.689152790171 -0.262842239828 2.76242 -0.521849433262 -0.1990328935 2.0918 -0.529987152289 -0.202136612046 2.12442 
-0.693250199745 -0.251507183772 2.77884 -0.522336687635 -0.189500744949 2.09375 -0.532914901556 -0.193338460096 2.13615 
-0.6865706156 -0.236310337328 2.75207 -0.522336687635 -0.179782758029 2.09375 -0.517329304349 -0.178059269713 2.07368 
-0.684920184162 -0.222999450554 2.74545 -0.522823942008 -0.170223413618 2.0957 -0.516212996967 -0.168070991853 2.0692 
-0.683164355416 -0.209717620944 2.73842 -0.522823942008 -0.160496361412 2.0957 -0.5137770225 -0.15771914035 2.05944 
-0.681623603796 -0.196563147983 2.73224 -0.523311196381 -0.150909821143 2.09766 -0.512382292545 -0.147758199441 2.05385 
-0.689154277153 -0.185913204924 2.76243 -0.523798450753 -0.141305150301 2.09961 -0.525968850175 -0.141890659128 2.10831 
-0.689569442622 -0.173195879722 2.76409 -0.523798450753 -0.131559967522 2.09961 -0.526384015644 -0.132209371567 2.10997 
-0.692181416319 -0.160973996983 2.77456 -0.524285705126 -0.121928100821 2.10156 -0.528995989341 -0.12302352647 2.12044 
-0.692711555263 -0.148209503411 2.77669 -0.524285705126 -0.112173852755 2.10156 -0.529526128285 -0.113295070538 2.12257 
-0.689334915767 -0.134662091454 2.76315 -0.524772959499 -0.102514790196 2.10352 -0.530169277886 -0.10356896503 2.12515 
-0.691078491779 -0.1221453003 2.77014 -0.525260213872 -0.0928375970638 2.10547 -0.531912853897 -0.0940134240117 2.13214 
-0.690971845405 -0.109271035096 2.76971 -0.525260213872 -0.0830652184255 2.10547 -0.531806207524 -0.0841004089428 2.13171 
-0.692928892601 -0.0966886982264 2.77756 -0.525747468244 -0.0733608294345 2.10742 -0.53376325472 -0.0744793222089 2.13955 
-0.693398124748 -0.0838536167039 2.77944 -0.525747468244 -0.0635793855099 2.10742 -0.530447105666 -0.0641477193155 2.12626 
-0.69438559998 -0.0710541052535 2.7834 -0.526234722617 -0.05384780066 2.10938 -0.528334163242 -0.0540626292439 2.11779 
-0.693365530095 -0.0580497749906 2.77931 -0.52672197699 -0.0440980852375 2.11133 -0.530180103117 -0.0443876056057 2.12519 
-0.690271417245 -0.044948345906 2.7669 -0.52672197699 -0.0342985107403 2.11133 -0.526753501016 -0.0343005634876 2.11145 
-0.688001984799 -0.0320004053315 2.75781 -0.527209231363 -0.0245215994588 2.11328 -0.52448406857 -0.0243948464612 2.10236 
-0.685343795691 -0.0191260604516 2.74715 -0.527209231363 -0.0147129596753 2.11328 -0.523004699581 -0.0145956227569 2.09643 
-0.683464785328 -0.00635787414674 2.73962 -0.527696485736 -0.00490885253492 2.11523 -0.504974800805 -0.00469748595643 2.02416 
-0.68382749006 0.00636124817725 2.74107 -0.528183740108 0.00491338517807 2.11719 -0.505252628585 0.00470007042618 2.02527 
-0.686730198544 0.0191647511423 2.75271 -0.528183740108 0.0147401555342 2.11719 -0.508155337069 0.0141812178891 2.03691 
-0.686377605292 0.0319248520572 2.7513 -0.528670994481 0.0245895891061 2.11914 -0.507802743817 0.0236189633019 2.03549 
-0.690262435871 0.0449477610667 2.76687 -0.528670994481 0.0344254247486 2.11914 -0.511687574396 0.0333195168092 2.05106 
-0.692126219535 0.0579460177427 2.77434 -0.529158248854 0.0443020541794 2.12109 -0.527263952313 0.0441434603595 2.1135 
-0.693457128207 0.0709590979102 2.77967 -0.529645503227 0.0541968141828 2.12305 -0.530271701229 0.0542608908843 2.12556 
-0.695515290202 0.084109648519 2.78792 -0.529645503227 0.0640507803979 2.12305 -0.53634965232 0.0648615226372 2.14992 
-0.694466253902 0.096903215855 2.78372 -0.5301327576 0.0739727362602 2.125 -0.532370309144 0.0742849558088 2.13397 
-0.694446744693 0.109820559428 2.78364 -0.5301327576 0.0838357677616 2.125 -0.531286655895 0.0840182464862 2.12963 
-0.693686242446 0.122606209578 2.78059 -0.530620011972 0.0937849194829 2.12695 -0.530500815468 0.0937638519876 2.12648 
-0.693563536663 0.135488155709 2.7801 -0.531107266345 0.103752201777 2.12891 -0.531405852399 0.103810530786 2.1301 
-0.694442581143 0.148579866059 2.78362 -0.531107266345 0.113633363851 2.12891 -0.521915395799 0.111666711846 2.09206 
-0.694487547489 0.161510311804 2.7838 -0.531594520718 0.123627842004 2.13086 -0.516266230935 0.12006308858 2.06942 
-0.694729033421 0.174491789622 2.78477 -0.532081775091 0.133640450729 2.13281 -0.516154171946 0.129639990343 2.06897 
-0.693785513387 0.187162573896 2.78099 -0.532081775091 0.143539743376 2.13281 -0.530600086409 0.1431400281 2.12687 
-0.695353506524 0.200522507499 2.78728 -0.532569029464 0.15357954796 2.13477 -0.532168079546 0.153463924062 2.13316 
-0.69501875706 0.213356682161 2.78593 -0.532569029464 0.163487905893 2.13477 -0.531749464278 0.163236315979 2.13148 
-0.696906867754 0.226902129898 2.7935 -0.533056283836 0.173554906336 2.13672 -0.533746778955 0.173779720899 2.13949 
-0.698145167167 0.24029417544 2.79847 -0.533543538209 0.183640037352 2.13867 -0.537213053746 0.184903045751 2.15338 
-0.698402177194 0.253376291548 2.7995 -0.533543538209 0.193566525857 2.13867 -0.535216750216 0.194173557546 2.14538 
-0.702507794911 0.267935826343 2.81595 -0.534030792582 0.203678852732 2.14062 -0.539322367933 0.2056970547 2.16184 
-0.703695477445 0.281480944313 2.82071 -0.534518046955 0.21380931018 2.14258 -0.540510050467 0.216206135029 2.1666 
-0.70273179393 0.29416967491 2.81685 -0.534518046955 0.223753929258 2.14258 -0.539546366953 0.225858827986 2.16273 
-0.701749136522 0.306814251521 2.81291 -0.535005301328 0.233911582564 2.14453 -0.538563709544 0.235467366956 2.15879 
-0.70032044389 0.319218952711 2.80719 -0.535005301328 0.243865266928 2.14453 -0.537135016913 0.244836030505 2.15307 
-0.700919876211 0.332532682347 2.80959 -0.5354925557 0.254050116094 2.14648 -0.537734449233 0.255113722499 2.15547 
-0.702716924107 0.346459174765 2.81679 -0.535979810073 0.264253095832 2.14844 -0.539445965905 0.265962007981 2.16233 
-0.704376396397 0.360382146527 2.82344 -0.535979810073 0.274224910769 2.14844 -0.535120750636 0.273785387688 2.14499 
-0.7070047269 0.374880591894 2.83398 -0.536467064446 0.284455086365 2.15039 -0.533103867271 0.28267179228 2.13691 
-0.708907588459 0.389078668316 2.84161 -0.536467064446 0.294435966589 2.15039 -0.537625364209 0.295071690816 2.15503 
-0.711428618317 0.403698327582 2.85171 -0.536954318819 0.304693338044 2.15234 -0.548243191339 0.311099179529 2.19759 
-0.713866198725 0.418362887791 2.86148 -0.537441573192 0.314968840073 2.1543 -0.550815908702 0.322806899413 2.20791 
-0.71020923332 0.429433039295 2.84682 -0.537441573192 0.324967850869 2.1543 -0.54760402685 0.331112650396 2.19503 
-0.705772315938 0.439881001977 2.82904 -0.537928827564 0.335270548756 2.15625 -0.546018784718 0.340312710907 2.18868 
-0.703521916866 0.451567321831 2.82002 -0.538416081937 0.345591377216 2.1582 -0.543758155208 0.34902027639 2.17962 
-0.698286371009 0.461198300483 2.79903 -0.538416081937 0.355608518584 2.1582 -0.538793418575 0.355857738709 2.15972 
-0.700436844868 0.475650137973 2.80765 -0.53890333631 0.365956542903 2.16016 -0.540970836554 0.367360533546 2.16844 
-0.702197550916 0.489910060186 2.81471 -0.539390590683 0.376322697794 2.16211 -0.542731542602 0.378653617282 2.1755 
-0.705373269357 0.505249051359 2.82744 -0.539390590683 0.386357969736 2.16211 -0.545907261043 0.391025769978 2.18823 
-0.71037333669 0.522046907372 2.84748 -0.539877845056 0.396751320486 2.16406 -0.550907328376 0.404856787513 2.20827 
-0.711495056688 0.536108496016 2.85198 -0.539877845056 0.406795657713 2.16406 -0.565307146387 0.425956528001 2.26599 
-0.710217381983 0.548359249456 2.84686 -0.540365099428 0.417216204323 2.16602 -0.557961988947 0.430802772849 2.23655 
-0.707919696873 0.559755933302 2.83765 -0.540852353801 0.427654881504 2.16797 -0.548395339372 0.433619160993 2.1982 
-0.706170113453 0.571510705364 2.83063 -0.540852353801 0.437717349304 2.16797 -0.546514960985 0.442300155295 2.19067 
-0.702242874137 0.581397461866 2.81489 -0.541339608174 0.448183222345 2.16992 -0.542776865823 0.44937314962 2.17568 
-0.702657087938 0.594813213597 2.81655 -0.541826862547 0.458667225959 2.17188 -0.542936508247 0.459606563135 2.17632 
-0.701728556686 0.607082736119 2.81283 -0.541826862547 0.468747824331 2.17188 -0.542073404218 0.468961113631 2.17286 
-0.702826009131 0.621108130014 2.81723 -0.542314116919 0.479259023804 2.17383 -0.543230633354 0.480068976482 2.1775 
-0.70596490989 0.637016428803 2.82981 -0.542801371292 0.489788353848 2.17578 -0.5462443302 0.492895054135 2.18958 
-0.705376957073 0.649609319339 2.82745 -0.542801371292 0.499887082794 2.17578 -0.545910948759 0.502750814705 2.18825 
-0.707444873672 0.664675638718 2.83574 -0.543288625665 0.510443608698 2.17773 -0.558392500074 0.524634364392 2.23828 
-0.706536446422 0.676967123976 2.8321 -0.543288625665 0.520551402929 2.17773 -0.558159341243 0.534799762808 2.23734 
-0.705545402433 0.689144110752 2.82813 -0.543775880038 0.531135124692 2.17969 -0.545226698966 0.532552217507 2.1855 
-0.706078753258 0.702801540559 2.83027 -0.544263134411 0.541736977027 2.18164 -0.545300096414 0.542769126048 2.1858 
-0.708072142302 0.717959241498 2.83826 -0.544263134411 0.551862901832 2.18164 -0.532737534302 0.540176365083 2.13544 
-0.707724545311 0.730773887949 2.83686 -0.544750388783 0.562491950026 2.18359 -0.54442902216 0.562160117057 2.18231 
-0.710581871094 0.746944528952 2.84832 -0.545237643156 0.573139128793 2.18555 -0.557816205198 0.586361374507 2.23597 
-0.713175882044 0.762939801705 2.85872 -0.545237643156 0.583283184169 2.18555 -0.561463237562 0.600640966577 2.25059 
-0.709513801419 0.772222574654 2.84404 -0.545724897529 0.593957558795 2.1875 -0.558012486867 0.607331158937 2.23675 
-0.711451993679 0.78756851529 2.85181 -0.546212151902 0.604650063994 2.18945 -0.559739349197 0.619624503287 2.24368 
-0.710824189736 0.800098309574 2.84929 -0.546212151902 0.614812249943 2.18945 -0.559111545253 0.629331709135 2.24116 
-0.708588957884 0.810765528909 2.84033 -0.546699406275 0.625531951 2.19141 -0.556876313402 0.637176340033 2.2322 
-0.710375715862 0.82602635412 2.84749 -0.547186660647 0.63626978263 2.19336 -0.558512469809 0.649439456987 2.23876 
-0.706442528617 0.834596081216 2.83173 -0.547186660647 0.646450099152 2.19336 -0.554919920478 0.655586225714 2.22436 
-0.70136365122 0.841644614097 2.81137 -0.54767391502 0.657215126641 2.19531 -0.550060640633 0.660079225392 2.20488 
-0.703634332731 0.857460457921 2.82047 -0.548161169393 0.667998284703 2.19727 -0.552331322143 0.673080101949 2.21398 
-0.703827640435 0.870790621708 2.82124 -0.548161169393 0.678196731797 2.19727 -0.552645075417 0.683744316305 2.21524 
-0.705362979439 0.885813336528 2.8274 -0.548648423766 0.689007085718 2.19922 -0.554701571991 0.696608788079 2.22348 
-0.709958766014 0.904793510274 2.84582 -0.548648423766 0.699214598099 2.19922 -0.558596930406 0.711893284067 2.2391 
-0.710406883012 0.918581606025 2.84762 -0.549135678139 0.710052147878 2.20117 -0.559235975936 0.723112195569 2.24166 
-0.712736924858 0.934854785354 2.85696 -0.549622932511 0.72090782823 2.20312 -0.561554895153 0.736558276503 2.25095 
-0.717165098783 0.954005695668 2.87471 -0.549622932511 0.731133471184 2.20312 -0.565862088196 0.752735536095 2.26822 
-0.720066974557 0.971262628978 2.88634 -0.550110186884 0.742016347395 2.20508 -0.568800900611 0.767227324142 2.28 
-0.717440368954 0.981067589308 2.87581 -0.550597441257 0.752917354178 2.20703 -0.566691467465 0.774925214591 2.27154 
-0.712772433996 0.987945409414 2.8571 -0.550597441257 0.763161127704 2.20703 -0.563751762861 0.781393807621 2.25976 
-0.708558207089 0.995286844993 2.84021 -0.55108469563 0.774089330347 2.20898 -0.570956668127 0.80200279266 2.28864 
-0.706360090316 1.00534093913 2.83139 -0.551571950003 0.785035663562 2.21094 -0.573543838959 0.816307588151 2.29901 
-0.708002373091 1.02085061652 2.83798 -0.551571950003 0.79529756766 2.21094 -0.575186121733 0.829346241345 2.30559 
-0.709580477707 1.03632767183 2.8443 -0.552059204375 0.806271096734 2.21289 -0.577684787376 0.843696732873 2.31561 
-0.710765959507 1.05128272566 2.84906 -0.552546458748 0.817262756381 2.21484 -0.574714748331 0.850051524026 2.3037 
-0.708054239035 1.06044509364 2.83819 -0.552546458748 0.827542791052 2.21484 -0.571903756918 0.856534004915 2.29244 
-0.707685467415 1.07305915846 2.83671 -0.553033713121 0.838561646558 2.2168 -0.575705673362 0.872939001608 2.30768 
-0.708730637561 1.08782975884 2.8409 -0.553520967494 0.849598632636 2.21875 -0.560952964703 0.861005995748 2.24854 
-0.708225004087 1.10023007069 2.83887 -0.553520967494 0.85989679788 2.21875 -0.561099938037 0.871670755659 2.24913 
-0.709548477847 1.11548712294 2.84418 -0.554008221867 0.870960979817 2.2207 -0.56012810586 0.880582100855 2.24523 
-0.709861279452 1.12918573163 2.84543 -0.554495476239 0.882043292326 2.22266 -0.555278818535 0.883289365284 2.2258 
-0.70687422933 1.13758546856 2.83346 -0.554495476239 0.892359588143 2.22266 -0.56554518252 0.910142080099 2.26695 
-0.706086842442 1.14945494051 2.8303 -0.554982730612 0.903469096512 2.22461 -0.574334556687 0.934972377344 2.30218 
-0.705929817107 1.16233302183 2.82967 -0.555469984985 0.914596735453 2.22656 -0.574270735405 0.945552692432 2.30192 
-0.702791927496 1.17024172611 2.81709 -0.555469984985 0.924931161842 2.22656 -0.571369692341 0.951406282363 2.2903 
-0.703944517247 1.18525771113 2.82171 -0.555957239358 0.936085996642 2.22852 -0.572193837433 0.963424164068 2.2936 
-0.707795147232 1.20490957147 2.83715 -0.556444493731 0.947258962015 2.23047 -0.575722624961 0.980076938982 2.30774 
-0.707120652043 1.21691721157 2.83444 -0.556444493731 0.957611518976 2.23047 -0.56225145716 0.967604995654 2.25375 
-0.709653637238 1.23447933252 2.8446 -0.556444493731 0.967964075938 2.23047 -0.564517320848 0.982007177684 2.26283 
-0.711678966663 1.2512431666 2.85272 -0.555957239358 0.977459963344 2.22852 -0.56680977178 0.996540416287 2.27202 
-0.708321717418 1.2585188036 2.83926 -0.557419002476 0.990400659547 2.23438 -0.563185401028 1.00064617487 2.25749 
-0.707860455496 1.27086887682 2.83741 -0.557906256849 1.00164614721 2.23633 -0.556590931751 0.999284656726 2.23106 
-0.70705944785 1.28258549766 2.8342 -0.558393511222 1.01290976545 2.23828 -0.562469686688 1.02030383048 2.25462 
-0.705422875088 1.29274107664 2.82764 -0.558393511222 1.02329858355 2.23828 -0.561476144569 1.02894774364 2.25064 
-0.706898199485 1.30859644387 2.83355 -0.558880765594 1.03458939765 2.24023 -0.557522020613 1.03207411489 2.23479 
-0.641856415739 -1.21082457119 2.62184 -0.493447512485 -0.930859859086 2.01562 -0.481454969349 -0.908236628182 1.96664 
-0.642651323145 -1.20013995551 2.62509 -0.4939256593 -0.922397414319 2.01758 -0.459579810957 -0.85825715129 1.87728 
-0.64233678052 -1.18737435423 2.62381 -0.494403806114 -0.91391683898 2.01953 -0.462909474317 -0.855698840239 1.89088 
-0.645611607585 -1.18118766095 2.63718 -0.494403806114 -0.904543332939 2.01953 -0.472323573401 -0.86414613728 1.92934 
-0.645607113285 -1.16893923691 2.63716 -0.494881952929 -0.89603556174 2.02148 -0.482926910931 -0.874389707191 1.97265 
-0.646591481696 -1.15846267464 2.64118 -0.494881952929 -0.886652990413 2.02148 -0.486456249615 -0.871557117559 1.98707 
-0.647482812263 -1.14778385977 2.64483 -0.495360099743 -0.878118023356 2.02344 -0.487081365873 -0.863442425895 1.98962 
-0.650102463792 -1.14010225021 2.65553 -0.495360099743 -0.868726386742 2.02344 -0.452222116727 -0.793074140757 1.84723 
-0.652070558572 -1.13119100793 2.66357 -0.495838246557 -0.860164223826 2.02539 -0.449516081252 -0.779806023056 1.83617 
-0.652757194207 -1.12000639999 2.66637 -0.495838246557 -0.850763521926 2.02539 -0.450202716887 -0.772461688179 1.83898 
-0.651077143193 -1.10477984515 2.65951 -0.496316393372 -0.842174163151 2.02734 -0.45795856523 -0.777086706345 1.87066 
-0.646464882522 -1.08469706944 2.64067 -0.496794540186 -0.833566673803 2.0293 -0.463518364401 -0.777732905671 1.89337 
-0.642875687934 -1.06648637937 2.62601 -0.496794540186 -0.824147841331 2.0293 -0.482474241544 -0.800391454618 1.9708 
-0.643995293915 -1.05613408578 2.63058 -0.497272687001 -0.815513156124 2.03125 -0.483860061834 -0.793516829827 1.97646 
-0.644738954628 -1.04512992651 2.63362 -0.497272687001 -0.806085258365 2.03125 -0.478661032372 -0.775915532937 1.95523 
-0.645661628559 -1.03438435751 2.63739 -0.497750833815 -0.797423377299 2.0332 -0.479583706303 -0.768318670301 1.95899 
-0.648138162902 -1.02606370945 2.6475 -0.497750833815 -0.787986414254 2.0332 -0.473401096392 -0.749438488312 1.93374 
-0.648767189784 -1.01475940421 2.65007 -0.49822898063 -0.77929733733 2.03516 -0.465665268112 -0.728363298073 1.90214 
-0.651077726869 -1.00602947596 2.65951 -0.49822898063 -0.769851308998 2.03516 -0.467975805197 -0.72310483777 1.91158 
-0.657303908142 -1.00318805647 2.68494 -0.498707127444 -0.761135036215 2.03711 -0.463950605152 -0.708089059133 1.89514 
-0.656948274775 -0.990190062057 2.68349 -0.499185274258 -0.752400632859 2.03906 -0.474001756654 -0.714442592908 1.93619 
-0.657503525098 -0.978561219127 2.68576 -0.499185274258 -0.742936473955 2.03906 -0.474557006977 -0.706282271603 1.93846 
-0.659447397352 -0.968951678129 2.6937 -0.499663421073 -0.734174874739 2.04102 -0.499312165271 -0.733658760945 2.03958 
-0.656018655108 -0.951476097904 2.67969 -0.499663421073 -0.724701650549 2.04102 -0.495883423027 -0.71921921836 2.02558 
-0.655682691599 -0.938557596824 2.67832 -0.500141567887 -0.715912855475 2.04297 -0.495547459518 -0.709336754922 2.0242 
-0.654290801086 -0.924160379013 2.67263 -0.500141567887 -0.706430565999 2.04297 -0.498551986546 -0.704185344009 2.03648 
-0.651623988592 -0.908039333159 2.66174 -0.500619714702 -0.697614575066 2.04492 -0.495594328645 -0.690611689531 2.02439 
-0.650502164645 -0.894143061498 2.65716 -0.501097861516 -0.68878045356 2.04688 -0.490366932564 -0.674030332519 2.00304 
-0.650705808961 -0.882086110644 2.65799 -0.501097861516 -0.679280033511 2.04688 -0.49057057688 -0.665009419306 2.00387 
-0.652609524354 -0.872293794351 2.66577 -0.501576008331 -0.670418716147 2.04883 -0.487055742527 -0.651010575014 1.98952 
-0.656013693867 -0.864406388293 2.67967 -0.501576008331 -0.660909230811 2.04883 -0.489935771612 -0.645571296443 2.00128 
-0.657230131582 -0.853548681199 2.68464 -0.502054155145 -0.652020717588 2.05078 -0.496768625003 -0.645156368153 2.02919 
-0.662669985477 -0.848049751783 2.70686 -0.502054155145 -0.642502166966 2.05078 -0.503588929374 -0.644466289278 2.05705 
-0.664556774286 -0.837864891551 2.71457 -0.502532301959 -0.633586457884 2.05273 -0.504421542205 -0.635968388419 2.06045 
-0.664372916563 -0.825037099772 2.71382 -0.502532301959 -0.624058841976 2.05273 -0.504237684482 -0.626176634281 2.0597 
-0.666428854477 -0.814955256472 2.72222 -0.503010448774 -0.615115937034 2.05469 -0.506293622396 -0.619130828621 2.0681 
-0.664661077064 -0.800192046538 2.71499 -0.503488595588 -0.606154901521 2.05664 -0.48992398137 -0.589824328261 2.00123 
-0.664425564076 -0.78731152571 2.71403 -0.503488595588 -0.59660915504 2.05664 -0.504290331995 -0.597559173142 2.05992 
-0.666836726784 -0.777525936453 2.72388 -0.503966742403 -0.587620923667 2.05859 -0.506701494703 -0.590809621526 2.06976 
-0.666134040078 -0.764077233978 2.72101 -0.503966742403 -0.5780661119 2.05859 -0.505998807996 -0.580396956692 2.06689 
-0.666899413512 -0.752311255355 2.72414 -0.504444889217 -0.569050684668 2.06055 -0.506947105274 -0.571873367167 2.07077 
-0.666970096592 -0.739745764292 2.72443 -0.504923036032 -0.560017126864 2.0625 -0.51107958484 -0.566845440348 2.08765 
-0.665180956663 -0.725150098378 2.71712 -0.504923036032 -0.550444184525 2.0625 -0.50929044491 -0.555205335526 2.08034 
-0.667879404359 -0.715429357124 2.72814 -0.505401182846 -0.541383430861 2.06445 -0.511988892606 -0.548440155366 2.09136 
-0.667814966604 -0.702699086888 2.72788 -0.505401182846 -0.531801423235 2.06445 -0.511861651389 -0.538599362145 2.09084 
-0.666865210139 -0.689056480573 2.724 -0.50587932966 -0.522713473713 2.06641 -0.507784154036 -0.524681684921 2.07419 
-0.667703076047 -0.677263104689 2.72742 -0.50587932966 -0.513122400801 2.06641 -0.507567843966 -0.514835090891 2.0733 
-0.665250647495 -0.662162935451 2.7174 -0.506357476475 -0.50400725542 2.06836 -0.504766902886 -0.502424064362 2.06186 
-0.665288761493 -0.649587522593 2.71756 -0.506835623289 -0.494873979466 2.07031 -0.50517839398 -0.493255861825 2.06354 
-0.666789682554 -0.638411214728 2.72369 -0.506835623289 -0.485264775982 2.07031 -0.510611652343 -0.488880097812 2.08574 
-0.670164668302 -0.628936768295 2.73748 -0.507313770104 -0.476104304169 2.07227 -0.510054300789 -0.478676239985 2.08346 
-0.670950178535 -0.616953268724 2.74068 -0.507313770104 -0.466486035398 2.07227 -0.514759599306 -0.473332637145 2.10268 
-0.67028315439 -0.603631885827 2.73796 -0.507791916918 -0.457298367726 2.07422 -0.510147922309 -0.459420097876 2.08384 
-0.66759970715 -0.588558110162 2.727 -0.507791916918 -0.447671033669 2.07422 -0.507115962541 -0.447075110054 2.07146 
-0.663131964485 -0.572046874666 2.70875 -0.508270063733 -0.438456170138 2.07617 -0.502996732404 -0.433907161997 2.05463 
-0.664781080708 -0.560865750315 2.71549 -0.508748210547 -0.429223176035 2.07812 -0.491347623821 -0.414542564006 2.00705 
-0.669169793735 -0.551881509903 2.73341 -0.508748210547 -0.419577711405 2.07812 -0.486067872064 -0.400872653938 1.98548 
-0.672782977378 -0.542105960849 2.74817 -0.509226357361 -0.410317521443 2.08008 -0.489681055706 -0.394568572837 2.00024 
-0.677291285477 -0.532897695988 2.76659 -0.509226357361 -0.400662991527 2.08008 -0.517156053396 -0.406902133883 2.11247 
-0.674883449718 -0.518207935678 2.75675 -0.509704504176 -0.391375605706 2.08203 -0.514482003328 -0.395043999077 2.10155 
-0.673367411466 -0.504277333892 2.75056 -0.51018265099 -0.382070089313 2.08398 -0.513232179385 -0.384353847069 2.09644 
-0.673144856071 -0.491348369334 2.74965 -0.51018265099 -0.372397428824 2.08398 -0.514078742056 -0.375241301097 2.0999 
-0.668541817469 -0.475313449787 2.73085 -0.510660797805 -0.363064716571 2.08594 -0.508406585388 -0.361462038246 2.07673 
-0.672618847881 -0.465459775161 2.7475 -0.510660797805 -0.353382990796 2.08594 -0.512602802298 -0.354726879653 2.09387 
-0.67087914525 -0.451536542241 2.74039 -0.511138944619 -0.344023082685 2.08789 -0.514454862426 -0.346254867756 2.10144 
-0.674653014706 -0.441285663774 2.75581 -0.511138944619 -0.334332291623 2.08789 -0.514517782624 -0.336542365157 2.10169 
-0.675816571437 -0.429233788905 2.76056 -0.511617091433 -0.324945187653 2.08984 -0.517892534903 -0.328930932441 2.11548 
-0.675390371725 -0.41615822665 2.75882 -0.512095238248 -0.31553995311 2.0918 -0.518051994998 -0.319210353858 2.11613 
-0.674980923495 -0.403108829454 2.75715 -0.512095238248 -0.305831031476 2.0918 -0.515589935802 -0.307918117779 2.10607 
-0.671208746698 -0.388130440143 2.74174 -0.512573385062 -0.296398601074 2.09375 -0.515018167468 -0.297812311005 2.10374 
-0.671043274747 -0.375312304022 2.74106 -0.512573385062 -0.286680614154 2.09375 -0.510908042666 -0.28574919361 2.08695 
-0.672142160254 -0.363183622098 2.74555 -0.513051531877 -0.277220987893 2.0957 -0.512006928173 -0.276656549328 2.09144 
-0.673926163841 -0.35137047787 2.75284 -0.513529678691 -0.267743231059 2.09766 -0.51379093176 -0.267879442741 2.09872 
-0.675884277773 -0.339577163403 2.76084 -0.513529678691 -0.258007113566 2.09766 -0.515749045692 -0.259122165914 2.10672 
-0.67758814274 -0.327586681172 2.7678 -0.514007825506 -0.248502160874 2.09961 -0.517452910659 -0.250167721324 2.11368 
-0.677931460558 -0.31489961601 2.7692 -0.514007825506 -0.238756978095 2.09961 -0.517713930258 -0.240478466226 2.11475 
-0.675293890197 -0.300871423518 2.75843 -0.51448597232 -0.229224829544 2.10156 -0.515158658115 -0.229524538953 2.10431 
-0.677121027389 -0.288847808506 2.76589 -0.514964119134 -0.21967455042 2.10352 -0.493927293591 -0.210700614136 2.01758 
-0.679220215643 -0.276865805615 2.77447 -0.514964119134 -0.209911237068 2.10352 -0.519084983562 -0.211590996332 2.12035 
-0.679203055589 -0.263981656792 2.7744 -0.515442265949 -0.200333762085 2.10547 -0.519067823508 -0.20174288515 2.12028 
-0.682209100174 -0.252215851352 2.78667 -0.515442265949 -0.190561383447 2.10547 -0.521991569874 -0.19298269132 2.13222 
-0.677389401297 -0.237591217908 2.76699 -0.515920412763 -0.180956712605 2.10742 -0.521198822067 -0.182808090399 2.12898 
-0.675958229435 -0.224273606312 2.76114 -0.516398559578 -0.171333911191 2.10938 -0.519767650205 -0.172451728938 2.12314 
-0.672982886172 -0.210527204017 2.74899 -0.516398559578 -0.16154340198 2.10938 -0.51661813823 -0.161612092107 2.11027 
-0.672555052169 -0.197642252908 2.74724 -0.516876706392 -0.151893404707 2.11133 -0.516190304227 -0.151691693234 2.10852 
-0.677676452814 -0.186299056685 2.76816 -0.516876706392 -0.14209383021 2.11133 -0.5204628075 -0.143079680095 2.12598 
-0.67745693253 -0.173394659806 2.76726 -0.517354853207 -0.132416637078 2.11328 -0.517321700449 -0.132408151651 2.11315 
-0.679408100726 -0.161013018548 2.77523 -0.517833000021 -0.122721313373 2.11523 -0.519006654335 -0.122999457869 2.12003 
-0.680618993525 -0.148395989142 2.78018 -0.517833000021 -0.112903608303 2.11523 -0.520483761444 -0.11348155627 2.12606 
-0.678565390312 -0.135083175773 2.77179 -0.518311146835 -0.103181088739 2.11719 -0.518430158231 -0.103204780542 2.11767 
-0.680455214233 -0.122558492332 2.77951 -0.518311146835 -0.0933543183833 2.11719 -0.520319982152 -0.0937161347418 2.12539 
-0.681221813386 -0.10978113838 2.78264 -0.51878929365 -0.0836046029608 2.11914 -0.521086581305 -0.0839748184309 2.12852 
-0.683511805099 -0.0971913336048 2.792 -0.519267440464 -0.0738367569656 2.12109 -0.510315553858 -0.0725638516683 2.08453 
-0.682970154411 -0.0841657388714 2.78978 -0.519267440464 -0.0639918560369 2.12109 -0.522609331822 -0.0644036935873 2.13474 
-0.68324442344 -0.0712457632444 2.7909 -0.519745587279 -0.0541968141828 2.12305 -0.522842977049 -0.0545197965456 2.1357 
-0.683538128856 -0.0583170460123 2.7921 -0.520223734093 -0.0443836417561 2.125 -0.506336113958 -0.0431987993191 2.06827 
-0.678789346529 -0.0450425863739 2.77271 -0.520223734093 -0.0345206102548 2.125 -0.516917213459 -0.0343011986773 2.11149 
-0.679240469177 -0.0321946583049 2.77455 -0.520701880908 -0.0246802419692 2.12695 -0.50400345558 -0.0238887695495 2.05874 
-0.677439655741 -0.0192655819803 2.76719 -0.520701880908 -0.0148081451815 2.12695 -0.502202642144 -0.0142820487271 2.05139 
-0.675665399532 -0.00640504141125 2.75995 -0.521180027722 -0.00494058103699 2.12891 -0.500428385935 -0.00474386366018 2.04414 
-0.67736354448 0.00642113915538 2.76688 -0.521658174536 0.00494511368014 2.13086 -0.502126530884 0.00475996140431 2.05108 
-0.678281899214 0.0192895343878 2.77063 -0.521658174536 0.0148353410404 2.13086 -0.503128176084 0.0143083698169 2.05517 
-0.677367863678 0.0321059004983 2.7669 -0.522136321351 0.0247482316165 2.13281 -0.517232631597 0.0245158063956 2.11278 
-0.680558232925 0.0451599647898 2.77993 -0.522136321351 0.0346475242631 2.13281 -0.520423000844 0.034533833046 2.12581 
-0.681812317698 0.0581698059324 2.78505 -0.522614468165 0.044587610698 2.13477 -0.521907112056 0.0445272615865 2.13188 
-0.68394133176 0.0713184338196 2.79375 -0.52309261498 0.0545458277056 2.13672 -0.523806099679 0.0546202267936 2.13963 
-0.687896140562 0.0847727921393 2.80991 -0.52309261498 0.0644632509248 2.13672 -0.51354222771 0.0632863101817 2.09771 
-0.68550137913 0.0974742392575 2.80012 -0.523570761794 0.0744486637913 2.13867 -0.516199876502 0.0734005675243 2.10856 
-0.683797280694 0.110196183417 2.79316 -0.523570761794 0.0843751522968 2.13867 -0.523662048613 0.0843898634682 2.13904 
-0.680913807924 0.12264109079 2.78138 -0.524048908608 0.0943877610222 2.14062 -0.520803440412 0.0938032116194 2.12737 
-0.678817479679 0.135133359636 2.77282 -0.524527055423 0.10441850032 2.14258 -0.518732385307 0.103264945404 2.11891 
-0.679897220636 0.148238620331 2.77723 -0.524527055423 0.114363119398 2.14258 -0.52199828214 0.113811768619 2.13225 
-0.680894605007 0.161365305401 2.78131 -0.525005202237 0.124421054555 2.14453 -0.520238851284 0.123291476392 2.12506 
-0.682714329522 0.174740287135 2.78874 -0.525483349052 0.134497120285 2.14648 -0.507477315926 0.129888487856 2.07293 
-0.681886035889 0.187456307099 2.78536 -0.525483349052 0.144459869936 2.14648 -0.521666871299 0.143410687538 2.13089 
-0.681360377905 0.200229854339 2.78321 -0.525961495866 0.154563131524 2.14844 -0.521141213314 0.153146605843 2.12875 
-0.681248720818 0.213112980109 2.78275 -0.525961495866 0.164534946461 2.14844 -0.521113488737 0.163018359031 2.12863 
-0.68286993736 0.226566815559 2.78937 -0.526439642681 0.174665403909 2.15039 -0.522759569847 0.17344440656 2.13536 
-0.685737534161 0.240519287126 2.80109 -0.526917789495 0.184813991929 2.15234 -0.526671420146 0.184727579012 2.15134 
-0.688309557785 0.254471218672 2.81159 -0.526917789495 0.194803937438 2.15234 -0.531828133148 0.196619314138 2.1724 
-0.692458788833 0.269133680763 2.82854 -0.527395936309 0.204979721317 2.1543 -0.53609853519 0.208362106676 2.18985 
-0.692499937942 0.28227892632 2.82871 -0.527874083124 0.215173635769 2.15625 -0.536373387894 0.218638148173 2.19097 
-0.691180423167 0.294845297132 2.82332 -0.527874083124 0.225181711851 2.15625 -0.534963053241 0.228205740644 2.18521 
-0.688633731052 0.306814875645 2.81292 -0.528352229938 0.235402822161 2.1582 -0.531309829472 0.236720555366 2.17028 
-0.687090435164 0.319153965829 2.80661 -0.528830376753 0.245642063044 2.16016 -0.527051976449 0.244815994916 2.15289 
-0.688208990529 0.332721434953 2.81118 -0.528830376753 0.255668269699 2.16016 -0.5189074879 0.25087095106 2.11962 
-0.690380379419 0.346860281592 2.82005 -0.529308523567 0.265934706441 2.16211 -0.530245147338 0.266405284103 2.16594 
-0.692787631503 0.361204437822 2.82989 -0.529308523567 0.275969978383 2.16211 -0.532652399421 0.277713402692 2.17577 
-0.695522792375 0.375817054671 2.84106 -0.529786670382 0.286263610983 2.16406 -0.535387560294 0.2892899819 2.18694 
-0.698098551521 0.39044423164 2.85158 -0.530264817196 0.296575374157 2.16602 -0.53796331944 0.300881121228 2.19746 
-0.700614600682 0.405134549678 2.86186 -0.530264817196 0.306628776671 2.16602 -0.525377587085 0.303802706863 2.14605 
-0.704286618796 0.420610634495 2.87686 -0.53074296401 0.316967735703 2.16797 -0.530061523085 0.316560768863 2.16519 
-0.702031005558 0.432573502018 2.86764 -0.531221110825 0.327324825308 2.16992 -0.530479492975 0.326867859408 2.16689 
-0.698291689681 0.443508490899 2.85237 -0.531221110825 0.337396358395 2.16992 -0.540986699181 0.34359881135 2.20981 
-0.694613601344 0.454341739315 2.83734 -0.531699257639 0.347780643859 2.17188 -0.537824054511 0.351786829252 2.19689 
-0.690315416357 0.464618163143 2.81979 -0.531699257639 0.357861242231 2.17188 -0.533553827571 0.35910946421 2.17945 
-0.69233639212 0.479104536585 2.82804 -0.532177404454 0.368272723554 2.17383 -0.535724107478 0.370727081766 2.18832 
-0.694015567621 0.493424532366 2.8349 -0.532655551268 0.37870233545 2.17578 -0.537232674686 0.381956534761 2.19448 
-0.696125495501 0.508122618753 2.84352 -0.532655551268 0.388801064395 2.17578 -0.538717252839 0.393225679922 2.20054 
-0.697440340873 0.522305281864 2.84889 -0.533133698083 0.39925787215 2.17773 -0.540955005612 0.405115162005 2.20968 
-0.696452120205 0.534769397087 2.84485 -0.533611844897 0.409732810477 2.17969 -0.539966784943 0.414612438751 2.20565 
-0.696086622725 0.547686003663 2.84336 -0.533611844897 0.419849669995 2.17969 -0.539601287464 0.424562206849 2.20415 
-0.696693703416 0.561372422025 2.84584 -0.534089991711 0.430351804181 2.18164 -0.540208368155 0.435281786734 2.20663 
-0.6963527203 0.574299967365 2.84445 -0.534568138526 0.440872068939 2.18359 -0.539509066765 0.444946979317 2.20378 
-0.695863833859 0.587089799365 2.84245 -0.534568138526 0.45100705903 2.18359 -0.539020180325 0.454763179407 2.20178 
-0.69495884529 0.599502145517 2.83875 -0.53504628534 0.461554519647 2.18555 -0.538115191756 0.464201893651 2.19808 
-0.694345052334 0.612136894946 2.83625 -0.535524432155 0.472120110837 2.1875 -0.537501398799 0.473863011171 2.19558 
-0.694940109313 0.625837015258 2.83868 -0.535524432155 0.4822732315 2.1875 -0.538454774051 0.48491218758 2.19947 
-0.694219795612 0.638350187269 2.83574 -0.536002578969 0.492866018549 2.18945 -0.537677201803 0.494405870634 2.19629 
-0.692997462777 0.650364910731 2.83074 -0.536480725784 0.503476936171 2.19141 -0.536512127515 0.503506406098 2.19153 
-0.692979602312 0.663486495471 2.83067 -0.536480725784 0.513648187407 2.19141 -0.536494267051 0.51366115236 2.19146 
-0.691901437278 0.675572122264 2.82627 -0.536958872598 0.524286300887 2.19336 -0.535057783744 0.522430078942 2.18559 
-0.693184589081 0.689967223698 2.83151 -0.536958872598 0.53446661741 2.19336 -0.53669925382 0.534208203633 2.1923 
-0.693962920108 0.703898931533 2.83469 -0.537437019412 0.545131926749 2.19531 -0.53724084614 0.544932944711 2.19451 
-0.696274799646 0.71944473285 2.84413 -0.537915166227 0.555815366661 2.19727 -0.542090487561 0.560129630144 2.21432 
-0.696289274793 0.732660784911 2.84419 -0.537915166227 0.566013813756 2.19727 -0.544307519861 0.572740079692 2.22338 
-0.697673635895 0.747344801402 2.84984 -0.538393313041 0.576724449527 2.19922 -0.548862346882 0.587938830598 2.24198 
-0.700959144218 0.764153855124 2.86326 -0.538871459856 0.58745321587 2.20117 -0.552211942754 0.601996405042 2.25566 
-0.696557006658 0.772561015698 2.84528 -0.538871459856 0.597669793538 2.20117 -0.54768011254 0.607439592133 2.23715 
-0.699818409191 0.789446287209 2.8586 -0.53934960667 0.60842575574 2.20312 -0.550941515073 0.621502275206 2.25048 
-0.700495939492 0.803491441148 2.86137 -0.539827753484 0.619199848515 2.20508 -0.551761053577 0.632887728699 2.25382 
-0.69913545071 0.815185973098 2.85582 -0.539827753484 0.629434556755 2.20508 -0.550388249246 0.641748004751 2.24822 
-0.701135530897 0.830811025954 2.86399 -0.540305900299 0.640235845389 2.20703 -0.552388329433 0.65455292804 2.25639 
-0.698769778128 0.841255849205 2.85432 -0.540784047113 0.651055264596 2.20898 -0.550287623623 0.66249671438 2.2478 
-0.693823888649 0.848455797377 2.83412 -0.540784047113 0.661308103409 2.20898 -0.545348971717 0.666890408671 2.22763 
-0.695257978887 0.863391044689 2.83998 -0.541262193928 0.672154718474 2.21094 -0.546783061955 0.679010688717 2.23349 
-0.695067875838 0.876332907803 2.8392 -0.541740340742 0.683019464112 2.21289 -0.546592958907 0.689137584564 2.23271 
-0.694854425777 0.889237684247 2.83833 -0.541740340742 0.693290433498 2.21289 -0.546426786546 0.699287897224 2.23203 
-0.697101283885 0.905329583855 2.84751 -0.542218487557 0.704182374995 2.21484 -0.548626366954 0.712504326083 2.24102 
-0.696621852985 0.917914344737 2.84555 -0.542696634371 0.715092447065 2.2168 -0.548146936054 0.722274119698 2.23906 
-0.700375760745 0.936139309976 2.86088 -0.542696634371 0.725381547022 2.2168 -0.551900843814 0.73768411767 2.25439 
-0.705771605521 0.956732400332 2.88292 -0.543174781185 0.736318814951 2.21875 -0.55729668859 0.75546224076 2.27643 
-0.710110005737 0.976076589809 2.90064 -0.543652928 0.747274213452 2.2207 -0.561635088806 0.77199146297 2.29416 
-0.709766746287 0.989061382455 2.89924 -0.543652928 0.757581443983 2.2207 -0.561144042767 0.781955347441 2.29215 
-0.704498084361 0.995076219285 2.87772 -0.544131074814 0.768564038343 2.22266 -0.556262591042 0.785699334478 2.27221 
-0.700790286951 1.00312553012 2.86257 -0.544609221629 0.779564763276 2.22461 -0.552436132441 0.790768363274 2.25658 
-0.698009365934 1.01237856977 2.85122 -0.544609221629 0.789890124379 2.22461 -0.550075516015 0.797818326438 2.24694 
-0.699546007924 1.02787012433 2.85749 -0.545087368443 0.80091804517 2.22656 -0.550634852065 0.809069178356 2.24922 
-0.702317181563 1.04525729699 2.86881 -0.545565515258 0.811964096535 2.22852 -0.548992564844 0.817064567776 2.24251 
-0.700651430594 1.05606196131 2.86201 -0.545565515258 0.82230758821 2.22852 -0.555423732886 0.837166458383 2.26878 
-0.698168534191 1.06555632216 2.85187 -0.546043662072 0.833380835434 2.23047 -0.552205872531 0.842785702584 2.25564 
-0.695672972033 1.07493696468 2.84167 -0.546521808886 0.844472213229 2.23242 -0.552803147476 0.85417798492 2.25808 
-0.694214133962 1.08584455575 2.83571 -0.546521808886 0.854833835478 2.23242 -0.553857498557 0.866307843715 2.26239 
-0.694349955206 1.09922132575 2.83627 -0.546999955701 0.865952409132 2.23438 -0.55217633856 0.874147110359 2.25552 
-0.696164193174 1.11529215897 2.84368 -0.547478102515 0.87708911336 2.23633 -0.566901357663 0.908206203811 2.31567 
-0.697248370064 1.13024834707 2.84811 -0.547478102515 0.887468866181 2.23633 -0.567217301109 0.919466354508 2.31696 
-0.69667776908 1.1425318565 2.84578 -0.54795624933 0.898632766267 2.23828 -0.56009692926 0.918543138315 2.28787 
-0.696098471334 1.1547793023 2.84341 -0.548434396144 0.909814796926 2.24023 -0.566808845126 0.940296739136 2.31529 
-0.697747295719 1.17074332626 2.85014 -0.548434396144 0.920212680319 2.24023 -0.568457669511 0.953809533805 2.32203 
-0.695673088768 1.18045244764 2.84167 -0.548912542959 0.931421906837 2.24219 -0.564136370982 0.957254449942 2.30437 
-0.698285852928 1.19812486365 2.85234 -0.549390689773 0.942649263928 2.24414 -0.565073403325 0.969557798531 2.3082 
-0.701358494866 1.21669413271 2.8649 -0.548912542959 0.952235804197 2.24219 -0.559197135401 0.970077183996 2.2842 
-0.699940747536 1.22750499456 2.8591 -0.548434396144 0.961804213893 2.24023 -0.557490468793 0.977686093105 2.27723 
-0.702255428715 1.24487852226 2.86856 -0.550346983402 0.975592514365 2.24805 -0.560094069251 0.992871039147 2.28786 
-0.701232946306 1.25636080512 2.86438 -0.550825130216 0.98688332846 2.25 -0.558782667563 1.0011404139 2.2825 
-0.69787541245 1.26357646206 2.85067 -0.550825130216 0.997326538285 2.25 -0.539625918562 0.977049193665 2.20425 
-0.697259926835 1.27568155897 2.84815 -0.551303277031 1.00864454824 2.25195 -0.546178899641 0.999269172593 2.23102 
-0.694758527924 1.28427716341 2.83794 -0.551781423845 1.01998068876 2.25391 -0.551164420674 1.01884014417 2.25139 
-0.692723777424 1.29364937638 2.82962 -0.551781423845 1.03044202916 2.25391 -0.557232367571 1.04062156996 2.27617 
-0.695398177697 1.31182797222 2.84055 -0.552259570659 1.04180536555 2.25586 -0.548446653326 1.0346125201 2.24028 
-0.630177772629 -1.21187686314 2.62412 -0.48733178704 -0.937173830999 2.0293 -0.473092735445 -0.909791117849 1.97 
-0.63053877025 -1.20038444325 2.62562 -0.48733178704 -0.927754998526 2.0293 -0.471047273113 -0.896753451744 1.96149 
-0.630041561156 -1.18726085003 2.62355 -0.487800826296 -0.919220031469 2.03125 -0.461848246429 -0.870314556128 1.92318 
-0.63195235792 -1.17864762239 2.63151 -0.487800826296 -0.90979213371 2.03125 -0.461965048197 -0.861606098723 1.92367 
-0.631518874496 -1.16563355016 2.62971 -0.488269865552 -0.901229970794 2.0332 -0.474433837312 -0.875691955433 1.97559 
-0.632686090594 -1.15555980719 2.63457 -0.488738904808 -0.892649677305 2.03516 -0.47560105341 -0.868654250103 1.98045 
-0.636677161197 -1.15054395395 2.65119 -0.488738904808 -0.883203648974 2.03516 -0.479592124013 -0.86667443451 1.99707 
-0.639879075543 -1.14396298933 2.66452 -0.489207944064 -0.874596159626 2.03711 -0.482473978612 -0.862557311126 2.00907 
-0.640847556868 -1.1333085352 2.66855 -0.489207944064 -0.865141066008 2.03711 -0.487115302979 -0.861440329417 2.0284 
-0.641970399745 -1.12288664241 2.67323 -0.48967698332 -0.856506380801 2.03906 -0.479055866485 -0.837928717054 1.99484 
-0.640661819155 -1.10821547523 2.66778 -0.48967698332 -0.847042221897 2.03906 -0.477486113706 -0.825954481128 1.9883 
-0.636602270652 -1.08888944123 2.65087 -0.490146022576 -0.838380340832 2.04102 -0.479256089907 -0.819753431621 1.99567 
-0.634995788298 -1.07386881401 2.64418 -0.490146022576 -0.828907116641 2.04102 -0.455533965761 -0.770373171869 1.89689 
-0.63487560844 -1.06139510898 2.64368 -0.490615061832 -0.820218039717 2.04297 -0.464526900306 -0.776603437614 1.93434 
-0.634468920716 -1.0484525985 2.64199 -0.491084101088 -0.811510832219 2.04492 -0.464130089202 -0.766969637403 1.93268 
-0.635939535131 -1.03859174534 2.64811 -0.491084101088 -0.802019477457 2.04492 -0.478854497947 -0.782046564672 1.994 
-0.638572899694 -1.03055053152 2.65908 -0.491553140344 -0.7932850741 2.04688 -0.459021042461 -0.740783674838 1.91141 
-0.638939966427 -1.01879389926 2.66061 -0.491553140344 -0.783784654051 2.04688 -0.481854929242 -0.768320793871 2.00649 
-0.641623658811 -1.01067217846 2.67178 -0.4920221796 -0.775023054836 2.04883 -0.484277478066 -0.762823762831 2.01658 
-0.645662767004 -1.00455554639 2.6886 -0.4920221796 -0.765513569501 2.04883 -0.475765491977 -0.740220573602 1.98113 
-0.645627268427 -0.992022051071 2.68845 -0.492491218857 -0.756724774427 2.05078 -0.489590985156 -0.752268494581 2.0387 
-0.646922050378 -0.981508225631 2.69385 -0.492960258113 -0.74791784878 2.05273 -0.494149689449 -0.749722450493 2.05769 
-0.648431197925 -0.971265442514 2.70013 -0.492960258113 -0.738390232872 2.05273 -0.495658836996 -0.742432352409 2.06397 
-0.646709516965 -0.956187406983 2.69296 -0.493429297369 -0.729556111366 2.05469 -0.493937156036 -0.730307001912 2.0568 
-0.647026484899 -0.944150749556 2.69428 -0.493429297369 -0.720019430172 2.05469 -0.494254123971 -0.721223029519 2.05812 
-0.647032725778 -0.931654427779 2.69431 -0.493898336625 -0.711158112808 2.05664 -0.491159392424 -0.707214340893 2.04524 
-0.646927947722 -0.919000155672 2.69387 -0.493898336625 -0.701612366327 2.05664 -0.494155586793 -0.701977805701 2.05771 
-0.64511345516 -0.903954225441 2.68632 -0.494367375881 -0.692723853103 2.05859 -0.492341094231 -0.689884560504 2.05016 
-0.645201743555 -0.891607897524 2.68668 -0.494836415137 -0.683817209307 2.06055 -0.488141097329 -0.674564912187 2.03267 
-0.646210189407 -0.880511943374 2.69088 -0.494836415137 -0.674253332254 2.06055 -0.493267034521 -0.672114928374 2.05401 
-0.646025081507 -0.867773765911 2.69011 -0.495305454393 -0.665319492599 2.0625 -0.488619984577 -0.656339229317 2.03466 
-0.648638063017 -0.858747200174 2.70099 -0.495305454393 -0.65574655026 2.0625 -0.491553025833 -0.650778621759 2.04687 
-0.653339563197 -0.852344303911 2.72057 -0.495774493649 -0.646785514746 2.06445 -0.496254526013 -0.647411763138 2.06645 
-0.655158292685 -0.842054537225 2.72814 -0.495774493649 -0.63720350712 2.06445 -0.495820241008 -0.637262304775 2.06464 
-0.656536610802 -0.831136933067 2.73388 -0.496243532905 -0.628215275747 2.06641 -0.499451573617 -0.632276467576 2.07976 
-0.658110629135 -0.820410013089 2.74044 -0.496712572161 -0.619208913802 2.06836 -0.501025591951 -0.624585585239 2.08632 
-0.656508211941 -0.805723852556 2.73376 -0.496712572161 -0.609608775603 2.06836 -0.499423174756 -0.612935462347 2.07965 
-0.655428654424 -0.791731226263 2.72927 -0.497181611417 -0.600575217799 2.07031 -0.49834361724 -0.601978873695 2.07515 
-0.655475146108 -0.77911878815 2.72946 -0.497181611417 -0.590966014314 2.07031 -0.498390108924 -0.592402473223 2.07534 
-0.654116581232 -0.76486161363 2.7238 -0.497650650673 -0.581905260651 2.07227 -0.474502315211 -0.55483780246 1.97587 
-0.654485079358 -0.752643037419 2.72534 -0.498119689929 -0.572826376415 2.07422 -0.481346898808 -0.553538046011 2.00438 
-0.655199345071 -0.740801159155 2.72831 -0.498119689929 -0.563199042358 2.07422 -0.498114307887 -0.563192957151 2.0742 
-0.656944271874 -0.730077068206 2.73558 -0.498588729185 -0.554092962263 2.07617 -0.497181096115 -0.552528627708 2.07031 
-0.66212454479 -0.723036909539 2.75715 -0.498588729185 -0.544456562919 2.07617 -0.505039507606 -0.551500782817 2.10303 
-0.662098378904 -0.710211728787 2.75704 -0.499057768441 -0.535323286965 2.07812 -0.50501334172 -0.541711639707 2.10292 
-0.663070410087 -0.698439000996 2.76109 -0.499057768441 -0.525677822335 2.07812 -0.505985372903 -0.532974949557 2.10697 
-0.663326973186 -0.685888896133 2.76216 -0.499526807697 -0.516517350523 2.08008 -0.510111452608 -0.527462013875 2.12415 
-0.658959159625 -0.668636583994 2.74397 -0.499995846953 -0.507338748138 2.08203 -0.502604190746 -0.50998539787 2.09289 
-0.65822531244 -0.655170207973 2.74091 -0.499995846953 -0.497675152935 2.08203 -0.501140275255 -0.498814269457 2.0868 
-0.659144954594 -0.643346055818 2.74474 -0.500464886209 -0.488469354691 2.08398 -0.50205991741 -0.490026154943 2.09063 
-0.658686679423 -0.63016809633 2.74284 -0.500464886209 -0.478796694202 2.08398 -0.501601642238 -0.479884233096 2.08872 
-0.659731654455 -0.618416962777 2.74719 -0.500933925465 -0.469563700099 2.08594 -0.505390199188 -0.473740906456 2.10449 
-0.659806315977 -0.605734640513 2.7475 -0.501402964722 -0.460312575423 2.08789 -0.502816208857 -0.461610003028 2.09378 
-0.655116610486 -0.588767591643 2.72797 -0.501402964722 -0.450621784362 2.08789 -0.501901089908 -0.451069460335 2.08996 
-0.653192015081 -0.574413444455 2.71995 -0.501872003978 -0.441343463827 2.08984 -0.499976494504 -0.439676563282 2.08195 
-0.655366932706 -0.563659548279 2.72901 -0.501872003978 -0.431643607479 2.08984 -0.502151412128 -0.431883917242 2.09101 
-0.65912119345 -0.554149397875 2.74464 -0.502341043234 -0.422338091086 2.0918 -0.505905672873 -0.425335016974 2.10664 
-0.662861541043 -0.544482699206 2.76022 -0.502341043234 -0.412629169452 2.0918 -0.509646020466 -0.418629568441 2.12222 
-0.66731735672 -0.53524528478 2.77877 -0.50281008249 -0.403296457199 2.09375 -0.514101836142 -0.41235340415 2.14077 
-0.662861082997 -0.51885962541 2.76022 -0.503279121746 -0.393945614374 2.0957 -0.509645562419 -0.398928994916 2.12221 
-0.660743764676 -0.504431851542 2.7514 -0.503279121746 -0.384218562167 2.0957 -0.503753657556 -0.384580837212 2.09768 
-0.661072298276 -0.491905887762 2.75277 -0.503748161002 -0.374840523483 2.09766 -0.481610447111 -0.358367783916 2.00547 
-0.657512878911 -0.476549330936 2.73795 -0.503748161002 -0.36510440599 2.09766 -0.500427841727 -0.362697919396 2.08383 
-0.663289241634 -0.467916274095 2.762 -0.504217200258 -0.355699171447 2.09961 -0.483674975613 -0.341207693802 2.01407 
-0.664889941156 -0.456194923637 2.76867 -0.504686239514 -0.346275806332 2.10156 -0.507463029778 -0.348181020329 2.11313 
-0.667205822483 -0.444888577272 2.77831 -0.504686239514 -0.336521558266 2.10156 -0.510120785298 -0.340145278655 2.12419 
-0.668571658842 -0.432877589146 2.784 -0.50515527877 -0.327070997292 2.10352 -0.511486621657 -0.33117032817 2.12988 
-0.667774200497 -0.419454955455 2.78068 -0.50515527877 -0.31730768394 2.10352 -0.510608432679 -0.320733022068 2.12622 
-0.666219591869 -0.405602185438 2.7742 -0.505624318026 -0.307829927106 2.10547 -0.508814494939 -0.309772143672 2.11875 
-0.664312803009 -0.39160190367 2.76626 -0.506093357282 -0.2983340397 2.10742 -0.507227765825 -0.299002755617 2.11215 
-0.664966835653 -0.379135398186 2.76899 -0.506093357282 -0.288552595776 2.10742 -0.507881798469 -0.289572287774 2.11487 
-0.666194342075 -0.366959497541 2.7741 -0.506562396538 -0.279029512511 2.10938 -0.509109304891 -0.28043242477 2.11998 
-0.668066949242 -0.355079020434 2.7819 -0.506562396538 -0.2692390033 2.10938 -0.510981912058 -0.271587985304 2.12778 
-0.670903743551 -0.343619990613 2.79371 -0.507031435794 -0.259688724176 2.11133 -0.513818706367 -0.263164993124 2.13959 
-0.670855018892 -0.33062918469 2.79351 -0.50750047505 -0.25012031448 2.11328 -0.513769981708 -0.253210224842 2.13939 
-0.669674691223 -0.317104425437 2.78859 -0.50750047505 -0.240311674696 2.11328 -0.516166364645 -0.244415147587 2.14937 
-0.665068464642 -0.302069272959 2.76941 -0.507969514306 -0.230716069141 2.11523 -0.511826663667 -0.232467958405 2.1313 
-0.663427571571 -0.288501693728 2.76258 -0.507969514306 -0.220898364071 2.11523 -0.506022474641 -0.220051663896 2.10713 
-0.665720951381 -0.276632382792 2.77213 -0.508438553562 -0.211275562657 2.11719 -0.508635914197 -0.211357573509 2.11801 
-0.666466020697 -0.264060964768 2.77523 -0.508907592818 -0.20163463067 2.11914 -0.486851754676 -0.192895871727 2.0273 
-0.670360558075 -0.252647728364 2.79145 -0.508907592818 -0.191798795028 2.11914 -0.512933646696 -0.193316147674 2.13591 
-0.668764152736 -0.239120630307 2.7848 -0.509376632074 -0.182130667182 2.12109 -0.511598384918 -0.182925068225 2.13035 
-0.667069095707 -0.225621873995 2.77774 -0.509845671331 -0.172444408763 2.12305 -0.511714270593 -0.173076422554 2.13083 
-0.666030476066 -0.212397978337 2.77342 -0.509845671331 -0.162590442548 2.12305 -0.512814955488 -0.163537351098 2.13541 
-0.665143469699 -0.199259649597 2.76972 -0.510314710587 -0.152876988271 2.125 -0.511927949122 -0.153360272495 2.13172 
-0.666817284837 -0.186873269315 2.77669 -0.510314710587 -0.14301395677 2.125 -0.51360176426 -0.143935142348 2.13869 
-0.66602555207 -0.173778879328 2.7734 -0.510783749843 -0.133273306634 2.12695 -0.508940514885 -0.132792371174 2.11928 
-0.666078112865 -0.16091906801 2.77361 -0.511252789099 -0.123514525925 2.12891 -0.508993075681 -0.122968597497 2.1195 
-0.667467767624 -0.148354413539 2.7794 -0.511252789099 -0.113633363851 2.12891 -0.497570492597 -0.11059227457 2.07193 
-0.667946368593 -0.135551155687 2.78139 -0.511721828355 -0.103847387283 2.13086 -0.488332102572 -0.0991007421778 2.03346 
-0.670227381157 -0.12306033815 2.79089 -0.511721828355 -0.0939571599227 2.13086 -0.490765529992 -0.0901093774605 2.0436 
-0.672179287563 -0.110427282375 2.79902 -0.512190867611 -0.084143987496 2.13281 -0.512416111804 -0.0841809911714 2.13375 
-0.673793613958 -0.0976698422858 2.80574 -0.512659906867 -0.0743126844967 2.13477 -0.516708576773 -0.0748995599776 2.15162 
-0.67225767071 -0.0844542395056 2.79935 -0.512659906867 -0.0644043265638 2.13477 -0.515487769276 -0.0647595846436 2.14654 
-0.672478334442 -0.0714847362313 2.80027 -0.513128946123 -0.0545458277056 2.13672 -0.518136879176 -0.0550781731434 2.15757 
-0.67154512267 -0.0584063471606 2.79638 -0.513128946123 -0.0446284044864 2.13672 -0.514484476444 -0.0447462991324 2.14236 
-0.666779037984 -0.045104753633 2.77653 -0.513597985379 -0.0347427097693 2.13867 -0.509613270166 -0.0344731608067 2.12208 
-0.667595791522 -0.0322571453721 2.77993 -0.514067024635 -0.0248388844795 2.14062 -0.514380270945 -0.0248540200329 2.14193 
-0.667205364437 -0.0193429683413 2.77831 -0.514067024635 -0.0149033306877 2.14062 -0.510848964163 -0.0148100358116 2.12722 
-0.666851924577 -0.00644424058567 2.77684 -0.514536063891 -0.00497230953906 2.14258 -0.513465552786 -0.00496196446716 2.13812 
-0.672657487742 0.00650034366401 2.80101 -0.515005103147 0.00497684218221 2.14453 -0.519271115951 0.0050180675455 2.1623 
-0.674644491934 0.019558636283 2.80929 -0.515005103147 0.0149305265466 2.14453 -0.51755945475 0.0150045798214 2.15517 
-0.671472178821 0.0324444461164 2.79608 -0.515474142403 0.0249068741268 2.14648 -0.518256658244 0.0250413207772 2.15807 
-0.671984331671 0.0454568695154 2.79821 -0.515474142403 0.0348696237776 2.14648 -0.514899294487 0.0348307377716 2.14409 
-0.669203075457 0.0582026521028 2.78663 -0.515943181659 0.0448731672167 2.14844 -0.512118038273 0.0445404827179 2.13251 
-0.669936121062 0.0712144978554 2.78968 -0.516412220915 0.0548948412284 2.15039 -0.516508525118 0.0549050784066 2.15079 
-0.673892151135 0.0846595756547 2.80615 -0.516412220915 0.0648757214517 2.15039 -0.516807113951 0.0649253309876 2.15203 
-0.673231534078 0.0975883659226 2.8034 -0.516881260171 0.0749245913224 2.15234 -0.516146496893 0.0748180836144 2.14928 
-0.672524024546 0.110483916623 2.80046 -0.517350299427 0.0849915917656 2.1543 -0.515438987361 0.0846775966737 2.14634 
-0.671652591748 0.12332202083 2.79683 -0.517350299427 0.0949906025616 2.1543 -0.505404455875 0.0927972282108 2.10455 
-0.670765356358 0.136123233128 2.79313 -0.517819338683 0.105084798864 2.15625 -0.51359958854 0.104228454649 2.13868 
-0.672996728171 0.149583305389 2.80242 -0.517819338683 0.115092874946 2.15625 -0.515911690987 0.114668872516 2.14831 
-0.674712798066 0.163005137899 2.80957 -0.518288377939 0.125214267107 2.1582 -0.521022512656 0.125874811872 2.16959 
-0.674268092512 0.175929516697 2.80772 -0.518757417196 0.135353789841 2.16016 -0.521052571934 0.135952639866 2.16971 
-0.673166606036 0.188652644921 2.80313 -0.518757417196 0.145379996496 2.16016 -0.519951085459 0.145714517954 2.16513 
-0.67138343238 0.2011289798 2.79571 -0.519226456452 0.155546715088 2.16211 -0.518167911802 0.155229602698 2.1577 
-0.672357868305 0.214415791887 2.79976 -0.519695495708 0.165731564254 2.16406 -0.519142347728 0.165555164649 2.16176 
-0.674802059809 0.228237383937 2.80994 -0.519695495708 0.175775901481 2.16406 -0.521586539232 0.176415506563 2.17194 
-0.678743604173 0.242688842969 2.82635 -0.520164534964 0.185987946505 2.16602 -0.525590893173 0.1879281734 2.18861 
-0.680919037099 0.256627043239 2.83541 -0.52063357422 0.196218122102 2.16797 -0.527612079059 0.198848204337 2.19703 
-0.682713833676 0.270498522029 2.84289 -0.52063357422 0.206280589902 2.16797 -0.526480991351 0.208597399104 2.19232 
-0.683049581503 0.28383308788 2.84428 -0.521102613476 0.216537961358 2.16992 -0.525964544319 0.218558278596 2.19017 
-0.68169462374 0.296445402606 2.83864 -0.521102613476 0.226609494444 2.16992 -0.524419096614 0.228051718198 2.18373 
-0.680274909703 0.308975930015 2.83273 -0.521571652732 0.236894061759 2.17188 -0.522999382577 0.237542526299 2.17782 
-0.679150406408 0.32159136702 2.82805 -0.522040691988 0.247196759646 2.17383 -0.523114123137 0.247705050869 2.1783 
-0.67971071136 0.334993690132 2.83038 -0.522040691988 0.257286423305 2.17383 -0.523674428088 0.258091605974 2.18063 
-0.681434224505 0.349013437588 2.83756 -0.522509731244 0.267616317051 2.17578 -0.524349187321 0.268558440099 2.18344 
-0.683223982574 0.363135016251 2.84501 -0.5229787705 0.27796434137 2.17773 -0.52613894539 0.279643981121 2.19089 
-0.686143568725 0.377948120118 2.85717 -0.5229787705 0.288072135602 2.17773 -0.52905853154 0.291421047347 2.20305 
-0.687778335429 0.392141531104 2.86398 -0.523447809756 0.298447355779 2.17969 -0.530612567611 0.302532391568 2.20952 
-0.688845754722 0.406063691174 2.86842 -0.523916849012 0.30884070653 2.18164 -0.531760717538 0.313464543121 2.2143 
-0.692855089916 0.421818184411 2.88512 -0.523916849012 0.318966631334 2.18164 -0.536378166249 0.326553225253 2.23353 
-0.691388311637 0.434287897382 2.87901 -0.524385888268 0.329387177943 2.18359 -0.536216647726 0.336818538241 2.23286 
-0.68888692162 0.446031036286 2.86859 -0.524854927524 0.339825855125 2.18555 -0.534719294867 0.346212700121 2.22662 
-0.686618619837 0.45783290645 2.85915 -0.524854927524 0.349969910502 2.18555 -0.53300459911 0.355404059418 2.21948 
-0.683254442643 0.468795192997 2.84514 -0.52532396678 0.360435783542 2.1875 -0.529109889965 0.363033384786 2.20326 
-0.683160199648 0.48193420783 2.84475 -0.52532396678 0.370588904206 2.1875 -0.529304044276 0.373396643146 2.20407 
-0.683909219612 0.495680756196 2.84786 -0.525793006036 0.381081973105 2.18945 -0.530856591696 0.384751936745 2.21054 
-0.685242305672 0.509890863046 2.85342 -0.526262045292 0.391593172578 2.19141 -0.53416637591 0.397474808791 2.22432 
-0.686306060596 0.523946884373 2.85785 -0.526262045292 0.401764423813 2.19141 -0.536862664563 0.409857258422 2.23555 
-0.688966335371 0.539293713058 2.86892 -0.526731084548 0.412302819144 2.19336 -0.540937385844 0.423422911058 2.25252 
-0.688883543529 0.552543201108 2.86858 -0.527200123805 0.422859345048 2.19531 -0.540055532496 0.433170476352 2.24884 
-0.688724315237 0.565726703014 2.86791 -0.527200123805 0.433048726857 2.19531 -0.53706065501 0.441148289607 2.23637 
-0.686341788196 0.577034834329 2.85799 -0.527669163061 0.443632448619 2.19727 -0.53709042801 0.451553280707 2.2365 
-0.684062207026 0.58833941013 2.8485 -0.528138202317 0.454234300955 2.19922 -0.5311950878 0.456863427639 2.21195 
-0.683113994243 0.600726667394 2.84455 -0.528138202317 0.464441813336 2.19922 -0.532239261251 0.468048261875 2.2163 
-0.683970540541 0.614699248139 2.84812 -0.528607241573 0.47507086153 2.20117 -0.534128358079 0.480032809398 2.22416 
-0.685240358976 0.629084342569 2.85341 -0.529076280829 0.485718040297 2.20312 -0.53507674263 0.491226759271 2.22811 
-0.68238335338 0.639650133501 2.84151 -0.529076280829 0.49594368325 2.20312 -0.530077512454 0.496882214267 2.20729 
-0.681331679423 0.651832655501 2.83713 -0.529545320085 0.506618057876 2.20508 -0.527770849306 0.504920414812 2.19769 
-0.679794820084 0.663500969276 2.83073 -0.530014359341 0.517310563075 2.20703 -0.526290157875 0.513675626165 2.19152 
-0.680730493853 0.677570933239 2.83463 -0.530014359341 0.527554336601 2.20703 -0.526874338481 0.524428889918 2.19396 
-0.683144626079 0.693177236379 2.84468 -0.530483398597 0.538274037658 2.20898 -0.529457890526 0.537233469054 2.20471 
-0.683478942512 0.706726299939 2.84607 -0.530952437853 0.549011869288 2.21094 -0.529848546635 0.547870431114 2.20634 
-0.686077953614 0.722673781303 2.8569 -0.530952437853 0.559273773387 2.21094 -0.534749812191 0.563273702051 2.22675 
-0.684025448823 0.733732194522 2.84835 -0.531421477109 0.570038800876 2.21289 -0.537082870249 0.576111596003 2.23647 
-0.683912425935 0.746829173959 2.84788 -0.531890516365 0.580821958937 2.21484 -0.538341180274 0.587866053789 2.2417 
-0.687239386879 0.763744716576 2.86173 -0.531890516365 0.591101993609 2.21484 -0.541724366383 0.602030574156 2.25579 
-0.684505481186 0.773936142832 2.85035 -0.532359555621 0.601912347529 2.2168 -0.538672805686 0.609050423904 2.24309 
-0.687213965318 0.790280515976 2.86163 -0.532828594877 0.612740832022 2.21875 -0.541219255992 0.622389902516 2.25369 
-0.687022273005 0.803338394726 2.86083 -0.532828594877 0.623038997266 2.21875 -0.540981129251 0.632571794286 2.2527 
-0.684797886396 0.813972738012 2.85156 -0.533297634133 0.633894677618 2.2207 -0.538669885642 0.640280308118 2.24307 
-0.685077180035 0.827545442471 2.85273 -0.533766673389 0.644768488543 2.22266 -0.538804207675 0.650853625605 2.24363 
-0.683622081933 0.83900034688 2.84667 -0.533766673389 0.655084784359 2.22266 -0.537580938179 0.659765981129 2.23854 
-0.683423862462 0.851965847573 2.84584 -0.534235712645 0.665985791143 2.22461 -0.537642717154 0.670233011123 2.2388 
-0.685131114969 0.867335902181 2.85295 -0.534704751901 0.676904928499 2.22656 -0.539484291694 0.682955546208 2.24646 
-0.686535885251 0.882383179146 2.8588 -0.534704751901 0.687239354888 2.22656 -0.540889061975 0.695187855908 2.25231 
-0.686284475171 0.895324110502 2.85776 -0.535173791157 0.698185688103 2.22852 -0.540416472862 0.705025270672 2.25035 
-0.686705362326 0.90914539381 2.85951 -0.535642830413 0.709150151891 2.23047 -0.540867648318 0.716067411303 2.25223 
-0.68660693966 0.922285383006 2.8591 -0.535642830413 0.719502708853 2.23047 -0.540825794351 0.726464729776 2.25205 
-0.689602332448 0.939637133323 2.87157 -0.53611186967 0.730494368499 2.23242 -0.543821187139 0.740998916738 2.26452 
-0.694545280203 0.959796006757 2.89215 -0.536580908926 0.741504158718 2.23438 -0.54902562199 0.758701577295 2.2862 
-0.699592318946 0.980291804083 2.91317 -0.536580908926 0.751874846253 2.23438 -0.553888869716 0.77612733109 2.30645 
-0.700393212637 0.994950788123 2.91651 -0.537049948182 0.762911832331 2.23633 -0.554689763406 0.787970253434 2.30978 
-0.695881629842 1.00199136121 2.89772 -0.537518987438 0.773966948981 2.23828 -0.550317999198 0.792396087883 2.29158 
-0.692619482428 1.01068073526 2.88413 -0.537518987438 0.784355767089 2.23828 -0.546479744241 0.797431437791 2.27559 
-0.688208498018 1.01754540782 2.86577 -0.537988026694 0.795438079598 2.24023 -0.542871199427 0.802658057272 2.26057 
-0.690064672779 1.03362696291 2.8735 -0.53845706595 0.80653852268 2.24219 -0.543940279138 0.814751661561 2.26502 
-0.691842578904 1.04966151894 2.8809 -0.53845706595 0.81694547136 2.24219 -0.547829148194 0.831164766882 2.28121 
-0.690874670137 1.06154578782 2.87687 -0.538926105206 0.828073110301 2.24414 -0.552964360821 0.849643232583 2.3026 
-0.688335605824 1.07094815737 2.8663 -0.539395144462 0.839218879815 2.24609 -0.547918524449 0.852479995489 2.28159 
-0.684172996938 1.07769500666 2.84896 -0.539395144462 0.849643959067 2.24609 -0.543850101302 0.856661313981 2.26464 
-0.681192605162 1.08616600436 2.83655 -0.539864183718 0.86081692444 2.24805 -0.540869709525 0.862420241828 2.25223 
-0.680734959803 1.09859308935 2.83465 -0.540333222974 0.872008020385 2.25 -0.540289994869 0.871938257408 2.24982 
-0.684022872313 1.1171195838 2.84834 -0.540333222974 0.88245123021 2.25 -0.536383548291 0.876000774946 2.23355 
-0.685305859575 1.13246005561 2.85368 -0.54080226223 0.893669522014 2.25195 -0.545724540653 0.901803530529 2.27245 
-0.685323551607 1.14573478028 2.85375 -0.541271301486 0.904905944391 2.25391 -0.545896250703 0.912638007827 2.27316 
-0.684627035183 1.15780236005 2.85085 -0.541740340742 0.91616049734 2.25586 -0.555049844935 0.938668774947 2.31128 
-0.685554922168 1.17262151039 2.85472 -0.541740340742 0.926630903024 2.25586 -0.558754235905 0.95573266978 2.32671 
-0.6850018887 1.18491483482 2.85241 -0.541271301486 0.936289965584 2.25391 -0.558174922038 0.965529813072 2.32429 
-0.688608257794 1.204462098 2.86743 -0.541271301486 0.946751305981 2.25391 -0.559989185577 0.97949122986 2.33185 
-0.691356706452 1.22263157267 2.87888 -0.542678419254 0.95970106747 2.25977 -0.545181068898 0.964126884767 2.27019 
-0.691066820496 1.23547541405 2.87767 -0.54314745851 0.97102814271 2.26172 -0.544502015483 0.973449792523 2.26736 
-0.692895283465 1.25213613382 2.88528 -0.543616497766 0.982373348522 2.26367 -0.546731440599 0.988002384495 2.27664 
-0.691209501871 1.26244899419 2.87826 -0.543616497766 0.992880015352 2.26367 -0.551498842168 1.0072766024 2.29649 
-0.6885710988 1.27093837864 2.86728 -0.544085537022 1.00425241702 2.26562 -0.549143797896 1.0135887628 2.28669 
-0.687216541828 1.2817202641 2.86164 -0.544554576278 1.01564294927 2.26758 -0.539766619888 1.00671298272 2.24764 
-0.68309481356 1.28723528573 2.84447 -0.544554576278 1.02616774667 2.26758 -0.546642007089 1.03010133618 2.27627 
-0.681368323115 1.29715090298 2.83728 -0.545023615535 1.03758547477 2.26953 -0.551297817165 1.0495299489 2.29566 
-0.684027910821 1.31543452478 2.84836 -0.545492654791 1.04902133345 2.27148 -0.539875463104 1.03821907266 2.24809 
-0.620209865734 -1.21632584383 2.63375 -0.48062862408 -0.942585806924 2.04102 -0.466175023446 -0.914240098546 1.97964 
-0.621375527588 -1.20636452834 2.63871 -0.481088555777 -0.934005513435 2.04297 -0.4673406853 -0.907314820693 1.98459 
-0.620132780013 -1.19172894507 2.63343 -0.481088555777 -0.924523223958 2.04297 -0.466097937726 -0.895715275061 1.97931 
-0.621026480302 -1.18120592155 2.63722 -0.481548487475 -0.91591573461 2.04492 -0.46716759333 -0.888562960034 1.98385 
-0.621820581124 -1.17046019099 2.64059 -0.481548487475 -0.906424379847 2.04492 -0.467785738836 -0.880518596267 1.98648 
-0.624264305132 -1.1627557478 2.65097 -0.482008419173 -0.897789694641 2.04688 -0.470253380191 -0.875894739204 1.99696 
-0.629377901204 -1.1598752575 2.67269 -0.48246835087 -0.889136878861 2.04883 -0.479571993885 -0.883799206856 2.03653 
-0.633323589662 -1.15466388091 2.68944 -0.48246835087 -0.879627393526 2.04883 -0.483517682344 -0.881540515303 2.05328 
-0.634644433549 -1.14456313242 2.69505 -0.482928282568 -0.870947381887 2.05078 -0.48483852623 -0.874392451842 2.05889 
-0.633287096058 -1.1296330795 2.68929 -0.482928282568 -0.861428831266 2.05078 -0.48331371117 -0.862116343929 2.05242 
-0.630902996985 -1.11294527287 2.67916 -0.483388214266 -0.852721623768 2.05273 -0.477769153707 -0.842809312499 2.02887 
-0.627201984105 -1.09405430068 2.66345 -0.483388214266 -0.84319400786 2.05273 -0.473167141818 -0.825364969444 2.00933 
-0.625205166385 -1.07824833107 2.65497 -0.483848145963 -0.834459604504 2.05469 -0.474076057132 -0.817606355298 2.01319 
-0.625447652348 -1.06633891244 2.656 -0.483848145963 -0.82492292331 2.05469 -0.475641745029 -0.810931657031 2.01984 
-0.624043378468 -1.05164479709 2.65003 -0.484308077661 -0.816161324095 2.05664 -0.474177060199 -0.799088421519 2.01362 
-0.624956223863 -1.04086520285 2.65391 -0.484768009359 -0.807381594307 2.05859 -0.475150316544 -0.791363317505 2.01775 
-0.627301358996 -1.03240687353 2.66387 -0.484768009359 -0.79782678254 2.05859 -0.475370401048 -0.78236028422 2.01869 
-0.627012666517 -1.01957328205 2.66264 -0.485227941056 -0.789019856893 2.06055 -0.472977824229 -0.76910017666 2.00853 
-0.632000107007 -1.01522649663 2.68382 -0.485227941056 -0.77945597984 2.06055 -0.456022980054 -0.732541984234 1.93653 
-0.634770982139 -1.00716616847 2.69559 -0.485687872754 -0.770621858334 2.0625 -0.458793855185 -0.727950177694 1.94829 
-0.634569986597 -0.994339837402 2.69474 -0.486147804452 -0.761769606256 2.06445 -0.480397310775 -0.752758866592 2.04003 
-0.637671606068 -0.986631369495 2.70791 -0.486147804452 -0.75218759863 2.06445 -0.483498930246 -0.748089153034 2.0532 
-0.638738903623 -0.975693146568 2.71244 -0.48660773615 -0.743308150693 2.06641 -0.484704061336 -0.740400229384 2.05832 
-0.637907298606 -0.961849646559 2.70891 -0.48660773615 -0.733717077781 2.06641 -0.487166144434 -0.734559057191 2.06878 
-0.640509966295 -0.95314950527 2.71996 -0.487067667847 -0.724810433985 2.06836 -0.490704058976 -0.730221785233 2.0838 
-0.641572547754 -0.942085303415 2.72447 -0.487067667847 -0.715210295787 2.06836 -0.491766640435 -0.722110268411 2.08831 
-0.640327049123 -0.927635521439 2.71918 -0.487527599545 -0.706276456132 2.07031 -0.490521141804 -0.710613171469 2.08302 
-0.63857698431 -0.912513822147 2.71175 -0.487987531243 -0.697324485904 2.07227 -0.488771076991 -0.69844415721 2.07559 
-0.636032987107 -0.896342245511 2.70095 -0.487987531243 -0.687706217133 2.07227 -0.486227079788 -0.685225265608 2.06479 
-0.634773171755 -0.882055401322 2.6956 -0.48844746294 -0.678727051046 2.07422 -0.484906853486 -0.673807161813 2.05918 
-0.635382390365 -0.870378515253 2.69819 -0.48844746294 -0.669099716989 2.07422 -0.485110936948 -0.664529177132 2.06005 
-0.639961214779 -0.864037136674 2.71763 -0.488907394638 -0.660093355044 2.07617 -0.485926372492 -0.656068558259 2.06351 
-0.64574623702 -0.859120021692 2.7422 -0.488907394638 -0.6504569557 2.07617 -0.491455321921 -0.653846794025 2.08699 
-0.64791165519 -0.849230573933 2.75139 -0.489367326336 -0.641423397896 2.07812 -0.493620740091 -0.646998431121 2.09619 
-0.647401586895 -0.83580168628 2.74923 -0.489827258033 -0.632371709519 2.08008 -0.471274976525 -0.608420535344 2.00129 
-0.647088134909 -0.822642863818 2.7479 -0.489827258033 -0.622717179602 2.08008 -0.45225001863 -0.57494525153 1.9205 
-0.645528510565 -0.807936701448 2.74127 -0.490287189731 -0.613638295366 2.08203 -0.455309530097 -0.569860624068 1.9335 
-0.644979253754 -0.794536670663 2.73894 -0.490287189731 -0.603974700164 2.08203 -0.452745349124 -0.557727679235 1.92261 
-0.645466303006 -0.782414470109 2.74101 -0.490747121429 -0.594868620069 2.08398 -0.469251378115 -0.56881213883 1.9927 
-0.645465292414 -0.769691078514 2.741 -0.491207053126 -0.585744409402 2.08594 -0.469677314617 -0.560071072898 1.99451 
-0.646161085081 -0.757784902228 2.74396 -0.491207053126 -0.576062683626 2.08594 -0.470034474711 -0.551232559011 1.99603 
-0.647607916117 -0.746717274331 2.7501 -0.491666984824 -0.5669112771 2.08789 -0.49357307383 -0.569109072327 2.09598 
-0.64864966815 -0.73513352434 2.75453 -0.491666984824 -0.557220486039 2.08789 -0.472672513124 -0.535693499116 2.00723 
-0.652136154783 -0.726231211232 2.76933 -0.492126916522 -0.548041883653 2.08984 -0.498101312495 -0.554695084511 2.11521 
-0.650501072894 -0.711588930801 2.76239 -0.492586848219 -0.538845150696 2.0918 -0.496466230606 -0.543088841721 2.10827 
-0.650820756865 -0.69911091278 2.76375 -0.492586848219 -0.529136229061 2.0918 -0.496785914577 -0.533646861341 2.10963 
-0.650648563198 -0.686101613319 2.76301 -0.493046779917 -0.519912300245 2.09375 -0.496534557862 -0.523590122974 2.10856 
-0.644782132148 -0.667206826116 2.7381 -0.493046779917 -0.510194313324 2.09375 -0.490747289861 -0.507814849959 2.08399 
-0.644872523998 -0.654589878598 2.73849 -0.493506711615 -0.500943188648 2.0957 -0.49083768171 -0.498233940082 2.08437 
-0.64414910848 -0.641159337681 2.73541 -0.493506711615 -0.491216136442 2.0957 -0.490114266192 -0.487839436806 2.0813 
-0.645548048679 -0.629827987083 2.74135 -0.493966643312 -0.481937815907 2.09766 -0.491513206391 -0.479544123849 2.08724 
-0.647248257615 -0.618729484428 2.74857 -0.49442657501 -0.4726413648 2.09961 -0.493213415327 -0.471481658835 2.09446 
-0.647059950618 -0.60579587712 2.74778 -0.49442657501 -0.462896182021 2.09961 -0.490930712329 -0.459623256231 2.08476 
-0.642739837784 -0.589082817277 2.72943 -0.494886506708 -0.453572535054 2.10156 -0.488704995496 -0.447907066967 2.07531 
-0.640173663698 -0.574113003581 2.71853 -0.494886506708 -0.443818286989 2.10156 -0.486138821411 -0.435973290912 2.06441 
-0.642987488994 -0.563963136329 2.73048 -0.495346438406 -0.434467444164 2.10352 -0.488952646707 -0.428859461301 2.07636 
-0.646362473631 -0.554183479014 2.74481 -0.495806370103 -0.425098470766 2.10547 -0.492327631343 -0.422115841627 2.0907 
-0.649909427358 -0.544414834052 2.75988 -0.495806370103 -0.415326092128 2.10547 -0.474460475141 -0.397445105371 2.01482 
-0.653568949817 -0.534598445285 2.77542 -0.496266301801 -0.405929922871 2.10742 -0.477442339447 -0.390532525227 2.02748 
-0.649082987589 -0.518135600403 2.75637 -0.496266301801 -0.396148478946 2.10742 -0.482484688776 -0.385147197946 2.0489 
-0.647950506842 -0.5044604384 2.75156 -0.496726233499 -0.386725113831 2.10938 -0.493659591743 -0.384337586654 2.09635 
-0.648468491442 -0.492082354316 2.75376 -0.497186165196 -0.377283618143 2.11133 -0.494433649155 -0.375194905134 2.09964 
-0.647957917851 -0.478923615403 2.75159 -0.497186165196 -0.367484043646 2.11133 -0.493923075564 -0.365072203862 2.09747 
-0.653264817737 -0.46997019608 2.77412 -0.497646096894 -0.358015352099 2.11328 -0.499229975449 -0.35915482218 2.12001 
-0.654909163386 -0.4582448613 2.78111 -0.497646096894 -0.348206712315 2.11328 -0.501223985968 -0.350710188178 2.12847 
-0.657439405308 -0.44705711338 2.79185 -0.498106028592 -0.338710824909 2.11523 -0.481990453091 -0.327752274804 2.0468 
-0.65686538899 -0.433719920456 2.78941 -0.498565960289 -0.329196806931 2.11719 -0.50257447389 -0.331843577836 2.13421 
-0.656686458042 -0.420658438055 2.78865 -0.498565960289 -0.319370036574 2.11719 -0.489181601964 -0.313358629659 2.07734 
-0.653953087107 -0.406018041062 2.77705 -0.499025891987 -0.309828822737 2.11914 -0.499604399825 -0.310187999296 2.1216 
-0.652017578642 -0.391965034672 2.76883 -0.499485823685 -0.300269478327 2.12109 -0.498006653701 -0.299380264703 2.11481 
-0.652778891364 -0.379556385125 2.77206 -0.499485823685 -0.290424577398 2.12109 -0.498965312604 -0.290121927747 2.11888 
-0.653338141808 -0.367004218661 2.77444 -0.499945755382 -0.280838037129 2.12305 -0.499351527222 -0.280504237175 2.12052 
-0.656683426266 -0.355940111973 2.78864 -0.499945755382 -0.270984070914 2.12305 -0.502648583978 -0.272449076843 2.13452 
-0.657838083895 -0.343599932339 2.79355 -0.50040568708 -0.261370334786 2.125 -0.503803241607 -0.26314493485 2.13943 
-0.658269887445 -0.330850924559 2.79538 -0.500865618778 -0.251738468086 2.12695 -0.504235045158 -0.253431964711 2.14126 
-0.657746232301 -0.317623507139 2.79316 -0.500865618778 -0.241866371298 2.12695 -0.503853490492 -0.243309204789 2.13964 
-0.653071233204 -0.302493885127 2.7733 -0.501325550475 -0.232207308738 2.12891 -0.502830771278 -0.232904506939 2.1353 
-0.652111563708 -0.289196213951 2.76923 -0.501325550475 -0.222326146664 2.12891 -0.501810634688 -0.222541270158 2.13097 
-0.653188012736 -0.276799211947 2.7738 -0.501785482173 -0.212639888246 2.13086 -0.502947550811 -0.21313233403 2.13579 
-0.65409047149 -0.264289474277 2.77763 -0.502245413871 -0.202935499255 2.13281 -0.503850009564 -0.203583846496 2.13963 
-0.658311377866 -0.253019594885 2.79556 -0.502245413871 -0.193036206608 2.13281 -0.50807091594 -0.19527521724 2.15755 
-0.659504831003 -0.240479407392 2.80062 -0.502705345568 -0.183304621759 2.13477 -0.509264369077 -0.185696279882 2.16262 
-0.661440002604 -0.228148011966 2.80884 -0.502705345568 -0.173396263826 2.13477 -0.511199540678 -0.176326134592 2.17084 
-0.66031639261 -0.214745566575 2.80407 -0.503165277266 -0.163637483117 2.13672 -0.510075930685 -0.165884939337 2.16607 
-0.65849558635 -0.201174416339 2.79634 -0.503625208964 -0.153860571835 2.13867 -0.508255124424 -0.155275039236 2.15833 
-0.658824870945 -0.188289529965 2.79774 -0.503625208964 -0.14393408333 2.13867 -0.50748033714 -0.145035863643 2.15504 
-0.655200382346 -0.174339619629 2.78234 -0.504085140662 -0.134129976189 2.14062 -0.501165540058 -0.133353111474 2.12823 
-0.655841771471 -0.161583596543 2.78507 -0.504545072359 -0.124307738476 2.14258 -0.489269748053 -0.120544266939 2.07771 
-0.658024481995 -0.149151654677 2.79434 -0.504545072359 -0.114363119398 2.14258 -0.482047326969 -0.109263649632 2.04704 
-0.658544487779 -0.136289563758 2.79655 -0.505005004057 -0.104513685826 2.14453 -0.496529673333 -0.10275966746 2.10854 
-0.66057229699 -0.123689303804 2.80516 -0.505005004057 -0.094560001462 2.14453 -0.48444568662 -0.0907103582481 2.05722 
-0.661656943043 -0.110851093916 2.80976 -0.505464935755 -0.0846833720312 2.14648 -0.494616004887 -0.082865789873 2.10041 
-0.662826085825 -0.097982617902 2.81473 -0.505924867452 -0.0747886120278 2.14844 -0.508791243538 -0.0752123355939 2.16061 
-0.661989371703 -0.0848110728338 2.81117 -0.505924867452 -0.0648167970908 2.14844 -0.507875366367 -0.0650666861563 2.15672 
-0.662409048148 -0.0718087106631 2.81296 -0.50638479915 -0.0548948412284 2.15039 -0.509090098082 -0.055188110212 2.16188 
-0.662157354569 -0.0587302574095 2.81189 -0.506844730848 -0.0449547547934 2.15234 -0.508146429628 -0.0450702093813 2.15787 
-0.65937053454 -0.0454868396264 2.80005 -0.506844730848 -0.0349648092838 2.15234 -0.506826315614 -0.0349635389043 2.15227 
-0.660731016095 -0.0325576377024 2.80583 -0.507304662545 -0.0249975269899 2.1543 -0.510490554169 -0.0251545123633 2.16783 
-0.661132726458 -0.019546459231 2.80754 -0.507304662545 -0.0149985161939 2.1543 -0.510892264533 -0.0151045840275 2.16953 
-0.662582476983 -0.00652977375304 2.81369 -0.507764594243 -0.00500403804113 2.15625 -0.512342015057 -0.00504914868521 2.17569 
-0.66699848378 0.00657329365626 2.83245 -0.508224525941 0.00500857068429 2.1582 -0.516674423429 0.005091844723 2.19409 
-0.668760114258 0.0197719637609 2.83993 -0.508224525941 0.0150257120529 2.1582 -0.514725271971 0.0152179072992 2.18581 
-0.666050323806 0.0328197475309 2.82842 -0.508684457638 0.0250655166372 2.16016 -0.512015481518 0.0252296534281 2.1743 
-0.665296702812 0.0458956578123 2.82522 -0.509144389336 0.0351234517941 2.16211 -0.515056240887 0.0355312823375 2.18721 
-0.662783247949 0.0587857712221 2.81455 -0.509144389336 0.0451587237353 2.16211 -0.508748405661 0.0451236018372 2.16043 
-0.665014523038 0.0720911581825 2.82402 -0.509604321034 0.0552438547512 2.16406 -0.511003598097 0.0553955439258 2.17 
-0.667057154266 0.0854603341278 2.83269 -0.510064252731 0.0653471163397 2.16602 -0.515774210436 0.0660786501973 2.19026 
-0.667522981085 0.0986769389364 2.83467 -0.510064252731 0.0754005188535 2.16602 -0.517406878133 0.0764859463502 2.1972 
-0.66529148142 0.111460008489 2.8252 -0.510524184429 0.0855309763009 2.16797 -0.515051019494 0.0862893823362 2.18719 
-0.662080044273 0.123971622957 2.81156 -0.510524184429 0.095593444101 2.16797 -0.511839582347 0.0958397466684 2.17355 
-0.662357227231 0.137078632084 2.81274 -0.510984116127 0.105751097407 2.16992 -0.512116765305 0.10598550566 2.17473 
-0.66305543409 0.150291999527 2.8157 -0.511444047824 0.115926881286 2.17188 -0.509020591803 0.115377566655 2.16158 
-0.667132106515 0.164365262826 2.83301 -0.511444047824 0.126007479659 2.17188 -0.513097264227 0.126414792312 2.1789 
-0.667728355859 0.177673137428 2.83554 -0.511903979522 0.136210459397 2.17383 -0.513693513571 0.136686629274 2.18143 
-0.66701375495 0.190629880471 2.83251 -0.51236391122 0.146431569707 2.17578 -0.51320017619 0.146670570912 2.17933 
-0.664642793574 0.203052425624 2.82244 -0.51236391122 0.156530298653 2.17578 -0.510607951286 0.155993842187 2.16832 
-0.664508160247 0.216108797181 2.82187 -0.512823842917 0.166778604822 2.17773 -0.51047331796 0.166014176103 2.16775 
-0.665147865052 0.229426951013 2.82459 -0.513283774615 0.177045041564 2.17969 -0.511113022765 0.176296292294 2.17047 
-0.669856045257 0.244253835952 2.84458 -0.513283774615 0.187161901082 2.17969 -0.515821202969 0.188087139591 2.19046 
-0.67353173719 0.258869484891 2.86019 -0.513743706313 0.197455533683 2.18164 -0.527729234368 0.202830820761 2.24103 
-0.67388533214 0.272287715411 2.86169 -0.513743706313 0.207581458487 2.18164 -0.528082829318 0.213375273633 2.24253 
-0.673329955632 0.285334693021 2.85933 -0.514203638011 0.217902286947 2.18359 -0.52752745281 0.223548473596 2.24017 
-0.670853892677 0.297507998131 2.84882 -0.514663569708 0.228241245979 2.18555 -0.524232248806 0.232484731177 2.22618 
-0.667554141008 0.309202174862 2.83481 -0.514663569708 0.238385301356 2.18555 -0.517503782687 0.239700850128 2.19761 
-0.666757176842 0.321974862825 2.83142 -0.515123501406 0.248751456248 2.1875 -0.51664107389 0.249484287043 2.19394 
-0.668117377677 0.335800340155 2.8372 -0.515583433104 0.259135741712 2.18945 -0.518131584963 0.260416460175 2.20027 
-0.669690925735 0.34979087165 2.84388 -0.515583433104 0.269297927661 2.18945 -0.520764065119 0.272003859187 2.21145 
-0.672314366706 0.364412502882 2.85502 -0.516043364801 0.279709408984 2.19141 -0.518279524419 0.280921467752 2.2009 
-0.673951918931 0.378583740325 2.86197 -0.516503296499 0.290139020879 2.19336 -0.519917076644 0.292056667554 2.20786 
-0.676073544776 0.393100993504 2.87098 -0.516503296499 0.300319337402 2.19336 -0.508315142366 0.29555835903 2.15859 
-0.677383496726 0.407213937903 2.87655 -0.516963228197 0.310776145156 2.19531 -0.533081947762 0.320466028804 2.26376 
-0.679874662419 0.422111897696 2.88712 -0.517423159894 0.321251083483 2.19727 -0.522648257963 0.324495175642 2.21945 
-0.679953657036 0.435562877559 2.88746 -0.517423159894 0.331449530578 2.19727 -0.536786834578 0.343853461019 2.27949 
-0.677610486942 0.447417646633 2.87751 -0.517883091592 0.341951664764 2.19922 -0.539200240823 0.356027109175 2.28974 
-0.674580338791 0.45871290429 2.86464 -0.51834302329 0.352471929522 2.20117 -0.523990211996 0.356312003393 2.22515 
-0.673120201625 0.470987261558 2.85844 -0.51834302329 0.36268850719 2.20117 -0.522433956292 0.365550963742 2.21854 
-0.673122896538 0.484256447129 2.85845 -0.518802954987 0.373235967807 2.20312 -0.522318468071 0.375765089732 2.21805 
-0.674087057554 0.49823638512 2.86255 -0.519262886685 0.383801558997 2.20508 -0.523282629087 0.386772661767 2.22215 
-0.675402680048 0.512521032703 2.86813 -0.519262886685 0.394036267237 2.20508 -0.52597377973 0.399128746043 2.23358 
-0.675014331958 0.525530919769 2.86649 -0.519722818383 0.404629054286 2.20703 -0.526352920203 0.409790905439 2.23519 
-0.677064149619 0.540471783088 2.87519 -0.519722818383 0.414872827812 2.20703 -0.53071356901 0.423646280952 2.2537 
-0.676576145919 0.553417594007 2.87312 -0.52018275008 0.42549281072 2.20898 -0.524920237456 0.429367923494 2.2291 
-0.676517812296 0.566704092925 2.87287 -0.520642681778 0.436130924201 2.21094 -0.530368395661 0.444277940826 2.25224 
-0.674792394702 0.578558954401 2.86554 -0.520642681778 0.4463928283 2.21094 -0.53168003193 0.455856120734 2.25781 
-0.674213044703 0.591351013438 2.86308 -0.521102613476 0.457058137639 2.21289 -0.513422955606 0.450322323938 2.18028 
-0.67248133898 0.603086792331 2.85573 -0.521562545173 0.467741577551 2.21484 -0.522181476696 0.468296640428 2.21747 
-0.673226369941 0.617024281609 2.85889 -0.521562545173 0.478021612223 2.21484 -0.521667029169 0.478117373715 2.21529 
-0.674759606603 0.631729080646 2.8654 -0.522022476871 0.488732247994 2.2168 -0.527378558906 0.493746763899 2.23954 
-0.671899069494 0.64229414288 2.85326 -0.522482408569 0.499461014337 2.21875 -0.522872553267 0.499833968648 2.22041 
-0.673303624093 0.656907672676 2.85922 -0.522482408569 0.509759179581 2.21875 -0.522560897889 0.509835757569 2.21908 
-0.672184168756 0.669064275283 2.85447 -0.522942340267 0.520515141784 2.2207 -0.52160510233 0.519184110539 2.21502 
-0.674100700547 0.68425848414 2.86261 -0.523402271964 0.531289234559 2.22266 -0.523061477847 0.530943305137 2.22121 
-0.677002054349 0.700547315806 2.87493 -0.523402271964 0.541605530376 2.22266 -0.526249671376 0.54455195868 2.23475 
-0.677472091968 0.7143867236 2.87692 -0.523862203662 0.55240681901 2.22461 -0.526721281027 0.555421684029 2.23675 
-0.6799582047 0.730410325925 2.88748 -0.52432213536 0.563226238217 2.22656 -0.532799880275 0.57233302211 2.26256 
-0.677079083925 0.740662854336 2.87525 -0.52432213536 0.573560664606 2.22656 -0.532899255166 0.582943252532 2.26299 
-0.675650106683 0.752416794786 2.86918 -0.524782067057 0.584407279671 2.22852 -0.532611573279 0.593126366545 2.26176 
-0.677985697335 0.768380898977 2.8791 -0.525241998755 0.59527202531 2.23047 -0.535052995383 0.606391112981 2.27213 
-0.675807478332 0.779232473281 2.86985 -0.525701930453 0.606154901521 2.23242 -0.533057412831 0.614636060593 2.26366 
-0.679031940888 0.796334172415 2.88355 -0.525701930453 0.616516523769 2.23242 -0.536061397876 0.628665581008 2.27641 
-0.67860227081 0.809205575946 2.88172 -0.52616186215 0.627426595838 2.23438 -0.535461050019 0.638515498718 2.27386 
-0.675953452747 0.819370058649 2.87047 -0.526621793848 0.638354798481 2.23633 -0.532793592147 0.645836063224 2.26254 
-0.676078653881 0.832847381734 2.871 -0.526621793848 0.648734551302 2.23633 -0.532873260491 0.65643560442 2.26288 
-0.675025785335 0.844855180632 2.86653 -0.527081725546 0.659689949803 2.23828 -0.531820391946 0.665620814881 2.2584 
-0.674590893864 0.857607109288 2.86469 -0.527541657243 0.670663478877 2.24023 -0.531512385928 0.675711464523 2.2571 
-0.673477895088 0.869466451397 2.85996 -0.527541657243 0.68106136227 2.24023 -0.530594038421 0.68500201578 2.2532 
-0.67390425267 0.88329958365 2.86177 -0.528001588941 0.692062087203 2.24219 -0.53108552305 0.696104260411 2.25528 
-0.673594674621 0.8961704123 2.86046 -0.528461520639 0.703080942709 2.24414 -0.530588760885 0.705911086473 2.25317 
-0.673523147157 0.909350438922 2.86015 -0.528461520639 0.713496956675 2.24414 -0.530572703699 0.716347349049 2.25311 
-0.674469847387 0.923922465044 2.86417 -0.528921452336 0.724543008039 2.24609 -0.531264453998 0.727752568672 2.25604 
-0.677095927127 0.940865408795 2.87532 -0.529381384034 0.735607189976 2.24805 -0.534004730646 0.742031607441 2.26768 
-0.680566356574 0.959101789744 2.89006 -0.529381384034 0.746041334515 2.24805 -0.537730110024 0.757806944086 2.2835 
-0.686200070718 0.98056626636 2.91399 -0.529841315732 0.75713271231 2.25 -0.54324962726 0.776292923063 2.30694 
-0.686919724588 0.995133873819 2.91704 -0.530301247429 0.768242220679 2.25195 -0.544100994968 0.788233779713 2.31055 
-0.68330730695 1.00336863516 2.9017 -0.530301247429 0.77869449579 2.25195 -0.54048857733 0.793653573784 2.29521 
-0.681610410511 1.01431150139 2.8945 -0.530761179127 0.789831200018 2.25391 -0.538791231739 0.801780804359 2.28801 
-0.677185757537 1.02107450873 2.87571 -0.531221110825 0.800986034818 2.25586 -0.534912579224 0.806552106224 2.27154 
-0.679830027934 1.03846109157 2.88694 -0.531221110825 0.811456440502 2.25586 -0.537314812811 0.820764756046 2.28174 
-0.681336764625 1.05419187364 2.89333 -0.531681042523 0.82263847116 2.25781 -0.538821549502 0.83368655314 2.28814 
-0.680125850702 1.06572362716 2.88819 -0.53214097422 0.833838632392 2.25977 -0.537900956234 0.842864239812 2.28423 
-0.676637511317 1.0735941448 2.87338 -0.532600905918 0.845056924196 2.26172 -0.535105433884 0.849030760283 2.27235 
-0.673921432736 1.0825676888 2.86184 -0.532600905918 0.855554525739 2.26172 -0.532562784138 0.855493288026 2.26156 
-0.671173913511 1.09138303956 2.85018 -0.533060837616 0.866800013402 2.26367 -0.531095011387 0.863603421042 2.25532 
-0.670109142436 1.10285953433 2.84565 -0.533520769313 0.878063631638 2.26562 -0.532178141552 0.875853947075 2.25992 
-0.674557768901 1.12347662468 2.86455 -0.533520769313 0.888579363753 2.26562 -0.538924236889 0.897578844292 2.28857 
-0.675734266548 1.13875485287 2.86954 -0.533980701011 0.899870177848 2.26758 -0.547573052591 0.922776158927 2.3253 
-0.676799879783 1.15389040959 2.87407 -0.534440632709 0.911179122515 2.26953 -0.548670611766 0.935440114358 2.32996 
-0.676840415755 1.16730009272 2.87424 -0.533980701011 0.920919772651 2.26758 -0.552476108641 0.95281752955 2.34612 
-0.676911718643 1.18076504177 2.87454 -0.533520769313 0.930642292215 2.26562 -0.550590512197 0.960417749065 2.33811 
-0.674818557809 1.19041457649 2.86565 -0.535360496104 0.944403396828 2.27344 -0.548158803007 0.966980267181 2.32779 
-0.675794789786 1.20545666293 2.8698 -0.535360496104 0.954955390089 2.27344 -0.551420096031 0.983601884599 2.34164 
-0.6766269001 1.22027731328 2.87333 -0.535820427802 0.966336857046 2.27539 -0.550269368483 0.992395109402 2.33675 
-0.676365605896 1.23313729058 2.87222 -0.536280359499 0.977736454577 2.27734 -0.542029168856 0.988217577704 2.30176 
-0.679169325271 1.25163545547 2.88413 -0.536740291197 0.98915418268 2.2793 -0.542449350598 0.999675360385 2.30354 
-0.67898068141 1.26467056255 2.88333 -0.536740291197 0.999733371799 2.2793 -0.541982850051 1.00949817076 2.30156 
-0.677829729286 1.27588686911 2.87844 -0.537200222895 1.01117829576 2.28125 -0.541109754613 1.01853725328 2.29785 
-0.677203386755 1.28805562387 2.87578 -0.537660154592 1.0226413503 2.2832 -0.552864849739 1.05156101236 2.34777 
-0.672297074352 1.2919747335 2.85495 -0.537660154592 1.03323866999 2.2832 -0.55095213574 1.05878229416 2.33965 
-0.670216882784 1.30118718519 2.84611 -0.53812008629 1.04472892038 2.28516 -0.55135884292 1.07043119813 2.34138 
-0.671957010108 1.31780986162 2.8535 -0.538580017988 1.05623730135 2.28711 -0.53234123989 1.04400210895 2.26062 
-0.609598105492 -1.21966637805 2.64099 -0.474266994558 -0.948899778836 2.05469 -0.436959150772 -0.874255316701 1.89306 
-0.610999556606 -1.2101842269 2.64706 -0.474266994558 -0.939363097642 2.05469 -0.459763907153 -0.910637368744 1.99186 
-0.610804742464 -1.19751614882 2.64622 -0.474717818698 -0.930710281862 2.05664 -0.459820095073 -0.901502478811 1.9921 
-0.6128952523 -1.18929045443 2.65527 -0.474717818698 -0.921164535382 2.05664 -0.46191060491 -0.896312822061 2.00116 
-0.613698337831 -1.17850839688 2.65875 -0.475168642837 -0.912484523743 2.05859 -0.46271369044 -0.888566802157 2.00463 
-0.613273378846 -1.16536047501 2.65691 -0.475168642837 -0.902929711976 2.05859 -0.462288731455 -0.878454917923 2.00279 
-0.618505624436 -1.16286587686 2.67958 -0.475619466976 -0.894222504479 2.06055 -0.467269974982 -0.878524442981 2.02437 
-0.620749068877 -1.1546016456 2.6893 -0.476070291115 -0.885497166409 2.0625 -0.469764421486 -0.873768163796 2.03518 
-0.623053048786 -1.14635857036 2.69928 -0.476070291115 -0.87592422407 2.0625 -0.471990805932 -0.868418357897 2.04483 
-0.625501928593 -1.13828652549 2.70989 -0.476521115255 -0.867171690141 2.06445 -0.478352973546 -0.870505300342 2.07239 
-0.62421852164 -1.12339904079 2.70433 -0.476521115255 -0.857589682515 2.06445 -0.474227811601 -0.853462449766 2.05452 
-0.620964079853 -1.10505555512 2.69023 -0.476971939394 -0.848809952727 2.06641 -0.469979432462 -0.836366223886 2.03611 
-0.618352799895 -1.08797457712 2.67892 -0.476971939394 -0.839218879815 2.06641 -0.467368152504 -0.822321283521 2.0248 
-0.615939801111 -1.0713434988 2.66846 -0.477422763533 -0.830411954168 2.06836 -0.464978597456 -0.808767020036 2.01445 
-0.614643021324 -1.05672852876 2.66284 -0.477873587673 -0.821586897949 2.07031 -0.467803567616 -0.804273958388 2.02669 
-0.616704804329 -1.04787240413 2.67178 -0.477873587673 -0.811977694464 2.07031 -0.469865350621 -0.798370518789 2.03562 
-0.61992963877 -1.04088617075 2.68575 -0.478324411812 -0.803125442386 2.07227 -0.468968435115 -0.787416390667 2.03173 
-0.619666089356 -1.02798325782 2.68461 -0.478324411812 -0.793507173615 2.07227 -0.468614082499 -0.777398407727 2.0302 
-0.623576020197 -1.02193053812 2.70155 -0.478775235951 -0.784627725678 2.07422 -0.472591372806 -0.774493470371 2.04743 
-0.624940324547 -1.01159993228 2.70746 -0.479226060091 -0.775730147168 2.07617 -0.475120324527 -0.769084133693 2.05838 
-0.624379601017 -0.998137097381 2.70503 -0.479226060091 -0.766093747824 2.07617 -0.477540147309 -0.763398637209 2.06887 
-0.630244167085 -0.994839119222 2.73043 -0.47967688423 -0.757168973456 2.07812 -0.479259519695 -0.756510164397 2.07632 
-0.629187548009 -0.980519385153 2.72586 -0.47967688423 -0.747523508826 2.07812 -0.478202900618 -0.745226467968 2.07174 
-0.630296117523 -0.969572814018 2.73066 -0.480127708369 -0.738571538598 2.08008 -0.479311470133 -0.737315934475 2.07654 
-0.633161206188 -0.961248360349 2.74307 -0.480127708369 -0.728917008682 2.08008 -0.482176558797 -0.732027518447 2.08895 
-0.633086802595 -0.948405132573 2.74275 -0.480578532509 -0.719937842595 2.08203 -0.482102155204 -0.722220328312 2.08863 
-0.633818236144 -0.93675588943 2.74592 -0.481029356648 -0.710940545936 2.08398 -0.482504991227 -0.713121469904 2.09038 
-0.630974114764 -0.919864613495 2.7336 -0.481029356648 -0.701267885447 2.08398 -0.479989467373 -0.699751884516 2.07948 
-0.629911497173 -0.905649057735 2.72899 -0.481480180787 -0.692243392929 2.08594 -0.478950293518 -0.688606072398 2.07498 
-0.627256576647 -0.889218937297 2.71749 -0.481480180787 -0.682561667154 2.08594 -0.48021333854 -0.680765751163 2.08045 
-0.625900637197 -0.874710945272 2.71162 -0.481931004927 -0.673509978777 2.08789 -0.478887886954 -0.66925714943 2.07471 
-0.629898784725 -0.86763228625 2.72894 -0.482381829066 -0.664440159828 2.08984 -0.481619302299 -0.663389843716 2.08654 
-0.630805661067 -0.856197031226 2.73287 -0.482381829066 -0.65474030348 2.08984 -0.479821013676 -0.651264490452 2.07875 
-0.633846192524 -0.847578426057 2.74604 -0.482832653205 -0.645643288671 2.0918 -0.482861545133 -0.645681922925 2.09192 
-0.634010793964 -0.835049680832 2.74675 -0.482832653205 -0.635934367037 2.0918 -0.477423038695 -0.628809414412 2.06836 
-0.632829416792 -0.820768605362 2.74163 -0.483283477344 -0.62681015637 2.09375 -0.481844769401 -0.624944177512 2.08752 
-0.634169672051 -0.809754847973 2.74744 -0.483734301484 -0.61766781513 2.0957 -0.483185024661 -0.616966457764 2.09332 
-0.63282275789 -0.795310047368 2.74161 -0.483734301484 -0.607940762923 2.0957 -0.481838110499 -0.6055576948 2.08749 
-0.633669814183 -0.783632605231 2.74528 -0.484185125623 -0.598771225824 2.09766 -0.482685166792 -0.596916290304 2.09116 
-0.633752527645 -0.77099123666 2.74563 -0.484185125623 -0.589035108331 2.09766 -0.485522519206 -0.590662113649 2.10345 
-0.634642178895 -0.759311995187 2.74949 -0.484635949762 -0.579838375373 2.09961 -0.483657531504 -0.578667755543 2.09537 
-0.636654432881 -0.748917529535 2.75821 -0.484635949762 -0.570093192594 2.09961 -0.489389029607 -0.575684396599 2.1202 
-0.639094122303 -0.738936349422 2.76878 -0.485086773902 -0.560869263777 2.10156 -0.491828719029 -0.568664466622 2.13077 
-0.642794765521 -0.730289643748 2.78481 -0.485537598041 -0.551627204388 2.10352 -0.495529362248 -0.562979011083 2.1468 
-0.640223328909 -0.714494419245 2.77367 -0.485537598041 -0.541863891036 2.10352 -0.492957925635 -0.550145036716 2.13566 
-0.641166966789 -0.702654778531 2.77776 -0.48598842218 -0.532594635787 2.10547 -0.490182319398 -0.537190727092 2.12364 
-0.638972776206 -0.687401538526 2.76825 -0.48598842218 -0.522822257149 2.10547 -0.465922290369 -0.501235281314 2.01854 
-0.632449199021 -0.667666079916 2.73999 -0.48643924632 -0.513525806042 2.10742 -0.48146455163 -0.508274103759 2.08587 
-0.633854942651 -0.656404383849 2.74608 -0.486890070459 -0.504211224362 2.10938 -0.48287029526 -0.500048445333 2.09196 
-0.631749298947 -0.641520456326 2.73695 -0.486890070459 -0.494420715151 2.10938 -0.480759918783 -0.488195749477 2.08282 
-0.632292577256 -0.629357837676 2.73931 -0.487340894598 -0.485078937612 2.11133 -0.481307929865 -0.479073974442 2.08519 
-0.634504598286 -0.618800812141 2.74889 -0.487791718738 -0.475719029501 2.11328 -0.483519950895 -0.471552986548 2.09477 
-0.634448245268 -0.605988207372 2.74865 -0.487791718738 -0.465910389717 2.11328 -0.483463597878 -0.46177641942 2.09453 
-0.63221910921 -0.591146243316 2.73899 -0.488242542877 -0.456523285747 2.11523 -0.48123446182 -0.449970493006 2.08487 
-0.629854428737 -0.576269914279 2.72875 -0.488242542877 -0.446705580677 2.11523 -0.48236867636 -0.44133143008 2.08979 
-0.632105797821 -0.56561920545 2.7385 -0.488693367016 -0.437291280848 2.11719 -0.481144594166 -0.430536508282 2.08448 
-0.631529280037 -0.552404376185 2.736 -0.489144191156 -0.427858850446 2.11914 -0.483989651094 -0.423350127609 2.09681 
-0.632560914475 -0.54058706062 2.74047 -0.489144191156 -0.418023014804 2.11914 -0.481576267084 -0.411555460874 2.08635 
-0.637463516926 -0.531958550254 2.76171 -0.489595015295 -0.408563388543 2.12109 -0.486478869535 -0.405962988149 2.10759 
-0.636800873681 -0.518600625688 2.75884 -0.489595015295 -0.398718487614 2.12109 -0.489261244738 -0.398446670117 2.11965 
-0.637768010329 -0.506563845428 2.76303 -0.490045839434 -0.389231665495 2.12305 -0.490228381386 -0.389376654192 2.12384 
-0.64082015359 -0.496102315248 2.77625 -0.490496663573 -0.379726712802 2.125 -0.492590145151 -0.381347418786 2.13407 
-0.641311151267 -0.483586782301 2.77838 -0.490496663573 -0.369863681301 2.125 -0.490326503876 -0.369735370761 2.12426 
-0.644386683231 -0.472948425368 2.7917 -0.490947487713 -0.36033153275 2.12695 -0.49340203584 -0.362133051469 2.13759 
-0.647020911634 -0.461871359814 2.80312 -0.490947487713 -0.350459435962 2.12695 -0.473105263896 -0.337722889078 2.04965 
-0.646267190026 -0.448338016093 2.79985 -0.491398311852 -0.340900091552 2.12891 -0.495282542635 -0.343594717475 2.14573 
-0.644524869195 -0.434169037779 2.7923 -0.491849135991 -0.331322616569 2.13086 -0.471799348757 -0.317816548383 2.044 
-0.642546460039 -0.419915841494 2.78373 -0.491849135991 -0.321432389209 2.13086 -0.491233215121 -0.321029873677 2.12819 
-0.639896547446 -0.405316872925 2.77225 -0.492299960131 -0.311827718368 2.13281 -0.488604269814 -0.309486831159 2.1168 
-0.639931492921 -0.392471102731 2.7724 -0.492299960131 -0.301928425721 2.13281 -0.467292538202 -0.286591330158 2.02447 
-0.641892897114 -0.380766689928 2.7809 -0.49275078427 -0.29229655902 2.13477 -0.490908249723 -0.291203579516 2.12678 
-0.64421740405 -0.36919148512 2.79097 -0.493201608409 -0.282646561747 2.13672 -0.493232756659 -0.282664412349 2.13685 
-0.646404825667 -0.357446991735 2.80045 -0.493201608409 -0.272729138528 2.13672 -0.483105503069 -0.267146224634 2.09298 
-0.646390132058 -0.344441089543 2.80038 -0.493652432549 -0.263051945396 2.13867 -0.495405484668 -0.263986092054 2.14627 
-0.644915873285 -0.330687370947 2.794 -0.494103256688 -0.253356621691 2.14062 -0.493931225895 -0.2532684111 2.13988 
-0.642679968261 -0.316617715172 2.78431 -0.494103256688 -0.243421067899 2.14062 -0.491617725407 -0.242196565388 2.12986 
-0.639359542813 -0.302125496104 2.76993 -0.494554080827 -0.233698548336 2.14258 -0.49209413954 -0.232536117916 2.13192 
-0.640639978025 -0.289848406635 2.77547 -0.494554080827 -0.223753929258 2.14258 -0.493374574751 -0.223220278582 2.13747 
-0.643019792365 -0.277995114321 2.78578 -0.495004904967 -0.214004213835 2.14453 -0.495754389092 -0.214328236404 2.14778 
-0.644923027477 -0.265849659072 2.79403 -0.495455729106 -0.20423636784 2.14648 -0.49558263346 -0.204288680252 2.14703 
-0.648998000017 -0.254479224387 2.81168 -0.495455729106 -0.194273618189 2.14648 -0.498013352626 -0.195276490385 2.15756 
-0.651594641397 -0.242394965354 2.82293 -0.495906553245 -0.184478576335 2.14844 -0.504329238123 -0.187611837844 2.18493 
-0.653381098088 -0.22992117898 2.83067 -0.496357377385 -0.174665403909 2.15039 -0.506237591234 -0.178142196279 2.1932 
-0.65382438281 -0.216929901645 2.83259 -0.496357377385 -0.164684523685 2.15039 -0.506680875956 -0.168109717955 2.19512 
-0.651807396051 -0.203153984606 2.82385 -0.496808201524 -0.1548441554 2.15234 -0.504541992777 -0.157254607504 2.18585 
-0.649174048164 -0.189279471513 2.81244 -0.496808201524 -0.14485420989 2.15234 -0.498189400773 -0.145256925717 2.15833 
-0.646309179628 -0.17544801355 2.80003 -0.497259025663 -0.134986645745 2.1543 -0.473816720741 -0.12862296415 2.05274 
-0.645928246438 -0.162356115631 2.79838 -0.497709849803 -0.125100951028 2.15625 -0.494943599047 -0.124405645118 2.14427 
-0.648231510928 -0.149900244596 2.80836 -0.497709849803 -0.115092874946 2.15625 -0.497246863537 -0.114985811724 2.15424 
-0.648456042482 -0.136912847562 2.80933 -0.498160673942 -0.10517998437 2.1582 -0.497471395091 -0.105034452331 2.15522 
-0.648994147759 -0.123976322144 2.81167 -0.498611498081 -0.0952489632213 2.16016 -0.498009500369 -0.0951339645537 2.15755 
-0.650047464901 -0.111106216104 2.81623 -0.498611498081 -0.0852227565665 2.16016 -0.477555006015 -0.081623777593 2.06893 
-0.65096039479 -0.0981725772584 2.82018 -0.49906232222 -0.0752645395589 2.16211 -0.464731832876 -0.0700870930592 2.01338 
-0.650438524024 -0.0850146898761 2.81792 -0.49906232222 -0.0652292676177 2.16211 -0.479087048643 -0.0626184264304 2.07557 
-0.65127484903 -0.0720280005143 2.82155 -0.49951314636 -0.0552438547512 2.16406 -0.500290201639 -0.0553297934883 2.16743 
-0.651056260958 -0.0589122210107 2.8206 -0.499963970499 -0.0452403113121 2.16602 -0.500071613568 -0.0452500516258 2.16648 
-0.650618534493 -0.0457898096393 2.8187 -0.499963970499 -0.0351869087983 2.16602 -0.499657330838 -0.0351653278396 2.16469 
-0.654600997831 -0.0329072078462 2.83596 -0.500414794638 -0.0251561695003 2.16797 -0.50361635044 -0.0253171137435 2.18184 
-0.654884964208 -0.0197528898098 2.83719 -0.500865618778 -0.0151072996296 2.16992 -0.503900316817 -0.0151988333481 2.18307 
-0.657127032843 -0.00660683864607 2.8469 -0.500865618778 -0.0050357665432 2.16992 -0.506142385452 -0.00508881982552 2.19278 
-0.658661551923 0.00662226689578 2.85355 -0.501316442917 0.00504029918636 2.17188 -0.508639033246 0.00511392143953 2.2036 
-0.658711851393 0.0198683178391 2.85377 -0.501767267056 0.0151344954885 2.17383 -0.507727204003 0.0153142613775 2.19965 
-0.657204188049 0.0330380718715 2.84723 -0.501767267056 0.0252241591476 2.17383 -0.506219540658 0.0254479777688 2.19312 
-0.653622689637 0.0460012387408 2.83172 -0.502218091196 0.0353455513087 2.17578 -0.502638042246 0.035375106997 2.1776 
-0.651121033909 0.05891808213 2.82088 -0.502218091196 0.045444280254 2.17578 -0.49987569878 0.0452323238565 2.16563 
-0.653105661709 0.0722304799695 2.82948 -0.502668915335 0.055592868274 2.17773 -0.493212614858 0.0545470449682 2.13677 
-0.654930200712 0.0856017684186 2.83738 -0.503119739474 0.0657595868666 2.17969 -0.494031274513 0.0645716913138 2.14031 
-0.658457437331 0.0993032205264 2.85266 -0.503119739474 0.0758764463846 2.17969 -0.49331249838 0.0743973976718 2.1372 
-0.655422794324 0.112024968264 2.83952 -0.503570563614 0.0860703608361 2.18164 -0.504359010567 0.0862051223148 2.18506 
-0.653033844631 0.124748019027 2.82917 -0.504021387753 0.0962824058603 2.18359 -0.488249091714 0.0932694491773 2.11526 
-0.653536344047 0.137985485502 2.83134 -0.504021387753 0.106417395951 2.18359 -0.502474101193 0.106090707023 2.17689 
-0.654193484067 0.151278920604 2.83419 -0.504472211892 0.116656636834 2.18555 -0.506775751544 0.117189318679 2.19553 
-0.660411192042 0.165996449994 2.86113 -0.504923036032 0.12691400829 2.1875 -0.517495867494 0.130074229398 2.24197 
-0.659498537315 0.179028415437 2.85717 -0.504923036032 0.137067128953 2.1875 -0.516396708493 0.140181788476 2.23721 
-0.659966256353 0.192426152235 2.8592 -0.505373860171 0.147351696267 2.18945 -0.517050931805 0.150756376343 2.24004 
-0.657055435894 0.204789682839 2.84659 -0.50582468431 0.157654394155 2.19141 -0.512796223958 0.159827269251 2.22161 
-0.656668779351 0.217873633139 2.84491 -0.50582468431 0.16782564539 2.19141 -0.51069096548 0.169440210285 2.21249 
-0.657582754852 0.231399718656 2.84887 -0.506275508449 0.178155539137 2.19336 -0.51386450987 0.180826066581 2.22624 
-0.659235263062 0.245237297236 2.85603 -0.506726332589 0.188503563455 2.19531 -0.515888320627 0.191911847735 2.23501 
-0.662044053741 0.259594724948 2.8682 -0.506726332589 0.198692945264 2.19531 -0.519260476384 0.203607720334 2.24961 
-0.662408257129 0.273057406577 2.86978 -0.507177156728 0.209068165441 2.19727 -0.511423609739 0.210818634935 2.21566 
-0.661672200872 0.286059062735 2.86659 -0.507177156728 0.219266612536 2.19727 -0.510609958017 0.220750706802 2.21214 
-0.662263687425 0.299631745063 2.86915 -0.507627980867 0.229669028573 2.19922 -0.511279040035 0.231320898138 2.21504 
-0.658218102104 0.311036994564 2.85163 -0.508078805007 0.240089575182 2.20117 -0.492994632141 0.232961640264 2.13582 
-0.657537408283 0.32393726603 2.84868 -0.508078805007 0.250306152849 2.20117 -0.492313938321 0.242539556228 2.13287 
-0.660960633962 0.338914490089 2.86351 -0.508529629146 0.260753895317 2.20312 -0.495737164 0.254194424784 2.1477 
-0.661168875972 0.352316220061 2.86441 -0.508980453285 0.271219768358 2.20508 -0.496023937021 0.264315645975 2.14895 
-0.661874609463 0.36600142614 2.86747 -0.508980453285 0.281454476598 2.20508 -0.510812366609 0.282467482505 2.21301 
-0.662163583774 0.379476175821 2.86872 -0.509431277425 0.291947545498 2.20703 -0.51110134092 0.292904634235 2.21427 
-0.661971080986 0.392676937958 2.86789 -0.509882101564 0.30245874497 2.20898 -0.510986433596 0.303113827545 2.21377 
-0.660853816377 0.405302800263 2.86305 -0.509882101564 0.312711583782 2.20898 -0.51018026626 0.312894448711 2.21028 
-0.66433796275 0.420798309824 2.87814 -0.510332925703 0.323249979114 2.21094 -0.51496168771 0.326181883262 2.23099 
-0.664062966629 0.433977271341 2.87695 -0.510783749843 0.333806505017 2.21289 -0.523577590795 0.342167513635 2.26832 
-0.662486237818 0.446268291827 2.87012 -0.510783749843 0.344077474403 2.21289 -0.522643968783 0.352066832287 2.26427 
-0.662117576819 0.459333980422 2.86852 -0.511234573982 0.354661196165 2.21484 -0.507296246503 0.351929041484 2.19778 
-0.663072991599 0.47333002501 2.87266 -0.511685398121 0.365263048501 2.2168 -0.502873635281 0.358972833127 2.17862 
-0.664604373841 0.487787225094 2.87929 -0.511685398121 0.375552148458 2.2168 -0.514143798506 0.377356494546 2.22745 
-0.665141543571 0.50155631661 2.88162 -0.512136222261 0.386181196653 2.21875 -0.516596420505 0.389544451624 2.23807 
-0.665477240256 0.515191037277 2.88308 -0.5125870464 0.396828375419 2.2207 -0.517665036611 0.400759591824 2.2427 
-0.664935337754 0.528142202491 2.88073 -0.5125870464 0.40713560595 2.2207 -0.517428177834 0.410980800622 2.24168 
-0.665710081679 0.542143830441 2.88408 -0.513037870539 0.417809980576 2.22266 -0.508529629146 0.414138539622 2.20312 
-0.66313506797 0.553381268125 2.87293 -0.513488694679 0.428502485774 2.22461 -0.503230079123 0.419941747608 2.18017 
-0.662619635977 0.566275267922 2.8707 -0.513488694679 0.438827846877 2.22461 -0.499001621656 0.426447182749 2.16185 
-0.660424399781 0.577679198907 2.86119 -0.513939518818 0.449547547934 2.22656 -0.512770413835 0.448524921227 2.2215 
-0.660818540709 0.591311864614 2.86289 -0.514390342957 0.460285379564 2.22852 -0.517496913107 0.463065192288 2.24197 
-0.661931953061 0.605618461101 2.86772 -0.514390342957 0.47062887124 2.22852 -0.513889109283 0.470170279741 2.22634 
-0.662847139272 0.619784487 2.87168 -0.514841167096 0.481393898729 2.23047 -0.516269804139 0.482729722668 2.23666 
-0.664116292873 0.634325407637 2.87718 -0.515291991236 0.49217705679 2.23242 -0.516470176538 0.493302391133 2.23753 
-0.660573151935 0.644224177414 2.86183 -0.515291991236 0.502538679038 2.23242 -0.512754949775 0.500064428543 2.22143 
-0.661594330247 0.658523588731 2.86625 -0.515742815375 0.513349032959 2.23438 -0.513842166779 0.511457206084 2.22614 
-0.660678208488 0.670896804319 2.86228 -0.516193639514 0.524177517452 2.23633 -0.512860006328 0.520792323536 2.22189 
-0.661783476068 0.685326477117 2.86707 -0.516193639514 0.534557270273 2.23633 -0.513785648665 0.532063614952 2.2259 
-0.665701221488 0.702769685904 2.88405 -0.516644463654 0.545412950625 2.23828 -0.518048721413 0.546895402139 2.24436 
-0.665182267431 0.71559748875 2.8818 -0.517095287793 0.556286761549 2.24023 -0.519927687305 0.559333833122 2.25251 
-0.667615628145 0.73163986237 2.89234 -0.517095287793 0.566684644942 2.24023 -0.524153448192 0.574419681819 2.27081 
-0.665403717179 0.742595936452 2.88276 -0.517546111932 0.577585651726 2.24219 -0.52484806517 0.585734690667 2.27382 
-0.66422905394 0.754641489302 2.87767 -0.517996936072 0.588504789082 2.24414 -0.523579737053 0.594847500564 2.26833 
-0.665425124722 0.769380902306 2.88285 -0.518447760211 0.599442057011 2.24609 -0.524775807834 0.606758701378 2.27351 
-0.663125712489 0.78005656557 2.87289 -0.518447760211 0.609867136263 2.24609 -0.522476395601 0.614606152452 2.26355 
-0.664779871666 0.795369969884 2.88005 -0.51889858435 0.620831600051 2.24805 -0.524180028766 0.627150537288 2.27093 
-0.663214974788 0.806833758096 2.87328 -0.51934940849 0.631814194411 2.25 -0.522807304482 0.636020895593 2.26498 
-0.66320325292 0.820155357334 2.87322 -0.51934940849 0.642257404236 2.25 -0.522795582614 0.646519141732 2.26493 
-0.665032689793 0.835790390636 2.88115 -0.519800232629 0.653267194455 2.25195 -0.524860887683 0.659627253035 2.27388 
-0.667958313925 0.852898690654 2.89382 -0.520251056768 0.664295115247 2.25391 -0.527964265962 0.674143912522 2.28732 
-0.667200574964 0.865347392013 2.89054 -0.520251056768 0.674756455644 2.25391 -0.527031304337 0.683550317297 2.28328 
-0.665464692905 0.876477316641 2.88302 -0.520701880908 0.685811572295 2.25586 -0.525545268664 0.692190752963 2.27684 
-0.663154384288 0.886769307597 2.87301 -0.521152705047 0.696884819518 2.25781 -0.52336406569 0.699841848519 2.26739 
-0.660444321453 0.896425796753 2.86127 -0.521152705047 0.707364290488 2.25781 -0.520522750955 0.706509249298 2.25508 
-0.661735818145 0.91148510636 2.86687 -0.521603529186 0.718464733571 2.25977 -0.521564346229 0.718410762362 2.2596 
-0.663071945987 0.92665872854 2.87266 -0.522054353325 0.729583307225 2.26172 -0.522702302961 0.730488832168 2.26453 
-0.667328304801 0.946025897721 2.8911 -0.522054353325 0.740080908768 2.26172 -0.526958661776 0.747033412912 2.28297 
-0.670954984685 0.964658928103 2.90681 -0.522505177465 0.751226678282 2.26367 -0.530585341659 0.762843854856 2.29868 
-0.67344282732 0.981777558806 2.91759 -0.522956001604 0.762390578368 2.26562 -0.533073184294 0.777139897123 2.30946 
-0.674418548998 0.996761392601 2.92181 -0.523406825743 0.773572609027 2.26758 -0.534298807391 0.789670485948 2.31477 
-0.67175328241 1.0063300297 2.91027 -0.523406825743 0.784097406429 2.26758 -0.531807222563 0.796681746249 2.30397 
-0.669380732325 1.01623587344 2.89999 -0.523857649883 0.795306632947 2.26953 -0.529390096361 0.803705844797 2.2935 
-0.667200685028 1.02634242495 2.89054 -0.524308474022 0.806533990037 2.27148 -0.527978959571 0.812180229803 2.28739 
-0.668291974418 1.04145931993 2.89527 -0.524308474022 0.817076918012 2.27148 -0.529254937171 0.824785435163 2.29291 
-0.670022353253 1.05762890413 2.90277 -0.524759298161 0.828331470961 2.27344 -0.531138690868 0.838401329205 2.30108 
-0.670972705067 1.0726211221 2.90688 -0.525210122301 0.839604154483 2.27539 -0.531350344877 0.849419952324 2.30199 
-0.667420483809 1.08036317981 2.89149 -0.525210122301 0.85016521303 2.27539 -0.529708237761 0.857446377513 2.29488 
-0.664671898404 1.08927939627 2.87959 -0.52566094644 0.861465092411 2.27734 -0.525369330581 0.860987185721 2.27608 
-0.660962890284 1.09649179925 2.86352 -0.526111770579 0.872783102364 2.2793 -0.522147412849 0.866206506607 2.26212 
-0.658942436494 1.1063901878 2.85476 -0.526562594719 0.88411924289 2.28125 -0.524626615422 0.880868657743 2.27286 
-0.663454144918 1.12730642762 2.87431 -0.526562594719 0.894707497296 2.28125 -0.524549570281 0.891287071929 2.27253 
-0.665702927487 1.14451356438 2.88405 -0.526111770579 0.904520669723 2.2793 -0.530144808549 0.911454493313 2.29677 
-0.667143451495 1.1604052835 2.89029 -0.526111770579 0.915099858843 2.2793 -0.541543527095 0.941941300147 2.34615 
-0.666515753725 1.17271595669 2.88758 -0.527464242997 0.928058685618 2.28516 -0.532889486665 0.937604251169 2.30866 
-0.666258202825 1.18566009221 2.88646 -0.527915067137 0.939467348434 2.28711 -0.530761499871 0.944532804565 2.29944 
-0.663761665095 1.19456439056 2.87564 -0.528365891276 0.950894141823 2.28906 -0.529679235769 0.953257753111 2.29475 
-0.66497963871 1.21012794344 2.88092 -0.528365891276 0.961518657375 2.28906 -0.526096746777 0.95738927505 2.27923 
-0.666432104715 1.22617192274 2.88721 -0.528816715415 0.972972646623 2.29102 -0.540621792048 0.994692868998 2.34216 
-0.667686619739 1.24190612366 2.89265 -0.529267539554 0.984444766443 2.29297 -0.537182607018 0.999166898745 2.32726 
-0.669348098205 1.25845591761 2.89985 -0.529718363694 0.995935016837 2.29492 -0.528222697378 0.993122982066 2.28844 
-0.668195778056 1.26972566587 2.89485 -0.529718363694 1.00658672825 2.29492 -0.534157924847 1.01502291555 2.31416 
-0.667415255746 1.28166304944 2.89147 -0.530169187833 1.0181041745 2.29688 -0.533104992931 1.02374191335 2.30959 
-0.66600764102 1.29235220385 2.88537 -0.530620011972 1.02963975132 2.29883 -0.532169169629 1.03264580889 2.30554 
-0.663758363161 1.30133462224 2.87563 -0.530620011972 1.04030959331 2.29883 -0.543067975274 1.06471450708 2.35276 
-0.663171059057 1.31351839249 2.87308 -0.531070836112 1.05187236599 2.30078 -0.545625268601 1.0806997922 2.36384 
-0.666122823506 1.33275941011 2.88587 -0.531521660251 1.06345326925 2.30273 -0.529271722005 1.05895165744 2.29299 
-0.601311930595 -1.22789356801 2.6588 -0.467336142639 -0.954311754761 2.06641 -0.453377478101 -0.925807822722 2.00469 
-0.601301793545 -1.21553243707 2.65876 -0.46777785922 -0.94561361255 2.06836 -0.453367341051 -0.916482729427 2.00464 
-0.601351508228 -1.20329148426 2.65898 -0.46777785922 -0.936013474351 2.06836 -0.453417055734 -0.907277814251 2.00486 
-0.602497749815 -1.19322011384 2.66405 -0.468219575801 -0.927288136282 2.07031 -0.454563297321 -0.900242481477 2.00993 
-0.602483029523 -1.18082628779 2.66398 -0.468219575801 -0.917678932797 2.07031 -0.454548577029 -0.890884693062 2.00986 
-0.602760180796 -1.16899912457 2.66521 -0.468661292381 -0.908926398868 2.07227 -0.454825728302 -0.882093567483 2.01109 
-0.608531559488 -1.16770338785 2.69073 -0.469103008962 -0.900155734367 2.07422 -0.43938026042 -0.843121134224 1.94279 
-0.611815208944 -1.16144814443 2.70525 -0.469103008962 -0.890528400309 2.07422 -0.46388075645 -0.880614662629 2.05113 
-0.615229831249 -1.15530406751 2.72034 -0.469544725543 -0.881730539949 2.07617 -0.467219350877 -0.877363855054 2.06589 
-0.616321559229 -1.14470548021 2.72517 -0.469544725543 -0.872094140605 2.07617 -0.468141175421 -0.869487300892 2.06997 
-0.614864196467 -1.12937992319 2.71873 -0.469986442124 -0.863269084386 2.07812 -0.466929743973 -0.85765455431 2.06461 
-0.613250356468 -1.11382997931 2.71159 -0.469986442124 -0.853623619756 2.07812 -0.465315903974 -0.845140648069 2.05747 
-0.611594674176 -1.09827113834 2.70427 -0.470428158705 -0.844771367678 2.08008 -0.463660221683 -0.832617844745 2.05015 
-0.610300852233 -1.08342264035 2.69855 -0.470869875286 -0.835900985027 2.08203 -0.466159166378 -0.827538406694 2.0612 
-0.6091763406 -1.06892433774 2.69358 -0.470869875286 -0.826237389824 2.08203 -0.461241888106 -0.809343119423 2.03946 
-0.609142370697 -1.05636338872 2.69343 -0.471311591867 -0.817339811314 2.08398 -0.461207918203 -0.799818208051 2.03931 
-0.610941751071 -1.04694557045 2.70138 -0.471311591867 -0.807667150825 2.08398 -0.463007298577 -0.793436427421 2.04727 
-0.610393703302 -1.03347938089 2.69896 -0.471753308448 -0.798742376457 2.08594 -0.462459250808 -0.783006275504 2.04484 
-0.613627530233 -1.02636129861 2.71326 -0.472195025029 -0.789799471516 2.08789 -0.468856322762 -0.784215115166 2.07313 
-0.613825256637 -1.01409457026 2.71413 -0.472195025029 -0.780108680454 2.08789 -0.465913774268 -0.769731488864 2.06012 
-0.612779630669 -0.999791113202 2.70951 -0.47263674161 -0.771138579654 2.08984 -0.464845178175 -0.758426120736 2.05539 
-0.61846128568 -0.996368522214 2.73463 -0.47263674161 -0.761438723306 2.08984 -0.470526833186 -0.758039567389 2.08051 
-0.617910865409 -0.982800474337 2.7322 -0.473078458191 -0.752441426647 2.0918 -0.469976412915 -0.747507557153 2.07808 
-0.621212362544 -0.975302523691 2.7468 -0.473520174772 -0.743425999415 2.09375 -0.47327791005 -0.743045644148 2.09268 
-0.624189474066 -0.967166433104 2.75996 -0.473520174772 -0.733708012495 2.09375 -0.476255021572 -0.737945591202 2.10584 
-0.625319108144 -0.956083438928 2.76495 -0.473961891353 -0.724665389404 2.0957 -0.47738465565 -0.729898634667 2.11084 
-0.625313716096 -0.94324197065 2.76493 -0.473961891353 -0.714938337197 2.0957 -0.467075706715 -0.704551009684 2.06525 
-0.622366584362 -0.926023688193 2.7519 -0.474403607934 -0.705868518248 2.09766 -0.474432131868 -0.705910959214 2.09778 
-0.620017322922 -0.909803678339 2.74151 -0.474845324515 -0.696780568726 2.09961 -0.472251857216 -0.692974955559 2.08814 
-0.616227036626 -0.891595132313 2.72475 -0.474845324515 -0.687035385946 2.09961 -0.472213897197 -0.683228075251 2.08797 
-0.614590657866 -0.8766143627 2.71752 -0.475287041096 -0.677920240565 2.10156 -0.469909443677 -0.670249965931 2.07778 
-0.617565127284 -0.86818276226 2.73067 -0.475287041096 -0.668165992499 2.10156 -0.47049599067 -0.66143065851 2.08038 
-0.619712025159 -0.858482643648 2.74016 -0.475728757677 -0.659023651259 2.10352 -0.471777572665 -0.653550102874 2.08604 
-0.621932200967 -0.848794411604 2.74998 -0.476170474258 -0.649863179447 2.10547 -0.473997748473 -0.646897908472 2.09586 
-0.622057242562 -0.836198672673 2.75053 -0.476170474258 -0.640090800809 2.10547 -0.474122790068 -0.637338207182 2.09641 
-0.620975489871 -0.822000338413 2.74575 -0.476612190838 -0.630903133137 2.10742 -0.473041037377 -0.626175910563 2.09163 
-0.623096613755 -0.812020398801 2.75513 -0.476612190838 -0.621121689212 2.10742 -0.475162161261 -0.619232008592 2.10101 
-0.623437768639 -0.799670268045 2.75664 -0.477053907419 -0.611906825682 2.10938 -0.458782574965 -0.588470579024 2.02859 
-0.62319011187 -0.786562962349 2.75554 -0.477495624 -0.602673831579 2.11133 -0.475255659376 -0.599846647422 2.10142 
-0.62368887632 -0.774392603015 2.75775 -0.477495624 -0.592874257082 2.11133 -0.475754423826 -0.590712325729 2.10363 
-0.623117912345 -0.76089551546 2.75522 -0.477937340581 -0.58361406712 2.11328 -0.475183459851 -0.580251275815 2.1011 
-0.623359745703 -0.748397697556 2.75629 -0.477937340581 -0.573805427336 2.11328 -0.475425293209 -0.570789495553 2.10217 
-0.627741000472 -0.740774736811 2.77566 -0.478379057162 -0.564518041515 2.11523 -0.479829518103 -0.566229678673 2.12165 
-0.629200196531 -0.729583696196 2.78212 -0.478820773743 -0.555212525122 2.11719 -0.481265744037 -0.558047569475 2.128 
-0.626967834694 -0.714128008827 2.77224 -0.478820773743 -0.545385754766 2.11719 -0.4790333822 -0.545627919747 2.11813 
-0.627838704384 -0.702234901515 2.7761 -0.479262490324 -0.536053042513 2.11914 -0.47990425189 -0.536770850075 2.12198 
-0.624758389062 -0.685967754828 2.76248 -0.479262490324 -0.526217206871 2.11914 -0.474626137759 -0.521126617588 2.09864 
-0.620176496182 -0.668209167143 2.74222 -0.479704206905 -0.516857298759 2.12109 -0.472242043689 -0.508817190986 2.0881 
-0.621954631887 -0.657360733376 2.75008 -0.480145923486 -0.507479260075 2.12305 -0.452946869139 -0.478731841219 2.00278 
-0.621221097662 -0.643836209276 2.74683 -0.480145923486 -0.49762529386 2.12305 -0.451984981677 -0.468439173022 1.99853 
-0.622002621115 -0.631880912572 2.75029 -0.480587640067 -0.488220059317 2.125 -0.474068168621 -0.481597049338 2.09617 
-0.624552844188 -0.621654028011 2.76157 -0.480587640067 -0.478357027816 2.125 -0.476618391694 -0.474406202418 2.10745 
-0.624492291488 -0.608777390251 2.7613 -0.481029356648 -0.468924597414 2.12695 -0.476580809118 -0.464587994397 2.10728 
-0.622744566935 -0.594293148125 2.75357 -0.481471073229 -0.45947403644 2.12891 -0.476282628858 -0.454522637258 2.10596 
-0.621496361718 -0.580347088765 2.74805 -0.481471073229 -0.449592874366 2.12891 -0.477206017097 -0.445610207592 2.11005 
-0.622722998742 -0.568712454985 2.75348 -0.48191278981 -0.440115117533 2.13086 -0.47843265412 -0.436936823948 2.11547 
-0.621045532576 -0.55443485148 2.74606 -0.48191278981 -0.430224890172 2.13086 -0.476755187954 -0.425620470579 2.10805 
-0.622276806761 -0.542763166441 2.7515 -0.482354506391 -0.42071993748 2.13281 -0.47798646214 -0.416910035676 2.1135 
-0.625408670063 -0.532659671913 2.76535 -0.482796222972 -0.411196854215 2.13477 -0.480057979181 -0.408864695886 2.12266 
-0.625627155853 -0.520006099178 2.76632 -0.482796222972 -0.401288496282 2.13477 -0.481336811231 -0.400075468684 2.12831 
-0.628464289805 -0.509466373158 2.77886 -0.483237939553 -0.391738217158 2.13672 -0.484173945184 -0.392496992799 2.14086 
-0.631867534889 -0.499257496336 2.79391 -0.483679656134 -0.382169807462 2.13867 -0.48730850451 -0.385037069435 2.15472 
-0.633038849499 -0.487191221251 2.79909 -0.483679656134 -0.372243318957 2.13867 -0.488748504877 -0.376144341163 2.16108 
-0.635186286578 -0.475808066725 2.80858 -0.484121372715 -0.362647713401 2.14062 -0.487251834084 -0.364992692825 2.15447 
-0.637866619772 -0.464725016665 2.82044 -0.484121372715 -0.352712159609 2.14062 -0.489856139399 -0.356890289426 2.16598 
-0.636086165487 -0.450373540814 2.81256 -0.484563089295 -0.343089358195 2.14258 -0.488075685114 -0.345576411526 2.15811 
-0.634898566891 -0.436502742585 2.80731 -0.485004805876 -0.333448426208 2.14453 -0.481958406537 -0.331353978786 2.13106 
-0.633022080229 -0.422221206768 2.79901 -0.485004805876 -0.323494741844 2.14453 -0.472605899095 -0.315224759568 2.08971 
-0.629728078041 -0.407100311422 2.78445 -0.485446522457 -0.313826613998 2.14648 -0.481793625547 -0.311465125728 2.13033 
-0.630190338325 -0.394465842516 2.78649 -0.485888239038 -0.30414035558 2.14844 -0.461039039257 -0.288586069943 2.03856 
-0.630188558949 -0.381531458927 2.78649 -0.485888239038 -0.294168540643 2.14844 -0.479359061906 -0.290215618233 2.11957 
-0.632191111695 -0.369769485097 2.79534 -0.486329955619 -0.284455086365 2.15039 -0.484256659202 -0.283242412326 2.14122 
-0.635567773982 -0.35870083304 2.81027 -0.486329955619 -0.274474206142 2.15039 -0.474143980817 -0.267596703078 2.09651 
-0.635196046185 -0.345455000098 2.80863 -0.4867716722 -0.264733556006 2.15234 -0.487261593691 -0.265000002609 2.15451 
-0.635153934289 -0.332396923819 2.80844 -0.487213388781 -0.254974775297 2.1543 -0.47309625195 -0.24758681373 2.09188 
-0.633295403148 -0.318427262291 2.80022 -0.487213388781 -0.244975764501 2.1543 -0.46414410408 -0.233376297437 2.05229 
-0.629975033844 -0.303828859749 2.78554 -0.487655105362 -0.235189787933 2.15625 -0.48204058135 -0.232481975184 2.13142 
-0.630589026362 -0.291183491917 2.78826 -0.488096821943 -0.225385680793 2.1582 -0.482654573868 -0.222872644993 2.13414 
-0.630778502932 -0.2783256083 2.78909 -0.488096821943 -0.215368539424 2.1582 -0.486488158311 -0.214658730384 2.15109 
-0.631989395176 -0.265889676026 2.79445 -0.488538538524 -0.205537236425 2.16016 -0.487699050554 -0.205184048245 2.15644 
-0.635600288032 -0.254364511776 2.81041 -0.488538538524 -0.19551102977 2.16016 -0.49130994341 -0.19662013413 2.17241 
-0.638368457689 -0.242371176723 2.82265 -0.488980255105 -0.185652530912 2.16211 -0.494078113067 -0.187588049214 2.18465 
-0.642696385102 -0.230824407169 2.84179 -0.489421971686 -0.175775901481 2.16406 -0.49960970738 -0.179434826763 2.20911 
-0.643729932884 -0.217984428378 2.84636 -0.489421971686 -0.165731564254 2.16406 -0.502086113314 -0.170019986358 2.22006 
-0.641453302332 -0.204049044964 2.83629 -0.489863688267 -0.155827738964 2.16602 -0.497076846702 -0.15812227558 2.19791 
-0.639780904691 -0.19038691597 2.8289 -0.490305404848 -0.145905783101 2.16797 -0.492058952813 -0.146427606411 2.17572 
-0.63724777441 -0.176554958376 2.8177 -0.490305404848 -0.135843315301 2.16797 -0.489313321916 -0.135568450221 2.16358 
-0.638117080406 -0.163699821346 2.82154 -0.490747121429 -0.12589416358 2.16992 -0.490182627912 -0.125749350832 2.16743 
-0.63941435326 -0.150910008712 2.82728 -0.49118883801 -0.115926881286 2.17188 -0.495183159406 -0.116869592493 2.18954 
-0.63892567194 -0.137682093321 2.82512 -0.49118883801 -0.105846282914 2.17188 -0.494635327319 -0.106588966896 2.18711 
-0.638118805862 -0.12441220063 2.82155 -0.491630554591 -0.0958518047607 2.17383 -0.49382846124 -0.0962803243413 2.18355 
-0.637033170896 -0.111126796695 2.81675 -0.491630554591 -0.0857621411017 2.17383 -0.492742826274 -0.0859561705414 2.17875 
-0.636309827642 -0.0979417178798 2.81355 -0.492072271172 -0.07574046709 2.17578 -0.49095913676 -0.0755691318509 2.17086 
-0.636555435433 -0.0849155858911 2.81464 -0.492513987752 -0.0657006625056 2.17773 -0.489308522994 -0.0652730580852 2.16356 
-0.638490587579 -0.0720700812812 2.82319 -0.492513987752 -0.055592868274 2.17773 -0.494200242957 -0.0557832055351 2.18519 
-0.639296806612 -0.0590408867705 2.82676 -0.492955704333 -0.0455258678307 2.17969 -0.495065612758 -0.0457207239024 2.18902 
-0.643251766057 -0.0462047744479 2.84425 -0.493397420914 -0.0354407368149 2.18164 -0.500222998931 -0.0359310180848 2.21182 
-0.64575378422 -0.0331317817235 2.85531 -0.493397420914 -0.0253148120106 2.18164 -0.505120434466 -0.0259162863428 2.23348 
-0.646100438993 -0.0198897405537 2.85684 -0.493839137495 -0.0152024851358 2.18359 -0.505889556208 -0.0155734486692 2.23688 
-0.64996136112 -0.0066695320946 2.87391 -0.494280854076 -0.00507202768843 2.18555 -0.510062300476 -0.00523396787374 2.25533 
-0.649683239278 0.00666667816719 2.87268 -0.494280854076 0.00507202768843 2.18555 -0.509784178635 0.00523111394633 2.2541 
-0.650866200712 0.0200364511244 2.87792 -0.494722570657 0.0152296809948 2.1875 -0.502931748218 0.0154823946628 2.2238 
-0.649349201898 0.0333162523323 2.87121 -0.495164287238 0.0254054648737 2.18945 -0.501414749404 0.0257261582296 2.21709 
-0.644934786033 0.046325665773 2.85169 -0.495164287238 0.0355676508232 2.18945 -0.496924305661 0.0356940729467 2.19724 
-0.643046598627 0.0593871907775 2.84334 -0.495606003819 0.045770630561 2.19141 -0.495112146133 0.0457250213926 2.18922 
-0.644777769592 0.0727797514432 2.85099 -0.495606003819 0.0559418817968 2.19141 -0.496843317098 0.0560815444172 2.19688 
-0.644008701771 0.0859098409749 2.84759 -0.4960477204 0.0661720573936 2.19336 -0.503193855677 0.0671253416326 2.22496 
-0.647246518818 0.0996251090128 2.86191 -0.496489436981 0.0764203635629 2.19531 -0.499335036449 0.0768583622991 2.20789 
-0.644780249934 0.112478230367 2.85101 -0.496489436981 0.0866097453713 2.19531 -0.49684579744 0.0866719104173 2.19689 
-0.642785731339 0.125322097758 2.84219 -0.496931153562 0.0968852473996 2.19727 -0.496072146378 0.096717769223 2.19347 
-0.646836992764 0.139386903848 2.8601 -0.497372870143 0.107178880001 2.19922 -0.49890254027 0.107508508617 2.20598 
-0.646701544516 0.152629879544 2.8595 -0.497372870143 0.117386392382 2.19922 -0.506673398241 0.119581436595 2.24034 
-0.653076455152 0.167537435239 2.88769 -0.497814586724 0.127707220841 2.20117 -0.51337253273 0.131698389641 2.26996 
-0.652999079262 0.180918992405 2.88735 -0.498256303305 0.138046179874 2.20312 -0.51329515684 0.142212823158 2.26962 
-0.652662885062 0.194220354099 2.88586 -0.498256303305 0.148271822827 2.20312 -0.51295896264 0.152647061205 2.26814 
-0.651587926352 0.207272912305 2.88111 -0.498698019886 0.158637977719 2.20508 -0.511688865708 0.162770421458 2.26252 
-0.650750703042 0.220361851722 2.8774 -0.499139736467 0.169022263183 2.20703 -0.510851642399 0.172988232434 2.25882 
-0.65064733748 0.233679991721 2.87695 -0.499139736467 0.179266036709 2.20703 -0.502712884986 0.180549333002 2.22283 
-0.651080534625 0.247197607303 2.87886 -0.499581453048 0.189677518032 2.20898 -0.503146082131 0.191030910943 2.22475 
-0.65235780298 0.261070797454 2.88451 -0.500023169628 0.200107129927 2.21094 -0.507977141553 0.203290275409 2.24611 
-0.651972541143 0.274296956667 2.88281 -0.500023169628 0.210369034026 2.21094 -0.504038088649 0.212058185024 2.22869 
-0.651887508544 0.287639776111 2.88243 -0.500464886209 0.220825841781 2.21289 -0.503877028172 0.222331420178 2.22798 
-0.65315690451 0.301604532071 2.88804 -0.50090660279 0.231300780108 2.21484 -0.505146424138 0.233258578188 2.23359 
-0.650697860971 0.313823212856 2.87717 -0.50090660279 0.241580814779 2.21484 -0.510081010883 0.246005513855 2.25541 
-0.650436831922 0.32704614411 2.87602 -0.501348319371 0.252082948965 2.2168 -0.502502379428 0.252663221903 2.2219 
-0.652408649994 0.341426883506 2.88474 -0.501790035952 0.262603213724 2.21875 -0.5044741975 0.264007923658 2.23062 
-0.652871934767 0.355068133127 2.88678 -0.501790035952 0.272901378968 2.21875 -0.504937482273 0.274613135638 2.23267 
-0.652368209633 0.368182638932 2.88456 -0.502231752533 0.283448839585 2.2207 -0.504357729261 0.284648695296 2.2301 
-0.65299217744 0.381936058191 2.88732 -0.502673469114 0.294014430775 2.22266 -0.504981697068 0.295364516606 2.23286 
-0.652774446538 0.395205503815 2.88635 -0.502673469114 0.304330726592 2.22266 -0.504933546078 0.305699032077 2.23265 
-0.650047526048 0.406895392462 2.8743 -0.503115185695 0.314923513641 2.22461 -0.502742325568 0.31469012291 2.22296 
-0.651552284914 0.421209006467 2.88095 -0.503556902276 0.325534431263 2.22656 -0.505481270325 0.326778477478 2.23507 
-0.648640848538 0.432638813688 2.86808 -0.503556902276 0.335868857652 2.22656 -0.50364587107 0.335928199202 2.22696 
-0.64645992684 0.444451359244 2.85843 -0.503998618857 0.346506971133 2.22852 -0.494139744177 0.339728839852 2.18492 
-0.648561423669 0.459206504813 2.86772 -0.504440335438 0.357163215186 2.23047 -0.496530901831 0.351563031103 2.1955 
-0.651324470881 0.474529887914 2.87994 -0.504440335438 0.367515772148 2.23047 -0.503881881015 0.367108903795 2.228 
-0.655465725589 0.490999075841 2.89825 -0.504882052019 0.37819921206 2.23242 -0.510511296322 0.382415990516 2.25731 
-0.656249459781 0.50505427275 2.90172 -0.5053237686 0.388900782545 2.23438 -0.512639429869 0.394530967723 2.26672 
-0.655839825887 0.51819872266 2.89991 -0.5053237686 0.399271470079 2.23438 -0.511519177955 0.404166648882 2.26177 
-0.656009082277 0.531795637918 2.90066 -0.505765485181 0.410000236423 2.23633 -0.511675062065 0.414790851818 2.26246 
-0.655160697427 0.544553661741 2.8969 -0.506207201762 0.420747133339 2.23828 -0.510282242119 0.424134207925 2.2563 
-0.651506506425 0.554887161904 2.88075 -0.506207201762 0.431135951446 2.23828 -0.503798034667 0.429084067269 2.22763 
-0.648663926504 0.565778577765 2.86818 -0.506648918343 0.441910044221 2.24023 -0.489716485353 0.427141213301 2.16536 
-0.645897751905 0.576621528317 2.85595 -0.507090634924 0.452702267569 2.24219 -0.485102401947 0.433072398187 2.14496 
-0.646421427617 0.590355451457 2.85826 -0.507090634924 0.463109216249 2.24219 -0.487454682934 0.445176346442 2.15536 
-0.649276678851 0.606288071152 2.87089 -0.507532351505 0.473928635455 2.24414 -0.491198759378 0.458676490433 2.17192 
-0.648945013972 0.619296571646 2.86942 -0.507974068085 0.484766185235 2.24609 -0.501807991472 0.478881819033 2.21883 
-0.650589265122 0.634217652235 2.87669 -0.507974068085 0.495191264487 2.24609 -0.505978794604 0.493246200634 2.23727 
-0.648882304452 0.645870564871 2.86914 -0.508415784666 0.506056010125 2.24805 -0.503974624243 0.501635463022 2.22841 
-0.650911493917 0.661248899631 2.87812 -0.508857501247 0.516938886336 2.25 -0.506248127407 0.514288071906 2.23846 
-0.653702957222 0.677500547798 2.89046 -0.509299217828 0.52783989312 2.25195 -0.509151529631 0.527686828438 2.2513 
-0.654600894993 0.691865455035 2.89443 -0.509299217828 0.538292168231 2.25195 -0.509772316129 0.538792198667 2.25405 
-0.65745199435 0.708371652723 2.90704 -0.509740934409 0.549220370873 2.25391 -0.515235269669 0.555140242411 2.2782 
-0.65711801089 0.721497741334 2.90556 -0.51018265099 0.560166704088 2.25586 -0.516968273931 0.567617133911 2.28586 
-0.658582329395 0.7366215144 2.91203 -0.51018265099 0.570637109772 2.25586 -0.519452821858 0.581005756179 2.29685 
-0.655953544181 0.747143270305 2.90041 -0.510624367571 0.581610638846 2.25781 -0.517851491411 0.589842467134 2.28977 
-0.655177736299 0.75970572983 2.89698 -0.511066084152 0.592602298492 2.25977 -0.517260145495 0.599784569245 2.28715 
-0.656211985047 0.774372328954 2.90155 -0.511066084152 0.603090834749 2.25977 -0.518575751312 0.61195272478 2.29297 
-0.655993229655 0.787577038894 2.90059 -0.511507800733 0.614109690254 2.26172 -0.518185313109 0.622126625775 2.29124 
-0.655704647241 0.800687503387 2.89931 -0.511949517314 0.625146676332 2.26367 -0.518068413506 0.632618521676 2.29073 
-0.654800562534 0.813021894938 2.89531 -0.511949517314 0.635653343162 2.26367 -0.5171643288 0.642128224459 2.28673 
-0.652605351909 0.823689575726 2.88561 -0.512391233895 0.646717525099 2.26562 -0.514687761104 0.649616100045 2.27578 
-0.653125253187 0.837749768391 2.8879 -0.512832950476 0.657799837608 2.26758 -0.515256136895 0.660908006909 2.27829 
-0.657612407781 0.857001430974 2.90775 -0.513274667057 0.66890028069 2.26953 -0.519844985516 0.67746272911 2.29858 
-0.656605874161 0.869165143501 2.90329 -0.513274667057 0.679434143378 2.26953 -0.519057530811 0.687089060586 2.2951 
-0.655936451389 0.881740702431 2.90033 -0.513716383638 0.690561782319 2.27148 -0.518683969718 0.697239445728 2.29345 
-0.653202197714 0.89147076515 2.88824 -0.514158100219 0.701707551833 2.27344 -0.516163780353 0.704444843916 2.28231 
-0.650825706431 0.90158420416 2.87774 -0.514158100219 0.712259545094 2.27344 -0.513488138241 0.71133145155 2.27048 
-0.652313102902 0.91703201252 2.88431 -0.5145998168 0.723432510466 2.27539 -0.514973377893 0.723957668522 2.27704 
-0.654045082674 0.932889730729 2.89197 -0.515041533381 0.734623606412 2.27734 -0.516620864271 0.736876266982 2.28433 
-0.658469258146 0.952713773409 2.91153 -0.515041533381 0.745193730245 2.27734 -0.520979094995 0.753784559141 2.3036 
-0.661047843392 0.970011219431 2.92294 -0.515483249962 0.756412022049 2.2793 -0.523623624989 0.768357080468 2.31529 
-0.662595954324 0.985881255231 2.92978 -0.515924966542 0.767648444426 2.28125 -0.525008788227 0.781164327622 2.32142 
-0.662436511461 0.999239108974 2.92908 -0.516366683123 0.778902997375 2.2832 -0.524849345365 0.791698499605 2.32071 
-0.659385906324 1.00816996744 2.91559 -0.516366683123 0.789500317067 2.2832 -0.52187854254 0.797927690287 2.30757 
-0.656607222173 1.01739694661 2.9033 -0.516808399704 0.800782065876 2.28516 -0.519444679865 0.804866917969 2.29681 
-0.654385536592 1.02738435966 2.89348 -0.517250116285 0.812081945257 2.28711 -0.517353967132 0.812244990938 2.28757 
-0.656003420626 1.0433874998 2.90063 -0.517250116285 0.822697395521 2.28711 -0.519107029812 0.825650856283 2.29532 
-0.658386867651 1.06069040303 2.91117 -0.517691832866 0.834024470761 2.28906 -0.521535446519 0.840216702585 2.30606 
-0.661403233283 1.07912378575 2.92451 -0.518133549447 0.845369676574 2.29102 -0.524675721416 0.856043669422 2.31994 
-0.658569226718 1.08801563594 2.91198 -0.518133549447 0.856003257411 2.29102 -0.522071092577 0.862508433054 2.30843 
-0.656673328683 1.09836025469 2.90359 -0.518575266028 0.867375659083 2.29297 -0.519619975349 0.869123053328 2.29759 
-0.654042170968 1.10738216052 2.89196 -0.518575266028 0.878018305206 2.29297 -0.516928804139 0.875230621773 2.28569 
-0.65129411365 1.1160957426 2.87981 -0.518575266028 0.88866095133 2.29297 -0.513672708048 0.880259640809 2.27129 
-0.655380207706 1.13654818712 2.89788 -0.518133549447 0.898537580761 2.29102 -0.517889990634 0.89811520559 2.28994 
-0.656548502769 1.15204847388 2.90304 -0.519900415771 0.912271489515 2.29883 -0.518681004092 0.910131782611 2.29344 
-0.657252326809 1.16677217258 2.90615 -0.520342132352 0.923725478763 2.30078 -0.520523413009 0.924047293107 2.30158 
-0.657975562221 1.18155961821 2.90935 -0.520342132352 0.934404386032 2.30078 -0.521246648422 0.936028670768 2.30478 
-0.657263110905 1.19376915072 2.9062 -0.520783848933 0.945885571139 2.30273 -0.520748261415 0.945820934497 2.30258 
-0.656180441565 1.20526942527 2.90141 -0.521225565514 0.957384886819 2.30469 -0.523217495926 0.96104365607 2.3135 
-0.655928363316 1.21826793314 2.9003 -0.521667282095 0.968902333071 2.30664 -0.519321525486 0.964545515749 2.29627 
-0.657123025495 1.2339728434 2.90558 -0.521667282095 0.979608436199 2.30664 -0.525405427286 0.986628080119 2.32317 
-0.656459264373 1.24619882499 2.90265 -0.522108998676 0.99115307831 2.30859 -0.537020276352 1.01946011536 2.37453 
-0.656035826835 1.25885871588 2.90077 -0.522550715257 1.00271585099 2.31055 -0.536596838815 1.02966877695 2.37265 
-0.658053261635 1.27623507869 2.90969 -0.522992431838 1.01429675425 2.3125 -0.534509900515 1.03663384822 2.36343 
-0.658046144131 1.28972626197 2.90966 -0.522992431838 1.02503005324 2.3125 -0.52671612634 1.03232824446 2.32896 
-0.659603906829 1.30631632905 2.91655 -0.523434148419 1.03663815235 2.31445 -0.513270083816 1.01650867249 2.26951 
-0.657897054001 1.31643790988 2.909 -0.523875864999 1.04826438204 2.31641 -0.529351328091 1.05922066638 2.34062 
-0.656436563851 1.32698745423 2.90255 -0.523875864999 1.0590158116 2.31641 -0.537363480214 1.08628104508 2.37604 
-0.657621574263 1.34287922813 2.90779 -0.52431758158 1.07066923715 2.31836 -0.523638021757 1.06928155948 2.31535 
-0.592846939819 -1.23609433231 2.67656 -0.460728609041 -0.960625726673 2.08008 -0.447962682221 -0.934008587023 2.02244 
-0.59332697107 -1.22466208669 2.67873 -0.460728609041 -0.950971196757 2.08008 -0.448465209987 -0.925658813185 2.02471 
-0.594742825624 -1.21512170779 2.68512 -0.461161218064 -0.942200532256 2.08203 -0.453302171757 -0.92614367985 2.04655 
-0.597398312038 -1.20802871162 2.69711 -0.461161218064 -0.932536937053 2.08203 -0.452514054441 -0.915051079259 2.04299 
-0.597689499312 -1.19609300178 2.69842 -0.461593827086 -0.923739076693 2.08398 -0.452805241715 -0.906151407057 2.04431 
-0.597942928352 -1.18407031797 2.69957 -0.462026436109 -0.91492308576 2.08594 -0.453058670755 -0.897164760892 2.04545 
-0.600309973545 -1.17617818894 2.71025 -0.462026436109 -0.905241359984 2.08594 -0.455184855383 -0.891836755059 2.05505 
-0.602534065537 -1.16790976697 2.7203 -0.462459045132 -0.896398173193 2.08789 -0.45764980794 -0.887076285171 2.06618 
-0.605489716707 -1.16095080691 2.73364 -0.462459045132 -0.886707382131 2.08789 -0.460530998816 -0.88301059445 2.07919 
-0.606001961277 -1.14923425081 2.73595 -0.462891654154 -0.87783699948 2.08984 -0.46111770368 -0.874472844288 2.08183 
-0.606550221393 -1.13756377252 2.73843 -0.463324263177 -0.868948486257 2.0918 -0.461665963796 -0.86583840364 2.08431 
-0.605837990206 -1.12353272278 2.73521 -0.463324263177 -0.859239564623 2.0918 -0.460953732609 -0.854843391542 2.08109 
-0.605735013204 -1.11064862375 2.73475 -0.463756872199 -0.85032385554 2.09375 -0.460850755607 -0.844995330157 2.08063 
-0.604413475022 -1.09556007605 2.72878 -0.463756872199 -0.84060586862 2.09375 -0.459529217425 -0.832942820098 2.07466 
-0.603192854301 -1.08070772211 2.72327 -0.464189481222 -0.831662963679 2.0957 -0.44703013306 -0.800919495926 2.01823 
-0.601638904948 -1.06531630233 2.71625 -0.464622090244 -0.822701928165 2.09766 -0.456754647351 -0.808771121657 2.06214 
-0.601829491613 -1.05304248508 2.71711 -0.464622090244 -0.812965810672 2.09766 -0.457618597987 -0.800711550962 2.06604 
-0.601076333669 -1.03912915293 2.71371 -0.465054699267 -0.803977579299 2.09961 -0.459102311744 -0.793687206748 2.07274 
-0.603156785946 -1.03008669805 2.72311 -0.465054699267 -0.794232396519 2.09961 -0.461987093614 -0.788993460554 2.08576 
-0.603822017374 -1.01856975696 2.72611 -0.46548730829 -0.785216969288 2.10156 -0.458937759777 -0.774168726851 2.07199 
-0.600937974826 -1.00111214408 2.71309 -0.465919917312 -0.776183411483 2.10352 -0.435274331409 -0.725130441801 1.96516 
-0.605515804214 -0.996049889352 2.73376 -0.465919917312 -0.766420098131 2.10352 -0.422252229496 -0.694588454242 1.90637 
-0.605464104478 -0.983277395044 2.73352 -0.466352526335 -0.757359344468 2.10547 -0.42220052976 -0.685656232992 1.90613 
-0.608218765665 -0.975005807641 2.74596 -0.466352526335 -0.74758696583 2.10547 -0.424955190947 -0.681224918648 1.91857 
-0.611362099021 -0.967233689627 2.76015 -0.466785135357 -0.738499016308 2.10742 -0.428098524303 -0.677293073693 1.93276 
-0.612783392873 -0.956641487971 2.76657 -0.46721774438 -0.729392936213 2.10938 -0.447119749455 -0.698017125456 2.01864 
-0.611424149265 -0.941707174078 2.76043 -0.46721774438 -0.719602427002 2.10938 -0.445760505848 -0.686554279516 2.0125 
-0.610466463154 -0.927439884659 2.75611 -0.467650353402 -0.710469151048 2.11133 -0.454172670674 -0.689993430808 2.05048 
-0.610357994046 -0.914485093663 2.75562 -0.467650353402 -0.700669576551 2.11133 -0.465473736449 -0.697408402325 2.1015 
-0.606163344721 -0.895498245998 2.73668 -0.468082962425 -0.691509104738 2.11328 -0.461279087124 -0.681457592301 2.08256 
-0.605724926739 -0.882157645845 2.7347 -0.468515571448 -0.682330502353 2.11523 -0.46440964077 -0.676350761416 2.0967 
-0.604783505713 -0.868113403192 2.73045 -0.468515571448 -0.672512797283 2.11523 -0.463468219744 -0.6652677689 2.09245 
-0.606011942125 -0.857177785208 2.736 -0.46894818047 -0.663306999039 2.11719 -0.464696656155 -0.657293401051 2.09799 
-0.610104195345 -0.850181418114 2.75447 -0.46894818047 -0.653480228683 2.11719 -0.468788909375 -0.653258284093 2.11647 
-0.610159855734 -0.83747313164 2.75472 -0.469380789493 -0.64424723458 2.11914 -0.468844569764 -0.643511247755 2.11672 
-0.611210696425 -0.82610759035 2.75947 -0.469813398515 -0.634996109904 2.12109 -0.467607155871 -0.632014169625 2.11113 
-0.613578375322 -0.816450242471 2.77016 -0.469813398515 -0.625151208976 2.12109 -0.468984776912 -0.624048614204 2.11735 
-0.612858856532 -0.802650417289 2.76691 -0.470246007538 -0.615872888441 2.12305 -0.471203429606 -0.617126807209 2.12737 
-0.614358201669 -0.791740257798 2.77368 -0.470246007538 -0.606018922226 2.12305 -0.469473944072 -0.605023942871 2.11956 
-0.614411010388 -0.778933381909 2.77392 -0.47067861656 -0.596713405832 2.125 -0.472583268613 -0.599128071325 2.1336 
-0.61291251019 -0.764190093583 2.76715 -0.471111225583 -0.587389758866 2.12695 -0.468028252593 -0.583545853939 2.11303 
-0.612973240216 -0.751421009271 2.76743 -0.471111225583 -0.577517662079 2.12695 -0.468088982619 -0.573812807267 2.11331 
-0.616755242214 -0.743133169199 2.7845 -0.471543834606 -0.568166819254 2.12891 -0.475439956245 -0.572861286399 2.1465 
-0.617660436459 -0.731280821371 2.78859 -0.471543834606 -0.55828565718 2.12891 -0.476133704381 -0.563719846486 2.14963 
-0.617101086512 -0.717687275163 2.78606 -0.471976443628 -0.548907618496 2.13086 -0.472216828915 -0.549187186082 2.13194 
-0.616674814536 -0.704269151983 2.78414 -0.472409052651 -0.539511449239 2.13281 -0.471790556939 -0.538805100544 2.13002 
-0.613393756042 -0.687668426663 2.76932 -0.472409052651 -0.529612156592 2.13281 -0.468509498445 -0.525240412865 2.11521 
-0.610071717983 -0.671160126983 2.75433 -0.472841661673 -0.520188791477 2.13477 -0.465187460385 -0.511768150826 2.10021 
-0.612179155515 -0.660650425297 2.76384 -0.473274270696 -0.510747295789 2.13672 -0.467294897918 -0.504294486781 2.10972 
-0.611127469884 -0.646709343434 2.75909 -0.473274270696 -0.50082987257 2.13672 -0.461340714898 -0.488201505469 2.08284 
-0.61265327219 -0.63548588435 2.76598 -0.473706879718 -0.491361181023 2.13867 -0.467769014593 -0.485202021117 2.11186 
-0.614784737689 -0.624814022819 2.7756 -0.473706879718 -0.481434692517 2.13867 -0.469900480092 -0.477566197226 2.12149 
-0.613302449768 -0.61045585147 2.76891 -0.474139488741 -0.471938805111 2.14062 -0.470948680347 -0.46876280662 2.12622 
-0.613928655553 -0.59821432654 2.77174 -0.474572097764 -0.462424787133 2.14258 -0.469044397955 -0.45703857623 2.11762 
-0.612324801961 -0.583820310129 2.7645 -0.474572097764 -0.452480168054 2.14258 -0.467528101219 -0.445764078433 2.11078 
-0.614759547931 -0.573259480096 2.77549 -0.475004706786 -0.442938954217 2.14453 -0.469875290333 -0.438155805067 2.12137 
-0.612788779362 -0.558580812367 2.76659 -0.475437315809 -0.433379609807 2.14648 -0.467663661199 -0.426293621204 2.11139 
-0.613568605709 -0.546434375009 2.77011 -0.475437315809 -0.423416860156 2.14648 -0.447904962292 -0.398896986997 2.02218 
-0.615682169053 -0.53541511172 2.77966 -0.475869924831 -0.413830319887 2.14844 -0.450018525636 -0.391349191662 2.03172 
-0.617676807162 -0.524206340569 2.78866 -0.475869924831 -0.40385850495 2.14844 -0.442466614836 -0.375509979163 1.99763 
-0.621241765327 -0.51421375858 2.80476 -0.476302533854 -0.394244768822 2.15039 -0.453141791678 -0.375074177033 2.04583 
-0.62444207929 -0.503777587852 2.8192 -0.476735142876 -0.384612902122 2.15234 -0.479557821693 -0.38689013867 2.16509 
-0.626372924468 -0.492209731991 2.82792 -0.476735142876 -0.374622956612 2.15234 -0.481414206577 -0.378299808851 2.17347 
-0.626076403513 -0.478857343756 2.82658 -0.477167751899 -0.364963894052 2.1543 -0.484819048707 -0.370816022715 2.18884 
-0.628644649923 -0.467648481864 2.83818 -0.477600360922 -0.35528670092 2.15625 -0.487744546099 -0.362832955865 2.20205 
-0.626533727016 -0.452949204773 2.82865 -0.477600360922 -0.345278624838 2.15625 -0.485013226366 -0.350637716238 2.18972 
-0.625701831272 -0.439236260047 2.82489 -0.478032969944 -0.335574235847 2.1582 -0.477740409643 -0.33536886152 2.15688 
-0.621480777587 -0.423250045388 2.80584 -0.478032969944 -0.325557094479 2.1582 -0.471787124372 -0.321303456205 2.13 
-0.618186780957 -0.408052666115 2.79096 -0.478465578967 -0.315825509629 2.16016 -0.468400025971 -0.309181440454 2.11471 
-0.619167227627 -0.395725241179 2.79539 -0.478898187989 -0.306075794206 2.16211 -0.474282970029 -0.303126093126 2.14127 
-0.616780907252 -0.381275491295 2.78462 -0.478898187989 -0.296040522265 2.16211 -0.471896649654 -0.291712380883 2.1305 
-0.620042848989 -0.370298979374 2.79934 -0.479330797012 -0.286263610983 2.16406 -0.474917730827 -0.283628061026 2.14414 
-0.623358074724 -0.359216465463 2.81431 -0.479763406034 -0.276468569129 2.16602 -0.478473817127 -0.275725430333 2.16019 
-0.622777812524 -0.345831825857 2.81169 -0.479763406034 -0.266415166616 2.16602 -0.477893554927 -0.265376828368 2.15757 
-0.623296077288 -0.333058503257 2.81403 -0.480196015057 -0.256592928903 2.16797 -0.478411819691 -0.255639543409 2.15991 
-0.621751739122 -0.319204529257 2.80706 -0.480196015057 -0.246530461103 2.16797 -0.476867481525 -0.24482160705 2.15294 
-0.619101903242 -0.304870886302 2.7951 -0.48062862408 -0.236681027531 2.16992 -0.474217645645 -0.233524001737 2.14098 
-0.619071802272 -0.291883464923 2.79496 -0.481061233102 -0.226813463386 2.17188 -0.474187544675 -0.223572617999 2.14084 
-0.620219705388 -0.279428032102 2.80014 -0.481061233102 -0.216732865013 2.17188 -0.478904419418 -0.215761154186 2.16214 
-0.622516620602 -0.267418078649 2.81051 -0.481493842125 -0.20683810501 2.17383 -0.481201334633 -0.206712450868 2.17251 
-0.625359789202 -0.255535072403 2.82335 -0.481926451147 -0.196925214434 2.17578 -0.484044503232 -0.197790694758 2.18534 
-0.629585806906 -0.244068992971 2.84243 -0.481926451147 -0.186826485489 2.17578 -0.489449369961 -0.189742865113 2.20975 
-0.633900332022 -0.232458258482 2.86191 -0.48235906017 -0.176886399054 2.17773 -0.496823209762 -0.182190562586 2.24304 
-0.63480293864 -0.219487011203 2.86598 -0.482791669192 -0.166928182046 2.17969 -0.491935498814 -0.170089717244 2.22097 
-0.632551808585 -0.205453598314 2.85582 -0.482791669192 -0.156811322528 2.17969 -0.487667550987 -0.158395014877 2.2017 
-0.630201503756 -0.191484396026 2.84521 -0.483224278215 -0.146825909662 2.18164 -0.485242785865 -0.147439225745 2.19075 
-0.627370481161 -0.17747770371 2.83243 -0.483656887238 -0.136822366222 2.18359 -0.482486223564 -0.136491195556 2.17831 
-0.62731450392 -0.164316544658 2.83217 -0.483656887238 -0.126687376132 2.18359 -0.484837426141 -0.126996602321 2.18892 
-0.629176486528 -0.151619924539 2.84058 -0.48408949626 -0.116656636834 2.18555 -0.488808747396 -0.117793889284 2.20685 
-0.628324523471 -0.138248128713 2.83673 -0.48408949626 -0.106512581457 2.18555 -0.487248777849 -0.107207707545 2.19981 
-0.627119534131 -0.12484176097 2.83129 -0.484522105283 -0.0964546463001 2.1875 -0.485921219473 -0.0967331703609 2.19382 
-0.624982893377 -0.111319951365 2.82165 -0.484954714305 -0.0863785805705 2.18945 -0.48009863578 -0.0855136314159 2.16753 
-0.624054146444 -0.0980775228845 2.81745 -0.484954714305 -0.0762163946211 2.18945 -0.479169888846 -0.0753072405764 2.16334 
-0.624878490541 -0.0851128012389 2.82118 -0.485387323328 -0.0661131330326 2.19141 -0.479994232943 -0.0653785565718 2.16706 
-0.627337422904 -0.0723019211094 2.83228 -0.485819932351 -0.0559917408715 2.19336 -0.482453165306 -0.0556037140835 2.17816 
-0.630954292039 -0.0594971776432 2.84861 -0.485819932351 -0.0458114243494 2.19336 -0.492574378691 -0.0464483492406 2.22385 
-0.635792098748 -0.0466303980502 2.87045 -0.486252541373 -0.0356628363294 2.19531 -0.491967131236 -0.036081956983 2.22111 
-0.638878081835 -0.0334690934799 2.88438 -0.486685150396 -0.0254961177367 2.19727 -0.493993824238 -0.0258789993772 2.23026 
-0.639655637407 -0.0201058965071 2.88789 -0.486685150396 -0.015297670642 2.19727 -0.495047252556 -0.0155605113813 2.23502 
-0.64238410547 -0.00673055291371 2.90021 -0.487117759418 -0.0051037561905 2.19922 -0.49774847132 -0.00521513903506 2.24721 
-0.638876180721 0.00669379877715 2.88437 -0.487550368441 0.00510828883366 2.20117 -0.493991923124 0.0051757799566 2.23025 
-0.63884739997 0.020080491684 2.88424 -0.487550368441 0.015324866501 2.20117 -0.493963142372 0.0155264352224 2.23012 
-0.637956041609 0.0334207902881 2.88022 -0.487982977463 0.025564107384 2.20312 -0.493071784012 0.0258306961854 2.2261 
-0.63570670705 0.0466241352343 2.87006 -0.488415586486 0.0358214788397 2.20508 -0.477234290884 0.0350014179021 2.1546 
-0.636275773801 0.0599989780901 2.87263 -0.488415586486 0.0460561870797 2.20508 -0.491317055911 0.0463297873134 2.21818 
-0.637185192744 0.0734368967256 2.87674 -0.488848195509 0.0563407543943 2.20703 -0.492300935146 0.0567386896996 2.22262 
-0.636836919245 0.0867416224911 2.87516 -0.489280804531 0.0666434522815 2.20898 -0.491952661647 0.067007377824 2.22105 
-0.637915114852 0.100255938738 2.88003 -0.489280804531 0.076896291094 2.20898 -0.498449084589 0.0783371952244 2.25038 
-0.636558300445 0.1133817258 2.87391 -0.489713413554 0.0872261848402 2.21094 -0.491696539362 0.087579412858 2.21989 
-0.634940030073 0.126398600507 2.8666 -0.490146022576 0.0975742091589 2.21289 -0.491290651551 0.0978020724117 2.21806 
-0.637517465201 0.14027082072 2.87824 -0.490146022576 0.107845178544 2.21289 -0.493667149505 0.108619920243 2.22879 
-0.636144702562 0.153299136035 2.87204 -0.490578631599 0.118220398722 2.21484 -0.492955393596 0.11879315451 2.22557 
-0.640482357897 0.167765685803 2.89162 -0.491011240621 0.128613749472 2.2168 -0.5012687005 0.13130055227 2.26311 
-0.642207988394 0.181675106667 2.89941 -0.491011240621 0.13890284943 2.2168 -0.497475714288 0.140731593332 2.24598 
-0.641460375365 0.194905362522 2.89604 -0.491443849644 0.149323396039 2.21875 -0.504864340531 0.153401162557 2.27934 
-0.641801730922 0.208457984362 2.89758 -0.491876458667 0.159762073221 2.2207 -0.505931023837 0.164327013116 2.28416 
-0.6395277875 0.221120656688 2.88731 -0.491876458667 0.170069303751 2.2207 -0.502704358323 0.173813116498 2.26959 
-0.636435361749 0.233387881904 2.87335 -0.492309067689 0.180535176792 2.22266 -0.49942081782 0.183143134174 2.25476 
-0.635797115576 0.246476905976 2.87047 -0.492741676712 0.191019180405 2.22461 -0.497522608431 0.192872584941 2.24619 
-0.637123564969 0.260341996904 2.87646 -0.492741676712 0.201344541508 2.22461 -0.492164847079 0.201108836871 2.22201 
-0.638417061722 0.274248523449 2.8823 -0.493174285734 0.211855740981 2.22656 -0.501062007176 0.215244115271 2.26217 
-0.639832440997 0.288264172051 2.88869 -0.493606894757 0.222385071025 2.22852 -0.503009011821 0.226621013621 2.27096 
-0.641919388747 0.302655773855 2.89811 -0.493606894757 0.232728562701 2.22852 -0.506048681662 0.238594686563 2.28469 
-0.640298953217 0.315309173407 2.89079 -0.494039503779 0.243285088605 2.23047 -0.503601895304 0.247993998017 2.27364 
-0.64053125877 0.328845849661 2.89184 -0.494472112802 0.253859745081 2.23242 -0.495647001173 0.254462927454 2.23773 
-0.641421666574 0.342743918998 2.89586 -0.494472112802 0.264221367329 2.23242 -0.496537408977 0.26532495915 2.24175 
-0.642261113964 0.356651006591 2.89965 -0.494904721825 0.274823219665 2.23438 -0.497580117125 0.27630888088 2.24645 
-0.640726439794 0.369225163456 2.89272 -0.495337330847 0.285443202573 2.23633 -0.504029381881 0.290452085872 2.27557 
-0.639391646623 0.38185437434 2.8867 -0.495337330847 0.295822955394 2.23633 -0.502568217447 0.300141350376 2.26897 
-0.639981044731 0.395617121705 2.88936 -0.49576993987 0.30647013416 2.23828 -0.502618544156 0.310703736292 2.2692 
-0.638202235855 0.407890990408 2.88133 -0.496202548892 0.3171354435 2.24023 -0.498404408413 0.318542706919 2.25018 
-0.638884735734 0.421714969952 2.88441 -0.496202548892 0.327533326893 2.24023 -0.506435135865 0.334287651838 2.28643 
-0.63852922744 0.434860633252 2.8828 -0.496635157915 0.338225832092 2.24219 -0.505066861966 0.343968116087 2.28025 
-0.636024562727 0.446482711521 2.8715 -0.497067766937 0.348936467863 2.24414 -0.502823758836 0.352977115066 2.27013 
-0.636901662734 0.460444648412 2.87546 -0.497067766937 0.359352481829 2.24414 -0.494825931216 0.357731758693 2.23402 
-0.640500893757 0.476468336499 2.89171 -0.49750037596 0.370090313459 2.24609 -0.498000368907 0.370462257995 2.24835 
-0.643022193217 0.491818406974 2.90309 -0.497932984983 0.380846275661 2.24805 -0.502782409609 0.384555379826 2.26994 
-0.644930489071 0.506792440698 2.91171 -0.497932984983 0.3912804202 2.24805 -0.506127313844 0.397719600846 2.28504 
-0.646159770422 0.521298646114 2.91725 -0.498365594005 0.402063578261 2.25 -0.507016929517 0.40904316705 2.28906 
-0.645970662401 0.534682342341 2.9164 -0.498798203028 0.412864866895 2.25195 -0.506622342772 0.419341057857 2.28728 
-0.644989687645 0.547386076253 2.91197 -0.498798203028 0.423317142007 2.25195 -0.505640523076 0.429124042172 2.28284 
-0.642637006423 0.558855821859 2.90135 -0.49923081205 0.4341456265 2.25391 -0.500617833044 0.435351820275 2.26017 
-0.638799502462 0.568904607628 2.88403 -0.499663421073 0.444992241565 2.25586 -0.495076667012 0.440907351848 2.23515 
-0.636620509116 0.580304361189 2.87419 -0.500096030095 0.455856987204 2.25781 -0.483520007039 0.440747297313 2.18298 
-0.638147367596 0.59506847743 2.88108 -0.500096030095 0.466336458174 2.25781 -0.48589085446 0.453090219661 2.19368 
-0.638599251801 0.608871651191 2.88312 -0.500528639118 0.477228399671 2.25977 -0.486463881865 0.463818374607 2.19627 
-0.637353177277 0.621039266151 2.8775 -0.500961248141 0.488138471741 2.26172 -0.495805902607 0.483115084204 2.23844 
-0.63862856064 0.635664413058 2.88325 -0.500961248141 0.498636073283 2.26172 -0.497081285969 0.494774119672 2.2442 
-0.63715113112 0.647545290202 2.87658 -0.501393857163 0.509573341212 2.26367 -0.495311137723 0.503391391384 2.23621 
-0.640527720586 0.664399169064 2.89183 -0.501826466186 0.520528739713 2.26562 -0.497826681032 0.516379888934 2.24757 
-0.645691779558 0.683286102158 2.91514 -0.501826466186 0.531044471829 2.26562 -0.510088812677 0.539787879608 2.30293 
-0.6461293526 0.697288739329 2.91712 -0.502259075208 0.542027066189 2.26758 -0.509658527238 0.550012393827 2.30098 
-0.648409052172 0.713336299595 2.92741 -0.502691684231 0.553027791122 2.26953 -0.509437153089 0.560448705094 2.29999 
-0.648099804316 0.726576963598 2.92601 -0.502691684231 0.56356165381 2.26953 -0.512283595829 0.574315031543 2.31284 
-0.648718405646 0.740864310737 2.92881 -0.503124293253 0.574589574602 2.27148 -0.513431974224 0.586361389446 2.31802 
-0.646162780519 0.751485964614 2.91727 -0.503556902276 0.585635625966 2.27344 -0.511890487728 0.595327568447 2.31106 
-0.64532903647 0.764039138639 2.9135 -0.503989511299 0.596699807903 2.27539 -0.510415645836 0.604308048071 2.3044 
-0.646227629625 0.778644677107 2.91756 -0.503989511299 0.60726086645 2.27539 -0.511250762912 0.616010004769 2.30817 
-0.645169395714 0.790889074223 2.91278 -0.504422120321 0.618352244246 2.27734 -0.510325026075 0.625588396019 2.30399 
-0.645862193293 0.805272337779 2.91591 -0.504854729344 0.629461752614 2.2793 -0.511017823654 0.637146006956 2.30712 
-0.645034522247 0.817757028059 2.91217 -0.504854729344 0.640040941734 2.2793 -0.510238419776 0.646866236406 2.3036 
-0.642960618251 0.828600976213 2.90281 -0.505287338366 0.651177645961 2.28125 -0.508164515781 0.654885543376 2.29424 
-0.643000647259 0.842126588103 2.90299 -0.505719947389 0.662332480761 2.2832 -0.508204544789 0.665586514082 2.29442 
-0.645717814256 0.859216177136 2.91526 -0.505719947389 0.672929800453 2.2832 -0.511068784067 0.680047161786 2.30735 
-0.643825836296 0.870189957962 2.90672 -0.506152556411 0.684111831112 2.28516 -0.509176806107 0.688199383315 2.29881 
-0.643385992479 0.88307756879 2.90473 -0.506585165434 0.695311992344 2.28711 -0.508728143234 0.698253330277 2.29678 
-0.641071227917 0.893334040025 2.89428 -0.507017774457 0.706530284148 2.28906 -0.506801364328 0.7062287162 2.28809 
-0.639995567129 0.905246158765 2.88943 -0.507017774457 0.717154799699 2.28906 -0.505718468745 0.715316987744 2.2832 
-0.642711361099 0.922555495782 2.90169 -0.507450383479 0.728400287362 2.29102 -0.508148514739 0.729402393236 2.29417 
-0.642801611199 0.93615489647 2.90209 -0.507882992502 0.739663905598 2.29297 -0.508159921422 0.740067215671 2.29422 
-0.64635643009 0.954876362083 2.91814 -0.507882992502 0.750306551722 2.29297 -0.511708772928 0.755958460058 2.31024 
-0.648523594283 0.97166771902 2.92793 -0.508315601524 0.761597365816 2.29492 -0.513762292758 0.769758015782 2.31951 
-0.649040644446 0.986042996227 2.93026 -0.508748210547 0.772906310484 2.29688 -0.514449915083 0.781568519657 2.32262 
-0.649014979409 0.999604060337 2.93015 -0.50918081957 0.784233385723 2.29883 -0.514424250046 0.792309246159 2.3225 
-0.64731992516 1.01055789632 2.92249 -0.50918081957 0.794903227706 2.29883 -0.512969000188 0.800817113078 2.31593 
-0.645030984062 1.02050110669 2.91216 -0.509613428592 0.806257498805 2.30078 -0.51074269023 0.808044099418 2.30588 
-0.643636728275 1.03178261426 2.90586 -0.510046037615 0.817629900476 2.30273 -0.509516630211 0.816781233315 2.30034 
-0.643450894394 1.04496817334 2.90503 -0.510046037615 0.828317873031 2.30273 -0.509244718119 0.827016525288 2.29912 
-0.644300481058 1.05984917058 2.90886 -0.510478646637 0.839717470562 2.30469 -0.509913804583 0.838788327406 2.30214 
-0.646085891025 1.0763247768 2.91692 -0.51091125566 0.851135198665 2.30664 -0.511751442372 0.852534879092 2.31043 
-0.644277033987 1.08681214504 2.90875 -0.51091125566 0.861841301793 2.30664 -0.510082792483 0.860443791413 2.3029 
-0.645938290656 1.10315005396 2.91625 -0.51091125566 0.87254740492 2.30664 -0.511680573072 0.873861265017 2.31011 
-0.644916283526 1.11491881126 2.91164 -0.510478646637 0.882505621928 2.30469 -0.510688772528 0.882868883509 2.30564 
-0.643679503337 1.12626894035 2.90606 -0.512209082728 0.896230465396 2.3125 -0.509561676048 0.891598203687 2.30055 
-0.647061479292 1.14574562388 2.92133 -0.51264169175 0.907729781076 2.31445 -0.512943652003 0.908264459231 2.31582 
-0.647036764811 1.1592604641 2.92121 -0.51264169175 0.918472145349 2.31445 -0.512871568102 0.918884002265 2.31549 
-0.64818741398 1.17490473311 2.92641 -0.513074300773 0.929998656887 2.31641 -0.51455262804 0.932678273409 2.32308 
-0.648243179987 1.18858969684 2.92666 -0.513506909795 0.941543298998 2.31836 -0.514252938563 0.942911183974 2.32173 
-0.646953960741 1.19978270887 2.92084 -0.513506909795 0.952303793844 2.31836 -0.512972908033 0.951313482138 2.31595 
-0.646364351398 1.21223378389 2.91818 -0.513939518818 0.963875631814 2.32031 -0.51245459046 0.961090700501 2.31361 
-0.644692638603 1.22260802583 2.91063 -0.51437212784 0.975465600357 2.32227 -0.510347575398 0.967833358538 2.3041 
-0.645358398118 1.23739401738 2.91364 -0.514804736863 0.987073699472 2.32422 -0.515771294839 0.98892695351 2.32858 
-0.645257797509 1.25072245211 2.91318 -0.514804736863 0.997861390177 2.32422 -0.503987768611 0.97689453769 2.27538 
-0.644801899841 1.26335054255 2.91112 -0.515237345886 1.00949668515 2.32617 -0.505906150931 0.991214216982 2.28404 
-0.647193606706 1.28159846592 2.92192 -0.515669954908 1.0211501107 2.32812 -0.518981853694 1.02770846412 2.34308 
-0.648905718171 1.29858662267 2.92965 -0.516102563931 1.03282166682 2.33008 -0.511844755378 1.02430096331 2.31086 
-0.649989828354 1.31437662125 2.93455 -0.516102563931 1.04363655338 2.33008 -0.523106689893 1.05779994335 2.3617 
-0.650232959695 1.32849384709 2.93564 -0.516535172953 1.05533530536 2.33203 -0.524811566563 1.07224484189 2.3694 
-0.6496636289 1.34094429245 2.93307 -0.516967781976 1.06705218791 2.33398 -0.53432320891 1.10287481928 2.41234 
-0.649511275746 1.35424028159 2.93239 -0.516967781976 1.07788520505 2.33398 -0.532324715764 1.10990463121 2.40332 
-0.585321725216 -1.24664940303 2.69942 -0.453570068162 -0.966037702598 2.0918 -0.443487662515 -0.944563657744 2.0453 
-0.58568934227 -1.23489536465 2.70111 -0.453993569627 -0.957221711665 2.09375 -0.44385527957 -0.935845657001 2.04699 
-0.587331806262 -1.22578624748 2.70869 -0.454417071091 -0.94838759016 2.0957 -0.445497743561 -0.929772577477 2.05457 
-0.59021091314 -1.21916126941 2.72196 -0.454417071091 -0.938660537953 2.0957 -0.448376850439 -0.926183637047 2.06785 
-0.588215203847 -1.20244778297 2.71276 -0.454840572555 -0.929799220588 2.09766 -0.446381141147 -0.91250618825 2.05864 
-0.586889228621 -1.18717449023 2.70664 -0.454840572555 -0.920063103095 2.09766 -0.424713240854 -0.859120768649 1.95871 
-0.586374533726 -1.17358167659 2.70427 -0.455264074019 -0.911174589872 2.09961 -0.42419854596 -0.848999422965 1.95634 
-0.586663778195 -1.16160270911 2.70561 -0.455687575483 -0.902267946076 2.10156 -0.424487790429 -0.840491923438 1.95767 
-0.589871729411 -1.15532796348 2.7204 -0.455687575483 -0.89251369801 2.10156 -0.426634067106 -0.835609240665 1.96757 
-0.591887497122 -1.14660638012 2.7297 -0.456111076948 -0.883579858355 2.10352 -0.450053434422 -0.871844973598 2.07558 
-0.595175682014 -1.14023619336 2.74486 -0.456111076948 -0.873816545003 2.10352 -0.453341619314 -0.868510824481 2.09074 
-0.595607971961 -1.12831505083 2.74685 -0.456534578412 -0.864855509489 2.10547 -0.45377390926 -0.859625719593 2.09274 
-0.596914612526 -1.11801304844 2.75288 -0.456958079876 -0.855876343403 2.10742 -0.435362607019 -0.815428312923 2.00783 
-0.594442619177 -1.10065866054 2.74148 -0.456958079876 -0.846094899478 2.10742 -0.42966966067 -0.795568180898 1.98157 
-0.593390327636 -1.08600840482 2.73663 -0.45738158134 -0.837088537533 2.10938 -0.431214339869 -0.789197894823 1.9887 
-0.593761098205 -1.07397719077 2.73834 -0.45738158134 -0.827298028322 2.10938 -0.421686099743 -0.762733116331 1.94475 
-0.594323612784 -1.06227282002 2.74093 -0.457805082804 -0.818264470518 2.11133 -0.452489550083 -0.80876367699 2.08681 
-0.595716121993 -1.05201010368 2.74735 -0.458228584269 -0.809212782141 2.11328 -0.453882059292 -0.801536998286 2.09324 
-0.597541024542 -1.04244210564 2.75577 -0.458228584269 -0.799404142357 2.11328 -0.444138630586 -0.774823468593 2.0483 
-0.597774177814 -1.03005316246 2.75684 -0.458652085733 -0.790325258121 2.11523 -0.445609047108 -0.767850176924 2.05508 
-0.594553250663 -1.01177628374 2.74199 -0.458652085733 -0.780507553052 2.11523 -0.441150856706 -0.750724975216 2.03452 
-0.597665304025 -1.00427883494 2.75634 -0.459075587197 -0.771401472957 2.11719 -0.455831241324 -0.765949880115 2.10223 
-0.595462961999 -0.987831940624 2.74619 -0.459499088661 -0.762277262289 2.11914 -0.433343323915 -0.718886654481 1.99851 
-0.596393248723 -0.976609090171 2.75048 -0.459499088661 -0.752441426647 2.11914 -0.431620290217 -0.706789186213 1.99057 
-0.598999240583 -0.968054553405 2.76249 -0.459922590125 -0.743290020121 2.12109 -0.419593846385 -0.678113937471 1.9351 
-0.598398883832 -0.95427524131 2.75973 -0.459922590125 -0.733445119192 2.12109 -0.418993489634 -0.668174898435 1.93233 
-0.599691049249 -0.943499152778 2.76568 -0.46034609159 -0.724266516807 2.12305 -0.435130022414 -0.684593855469 2.00675 
-0.599751121112 -0.930755655324 2.76596 -0.460769593054 -0.715069783849 2.125 -0.457681268595 -0.710277003386 2.11076 
-0.600494678431 -0.919055658972 2.76939 -0.460769593054 -0.705206752347 2.125 -0.458424825914 -0.701618091887 2.11419 
-0.598976080346 -0.903910029404 2.76239 -0.461193094518 -0.695982823531 2.12695 -0.457142017646 -0.689869375707 2.10827 
-0.596364350125 -0.887203174834 2.75034 -0.461193094518 -0.686110726743 2.12695 -0.454755996335 -0.67653434287 2.09727 
-0.592809874213 -0.869225801355 2.73395 -0.461616595982 -0.676859602067 2.12891 -0.450975811512 -0.66125722294 2.07983 
-0.592174105047 -0.855617766402 2.73102 -0.462040097447 -0.667590346819 2.13086 -0.453243446794 -0.654880283142 2.09029 
-0.596671688529 -0.849344121846 2.75176 -0.462040097447 -0.657700119459 2.13086 -0.458124466599 -0.652126337247 2.1128 
-0.598953230292 -0.839770897876 2.76228 -0.462463598911 -0.648403668352 2.13281 -0.460613002974 -0.64580901399 2.12428 
-0.602795399764 -0.832254692717 2.78 -0.462887100375 -0.639089086672 2.13477 -0.464455172447 -0.641254058967 2.142 
-0.606801810467 -0.824797245376 2.79848 -0.462887100375 -0.629180728739 2.13477 -0.468461583149 -0.636757861762 2.16047 
-0.606453683164 -0.811342571122 2.79687 -0.463310601839 -0.6198389512 2.13672 -0.468113455847 -0.626264437643 2.15887 
-0.608192872161 -0.800650631397 2.80489 -0.463310601839 -0.609921527981 2.13672 -0.46635880946 -0.61393431647 2.15078 
-0.60828866662 -0.787755979258 2.80534 -0.463734103303 -0.600552554583 2.13867 -0.46645460392 -0.604075701972 2.15122 
-0.606624231423 -0.772615343233 2.79766 -0.464157604768 -0.591165450613 2.14062 -0.464790168722 -0.591971103588 2.14354 
-0.604705653988 -0.757227720207 2.78881 -0.464157604768 -0.581229896821 2.14062 -0.462871591288 -0.579619518203 2.13469 
-0.606553509987 -0.746558034255 2.79733 -0.464581106232 -0.571815596992 2.14258 -0.468213282669 -0.576286151455 2.15933 
-0.606367556036 -0.733349520923 2.79648 -0.465004607696 -0.56238316659 2.14453 -0.464533493335 -0.561813394202 2.14236 
-0.605769939223 -0.71965990946 2.79372 -0.465004607696 -0.552429482226 2.14453 -0.463935876523 -0.55115982038 2.1396 
-0.60632433738 -0.707339826831 2.79628 -0.46542810916 -0.542969855965 2.14648 -0.46449027468 -0.541875775391 2.14216 
-0.603985411996 -0.691682582913 2.78549 -0.46542810916 -0.533007106314 2.14648 -0.462151349296 -0.529254569115 2.13137 
-0.603058433877 -0.677712205966 2.78121 -0.465851610624 -0.523520284195 2.14844 -0.464718206559 -0.522246573844 2.14321 
-0.604211224301 -0.666074222502 2.78653 -0.466275112089 -0.514015331502 2.15039 -0.463844476305 -0.511335831727 2.13918 
-0.603139598098 -0.651982335086 2.78159 -0.466275112089 -0.504034451279 2.15039 -0.464316314423 -0.501917028579 2.14136 
-0.602595797817 -0.638495596475 2.77908 -0.466698613553 -0.494502302728 2.15234 -0.46078375802 -0.488235068165 2.12507 
-0.602997483166 -0.626013713092 2.78093 -0.467122115017 -0.484952023604 2.1543 -0.461163420465 -0.4787658875 2.12682 
-0.601489534654 -0.61157298589 2.77398 -0.467122115017 -0.474953012808 2.1543 -0.459655471953 -0.467361197939 2.11986 
-0.604079138578 -0.601275349602 2.78592 -0.467545616481 -0.465375537825 2.15625 -0.462009286061 -0.459864903876 2.13072 
-0.606120392889 -0.590332782708 2.79534 -0.467545616481 -0.455367461743 2.15625 -0.464286330188 -0.452193070039 2.14122 
-0.608917456697 -0.580022771839 2.80824 -0.467969117945 -0.445762790901 2.1582 -0.446879086228 -0.425673534927 2.06094 
-0.607430393756 -0.565603885648 2.80138 -0.46839261941 -0.436139989487 2.16016 -0.432278263225 -0.402512399568 1.9936 
-0.606251806551 -0.551529293873 2.79594 -0.46839261941 -0.426113782832 2.16016 -0.443994499473 -0.403917926729 2.04764 
-0.606640774448 -0.538897666169 2.79774 -0.468816120874 -0.416463785559 2.16211 -0.444464786682 -0.39483174611 2.0498 
-0.608857074653 -0.527833546755 2.80796 -0.469239622338 -0.406795657713 2.16406 -0.466787222135 -0.404669610155 2.15275 
-0.612416254988 -0.51780997658 2.82437 -0.469239622338 -0.396751320486 2.16406 -0.470582192287 -0.397886489757 2.17025 
-0.61679002426 -0.508305348123 2.84454 -0.469663123802 -0.387055996781 2.16602 -0.47495596156 -0.391417898941 2.19043 
-0.618292751379 -0.49630886368 2.85147 -0.469663123802 -0.377002594267 2.16602 -0.476458688679 -0.382457452139 2.19736 
-0.617030415106 -0.482087693574 2.84565 -0.470086625266 -0.367280074704 2.16797 -0.475218375309 -0.371289526234 2.19164 
-0.621097828216 -0.471970628228 2.86441 -0.470510126731 -0.357539424568 2.16992 -0.486218350229 -0.369476062849 2.24237 
-0.61719372579 -0.455792533151 2.8464 -0.470510126731 -0.347467891481 2.16992 -0.481562057092 -0.355629651922 2.22089 
-0.617019351957 -0.442456114294 2.8456 -0.470933628195 -0.337700045486 2.17188 -0.48075909997 -0.344745756531 2.21719 
-0.612888403288 -0.426374647733 2.82655 -0.471357129659 -0.327914068918 2.17383 -0.474604887531 -0.330173471464 2.18881 
-0.607954032224 -0.409928303951 2.80379 -0.471357129659 -0.317824405259 2.17383 -0.469558127284 -0.31661138264 2.16553 
-0.610345533412 -0.398476045429 2.81482 -0.471780631123 -0.308011232833 2.17578 -0.468511470712 -0.305876897376 2.1607 
-0.607064741185 -0.383339554737 2.79969 -0.472204132587 -0.298179929833 2.17773 -0.465252701388 -0.293790350996 2.14568 
-0.610377482131 -0.372365959267 2.81497 -0.472204132587 -0.288072135602 2.17773 -0.471779648881 -0.287813175717 2.17578 
-0.61260830918 -0.360613669867 2.82526 -0.472627634052 -0.278213636743 2.17969 -0.473832741795 -0.278923026935 2.18525 
-0.61225351297 -0.347299188296 2.82362 -0.472627634052 -0.268096777225 2.17969 -0.471353148993 -0.267373828942 2.17381 
-0.613079113359 -0.334644205749 2.82743 -0.473051135516 -0.258211082508 2.18164 -0.471245050658 -0.257225245902 2.17331 
-0.611210061609 -0.320540705095 2.81881 -0.47347463698 -0.248307257219 2.18359 -0.449034073842 -0.235489740242 2.07088 
-0.609525309507 -0.30660992902 2.81104 -0.47347463698 -0.238172267128 2.18359 -0.44734932174 -0.225030432119 2.06311 
-0.608330437761 -0.292987217754 2.80553 -0.473898138444 -0.228241245979 2.18555 -0.433064987503 -0.208574974914 1.99723 
-0.610406742608 -0.280921119726 2.8151 -0.474321639908 -0.218292094258 2.1875 -0.43100134841 -0.198355248963 1.98771 
-0.613615831157 -0.269263214099 2.8299 -0.474321639908 -0.208138973595 2.1875 -0.451577460687 -0.198158509454 2.08261 
-0.615559068039 -0.256939546631 2.83887 -0.474745141373 -0.198162626015 2.18945 -0.459230419581 -0.191686650287 2.1179 
-0.619366083581 -0.245270748718 2.85642 -0.475168642837 -0.188168147862 2.19141 -0.465701947936 -0.184419309481 2.14775 
-0.622119877038 -0.233044434037 2.86912 -0.475168642837 -0.177996896626 2.19141 -0.480050024521 -0.179825449087 2.21392 
-0.623091004358 -0.220070603395 2.8736 -0.475592144301 -0.167975222614 2.19336 -0.461052633888 -0.162839987461 2.12631 
-0.622887783623 -0.206665565234 2.87266 -0.476015645765 -0.15793541803 2.19531 -0.469223647979 -0.155681926954 2.16399 
-0.620588509805 -0.192618652904 2.86206 -0.476015645765 -0.147746036222 2.19531 -0.478681554396 -0.148573482623 2.20761 
-0.618993451922 -0.178873675913 2.8547 -0.476439147229 -0.137679035778 2.19727 -0.484159415559 -0.139910000857 2.23287 
-0.617915570388 -0.165335365761 2.84973 -0.476862648694 -0.127593904763 2.19922 -0.482965887934 -0.129226945489 2.22737 
-0.617776764061 -0.152074367386 2.84909 -0.476862648694 -0.117386392382 2.19922 -0.482768715744 -0.118840253165 2.22646 
-0.615066396047 -0.138241331408 2.83659 -0.477286150158 -0.107274065507 2.20117 -0.474486087926 -0.106644728034 2.18826 
-0.613433082417 -0.124743351378 2.82906 -0.477709651622 -0.0971436080594 2.20312 -0.471599019716 -0.0959009937877 2.17494 
-0.610233092533 -0.111030242875 2.8143 -0.477709651622 -0.0869179651058 2.20312 -0.468399029832 -0.0852239229253 2.16019 
-0.610121530501 -0.0979499510012 2.81379 -0.478133153086 -0.0767603117994 2.20508 -0.468287467801 -0.075179668693 2.15967 
-0.613229654895 -0.0853224099796 2.82812 -0.47855665455 -0.0665845279205 2.20703 -0.474688533206 -0.0660463324295 2.18919 
-0.615223916672 -0.072430670971 2.83732 -0.47855665455 -0.0563407543943 2.20703 -0.473593591676 -0.0557564501039 2.18414 
-0.620331317448 -0.0597534285656 2.86087 -0.478980156015 -0.0461377746564 2.20898 -0.484844090046 -0.0467026182382 2.23603 
-0.625576283824 -0.0468678389461 2.88506 -0.478980156015 -0.0358849358439 2.20898 -0.491128475421 -0.0367950814042 2.26501 
-0.629035637337 -0.0336621513228 2.90102 -0.479403657479 -0.0256547602471 2.21094 -0.487422579124 -0.0260838840325 2.24792 
-0.631073427952 -0.0202627208698 2.91042 -0.479827158943 -0.0154064540777 2.21289 -0.489836620185 -0.0157278412733 2.25905 
-0.631884656587 -0.00676292269184 2.91416 -0.479827158943 -0.00513548469258 2.21289 -0.490609593073 -0.0052508867168 2.26262 
-0.626936947708 0.00670996845043 2.89134 -0.480250660407 0.00514001733573 2.21484 -0.485102885008 0.00519194962988 2.23722 
-0.625887085924 0.020096196031 2.8865 -0.480674161871 0.0154336499366 2.2168 -0.484053023224 0.0155421395694 2.23238 
-0.623891790207 0.0333868839927 2.8773 -0.480674161871 0.0257227498944 2.2168 -0.468755635435 0.0250849430411 2.16183 
-0.622308312443 0.0466230042867 2.86999 -0.481097663336 0.0360435783542 2.21875 -0.46717215767 0.0350002869546 2.15453 
-0.624311827976 0.0601368513346 2.87923 -0.4815211648 0.0463825373867 2.2207 -0.482404872567 0.0464676605579 2.22478 
-0.624703690903 0.0735467303268 2.88104 -0.4815211648 0.0566897679171 2.2207 -0.482869628202 0.0568485233009 2.22692 
-0.625847279268 0.0870779775898 2.88631 -0.481944666264 0.0670559228084 2.22266 -0.491216153458 0.068345921792 2.26541 
-0.627559947726 0.100749544242 2.89421 -0.482368167728 0.0774402082724 2.22461 -0.485725885026 0.0779792619335 2.24009 
-0.626593886708 0.114007044646 2.88976 -0.482368167728 0.0877655693754 2.22461 -0.484759824007 0.0882007246969 2.23564 
-0.626389735428 0.127378123394 2.88882 -0.482791669192 0.0981770506983 2.22656 -0.4711798091 0.0958157461237 2.17301 
-0.627862995283 0.141117474419 2.89561 -0.483215170657 0.108606662594 2.22852 -0.485856936809 0.109200421695 2.2407 
-0.626948424433 0.154332099516 2.89139 -0.483215170657 0.118950154269 2.22852 -0.485114361732 0.119417666643 2.23727 
-0.630563592571 0.168719590846 2.90806 -0.483638672121 0.129406962024 2.23047 -0.489164249575 0.13088543807 2.25595 
-0.631154902355 0.182388031899 2.91079 -0.484062173585 0.139881900351 2.23242 -0.499377810399 0.144307737567 2.30306 
-0.630897606604 0.195818396867 2.9096 -0.484485675049 0.150374969251 2.23438 -0.498838766238 0.154829890742 2.30057 
-0.632732124788 0.209931781693 2.91807 -0.484485675049 0.160745656785 2.23438 -0.501240296636 0.166304608865 2.31164 
-0.630048535798 0.222527946112 2.90569 -0.484909176514 0.171265921544 2.23633 -0.489881079568 0.173021956693 2.25926 
-0.627251265201 0.234966638253 2.89279 -0.485332677978 0.181804316875 2.23828 -0.487197542274 0.182502890029 2.24688 
-0.625722534513 0.247787921551 2.88574 -0.485332677978 0.192193134982 2.23828 -0.486683260955 0.192727969722 2.24451 
-0.624801501544 0.260797416327 2.88149 -0.485756179442 0.202758726172 2.24023 -0.482894546135 0.201564256295 2.22704 
-0.624214999577 0.273914277534 2.87879 -0.486179680906 0.213342447935 2.24219 -0.484355295326 0.21254188201 2.23377 
-0.627080561852 0.288594737406 2.892 -0.486179680906 0.223749396615 2.24219 -0.492740903481 0.226768999551 2.27245 
-0.628975151899 0.302930230599 2.90074 -0.48660318237 0.234360314236 2.24414 -0.487362093686 0.234725824987 2.24764 
-0.628663884526 0.316237219366 2.8993 -0.487026683835 0.24498936243 2.24609 -0.495885939501 0.249445839805 2.28695 
-0.631262173539 0.331056759232 2.91129 -0.487026683835 0.255414441683 2.24609 -0.490060002733 0.257005224033 2.26008 
-0.63061880492 0.344218102534 2.90832 -0.487450185299 0.266070685736 2.24805 -0.48919743902 0.267024409849 2.2561 
-0.632365696763 0.358707771437 2.91638 -0.487873686763 0.276745060362 2.25 -0.491163525957 0.278611212956 2.26517 
-0.630924747506 0.371395694768 2.90973 -0.487873686763 0.287188270187 2.25 -0.489503381606 0.288147594815 2.25752 
-0.629056677998 0.383761361114 2.90111 -0.488297188227 0.297889840671 2.25195 -0.489993623841 0.298924765604 2.25978 
-0.629920068862 0.397771872314 2.9051 -0.488720689691 0.308609541729 2.25391 -0.496881984754 0.31376310609 2.29154 
-0.625252712576 0.408208489556 2.88357 -0.488720689691 0.319070882126 2.25391 -0.487694194931 0.318400714901 2.24917 
-0.623821792529 0.420627540612 2.87697 -0.489144191156 0.329817779043 2.25586 -0.484796839028 0.32688646748 2.23581 
-0.623749106609 0.433930229676 2.87664 -0.48956769262 0.340582806531 2.25781 -0.485120048397 0.337488666182 2.2373 
-0.621346335484 0.445558934833 2.86556 -0.48956769262 0.351062277502 2.25781 -0.482660048742 0.346108900822 2.22596 
-0.62503186318 0.461580933692 2.88255 -0.489991194084 0.361854500849 2.25977 -0.486163448062 0.359027741628 2.24211 
-0.629814762162 0.478594603717 2.90461 -0.490414695548 0.37266485477 2.26172 -0.494289899376 0.375609612104 2.27959 
-0.632193132324 0.493934369512 2.91558 -0.490838197012 0.383493339263 2.26367 -0.503222978296 0.393169605615 2.32079 
-0.632778703745 0.507936861165 2.91828 -0.490838197012 0.394000006092 2.26367 -0.509383497764 0.40888647714 2.3492 
-0.633467875867 0.522049800584 2.92146 -0.491261698477 0.404855686444 2.26562 -0.510187592219 0.420452782098 2.35291 
-0.634166818713 0.536200505573 2.92468 -0.491685199941 0.415729497368 2.26758 -0.512391433456 0.43323702465 2.36307 
-0.633238444776 0.548970371147 2.9204 -0.491685199941 0.42625429477 2.26758 -0.513082156486 0.444803855798 2.36626 
-0.63290277644 0.562227010615 2.91885 -0.492108701405 0.437155301553 2.26953 -0.512324485898 0.455113604955 2.36276 
-0.628138074786 0.571440027226 2.89688 -0.492532202869 0.44807443891 2.27148 -0.484863476404 0.441097919836 2.23612 
-0.624850717046 0.581824678422 2.88172 -0.492532202869 0.458617366884 2.27148 -0.473741910243 0.441120938271 2.18483 
-0.626361095315 0.596638665358 2.88868 -0.492955704333 0.469563700099 2.27344 -0.48902166937 0.465816345118 2.25529 
-0.626504502671 0.610185947842 2.88934 -0.493379205798 0.480528163886 2.27539 -0.488106271368 0.475392573513 2.25107 
-0.626477154981 0.623569407257 2.88922 -0.493802707262 0.491510758247 2.27734 -0.488358655908 0.486091975057 2.25224 
-0.62739922189 0.637917026598 2.89347 -0.493802707262 0.50208088208 2.27734 -0.489022444824 0.497220482681 2.2553 
-0.624765468765 0.64861257606 2.88132 -0.494226208726 0.513090672299 2.2793 -0.486198136719 0.504756171234 2.24227 
-0.628376087572 0.665811753581 2.89798 -0.49464971019 0.524118593091 2.28125 -0.490017301047 0.519210206989 2.25989 
-0.632266593698 0.683468058566 2.91592 -0.49464971019 0.534706847497 2.28125 -0.498392259629 0.538752471644 2.29851 
-0.630989678883 0.695594426031 2.91003 -0.495073211654 0.545761964147 2.2832 -0.495363645154 0.54608213408 2.28454 
-0.632395887786 0.710681400142 2.91651 -0.495496713119 0.556835211371 2.28516 -0.50041635055 0.562363860252 2.30784 
-0.631140168722 0.722780142386 2.91072 -0.495496713119 0.567441596349 2.28516 -0.49935470186 0.571859755405 2.30295 
-0.630715374834 0.73579448574 2.90876 -0.495920214583 0.578542039431 2.28711 -0.500095105665 0.583412480139 2.30636 
-0.630693920598 0.749269814174 2.90867 -0.496343716047 0.589660613086 2.28906 -0.49850501069 0.592228249752 2.29903 
-0.630566952873 0.76261661462 2.90808 -0.496767217511 0.600797317313 2.29102 -0.498331980978 0.602689764439 2.29823 
-0.63069252478 0.776268810199 2.90866 -0.496767217511 0.611430898151 2.29102 -0.498465204034 0.613520813483 2.29885 
-0.628782942616 0.787377910231 2.89985 -0.497190718975 0.622594798237 2.29297 -0.496612023249 0.621870140806 2.2903 
-0.62811491455 0.799986540525 2.89677 -0.49761422044 0.633776828896 2.29492 -0.496973695154 0.632961036124 2.29197 
-0.626377741734 0.811181990397 2.88876 -0.49761422044 0.644428540306 2.29492 -0.495789628072 0.642065626732 2.28651 
-0.624879615644 0.822617761098 2.88185 -0.498037721904 0.655637766824 2.29688 -0.496554898113 0.65368571533 2.29004 
-0.626449807291 0.838094336692 2.88909 -0.498461223368 0.666865123914 2.29883 -0.494168411529 0.661121996135 2.27903 
-0.628154772903 0.853821325882 2.89696 -0.498884724832 0.678110611578 2.30078 -0.496149232098 0.674392384583 2.28817 
-0.628729694751 0.868061101846 2.89961 -0.498884724832 0.688789518847 2.30078 -0.496724153947 0.685806507929 2.29082 
-0.630084930455 0.883419541002 2.90586 -0.499308226296 0.700062202369 2.30273 -0.497947510715 0.698154391729 2.29646 
-0.629982880664 0.896761597444 2.90539 -0.499731727761 0.711353016463 2.30469 -0.498074736924 0.708994340069 2.29705 
-0.630145777772 0.910482100264 2.90614 -0.499731727761 0.722050054305 2.30469 -0.498247663242 0.719905766067 2.29784 
-0.632912909043 0.928028115728 2.9189 -0.500155229225 0.733368064258 2.30664 -0.501014794514 0.734628428431 2.3106 
-0.632631160633 0.941156818134 2.9176 -0.500578730689 0.744704204784 2.30859 -0.500650020791 0.744810262105 2.30892 
-0.634024858872 0.956801861761 2.92403 -0.501002232153 0.756058475883 2.31055 -0.501938567422 0.757471491975 2.31487 
-0.637525414859 0.975731111881 2.94017 -0.501002232153 0.766782709584 2.31055 -0.505439123409 0.773573360963 2.33101 
-0.635909884981 0.986870554949 2.93272 -0.501425733617 0.778164176541 2.3125 -0.503823593531 0.7818854229 2.32356 
-0.637074358917 1.00231463959 2.93809 -0.501849235082 0.789563774072 2.31445 -0.505281964662 0.79496451743 2.33028 
-0.636317463783 1.01474454199 2.9346 -0.501849235082 0.800306138345 2.31445 -0.50445507185 0.804461703433 2.32647 
-0.63272478382 1.02255907275 2.91803 -0.502272736546 0.811732931734 2.31641 -0.500862391887 0.809453645758 2.3099 
-0.633846659464 1.03794000139 2.92321 -0.50269623801 0.823177855696 2.31836 -0.50208941914 0.822184174385 2.31556 
-0.630739724101 1.04635365329 2.90888 -0.503119739474 0.83464091023 2.32031 -0.499381894459 0.828440083427 2.30307 
-0.630904275512 1.0601314925 2.90964 -0.503119739474 0.845410470362 2.32031 -0.499545825507 0.839405092216 2.30383 
-0.634091858127 1.07906079573 2.92434 -0.503119739474 0.856180030494 2.32031 -0.50277368005 0.855591126611 2.31872 
-0.63306768973 1.09086909415 2.91961 -0.50269623801 0.866219835079 2.31836 -0.501749511653 0.864588485793 2.31399 
-0.636793282567 1.11091975792 2.93679 -0.504390243867 0.87993561326 2.32617 -0.50547510449 0.881828210331 2.33118 
-0.636971637065 1.12486564189 2.93762 -0.504390243867 0.890732369251 2.32617 -0.505653458989 0.89296315506 2.332 
-0.636251188285 1.1372126725 2.93429 -0.504813745331 0.902286076649 2.32812 -0.505570743859 0.903639108808 2.33162 
-0.637772578006 1.15358382984 2.94131 -0.505237246795 0.913857914619 2.33008 -0.506866114487 0.91680416144 2.33759 
-0.63543267038 1.16295326801 2.93052 -0.50566074826 0.925447883161 2.33203 -0.50426451687 0.922892534761 2.32559 
-0.634594249146 1.17500265579 2.92665 -0.50566074826 0.936271835011 2.33203 -0.503192580485 0.931701822451 2.32065 
-0.633681849568 1.18687758938 2.92245 -0.506084249724 0.947888999413 2.33398 -0.502250610249 0.940708644189 2.3163 
-0.633929891563 1.20091179349 2.92359 -0.506507751188 0.959524294387 2.33594 -0.502528222903 0.951985507348 2.31758 
-0.635079942048 1.21668468233 2.92889 -0.506507751188 0.97036637681 2.33594 -0.503847632616 0.965270127809 2.32367 
-0.636573415412 1.23317208603 2.93578 -0.506931252652 0.982028867643 2.33789 -0.505178932629 0.978634267607 2.32981 
-0.636162631399 1.24599373174 2.93389 -0.507354754116 0.993709489049 2.33984 -0.506915226596 0.992848626576 2.33782 
-0.634588562481 1.2564944705 2.92663 -0.507778255581 1.00540824103 2.3418 -0.518499997484 1.02663744403 2.39124 
-0.633941006409 1.26878216288 2.92364 -0.507778255581 1.01627751931 2.3418 -0.508796168646 1.0183147908 2.34649 
-0.634125409451 1.28272504076 2.92449 -0.508201757045 1.02800346715 2.34375 -0.509588993164 1.03080960373 2.35015 
-0.637352953813 1.30289669711 2.93938 -0.508625258509 1.03974754556 2.3457 -0.507365041811 1.03717137145 2.33989 
-0.639605235099 1.32119198914 2.94976 -0.509048759973 1.05150975454 2.34766 -0.508636580142 1.05065834079 2.34576 
-0.639409251938 1.33447407272 2.94886 -0.509048759973 1.06240622868 2.34766 -0.523511810588 1.09259122522 2.41436 
-0.641878660439 1.35336760504 2.96025 -0.509472261437 1.07419563352 2.34961 -0.530090610128 1.11766834403 2.4447 
-0.642008833375 1.36738462693 2.96085 -0.509895762902 1.08600316893 2.35156 -0.522702649831 1.11327995921 2.41063 
-0.57648985893 -1.2548242922 2.71712 -0.446716630489 -0.972351674511 2.10547 -0.441516219663 -0.96103213136 2.08096 
-0.575876867554 -1.24089212679 2.71423 -0.447131024395 -0.963472226574 2.10742 -0.440276477738 -0.948702136893 2.07511 
-0.575722886225 -1.22796580867 2.7135 -0.447131024395 -0.953690782649 2.10742 -0.436939018421 -0.931952138665 2.05938 
-0.577764605808 -1.2196814295 2.72313 -0.447545418301 -0.944784138853 2.10938 -0.419210956771 -0.884969092733 1.97583 
-0.577392096443 -1.20626401233 2.72137 -0.447959812207 -0.935859364484 2.11133 -0.405895795653 -0.847980937163 1.91307 
-0.576959542452 -1.19273876396 2.71933 -0.447959812207 -0.926059789987 2.11133 -0.418101446427 -0.864334092303 1.9706 
-0.576711270322 -1.17960937214 2.71816 -0.448374206112 -0.917107819759 2.11328 -0.437696683451 -0.895267938261 2.06296 
-0.577232854253 -1.16804867046 2.72062 -0.448374206112 -0.907299179976 2.11328 -0.42519935845 -0.86040415347 2.00405 
-0.57941924749 -1.15979752256 2.73092 -0.448788600018 -0.898320013889 2.11523 -0.429059716913 -0.858829593357 2.02225 
-0.579852661429 -1.14798020367 2.73297 -0.449202993924 -0.88932271723 2.11719 -0.440838074558 -0.872762024356 2.07776 
-0.582755998615 -1.1409797925 2.74665 -0.449202993924 -0.879495946874 2.11719 -0.443972130811 -0.869254423624 2.09253 
-0.583223506974 -1.12913652379 2.74885 -0.44961738783 -0.870471454356 2.11914 -0.445510173622 -0.862519776282 2.09978 
-0.585556546687 -1.12084370954 2.75985 -0.44961738783 -0.860635618714 2.11914 -0.45058290742 -0.862483769102 2.12369 
-0.585027122051 -1.1070322501 2.75735 -0.450031781736 -0.851583930337 2.12109 -0.446243254247 -0.844414994143 2.10324 
-0.583730977636 -1.09180988208 2.75125 -0.450446175642 -0.842514111387 2.12305 -0.425097783381 -0.795102501888 2.00357 
-0.584477665678 -1.08042044593 2.75477 -0.450446175642 -0.832660145172 2.12305 -0.425923991348 -0.787330321904 2.00747 
-0.584549091972 -1.06776487578 2.7551 -0.450860569547 -0.823563130364 2.125 -0.443774696801 -0.810619741798 2.0916 
-0.585504089841 -1.05670082497 2.7596 -0.450860569547 -0.813700098862 2.125 -0.446720222038 -0.806227719583 2.10549 
-0.586871508794 -1.04633029458 2.76605 -0.451274963453 -0.804575888195 2.12695 -0.448087640991 -0.798893226827 2.11193 
-0.587165206428 -1.03400909317 2.76743 -0.451689357359 -0.795433546955 2.12891 -0.448381338625 -0.789608063063 2.11331 
-0.584602712277 -1.01670771594 2.75535 -0.451689357359 -0.785552384881 2.12891 -0.425834809652 -0.740587629169 2.00705 
-0.586228419228 -1.00671071253 2.76302 -0.452103751265 -0.776382847782 2.13086 -0.427595224974 -0.734295164626 2.01535 
-0.584247755974 -0.990528373628 2.75368 -0.452518145171 -0.767195180111 2.13281 -0.445181116938 -0.754756048649 2.09823 
-0.582592102588 -0.974976601639 2.74588 -0.452518145171 -0.757295887464 2.13281 -0.443294693899 -0.74186030374 2.08934 
-0.584003733 -0.964563313235 2.75253 -0.452932539077 -0.748081023934 2.13477 -0.444937093964 -0.734875435351 2.09708 
-0.58550894602 -0.954240780607 2.75963 -0.452932539077 -0.738172666001 2.13477 -0.44737009002 -0.729107192678 2.10855 
-0.586173584878 -0.942500843656 2.76276 -0.453346932982 -0.728930606611 2.13672 -0.447389717075 -0.719352077037 2.10864 
-0.588267154285 -0.932998126854 2.77263 -0.453761326888 -0.719670416649 2.13867 -0.449483286482 -0.712885397875 2.11851 
-0.587906026588 -0.919564334739 2.77092 -0.453761326888 -0.709743928144 2.13867 -0.429352352258 -0.671564999025 2.02363 
-0.585955866205 -0.903695642907 2.76173 -0.454175720794 -0.700456542323 2.14062 -0.42726753409 -0.658957152205 2.0138 
-0.585741081473 -0.890550709965 2.76072 -0.454175720794 -0.690520988531 2.14062 -0.427663312644 -0.650211977182 2.01567 
-0.582160661471 -0.872371746739 2.74384 -0.4545901147 -0.681206406851 2.14258 -0.443376793668 -0.664403168325 2.08973 
-0.584536344503 -0.863144399628 2.75504 -0.455004508606 -0.671873694599 2.14453 -0.445752476699 -0.658211858854 2.10092 
-0.589159780611 -0.857083041236 2.77683 -0.455004508606 -0.661920010234 2.14453 -0.450375912808 -0.655186538104 2.12272 
-0.589545947979 -0.844747905495 2.77865 -0.455418902512 -0.652560102123 2.14648 -0.450805532857 -0.645949702431 2.12474 
-0.593847915182 -0.837921078732 2.79893 -0.455833296417 -0.643182063439 2.14844 -0.455064047379 -0.642096650881 2.14481 
-0.595905417346 -0.827788185652 2.80863 -0.455833296417 -0.633210248502 2.14844 -0.457121549542 -0.634999795443 2.15451 
-0.59501532028 -0.813535165318 2.80443 -0.456247690323 -0.623805013959 2.15039 -0.456231452476 -0.62378281275 2.15031 
-0.597444927127 -0.803787334439 2.81588 -0.456247690323 -0.613824133736 2.15039 -0.458661059324 -0.617071019512 2.16177 
-0.598319039273 -0.791874508026 2.82 -0.456662084229 -0.604391703334 2.15234 -0.449721036892 -0.595205235773 2.11963 
-0.597275972581 -0.777427993847 2.81509 -0.457076478135 -0.59494114236 2.1543 -0.458261385709 -0.596483445015 2.15988 
-0.594305154747 -0.760560082714 2.80108 -0.457076478135 -0.584942131564 2.1543 -0.455521286943 -0.58295188071 2.14697 
-0.59412694311 -0.747334888458 2.80024 -0.457490872041 -0.57546437473 2.15625 -0.444023525368 -0.558524193612 2.09278 
-0.591833208092 -0.73150271561 2.78943 -0.457905265947 -0.565968487324 2.1582 -0.453070889581 -0.5599932237 2.13542 
-0.591437834219 -0.718075734079 2.78757 -0.457905265947 -0.555951345956 2.1582 -0.455870122438 -0.553480440166 2.14861 
-0.591918595899 -0.705710617161 2.78984 -0.458319659852 -0.546428262691 2.16016 -0.453134728095 -0.540246565722 2.13572 
-0.592350846378 -0.693267690053 2.79187 -0.458734053758 -0.536887048853 2.16211 -0.453566978574 -0.530839676255 2.13776 
-0.593408380435 -0.681523983462 2.79686 -0.458734053758 -0.526851776912 2.16211 -0.454624512631 -0.522132007305 2.14274 
-0.594673920808 -0.669968350576 2.80282 -0.459148447664 -0.517283367216 2.16406 -0.455890053005 -0.51361241206 2.14871 
-0.594830886664 -0.657132662636 2.80356 -0.459148447664 -0.507239029988 2.16406 -0.45604701886 -0.503812761761 2.14944 
-0.594052835801 -0.643277612464 2.7999 -0.45956284157 -0.497643424433 2.16602 -0.455268967998 -0.49299374923 2.14578 
-0.594034018109 -0.630262139822 2.79981 -0.459977235476 -0.488029688305 2.16797 -0.455250150306 -0.48301431423 2.14569 
-0.59144592785 -0.614577732137 2.78761 -0.459977235476 -0.477967220505 2.16797 -0.452662060046 -0.470365944186 2.13349 
-0.593694237364 -0.603926311764 2.7982 -0.460391629382 -0.468326288518 2.16992 -0.45491036956 -0.462750561453 2.14409 
-0.596224154651 -0.593456824006 2.81013 -0.460806023287 -0.458667225959 2.17188 -0.457440286847 -0.455317111337 2.15601 
-0.600139094538 -0.584224942592 2.82858 -0.460806023287 -0.448586627586 2.17188 -0.461355226734 -0.449121267564 2.17446 
-0.600326310339 -0.571274447979 2.82946 -0.461220417193 -0.438900369167 2.17383 -0.461259671303 -0.438937723636 2.17401 
-0.598576163812 -0.55651453738 2.82121 -0.461634811099 -0.429195980176 2.17578 -0.463156514892 -0.430610754659 2.18295 
-0.597640691827 -0.542570805204 2.81681 -0.461634811099 -0.419097251231 2.17578 -0.458856824023 -0.416575243099 2.16269 
-0.597139038462 -0.529052355797 2.81444 -0.462049205005 -0.409365666381 2.17773 -0.458355170658 -0.406092831333 2.16032 
-0.598739553987 -0.51737234413 2.82198 -0.462049205005 -0.39925787215 2.17773 -0.448636136245 -0.387667605931 2.11452 
-0.603362585414 -0.50816794961 2.84377 -0.462463598911 -0.389499091441 2.17969 -0.464347998542 -0.391086182719 2.18857 
-0.604532064504 -0.495928164813 2.84929 -0.462877992817 -0.379722180159 2.18164 -0.465769745993 -0.382094431244 2.19527 
-0.603347612196 -0.481757658834 2.8437 -0.462877992817 -0.369596255355 2.18164 -0.468319796187 -0.373941396362 2.20729 
-0.607770579182 -0.47199368816 2.86455 -0.463292386722 -0.359792148215 2.18359 -0.476465125228 -0.370022076486 2.24568 
-0.604909126537 -0.456538488803 2.85106 -0.463706780628 -0.349969910502 2.18555 -0.472861587793 -0.356879248855 2.2287 
-0.606659829502 -0.444588485532 2.85931 -0.463706780628 -0.339825855125 2.18555 -0.475293218048 -0.348316934334 2.24016 
-0.60538543672 -0.430411131898 2.85331 -0.464121174534 -0.329976421553 2.1875 -0.473393491103 -0.336568764262 2.2312 
-0.602295035488 -0.415038134282 2.83874 -0.46453556844 -0.320108857408 2.18945 -0.467382047868 -0.322070350433 2.20287 
-0.604672792513 -0.403448803695 2.84995 -0.46453556844 -0.309946671459 2.18945 -0.472625253768 -0.315344258234 2.22758 
-0.601048363392 -0.387881976381 2.83287 -0.464949962346 -0.300051911456 2.19141 -0.46579524093 -0.300597405542 2.19539 
-0.602582511143 -0.375689924322 2.8401 -0.465364356252 -0.290139020879 2.19336 -0.467688240045 -0.291587884247 2.20431 
-0.6045518939 -0.363692583369 2.84938 -0.465364356252 -0.279958704357 2.19336 -0.467285581904 -0.281114495163 2.20241 
-0.604203210161 -0.350265261558 2.84774 -0.465778750157 -0.270018617922 2.19531 -0.472098560733 -0.273682302701 2.2251 
-0.604901235247 -0.33743708966 2.85103 -0.466193144063 -0.260060400915 2.19727 -0.472853696502 -0.263775912307 2.22866 
-0.604579968682 -0.324032075845 2.84951 -0.466193144063 -0.24986195382 2.19727 -0.472532429938 -0.253259572113 2.22714 
-0.602969892556 -0.309978558758 2.84192 -0.466607537969 -0.239876540954 2.19922 -0.464186024752 -0.238631674193 2.18781 
-0.601131727791 -0.29588321819 2.83326 -0.466607537969 -0.229669028573 2.19922 -0.442363825166 -0.21773602382 2.08495 
-0.60189045511 -0.283089708397 2.83684 -0.467021931875 -0.219656419847 2.20117 -0.436903558201 -0.205490716523 2.05922 
-0.603205417217 -0.270512450833 2.84303 -0.467436325781 -0.209625680549 2.20312 -0.444651742887 -0.199407746187 2.09574 
-0.603723763696 -0.257537838929 2.84548 -0.467436325781 -0.199400037596 2.20312 -0.462223926264 -0.197176520504 2.17856 
-0.606757711851 -0.245558627995 2.85978 -0.467850719687 -0.189342102439 2.20508 -0.467973844048 -0.189391931635 2.20566 
-0.609664590001 -0.233398029447 2.87348 -0.468265113592 -0.179266036709 2.20703 -0.470809397074 -0.180240065315 2.21902 
-0.610999786185 -0.220542943874 2.87977 -0.468265113592 -0.169022263183 2.20703 -0.472215918382 -0.170448322796 2.22565 
-0.61206187291 -0.207536835301 2.88478 -0.468679507498 -0.158919001594 2.20898 -0.473278005106 -0.160478251864 2.23066 
-0.610659550173 -0.193702542223 2.87817 -0.469093901404 -0.148797609433 2.21094 -0.47187568237 -0.149679996427 2.22405 
-0.608615958938 -0.179740220235 2.86853 -0.469093901404 -0.138535705334 2.21094 -0.477370448437 -0.140979986272 2.24995 
-0.606390412761 -0.165817553894 2.85804 -0.46950829531 -0.128387117314 2.21289 -0.474963301416 -0.129878789593 2.2386 
-0.604995829559 -0.152201308506 2.85147 -0.469922689216 -0.118220398722 2.21484 -0.472948290814 -0.118981561857 2.2291 
-0.601772945705 -0.138226121713 2.83628 -0.469922689216 -0.10794036405 2.21484 -0.462989077902 -0.106347726481 2.18216 
-0.601210236012 -0.124944785647 2.83363 -0.470337083122 -0.0977464495987 2.2168 -0.462426368208 -0.0961024280569 2.17951 
-0.599249604494 -0.111428131149 2.82439 -0.470751477027 -0.0875344045746 2.21875 -0.46046573669 -0.0856218112 2.17027 
-0.598025442809 -0.098118090926 2.81862 -0.470751477027 -0.0772362393305 2.21875 -0.459440931253 -0.0753805170163 2.16544 
-0.600574177788 -0.0853980938329 2.83063 -0.471165870933 -0.0669969984474 2.2207 -0.465321055326 -0.0661659002582 2.19316 
-0.60255559982 -0.0724983264244 2.83997 -0.471580264839 -0.0567396269918 2.22266 -0.468098081283 -0.0563206573893 2.20624 
-0.607333826621 -0.0597871910027 2.86249 -0.471580264839 -0.0464233311751 2.22266 -0.476028372666 -0.0468612120581 2.24362 
-0.612785645859 -0.04691857279 2.88819 -0.471994658745 -0.0361387638605 2.22461 -0.481723203175 -0.0368836400224 2.27046 
-0.616764424261 -0.0337308657947 2.90694 -0.472409052651 -0.0258360659732 2.22656 -0.487416162031 -0.0266568052581 2.29729 
-0.620117109721 -0.0203485345609 2.92274 -0.472409052651 -0.0155016395839 2.22656 -0.4913800178 -0.016124153193 2.31598 
-0.621041705889 -0.00679295809234 2.9271 -0.472823446557 -0.0051717458378 2.22852 -0.492377658988 -0.00538562993659 2.32068 
-0.61803547842 0.00676007595734 2.91293 -0.473237840462 0.00517627848095 2.23047 -0.48909230242 0.00534969468575 2.30519 
-0.617831063653 0.020273520202 2.91197 -0.473237840462 0.0155288354429 2.23047 -0.48823898079 0.0160210831451 2.30117 
-0.614279224285 0.0335949501297 2.89523 -0.473652234368 0.0259040556205 2.23242 -0.475495356482 0.026004856027 2.24111 
-0.616569215999 0.0472082657881 2.90602 -0.474066628274 0.0362974063708 2.23438 -0.478020872856 0.0366001672359 2.25301 
-0.619790734052 0.0610134745905 2.9212 -0.474066628274 0.0466680939053 2.23438 -0.48176503713 0.0474259411065 2.27066 
-0.619093063062 0.074488082073 2.91791 -0.47448102218 0.0570886405145 2.23633 -0.489542915325 0.058900858418 2.30732 
-0.619119772044 0.0880351675818 2.91804 -0.474895416086 0.0675273176964 2.23828 -0.490455725143 0.0697399015571 2.31162 
-0.616108081374 0.101084911145 2.90385 -0.474895416086 0.0779161358035 2.23828 -0.486474215141 0.079815870459 2.29285 
-0.614552991353 0.114273736361 2.89652 -0.475309809992 0.0883820088442 2.24023 -0.483590100329 0.0899216965984 2.27926 
-0.613043883273 0.127404079305 2.8894 -0.475724203897 0.0988660124576 2.24219 -0.475940910867 0.0989110489593 2.24321 
-0.615039216234 0.141273359276 2.89881 -0.476138597803 0.109368146644 2.24414 -0.478431523458 0.109894827384 2.25495 
-0.614461432153 0.154582609385 2.89609 -0.476138597803 0.11978416061 2.24414 -0.483452609773 0.121624176917 2.27861 
-0.616115416227 0.168476857624 2.90388 -0.476552991709 0.130313490654 2.24609 -0.486481549994 0.133028456482 2.29289 
-0.618871955181 0.182769084326 2.91687 -0.476967385615 0.140860951272 2.24805 -0.480814136661 0.141996997526 2.26618 
-0.61910424239 0.196381217027 2.91797 -0.476967385615 0.151295095811 2.24805 -0.475928213983 0.150965468301 2.24315 
-0.621355030578 0.210687942433 2.92858 -0.477381779521 0.161869752287 2.25 -0.483329333656 0.16388643821 2.27803 
-0.62070880473 0.224047454973 2.92553 -0.477796173427 0.172462539336 2.25195 -0.469735979266 0.169553178337 2.21396 
-0.616958367893 0.236190308046 2.90785 -0.477796173427 0.182914814447 2.25195 -0.465086289442 0.178049086759 2.19205 
-0.61546822926 0.249083828685 2.90083 -0.478210567332 0.193534797355 2.25391 -0.46359615081 0.187620251895 2.18503 
-0.61388061296 0.261870570497 2.89335 -0.478624961238 0.204172910836 2.25586 -0.462008534509 0.197084638206 2.17754 
-0.612399225566 0.274635490112 2.88637 -0.478624961238 0.21464331652 2.25586 -0.460599332186 0.20655957431 2.1709 
-0.61806031575 0.290694948013 2.91305 -0.479039355144 0.225308625859 2.25781 -0.47991630006 0.225721083107 2.26195 
-0.618681552512 0.304521422392 2.91598 -0.47945374905 0.235992065771 2.25977 -0.489804643116 0.241086882275 2.30855 
-0.620296333062 0.318885844384 2.92359 -0.47945374905 0.246480602028 2.25977 -0.491632286161 0.252741421064 2.31717 
-0.620960010802 0.332811161037 2.92671 -0.479868142956 0.257191237799 2.26172 -0.4922959639 0.263852081405 2.32029 
-0.618051615097 0.344772875481 2.91301 -0.480282536862 0.267920004142 2.26367 -0.489108439097 0.27284343063 2.30527 
-0.621667191808 0.360389382047 2.93005 -0.480696930767 0.278666901059 2.26562 -0.493003144907 0.285800989792 2.32363 
-0.620354506035 0.37319928228 2.92386 -0.480696930767 0.289182633174 2.26562 -0.491690459133 0.295796233714 2.31744 
-0.618962300337 0.385902171854 2.9173 -0.481111324673 0.299956725949 2.26758 -0.481295404193 0.300071493337 2.26845 
-0.619413722604 0.399733920854 2.91943 -0.481525718579 0.310748949297 2.26953 -0.490203507368 0.316349094096 2.31043 
-0.614853265062 0.410241402142 2.89793 -0.481525718579 0.321282811985 2.26953 -0.478225135868 0.319080602521 2.25397 
-0.611956605122 0.421695867782 2.88428 -0.481940112485 0.332102231192 2.27148 -0.476148613672 0.328111341809 2.24419 
-0.612221873877 0.435271636424 2.88553 -0.482354506391 0.342939780971 2.27344 -0.476885285846 0.339051327 2.24766 
-0.611640751173 0.448238736158 2.88279 -0.482354506391 0.353491774232 2.27344 -0.476327078235 0.349074595072 2.24503 
-0.613876009707 0.463305996702 2.89333 -0.482768900297 0.36435651987 2.27539 -0.478246735746 0.36094354083 2.25408 
-0.61779646338 0.479779774262 2.9118 -0.483183294202 0.375239396081 2.27734 -0.486664820151 0.377943143727 2.29375 
-0.619341942215 0.494528722858 2.91909 -0.483183294202 0.385809519914 2.27734 -0.488543503655 0.390089510262 2.30261 
-0.617951759925 0.506937018293 2.91254 -0.483597688108 0.396719591984 2.2793 -0.486529960025 0.399125082636 2.29312 
-0.618530201613 0.520942517691 2.91526 -0.484012082014 0.407647794626 2.28125 -0.487015780224 0.410177588812 2.29541 
-0.619126246949 0.53498853644 2.91807 -0.48442647592 0.418594127841 2.2832 -0.486529555343 0.420411404024 2.29312 
-0.619482164371 0.548847885208 2.91975 -0.48442647592 0.429191447533 2.2832 -0.493362653878 0.437108709169 2.32532 
-0.620563372299 0.563381264351 2.92484 -0.484840869826 0.440164976607 2.28516 -0.499360995547 0.453347138418 2.35359 
-0.616098116091 0.572805231458 2.9038 -0.485255263732 0.451156636254 2.28711 -0.494013331223 0.459299279033 2.32839 
-0.614640048471 0.584895494915 2.89693 -0.485255263732 0.461772086519 2.28711 -0.484063628326 0.460638118464 2.28149 
-0.6176669147 0.601287969848 2.91119 -0.485669657637 0.472790942024 2.28906 -0.497366370779 0.484177488286 2.34419 
-0.617599282296 0.614732740566 2.91087 -0.486084051543 0.483827928102 2.29102 -0.496697280424 0.49439189646 2.34104 
-0.61917096426 0.629842119501 2.91828 -0.486498445449 0.494883044753 2.29297 -0.493614669312 0.502121913788 2.32651 
-0.619902375574 0.644147128567 2.92173 -0.486498445449 0.505525690876 2.29297 -0.48880477618 0.507922223583 2.30384 
-0.616445585786 0.654040513063 2.90544 -0.486912839355 0.516608003386 2.29492 -0.482685030046 0.512122354314 2.275 
-0.619164489356 0.67047008352 2.91825 -0.487327233261 0.527708446468 2.29688 -0.488118132762 0.528564881978 2.3006 
-0.621656417162 0.686767862619 2.93 -0.487327233261 0.538369223164 2.29688 -0.487258943249 0.53829378055 2.29655 
-0.620910538482 0.699526908389 2.92648 -0.487741627167 0.549496862106 2.29883 -0.488855411959 0.550751668368 2.30408 
-0.622223325426 0.714617678699 2.93267 -0.488156021072 0.560642631619 2.30078 -0.494633101014 0.568081497447 2.33131 
-0.621561418168 0.727454769812 2.92955 -0.488570414978 0.571806531706 2.30273 -0.498628623115 0.583578323311 2.35014 
-0.621502941685 0.740982337069 2.92927 -0.488570414978 0.582494504261 2.30273 -0.499239085231 0.595214148348 2.35302 
-0.621376883382 0.754425293511 2.92868 -0.488984808884 0.593685600206 2.30469 -0.498979279677 0.605820074086 2.35179 
-0.621426305116 0.768079627045 2.92891 -0.48939920279 0.604894826724 2.30664 -0.496473339772 0.613638422626 2.33998 
-0.62208699833 0.782505023378 2.93203 -0.48939920279 0.615600929852 2.30664 -0.492675049341 0.619721521327 2.32208 
-0.620179987117 0.793673315016 2.92304 -0.489813596696 0.626837352229 2.30859 -0.49684402807 0.635834523842 2.34173 
-0.619781173451 0.806721275289 2.92116 -0.490227990602 0.638091905178 2.31055 -0.497635433424 0.647733601274 2.34546 
-0.617237952258 0.816913665949 2.90917 -0.490642384507 0.6493645887 2.3125 -0.495157113035 0.655339826319 2.33378 
-0.613294684663 0.825111198417 2.89059 -0.490642384507 0.660097887687 2.3125 -0.490975892689 0.660546581181 2.31407 
-0.613318662044 0.838560423762 2.8907 -0.491056778413 0.671397767068 2.31445 -0.484196009778 0.662017375747 2.28212 
-0.61258451913 0.850957572945 2.88724 -0.491471172319 0.682715777021 2.31641 -0.483461866863 0.671589836161 2.27866 
-0.613751216035 0.86600469222 2.89274 -0.491471172319 0.693467206581 2.31641 -0.484628563768 0.683812266668 2.28416 
-0.616746567687 0.883723097514 2.90686 -0.491885566225 0.704812412393 2.31836 -0.487669442095 0.698771217402 2.29849 
-0.618931898635 0.900394173971 2.91716 -0.492299960131 0.716175748778 2.32031 -0.494094874555 0.71878690922 2.32877 
-0.619346140786 0.914545618724 2.91911 -0.492714354037 0.727557215736 2.32227 -0.490201736886 0.723847007736 2.31042 
-0.621781817857 0.931744321513 2.93059 -0.492714354037 0.738335841154 2.32227 -0.492637413957 0.738220545917 2.3219 
-0.622304514662 0.946141127669 2.93305 -0.493128747942 0.749744503971 2.32422 -0.493382685614 0.750130586458 2.32542 
-0.621742310821 0.958887605202 2.9304 -0.493543141848 0.76117129736 2.32617 -0.492820481773 0.760056768435 2.32277 
-0.624792142727 0.977259196356 2.94478 -0.493957535754 0.772616221322 2.32812 -0.495589667025 0.775169094806 2.33582 
-0.623054591912 0.98817138259 2.93659 -0.493957535754 0.783422042599 2.32812 -0.493901993212 0.78333395152 2.32786 
-0.623288346092 1.00217718298 2.93769 -0.49437192966 0.79489416242 2.33008 -0.49415122646 0.794539296631 2.32904 
-0.623508138758 1.01617045664 2.93872 -0.494786323566 0.806384412813 2.33203 -0.494584387473 0.806055304853 2.33108 
-0.622144058428 1.02755736033 2.93229 -0.495200717472 0.817892793779 2.33398 -0.493301597549 0.814756133341 2.32503 
-0.624229129522 1.04465678927 2.94212 -0.495200717472 0.828725810915 2.33398 -0.495305378237 0.828900962272 2.33448 
-0.622550358703 1.05546626068 2.93421 -0.494786323566 0.838856268363 2.33203 -0.493626607418 0.83689009607 2.32657 
-0.623197596255 1.07019665985 2.93726 -0.494786323566 0.849680220212 2.33203 -0.49427384497 0.848800157637 2.32962 
-0.624337280666 1.08581181249 2.94263 -0.496029505283 0.862666242846 2.33789 -0.495494819787 0.861736348308 2.33537 
-0.623128749806 1.09734157689 2.93694 -0.496443899189 0.874247146103 2.33984 -0.494260338723 0.870401854603 2.32955 
-0.62620018159 1.11644918973 2.95141 -0.496858293095 0.885846179932 2.3418 -0.497444271977 0.886890918767 2.34456 
-0.627467188934 1.13243461095 2.95738 -0.497272687001 0.897463344334 2.34375 -0.498773145013 0.9001713275 2.35082 
-0.628807342468 1.14860907859 2.9637 -0.497272687001 0.908341687901 2.34375 -0.500129081127 0.913559311812 2.35721 
-0.630006515067 1.16458157414 2.96935 -0.497687080907 0.919986048162 2.3457 -0.501328253726 0.926716840102 2.36286 
-0.626927444918 1.17260451464 2.95484 -0.498101474812 0.931648538995 2.34766 -0.498190504753 0.931815060514 2.34808 
-0.625467859743 1.18355725066 2.94796 -0.498515868718 0.943329160401 2.34961 -0.496789598402 0.940062582083 2.34147 
-0.623940186897 1.19431579678 2.94076 -0.498515868718 0.954234699827 2.34961 -0.49536481584 0.948203108485 2.33476 
-0.622341694779 1.20487039608 2.93323 -0.498930262624 0.965942517092 2.35156 -0.494230139362 0.956842951012 2.32941 
-0.624363332041 1.22244292076 2.94275 -0.49934465653 0.977668464929 2.35352 -0.49625592461 0.971621027042 2.33896 
-0.623607235152 1.23460459603 2.93919 -0.499759050436 0.989412543339 2.35547 -0.495337095153 0.980658048511 2.33463 
-0.623017816477 1.24706682284 2.93641 -0.499759050436 1.00034527862 2.35547 -0.495563817991 0.991947869983 2.3357 
-0.623557004055 1.26178703131 2.93895 -0.500173444342 1.01211655289 2.35742 -0.495958938938 1.00358836986 2.33756 
-0.623092328467 1.27447752141 2.93676 -0.500587838247 1.02390595774 2.35938 -0.500407906714 1.02353792448 2.35853 
-0.625222622724 1.29251221855 2.9468 -0.501002232153 1.03571349315 2.36133 -0.512643149827 1.05977856658 2.41619 
-0.628582238356 1.31320836844 2.96264 -0.501002232153 1.04667342429 2.36133 -0.51561133723 1.07719417062 2.43018 
-0.63032494886 1.33063816465 2.97085 -0.501416626059 1.05850815557 2.36328 -0.51501933871 1.08722396101 2.42739 
-0.628674353994 1.34090658885 2.96307 -0.501831019965 1.07036101741 2.36523 -0.51552640469 1.09957205728 2.42978 
-0.630336027018 1.35824002877 2.97091 -0.502245413871 1.08223200983 2.36719 -0.521523886412 1.1237730165 2.45805 
-0.627915373749 1.36676032063 2.9595 -0.502245413871 1.09321913683 2.36719 -0.502329233537 1.09340158402 2.36758 
-0.56520124823 -1.25789891817 2.72377 -0.439735686998 -0.978665646423 2.11914 -0.427388207015 -0.951185378532 2.05964 
-0.565382716775 -1.2456565312 2.72465 -0.440140973346 -0.969722741482 2.12109 -0.429649043868 -0.946606823554 2.07053 
-0.565419178694 -1.23308978968 2.72482 -0.440140973346 -0.959877840553 2.12109 -0.429685505787 -0.937076119673 2.07071 
-0.567946182607 -1.22589718769 2.737 -0.440546259693 -0.950907739753 2.12305 -0.432142752162 -0.932768985476 2.08255 
-0.568612589724 -1.21461710653 2.74021 -0.440546259693 -0.941053773538 2.12305 -0.428286050842 -0.914864660476 2.06396 
-0.568692291421 -1.20206707138 2.7406 -0.440951546041 -0.932056476879 2.125 -0.432682062035 -0.914576946083 2.08515 
-0.566977789667 -1.185761125 2.73234 -0.441356832388 -0.923041049647 2.12695 -0.434917370598 -0.909573743527 2.09592 
-0.567103303762 -1.17333887697 2.73294 -0.441356832388 -0.913168952859 2.12695 -0.435096118105 -0.900215511365 2.09678 
-0.567211700049 -1.16087598012 2.73346 -0.441762118736 -0.904126329769 2.12891 -0.431478027142 -0.883078535961 2.07935 
-0.567447045161 -1.14866521265 2.7346 -0.442167405083 -0.895065576105 2.13086 -0.431713372254 -0.87390380613 2.08048 
-0.571423867972 -1.14393398473 2.75376 -0.442167405083 -0.885175348745 2.13086 -0.435568737792 -0.871965470419 2.09906 
-0.571494268664 -1.13129195994 2.7541 -0.442572691431 -0.876087399223 2.13281 -0.435760595757 -0.862602628705 2.09998 
-0.575144814197 -1.12565372257 2.77169 -0.442572691431 -0.866188106576 2.13281 -0.43941114129 -0.860000428975 2.11758 
-0.574729336323 -1.11198524279 2.76969 -0.442977977778 -0.857072961195 2.13477 -0.438995663416 -0.849367986831 2.11557 
-0.574532728908 -1.09875392404 2.76874 -0.443383264126 -0.847939685242 2.13672 -0.438522499521 -0.838643810674 2.11329 
-0.57597611626 -1.08863109385 2.7757 -0.443383264126 -0.838022262022 2.13672 -0.440242443353 -0.832085913176 2.12158 
-0.57623609914 -1.07623345444 2.77695 -0.443788550473 -0.82886179021 2.13867 -0.440502426233 -0.82272431141 2.12284 
-0.576773182708 -1.06433552622 2.77954 -0.443788550473 -0.818935301704 2.13867 -0.441039509801 -0.813862420826 2.12542 
-0.577111976764 -1.05205209757 2.78117 -0.444193836821 -0.809747634033 2.14062 -0.441378303857 -0.804615029826 2.12706 
-0.57732763145 -1.03953178909 2.78221 -0.444599123168 -0.800541835789 2.14258 -0.441593958543 -0.795130758978 2.1281 
-0.573945380334 -1.02060394767 2.76591 -0.444599123168 -0.790597216711 2.14258 -0.418876402143 -0.744856434534 2.01862 
-0.575368186739 -1.01026440712 2.77277 -0.445004409515 -0.781364222607 2.14453 -0.420089688567 -0.737617528981 2.02446 
-0.573802946326 -0.994681468781 2.76523 -0.445409695863 -0.772113097932 2.14648 -0.418524448154 -0.725507799282 2.01692 
-0.571688996089 -0.978229642338 2.75504 -0.445409695863 -0.762150348281 2.14648 -0.416410497917 -0.712529181478 2.00673 
-0.572314736045 -0.966499047877 2.75806 -0.44581498221 -0.752872027746 2.14844 -0.436581063139 -0.737278205975 2.10394 
-0.573309844638 -0.955355971833 2.76285 -0.44581498221 -0.742900212809 2.14844 -0.437576171731 -0.729171167572 2.10873 
-0.572984952616 -0.941998273014 2.76129 -0.446220268558 -0.733594696416 2.15039 -0.437446254501 -0.719170048699 2.10811 
-0.57447969339 -0.931605918759 2.76849 -0.446625554905 -0.72427104945 2.15234 -0.439376856203 -0.71251618554 2.11741 
-0.576214132937 -0.921530043365 2.77685 -0.446625554905 -0.71428110394 2.15234 -0.441373999669 -0.705882375675 2.12704 
-0.576171091052 -0.908573637836 2.77664 -0.447030841253 -0.704930261115 2.1543 -0.440437418145 -0.69453298414 2.12252 
-0.576324607108 -0.895924716704 2.77738 -0.4474361276 -0.695561287717 2.15625 -0.440590934202 -0.684920100649 2.12326 
-0.574946326792 -0.880921938432 2.77074 -0.4474361276 -0.685553211635 2.15625 -0.439212653885 -0.672953360017 2.11662 
-0.575696146113 -0.869193851532 2.77435 -0.447841413948 -0.676157042379 2.1582 -0.439962473207 -0.664261310759 2.12023 
-0.580062423774 -0.862811507641 2.79539 -0.447841413948 -0.66613990101 2.1582 -0.444328750867 -0.660915004509 2.14128 
-0.581548011963 -0.852013401595 2.80255 -0.448246700295 -0.656716535894 2.16016 -0.445835414737 -0.653183813629 2.14854 
-0.584689376943 -0.843537644402 2.81769 -0.448651986643 -0.647275040206 2.16211 -0.450392115634 -0.649785542994 2.1705 
-0.587212571402 -0.834043343311 2.82985 -0.448651986643 -0.637239768265 2.16211 -0.454311697686 -0.645278499979 2.18938 
-0.584617937308 -0.817281567514 2.81735 -0.44905727299 -0.627771076718 2.16406 -0.448926762079 -0.627588625659 2.16343 
-0.587138014941 -0.807671701174 2.82949 -0.449462559338 -0.618284254598 2.16602 -0.451127785555 -0.620574952965 2.17404 
-0.587648531277 -0.795229679267 2.83195 -0.449462559338 -0.608230852085 2.16602 -0.432501780852 -0.585278842988 2.08428 
-0.587065981625 -0.781310087621 2.82914 -0.449867845685 -0.598716834106 2.16797 -0.431787483454 -0.574654173619 2.08084 
-0.585267572932 -0.765825598714 2.82048 -0.450273132032 -0.589184685555 2.16992 -0.430066896467 -0.56274472345 2.07255 
-0.58336002585 -0.750281195036 2.81128 -0.450273132032 -0.579113152469 2.16992 -0.428159349385 -0.550671787726 2.06335 
-0.581494234343 -0.734874895329 2.80229 -0.45067841838 -0.569553808058 2.17188 -0.445760561436 -0.563338768608 2.14818 
-0.580485322663 -0.720615794768 2.79743 -0.45067841838 -0.559473209686 2.17188 -0.448095212649 -0.556266412239 2.15943 
-0.581236428294 -0.708547350189 2.80105 -0.451083704727 -0.549886669417 2.17383 -0.44884631828 -0.547159217795 2.16305 
-0.580557108611 -0.694733561899 2.79778 -0.451488991075 -0.540281998575 2.17578 -0.448166998598 -0.536306679641 2.15977 
-0.581840300993 -0.683254739941 2.80396 -0.451488991075 -0.53018326963 2.17578 -0.44945019098 -0.527789107819 2.16596 
-0.582502898656 -0.671003631281 2.80715 -0.451894277422 -0.520551402929 2.17773 -0.449834550066 -0.518178737422 2.16781 
-0.582405930731 -0.657864903059 2.80669 -0.45229956377 -0.510901405656 2.17969 -0.449832571129 -0.508114779028 2.1678 
-0.583379518381 -0.645915828227 2.81138 -0.45229956377 -0.500784546138 2.17969 -0.447645845475 -0.495631964993 2.15726 
-0.583963849076 -0.633500922503 2.81419 -0.452704850117 -0.491107353006 2.18164 -0.448230176169 -0.48625309691 2.16008 
-0.582869447307 -0.619276288178 2.80892 -0.453110136465 -0.481412029301 2.18359 -0.446910126081 -0.474824757598 2.15372 
-0.584952476649 -0.608405438521 2.81896 -0.453110136465 -0.471277039211 2.18359 -0.429883498458 -0.447119157253 2.07166 
-0.589591946596 -0.600043160631 2.84132 -0.453515422812 -0.461554519647 2.18555 -0.45363262537 -0.461673799759 2.18611 
-0.592118307355 -0.589370033699 2.85349 -0.45392070916 -0.451813869511 2.1875 -0.456427132125 -0.454308659098 2.19958 
-0.592009861594 -0.576020246534 2.85297 -0.45392070916 -0.441660748848 2.1875 -0.462918837859 -0.450415846774 2.23086 
-0.589413100143 -0.560309859699 2.84045 -0.454325995507 -0.431892902853 2.18945 -0.457910691903 -0.435300598973 2.20673 
-0.586989990435 -0.544876832779 2.82878 -0.454325995507 -0.421730716903 2.18945 -0.451256317528 -0.418881270674 2.17466 
-0.586939478062 -0.531701511984 2.82853 -0.454731281855 -0.411935675049 2.19141 -0.431738801598 -0.391107059879 2.0806 
-0.587625526131 -0.519179217144 2.83184 -0.455136568202 -0.402122502622 2.19336 -0.430142392923 -0.380039635597 2.07291 
-0.592206023748 -0.509979948407 2.85391 -0.455136568202 -0.3919421861 2.19336 -0.420516990591 -0.362129435646 2.02652 
-0.593244817381 -0.497605040824 2.85892 -0.45554185455 -0.382101817815 2.19531 -0.424300718601 -0.355897211767 2.04476 
-0.592087287514 -0.48339054519 2.85334 -0.455947140897 -0.372243318957 2.19727 -0.436886611049 -0.356681964898 2.10541 
-0.597964434286 -0.47481371758 2.88166 -0.455947140897 -0.362044871862 2.19727 -0.462230761379 -0.367034381321 2.22755 
-0.594340554932 -0.45864219904 2.8642 -0.456352427244 -0.352159177145 2.19922 -0.465920935131 -0.359543027131 2.24533 
-0.596133175234 -0.446691459325 2.87284 -0.456757713592 -0.342255351855 2.20117 -0.467772181449 -0.350508656527 2.25425 
-0.596069700822 -0.433311243361 2.87253 -0.456757713592 -0.332038774188 2.20117 -0.467708707036 -0.339999569006 2.25395 
-0.591542090303 -0.41678852742 2.85071 -0.457162999939 -0.322107753039 2.20312 -0.462396695267 -0.325795308336 2.22835 
-0.594133854937 -0.405325278677 2.8632 -0.457568286287 -0.312158601318 2.20508 -0.465714235136 -0.317715865829 2.24433 
-0.590532238628 -0.389659418753 2.84585 -0.457568286287 -0.301923893078 2.20508 -0.460570383559 -0.303904810294 2.21955 
-0.590991401542 -0.37674333062 2.84806 -0.457973572634 -0.291947545498 2.20703 -0.461790151002 -0.294380525812 2.22542 
-0.592400602753 -0.364391079061 2.85485 -0.458378858982 -0.281953067345 2.20898 -0.463365879782 -0.285020629873 2.23302 
-0.592397337506 -0.35113855892 2.85484 -0.458378858982 -0.271700228532 2.20898 -0.463362614536 -0.274654307885 2.233 
-0.59281410169 -0.338125758723 2.85684 -0.458784145329 -0.261678554521 2.21094 -0.464167003052 -0.264748796686 2.23688 
-0.592748252553 -0.324829839299 2.85653 -0.459189431677 -0.251638749936 2.21289 -0.464042527899 -0.254298277753 2.23628 
-0.591993782729 -0.3111748999 2.85289 -0.459189431677 -0.241367780551 2.21289 -0.462755179749 -0.243242076079 2.23007 
-0.59080320461 -0.297334231133 2.84715 -0.459594718024 -0.231300780108 2.21484 -0.461341723823 -0.232179997793 2.22326 
-0.5920096637 -0.284699566912 2.85297 -0.460000004372 -0.221215649092 2.2168 -0.456275990793 -0.219424757629 2.19885 
-0.5945906926 -0.272641221186 2.86541 -0.460000004372 -0.210926549134 2.2168 -0.436904767798 -0.200336552383 2.1055 
-0.594239431239 -0.259188440328 2.86371 -0.460405290719 -0.200814222259 2.21875 -0.424845223183 -0.185304045792 2.04738 
-0.596791913969 -0.246952944721 2.87601 -0.460810577067 -0.190683764812 2.2207 -0.425102880812 -0.175907893134 2.04862 
-0.597824127636 -0.234008179542 2.88099 -0.460810577067 -0.180376534282 2.2207 -0.442755149445 -0.17330904143 2.13369 
-0.597427350718 -0.220489846881 2.87908 -0.461215863414 -0.170218880975 2.22266 -0.461693677811 -0.170395225803 2.22496 
-0.599213143687 -0.207745956584 2.88768 -0.461621149761 -0.160043097096 2.22461 -0.47054803672 -0.163138030327 2.26763 
-0.598842241374 -0.194222696776 2.88589 -0.461621149761 -0.149717735993 2.22461 -0.47000170162 -0.152435803074 2.265 
-0.597802309852 -0.180514007489 2.88088 -0.462026436109 -0.139514756255 2.22656 -0.462068636946 -0.139527499335 2.22677 
-0.595710325819 -0.166557691032 2.8708 -0.462431722456 -0.129293645945 2.22852 -0.448905884291 -0.125511887804 2.16333 
-0.595031550344 -0.153058476033 2.86753 -0.462431722456 -0.118950154269 2.22852 -0.437548417137 -0.112549483937 2.1086 
-0.591833043551 -0.138997842387 2.85212 -0.462837008804 -0.1087018481 2.23047 -0.420144010394 -0.0986749752706 2.02473 
-0.591837001426 -0.125760793654 2.85214 -0.463242295151 -0.098435411358 2.23242 -0.423588202246 -0.0900092227565 2.04132 
-0.590610752963 -0.112289675288 2.84623 -0.463242295151 -0.0880737891098 2.23242 -0.441627551003 -0.0839642929829 2.12826 
-0.589920697546 -0.0989633635846 2.8429 -0.463647581499 -0.0777801565089 2.23438 -0.441301174778 -0.0740313889503 2.12668 
-0.592182919656 -0.0860971516786 2.8538 -0.464052867846 -0.0674683933354 2.23633 -0.456449246749 -0.0663629070115 2.19969 
-0.593413422834 -0.0730028148084 2.85973 -0.464052867846 -0.0570886405145 2.23633 -0.459113935221 -0.056481043905 2.21253 
-0.597690351478 -0.0601600667449 2.88034 -0.464458154194 -0.0467496814821 2.23828 -0.462255052834 -0.046527929994 2.22766 
-0.602219396727 -0.0471457267106 2.90217 -0.464863440541 -0.036392591877 2.24023 -0.475382629879 -0.037216103754 2.29093 
-0.605546682861 -0.0338615776622 2.9182 -0.464863440541 -0.0259947084836 2.24023 -0.470554517739 -0.0263129479488 2.26766 
-0.609557345499 -0.0204515099942 2.93753 -0.465268726889 -0.0156104230196 2.24219 -0.474565180377 -0.0159223321662 2.28699 
-0.60992706045 -0.00682130481768 2.93931 -0.465674013236 -0.00520800698303 2.24414 -0.47486513779 -0.00531079872037 2.28843 
-0.606287943279 0.0067806056438 2.92178 -0.465674013236 0.00520800698303 2.24414 -0.480451677628 0.00537327748806 2.31536 
-0.605603428887 0.0203188505066 2.91848 -0.466079299584 0.0156376188785 2.24609 -0.479695723601 0.0160944691387 2.31171 
-0.602050148119 0.0336660548626 2.90135 -0.466484585931 0.0260853613467 2.24805 -0.475213381271 0.0265734670364 2.29011 
-0.603279661828 0.0472287312917 2.90728 -0.466484585931 0.0365195058853 2.24805 -0.476720935664 0.0373208752029 2.29738 
-0.607274245601 0.0611247263027 2.92653 -0.466889872279 0.0469944442124 2.25 -0.472303156161 0.0475393141754 2.27609 
-0.606968202957 0.0746703488832 2.92505 -0.467295158626 0.057487513112 2.25195 -0.481131937306 0.05918973917 2.31863 
-0.60806468261 0.0884061925316 2.93034 -0.467700444973 0.0679987125843 2.25391 -0.475231884335 0.069093704445 2.2902 
-0.606852088814 0.101803724055 2.9245 -0.467700444973 0.0784600529819 2.25391 -0.471790166154 0.0791461325954 2.27362 
-0.603743128931 0.114786463953 2.90951 -0.468105731321 0.0889984483131 2.25586 -0.477364238688 0.0907587189832 2.30048 
-0.603000037996 0.128132852743 2.90593 -0.468511017668 0.0995549742169 2.25781 -0.476429833995 0.101237661551 2.29597 
-0.60206558383 0.141401055652 2.90143 -0.468511017668 0.110034445187 2.25781 -0.475228816982 0.111612186782 2.29019 
-0.601670390062 0.154766168154 2.89952 -0.468916304016 0.12061816695 2.25977 -0.474661257781 0.122095927024 2.28745 
-0.604448867425 0.169000944489 2.91291 -0.469321590363 0.131220019285 2.26172 -0.478339607382 0.133741412699 2.30518 
-0.605909224164 0.182961993331 2.91995 -0.469321590363 0.141717620828 2.26172 -0.478122468493 0.144375157867 2.30413 
-0.607281815036 0.196959906417 2.92657 -0.469726876711 0.152346669022 2.26367 -0.472332147592 0.153191637365 2.27623 
-0.608896578353 0.211103183339 2.93435 -0.470132163058 0.162993847789 2.26562 -0.473904413232 0.164301679116 2.2838 
-0.607157537777 0.224080923607 2.92597 -0.470132163058 0.173509579904 2.26562 -0.459573444449 0.169612720735 2.21474 
-0.603937262674 0.236401063227 2.91045 -0.470537449406 0.18418395453 2.26758 -0.468754080635 0.18348588488 2.25898 
-0.60297831916 0.249512883861 2.90583 -0.470942735753 0.194876459729 2.26953 -0.467589624488 0.193488939755 2.25337 
-0.600466998324 0.261904708073 2.89372 -0.471348022101 0.2055870955 2.27148 -0.464477795146 0.202590519851 2.23838 
-0.601026889144 0.275592448824 2.89642 -0.471348022101 0.216130023474 2.27148 -0.467384952903 0.214312813687 2.25239 
-0.605809337307 0.291335879358 2.91947 -0.471753308448 0.226867855104 2.27344 -0.470817172185 0.226417663823 2.26893 
-0.605273441101 0.304616684254 2.91689 -0.472158594796 0.237623817306 2.27539 -0.47028127598 0.236679016834 2.26634 
-0.607069227703 0.319099138664 2.92554 -0.472158594796 0.248184875853 2.27539 -0.459414486315 0.241486078 2.21398 
-0.607657169958 0.333000021537 2.92838 -0.472563881143 0.258968033915 2.27734 -0.464676628865 0.254645769144 2.23933 
-0.606704410622 0.346048429984 2.92378 -0.47296916749 0.269769322549 2.2793 -0.4717122455 0.269052406908 2.27324 
-0.612270666354 0.362918308103 2.95061 -0.47296916749 0.280348511669 2.2793 -0.479932206602 0.284475794768 2.31285 
-0.612089098861 0.376501654757 2.94973 -0.473374453838 0.291176996162 2.28125 -0.486181393576 0.299054663012 2.34297 
-0.608497228818 0.387902890059 2.93242 -0.473779740185 0.302023611227 2.2832 -0.482207143384 0.30739588558 2.32382 
-0.607081497114 0.400579355076 2.9256 -0.474185026533 0.312888356865 2.28516 -0.476448584425 0.314381952972 2.29606 
-0.602047526027 0.410724080501 2.90134 -0.474185026533 0.323494741844 2.28516 -0.469612593085 0.320375372621 2.26312 
-0.598200026765 0.421479574057 2.8828 -0.47459031288 0.334386683341 2.28711 -0.465591244186 0.328046122541 2.24374 
-0.60088811617 0.436813977257 2.89575 -0.474995599228 0.345296755411 2.28906 -0.468429930715 0.340523860592 2.25742 
-0.601988504224 0.45107894447 2.90106 -0.474995599228 0.355921270962 2.28906 -0.469979290156 0.352162475926 2.26489 
-0.603532866849 0.465735745184 2.9085 -0.475400885575 0.366858538891 2.29102 -0.474797606557 0.366392999036 2.28811 
-0.607177030309 0.482128980353 2.92606 -0.475806171923 0.377813937392 2.29297 -0.479184168324 0.380496235765 2.30925 
-0.606284183298 0.494981142283 2.92176 -0.47621145827 0.388787466466 2.29492 -0.477845961486 0.390121903832 2.3028 
-0.604103147089 0.506712848325 2.91125 -0.47621145827 0.399439177876 2.29492 -0.474915353323 0.398352024079 2.28868 
-0.604482608305 0.520551965083 2.91308 -0.476616744618 0.410439902809 2.29688 -0.473828520988 0.40803881588 2.28344 
-0.603945772105 0.53359848954 2.91049 -0.477022030965 0.421458758314 2.29883 -0.472448212261 0.417417695582 2.27679 
-0.607242533132 0.550093808774 2.92638 -0.477022030965 0.432128600297 2.29883 -0.476843926613 0.431967257677 2.29797 
-0.608795009399 0.565117466973 2.93386 -0.477427317313 0.443174651661 2.30078 -0.478552194715 0.444218825576 2.3062 
-0.604423091768 0.57457870832 2.91279 -0.47783260366 0.454238833598 2.30273 -0.477302347426 0.453734759636 2.30018 
-0.605376543732 0.589025907486 2.91738 -0.478237890008 0.465321146107 2.30469 -0.477963856673 0.465054514149 2.30337 
-0.605328208189 0.602518621749 2.91715 -0.478237890008 0.476018183949 2.30469 -0.478025797408 0.475807075762 2.30367 
-0.60471597448 0.615435279782 2.9142 -0.478643176355 0.487127692318 2.30664 -0.477561291364 0.486026629636 2.30143 
-0.608106685553 0.632487987419 2.93054 -0.479048462702 0.498255331259 2.30859 -0.481432735767 0.500735198867 2.32008 
-0.608414261874 0.646416667589 2.93202 -0.479048462702 0.508970499673 2.30859 -0.481127633117 0.51117953798 2.31861 
-0.606694070675 0.658159326229 2.92373 -0.47945374905 0.520125334473 2.31055 -0.477908941164 0.518449482068 2.3031 
-0.610123568918 0.675526750462 2.94026 -0.479859035397 0.531298299845 2.3125 -0.482668779969 0.534409239525 2.32604 
-0.611243004243 0.690438229616 2.94566 -0.480264321745 0.542489395791 2.31445 -0.486624081838 0.549673153263 2.3451 
-0.611849499035 0.704808914423 2.94858 -0.480264321745 0.553231760064 2.31445 -0.487163639077 0.561179303319 2.3477 
-0.613342310344 0.720247531898 2.95577 -0.480669608092 0.564450051868 2.31641 -0.490420623466 0.575900663766 2.3634 
-0.612251470662 0.732661160602 2.95052 -0.48107489444 0.575686474245 2.31836 -0.493652475352 0.590737650877 2.37897 
-0.612737992384 0.746948848575 2.95286 -0.48107489444 0.58644696909 2.31836 -0.493579947302 0.601691061921 2.37862 
-0.613426464651 0.761509003067 2.95618 -0.481480180787 0.597710587326 2.32031 -0.494268419569 0.613585935924 2.38194 
-0.613301000029 0.775071327596 2.95557 -0.481885467135 0.608992336134 2.32227 -0.49365692796 0.6238687537 2.37899 
-0.612155442733 0.787316060013 2.95005 -0.482290753482 0.620292215515 2.32422 -0.491530164105 0.632175367833 2.36874 
-0.607690613997 0.795166262101 2.92854 -0.482290753482 0.63107990622 2.32422 -0.488434512575 0.63911904627 2.35383 
-0.605915111502 0.80639587998 2.91998 -0.48269603983 0.64240698146 2.32617 -0.48665901008 0.647681190374 2.34527 
-0.603024527344 0.816037096917 2.90605 -0.483101326177 0.653752187272 2.32812 -0.483691346316 0.654550626307 2.33097 
-0.601221369201 0.82704487478 2.89736 -0.483506612525 0.665115523657 2.33008 -0.481846086284 0.662831290615 2.32208 
-0.603382665512 0.843514198265 2.90778 -0.483506612525 0.675930410221 2.33008 -0.47696370179 0.666783581155 2.29855 
-0.601580546311 0.854450797806 2.89909 -0.483911898872 0.687320942465 2.33203 -0.475496418771 0.675368073093 2.29148 
-0.603385337077 0.870510506906 2.90779 -0.484317185219 0.698729605281 2.33398 -0.477353750321 0.688683382957 2.30043 
-0.607082783423 0.889423842425 2.92561 -0.484722471567 0.710156398671 2.33594 -0.480776718071 0.70437556065 2.31692 
-0.610281735477 0.907761100688 2.94102 -0.484722471567 0.720998481093 2.33594 -0.489761538417 0.728493820711 2.36022 
-0.611594315077 0.923393394043 2.94735 -0.485127757914 0.732452470341 2.33789 -0.491074118017 0.741430365495 2.36655 
-0.612851781275 0.938999962213 2.95341 -0.485533044262 0.743924590162 2.33984 -0.491548320854 0.753141083718 2.36883 
-0.612031363367 0.951432611199 2.94945 -0.485938330609 0.755414840555 2.3418 -0.486470466834 0.756242072276 2.34436 
-0.609739011938 0.961507442513 2.93841 -0.485938330609 0.766284118837 2.3418 -0.483196067798 0.761959799659 2.32858 
-0.61220961614 0.979097043723 2.95031 -0.486343616957 0.777801565089 2.34375 -0.485541405272 0.776518600777 2.33988 
-0.609461119676 0.988333604959 2.93707 -0.486748903304 0.789337141914 2.3457 -0.482918175535 0.783125036066 2.32724 
-0.611279515635 1.00495527051 2.94583 -0.486748903304 0.800224550768 2.3457 -0.484781048109 0.796989359012 2.33622 
-0.613134027199 1.02171846498 2.95477 -0.487154189652 0.811787323452 2.34766 -0.486740492821 0.811097944503 2.34566 
-0.612374708979 1.03415050478 2.95111 -0.486748903304 0.821999368476 2.3457 -0.486231114374 0.821124950125 2.34321 
-0.614698871825 1.05182478873 2.96231 -0.486748903304 0.83288677733 2.3457 -0.48849472174 0.835874085737 2.35412 
-0.612121009225 1.06110543424 2.94989 -0.487964762347 0.84588186525 2.35156 -0.486030746979 0.842529269626 2.34224 
-0.611057330456 1.07292944917 2.94476 -0.488370048694 0.857508094938 2.35352 -0.48496706821 0.851532946954 2.33712 
-0.612262800078 1.0887409363 2.95057 -0.488775335042 0.869152455199 2.35547 -0.486252041636 0.864665472118 2.34331 
-0.613272255966 1.10425340952 2.95543 -0.489180621389 0.880814946032 2.35742 -0.487535976119 0.877853610134 2.3495 
-0.616563871756 1.12397132738 2.9713 -0.489180621389 0.891756746604 2.35742 -0.490689956825 0.894508204856 2.3647 
-0.618128073227 1.1406488509 2.97884 -0.489585907736 0.903446433296 2.35938 -0.492037810981 0.907970998252 2.37119 
-0.618286981888 1.15477169054 2.9796 -0.489991194084 0.91515425056 2.36133 -0.492500832823 0.919841491039 2.37342 
-0.618493582936 1.1689917806 2.9806 -0.490396480431 0.926880198398 2.36328 -0.492872130923 0.931559333568 2.37521 
-0.615146309535 1.17642457505 2.96447 -0.490396480431 0.937849194829 2.36328 -0.48936016047 0.935867304909 2.35829 
-0.615597358807 1.19105661609 2.96664 -0.490801766779 0.949602338525 2.36523 -0.490201753007 0.948441433003 2.36234 
-0.613231588806 1.20019585276 2.95524 -0.491207053126 0.961373612794 2.36719 -0.487835983006 0.954775869865 2.35094 
-0.609540821373 1.2066063796 2.93745 -0.491612339474 0.973163017635 2.36914 -0.483870736977 0.957838257368 2.33183 
-0.609202126264 1.21956231593 2.93582 -0.492017625821 0.984970553049 2.37109 -0.484005502604 0.96893107596 2.33248 
-0.607686854017 1.23012139255 2.92852 -0.492017625821 0.995975810625 2.37109 -0.482094888168 0.975889524771 2.32327 
-0.608149727438 1.24466122761 2.93075 -0.492422912169 1.0078105419 2.37305 -0.482656411611 0.987822068624 2.32598 
-0.612178249984 1.26659911092 2.95016 -0.492828198516 1.01966340374 2.375 -0.486428265997 1.00642191919 2.34416 
-0.615170254676 1.28654946728 2.96458 -0.493233484864 1.03153439616 2.37695 -0.489194424476 1.02308722085 2.35749 
-0.615979442115 1.30201976567 2.96848 -0.493233484864 1.0425668496 2.37695 -0.491612092107 1.0391396485 2.36914 
-0.619927966123 1.32423222081 2.98751 -0.493638771211 1.05446503787 2.37891 -0.49840543735 1.06464714488 2.40188 
-0.620122594601 1.33851862733 2.98845 -0.494044057559 1.06638135672 2.38086 -0.51666919759 1.11521713797 2.48989 
-0.619128327057 1.35022094645 2.98366 -0.494449343906 1.07831580615 2.38281 -0.519858304431 1.13372872981 2.50526 
-0.621532735808 1.36936678243 2.99524 -0.494449343906 1.08937545544 2.38281 -0.523437261909 1.15324190964 2.52251 
-0.617747276228 1.37484415136 2.977 -0.494854630254 1.10133710072 2.38477 -0.507896618263 1.13036304972 2.44762 
-0.552701619657 -1.25835773376 2.72477 -0.432627237691 -0.984979618335 2.13281 -0.419797564077 -0.955769790755 2.06956 
-0.551188479771 -1.24230052005 2.71731 -0.43302341648 -0.97597325639 2.13477 -0.399604221899 -0.900651140035 1.97001 
-0.550218296337 -1.22752387596 2.71253 -0.43302341648 -0.966064898457 2.13477 -0.415204511326 -0.926311346702 2.04692 
-0.552131387223 -1.21915817259 2.72196 -0.433419595269 -0.957031340653 2.13672 -0.419447909213 -0.92618054022 2.06784 
-0.553355614502 -1.20919960589 2.72799 -0.433419595269 -0.947113917434 2.13672 -0.420672136492 -0.919258011168 2.07387 
-0.554115086145 -1.19818005876 2.73174 -0.433815774058 -0.93805316377 2.13867 -0.421431608135 -0.911274501677 2.07762 
-0.554084666656 -1.18543582376 2.73159 -0.434211952847 -0.928974279535 2.14062 -0.421401188646 -0.901566304314 2.07747 
-0.553717408145 -1.17198003847 2.72978 -0.434211952847 -0.919038725743 2.14062 -0.421033930134 -0.891146556671 2.07566 
-0.552319078859 -1.15638232257 2.72288 -0.434608131636 -0.909932645648 2.14258 -0.419346833326 -0.877980290096 2.06734 
-0.554546859123 -1.14835755949 2.73387 -0.435004310425 -0.900808434981 2.14453 -0.425506127076 -0.881139563953 2.09771 
-0.557977877701 -1.14269498296 2.75078 -0.435004310425 -0.890854750616 2.14453 -0.428914947648 -0.878384212674 2.11451 
-0.558715634955 -1.13142142909 2.75442 -0.435400489214 -0.88170334409 2.14648 -0.429674902908 -0.87010880362 2.11826 
-0.563051887246 -1.1273188686 2.77579 -0.435400489214 -0.871740594439 2.14648 -0.434011155199 -0.868958928156 2.13964 
-0.561280399325 -1.11092896043 2.76706 -0.435796668003 -0.862561992054 2.14844 -0.432239667279 -0.85552170502 2.1309 
-0.561888837478 -1.09927619608 2.77006 -0.436192846793 -0.853365259096 2.15039 -0.432796068276 -0.846719820501 2.13364 
-0.564077106258 -1.09065020987 2.78085 -0.436192846793 -0.843384378873 2.15039 -0.431393628248 -0.834105029198 2.12673 
-0.563679138087 -1.07698273654 2.77889 -0.436589025582 -0.834160450056 2.15234 -0.431016262148 -0.823512956461 2.12487 
-0.56626339221 -1.06896316288 2.79163 -0.436985204371 -0.824918390667 2.1543 -0.4335799142 -0.818490057489 2.13751 
-0.565812709821 -1.05516557082 2.7894 -0.436985204371 -0.814919379871 2.1543 -0.433129231811 -0.807728503072 2.13529 
-0.567056233405 -1.0445093063 2.79554 -0.43738138316 -0.805650124622 2.15625 -0.434372755395 -0.800108276188 2.14142 
-0.565480997136 -1.02866851744 2.78777 -0.43738138316 -0.79564204854 2.15625 -0.432797519126 -0.787303524975 2.13365 
-0.565514995389 -1.01579035921 2.78794 -0.437777561949 -0.786345597433 2.1582 -0.432831517379 -0.777461404385 2.13382 
-0.564786136682 -1.00155784034 2.78434 -0.438173740738 -0.777031015753 2.16016 -0.432102658671 -0.766264923159 2.13023 
-0.560833730954 -0.981715992432 2.76486 -0.438173740738 -0.767004809098 2.16016 -0.428621489043 -0.750283991973 2.11306 
-0.561187544922 -0.969494344293 2.7666 -0.438569919527 -0.757663031559 2.16211 -0.431750295554 -0.7458816103 2.12849 
-0.562804517311 -0.95940980365 2.77457 -0.438966098316 -0.748303123448 2.16406 -0.433195825828 -0.738466571281 2.13562 
-0.562904529242 -0.94670002105 2.77507 -0.438966098316 -0.738258786221 2.16406 -0.433467279874 -0.729010803189 2.13695 
-0.564572233021 -0.936586354079 2.78329 -0.439362277105 -0.72887168225 2.16602 -0.434916195465 -0.721495939786 2.1441 
-0.56557791392 -0.925313264988 2.78825 -0.439758455894 -0.719466447707 2.16797 -0.432974619556 -0.708367758037 2.13453 
-0.566050504145 -0.91313418784 2.79058 -0.439758455894 -0.709403979907 2.16797 -0.433367026135 -0.699093534144 2.13646 
-0.567012175925 -0.90171126258 2.79532 -0.440154634683 -0.699971549505 2.16992 -0.434108120345 -0.690355865204 2.14011 
-0.568071151382 -0.890396841891 2.80054 -0.440154634683 -0.689900016419 2.16992 -0.435387673372 -0.682428263476 2.14642 
-0.568071103021 -0.877398273153 2.80054 -0.440550813473 -0.680440390158 2.17188 -0.416486820969 -0.643273026151 2.05324 
-0.57002892845 -0.867378885935 2.81019 -0.440946992262 -0.670962633325 2.17383 -0.43734545044 -0.665482382803 2.15607 
-0.570137016779 -0.854497592699 2.81072 -0.440946992262 -0.660872969666 2.17383 -0.440252663786 -0.659832339092 2.17041 
-0.572549490255 -0.845012340848 2.82262 -0.441343171051 -0.651368016974 2.17578 -0.439866012245 -0.649187912998 2.1685 
-0.575710118744 -0.836503750764 2.8382 -0.44173934984 -0.641844933709 2.17773 -0.443026640734 -0.643715360555 2.18408 
-0.573786001398 -0.820578758326 2.82871 -0.44173934984 -0.631737139477 2.17773 -0.441975983484 -0.632075552303 2.1789 
-0.577280809017 -0.812367500115 2.84594 -0.442135528629 -0.622186860353 2.17969 -0.44970606423 -0.632840353393 2.21701 
-0.578272900286 -0.800531673306 2.85083 -0.442531707418 -0.612618450657 2.18164 -0.451977563442 -0.625694814645 2.22821 
-0.57787159516 -0.786753380946 2.84885 -0.442531707418 -0.602492525853 2.18164 -0.451521657992 -0.614732051152 2.22596 
-0.575575624944 -0.770457282222 2.83753 -0.442927886207 -0.592896920297 2.18359 -0.44648948129 -0.59766442043 2.20115 
-0.570890781746 -0.751123205984 2.81444 -0.442927886207 -0.582761930207 2.18359 -0.441475730384 -0.580851323183 2.17643 
-0.56633235595 -0.7321669603 2.79197 -0.443324064996 -0.573139128793 2.18555 -0.436917304588 -0.564856327635 2.15396 
-0.564691976513 -0.717125069168 2.78388 -0.443720243785 -0.563498196806 2.1875 -0.435276925151 -0.552775686638 2.14588 
-0.56785052545 -0.708142791869 2.79945 -0.443720243785 -0.553345076143 2.1875 -0.438435474088 -0.546754659475 2.16145 
-0.569089551399 -0.696666132765 2.80556 -0.444116422574 -0.543676948297 2.18945 -0.439674500038 -0.538239250507 2.16755 
-0.571045394001 -0.685993879496 2.8152 -0.444512601363 -0.533990689878 2.19141 -0.441389356444 -0.530238751904 2.17601 
-0.571519435076 -0.673485945588 2.81754 -0.444512601363 -0.523819438643 2.19141 -0.438856559137 -0.51715428482 2.16352 
-0.57036833064 -0.659078411476 2.81186 -0.444908780153 -0.514105984365 2.19336 -0.43768485263 -0.505758510601 2.15775 
-0.5706935145 -0.64639567313 2.81347 -0.445304958942 -0.504374399515 2.19531 -0.437739694762 -0.495805607498 2.15802 
-0.573005492428 -0.635902932891 2.82486 -0.445304958942 -0.494185017707 2.19531 -0.440322014418 -0.488655107298 2.17075 
-0.571824597205 -0.621508033965 2.81904 -0.445701137731 -0.484426236998 2.19727 -0.439141119195 -0.477296246013 2.16493 
-0.573604306609 -0.610317272214 2.82782 -0.44609731652 -0.474649325717 2.19922 -0.440920828599 -0.469141521903 2.1737 
-0.579035128545 -0.602846318791 2.85459 -0.44609731652 -0.464441813336 2.19922 -0.446351650535 -0.464706606122 2.20047 
-0.58034011981 -0.590925743949 2.86102 -0.446493495309 -0.454637706195 2.20117 -0.4476566418 -0.45582206892 2.20691 
-0.581826273886 -0.579125769948 2.86835 -0.446889674098 -0.444815468482 2.20312 -0.449142795876 -0.447058132561 2.21423 
-0.580148946134 -0.564181371588 2.86008 -0.446889674098 -0.434589825529 2.20312 -0.449017684239 -0.436659265951 2.21362 
-0.57663658323 -0.547571193671 2.84277 -0.447285852887 -0.424740391957 2.20508 -0.44518579579 -0.42274618832 2.19473 
-0.575074114441 -0.532928746696 2.83506 -0.447682031676 -0.414872827812 2.20703 -0.443264096527 -0.410778669194 2.18525 
-0.575419658563 -0.52008232582 2.83677 -0.447682031676 -0.404629054286 2.20703 -0.44622397573 -0.403311217614 2.19984 
-0.579106123475 -0.510163274235 2.85494 -0.448078210465 -0.394734294283 2.20898 -0.447291366117 -0.394041124115 2.20511 
-0.581228958917 -0.498733816701 2.86541 -0.448474389254 -0.384821403707 2.21094 -0.448545480907 -0.38488240516 2.21129 
-0.582124955551 -0.486182572037 2.86982 -0.448474389254 -0.374559499608 2.21094 -0.449441477541 -0.375367198137 2.21571 
-0.587346274739 -0.477103800675 2.89556 -0.448870568044 -0.364619413173 2.21289 -0.435761992687 -0.353971263362 2.14827 
-0.585481061905 -0.462191816357 2.88637 -0.449266746833 -0.354661196165 2.21484 -0.452797583895 -0.357448517739 2.23225 
-0.586802689584 -0.449808033271 2.89288 -0.449266746833 -0.344381161494 2.21484 -0.454051021621 -0.348048501933 2.23843 
-0.588515031184 -0.437654325535 2.90132 -0.449662925622 -0.334395748627 2.2168 -0.456017697236 -0.339121529852 2.24813 
-0.585651101532 -0.422123784265 2.88721 -0.450059104411 -0.324392205188 2.21875 -0.452967623522 -0.326488598571 2.23309 
-0.586718056664 -0.409467651959 2.89247 -0.450059104411 -0.314094039944 2.21875 -0.453814001084 -0.316714563902 2.23726 
-0.584897723458 -0.394813733944 2.88349 -0.4504552832 -0.304063300646 2.2207 -0.452214245448 -0.305250623532 2.22937 
-0.584160159651 -0.380949228963 2.87986 -0.450851461989 -0.294014430775 2.22266 -0.451476681641 -0.294422156192 2.22574 
-0.582810288757 -0.366733183532 2.8732 -0.450851461989 -0.283698134959 2.22266 -0.450126810747 -0.283242148402 2.21908 
-0.581196121344 -0.352418652153 2.86524 -0.451247640778 -0.273622069229 2.22461 -0.448512643334 -0.271963654664 2.21113 
-0.57996246354 -0.338400012959 2.85916 -0.451643819567 -0.263527872927 2.22656 -0.447210795577 -0.260941265224 2.20471 
-0.579841511007 -0.325061617711 2.85857 -0.451643819567 -0.253193446538 2.22656 -0.454249256101 -0.254654065342 2.23941 
-0.580525103193 -0.312161379443 2.86194 -0.452039998356 -0.243072054377 2.22852 -0.454991317544 -0.244659044954 2.24307 
-0.581554142777 -0.299407707887 2.86701 -0.452436177145 -0.232932531643 2.23047 -0.449016523559 -0.231171954997 2.21361 
-0.582166256416 -0.286401833361 2.87003 -0.452436177145 -0.222579974681 2.23047 -0.445375615339 -0.21910646892 2.19566 
-0.582646004169 -0.273305856506 2.87239 -0.452832355934 -0.212413256088 2.23242 -0.438819610822 -0.205840199245 2.16334 
-0.581365725716 -0.259402609377 2.86608 -0.453228534724 -0.202228406923 2.23438 -0.429781443664 -0.191766426909 2.11878 
-0.582447092626 -0.246557668581 2.87141 -0.453228534724 -0.191857719389 2.23438 -0.449763614616 -0.190390972221 2.21729 
-0.583643173413 -0.233709175591 2.87731 -0.453624713513 -0.181645674364 2.23633 -0.450959695403 -0.180578516872 2.22319 
-0.583036089388 -0.220125161103 2.87431 -0.454020892302 -0.171415498768 2.23828 -0.450352611377 -0.170030540025 2.2202 
-0.585854172178 -0.207783726028 2.88821 -0.454020892302 -0.161026680661 2.23828 -0.455072468424 -0.161399641058 2.24347 
-0.586602472276 -0.194626599988 2.8919 -0.454417071091 -0.150769309205 2.24023 -0.455584473409 -0.151156637174 2.24599 
-0.586754859894 -0.181251149054 2.89265 -0.45481324988 -0.140493807177 2.24219 -0.460197257721 -0.142156950807 2.26873 
-0.586334161739 -0.167704808842 2.89057 -0.45481324988 -0.130086858497 2.24219 -0.453650683729 -0.129754338328 2.23646 
-0.585951427493 -0.15418771115 2.88869 -0.455209428669 -0.11978416061 2.24414 -0.453267949483 -0.119273278277 2.23457 
-0.582473401373 -0.139944457134 2.87154 -0.455605607458 -0.10946333215 2.24609 -0.439125933631 -0.105503942756 2.16485 
-0.582071177376 -0.126528979287 2.86956 -0.455605607458 -0.0990382528974 2.24609 -0.449387699366 -0.097686621697 2.21544 
-0.581892529372 -0.113175393156 2.86868 -0.456001786247 -0.0886902285787 2.24805 -0.449181968828 -0.0873638057793 2.21443 
-0.580977381517 -0.0997035892502 2.86417 -0.456397965036 -0.0783240736873 2.25 -0.455299284649 -0.0781355252489 2.24458 
-0.584196140732 -0.0868885090116 2.88003 -0.456397965036 -0.0678808638623 2.25 -0.45871966366 -0.0682261741404 2.26145 
-0.58490589658 -0.0736103688138 2.88353 -0.456794143825 -0.057487513112 2.25195 -0.452243020641 -0.0569147545571 2.22952 
-0.586988736923 -0.0604411315647 2.8938 -0.457190322614 -0.0470760317891 2.25391 -0.454305258913 -0.0467789621798 2.23968 
-0.591779298729 -0.0473934274701 2.91742 -0.457190322614 -0.0366146913915 2.25391 -0.448994180468 -0.0359582925125 2.2135 
-0.593682185303 -0.0339613018978 2.9268 -0.457586501404 -0.0261760142097 2.25586 -0.449414588453 -0.025708543887 2.21557 
-0.596928317222 -0.0204881971813 2.9428 -0.457982680193 -0.0157192064553 2.25781 -0.464837849992 -0.0159544944564 2.29161 
-0.597602672329 -0.00683711429191 2.94613 -0.458378858982 -0.00524426812825 2.25977 -0.465575849055 -0.0053266081946 2.29525 
-0.594146360598 0.00679757096416 2.92909 -0.458378858982 0.00524426812825 2.25977 -0.462187727277 0.0052878450215 2.27854 
-0.593399462988 0.0203670773429 2.9254 -0.458775037771 0.0157464023142 2.26172 -0.461372639714 0.0158355590509 2.27452 
-0.590464006428 0.0337772075338 2.91093 -0.45917121656 0.0262666670728 2.26367 -0.467188662341 0.0267253011759 2.3032 
-0.590447998716 0.0472868085486 2.91085 -0.45917121656 0.0367733339019 2.26367 -0.467172654628 0.0374141396475 2.30312 
-0.593012327831 0.061061369446 2.9235 -0.459567395349 0.0473207945194 2.26562 -0.470003843431 0.0483954160443 2.31708 
-0.59429541126 0.0747920386219 2.92982 -0.459963574138 0.0578863857095 2.26758 -0.47128692686 0.0593114289087 2.3234 
-0.595820351394 0.0886173980995 2.93734 -0.459963574138 0.0684111831112 2.26758 -0.472811866994 0.0703221320747 2.33092 
-0.596161494605 0.102309388757 2.93902 -0.460359752927 0.0790039701603 2.26953 -0.473153010205 0.0811994664211 2.3326 
-0.59235146563 0.11520960766 2.92024 -0.460755931716 0.0896148877819 2.27148 -0.46934298123 0.0912850290119 2.31382 
-0.590854817072 0.128438341936 2.91286 -0.461152110505 0.100243935976 2.27344 -0.467579472984 0.101641097776 2.30512 
-0.590291742164 0.141822883608 2.91008 -0.461152110505 0.110795929237 2.27344 -0.466803848544 0.112153809974 2.3013 
-0.589196688903 0.155041671743 2.90469 -0.461548289295 0.12145217329 2.27539 -0.465369731623 0.122457750576 2.29423 
-0.592231577053 0.169391602777 2.91965 -0.461944468084 0.132126547916 2.27734 -0.460401150516 0.131685124245 2.26974 
-0.59266305986 0.183076217931 2.92177 -0.461944468084 0.142696671749 2.27734 -0.46965457546 0.145078357725 2.31535 
-0.594242455233 0.197161440834 2.92956 -0.462340646873 0.153398242234 2.2793 -0.462283821912 0.153379388496 2.27902 
-0.596458338526 0.211544684471 2.94048 -0.462736825662 0.164117943291 2.28125 -0.45888283593 0.162751056471 2.26225 
-0.596234569086 0.225108244522 2.93938 -0.462736825662 0.174706197697 2.28125 -0.452254433995 0.170748572781 2.22957 
-0.59436582585 0.23800286457 2.93017 -0.463133004451 0.185453094613 2.2832 -0.450029168538 0.180205904501 2.2186 
-0.593683974684 0.251314391513 2.92681 -0.46352918324 0.196218122102 2.28516 -0.453438037472 0.191946404713 2.23541 
-0.591272274995 0.263822864337 2.91492 -0.463925362029 0.207001280163 2.28711 -0.4587486323 0.20469144809 2.26159 
-0.59168020567 0.277543592904 2.91693 -0.463925362029 0.217616730428 2.28711 -0.448895087409 0.210566373867 2.21301 
-0.595098940384 0.292764181501 2.93378 -0.464321540818 0.228427084349 2.28906 -0.450831343535 0.221790462607 2.22256 
-0.593882402611 0.305754797088 2.92779 -0.464717719607 0.239255568842 2.29102 -0.449545745299 0.231444419857 2.21622 
-0.595218006812 0.320062083541 2.93437 -0.464717719607 0.249889149679 2.29102 -0.450950409963 0.242486158239 2.22314 
-0.594607150576 0.333339298066 2.93136 -0.465113898396 0.260744830031 2.29297 -0.462648517255 0.259362726875 2.28081 
-0.594621997608 0.346953646738 2.93143 -0.465510077185 0.271618640955 2.29492 -0.465257435829 0.271471228246 2.29368 
-0.599072141629 0.363258096435 2.95337 -0.465906255975 0.282510582453 2.29688 -0.471463253504 0.285880167189 2.32427 
-0.599482683833 0.377224282679 2.95539 -0.465906255975 0.293171359149 2.29688 -0.467621644359 0.294250766729 2.30533 
-0.598945095525 0.390590951063 2.95274 -0.466302434764 0.304090496505 2.29883 -0.467889229472 0.305125295285 2.30665 
-0.597543671093 0.403349916604 2.94584 -0.466698613553 0.315027764434 2.30078 -0.470744599109 0.317758858437 2.32073 
-0.59297953862 0.413837509482 2.92333 -0.466698613553 0.325706671703 2.30078 -0.467595190527 0.326332388372 2.3052 
-0.589471334819 0.424877320163 2.90604 -0.467094792342 0.33667113549 2.30273 -0.463182188268 0.333851020863 2.28345 
-0.589366051466 0.438287194176 2.90552 -0.467490971131 0.34765372985 2.30469 -0.463093734776 0.34438368676 2.28301 
-0.590783386887 0.452859399014 2.91251 -0.46788714992 0.358654454783 2.30664 -0.464971666729 0.356419618809 2.29227 
-0.593338188754 0.468394407638 2.9251 -0.46788714992 0.369360557911 2.30664 -0.468053078805 0.369491545876 2.30746 
-0.59580516583 0.483974992785 2.93726 -0.468283328709 0.380388478703 2.30859 -0.470820430205 0.382449376709 2.3211 
-0.59704941484 0.498647270439 2.9434 -0.468679507498 0.391434530067 2.31055 -0.472090359261 0.394283225466 2.32736 
-0.59341431002 0.509189673331 2.92548 -0.468679507498 0.402158763768 2.31055 -0.46817553055 0.401726317409 2.30806 
-0.591756617106 0.521307720806 2.91731 -0.469075686287 0.413232010991 2.3125 -0.466460625782 0.410928274636 2.29961 
-0.590658420336 0.533855596419 2.91189 -0.469471865076 0.424323388787 2.31445 -0.465236978843 0.420495765853 2.29358 
-0.591993831091 0.548608470687 2.91848 -0.469868043865 0.435432897155 2.31641 -0.466982061292 0.432758419141 2.30218 
-0.592642893045 0.562770704813 2.92167 -0.469868043865 0.446184326715 2.31641 -0.467747094528 0.444170283911 2.30595 
-0.589422151002 0.573199347878 2.9058 -0.470264222655 0.457321030942 2.31836 -0.464581194617 0.451794418208 2.29034 
-0.593286393407 0.590532698166 2.92485 -0.470660401444 0.468475865742 2.32031 -0.469925062273 0.467743939594 2.31669 
-0.593191556175 0.604011595392 2.92438 -0.470660401444 0.479245425874 2.32031 -0.4698922247 0.478463237295 2.31653 
-0.595051207417 0.619521013837 2.93355 -0.471056580233 0.490427456533 2.32227 -0.47158111089 0.490973557038 2.32485 
-0.599868126332 0.638262081251 2.95729 -0.471452759022 0.501627617765 2.32422 -0.475750128531 0.506200036079 2.3454 
-0.598083097144 0.650048024641 2.94849 -0.471848937811 0.512845909569 2.32617 -0.47492493338 0.516189165469 2.34134 
-0.59788442741 0.663512768976 2.94752 -0.471848937811 0.52364266556 2.32617 -0.474659137649 0.526761334304 2.34003 
-0.599060244658 0.678525233339 2.95331 -0.4722451166 0.534888153223 2.32812 -0.476555060143 0.539769808239 2.34937 
-0.597877028075 0.690865570111 2.94748 -0.472641295389 0.546151771458 2.33008 -0.475171529528 0.549075535993 2.34255 
-0.599067402185 0.705948828805 2.95335 -0.473037474178 0.557433520267 2.33203 -0.478551671631 0.56393152236 2.35922 
-0.597686096207 0.717997217324 2.94654 -0.473037474178 0.568257472117 2.33203 -0.480530099131 0.577258323736 2.36897 
-0.596217449055 0.729875471266 2.9393 -0.473433652967 0.579566416784 2.33398 -0.481458449722 0.589390185481 2.37355 
-0.597507835097 0.745127190247 2.94566 -0.473829831756 0.590893492024 2.33594 -0.481126108335 0.59999237533 2.37191 
-0.598191040389 0.759666878682 2.94903 -0.474226010546 0.602238697836 2.33789 -0.481809313627 0.611869039639 2.37528 
-0.601044282112 0.777043304019 2.96309 -0.474226010546 0.613089845545 2.33789 -0.484487727919 0.626356420088 2.38848 
-0.600336267284 0.789864745007 2.9596 -0.474622189335 0.624462247216 2.33984 -0.483297015276 0.635875749205 2.38261 
-0.596561058711 0.798548083092 2.94099 -0.475018368124 0.63585277946 2.3418 -0.481486596213 0.644511056876 2.37368 
-0.594361521661 0.809203879525 2.93015 -0.475414546913 0.647261442277 2.34375 -0.4779797949 0.650753943974 2.3564 
-0.592196273035 0.81980648435 2.91947 -0.475414546913 0.658139785845 2.34375 -0.476390001768 0.659490156072 2.34856 
-0.592082236221 0.833196528602 2.91891 -0.475810725702 0.66957564452 2.3457 -0.47550604719 0.669146891446 2.3442 
-0.594238344491 0.849827917872 2.92954 -0.476206904491 0.681029633768 2.34766 -0.475423300375 0.679908991419 2.34379 
-0.593468571813 0.862306688936 2.92575 -0.47660308328 0.692501753589 2.34961 -0.476451082556 0.692280897342 2.34886 
-0.595895940682 0.879468818518 2.93771 -0.47660308328 0.703407293016 2.34961 -0.473211092568 0.698401133618 2.33289 
-0.600125023516 0.899442367046 2.95856 -0.476999262069 0.714906608695 2.35156 -0.476481260237 0.714130249144 2.34901 
-0.603349102514 0.918080199528 2.97446 -0.477395440858 0.726424054948 2.35352 -0.48493207493 0.737892099705 2.39067 
-0.604696845494 0.933967535396 2.9811 -0.477791619647 0.737959631772 2.35547 -0.485745808365 0.750245050637 2.39468 
-0.604094404189 0.946859822726 2.97813 -0.477791619647 0.748892367058 2.35547 -0.486071862735 0.761870850963 2.39629 
-0.603338511309 0.959480508346 2.9744 -0.478187798436 0.760455139742 2.35742 -0.481197586881 0.765241562774 2.37226 
-0.601129350287 0.969722236871 2.96351 -0.478583977226 0.772036042998 2.35938 -0.477289722251 0.769948193139 2.35299 
-0.601947146103 0.984815116366 2.96754 -0.478980156015 0.783635076827 2.36133 -0.478051998871 0.782116566122 2.35675 
-0.59944868558 0.994443980854 2.95523 -0.478980156015 0.794595007972 2.36133 -0.475749403106 0.789235411962 2.3454 
-0.599712498483 1.00860413346 2.95653 -0.478583977226 0.804888640573 2.35938 -0.476013216008 0.800565101549 2.3467 
-0.599744852439 1.02238179229 2.95669 -0.478583977226 0.815839506431 2.35938 -0.476180257212 0.811741897979 2.34752 
-0.600104953423 1.03672713978 2.95846 -0.480168692382 0.829528088753 2.36719 -0.47663872583 0.823429801935 2.34979 
-0.602001988235 1.05377930518 2.96781 -0.480168692382 0.840515215757 2.36719 -0.480147268163 0.840477713557 2.36708 
-0.601179114444 1.06609496306 2.96376 -0.480564871171 0.852204902449 2.36914 -0.479246290277 0.849866610223 2.36264 
-0.601802254544 1.08097032493 2.96683 -0.48096104996 0.863912719714 2.37109 -0.484530189464 0.870323685874 2.38869 
-0.603307946734 1.09747965762 2.97425 -0.481357228749 0.875638667551 2.37305 -0.485057089843 0.882369098185 2.39129 
-0.604605780472 1.11367502399 2.98065 -0.481357228749 0.886652990413 2.37305 -0.481538826815 0.8869874914 2.37394 
-0.60598302407 1.13007787277 2.98744 -0.481753407538 0.898406134109 2.375 -0.483072278602 0.900865653514 2.3815 
-0.606180194593 1.1443160674 2.98841 -0.482149586327 0.910177408378 2.37695 -0.483134906963 0.912037446442 2.38181 
-0.606041783498 1.15792211268 2.98773 -0.482545765117 0.92196681322 2.37891 -0.482698007649 0.922257692496 2.37966 
-0.604991416418 1.16975854536 2.98255 -0.482545765117 0.933008331941 2.37891 -0.481734643211 0.931440017491 2.37491 
-0.602375485402 1.17848404886 2.96966 -0.482941943906 0.944824932641 2.38086 -0.479020344561 0.937152737498 2.36153 
-0.603508550935 1.19451013772 2.97524 -0.483338122695 0.956659663914 2.38281 -0.480153410095 0.950356237922 2.36711 
-0.602137739439 1.20557492221 2.96848 -0.483734301484 0.96851252576 2.38477 -0.478782598598 0.958598433967 2.36035 
-0.598693614849 1.21237843175 2.9515 -0.483734301484 0.97958124034 2.38477 -0.475325319634 0.962552716944 2.34331 
-0.596658120579 1.22190909026 2.94147 -0.484130480273 0.991461298045 2.38672 -0.47363604655 0.969969519888 2.33498 
-0.595733348753 1.23364668509 2.93691 -0.484526659062 1.00335948632 2.38867 -0.472711274724 0.978892147448 2.33042 
-0.595377697042 1.24653351742 2.93516 -0.484922837851 1.01527580517 2.39062 -0.472608022561 0.989492457733 2.32991 
-0.598998390084 1.26782027426 2.95301 -0.48531901664 1.02721025459 2.39258 -0.476570294069 1.0086929964 2.34945 
-0.603528959559 1.29121936121 2.97534 -0.48531901664 1.03831523032 2.39258 -0.480745598727 1.02853063645 2.37003 
-0.605635110227 1.30958338818 2.98573 -0.485715195429 1.0502768756 2.39453 -0.48334087931 1.04514281898 2.38283 
-0.608987589455 1.33076729297 3.00225 -0.486111374218 1.06225665145 2.39648 -0.487105593401 1.06442923164 2.40139 
-0.610677539602 1.34843359832 3.01058 -0.486507553007 1.07425455788 2.39844 -0.490230579341 1.08247535113 2.41679 
-0.610374650472 1.36173126507 3.00909 -0.486507553007 1.08538672947 2.39844 -0.494332664432 1.10284436613 2.43701 
-0.610864892706 1.37680267593 3.01151 -0.486903731797 1.09741183175 2.40039 -0.50681060363 1.14227909248 2.49853 
-0.606956737906 1.38188251678 2.99224 -0.487299910586 1.10945506461 2.40234 -0.493761754934 1.12416700234 2.4342 
-0.54053812247 -1.25962143102 2.7275 -0.425391282566 -0.991293590248 2.14648 -0.410924967816 -0.957582591285 2.07349 
-0.538531796957 -1.24233354715 2.71738 -0.425778353796 -0.982223771298 2.14844 -0.408898513844 -0.943283839502 2.06326 
-0.538592229587 -1.22985901991 2.71769 -0.425778353796 -0.972251956361 2.14844 -0.408743439652 -0.933353246609 2.06248 
-0.541127470548 -1.22297485122 2.73048 -0.426165425027 -0.963154941553 2.15039 -0.393027908261 -0.888262514457 1.98318 
-0.543239399601 -1.21502513903 2.74113 -0.426552496258 -0.954039796172 2.15234 -0.39522472177 -0.883971178945 1.99427 
-0.544401463792 -1.2048742537 2.747 -0.426552496258 -0.944049850662 2.15234 -0.414552673857 -0.917491734967 2.09179 
-0.544076053688 -1.19141168218 2.74536 -0.426939567489 -0.934907509422 2.1543 -0.414442770575 -0.907542162736 2.09124 
-0.542969319138 -1.1762717162 2.73977 -0.426939567489 -0.924908498626 2.1543 -0.413336036025 -0.8954382344 2.08565 
-0.540755850037 -1.15881191502 2.7286 -0.427326638719 -0.915738961527 2.15625 -0.411122566924 -0.881014470859 2.07449 
-0.542647594527 -1.15015690983 2.73815 -0.42771370995 -0.906551293856 2.1582 -0.413867691968 -0.877204267505 2.08834 
-0.546417333785 -1.14534977452 2.75717 -0.42771370995 -0.896534152487 2.1582 -0.416970262552 -0.874014725862 2.10399 
-0.548790554819 -1.13747151674 2.76915 -0.428100781181 -0.887319288957 2.16016 -0.419157271705 -0.868782185505 2.11503 
-0.552289410365 -1.13178882273 2.7868 -0.428487852412 -0.878086294854 2.16211 -0.424004970321 -0.868899669601 2.13949 
-0.550439529291 -1.11510651647 2.77747 -0.428487852412 -0.868051022912 2.16211 -0.424242448349 -0.859450481921 2.14069 
-0.551783174871 -1.10490566418 2.78425 -0.428874923642 -0.85879083295 2.16406 -0.425396905305 -0.851826354263 2.14651 
-0.552264887664 -1.09293610392 2.78668 -0.428874923642 -0.848746495723 2.16406 -0.426067806721 -0.843191191557 2.1499 
-0.553008270436 -1.08145569842 2.79043 -0.429261994873 -0.839459109902 2.16602 -0.423374987323 -0.827946555385 2.13631 
-0.555422693388 -1.07316920065 2.80261 -0.429649066104 -0.830153593509 2.16797 -0.425789410274 -0.822696095264 2.14849 
-0.552787566125 -1.05513129935 2.78931 -0.429649066104 -0.820091125708 2.16797 -0.423414346495 -0.808190626846 2.13651 
-0.553332735541 -1.04321272524 2.79206 -0.430036137334 -0.810758413456 2.16992 -0.426892742832 -0.80483208932 2.15406 
-0.552113640714 -1.02798372093 2.78591 -0.430423208565 -0.801407570631 2.17188 -0.425673648005 -0.792564335149 2.14791 
-0.5522717389 -1.01534376937 2.78671 -0.430423208565 -0.791326972258 2.17188 -0.42583174619 -0.782885633717 2.14871 
-0.553517718924 -1.00467098936 2.793 -0.430810279796 -0.781948933574 2.17383 -0.426619213125 -0.774341872491 2.15268 
-0.551549051586 -0.988180338876 2.78306 -0.431197351027 -0.772552764318 2.17578 -0.424873612595 -0.761222867242 2.14387 
-0.55134616049 -0.974904191669 2.78204 -0.431197351027 -0.762454035372 2.17578 -0.42490616778 -0.751329806426 2.14404 
-0.552986818979 -0.964854182551 2.79032 -0.431584422257 -0.753030670257 2.17773 -0.426546826269 -0.744241047444 2.15232 
-0.551076221776 -0.948614246663 2.78068 -0.431971493488 -0.743589174569 2.17969 -0.424636229066 -0.730962361691 2.14267 
-0.551160184859 -0.935850496726 2.7811 -0.431971493488 -0.733472315051 2.17969 -0.421526901746 -0.715737767748 2.12699 
-0.552217874007 -0.924713361477 2.78644 -0.432358564719 -0.724003623504 2.18164 -0.422584590894 -0.70763667014 2.13232 
-0.553009640683 -0.913087612608 2.79043 -0.432358564719 -0.713877698699 2.18164 -0.404835777918 -0.668434158762 2.04276 
-0.555295449391 -0.903856635288 2.80197 -0.432745635949 -0.704381811294 2.18359 -0.407121586625 -0.662673443199 2.0543 
-0.559256503518 -0.897206158885 2.82196 -0.43313270718 -0.694867793315 2.18555 -0.429623220405 -0.689237580471 2.16784 
-0.559677641931 -0.88477402115 2.82408 -0.43313270718 -0.684723737938 2.18555 -0.430044358818 -0.679841480377 2.16996 
-0.560547607202 -0.873021179557 2.82847 -0.433519778411 -0.675182524101 2.1875 -0.430914324089 -0.671124676424 2.17435 
-0.560954806893 -0.860517695296 2.83053 -0.433906849642 -0.665623179691 2.18945 -0.431254901412 -0.661555029546 2.17607 
-0.561323025411 -0.847936252561 2.83238 -0.433906849642 -0.655460993741 2.18945 -0.431689742298 -0.652111824711 2.17827 
-0.563279691273 -0.837699873905 2.84226 -0.434293920872 -0.645874453472 2.19141 -0.433646408159 -0.644911483696 2.18814 
-0.560405951984 -0.820301277791 2.82776 -0.434680992103 -0.63626978263 2.19336 -0.430706046503 -0.630451405892 2.1733 
-0.562738207349 -0.81053570365 2.83952 -0.434680992103 -0.626089466108 2.19336 -0.433104924235 -0.623819388723 2.18541 
-0.563566876202 -0.798530420613 2.84371 -0.435068063334 -0.616457599408 2.19531 -0.433933593088 -0.614850143327 2.18959 
-0.564279168536 -0.78632415148 2.8473 -0.435455134565 -0.606807602135 2.19727 -0.434645885423 -0.605679911835 2.19318 
-0.565031150792 -0.774138896725 2.85109 -0.435455134565 -0.59660915504 2.19727 -0.435397867678 -0.596530694721 2.19698 
-0.561683305945 -0.756397339096 2.8342 -0.435842205795 -0.586931961908 2.19922 -0.432050022832 -0.581825174734 2.18008 
-0.558316702886 -0.738787774227 2.81721 -0.436229277026 -0.577236638203 2.20117 -0.428683419773 -0.567251647505 2.1631 
-0.55719763611 -0.724257297703 2.81157 -0.436229277026 -0.567020060536 2.20117 -0.427564352997 -0.555757208622 2.15745 
-0.560004800281 -0.714790683801 2.82573 -0.436616348257 -0.557297540972 2.20312 -0.431192862285 -0.550374998087 2.17576 
-0.560705705388 -0.702553479047 2.82927 -0.437003419487 -0.547556890836 2.20508 -0.431674905827 -0.540880365568 2.17819 
-0.560920786961 -0.689686094142 2.83035 -0.437003419487 -0.537322182596 2.20508 -0.43122088148 -0.530212201748 2.1759 
-0.561380859296 -0.677104127985 2.83267 -0.437390490718 -0.527554336601 2.20703 -0.43383739228 -0.523268801068 2.1891 
-0.560039056463 -0.662369497716 2.8259 -0.437390490718 -0.517310563075 2.20703 -0.433600008751 -0.512827483533 2.1879 
-0.561462648884 -0.650903640711 2.83309 -0.437777561949 -0.507515521221 2.20898 -0.435127314716 -0.504443089642 2.19561 
-0.564569613709 -0.641283210746 2.84877 -0.43816463318 -0.497702348794 2.21094 -0.441175160946 -0.501121946423 2.22613 
-0.563166055248 -0.626499474445 2.84168 -0.43816463318 -0.487440444695 2.21094 -0.437780822192 -0.487013470485 2.209 
-0.563045189989 -0.613178384798 2.84107 -0.43855170441 -0.477600076409 2.21289 -0.437554353392 -0.476513921875 2.20786 
-0.56678294106 -0.603974772093 2.85993 -0.438938775641 -0.467741577551 2.21484 -0.444077864427 -0.473217889123 2.24078 
-0.567813603262 -0.59177475637 2.86513 -0.438938775641 -0.45746154288 2.21484 -0.445221642904 -0.464009540713 2.24655 
-0.569897938369 -0.580599923606 2.87565 -0.439325846872 -0.447575848163 2.2168 -0.447305978012 -0.455705836391 2.25706 
-0.569169581067 -0.56652782224 2.87198 -0.439712918103 -0.437672022873 2.21875 -0.444384185569 -0.442321608994 2.24232 
-0.566565591492 -0.550666838447 2.85884 -0.439712918103 -0.427373857629 2.21875 -0.443860514859 -0.431405066067 2.23968 
-0.565658109796 -0.536536995124 2.85426 -0.440099989333 -0.41744283648 2.2207 -0.442422700217 -0.419645969957 2.23242 
-0.565310728486 -0.522967806341 2.8525 -0.440487060564 -0.407493684759 2.22266 -0.442021548514 -0.408913236444 2.2304 
-0.568457005233 -0.512565042831 2.86838 -0.440487060564 -0.397177388942 2.22266 -0.445865044876 -0.402026597825 2.24979 
-0.568914100825 -0.499653112756 2.87069 -0.440874131795 -0.387201041362 2.22461 -0.439280817711 -0.385801701215 2.21657 
-0.569461018488 -0.486796555402 2.87345 -0.441261203025 -0.377206563209 2.22656 -0.439612228553 -0.375796958219 2.21824 
-0.573782967398 -0.477053005968 2.89525 -0.441261203025 -0.36687213682 2.22656 -0.425557602235 -0.353815893628 2.14732 
-0.572803760344 -0.462823696801 2.89031 -0.441648274256 -0.356850462808 2.22852 -0.411022775122 -0.332105152622 2.07398 
-0.574239401491 -0.45053488786 2.89756 -0.442035345487 -0.346810658224 2.23047 -0.424917885757 -0.333380697166 2.1441 
-0.576057625127 -0.438470038079 2.90673 -0.442035345487 -0.336458101262 2.23047 -0.446801538014 -0.340085919952 2.25452 
-0.574810747355 -0.42405878523 2.90044 -0.442422416718 -0.326391100819 2.23242 -0.445872368611 -0.328936255752 2.24983 
-0.575025545428 -0.410750035305 2.90152 -0.442809487948 -0.316305969803 2.23438 -0.453889307428 -0.324220463826 2.29028 
-0.574258632203 -0.39675296379 2.89766 -0.443196559179 -0.306202708214 2.23633 -0.446623075119 -0.308570074203 2.25362 
-0.574016854433 -0.383142329983 2.89644 -0.443196559179 -0.295822955394 2.23633 -0.444426474235 -0.296643893867 2.24253 
-0.572834992532 -0.368937554743 2.89047 -0.44358363041 -0.285692497946 2.23828 -0.443201709419 -0.285446519613 2.23635 
-0.571842177505 -0.354905467564 2.88546 -0.44397070164 -0.275543909926 2.24023 -0.442208894392 -0.274450470075 2.23134 
-0.570375256921 -0.340636741222 2.87806 -0.44397070164 -0.265146026533 2.24023 -0.440741973807 -0.263217781375 2.22394 
-0.569911877092 -0.327012552643 2.87572 -0.444357772871 -0.254970242654 2.24219 -0.447319916734 -0.256669905821 2.25713 
-0.570248768922 -0.313850518268 2.87742 -0.444744844102 -0.244776328202 2.24414 -0.447656808565 -0.246378999888 2.25883 
-0.571226322229 -0.301010303218 2.88235 -0.444744844102 -0.234360314236 2.24414 -0.448176368532 -0.23616857161 2.26146 
-0.572457607532 -0.288252061948 2.88857 -0.445131915333 -0.224139203926 2.24609 -0.449985803686 -0.22658330338 2.27059 
-0.572226933491 -0.274734239431 2.8874 -0.445518986563 -0.213899963043 2.24805 -0.437782901188 -0.210185759101 2.20901 
-0.570366279438 -0.260482819797 2.87801 -0.445518986563 -0.203465818504 2.24805 -0.440753124785 -0.201289278341 2.224 
-0.571193578044 -0.247483173228 2.88219 -0.445906057794 -0.193199381762 2.25 -0.448772615097 -0.194441385742 2.26446 
-0.572106871479 -0.234480020943 2.8868 -0.446293129025 -0.182914814447 2.25195 -0.442720421875 -0.18145052781 2.23393 
-0.572387866671 -0.221189748511 2.88822 -0.446293129025 -0.172462539336 2.25195 -0.449966903723 -0.173882208321 2.27049 
-0.574681566112 -0.208616952213 2.89979 -0.446680200256 -0.162150776163 2.25391 -0.445230147887 -0.161624388118 2.24659 
-0.576504420239 -0.195776822371 2.90899 -0.447067271486 -0.151820882416 2.25586 -0.447248333126 -0.151882369668 2.25677 
-0.576764578222 -0.18235722741 2.9103 -0.447067271486 -0.141350476733 2.25586 -0.44755833976 -0.141505739126 2.25834 
-0.576039481163 -0.168637010647 2.90664 -0.447454342717 -0.130993387127 2.25781 -0.44678339405 -0.130796965213 2.25443 
-0.575800585638 -0.155081707509 2.90544 -0.447841413948 -0.12061816695 2.25977 -0.446885737347 -0.120360772354 2.25494 
-0.573500554709 -0.141030736161 2.89383 -0.448228485178 -0.1102248162 2.26172 -0.451192660787 -0.110953742902 2.27668 
-0.572403978889 -0.127355258223 2.8883 -0.448228485178 -0.0997272146567 2.26172 -0.449932175042 -0.10010627188 2.27032 
-0.573028008398 -0.114073668193 2.89145 -0.448615556409 -0.0893066680475 2.26367 -0.450720114477 -0.0897256260306 2.27429 
-0.571939795811 -0.100462090453 2.88595 -0.44900262764 -0.0788679908657 2.26562 -0.449518832864 -0.0789586630943 2.26823 
-0.573003816447 -0.0872291223161 2.89132 -0.44900262764 -0.0683522587502 2.26562 -0.443390661793 -0.0674979418309 2.23731 
-0.574110928996 -0.0739518657402 2.89691 -0.449389698871 -0.0578863857095 2.26758 -0.444520548798 -0.0572591850863 2.24301 
-0.574495306982 -0.0605465819142 2.89885 -0.449776770101 -0.0474023820962 2.26953 -0.446121328366 -0.0470171317734 2.25109 
-0.579519956496 -0.0475036600015 2.9242 -0.449776770101 -0.0368685194081 2.26953 -0.450594854975 -0.0369355784029 2.27366 
-0.580623950552 -0.0339958251241 2.92977 -0.450163841332 -0.0263573199359 2.27148 -0.451698849031 -0.0264471954108 2.27923 
-0.582864871848 -0.0204762193177 2.94108 -0.450550912563 -0.015827989891 2.27344 -0.453939770328 -0.0159470414897 2.29054 
-0.584080611932 -0.00683964287823 2.94722 -0.450550912563 -0.00527599663032 2.27344 -0.463225558123 -0.00542441800824 2.33739 
-0.579420731693 0.00678507521063 2.9237 -0.450937983794 0.00528052927348 2.27539 -0.457834532837 0.00536128855839 2.31019 
-0.579564371408 0.0203602717385 2.92443 -0.451325055024 0.0158551857499 2.27734 -0.450639269887 0.0158310939105 2.27388 
-0.577418611422 0.0338081509016 2.9136 -0.451712126255 0.0264479727989 2.2793 -0.448362863911 0.0262518717996 2.2624 
-0.577884448247 0.0473695962356 2.91595 -0.451712126255 0.0370271619185 2.2793 -0.448828700736 0.0367908054928 2.26475 
-0.581871631572 0.0613239794587 2.93607 -0.452099197486 0.0476471448264 2.28125 -0.452946530052 0.0477364459747 2.28553 
-0.583835904669 0.0752045506464 2.94598 -0.452486268716 0.058285258307 2.2832 -0.454910803148 0.0585975652771 2.29544 
-0.584627340596 0.0889985866384 2.94997 -0.452486268716 0.0688825779992 2.2832 -0.455702239075 0.0693721493837 2.29943 
-0.584299709747 0.102633128036 2.94832 -0.452873339947 0.0795478873387 2.28516 -0.455374608226 0.0799872388961 2.29778 
-0.580449881898 0.115551153277 2.9289 -0.453260411178 0.0902313272507 2.28711 -0.45145815801 0.0898725496223 2.27802 
-0.578289757941 0.128664796484 2.918 -0.453647482409 0.100932897735 2.28906 -0.458109054792 0.101925561525 2.31158 
-0.57881881514 0.142338560848 2.92067 -0.453647482409 0.111557413287 2.28906 -0.45863811199 0.112784669578 2.31424 
-0.576701168848 0.155324263674 2.90998 -0.454034553639 0.12228617963 2.29102 -0.456002228729 0.122816138127 2.30094 
-0.578991749796 0.169501294733 2.92154 -0.45442162487 0.133033076546 2.29297 -0.458811046646 0.13431809084 2.31512 
-0.579956640128 0.183366470316 2.92641 -0.45442162487 0.14367572267 2.29297 -0.451051667068 0.142610233934 2.27596 
-0.579268397996 0.196715449662 2.92293 -0.454808696101 0.154449815445 2.29492 -0.450343296475 0.152933397325 2.27239 
-0.581766642281 0.211188927867 2.93554 -0.455195767331 0.165242038793 2.29688 -0.452774918393 0.16436323885 2.28466 
-0.581994717578 0.224902155883 2.93669 -0.455195767331 0.175902815489 2.29688 -0.453002993689 0.175055454672 2.28581 
-0.580565360669 0.237946762598 2.92948 -0.455582838562 0.186722234696 2.29883 -0.446912811543 0.183168793515 2.25508 
-0.581668031727 0.252021478866 2.93504 -0.455969909793 0.197559784475 2.30078 -0.452478755981 0.196047159235 2.28317 
-0.581151590253 0.265408405819 2.93244 -0.456356981024 0.208415464827 2.30273 -0.440133017018 0.201006078885 2.22087 
-0.582234369101 0.279538950727 2.9379 -0.456356981024 0.219103437383 2.30273 -0.441215795866 0.211833940361 2.22633 
-0.584874457604 0.294504372318 2.95122 -0.456744052254 0.229986313593 2.30469 -0.443855884369 0.22349667852 2.23966 
-0.583028829023 0.307229687742 2.94191 -0.457131123485 0.240887320377 2.30664 -0.442010255787 0.232919310512 2.23034 
-0.584339541418 0.321605723525 2.94852 -0.457518194716 0.251806457733 2.30859 -0.455414439897 0.25064860422 2.29798 
-0.583011771806 0.334529205975 2.94182 -0.457518194716 0.262521626147 2.30859 -0.462003392052 0.265095209694 2.33123 
-0.583399882535 0.348415244885 2.94378 -0.457905265947 0.273467959362 2.31055 -0.462544828726 0.276238776515 2.33396 
-0.587127238627 0.364391916759 2.96259 -0.458292337177 0.28443242315 2.3125 -0.464434210721 0.28824428696 2.34349 
-0.586525605573 0.377755070021 2.95955 -0.458292337177 0.295165722136 2.3125 -0.45848695954 0.295291069749 2.31348 
-0.587295070294 0.392005217063 2.96344 -0.458679408408 0.306157381783 2.31445 -0.463900239532 0.309642159949 2.3408 
-0.585818605228 0.404739702347 2.95599 -0.459066479639 0.317167172002 2.31641 -0.468499498141 0.323684406291 2.364 
-0.583402008781 0.41673347838 2.94379 -0.459453550869 0.328195092794 2.31836 -0.462143535273 0.330116592104 2.33193 
-0.581874183067 0.429269738542 2.93608 -0.459453550869 0.338955587639 2.31836 -0.462610458845 0.341284553421 2.33429 
-0.581844415626 0.442874691606 2.93593 -0.4598406221 0.35001070429 2.32031 -0.466853169663 0.355348350843 2.3557 
-0.582853531871 0.457293334346 2.94102 -0.460227693331 0.361083951513 2.32227 -0.463657847514 0.363775170761 2.33957 
-0.584099464645 0.471950591533 2.94731 -0.460227693331 0.371862576932 2.32227 -0.462423821716 0.37363704199 2.33335 
-0.584174450246 0.485692663139 2.94769 -0.460614764562 0.382963020014 2.32422 -0.462325541912 0.384385389662 2.33285 
-0.584060105473 0.499276400424 2.94711 -0.461001835792 0.394081593669 2.32617 -0.46192363421 0.394869581398 2.33082 
-0.581257949792 0.51049419149 2.93297 -0.461388907023 0.405218297896 2.32812 -0.458535107195 0.402711926609 2.31372 
-0.578716471843 0.521815775769 2.92015 -0.461388907023 0.416024119173 2.32812 -0.456449685339 0.411570532797 2.3032 
-0.578680987164 0.535336605478 2.91997 -0.461775978254 0.42718801926 2.33008 -0.456616052259 0.422414582205 2.30404 
-0.579154431223 0.549338501225 2.92236 -0.462163049484 0.438370049919 2.33203 -0.457285016429 0.433743146932 2.30742 
-0.579663454461 0.563397154053 2.92493 -0.462550120715 0.44957021115 2.33398 -0.457917739922 0.445067822505 2.31061 
-0.579295377693 0.576606620724 2.92307 -0.462550120715 0.460403228286 2.33398 -0.458188292884 0.456061645559 2.31198 
-0.582467074889 0.593405093114 2.93907 -0.462937191946 0.471630585377 2.33594 -0.461750132555 0.470421234465 2.32995 
-0.583467402651 0.608089130077 2.94412 -0.463324263177 0.48287607304 2.33789 -0.463118726085 0.482661862493 2.33685 
-0.584560529228 0.622918910994 2.94964 -0.463711334407 0.494139691276 2.33984 -0.464228673629 0.494690977872 2.34245 
-0.588439935518 0.640834262733 2.96921 -0.463711334407 0.504999904271 2.33984 -0.468810355273 0.510552938795 2.36557 
-0.587405068075 0.653464396524 2.96399 -0.464098405638 0.516290718365 2.3418 -0.467707069966 0.520305211575 2.36001 
-0.587557968771 0.667395218523 2.96476 -0.464485476869 0.527599663032 2.34375 -0.467713826703 0.531266680344 2.36004 
-0.588269316107 0.681980609635 2.96835 -0.4648725481 0.538926738272 2.3457 -0.468425174039 0.543045297472 2.36363 
-0.588009677873 0.695450916307 2.96704 -0.4648725481 0.549814147126 2.3457 -0.468285975816 0.553851276994 2.36293 
-0.588238556419 0.709498281238 2.9682 -0.46525961933 0.561168418225 2.34766 -0.475435311857 0.573441731967 2.399 
-0.58669310649 0.721374722566 2.9604 -0.465646690561 0.572540819896 2.34961 -0.480087112362 0.590296193455 2.42247 
-0.58502244431 0.733021885851 2.95197 -0.466033761792 0.58393135214 2.35156 -0.49147934822 0.615814183187 2.47996 
-0.586306555008 0.748362269683 2.95845 -0.466033761792 0.594845956853 2.35156 -0.481205281389 0.61421089955 2.42812 
-0.587171700789 0.763218222298 2.96281 -0.466420833022 0.606263684956 2.35352 -0.478016904976 0.62133650507 2.41203 
-0.58969725552 0.780311820551 2.97556 -0.466807904253 0.617699543632 2.35547 -0.47579592314 0.629592862305 2.40082 
-0.59011990593 0.79469181631 2.97769 -0.467194975484 0.62915353288 2.35742 -0.476150013936 0.641212939284 2.40261 
-0.587236858409 0.804562532611 2.96314 -0.467194975484 0.640095333452 2.35742 -0.47311912146 0.64821189804 2.38731 
-0.585632913097 0.816080637292 2.95505 -0.467582046715 0.651576518559 2.35938 -0.47188122117 0.657567426773 2.38107 
-0.58333222067 0.826536376069 2.94344 -0.467969117945 0.663075834238 2.36133 -0.476099267537 0.674595623721 2.40235 
-0.583836424417 0.84092436039 2.94598 -0.468356189176 0.674593280491 2.36328 -0.474380079704 0.683269745469 2.39368 
-0.584886317331 0.856134721215 2.95128 -0.468356189176 0.685562276921 2.36328 -0.470990040691 0.689417610285 2.37657 
-0.585818368979 0.871219007942 2.95598 -0.468743260407 0.697106919033 2.36523 -0.472112084212 0.702116975884 2.38223 
-0.58924913741 0.890121521444 2.9733 -0.469130331638 0.708669691716 2.36719 -0.475542852643 0.718356465258 2.39954 
-0.592900799153 0.909523588989 2.99172 -0.469517402868 0.720250594973 2.36914 -0.477886873235 0.733089556796 2.41137 
-0.594464723795 0.925845169444 2.99961 -0.469517402868 0.731246787263 2.36914 -0.480390929258 0.748181689334 2.42401 
-0.594471244282 0.939777961196 2.99965 -0.469904474099 0.742854886378 2.37109 -0.480574967642 0.759723481391 2.42494 
-0.59322413026 0.951699872814 2.99335 -0.47029154533 0.754481116066 2.37305 -0.479327853621 0.768977919234 2.41864 
-0.592448003303 0.964329996646 2.98944 -0.47067861656 0.766125476326 2.375 -0.478254808253 0.778457274002 2.41323 
-0.591952918787 0.97738780236 2.98694 -0.47067861656 0.777148864475 2.375 -0.47574064075 0.785506895226 2.40054 
-0.592083990026 0.991470943744 2.9876 -0.47029154533 0.787524084653 2.37305 -0.47128261211 0.789183670003 2.37805 
-0.590856106716 1.00325276781 2.9814 -0.47029154533 0.798538407515 2.37305 -0.470172475566 0.798336231269 2.37245 
-0.590431282811 1.01635945159 2.97926 -0.471839830253 0.812217924551 2.38086 -0.469747651661 0.808616480068 2.3703 
-0.588982789689 1.02766013326 2.97195 -0.471839830253 0.823268508559 2.38086 -0.468561301018 0.817548114264 2.36432 
-0.589573697015 1.04249908625 2.97493 -0.472226901483 0.835003521682 2.38281 -0.469005780885 0.82930785497 2.36656 
-0.589993465181 1.05705909688 2.97705 -0.472613972714 0.846756665379 2.38477 -0.474779955659 0.850637338829 2.39569 
-0.59016498234 1.07118817776 2.97792 -0.473001043945 0.858527939648 2.38672 -0.47607294934 0.86410364956 2.40222 
-0.592764908423 1.08978988797 2.99104 -0.473388115175 0.870317344489 2.38867 -0.478967242337 0.880574490751 2.41682 
-0.593361438487 1.10478324463 2.99405 -0.473388115175 0.881404189642 2.38867 -0.479469414339 0.89272699727 2.41936 
-0.59390353666 1.11970192113 2.99678 -0.473775186406 0.893220790342 2.39062 -0.478989969542 0.903052357819 2.41694 
-0.595046086639 1.13579209997 3.00255 -0.474162257637 0.905055521615 2.39258 -0.47599219925 0.908548416156 2.40181 
-0.593013395679 1.14580070169 2.99229 -0.474549328868 0.916908383461 2.39453 -0.472343608751 0.912646564629 2.3834 
-0.592374246199 1.15843928273 2.98906 -0.474549328868 0.928022424472 2.39453 -0.471909098615 0.922859224924 2.38121 
-0.59290193315 1.17335710327 2.99173 -0.474936400098 0.939902482177 2.39648 -0.472749910694 0.935575404239 2.38545 
-0.590625857924 1.18268531109 2.98024 -0.475323471329 0.951800670454 2.39844 -0.474168825374 0.949488575932 2.39261 
-0.592374246199 1.20005985576 2.98906 -0.47571054256 0.963716989304 2.40039 -0.471893175397 0.955983585773 2.38113 
-0.590511182402 1.21011546373 2.97966 -0.476097613791 0.975651438726 2.40234 -0.469991791925 0.963138975494 2.37153 
-0.586442729238 1.21551272129 2.95913 -0.476097613791 0.986801740883 2.40234 -0.465961658435 0.96579306934 2.3512 
-0.585282507794 1.2268153788 2.95328 -0.476484685021 0.998763386164 2.4043 -0.46533512468 0.975392702928 2.34804 
-0.583602679132 1.23696236889 2.9448 -0.476871756252 1.01074316202 2.40625 -0.463297850479 0.981972885184 2.33776 
-0.585232375643 1.25412281699 2.95303 -0.477258827483 1.02274106844 2.4082 -0.465208494932 0.996917826886 2.3474 
-0.588229011938 1.27432089623 2.96815 -0.477258827483 1.03391856646 2.4082 -0.468035031564 1.01393642406 2.36166 
-0.591342733499 1.29491573115 2.98386 -0.477645898713 1.04594366875 2.41016 -0.471244859435 1.03192674423 2.37786 
-0.595412226161 1.3177717353 3.00439 -0.478032969944 1.0579869016 2.41211 -0.475390235446 1.05213797766 2.39877 
-0.597956964354 1.33740804566 3.01723 -0.478420041175 1.07004826503 2.41406 -0.477934973639 1.06896334879 2.41161 
-0.601463946884 1.35933827239 3.03493 -0.478807112406 1.08212775904 2.41602 -0.48150186905 1.08821804235 2.42961 
-0.601896236275 1.37441179907 3.03711 -0.478807112406 1.0933415182 2.41602 -0.48247824111 1.10172442924 2.43454 
-0.599289411706 1.38249467315 3.02396 -0.479194183636 1.10544820806 2.41797 -0.480243698551 1.10786932339 2.42326 
-0.594765752946 1.38598862449 3.00113 -0.479581254867 1.1175730285 2.41992 -0.475467441793 1.10798656846 2.39916 
-0.52852470766 -1.26130419526 2.73115 -0.418027821624 -0.99760756216 2.16016 -0.401941619444 -0.959218449975 2.07703 
-0.526996058687 -1.24501637227 2.72325 -0.418405785296 -0.988474286207 2.16211 -0.40041297047 -0.945966664618 2.06913 
-0.529870511171 -1.23909849925 2.7381 -0.418405785296 -0.978439014265 2.16211 -0.403287422954 -0.943084829245 2.08399 
-0.531283860924 -1.2296610067 2.74541 -0.418783748968 -0.969278542453 2.16406 -0.404700772707 -0.936683374332 2.09129 
-0.532434869192 -1.21955481759 2.75135 -0.419161712641 -0.960099940068 2.16602 -0.408944466879 -0.936697093988 2.11322 
-0.533746576614 -1.20975764664 2.75813 -0.419161712641 -0.950046537554 2.16602 -0.410638751788 -0.930728910959 2.12197 
-0.532921442054 -1.1951055689 2.75387 -0.419539676313 -0.94084073931 2.16797 -0.409813617228 -0.919029518258 2.11771 
-0.534074941782 -1.18488281141 2.75983 -0.419917639985 -0.931616810493 2.16992 -0.410967116956 -0.911759445804 2.12367 
-0.530872170268 -1.16504451071 2.74328 -0.419917639985 -0.921545277406 2.16992 -0.404308736901 -0.887290200808 2.08926 
-0.532590354736 -1.15604127713 2.75216 -0.420295603658 -0.912294152731 2.17188 -0.406026921369 -0.881322533456 2.09814 
-0.536471956757 -1.15159965202 2.77222 -0.42067356733 -0.903024897482 2.17383 -0.40988886854 -0.879874283146 2.1181 
-0.537673763121 -1.14128360962 2.77843 -0.42067356733 -0.892935233823 2.17383 -0.392936053609 -0.834058695758 2.03049 
-0.541707436463 -1.13685300848 2.79927 -0.421051531002 -0.883638782716 2.17578 -0.415124348247 -0.871199714884 2.14515 
-0.53995833944 -1.1202316157 2.79023 -0.421051531002 -0.873540053771 2.17578 -0.413375251223 -0.857614359747 2.13611 
-0.541013887889 -1.1094455517 2.79569 -0.421429494675 -0.864216406805 2.17773 -0.414430799672 -0.849864333389 2.14157 
-0.542397663092 -1.09927406919 2.80284 -0.421807458347 -0.854874629266 2.17969 -0.415814574875 -0.842728888514 2.14872 
-0.542395356184 -1.08626028854 2.80282 -0.421807458347 -0.844757769748 2.17969 -0.386076788077 -0.773199619858 1.99505 
-0.544530998575 -1.07747703201 2.81386 -0.422185422019 -0.83538879635 2.18164 -0.399793289063 -0.791080925869 2.06593 
-0.541910213605 -1.05929375027 2.80032 -0.422563385692 -0.82600169238 2.18359 -0.415327125388 -0.811856682519 2.1462 
-0.542906982059 -1.0482207974 2.80547 -0.422563385692 -0.81586670229 2.18359 -0.416363526508 -0.803896288291 2.15156 
-0.541904261784 -1.03328746285 2.80029 -0.422941349364 -0.80645240246 2.18555 -0.418439327726 -0.797868077066 2.16228 
-0.54167297127 -1.01985466557 2.79909 -0.423319313037 -0.797019972059 2.1875 -0.418208037212 -0.787396529922 2.16109 
-0.543689438836 -1.01061110065 2.80951 -0.423319313037 -0.786866851395 2.1875 -0.417126005469 -0.775354717941 2.1555 
-0.54232637966 -0.995069992433 2.80247 -0.423697276709 -0.777407225135 2.18945 -0.415743291443 -0.76281311289 2.14835 
-0.543298464207 -0.983822824394 2.80749 -0.424075240381 -0.767929468301 2.19141 -0.405676271477 -0.734612007006 2.09633 
-0.544966081269 -0.973771837594 2.81611 -0.424075240381 -0.757758217066 2.19141 -0.400228371758 -0.715147475079 2.06818 
-0.543904165756 -0.958829062066 2.81062 -0.424453204054 -0.748253264373 2.19336 -0.399166456244 -0.703676167504 2.06269 
-0.544143207478 -0.946199433439 2.81186 -0.424831167726 -0.738730181108 2.19531 -0.417560119262 -0.72608670446 2.15774 
-0.544886585248 -0.93442322151 2.8157 -0.424831167726 -0.7285407993 2.19531 -0.418891804501 -0.718355415646 2.16462 
-0.544413899967 -0.920555096832 2.81326 -0.425209131398 -0.718990520176 2.19727 -0.420899275129 -0.711702939613 2.17499 
-0.544732852954 -0.908029248692 2.8149 -0.425209131398 -0.708792073082 2.19727 -0.420602468451 -0.701113107746 2.17346 
-0.548132219098 -0.900549038541 2.83247 -0.425587095071 -0.699214598099 2.19922 -0.42327174461 -0.695410613297 2.18725 
-0.547081146048 -0.885700695477 2.82704 -0.425965058743 -0.689618992544 2.20117 -0.42123848276 -0.681966870614 2.17675 
-0.548936406941 -0.875538293186 2.83663 -0.425965058743 -0.679402414876 2.20117 -0.422353318724 -0.673641790054 2.18251 
-0.549918318913 -0.863914875375 2.8417 -0.426343022415 -0.669779613462 2.20312 -0.423270175914 -0.664952209625 2.18725 
-0.548645182978 -0.848755790076 2.83512 -0.426720986088 -0.660138681475 2.20508 -0.422062094762 -0.652931362226 2.181 
-0.551825162249 -0.840439952966 2.85155 -0.426720986088 -0.649903973235 2.20508 -0.421684407918 -0.642233171305 2.17905 
-0.549207929916 -0.823281357872 2.83803 -0.42709894976 -0.640235845389 2.20703 -0.404470220404 -0.606314610796 2.0901 
-0.550544459659 -0.812080303612 2.84494 -0.427476913432 -0.630549586971 2.20898 -0.405857040724 -0.598659205576 2.09726 
-0.549810632485 -0.797810914969 2.84114 -0.427476913432 -0.620296748159 2.20898 -0.423227544269 -0.614130637683 2.18703 
-0.549627187226 -0.78436216657 2.8402 -0.427854877105 -0.610583293881 2.21094 -0.42304409901 -0.603717926925 2.18608 
-0.551204327389 -0.773392487919 2.84835 -0.428232840777 -0.600851709031 2.21289 -0.424621239173 -0.595784285915 2.19423 
-0.549419427166 -0.757710527485 2.83912 -0.428232840777 -0.590580739646 2.21289 -0.422836338949 -0.583138363122 2.185 
-0.549048245801 -0.744029955303 2.8372 -0.42861080445 -0.580821958937 2.21484 -0.392628542882 -0.532061434393 2.02891 
-0.54898042273 -0.730771001377 2.83685 -0.428988768122 -0.571045047656 2.2168 -0.388865931134 -0.517635846617 2.00946 
-0.551282854509 -0.720613597609 2.84875 -0.428988768122 -0.560755947698 2.2168 -0.406545144998 -0.531418594159 2.10082 
-0.551140841303 -0.707209102237 2.84802 -0.429366731794 -0.550951840558 2.21875 -0.411615173321 -0.52817351823 2.12702 
-0.550760293895 -0.693511059571 2.84605 -0.429744695467 -0.541129602845 2.2207 -0.424253702721 -0.534215407614 2.19233 
-0.551406689287 -0.681099755285 2.84939 -0.429744695467 -0.530822372314 2.2207 -0.430967725377 -0.532333063768 2.22702 
-0.550589628902 -0.666884877873 2.84517 -0.430122659139 -0.520972938742 2.22266 -0.42820418899 -0.518649250348 2.21274 
-0.551628198514 -0.654912262843 2.85054 -0.430500622811 -0.511105374598 2.22461 -0.431189234604 -0.511922918569 2.22817 
-0.554243723737 -0.644724222789 2.86405 -0.430500622811 -0.500780013495 2.22461 -0.434481606393 -0.505410894164 2.24518 
-0.553704507252 -0.630816628926 2.86126 -0.430878586484 -0.490885253492 2.22656 -0.433886608894 -0.49431219066 2.24211 
-0.553014049934 -0.616766224712 2.8577 -0.431256550156 -0.480972362915 2.22852 -0.433039789406 -0.482961176292 2.23773 
-0.554945900144 -0.605610656788 2.86768 -0.431256550156 -0.47062887124 2.22852 -0.429266150641 -0.46845675472 2.21823 
-0.554567705781 -0.591896881003 2.86573 -0.431634513828 -0.460688784805 2.23047 -0.409952816007 -0.437547644091 2.11843 
-0.555577577468 -0.579649454563 2.87094 -0.432012477501 -0.450730567797 2.23242 -0.410839867956 -0.428640598598 2.12301 
-0.555384397061 -0.566127262627 2.86995 -0.432012477501 -0.440368945549 2.23242 -0.409688998102 -0.417613660469 2.11707 
-0.555346425369 -0.552768825704 2.86975 -0.432390441173 -0.430383532683 2.23438 -0.428763337152 -0.426773263599 2.21563 
-0.556221619815 -0.54029923612 2.87427 -0.432768404845 -0.420379989243 2.23633 -0.429638531598 -0.417339711656 2.22015 
-0.556208977963 -0.526946537483 2.87421 -0.432768404845 -0.410000236423 2.23633 -0.429625889747 -0.40702305066 2.22009 
-0.558480081944 -0.515703267451 2.88594 -0.433146368518 -0.399969497125 2.23828 -0.431896993727 -0.398815818269 2.23183 
-0.557436390997 -0.501369660461 2.88055 -0.43352433219 -0.389920627254 2.24023 -0.430853302781 -0.387518248921 2.22643 
-0.557479345609 -0.488037406856 2.88077 -0.43352433219 -0.379522743861 2.24023 -0.437771901966 -0.383241218734 2.26218 
-0.56030715243 -0.477074258819 2.89538 -0.433902295862 -0.369446678131 2.24219 -0.441167161815 -0.375632357762 2.27973 
-0.559527233251 -0.462990190102 2.89135 -0.434280259535 -0.359352481829 2.24414 -0.432944145034 -0.358246891484 2.23724 
-0.560137271785 -0.450060339709 2.89451 -0.434658223207 -0.349240154954 2.24609 -0.433554183569 -0.348353078732 2.24039 
-0.562532671925 -0.438492911549 2.90688 -0.434658223207 -0.338815075702 2.24609 -0.436204635366 -0.340020500389 2.25408 
-0.560731392661 -0.423639931821 2.89758 -0.43503618688 -0.328675552968 2.24805 -0.423823879775 -0.320204507688 2.19011 
-0.560878942444 -0.410298981981 2.89834 -0.435414150552 -0.318517899662 2.25 -0.434337747662 -0.317730480173 2.24444 
-0.560311858521 -0.396445319489 2.89541 -0.435414150552 -0.308074689837 2.25 -0.433728770304 -0.306882209077 2.24129 
-0.558655914409 -0.381874558767 2.88685 -0.435792114224 -0.297889840671 2.25195 -0.435300466166 -0.29755376997 2.24941 
-0.558059948008 -0.368082366928 2.88377 -0.436170077897 -0.287686860934 2.25391 -0.438519478307 -0.289236466611 2.26605 
-0.55780789533 -0.354537351319 2.88247 -0.436170077897 -0.277225520536 2.25391 -0.431264439779 -0.274107543972 2.22856 
-0.557355418555 -0.340881845893 2.88013 -0.436548041569 -0.266995344939 2.25586 -0.430772330339 -0.263462886045 2.22601 
-0.556772924492 -0.327171644434 2.87712 -0.436926005241 -0.25674703877 2.25781 -0.436700159028 -0.256614326719 2.25665 
-0.556975424805 -0.313931836387 2.87817 -0.436926005241 -0.2462675678 2.25781 -0.436752341269 -0.246169684397 2.25692 
-0.556831196968 -0.300495201964 2.87742 -0.437303968914 -0.235992065771 2.25977 -0.437123753325 -0.235894812025 2.25883 
-0.558318275474 -0.287906698 2.88511 -0.437681932586 -0.22569843317 2.26172 -0.438777805773 -0.22626353957 2.26738 
-0.558801803219 -0.274753431235 2.8876 -0.437681932586 -0.215200831628 2.26172 -0.439261333518 -0.215977396454 2.26988 
-0.558163620417 -0.261052347626 2.88431 -0.438059896258 -0.204880003168 2.26367 -0.438623150715 -0.205143436493 2.26658 
-0.559485109126 -0.248251410872 2.89114 -0.438437859931 -0.194541044135 2.26562 -0.439440857034 -0.194986088055 2.27081 
-0.560640408241 -0.235317328832 2.89711 -0.438815823603 -0.18418395453 2.26758 -0.441932316789 -0.185492038716 2.28368 
-0.562819235935 -0.222732884438 2.90837 -0.438815823603 -0.173659157129 2.26758 -0.444842249505 -0.176044084896 2.29872 
-0.563503879848 -0.209488445261 2.9119 -0.439193787275 -0.163274871665 2.26953 -0.445896367672 -0.165766625842 2.30417 
-0.56521076047 -0.196566673618 2.92072 -0.439571750948 -0.152872455628 2.27148 -0.447857838571 -0.155754157102 2.3143 
-0.567110590809 -0.183625499917 2.93054 -0.439571750948 -0.142329527654 2.27148 -0.449691045431 -0.145606067606 2.32378 
-0.566455290755 -0.169827147623 2.92715 -0.43994971462 -0.131899915758 2.27344 -0.449102368856 -0.134643943729 2.32073 
-0.567076448583 -0.156412304966 2.93036 -0.440327678292 -0.12145217329 2.27539 -0.449723526684 -0.124043757384 2.32394 
-0.56551993217 -0.142419245438 2.92232 -0.440327678292 -0.110891114743 2.27539 -0.448167010271 -0.112865354167 2.3159 
-0.561824405282 -0.12801347027 2.90322 -0.440705641965 -0.100416176416 2.27734 -0.443538431705 -0.101061636531 2.29198 
-0.561064463919 -0.114383439937 2.8993 -0.441083605637 -0.0899231075163 2.2793 -0.442563717284 -0.0902248558403 2.28695 
-0.562167027137 -0.10112489822 2.90499 -0.44146156931 -0.0794119080441 2.28125 -0.444033263296 -0.0798745148496 2.29454 
-0.563832475706 -0.0879012211157 2.9136 -0.44146156931 -0.0688236536382 2.28125 -0.446224963531 -0.0695662645851 2.30586 
-0.56626727782 -0.0746991432292 2.92618 -0.441839532982 -0.058285258307 2.2832 -0.4403757081 -0.0580921578599 2.27564 
-0.566008396696 -0.0610895396683 2.92484 -0.442217496654 -0.0477287324032 2.28516 -0.440116826976 -0.0475020061843 2.2743 
-0.570024814373 -0.0478512482205 2.9456 -0.442217496654 -0.0371223474247 2.28516 -0.432390210482 -0.0362973870053 2.23437 
-0.570401347763 -0.0342020404687 2.94755 -0.442595460327 -0.026538625662 2.28711 -0.433006477666 -0.0259636572222 2.23756 
-0.572186247986 -0.020585439308 2.95677 -0.442973423999 -0.0159367733266 2.28906 -0.446294678266 -0.01605626148 2.30623 
-0.572926257671 -0.00687068750007 2.96059 -0.442973423999 -0.00531225777555 2.28906 -0.446969633169 -0.00536018140276 2.30971 
-0.565777013906 0.00678495182447 2.92365 -0.443351387671 0.0053167904187 2.29102 -0.439885444186 0.0052752258818 2.27311 
-0.564235861496 0.0202994097168 2.91569 -0.443729351344 0.0159639691856 2.29297 -0.438216719808 0.0157656422557 2.26448 
-0.562176716147 0.0337088803728 2.90504 -0.444107315016 0.026629278525 2.29492 -0.43782846733 0.0262527902795 2.26248 
-0.562512140451 0.0472205900183 2.90678 -0.444107315016 0.0372809899351 2.29492 -0.444535154022 0.0373169052671 2.29713 
-0.567670938563 0.0612689785563 2.93344 -0.444485278688 0.0479734951335 2.29688 -0.450318016664 0.0486030251546 2.32702 
-0.569645558833 0.0751447891408 2.94364 -0.444863242361 0.0586841309045 2.29883 -0.452292636934 0.0596641794276 2.33722 
-0.57075956431 0.088981151012 2.9494 -0.444863242361 0.0693539728871 2.29883 -0.445303584803 0.0694226220694 2.3011 
-0.571035055165 0.102720115279 2.95082 -0.445241206033 0.080091804517 2.30078 -0.445143485445 0.080074226139 2.30028 
-0.567743375448 0.115745060437 2.93381 -0.445619169705 0.0908477667196 2.30273 -0.441851805728 0.0900797194114 2.28327 
-0.566981357869 0.129188498251 2.92987 -0.445997133378 0.101621859495 2.30469 -0.44962843597 0.102449263292 2.32345 
-0.567028372637 0.142799127633 2.93012 -0.445997133378 0.112318897336 2.30469 -0.449675450738 0.113245236362 2.3237 
-0.566261233723 0.156187450565 2.92615 -0.44637509705 0.12312018597 2.30664 -0.448908311824 0.123818902983 2.31973 
-0.568070310334 0.170311341473 2.9355 -0.446753060722 0.133939605177 2.30859 -0.450717388435 0.13512813758 2.32908 
-0.56895768525 0.184223573107 2.94009 -0.447131024395 0.144777154956 2.31055 -0.451604763351 0.146225712902 2.33366 
-0.567832514342 0.197478456397 2.93427 -0.447131024395 0.155501388657 2.31055 -0.450479592443 0.15666593988 2.32785 
-0.569501653963 0.211718180351 2.9429 -0.447508988067 0.166366134295 2.3125 -0.452148732064 0.168091007523 2.33648 
-0.569244849055 0.225275788542 2.94157 -0.44788695174 0.177249010506 2.31445 -0.451891927156 0.178833959402 2.33515 
-0.568027955518 0.238418100496 2.93528 -0.44788695174 0.187991374779 2.31445 -0.450675033619 0.189161615045 2.32886 
-0.56937745008 0.252640781668 2.94225 -0.448264915412 0.198901446849 2.31641 -0.452024528181 0.200569639905 2.33583 
-0.569150911795 0.266191088496 2.94108 -0.448642879084 0.209829649491 2.31836 -0.451797989896 0.211305290422 2.33466 
-0.570857192622 0.28068086308 2.9499 -0.449020842757 0.220775982706 2.32031 -0.453504270723 0.222980408694 2.34348 
-0.571595033814 0.294753093365 2.95371 -0.449020842757 0.231545542838 2.32031 -0.454242111915 0.234237982668 2.34729 
-0.57053413334 0.307890022253 2.94823 -0.449398806429 0.242519071912 2.32227 -0.453181211441 0.244560255244 2.34181 
-0.572587972802 0.322731642708 2.95884 -0.449776770101 0.253510731558 2.32422 -0.455168427424 0.256549667944 2.35208 
-0.57263152721 0.336490497599 2.95907 -0.449776770101 0.264298422263 2.32422 -0.44673995749 0.262513926408 2.30853 
-0.573879794685 0.350988251339 2.96552 -0.450154733774 0.275317277768 2.32617 -0.45006536419 0.275262618806 2.32571 
-0.577251570219 0.366895564698 2.98294 -0.450532697446 0.286354263847 2.32812 -0.440176022214 0.279771660345 2.27461 
-0.576723565304 0.380392421527 2.98022 -0.450910661118 0.297409380497 2.33008 -0.442949893546 0.292158657558 2.28894 
-0.576652005043 0.394175957523 2.97985 -0.450910661118 0.308224267061 2.33008 -0.459937265946 0.314394488564 2.37672 
-0.5753209196 0.407064891294 2.97297 -0.451288624791 0.31930657957 2.33203 -0.464205413334 0.3284457764 2.39878 
-0.573863923164 0.41979786662 2.96544 -0.451666588463 0.330407022652 2.33398 -0.465229403293 0.340328609463 2.40407 
-0.572497865008 0.43252965622 2.95838 -0.452044552135 0.341525596307 2.33594 -0.465574931851 0.351747975891 2.40586 
-0.574065131608 0.447482437093 2.96648 -0.452044552135 0.35236767873 2.33594 -0.465301286521 0.362701272401 2.40444 
-0.573963258587 0.461169274304 2.96595 -0.452422515808 0.363513448243 2.33789 -0.465283569474 0.373847076219 2.40435 
-0.574712449763 0.475555452097 2.96982 -0.45280047948 0.37467734833 2.33984 -0.462626750613 0.382808261124 2.39062 
-0.573679970385 0.488460562182 2.96449 -0.453178443153 0.385859378989 2.3418 -0.45554431488 0.38787380357 2.35402 
-0.572529331222 0.50121270386 2.95854 -0.453178443153 0.39672865727 2.3418 -0.454511789364 0.397895916349 2.34869 
-0.571353454494 0.513886951246 2.95247 -0.453556406825 0.407937883788 2.34375 -0.452953796531 0.407395883798 2.34064 
-0.569005069123 0.525422092623 2.94033 -0.453934370497 0.419165240878 2.3457 -0.45032705974 0.415834232299 2.32706 
-0.568551854139 0.538640048593 2.93799 -0.45431233417 0.430410728542 2.34766 -0.450258406182 0.426570079791 2.32671 
-0.567843033838 0.551587975888 2.93433 -0.45431233417 0.441307202682 2.34766 -0.449226895706 0.43636733983 2.32138 
-0.569365638715 0.566722969901 2.94219 -0.454690297842 0.452579886204 2.34961 -0.451272430302 0.449177882446 2.33195 
-0.56949823974 0.580514111021 2.94288 -0.455068261514 0.463870700298 2.35156 -0.450565547804 0.459280890069 2.32829 
-0.572611364841 0.597421276106 2.95897 -0.455446225187 0.475179644966 2.35352 -0.452757524868 0.472374449551 2.33962 
-0.572672082638 0.611219903391 2.95928 -0.455446225187 0.486103314965 2.35352 -0.45560793938 0.486275914497 2.35435 
-0.572713929934 0.625000849937 2.9595 -0.455824188859 0.497439455491 2.35547 -0.45532635829 0.496896174609 2.3529 
-0.575357414872 0.641685361653 2.97316 -0.456202152531 0.50879372659 2.35742 -0.463293723617 0.51670282316 2.39407 
-0.574260849613 0.654235767512 2.96749 -0.456580116204 0.520166128261 2.35938 -0.457608074043 0.521337245509 2.36469 
-0.575594657206 0.669560704282 2.97438 -0.456580116204 0.531116994119 2.35938 -0.458825336686 0.5337287477 2.37098 
-0.576217660559 0.684105730967 2.9776 -0.456958079876 0.54251659165 2.36133 -0.459448340039 0.545473115487 2.3742 
-0.57563059882 0.697214988157 2.97457 -0.457336043548 0.553934319753 2.36328 -0.459495400945 0.556549775472 2.37444 
-0.575248713406 0.710549519149 2.97259 -0.457714007221 0.565370178428 2.36523 -0.468965670162 0.579268277643 2.42338 
-0.57264320016 0.721065764728 2.95913 -0.457714007221 0.576348240145 2.36523 -0.470188008 0.592055359183 2.42969 
-0.571266437955 0.733033726496 2.95202 -0.458091970893 0.58781129468 2.36719 -0.480536609057 0.616611650625 2.48317 
-0.572941390982 0.74892471913 2.96067 -0.458469934565 0.599292479787 2.36914 -0.478552438191 0.625543477924 2.47292 
-0.575184673662 0.765652585312 2.97226 -0.458847898238 0.610791795466 2.37109 -0.475216788823 0.632581116304 2.45568 
-0.578109508999 0.783411649943 2.98738 -0.458847898238 0.621797053042 2.37109 -0.474419521702 0.642898576267 2.45156 
-0.577660861691 0.7966586083 2.98506 -0.45922586191 0.633323564581 2.37305 -0.466630018918 0.643534721003 2.41131 
-0.574990339801 0.806766542517 2.97126 -0.459603825583 0.644868206692 2.375 -0.472447669721 0.66288935072 2.44137 
-0.573825674643 0.818895352807 2.96524 -0.459981789255 0.656430979376 2.37695 -0.468730688596 0.668916361835 2.42216 
-0.571456803936 0.829220914758 2.953 -0.459981789255 0.667463432811 2.37695 -0.468828501461 0.680300586446 2.42267 
-0.573093600718 0.845341401778 2.96146 -0.460359752927 0.679053401353 2.37891 -0.463088685707 0.683078712155 2.39301 
-0.573872366444 0.860254186722 2.96548 -0.4607377166 0.690661500469 2.38086 -0.462725301688 0.693640958086 2.39113 
-0.574545291268 0.875043130693 2.96896 -0.461115680272 0.702287730157 2.38281 -0.463132470805 0.70535933953 2.39323 
-0.578665242939 0.895196915416 2.99025 -0.461493643944 0.713932090417 2.38477 -0.467553104757 0.723306094982 2.41608 
-0.582393066527 0.914932302097 3.00951 -0.461493643944 0.725000804997 2.38477 -0.471334540869 0.740460732313 2.43562 
-0.58343311256 0.93055957867 3.01489 -0.461871607617 0.736672361117 2.38672 -0.472374586902 0.753424320798 2.44099 
-0.584508085168 0.946293289916 3.02044 -0.462249571289 0.748362047809 2.38867 -0.473691461796 0.766885973287 2.4478 
-0.583288607894 0.958308920238 3.01414 -0.462249571289 0.759448892962 2.38867 -0.472158199008 0.775728186269 2.43987 
-0.580960800136 0.968418548663 3.00211 -0.462249571289 0.770535738114 2.38867 -0.46967255266 0.782909297302 2.42703 
-0.580061429302 0.980831873052 2.99746 -0.461871607617 0.780983480583 2.38672 -0.468662035039 0.792465484575 2.42181 
-0.578853717256 0.99267328267 2.99122 -0.463383462306 0.794653932333 2.39453 -0.464065522483 0.795823593846 2.39806 
-0.580008785681 1.00856534982 2.99719 -0.463761425978 0.806425206602 2.39648 -0.467412567972 0.81277410233 2.41535 
-0.581037804697 1.02429061658 3.00251 -0.463761425978 0.817548312899 2.39648 -0.468548719758 0.825987660663 2.42122 
-0.580142724711 1.03662717098 2.99788 -0.464139389651 0.829346783027 2.39844 -0.467598596967 0.835527862512 2.41631 
-0.580244367042 1.05072568695 2.99841 -0.464517353323 0.841163383728 2.40039 -0.468623832656 0.848599532294 2.42161 
-0.577516080196 1.05963667471 2.98431 -0.464895316995 0.852998115001 2.40234 -0.465057354156 0.853295423636 2.40318 
-0.57697566412 1.07248360794 2.98152 -0.465273280668 0.864850976846 2.4043 -0.465455849302 0.865190335817 2.40524 
-0.578873510519 1.08989534607 2.99133 -0.465273280668 0.876010344289 2.4043 -0.467661298704 0.880506472885 2.41664 
-0.579935610585 1.10580454508 2.99681 -0.46565124434 0.887890401994 2.40625 -0.469038522291 0.894349166182 2.42375 
-0.58148931257 1.12271385531 3.00484 -0.466029208013 0.899788590271 2.4082 -0.470489336216 0.908400008611 2.43125 
-0.583478650908 1.14054925116 3.01512 -0.466407171685 0.911704909121 2.41016 -0.471518539785 0.921696306493 2.43657 
-0.581935099314 1.15148945656 3.00715 -0.466785135357 0.923639358543 2.41211 -0.464206797479 0.918537537247 2.39879 
-0.57991088054 1.16139298252 2.99669 -0.466785135357 0.934834987132 2.41211 -0.462396521276 0.926045868376 2.38943 
-0.580123116 1.17573201684 2.99778 -0.46716309903 0.946796632413 2.41406 -0.466366108737 0.945181376999 2.40994 
-0.5775512836 1.18437200378 2.98449 -0.467541062702 0.958776408267 2.41602 -0.465804515253 0.955215307738 2.40704 
-0.579169163743 1.20158086407 2.99285 -0.467919026374 0.970774314693 2.41797 -0.467148288686 0.969175293689 2.41399 
-0.578808409599 1.2147148765 2.99099 -0.467919026374 0.981997139141 2.41797 -0.462040657775 0.969660515019 2.38759 
-0.576855520394 1.22445206685 2.9809 -0.468296990047 0.994022241426 2.41992 -0.459171880282 0.974652990173 2.37277 
-0.575322026916 1.23499586074 2.97297 -0.468674953719 1.00606547428 2.42188 -0.457675804838 0.982454517803 2.36504 
-0.574918456574 1.24791870689 2.97089 -0.469052917391 1.01812683771 2.42383 -0.457444329771 0.992929223191 2.36384 
-0.57610854385 1.26431961248 2.97704 -0.469430881064 1.03020633172 2.42578 -0.458424903737 1.00605277049 2.36891 
-0.576154958822 1.27824028804 2.97728 -0.469430881064 1.04146541731 2.42578 -0.458899895926 1.0181016863 2.37136 
-0.579923891496 1.30051114024 2.99675 -0.469808844736 1.05357210717 2.42773 -0.46245931529 1.03709038421 2.38976 
-0.583267938006 1.32199976348 3.01403 -0.470186808408 1.06569692761 2.42969 -0.46568654002 1.05549689199 2.40643 
-0.586540101288 1.34348414731 3.03094 -0.470564772081 1.07783987862 2.43164 -0.469285038392 1.07490861796 2.42503 
-0.590696732783 1.36717260303 3.05242 -0.470942735753 1.0900009602 2.43359 -0.473674529097 1.09632371908 2.44771 
-0.591239824871 1.38261021184 3.05523 -0.470942735753 1.10129630693 2.43359 -0.474217621186 1.1089546037 2.45052 
-0.588485423837 1.39028361871 3.04099 -0.471320699426 1.11348458437 2.43555 -0.471463220151 1.11382128639 2.43628 
-0.583836775179 1.39330434927 3.01697 -0.471698663098 1.12569099238 2.4375 -0.467990909602 1.11684257911 2.41834 
-0.518287821502 -1.26741435924 2.74438 -0.410536854864 -1.00392153407 2.17383 -0.397922083829 -0.973073535557 2.10703 
-0.515754727354 -1.24854438594 2.73097 -0.410905710978 -0.994724801115 2.17578 -0.392221834035 -0.94949467829 2.07685 
-0.517531288247 -1.24012586332 2.74037 -0.411274567092 -0.985509937584 2.17773 -0.393998394927 -0.944112193318 2.08626 
-0.517403278246 -1.2271030279 2.7397 -0.411274567092 -0.975402143353 2.17773 -0.393870384926 -0.934125395538 2.08558 
-0.518102222759 -1.2160274131 2.7434 -0.411643423206 -0.966160083963 2.17969 -0.39456932944 -0.926085818381 2.08928 
-0.518517816257 -1.20425935905 2.7456 -0.41201227932 -0.956899894001 2.18164 -0.394984922937 -0.917353801966 2.09148 
-0.519202352329 -1.1930888874 2.74922 -0.41201227932 -0.946773969197 2.18164 -0.395669459009 -0.909219367962 2.0951 
-0.521312648758 -1.18512602047 2.7604 -0.412381135434 -0.937486583376 2.18359 -0.398604503661 -0.906167479903 2.11065 
-0.520446476265 -1.1703660219 2.75581 -0.412749991548 -0.928181066983 2.18555 -0.39989811159 -0.899280105393 2.1175 
-0.523425151481 -1.16420029486 2.77158 -0.412749991548 -0.918037011606 2.18555 -0.40056774393 -0.890941301304 2.12104 
-0.527166168354 -1.15956501711 2.79139 -0.413118847662 -0.908704299353 2.1875 -0.403633275035 -0.887839648231 2.13727 
-0.527616702324 -1.14758891407 2.79378 -0.413487703776 -0.899353456528 2.18945 -0.404083809004 -0.878899582832 2.13966 
-0.529499795634 -1.13867133593 2.80375 -0.413487703776 -0.889191270579 2.18945 -0.388369601999 -0.835175645376 2.05645 
-0.527695903728 -1.12182307474 2.7942 -0.41385655989 -0.879813231895 2.19141 -0.404163010408 -0.859205818784 2.14008 
-0.528124149639 -1.10975390036 2.79646 -0.41385655989 -0.869641980659 2.19141 -0.404591256319 -0.850172682042 2.14235 
-0.530755266218 -1.10223845654 2.8104 -0.414225416004 -0.860236746116 2.19336 -0.4075027972 -0.84627564305 2.15776 
-0.531595863727 -1.09091925422 2.81485 -0.414594272118 -0.850813381001 2.19531 -0.411057494909 -0.8435553517 2.17658 
-0.534873784271 -1.08450060658 2.8322 -0.414594272118 -0.840623999192 2.19531 -0.411340890952 -0.834027501192 2.17809 
-0.533292502793 -1.06818782915 2.82383 -0.414963128232 -0.831173438218 2.19727 -0.409759609474 -0.820750761399 2.16971 
-0.533774104966 -1.05603404561 2.82638 -0.415331984346 -0.821704746671 2.19922 -0.410241211646 -0.811633015503 2.17226 
-0.532398819181 -1.04022850536 2.8191 -0.415331984346 -0.81149723429 2.19922 -0.411908943776 -0.804809119576 2.18109 
-0.530734238898 -1.02393243652 2.81028 -0.41570084046 -0.802001346884 2.20117 -0.410244363493 -0.791474300866 2.17228 
-0.532728952608 -1.01468803943 2.82085 -0.416069696574 -0.792487328905 2.20312 -0.412239077202 -0.785191153915 2.18284 
-0.531990384878 -1.00020669328 2.81694 -0.416069696574 -0.782261685952 2.20312 -0.41145201606 -0.773579884384 2.17867 
-0.533516644119 -0.989964138678 2.82502 -0.416438552688 -0.772720472114 2.20508 -0.409983750799 -0.760743296776 2.1709 
-0.536175496949 -0.981720305968 2.8391 -0.416807408802 -0.763161127704 2.20703 -0.395045303314 -0.723315403721 2.0918 
-0.535773591471 -0.967816853564 2.83697 -0.416807408802 -0.752917354178 2.20703 -0.400447073229 -0.723364183305 2.1204 
-0.537275266307 -0.957324983668 2.84492 -0.417176264916 -0.743330813909 2.20898 -0.396025212446 -0.70564355706 2.09699 
-0.537965340624 -0.94533312593 2.84857 -0.41754512103 -0.733726143067 2.21094 -0.39399798969 -0.692348229668 2.08625 
-0.535850046266 -0.928446595106 2.83737 -0.41754512103 -0.723464238968 2.21094 -0.394599992405 -0.683708104404 2.08944 
-0.535191400364 -0.914152117021 2.83388 -0.417913977144 -0.713832372268 2.21289 -0.411658507044 -0.703147500966 2.17977 
-0.537766098888 -0.905333373968 2.84752 -0.418282833258 -0.704182374995 2.21484 -0.414027840244 -0.697019061447 2.19231 
-0.537311827729 -0.891363223875 2.84511 -0.418282833258 -0.693902340323 2.21484 -0.413778934409 -0.686430683102 2.191 
-0.539084381274 -0.881054823113 2.8545 -0.418651689372 -0.684225147191 2.2168 -0.415551487954 -0.67915831998 2.20038 
-0.539275968525 -0.868114291241 2.85551 -0.419020545486 -0.674529823487 2.21875 -0.403112364832 -0.648921193064 2.13451 
-0.5371576574 -0.85150268968 2.8443 -0.419020545486 -0.664231658242 2.21875 -0.396325853593 -0.628256016972 2.09858 
-0.538433119697 -0.840291614583 2.85105 -0.4193894016 -0.654509138679 2.2207 -0.414900226378 -0.647503224374 2.19693 
-0.535287351582 -0.822226627524 2.83439 -0.419758257714 -0.644768488543 2.22266 -0.4133662226 -0.634950021024 2.18881 
-0.537045766843 -0.811728794148 2.8437 -0.419758257714 -0.634452192726 2.22266 -0.417561015343 -0.631131125862 2.21102 
-0.535960946243 -0.796916939082 2.83796 -0.420127113828 -0.624684346731 2.22461 -0.415825068246 -0.61828766238 2.20183 
-0.536431021662 -0.784432157507 2.84045 -0.420495969942 -0.614898370163 2.22656 -0.416749054612 -0.609419192492 2.20672 
-0.539152281056 -0.77516088769 2.85486 -0.420495969942 -0.604563943774 2.22656 -0.421170645236 -0.605533951541 2.23013 
-0.537479641051 -0.759546560577 2.846 -0.420864826056 -0.594750771347 2.22852 -0.413946747731 -0.584974396214 2.19188 
-0.537580905382 -0.746477669474 2.84654 -0.42123368217 -0.584919468348 2.23047 -0.396330851521 -0.550339730117 2.09861 
-0.53897406664 -0.735165961068 2.85391 -0.42123368217 -0.574566911386 2.23047 -0.397843873005 -0.542662980199 2.10662 
-0.540917225143 -0.724522458434 2.8642 -0.421602538284 -0.564708412528 2.23242 -0.399787031508 -0.535487999743 2.11691 
-0.542094079666 -0.712775863057 2.87043 -0.421971394398 -0.554831783097 2.23438 -0.400963886031 -0.527209926544 2.12314 
-0.542339698575 -0.699769866804 2.87174 -0.421971394398 -0.544461095562 2.23438 -0.418806805255 -0.540377890647 2.21762 
-0.541853368632 -0.685825367753 2.86916 -0.422340250512 -0.534557270273 2.23633 -0.425030441703 -0.537962253004 2.25057 
-0.541429265149 -0.671982004409 2.86691 -0.422709106626 -0.52463531441 2.23828 -0.42460633822 -0.526990018102 2.24833 
-0.540531439109 -0.657583180364 2.86216 -0.422709106626 -0.514246496303 2.23828 -0.423655155919 -0.515397411973 2.24329 
-0.542357979285 -0.646475857535 2.87183 -0.42307796274 -0.504297344582 2.24023 -0.425535052356 -0.507226128112 2.25324 
-0.542300750755 -0.633079650061 2.87153 -0.423446818854 -0.494330062288 2.24219 -0.425477823826 -0.49670104908 2.25294 
-0.542054861688 -0.619470650705 2.87023 -0.423446818854 -0.483923113608 2.24219 -0.425231934759 -0.485963178165 2.25164 
-0.544184429408 -0.608530074036 2.8815 -0.423815674968 -0.473928635455 2.24414 -0.425378675735 -0.475676449103 2.25242 
-0.544341841637 -0.595327943032 2.88234 -0.424184531082 -0.46391602673 2.24609 -0.420808948317 -0.460224268004 2.22822 
-0.545636124961 -0.583333490865 2.88919 -0.424184531082 -0.453490947478 2.24609 -0.422103231642 -0.451265853478 2.23507 
-0.544073574458 -0.568291422676 2.88092 -0.424553387196 -0.443451142893 2.24805 -0.420540681138 -0.43925982293 2.2268 
-0.544394567529 -0.555247251963 2.88262 -0.42492224331 -0.433393207736 2.25 -0.427734591073 -0.436261620576 2.26489 
-0.544499614076 -0.54197235909 2.88317 -0.425291099424 -0.423317142007 2.25195 -0.42783963762 -0.425853851351 2.26545 
-0.543825389045 -0.52793580013 2.8796 -0.425291099424 -0.412864866895 2.25195 -0.427002462117 -0.414526226683 2.26101 
-0.547586352606 -0.518128979601 2.89952 -0.425659955538 -0.402761605307 2.25391 -0.431993771541 -0.408754694081 2.28744 
-0.546341193063 -0.503523509743 2.89292 -0.426028811652 -0.392640213146 2.25586 -0.429788964737 -0.396105676675 2.27577 
-0.546986286025 -0.490674897794 2.89634 -0.426028811652 -0.382169807462 2.25586 -0.431138630511 -0.386753578409 2.28292 
-0.549427121118 -0.479361317017 2.90926 -0.426397667766 -0.372021219442 2.25781 -0.434292953639 -0.378909657397 2.29962 
-0.548495210109 -0.465068015804 2.90433 -0.42676652388 -0.361854500849 2.25977 -0.425246883517 -0.360566000759 2.25172 
-0.546998623253 -0.450355611643 2.8964 -0.42676652388 -0.351365964593 2.25977 -0.418402963643 -0.344480067397 2.21548 
-0.547188949766 -0.437064182811 2.89741 -0.427135379994 -0.341172050141 2.26172 -0.423696940401 -0.33842561531 2.24351 
-0.545162537485 -0.422047271013 2.88668 -0.427504236108 -0.330960005117 2.26367 -0.421629644165 -0.326412085319 2.23257 
-0.544858879571 -0.408421325702 2.88507 -0.427504236108 -0.320453338288 2.26367 -0.421325986251 -0.315822177649 2.23096 
-0.546864354585 -0.396484460567 2.89569 -0.427873092222 -0.310214097405 2.26562 -0.423331461265 -0.306921350155 2.24158 
-0.547553573401 -0.383527064075 2.89934 -0.428241948336 -0.299956725949 2.26758 -0.39490301995 -0.276604889811 2.09105 
-0.547962502994 -0.370346353573 2.90151 -0.428241948336 -0.289431928548 2.26758 -0.414125997755 -0.279891511464 2.19283 
-0.547081471795 -0.356305411916 2.89684 -0.42861080445 -0.279147361233 2.26953 -0.423384052078 -0.275743261017 2.24186 
-0.546747150915 -0.342650403355 2.89507 -0.428979660563 -0.268844663346 2.27148 -0.423214257595 -0.265231443507 2.24096 
-0.544649011608 -0.327949778975 2.88396 -0.429348516677 -0.258523834886 2.27344 -0.426914750726 -0.257058390189 2.26055 
-0.544121527554 -0.314259423323 2.88117 -0.429348516677 -0.247971841625 2.27344 -0.420588634234 -0.242912538757 2.22705 
-0.545080319313 -0.301416871681 2.88625 -0.429717372791 -0.237623817306 2.27539 -0.421547425993 -0.233106024757 2.23213 
-0.546955352901 -0.289011334453 2.89618 -0.430086228905 -0.227257662415 2.27734 -0.423358972384 -0.22370297852 2.24172 
-0.546755390743 -0.275468201174 2.89512 -0.430086228905 -0.216687538582 2.27734 -0.427103996606 -0.21518501994 2.26155 
-0.54737490872 -0.262327629905 2.8984 -0.430455085019 -0.206294187832 2.2793 -0.431527253206 -0.206808020919 2.28497 
-0.548440863267 -0.249359588453 2.90404 -0.430823941133 -0.195882706509 2.28125 -0.433133029035 -0.196932579426 2.29348 
-0.549025575852 -0.236132172693 2.90714 -0.431192797247 -0.185453094613 2.2832 -0.425852128132 -0.183156109086 2.25492 
-0.553625290839 -0.224504165801 2.93149 -0.431192797247 -0.174855774921 2.2832 -0.43076725292 -0.174683209693 2.28095 
-0.553524116561 -0.210859311423 2.93096 -0.431561653361 -0.164398967167 2.28516 -0.419560591901 -0.159827286403 2.22161 
-0.554997424777 -0.197780517336 2.93876 -0.431930509475 -0.15392402884 2.28711 -0.432139386857 -0.153998464999 2.28822 
-0.558365217978 -0.185257868936 2.95659 -0.431930509475 -0.143308578575 2.28711 -0.443840077329 -0.147260008731 2.35017 
-0.557266799411 -0.171197619281 2.95078 -0.432299365589 -0.132806444389 2.28906 -0.442741658763 -0.136014415388 2.34436 
-0.558621778297 -0.157884771055 2.95795 -0.432668221703 -0.12228617963 2.29102 -0.444096637649 -0.125516223472 2.35153 
-0.557397691101 -0.143839777572 2.95147 -0.432668221703 -0.111652598793 2.29102 -0.442872550452 -0.114285886302 2.34505 
-0.551699287388 -0.128810292559 2.9213 -0.433037077817 -0.101105138175 2.29297 -0.437174146739 -0.1020710576 2.31487 
-0.551671280979 -0.115245463788 2.92115 -0.433405933931 -0.0905395469852 2.29492 -0.43714614033 -0.0913208851406 2.31473 
-0.552884922055 -0.101910879125 2.92757 -0.433774790045 -0.0799558252224 2.29688 -0.438359781406 -0.0808009567892 2.32115 
-0.553766943834 -0.0884636639237 2.93224 -0.433774790045 -0.0692950485261 2.29688 -0.439241803186 -0.070168397899 2.32582 
-0.55659941839 -0.075236741155 2.94724 -0.434143646159 -0.0586841309045 2.29883 -0.441431661231 -0.0596692675851 2.33742 
-0.555486591381 -0.0614342601274 2.94135 -0.434512502273 -0.0480550827102 2.30078 -0.432628553462 -0.0478467266434 2.29081 
-0.557950029718 -0.047994103942 2.95439 -0.434512502273 -0.0373761754413 2.30078 -0.435028504601 -0.0374205612608 2.30351 
-0.55897933279 -0.034344745139 2.95984 -0.434881358387 -0.0267199313881 2.30273 -0.443665465024 -0.0272596434776 2.34925 
-0.558798912081 -0.0206001958501 2.95889 -0.435250214501 -0.0160455567623 2.30469 -0.444208753338 -0.0163758144822 2.35212 
-0.557728499923 -0.00685357832141 2.95322 -0.435619070615 -0.00535305156393 2.30664 -0.439641367292 -0.0054024790637 2.32794 
-0.550213912102 0.00676123622988 2.91343 -0.435619070615 0.00535305156393 2.30664 -0.427231376238 0.00524998040949 2.26223 
-0.54855068261 0.0202223935143 2.90462 -0.435987926729 0.0160727526212 2.30859 -0.433263515488 0.0159723168403 2.29417 
-0.549082714329 0.0337366782234 2.90744 -0.436356782843 0.0268105842512 2.31055 -0.43394854685 0.0266626176868 2.2978 
-0.552510752828 0.0475262247297 2.92559 -0.436356782843 0.0375348179516 2.31055 -0.43798561218 0.0376749276394 2.31917 
-0.558002620531 0.0617125213701 2.95467 -0.436725638957 0.0482998454405 2.3125 -0.443477479882 0.0490465679684 2.34825 
-0.558957540021 0.0755554935304 2.95973 -0.437094495071 0.059083003502 2.31445 -0.436099502102 0.0589485081611 2.30918 
-0.559172856176 0.0893272525108 2.96087 -0.437463351185 0.069884292136 2.31641 -0.444582697433 0.0710215999166 2.3541 
-0.557274363843 0.102719965888 2.95082 -0.437463351185 0.0806357216954 2.31641 -0.442749223195 0.0816100435514 2.3444 
-0.554785305496 0.115895991035 2.93764 -0.437832207299 0.0914642061884 2.31836 -0.440260164847 0.0919714123877 2.33122 
-0.554677782498 0.12950570913 2.93707 -0.438201063413 0.102310821254 2.32031 -0.43775854414 0.102207502221 2.31797 
-0.55551946064 0.143355089071 2.94152 -0.438569919527 0.113175566892 2.32227 -0.432700100381 0.111660825275 2.29118 
-0.555220980759 0.156923594528 2.93994 -0.438569919527 0.123954192311 2.32227 -0.432362942839 0.122199897846 2.2894 
-0.556527871471 0.170970613645 2.94686 -0.438938775641 0.134846133808 2.32422 -0.433577169259 0.133198997734 2.29583 
-0.559370612042 0.185591444803 2.96192 -0.439307631755 0.145756205877 2.32617 -0.436449086924 0.144807780176 2.31104 
-0.557739936624 0.198757846937 2.95328 -0.439676487869 0.15668440852 2.32812 -0.434881898704 0.1549757946 2.30274 
-0.55822869799 0.212651473266 2.95587 -0.439676487869 0.167490229797 2.32812 -0.443638539248 0.168999532464 2.3491 
-0.558852853685 0.226624028559 2.95917 -0.440045343983 0.178445628298 2.33008 -0.444327713037 0.18018219942 2.35275 
-0.55627257189 0.239249056487 2.94551 -0.440414200097 0.189419157372 2.33203 -0.441682413147 0.189964607195 2.33875 
-0.557233524915 0.253357347622 2.9506 -0.440414200097 0.200243109222 2.33203 -0.434375486996 0.197497487744 2.30006 
-0.55927146395 0.268029014985 2.96139 -0.440783056211 0.211243834155 2.33398 -0.436413426031 0.209149703221 2.31085 
-0.559428831152 0.281853377967 2.96222 -0.441151912325 0.22226268966 2.33594 -0.436570793233 0.219954614318 2.31168 
-0.560051591029 0.295931389696 2.96552 -0.441520768439 0.233299675738 2.33789 -0.445526450381 0.235416278999 2.3591 
-0.560535129336 0.309963025935 2.96808 -0.441520768439 0.244150823447 2.33789 -0.446009988688 0.246633258926 2.36166 
-0.562333302892 0.324777702283 2.9776 -0.441889624553 0.255215005384 2.33984 -0.447808162243 0.258633278963 2.37118 
-0.562884335744 0.338929823724 2.98052 -0.442258480667 0.266297317894 2.3418 -0.448359195095 0.269970744092 2.3741 
-0.563762935518 0.353314318928 2.98517 -0.442627336781 0.277397760976 2.34375 -0.444501875079 0.278572547717 2.35368 
-0.565489832312 0.368294482676 2.99432 -0.442627336781 0.288276104543 2.34375 -0.44396448522 0.289146967934 2.35083 
-0.564255479101 0.381358136783 2.98778 -0.442996192895 0.299403743485 2.3457 -0.438729673127 0.296520170193 2.32311 
-0.564973244642 0.395728455305 2.99158 -0.443365049009 0.310549512998 2.34766 -0.451678449857 0.316372530827 2.39168 
-0.564090232282 0.408973467702 2.98691 -0.443733905123 0.321713413085 2.34961 -0.447915505136 0.324745132763 2.37175 
-0.562871728357 0.421923595476 2.98045 -0.443733905123 0.332618952511 2.34961 -0.453641600073 0.340045671719 2.40207 
-0.562592339662 0.435540862259 2.97898 -0.444102761237 0.343810048456 2.35156 -0.451811637892 0.349778012378 2.39238 
-0.564386370791 0.450800528857 2.98847 -0.444471617351 0.355019274974 2.35352 -0.45321263374 0.362001114039 2.3998 
-0.564451568991 0.464724993426 2.98882 -0.444840473465 0.366246632065 2.35547 -0.450137512017 0.370607796674 2.38352 
-0.564022467579 0.478233547042 2.98655 -0.444840473465 0.37717936735 2.35547 -0.454785495285 0.385611731899 2.40813 
-0.562428083424 0.49070432899 2.97811 -0.445209329579 0.3884339203 2.35742 -0.452320345946 0.394638102875 2.39508 
-0.561374376053 0.503581756311 2.97253 -0.445578185693 0.399706603822 2.35938 -0.44774089283 0.40164666362 2.37083 
-0.560199862902 0.516296052188 2.96631 -0.445947041807 0.410997417916 2.36133 -0.445127606697 0.410242203322 2.35699 
-0.559678952699 0.529571059042 2.96355 -0.445947041807 0.421957349061 2.36133 -0.449832053047 0.425633366369 2.3819 
-0.56020076343 0.543832715854 2.96631 -0.446315897921 0.433275359014 2.36328 -0.451711724353 0.43851352921 2.39185 
-0.557899330013 0.555309881228 2.95413 -0.446684754035 0.44461149954 2.36523 -0.448619717736 0.44653748225 2.37548 
-0.558345496423 0.569476297205 2.95649 -0.447053610149 0.455965770639 2.36719 -0.448726385233 0.457671893044 2.37604 
-0.560022008697 0.584949754947 2.96536 -0.447053610149 0.466952897643 2.36719 -0.446003775047 0.465856332193 2.36163 
-0.562069988615 0.600902751064 2.97621 -0.447422466263 0.4783343646 2.36914 -0.449119600619 0.480148751998 2.37813 
-0.564273264521 0.617126254461 2.98788 -0.447791322377 0.489733962131 2.37109 -0.450234588894 0.492406078656 2.38403 
-0.567099075173 0.634154201317 3.00284 -0.448160178491 0.501151690234 2.37305 -0.453015103007 0.506580672423 2.39875 
-0.567787438487 0.648878331036 3.00648 -0.448160178491 0.512166013096 2.37305 -0.463640068208 0.529856726774 2.45501 
-0.566210524568 0.66099182097 2.99813 -0.448529034605 0.523610937058 2.375 -0.457772455355 0.534401668152 2.42394 
-0.565809564645 0.674429505005 2.99601 -0.448897890719 0.535073991592 2.37695 -0.463518902216 0.552501836866 2.45437 
-0.564571834454 0.686829508115 2.98946 -0.449266746833 0.546555176699 2.37891 -0.460613755081 0.560359372407 2.43899 
-0.563372511767 0.699216340998 2.98311 -0.449266746833 0.55759669542 2.37891 -0.448361671546 0.556473382839 2.37411 
-0.562180213196 0.711553113403 2.97679 -0.449635602947 0.569105076386 2.38086 -0.463454829676 0.58659611142 2.45403 
-0.55865820464 0.720825302808 2.95814 -0.450004459061 0.580631587925 2.38281 -0.463111728652 0.597543630912 2.45222 
-0.556052753097 0.731129513974 2.94435 -0.450373315175 0.592176230036 2.38477 -0.461623291572 0.606968333357 2.44434 
-0.557148019818 0.746262522742 2.95015 -0.450742171289 0.60373900272 2.38672 -0.463760873988 0.621176684582 2.45565 
-0.559012292101 0.762498298912 2.96002 -0.450742171289 0.614816782586 2.38672 -0.46828489963 0.638745237662 2.47961 
-0.562480899369 0.781053468754 2.97838 -0.451111027403 0.626406751129 2.38867 -0.474780315314 0.659273608381 2.514 
-0.563719710192 0.796628066076 2.98494 -0.451479883517 0.638014850244 2.39062 -0.471020072176 0.665628329818 2.49409 
-0.563406011395 0.810031449866 2.98328 -0.45184873963 0.649641079932 2.39258 -0.456751977453 0.656690661872 2.41854 
-0.564242016213 0.825100645304 2.98771 -0.45184873963 0.660746055658 2.39258 -0.475325990027 0.695077236065 2.51689 
-0.56247441557 0.836339648831 2.97835 -0.452217595744 0.672399481205 2.39453 -0.459383229112 0.68305401611 2.43247 
-0.563953532189 0.852399085706 2.98618 -0.452586451858 0.684071037324 2.39648 -0.452091656957 0.683323169463 2.39386 
-0.562988256631 0.864776524641 2.98107 -0.452955307972 0.695760724016 2.39844 -0.454288268959 0.697808214982 2.4055 
-0.563488094488 0.879393007959 2.98372 -0.453324164086 0.707468541281 2.40039 -0.45460975732 0.709474868853 2.4072 
-0.566123218415 0.897418917016 2.99767 -0.453324164086 0.718609778151 2.40039 -0.458086874574 0.726159630107 2.42561 
-0.567909865217 0.914208492324 3.00713 -0.4536930202 0.730344791275 2.40234 -0.461544225247 0.742983484082 2.44392 
-0.568687560872 0.929436904046 3.01125 -0.4536930202 0.741495093432 2.40234 -0.460837085932 0.75317102727 2.44017 
-0.569174881394 0.944221829944 3.01383 -0.4536930202 0.752645395589 2.40234 -0.46129932676 0.765263732999 2.44262 
-0.568902651894 0.957752001036 3.01239 -0.454430732428 0.76503764197 2.40625 -0.468375132497 0.788513147005 2.48009 
-0.568174710391 0.970490396499 3.00853 -0.454799588542 0.776836112097 2.4082 -0.460155836785 0.785985036515 2.43656 
-0.567294714799 0.98292955286 3.00387 -0.455168444656 0.788652712798 2.41016 -0.458939314021 0.795186351913 2.43012 
-0.566480547776 0.99544113081 2.99956 -0.45553730077 0.800487444071 2.41211 -0.457796364363 0.804457156404 2.42407 
-0.568847179393 1.01358028346 3.01209 -0.455906156884 0.812340305916 2.41406 -0.460208832836 0.820006877306 2.43685 
-0.570052130377 1.02973731437 3.01848 -0.455906156884 0.823544999791 2.41406 -0.461218144195 0.833140528438 2.44219 
-0.569929703647 1.0435231864 3.01783 -0.456275012998 0.835425057496 2.41602 -0.460236434008 0.842678293549 2.43699 
-0.570240745888 1.05810736191 3.01947 -0.456643869112 0.847323245773 2.41797 -0.46131139383 0.855984047901 2.44268 
-0.568127297612 1.06814848888 3.00828 -0.457012725226 0.859239564623 2.41992 -0.458348793033 0.861751534765 2.427 
-0.566472262922 1.07895887213 2.99952 -0.45738158134 0.871174014045 2.42188 -0.456219315365 0.86896024778 2.41572 
-0.567116635462 1.09412409409 3.00293 -0.45738158134 0.882414969065 2.42188 -0.45845793698 0.884491555372 2.42757 
-0.56616509295 1.10620280738 2.99789 -0.457750437454 0.894376614346 2.42383 -0.457524224916 0.893934628522 2.42263 
-0.566570420432 1.12091921966 3.00004 -0.458119293568 0.9063563902 2.42578 -0.457697306325 0.905521518497 2.42355 
-0.569035614798 1.13978147995 3.01309 -0.458488149682 0.918354296627 2.42773 -0.460280739967 0.921944864869 2.43723 
-0.569578362796 1.154866995 3.01597 -0.458857005796 0.930370333626 2.42969 -0.459823136855 0.932329243841 2.4348 
-0.569046376103 1.16777366152 3.01315 -0.458857005796 0.941647549791 2.42969 -0.458464826017 0.940842734514 2.42761 
-0.568567160329 1.18076377029 3.01061 -0.45922586191 0.953690782649 2.43164 -0.460023684357 0.955347649077 2.43587 
-0.566159329573 1.18967770106 2.99786 -0.459594718024 0.96575214608 2.43359 -0.457761333838 0.961899632892 2.42389 
-0.566955125833 1.20528383489 3.00208 -0.459963574138 0.977831640083 2.43555 -0.458517822067 0.974758131227 2.42789 
-0.56862898155 1.22281732195 3.01094 -0.460332430252 0.989929264659 2.4375 -0.460049754632 0.989321380333 2.436 
-0.569471965457 1.23862590315 3.0154 -0.460332430252 1.00124274197 2.4375 -0.455983422154 0.991783463182 2.41447 
-0.569853293879 1.25346045352 3.01742 -0.460701286366 1.0133675624 2.43945 -0.45500540413 1.00083878841 2.40929 
-0.568453378664 1.26435191198 3.01001 -0.46107014248 1.02551051341 2.44141 -0.453605488916 1.00890765844 2.40188 
-0.567657897589 1.27653379492 3.0058 -0.461438998594 1.03767159499 2.44336 -0.452810007841 1.01826695294 2.39767 
-0.565897771325 1.2864836012 2.99648 -0.461807854708 1.04985080714 2.44531 -0.451099140438 1.0255061534 2.38861 
-0.568275164247 1.30585460642 3.00907 -0.461807854708 1.0612005456 2.44531 -0.453563434276 1.04225547273 2.40166 
-0.573165569552 1.33117894849 3.03496 -0.462176710822 1.07340695361 2.44727 -0.458135367986 1.06402092139 2.42587 
-0.576624045884 1.35338281916 3.05327 -0.462545566936 1.0856314922 2.44922 -0.461912315912 1.08414520132 2.44587 
-0.581172791008 1.37834242953 3.07736 -0.46291442305 1.09787416135 2.45117 -0.46686476757 1.10724302298 2.47209 
-0.582329518739 1.39539756062 3.08349 -0.463283279164 1.11013496108 2.45312 -0.468140139814 1.12177313378 2.47884 
-0.578880813131 1.40136066822 3.06522 -0.463283279164 1.12152096068 2.45312 -0.464797066097 1.12518555177 2.46114 
-0.574441302007 1.40473135679 3.04172 -0.463652135278 1.13380895627 2.45508 -0.460357554973 1.12575243205 2.43763 
-0.506678789177 -1.2703935225 2.75083 -0.403278130843 -1.01113750197 2.18945 -0.389483714762 -0.976550822579 2.11456 
-0.505702830694 -1.25520332508 2.74553 -0.403278130843 -1.00097531602 2.18945 -0.388527913088 -0.964363849271 2.10937 
-0.508129816005 -1.24842299885 2.75871 -0.403637879399 -0.991696995489 2.19141 -0.3909548984 -0.960536208078 2.12255 
-0.50741018715 -1.23386873979 2.7548 -0.403997627955 -0.982400544381 2.19336 -0.390235269545 -0.948934634043 2.11864 
-0.50732099656 -1.22086789809 2.75432 -0.403997627955 -0.972220227859 2.19336 -0.386857005764 -0.930971323266 2.1003 
-0.506936436245 -1.20716818722 2.75223 -0.40435737651 -0.962896580893 2.19531 -0.386453737822 -0.920262630135 2.09811 
-0.507202163602 -1.19502000143 2.75367 -0.404717125066 -0.953554803354 2.19727 -0.386719465179 -0.911150481987 2.09955 
-0.510977152046 -1.19103817069 2.77417 -0.404717125066 -0.94335635626 2.19727 -0.390494453624 -0.910204688892 2.12005 
-0.511649967918 -1.17971339663 2.77782 -0.405076873621 -0.933987382862 2.19922 -0.381118067747 -0.878745467431 2.06914 
-0.512405431102 -1.16854319168 2.78192 -0.405436622177 -0.924600278892 2.20117 -0.391722438104 -0.893325012363 2.12672 
-0.515708996116 -1.16308166266 2.79986 -0.405436622177 -0.914383701224 2.20117 -0.395226297693 -0.891356293778 2.14574 
-0.514680603577 -1.14779291123 2.79427 -0.405796370733 -0.904969401395 2.20312 -0.394197905154 -0.879103579992 2.14016 
-0.516762244328 -1.13941332663 2.80557 -0.406156119288 -0.895536970993 2.20508 -0.399247427575 -0.88030393976 2.16757 
-0.517470587127 -1.12793544141 2.80942 -0.406156119288 -0.885302262753 2.20508 -0.399955770373 -0.871787304677 2.17142 
-0.517303623747 -1.114536001 2.80851 -0.406515867844 -0.875842636493 2.20703 -0.396820925324 -0.854954782686 2.1544 
-0.520959252258 -1.1092844636 2.82836 -0.4068756164 -0.866364879659 2.20898 -0.402629028866 -0.857322572504 2.18593 
-0.52163777703 -1.09758452922 2.83204 -0.4068756164 -0.856112040847 2.20898 -0.401155078607 -0.844075386186 2.17793 
-0.524173538852 -1.08971143374 2.84581 -0.407235364955 -0.846607088155 2.21094 -0.403690840429 -0.839238328351 2.19169 
-0.523971312033 -1.07608749415 2.84471 -0.407595113511 -0.83708400489 2.21289 -0.40348861361 -0.828650426398 2.1906 
-0.522253020837 -1.05939838616 2.83538 -0.407595113511 -0.826813035505 2.21289 -0.401808045071 -0.815073877049 2.18147 
-0.521538925223 -1.04480759815 2.83151 -0.407954862066 -0.817262756381 2.21484 -0.40412137935 -0.809583076733 2.19403 
-0.519940389192 -1.02850327184 2.82283 -0.408314610622 -0.807694346684 2.2168 -0.402425572438 -0.796045136186 2.18482 
-0.520418180242 -1.01633440641 2.82542 -0.408314610622 -0.797405246727 2.2168 -0.402951537825 -0.786931601464 2.18768 
-0.521340518977 -1.00499842469 2.83043 -0.408674359178 -0.787809641171 2.21875 -0.403875677059 -0.778559126787 2.1927 
-0.52167580709 -0.992499082991 2.83225 -0.409034107733 -0.778195905043 2.2207 -0.404258261216 -0.769109757623 2.19477 
-0.52299355305 -0.981827233078 2.8394 -0.409034107733 -0.767888674513 2.2207 -0.405934394379 -0.762069514854 2.20387 
-0.523359932713 -0.969326924213 2.84139 -0.409393856289 -0.758247742526 2.22266 -0.406727272818 -0.753308902175 2.20818 
-0.526096472171 -0.96113825231 2.85625 -0.409753604844 -0.748588679967 2.22461 -0.411801563083 -0.75233014395 2.23573 
-0.527377944657 -0.950190033998 2.86321 -0.409753604844 -0.738263318864 2.22461 -0.413387495619 -0.744810590766 2.24434 
-0.526173542327 -0.934761010766 2.85667 -0.4101133534 -0.728577060445 2.22656 -0.41192913505 -0.731802843869 2.23642 
-0.525532564554 -0.920379427585 2.85319 -0.410473101956 -0.718872671454 2.22852 -0.410946150227 -0.719701133717 2.23108 
-0.527022236246 -0.909707922379 2.86128 -0.410473101956 -0.708529179779 2.22852 -0.412394103032 -0.71184507383 2.23895 
-0.526536057504 -0.89560055913 2.85864 -0.410832850511 -0.698797594929 2.23047 -0.412492515692 -0.70162056791 2.23948 
-0.52784682104 -0.884528888815 2.86575 -0.411192599067 -0.689047879506 2.23242 -0.407364122617 -0.682632385683 2.21164 
-0.527968684106 -0.871428841323 2.86642 -0.411192599067 -0.678686257258 2.23242 -0.407424066071 -0.672466175574 2.21196 
-0.523978514031 -0.851639231682 2.84475 -0.411552347623 -0.668909345977 2.23438 -0.403495815608 -0.655814803832 2.19063 
-0.526003197522 -0.841675286347 2.85574 -0.411912096178 -0.659114304123 2.23633 -0.405520499099 -0.648886896138 2.20163 
-0.523724555791 -0.824831846065 2.84337 -0.411912096178 -0.648734551302 2.23633 -0.403241857368 -0.635079493497 2.18926 
-0.525012220238 -0.813630075833 2.85036 -0.412271844734 -0.638912313589 2.23828 -0.404909690668 -0.627502922074 2.19831 
-0.525292571163 -0.800827723735 2.85189 -0.412631593289 -0.629071945303 2.24023 -0.409556691695 -0.624384145437 2.22354 
-0.525410438 -0.787767624034 2.85253 -0.412631593289 -0.61867406191 2.24023 -0.404927739577 -0.607123384389 2.19841 
-0.527489224301 -0.777592251258 2.86381 -0.412991341845 -0.608806497765 2.24219 -0.407006525878 -0.599984049254 2.2097 
-0.526456088983 -0.762803125251 2.8582 -0.413351090401 -0.598920803048 2.24414 -0.405727907842 -0.587875271233 2.20275 
-0.528130026415 -0.751920236867 2.86729 -0.413351090401 -0.588504789082 2.24414 -0.388161621254 -0.552641515532 2.10738 
-0.528971957483 -0.739789389876 2.87186 -0.413710838956 -0.578591898506 2.24609 -0.391326459988 -0.547286409008 2.12457 
-0.531209539045 -0.729532817941 2.88401 -0.414070587512 -0.568660877357 2.24805 -0.393447140835 -0.54033781449 2.13608 
-0.531555322752 -0.716613060868 2.88589 -0.414070587512 -0.558226732819 2.24805 -0.393792924542 -0.53088952537 2.13796 
-0.531417826081 -0.703036523691 2.88514 -0.414430336067 -0.548268515811 2.25 -0.410734833083 -0.543379568839 2.22994 
-0.531425467225 -0.689655268075 2.88518 -0.414790084623 -0.538292168231 2.25195 -0.40921472856 -0.531056772267 2.22168 
-0.531395122223 -0.676225288204 2.88502 -0.414790084623 -0.52783989312 2.25195 -0.412639322262 -0.52510294685 2.24028 
-0.532445779473 -0.664145223748 2.89072 -0.415149833179 -0.51783634968 2.25391 -0.418719389037 -0.522288828347 2.27329 
-0.532131877779 -0.650344513837 2.88902 -0.415509581734 -0.507814675669 2.25586 -0.41835239457 -0.511289016915 2.27129 
-0.532175572825 -0.636987649396 2.88926 -0.41586933029 -0.497774871084 2.25781 -0.418396089615 -0.500799276122 2.27153 
-0.530698548543 -0.621846678071 2.88124 -0.41586933029 -0.487295400114 2.25781 -0.416760138328 -0.488339205531 2.26265 
-0.531955253183 -0.609914508802 2.88806 -0.416229078846 -0.477228399671 2.25977 -0.418175769974 -0.479460382824 2.27033 
-0.532707027539 -0.597352799 2.89214 -0.416588827401 -0.467143268655 2.26172 -0.417968536888 -0.468690410482 2.26921 
-0.533045477505 -0.584300134007 2.89398 -0.416588827401 -0.456645667112 2.26172 -0.412562779082 -0.45223249662 2.23986 
-0.530945173041 -0.568618614554 2.88258 -0.416948575957 -0.446533340237 2.26367 -0.408734434376 -0.437736360733 2.21908 
-0.531838132896 -0.556173171586 2.88742 -0.417308324512 -0.43640288279 2.26562 -0.411355434473 -0.430177609481 2.23331 
-0.531993985877 -0.542930465348 2.88827 -0.417308324512 -0.425887150675 2.26562 -0.405354370096 -0.413687452546 2.20073 
-0.531292449845 -0.528826494942 2.88446 -0.417668073068 -0.415729497368 2.26758 -0.410809751422 -0.408903008119 2.23034 
-0.53527919458 -0.519306261178 2.90611 -0.418027821624 -0.405553713489 2.26953 -0.415147066558 -0.402758921243 2.25389 
-0.533020841404 -0.503683731929 2.89384 -0.418027821624 -0.395019850801 2.26953 -0.412538142981 -0.389832320388 2.23973 
-0.533742841648 -0.49091623393 2.89776 -0.418387570179 -0.384816871063 2.27148 -0.420049782408 -0.386345710242 2.28051 
-0.536034086874 -0.479516136769 2.9102 -0.418747318735 -0.374595760753 2.27344 -0.415948288774 -0.372091852762 2.25824 
-0.535813811147 -0.465817140212 2.90901 -0.41910706729 -0.36435651987 2.27539 -0.415700390752 -0.36139487855 2.2569 
-0.534980663003 -0.451611879727 2.90448 -0.41910706729 -0.353795461323 2.27539 -0.4225400926 -0.356693500674 2.29403 
-0.534884709561 -0.438052345496 2.90396 -0.419466815846 -0.343529024581 2.27734 -0.422345419096 -0.345886502525 2.29297 
-0.532778784026 -0.42290219767 2.89253 -0.419826564402 -0.333244457266 2.2793 -0.418973391191 -0.332567236558 2.27466 
-0.533473425463 -0.410010610266 2.8963 -0.419826564402 -0.322665268147 2.2793 -0.420446331414 -0.323141601248 2.28266 
-0.533527791761 -0.396608053662 2.8966 -0.420186312957 -0.312353504973 2.28125 -0.420540572186 -0.312616850323 2.28317 
-0.534133198693 -0.383598498022 2.89988 -0.420546061513 -0.302023611227 2.2832 -0.413819527637 -0.297192815654 2.24668 
-0.535933566312 -0.371386504436 2.90966 -0.420546061513 -0.291426291535 2.2832 -0.423048711713 -0.293160555944 2.29679 
-0.535247576055 -0.35742345541 2.90593 -0.420905810069 -0.28106920193 2.28516 -0.415115448032 -0.277202559091 2.25372 
-0.537253332345 -0.345224623198 2.91682 -0.421265558624 -0.270693981752 2.28711 -0.41738227673 -0.268198688661 2.26603 
-0.535675084867 -0.33071203324 2.90825 -0.42162530718 -0.260300631002 2.28906 -0.415542956844 -0.256545544191 2.25604 
-0.534689421252 -0.316629897204 2.9029 -0.42162530718 -0.249676115451 2.28906 -0.422103976523 -0.249959571638 2.29166 
-0.533939886542 -0.302731316063 2.89883 -0.421985055735 -0.239255568842 2.29102 -0.420952666967 -0.238670228771 2.28541 
-0.534338016474 -0.289492288725 2.901 -0.422344804291 -0.22881689166 2.29297 -0.421752571744 -0.22849603342 2.28975 
-0.535336107926 -0.276543123695 2.90641 -0.422344804291 -0.218174245536 2.29297 -0.422987275161 -0.218506132175 2.29646 
-0.536489569298 -0.263620002551 2.91268 -0.422704552847 -0.207708372495 2.29492 -0.424549889035 -0.208615132959 2.30494 
-0.538523299201 -0.251049113482 2.92372 -0.423064301402 -0.197224368882 2.29688 -0.426273274328 -0.198720329798 2.3143 
-0.539779081634 -0.238032668137 2.93054 -0.423424049958 -0.186722234696 2.29883 -0.428018309527 -0.188748218845 2.32377 
-0.543681071156 -0.226053181107 2.95172 -0.423424049958 -0.176052392713 2.29883 -0.431983711758 -0.179611351967 2.3453 
-0.54304035687 -0.212102735728 2.94824 -0.423783798513 -0.165523062669 2.30078 -0.431342997472 -0.1684755629 2.34182 
-0.542958412192 -0.198388746922 2.9478 -0.424143547069 -0.154975602051 2.30273 -0.431261052794 -0.157576230405 2.34138 
-0.546160534437 -0.185796081026 2.96518 -0.424143547069 -0.144287629496 2.30273 -0.434463175039 -0.147798220821 2.35876 
-0.544938610174 -0.171648518234 2.95855 -0.424503295625 -0.133712973019 2.30469 -0.433241250776 -0.13646531434 2.35213 
-0.546548651836 -0.15838320743 2.96729 -0.42486304418 -0.12312018597 2.30664 -0.434851292438 -0.126014659848 2.36087 
-0.547322120013 -0.144815405773 2.97149 -0.425222792736 -0.112509268349 2.30859 -0.435624760616 -0.115261514502 2.36507 
-0.542302986509 -0.129821931812 2.94424 -0.425222792736 -0.101794099935 2.30859 -0.430605627111 -0.103082696853 2.33782 
-0.541951142585 -0.116081103474 2.94233 -0.425582541291 -0.091155986454 2.31055 -0.430190370478 -0.0921429423888 2.33556 
-0.542117754648 -0.102455991434 2.94323 -0.425942289847 -0.0804997424008 2.3125 -0.422173537278 -0.0797874778096 2.29204 
-0.540609243584 -0.0885481087477 2.93504 -0.425942289847 -0.069766443414 2.3125 -0.420722817853 -0.0689115294827 2.28416 
-0.542403375327 -0.0751739790971 2.94478 -0.426302038403 -0.059083003502 2.31445 -0.422516949596 -0.0585584120267 2.2939 
-0.541125064694 -0.0613610285048 2.93784 -0.426661786958 -0.0483814330173 2.31641 -0.42251879401 -0.0479116371697 2.29391 
-0.54388039961 -0.0479682548181 2.9528 -0.427021535514 -0.0376617319599 2.31836 -0.432183040212 -0.0381169577279 2.34638 
-0.546272692373 -0.0344137473274 2.96579 -0.427021535514 -0.0269012371142 2.31836 -0.433342957033 -0.0272994700956 2.35268 
-0.546831769382 -0.0206693806279 2.96883 -0.42738128407 -0.016154340198 2.32031 -0.435070997275 -0.01644499926 2.36206 
-0.546435835181 -0.00688480497932 2.96668 -0.427741032625 -0.00538931270915 2.32227 -0.426611329062 -0.00537507903665 2.31613 
-0.538400821329 0.00678356801825 2.92305 -0.428100781181 0.00539384535231 2.32422 -0.426406116049 0.00537249346031 2.31502 
-0.537192554513 0.0203050334699 2.91649 -0.428100781181 0.0161815360569 2.32422 -0.42538523291 0.0160788926043 2.30948 
-0.538841768015 0.0339456185763 2.92545 -0.428460529736 0.0269918899773 2.32617 -0.419017261895 0.026396988863 2.2749 
-0.542198513632 0.0478199186486 2.94367 -0.428820278292 0.0378203744703 2.32812 -0.422374007512 0.0372518370499 2.29313 
-0.54899904364 0.0622539005561 2.98059 -0.429180026848 0.0486669895359 2.33008 -0.417934722632 0.0473918251099 2.26903 
-0.549501382962 0.0761577220121 2.98332 -0.429180026848 0.0594818760994 2.33008 -0.418437061954 0.0579929631334 2.27175 
-0.547620871164 0.0896965655468 2.97311 -0.429539775403 0.070355687024 2.33203 -0.427676653794 0.0700505204054 2.32192 
-0.545730171174 0.103138709743 2.96285 -0.429899523959 0.0812476285211 2.33398 -0.414845504872 0.0784025373257 2.25225 
-0.543230858486 0.116355207211 2.94928 -0.429899523959 0.0920806456572 2.33398 -0.423406352367 0.0906898661861 2.29873 
-0.54285266579 0.129953519555 2.94722 -0.430259272514 0.102999783013 2.33594 -0.425383695898 0.101832618549 2.30947 
-0.544393234526 0.144040454926 2.95559 -0.43061902107 0.113937050942 2.33789 -0.424587436034 0.112341159962 2.30514 
-0.544097820886 0.15767298618 2.95398 -0.430978769626 0.124892449443 2.33984 -0.432337048779 0.12528606236 2.34722 
-0.546035904749 0.17199415164 2.9645 -0.430978769626 0.135752662438 2.33984 -0.434338545351 0.136810947746 2.35808 
-0.549914180377 0.187073018229 2.98556 -0.431338518181 0.146735256799 2.3418 -0.430027754645 0.146289353602 2.33468 
-0.549262926583 0.200692320606 2.98202 -0.431698266737 0.157735981731 2.34375 -0.436938817748 0.159650799377 2.3722 
-0.548881572035 0.214384219416 2.97995 -0.432058015293 0.168754837237 2.3457 -0.429057065916 0.167582715194 2.32941 
-0.547925682532 0.227818017065 2.97476 -0.432058015293 0.179642246091 2.3457 -0.42811988404 0.178004839264 2.32432 
-0.545070881005 0.240366254537 2.95927 -0.432417763848 0.190688297455 2.34766 -0.433373521607 0.191109769085 2.35285 
-0.545319964722 0.254217587077 2.96062 -0.432777512404 0.201752479392 2.34961 -0.433622605324 0.202146445315 2.3542 
-0.546752108264 0.268662804318 2.96839 -0.433137260959 0.212834791902 2.35156 -0.435054748866 0.213777006244 2.36197 
-0.546226011133 0.28216861356 2.96554 -0.433137260959 0.223749396615 2.35156 -0.434528651735 0.224468159175 2.35912 
-0.545655428494 0.295623807365 2.96244 -0.433497009515 0.234858904983 2.35352 -0.433958069096 0.235108696668 2.35602 
-0.547274999628 0.310292010509 2.97123 -0.433856758071 0.245986543924 2.35547 -0.43557764023 0.2469622435 2.36481 
-0.550479317604 0.325980284662 2.98863 -0.434216506626 0.257132313438 2.35742 -0.438781958206 0.259835861342 2.38221 
-0.551741204169 0.340630842479 2.99548 -0.434216506626 0.26807411401 2.35742 -0.440043844771 0.271671762847 2.38906 
-0.552739119962 0.355175376172 3.0009 -0.434576255182 0.279247079382 2.35938 -0.433277568166 0.278412577838 2.35232 
-0.554345692369 0.3701766467 3.00962 -0.434936003737 0.290438175328 2.36133 -0.437406464522 0.292087880379 2.37474 
-0.553189947437 0.383344678859 3.00335 -0.435295752293 0.301647401845 2.36328 -0.444888505496 0.308294903147 2.41536 
-0.553545260616 0.397539660668 3.00527 -0.435295752293 0.312616398276 2.36328 -0.44106644058 0.316760734118 2.39461 
-0.552927118445 0.411028912925 3.00192 -0.435655500849 0.323852820653 2.36523 -0.441441427508 0.328153899522 2.39665 
-0.550870201624 0.423381215942 2.99075 -0.436015249404 0.335107373602 2.36719 -0.449191128083 0.34523393249 2.43872 
-0.549567518377 0.436228540359 2.98368 -0.43637499796 0.346380057124 2.36914 -0.44694041605 0.354766536961 2.4265 
-0.552258825779 0.452281154478 2.99829 -0.43637499796 0.357376249414 2.36914 -0.456803990706 0.374106898147 2.48005 
-0.551912559011 0.465905191453 2.99641 -0.436734746516 0.368676128795 2.37109 -0.452634868559 0.38209845319 2.45742 
-0.550695772759 0.478754979167 2.9898 -0.437094495071 0.379994138748 2.37305 -0.451014638706 0.392095807956 2.44862 
-0.55047795625 0.492437084546 2.98862 -0.437454243627 0.391330279275 2.375 -0.450611282934 0.403100076783 2.44643 
-0.548986176656 0.504936469952 2.98052 -0.437454243627 0.402353667423 2.375 -0.447130873751 0.411253861388 2.42754 
-0.54914527932 0.5189206916 2.98139 -0.437813992182 0.413717003808 2.37695 -0.445055381047 0.420559831488 2.41627 
-0.549585172054 0.533185342879 2.98377 -0.438173740738 0.425098470766 2.37891 -0.446636263402 0.433308468556 2.42485 
-0.550081714647 0.54752855075 2.98647 -0.438533489294 0.436498068296 2.38086 -0.437625334981 0.435594129115 2.37593 
-0.548325569049 0.559597785443 2.97694 -0.438893237849 0.447915796399 2.38281 -0.435806742795 0.444765850647 2.36606 
-0.548751277361 0.573860201938 2.97925 -0.438893237849 0.458975445693 2.38281 -0.44081371195 0.460983793921 2.39324 
-0.549604670145 0.588602104244 2.98388 -0.439252986405 0.470420369655 2.38477 -0.443881104145 0.475376877466 2.40989 
-0.549549864701 0.602391490293 2.98358 -0.43961273496 0.481883424189 2.38672 -0.449111203477 0.492295212041 2.43829 
-0.551384266149 0.618296582702 2.99354 -0.439972483516 0.493364609296 2.38867 -0.449923096946 0.504522762797 2.4427 
-0.554139996296 0.635350476616 3.0085 -0.439972483516 0.504451454449 2.38867 -0.453934873014 0.520460063973 2.46448 
-0.555599322987 0.651024191203 3.01643 -0.440332232072 0.515959835415 2.39062 -0.450351044904 0.527699391695 2.44502 
-0.555367892947 0.664747701215 3.01517 -0.440691980627 0.527486346954 2.39258 -0.453008713707 0.542228862871 2.45945 
-0.555305797676 0.67866649998 3.01483 -0.441051729183 0.539030989065 2.39453 -0.460175403805 0.562402971452 2.49836 
-0.553477280786 0.690378826649 3.00491 -0.441051729183 0.550145030076 2.39453 -0.450441640762 0.56185751831 2.44551 
-0.551396210925 0.701677614367 2.99361 -0.441411477739 0.561716868047 2.39648 -0.437983326952 0.557354384921 2.37787 
-0.54941750604 0.713004364266 2.98286 -0.441771226294 0.573306836589 2.39844 -0.436364721939 0.566290567253 2.36908 
-0.54734376992 0.724105670498 2.97161 -0.44213097485 0.584914935705 2.40039 -0.431947877429 0.571443258505 2.34511 
-0.546779950132 0.737138049257 2.96854 -0.442490723405 0.596541165393 2.40234 -0.431324641162 0.581487679834 2.34172 
-0.548804721452 0.75369703575 2.97954 -0.442490723405 0.607691467549 2.40234 -0.433458145078 0.59528664076 2.3533 
-0.552243675235 0.772335859748 2.99821 -0.442850471961 0.619344893096 2.4043 -0.440500732463 0.616058684206 2.39154 
-0.553312864454 0.787774069439 3.00401 -0.443210220517 0.631016449216 2.40625 -0.443252861611 0.63107715908 2.40648 
-0.552559026111 0.800624707024 2.99992 -0.443569969072 0.642706135908 2.4082 -0.467023888577 0.676689450893 2.53554 
-0.551653374932 0.813213559568 2.995 -0.443929717628 0.654413953173 2.41016 -0.449667338207 0.662872001409 2.44131 
-0.552205425602 0.827942356383 2.998 -0.443929717628 0.665600516475 2.41016 -0.442924599837 0.664093505581 2.4047 
-0.552190670291 0.841834858957 2.99792 -0.444289466183 0.677335529598 2.41211 -0.442909844525 0.675232245957 2.40462 
-0.553625053478 0.857972399272 3.00571 -0.444649214739 0.689088673295 2.41406 -0.444424020575 0.688739681904 2.41284 
-0.553212299978 0.871273110284 3.00347 -0.445008963295 0.700859947563 2.41602 -0.455387524683 0.717205501452 2.47236 
-0.553544997128 0.885745839872 3.00527 -0.445008963295 0.712073706724 2.41602 -0.455862636941 0.72944103247 2.47494 
-0.552352583489 0.897756524789 2.9988 -0.44536871185 0.723872176852 2.41797 -0.452442961676 0.735370183975 2.45638 
-0.554251495512 0.91480944434 3.00911 -0.445008963295 0.734501225047 2.41602 -0.456569135326 0.753581650878 2.47878 
-0.553966928784 0.928299143665 3.00756 -0.446088208961 0.747523508826 2.42188 -0.466617897928 0.781925729783 2.53333 
-0.5538861698 0.94212116397 3.00713 -0.446447957517 0.759376370671 2.42383 -0.46464354059 0.790325769372 2.52261 
-0.556462991791 0.960526439546 3.02112 -0.446447957517 0.770626390978 2.42383 -0.469742423042 0.810835623867 2.5503 
-0.555538764728 0.972930099423 3.0161 -0.446807706073 0.782506448682 2.42578 -0.457856404541 0.801856333841 2.48577 
-0.555162416446 0.986260501129 3.01405 -0.447167454628 0.794404636959 2.42773 -0.452343407236 0.803599851659 2.45584 
-0.554689675577 0.999398262735 3.01149 -0.447527203184 0.806320955809 2.42969 -0.448833136112 0.80867388783 2.43678 
-0.555891091713 1.01557075674 3.01801 -0.44788695174 0.818255405231 2.43164 -0.450034552248 0.822178908065 2.4433 
-0.558674048923 1.03473300807 3.03312 -0.44788695174 0.829541686683 2.43164 -0.452817509458 0.838673685617 2.45841 
-0.559170328028 1.0497426838 3.03581 -0.448246700295 0.841503331964 2.43359 -0.453155037217 0.850717860194 2.46024 
-0.558387242549 1.06234335319 3.03156 -0.448606448851 0.853483107818 2.43555 -0.452378451101 0.860659420623 2.45603 
-0.556847903423 1.07344671162 3.0232 -0.448966197406 0.865481014245 2.4375 -0.450752336689 0.868924190249 2.4472 
-0.553855605226 1.08163497961 3.00696 -0.449325945962 0.877497051244 2.43945 -0.446877003341 0.872714465355 2.42616 
-0.555361349668 1.09857009969 3.01513 -0.449325945962 0.88881959384 2.43945 -0.449402972203 0.888971960809 2.43987 
-0.556568957765 1.11498384462 3.02169 -0.449685694518 0.900862826698 2.44141 -0.450716370616 0.902927597259 2.447 
-0.556940782841 1.1297630516 3.02371 -0.450045443073 0.912924190129 2.44336 -0.451021533301 0.914904204357 2.44866 
-0.559189255228 1.14841509562 3.03592 -0.450405191629 0.925003684132 2.44531 -0.453158813874 0.930658838133 2.46026 
-0.559877485131 1.16393684881 3.03965 -0.450764940184 0.937101308708 2.44727 -0.453630544707 0.943058652567 2.46282 
-0.558098152615 1.17430125859 3.02999 -0.450764940184 0.94846011245 2.44727 -0.450922330178 0.948791278691 2.44812 
-0.557722375223 1.18756459964 3.02795 -0.45112468874 0.960584932885 2.44922 -0.451775591217 0.961970906936 2.45275 
-0.556543092055 1.19907784081 3.02155 -0.451484437296 0.972727883892 2.45117 -0.450773196133 0.97119550746 2.44731 
-0.557378655503 1.21492342844 3.02609 -0.451844185851 0.984888965472 2.45312 -0.451738307706 0.984658181896 2.45255 
-0.558599701474 1.23166108031 3.03272 -0.452203934407 0.997068177625 2.45508 -0.453083939449 0.999008507987 2.45986 
-0.560042735841 1.24895532825 3.04055 -0.452563682963 1.00926552035 2.45703 -0.453456071927 1.01125564339 2.46188 
-0.560666850401 1.26447538723 3.04394 -0.452563682963 1.02066965052 2.45703 -0.448654711017 1.01185372211 2.43581 
-0.559127686933 1.27509353373 3.03558 -0.452923431518 1.03289418911 2.45898 -0.447165961531 1.01976424952 2.42773 
-0.559742886825 1.29060143391 3.03892 -0.453283180074 1.04513685826 2.46094 -0.447730747441 1.03233459193 2.43079 
-0.558051471375 1.30076384229 3.02974 -0.453642928629 1.05739765799 2.46289 -0.446039331991 1.03967441187 2.42161 
-0.559558665 1.31837725592 3.03792 -0.454002677185 1.0696765883 2.46484 -0.447745941899 1.05493508215 2.43088 
-0.56319545414 1.34113783665 3.05767 -0.454002677185 1.08111697961 2.46484 -0.451229732508 1.07451376398 2.44979 
-0.564858105515 1.3593309417 3.06669 -0.454362425741 1.09342310578 2.4668 -0.453025137775 1.0902049225 2.45954 
-0.568216212485 1.38173067822 3.08492 -0.454722174296 1.10574736251 2.46875 -0.45661700226 1.11035501338 2.47904 
-0.567771928289 1.39495757 3.08251 -0.455081922852 1.11808974982 2.4707 -0.456150145949 1.12071426473 2.4765 
-0.563586689477 1.3988766597 3.05979 -0.455441671407 1.13045026769 2.47266 -0.451952215813 1.12178910149 2.45371 
-0.560041462317 1.40418952058 3.04054 -0.455801419963 1.14282891615 2.47461 -0.448358770402 1.1241679933 2.4342 
-0.498209194037 -1.28160339915 2.7751 -0.395523044891 -1.01745147389 2.20312 -0.352044074867 -0.90560529272 1.96094 
-0.497357545609 -1.26655418342 2.77036 -0.395873685889 -1.00811876163 2.20508 -0.348817595574 -0.888287287134 1.94297 
-0.497085362247 -1.2530096691 2.76884 -0.395873685889 -0.997884053393 2.20508 -0.379397282867 -0.956351765648 2.1133 
-0.495552805984 -1.23633477487 2.76031 -0.396224326886 -0.988524145281 2.20703 -0.378288988513 -0.943777990561 2.10713 
-0.494956947424 -1.22205183698 2.75699 -0.396574967883 -0.979146106597 2.20898 -0.380748483428 -0.940070416274 2.12083 
-0.495484235808 -1.2105437288 2.75992 -0.396574967883 -0.968893267785 2.20898 -0.381118471316 -0.931130683961 2.12289 
-0.498120634927 -1.20410670824 2.77461 -0.39692560888 -0.959488033242 2.21094 -0.380688131401 -0.920237188795 2.12049 
-0.502671948223 -1.20211278125 2.79996 -0.397276249878 -0.950064668126 2.21289 -0.368511146867 -0.881274479803 2.05266 
-0.504123478679 -1.19255069689 2.80805 -0.397276249878 -0.939793698741 2.21289 -0.370106922948 -0.875522143985 2.06155 
-0.503928768487 -1.17906178492 2.80696 -0.397626890875 -0.930343137767 2.21484 -0.369767967131 -0.865160527823 2.05967 
-0.505767878805 -1.17028896863 2.81721 -0.397977531872 -0.92087444622 2.2168 -0.388230294268 -0.898320454317 2.1625 
-0.503059399677 -1.15101602719 2.80212 -0.397977531872 -0.910585346262 2.2168 -0.38562689615 -0.88232669595 2.148 
-0.504725072822 -1.14177824647 2.8114 -0.398328172869 -0.901089458856 2.21875 -0.387310803313 -0.876166201482 2.15738 
-0.506051276516 -1.13169517485 2.81878 -0.398678813867 -0.891575440878 2.2207 -0.38914404964 -0.870252608253 2.16759 
-0.505179253928 -1.11668441244 2.81393 -0.398678813867 -0.881268210347 2.2207 -0.390639495826 -0.863497525838 2.17592 
-0.509750684566 -1.11361060646 2.83939 -0.399029454864 -0.87172699651 2.22266 -0.395933438676 -0.864963383298 2.20541 
-0.509349835819 -1.09956644459 2.83716 -0.399380095861 -0.8621676521 2.22461 -0.394691256989 -0.852045552266 2.19849 
-0.510493570937 -1.08883746965 2.84353 -0.399380095861 -0.851842290997 2.22461 -0.396909300992 -0.846572304877 2.21085 
-0.510637260125 -1.07594220113 2.84433 -0.399730736858 -0.842255750728 2.22656 -0.397098960448 -0.836710445821 2.2119 
-0.509837488759 -1.06107596874 2.83987 -0.400081377856 -0.832651079886 2.22852 -0.392404985232 -0.816674938628 2.18576 
-0.509479100444 -1.04715828709 2.83788 -0.400081377856 -0.82230758821 2.22852 -0.392046596918 -0.805793294619 2.18376 
-0.509400300386 -1.03382656022 2.83744 -0.400432018853 -0.81267572151 2.23047 -0.39196779686 -0.795497605398 2.18332 
-0.509750598961 -1.02135866872 2.83939 -0.40078265985 -0.803025724237 2.23242 -0.395563836013 -0.792569059787 2.20335 
-0.510715332534 -1.010087888 2.84476 -0.40078265985 -0.792664101988 2.23242 -0.397177032857 -0.785532927492 2.21234 
-0.511060879992 -0.997558611606 2.84669 -0.401133300847 -0.782986908856 2.23438 -0.398540560641 -0.777926043466 2.21993 
-0.511625578072 -0.985433570404 2.84983 -0.401483941845 -0.773291585152 2.23633 -0.394193074546 -0.759248766143 2.19572 
-0.513393250424 -0.975565258196 2.85968 -0.401834582842 -0.763578130874 2.23828 -0.395960746898 -0.752416491577 2.20556 
-0.515294339278 -0.965855617824 2.87027 -0.401834582842 -0.753189312767 2.23828 -0.397861835752 -0.745742888845 2.21615 
-0.516268746297 -0.954334685221 2.8757 -0.402185223839 -0.743448662631 2.24023 -0.398836242771 -0.737257993883 2.22158 
-0.515999045501 -0.940495771525 2.8742 -0.402535864836 -0.733689881922 2.24219 -0.398566541975 -0.726455117828 2.22008 
-0.515222259268 -0.925759663942 2.86987 -0.402535864836 -0.723282933242 2.24219 -0.397789755742 -0.714755047887 2.21575 
-0.515839904482 -0.913533207616 2.87331 -0.402886505834 -0.713496956675 2.24414 -0.398407400956 -0.705564629202 2.21919 
-0.516839779201 -0.901941846968 2.87888 -0.403237146831 -0.703692849534 2.24609 -0.399407275675 -0.697009306194 2.22476 
-0.517900990412 -0.890404238974 2.88479 -0.403237146831 -0.693267770282 2.24609 -0.400468486886 -0.688507735842 2.23067 
-0.517540419152 -0.876404109364 2.88278 -0.403587787828 -0.683436467283 2.24805 -0.400107915626 -0.677543643873 2.22866 
-0.514647416911 -0.858199671599 2.86667 -0.403938428825 -0.673587033711 2.25 -0.397214913385 -0.662375243749 2.21255 
-0.516385640898 -0.847747884499 2.87635 -0.403938428825 -0.663143823886 2.25 -0.405331747397 -0.66543122845 2.25776 
-0.514592286832 -0.831499747581 2.86636 -0.404289069822 -0.653267194455 2.25195 -0.403538393332 -0.652054219973 2.24777 
-0.515051261858 -0.818925516573 2.86892 -0.40463971082 -0.643372434451 2.25391 -0.403997368358 -0.642351117408 2.25033 
-0.514247210206 -0.804352009264 2.86444 -0.40463971082 -0.632911094054 2.25391 -0.403142595322 -0.630569403452 2.24557 
-0.512776932099 -0.788795233219 2.85625 -0.404990351817 -0.622989138192 2.25586 -0.401375565013 -0.617428578771 2.23572 
-0.512706564204 -0.775431744103 2.85586 -0.405340992814 -0.613049051757 2.25781 -0.401069781409 -0.606589152195 2.23402 
-0.512230468035 -0.761468748194 2.8532 -0.405340992814 -0.602569580786 2.25781 -0.399884784337 -0.594458520438 2.22742 
-0.514349808652 -0.751321578838 2.86501 -0.405691633811 -0.592602298492 2.25977 -0.40316819143 -0.588916253154 2.24571 
-0.514344929127 -0.738016850306 2.86498 -0.406042274809 -0.582616885626 2.26172 -0.396912425601 -0.569516761226 2.21086 
-0.516666941268 -0.72799099721 2.87792 -0.406392915806 -0.572613342187 2.26367 -0.399234437742 -0.562526945771 2.2238 
-0.517557112266 -0.7158646137 2.88287 -0.406392915806 -0.562106675358 2.26367 -0.40012460874 -0.553436599902 2.22876 
-0.517714712383 -0.702697878479 2.88375 -0.406743556803 -0.55207593606 2.26562 -0.400282208856 -0.543305902322 2.22963 
-0.519305266516 -0.691430906131 2.89261 -0.4070941978 -0.542027066189 2.26758 -0.401872762989 -0.535074967615 2.23849 
-0.520267303509 -0.679261098992 2.89797 -0.4070941978 -0.531502268787 2.26758 -0.402873664977 -0.52599194026 2.24407 
-0.521353639997 -0.667200619736 2.90402 -0.407444838798 -0.521426203058 2.26953 -0.404173416505 -0.517239611053 2.25131 
-0.521968289011 -0.654492523598 2.90744 -0.407795479795 -0.511332006756 2.27148 -0.404682256859 -0.507428357475 2.25414 
-0.522129099342 -0.641195313876 2.90834 -0.407795479795 -0.500789078781 2.27148 -0.405038291016 -0.497403141229 2.25613 
-0.520684203328 -0.625959430928 2.90029 -0.408146120792 -0.49066768662 2.27344 -0.403416447995 -0.484981738643 2.24709 
-0.520869368483 -0.612715753647 2.90132 -0.408496761789 -0.480528163886 2.27539 -0.41059696953 -0.482998707264 2.28709 
-0.520455764485 -0.598773630471 2.89902 -0.408847402787 -0.47037051058 2.27734 -0.410328980848 -0.472075035604 2.2856 
-0.521051409031 -0.585987920565 2.90234 -0.408847402787 -0.459800386747 2.27734 -0.411270172851 -0.462525096761 2.29084 
-0.519231559997 -0.570517333902 2.8922 -0.409198043784 -0.449615537582 2.2793 -0.408434997268 -0.448777123091 2.27505 
-0.520714293736 -0.558684249807 2.90046 -0.409548684781 -0.439412557844 2.28125 -0.40346477242 -0.432885012788 2.24736 
-0.520221119228 -0.544705592708 2.89771 -0.409548684781 -0.428824303438 2.28125 -0.386060317871 -0.404230444507 2.15042 
-0.519375976834 -0.53039300231 2.89301 -0.409899325778 -0.418594127841 2.2832 -0.401748249481 -0.410270150564 2.2378 
-0.522816213591 -0.520389600516 2.91217 -0.410249966776 -0.408345821672 2.28516 -0.405711665548 -0.403828584636 2.25988 
-0.521835856974 -0.505922526772 2.90671 -0.410249966776 -0.397739436693 2.28516 -0.404745048649 -0.392402390472 2.25449 
-0.524241634305 -0.494701475102 2.92011 -0.410600607773 -0.387463934665 2.28711 -0.407450659986 -0.384491481287 2.26956 
-0.525059853702 -0.481898970292 2.92467 -0.41095124877 -0.377170302064 2.28906 -0.41401058291 -0.379978153324 2.3061 
-0.526026384996 -0.469186443871 2.93005 -0.411301889767 -0.366858538891 2.29102 -0.417094999525 -0.37202567241 2.32328 
-0.524529440709 -0.45429034649 2.92171 -0.411301889767 -0.356224958053 2.29102 -0.407756700407 -0.353154500653 2.27127 
-0.523122938858 -0.439547644664 2.91388 -0.411652530765 -0.345885999021 2.29297 -0.406213614642 -0.341316016338 2.26267 
-0.522488942953 -0.425506785448 2.91034 -0.412003171762 -0.335528909416 2.29492 -0.405248025011 -0.330027624043 2.25729 
-0.52309584465 -0.41247719422 2.91373 -0.412003171762 -0.324877198006 2.29492 -0.38882110209 -0.306597421647 2.16579 
-0.521923816844 -0.398059472727 2.9072 -0.412353812759 -0.314492912542 2.29688 -0.387763015487 -0.295738068482 2.1599 
-0.522411212966 -0.384925056381 2.90991 -0.412704453756 -0.304090496505 2.29883 -0.405215323629 -0.298572326594 2.25711 
-0.52244108936 -0.371440155283 2.91008 -0.413055094754 -0.293669949896 2.30078 -0.405395438047 -0.28822416063 2.25812 
-0.521981172671 -0.357618143831 2.90752 -0.413055094754 -0.282991042627 2.30078 -0.404890364345 -0.277397247512 2.2553 
-0.524658234503 -0.34588800861 2.92243 -0.413405735751 -0.272543300159 2.30273 -0.407867260185 -0.268891985535 2.27188 
-0.523740840888 -0.331742686688 2.91732 -0.413756376748 -0.262077427118 2.30469 -0.40694986657 -0.257766115497 2.26677 
-0.524618385044 -0.318735326548 2.92221 -0.413756376748 -0.251380389276 2.30469 -0.409035350128 -0.248512098716 2.27839 
-0.523118530163 -0.304299650985 2.91385 -0.414107017745 -0.240887320377 2.30664 -0.412873353827 -0.240169694297 2.29977 
-0.522133679247 -0.290227793072 2.90837 -0.414457658743 -0.230376120905 2.30859 -0.41213607463 -0.229085669321 2.29566 
-0.522551863151 -0.2769504618 2.9107 -0.41480829974 -0.21984679086 2.31055 -0.412969189421 -0.21887206952 2.3003 
-0.522924718831 -0.263628655628 2.91277 -0.41480829974 -0.209122557159 2.31055 -0.406015394615 -0.204689678633 2.26157 
-0.525456850193 -0.251320328435 2.92688 -0.415158940737 -0.198566031255 2.3125 -0.408665875874 -0.195460468556 2.27633 
-0.52682341698 -0.238353729438 2.93449 -0.415509581734 -0.187991374779 2.31445 -0.410032442661 -0.185513321445 2.28394 
-0.531198639325 -0.226599908502 2.95886 -0.415509581734 -0.177249010506 2.31445 -0.414407665007 -0.176778952394 2.30832 
-0.530696647429 -0.212665418115 2.95606 -0.415860222732 -0.166647158171 2.31641 -0.421765261957 -0.169013477314 2.3493 
-0.529759179274 -0.198593634897 2.95084 -0.416210863729 -0.156027175263 2.31836 -0.420889601127 -0.157781118381 2.34442 
-0.534457306367 -0.186537271096 2.97701 -0.416561504726 -0.145389061782 2.32031 -0.425587728219 -0.148539410891 2.37059 
-0.533244872665 -0.172327875238 2.97026 -0.416561504726 -0.13461950165 2.32031 -0.424375294517 -0.137144671345 2.36384 
-0.535851566602 -0.159316654163 2.98478 -0.416912145723 -0.123954192311 2.32227 -0.426981988454 -0.126948106581 2.37836 
-0.537002706614 -0.145775522174 2.99119 -0.417262786721 -0.113270752398 2.32422 -0.427751583807 -0.116118056245 2.38264 
-0.532388301908 -0.130758804585 2.96549 -0.417613427718 -0.102569181914 2.32617 -0.42231754721 -0.103724551104 2.35237 
-0.531535455 -0.116807302955 2.96074 -0.417613427718 -0.0917724259228 2.32617 -0.42205499449 -0.0927484801648 2.35091 
-0.53122898655 -0.103005842768 2.95903 -0.417964068715 -0.0810436595792 2.32812 -0.414438012232 -0.0803599536277 2.30848 
-0.530931720715 -0.0892217756029 2.95737 -0.418314709712 -0.070296762663 2.33008 -0.414080394369 -0.0695851963378 2.30649 
-0.531941568499 -0.0756389429656 2.963 -0.418665350709 -0.0595317351741 2.33203 -0.41515059418 -0.0590319575963 2.31245 
-0.531872998323 -0.0618784303847 2.96262 -0.418665350709 -0.0487077833243 2.33203 -0.423003420176 -0.049212476983 2.35619 
-0.534588711135 -0.0483734051706 2.97774 -0.419015991707 -0.0379155599765 2.33398 -0.425719132988 -0.0385221080804 2.37132 
-0.536225406747 -0.0346582179147 2.98686 -0.419366632704 -0.0271052060561 2.33594 -0.4273558286 -0.027621577136 2.38044 
-0.536903618002 -0.0208212319198 2.99064 -0.419366632704 -0.0162631236337 2.33594 -0.428034039855 -0.0165992474525 2.38422 
-0.535310795317 -0.00691982064362 2.98176 -0.419717273701 -0.00542557385438 2.33789 -0.42644121717 -0.00551249248787 2.37534 
-0.528642495561 0.00683362130164 2.94462 -0.420067914698 0.00543010649753 2.33984 -0.419772917414 0.0054262931459 2.3382 
-0.527208043445 0.020445235559 2.93663 -0.420418555696 0.0163039174221 2.3418 -0.418338465297 0.0162232510917 2.33021 
-0.52865311067 0.0341687926017 2.94468 -0.420418555696 0.0271731957034 2.3418 -0.419783532522 0.0271321518229 2.33826 
-0.533424687463 0.0482680759941 2.97126 -0.420769196693 0.0380742024869 2.34375 -0.424555109316 0.0384167789039 2.36484 
-0.537622320759 0.0625473100782 2.99464 -0.42111983769 0.0489933398429 2.3457 -0.428752742612 0.0498813566765 2.38822 
-0.536591627984 0.0763001539049 2.9889 -0.421470478687 0.0599306077716 2.34766 -0.427722049836 0.0608195441917 2.38248 
-0.534319737987 0.0897911236095 2.97624 -0.421470478687 0.0708270819119 2.34766 -0.42545015984 0.0714958575847 2.36982 
-0.531566529874 0.103071292763 2.96091 -0.421821119685 0.0817915456995 2.34961 -0.422696951726 0.0819613704264 2.35449 
-0.529619727569 0.11638631325 2.95006 -0.422171760682 0.0927741400597 2.35156 -0.420750149422 0.0924617346019 2.34364 
-0.529613949184 0.130077401473 2.95003 -0.422522401679 0.103774864993 2.35352 -0.412822974865 0.101392608563 2.29949 
-0.53171184557 0.144339257474 2.96172 -0.422522401679 0.114698534992 2.35352 -0.414743838639 0.112586955152 2.31019 
-0.53178512406 0.158107640211 2.96213 -0.422873042676 0.125726455783 2.35547 -0.414994149741 0.12338394353 2.31158 
-0.533467062291 0.172399679897 2.97149 -0.423223683674 0.136772507148 2.35742 -0.416676087972 0.134656531331 2.32095 
-0.537664781192 0.187656749853 2.99488 -0.423574324671 0.147836689085 2.35938 -0.428733395721 0.149637317542 2.38811 
-0.538636277617 0.201921439863 3.00029 -0.423574324671 0.158787554943 2.35938 -0.42976669947 0.161108923346 2.39387 
-0.537630367696 0.215443959353 2.99468 -0.423924965668 0.169878932739 2.36133 -0.428760789548 0.171816786525 2.38826 
-0.537976685605 0.229491302705 2.99661 -0.424275606665 0.180988441107 2.36328 -0.429107107457 0.183049473565 2.39019 
-0.535990847095 0.242501402239 2.98555 -0.424626247663 0.192116080048 2.36523 -0.427121268948 0.193244916788 2.37913 
-0.534031845977 0.255421656177 2.97464 -0.424626247663 0.203094141765 2.36523 -0.42516226783 0.203350514414 2.36822 
-0.534493089554 0.269460764748 2.97721 -0.42497688866 0.214248976565 2.36719 -0.425623511407 0.214574966673 2.37079 
-0.533846081581 0.282936353786 2.97361 -0.425327529657 0.225421941938 2.36914 -0.424976503434 0.225235899401 2.36719 
-0.532336681664 0.295899127812 2.9652 -0.425678170654 0.236613037883 2.37109 -0.423467103516 0.235384017115 2.35878 
-0.535194371549 0.3113242049 2.98112 -0.425678170654 0.247618295459 2.37109 -0.426324793402 0.247994437892 2.3747 
-0.538926480982 0.327428303692 3.0019 -0.426028811652 0.258836587263 2.37305 -0.424003722923 0.257606231379 2.36177 
-0.539691154006 0.34184577454 3.00616 -0.426379452649 0.27007300964 2.375 -0.42324371541 0.268086802312 2.35753 
-0.540573492082 0.356380356559 3.01108 -0.426730093646 0.28132756259 2.37695 -0.426292348837 0.281038973427 2.37451 
-0.540945320493 0.370610802759 3.01315 -0.427080734643 0.292600246112 2.37891 -0.431882872676 0.295890272227 2.40565 
-0.539773078673 0.383762686824 3.00662 -0.427080734643 0.303641764833 2.37891 -0.440300696373 0.313040766438 2.45254 
-0.538095035502 0.396481271339 2.99727 -0.427431375641 0.314941644214 2.38086 -0.442268001245 0.325873624243 2.4635 
-0.53798066627 0.410305668073 2.99664 -0.427782016638 0.326259654167 2.38281 -0.443395856504 0.338167976155 2.46978 
-0.537006858491 0.423446457342 2.99121 -0.428132657635 0.337595794693 2.38477 -0.4431829979 0.349463451812 2.4686 
-0.535915214449 0.436440929991 2.98513 -0.428132657635 0.348664509274 2.38477 -0.442084291387 0.360026500584 2.46248 
-0.540173884617 0.453874493079 3.00885 -0.428483298632 0.360027845659 2.38672 -0.44249751016 0.371803115315 2.46478 
-0.541095087686 0.468637707993 3.01398 -0.42883393963 0.371409312616 2.38867 -0.437823481075 0.37919507559 2.43875 
-0.53947735374 0.481183964094 3.00497 -0.429184580627 0.382808910147 2.39062 -0.442178586079 0.394398844385 2.463 
-0.541037774662 0.496563476831 3.01366 -0.429184580627 0.393904820586 2.39062 -0.438288191684 0.40226009811 2.44133 
-0.538819859067 0.508458240727 3.00131 -0.429535221624 0.405331613975 2.39258 -0.440251772708 0.415444304922 2.45227 
-0.538009044564 0.521602514688 2.99679 -0.429885862621 0.416776537937 2.39453 -0.439099434216 0.425709142623 2.44585 
-0.540080060757 0.537573318802 3.00833 -0.430236503619 0.428239592471 2.39648 -0.442105906829 0.440053904718 2.4626 
-0.537879523121 0.549289046614 2.99607 -0.430587144616 0.439720777578 2.39844 -0.438125883254 0.447419428263 2.44043 
-0.538201657416 0.563532394138 2.99787 -0.430587144616 0.450852949162 2.39844 -0.439782353785 0.460480935562 2.44966 
-0.537937563794 0.57716342318 2.9964 -0.430937785613 0.462361330128 2.40039 -0.440753165364 0.472892437377 2.45506 
-0.536842709538 0.58986797985 2.9903 -0.43128842661 0.473887841667 2.40234 -0.439737453589 0.48317139975 2.44941 
-0.538267231392 0.605349280637 2.99823 -0.431639067608 0.485432483778 2.4043 -0.442624805854 0.497787329767 2.46549 
-0.538430181865 0.619452827215 2.99914 -0.431639067608 0.496591851221 2.4043 -0.442503716574 0.509091405937 2.46481 
-0.542019586575 0.637595450174 3.01913 -0.431989708605 0.508163689192 2.40625 -0.447339968483 0.526220704287 2.49175 
-0.54344560653 0.653322878684 3.02708 -0.432340349602 0.519753657734 2.4082 -0.438921588349 0.527665532983 2.44486 
-0.543632012968 0.66760174759 3.02812 -0.432690990599 0.53136175685 2.41016 -0.439549163825 0.539783866515 2.44836 
-0.544105498162 0.68225022112 3.03075 -0.433041631596 0.542987986538 2.41211 -0.43944463925 0.551016674728 2.44778 
-0.541170463516 0.692561134977 3.0144 -0.433041631596 0.554183615126 2.41211 -0.439656556191 0.562649043293 2.44896 
-0.538739988938 0.703379040905 3.00087 -0.433392272594 0.565837040673 2.41406 -0.431621646845 0.563525311329 2.4042 
-0.537312599292 0.715406835554 2.99291 -0.433742913591 0.577508596792 2.41602 -0.425114457039 0.566020206597 2.36795 
-0.535444725454 0.726762951912 2.98251 -0.434093554588 0.589198283484 2.41797 -0.423044296904 0.574201047076 2.35642 
-0.53680632711 0.742489369541 2.99009 -0.434444195585 0.600906100749 2.41992 -0.42484531268 0.587629303967 2.36645 
-0.539365039045 0.759972936669 3.00435 -0.434444195585 0.612137990483 2.41992 -0.426948388212 0.60157629232 2.37817 
-0.541428650344 0.776878403119 3.01584 -0.434794836583 0.623873003606 2.42188 -0.429350099271 0.616060526699 2.39155 
-0.543008846186 0.793184437471 3.02464 -0.43514547758 0.635626147303 2.42383 -0.434440600146 0.634596518015 2.4199 
-0.541462935432 0.804924988586 3.01603 -0.435496118577 0.647397421571 2.42578 -0.434993570244 0.646650346037 2.42298 
-0.539486513551 0.815934488322 3.00502 -0.435846759574 0.659186826413 2.42773 -0.432881548915 0.654702158897 2.41122 
-0.540683195802 0.831722920499 3.01169 -0.435846759574 0.670454977292 2.42773 -0.433465807901 0.666792403542 2.41447 
-0.540644416414 0.845640800785 3.01147 -0.436197400572 0.682271577992 2.42969 -0.434261042164 0.679242852226 2.4189 
-0.542430750811 0.862458585599 3.02142 -0.436548041569 0.694106309265 2.43164 -0.451998674144 0.718672635377 2.5177 
-0.542592973636 0.876744428865 3.02233 -0.436548041569 0.705392590717 2.43164 -0.44573832841 0.720242640715 2.48283 
-0.542676439205 0.890909364761 3.02279 -0.436548041569 0.716678872168 2.43164 -0.445989367161 0.732178652107 2.48423 
-0.540776720043 0.901771559128 3.01221 -0.437249323563 0.729134575553 2.43555 -0.440388613439 0.734369494552 2.45303 
-0.542146497044 0.918072096986 3.01984 -0.437599964561 0.74103276383 2.4375 -0.438189616706 0.7420312821 2.44078 
-0.54271038187 0.933057927091 3.02298 -0.437950605558 0.75294908268 2.43945 -0.436196159289 0.749932740901 2.42968 
-0.541524785559 0.945019878348 3.01638 -0.438301246555 0.764883532102 2.44141 -0.438264821325 0.764819966098 2.4412 
-0.544965364739 0.965113310086 3.03554 -0.438651887552 0.776836112097 2.44336 -0.442284951176 0.783270132104 2.4636 
-0.543078315221 0.975811874486 3.02503 -0.438651887552 0.788176785267 2.44336 -0.459708624207 0.826011869249 2.56065 
-0.543044971796 0.989791559065 3.02485 -0.43900252855 0.800156561121 2.44531 -0.459080021462 0.836751197005 2.55715 
-0.543131733186 1.00399153608 3.02533 -0.439353169547 0.812154467547 2.44727 -0.44831570239 0.828721916228 2.49719 
-0.542619211787 1.01707271766 3.02247 -0.439703810544 0.824170504546 2.44922 -0.43921534435 0.823254934975 2.4465 
-0.545559339973 1.03668822666 3.03885 -0.440054451541 0.836204672118 2.45117 -0.442378132994 0.840620201333 2.46412 
-0.546345542834 1.05230712072 3.04323 -0.440054451541 0.847581606433 2.45117 -0.443388237595 0.854002756654 2.46974 
-0.546166755304 1.06608306653 3.04223 -0.440405092539 0.859642969863 2.45312 -0.443069869951 0.864844447339 2.46797 
-0.545447924138 1.07878167466 3.03823 -0.440755733536 0.871722463866 2.45508 -0.442362210331 0.87489973827 2.46403 
-0.544192473566 1.09036792004 3.03124 -0.441106374533 0.883820088442 2.45703 -0.440003216523 0.881609752644 2.45089 
-0.544999949446 1.10607595369 3.03573 -0.44145701553 0.895935843591 2.45898 -0.441503285418 0.896029748205 2.45924 
-0.546724390913 1.12371042541 3.04534 -0.44145701553 0.907349039051 2.45898 -0.443383529281 0.911308700669 2.46972 
-0.548278605421 1.14107978564 3.054 -0.441807656528 0.919491990058 2.46094 -0.443747952798 0.923530142979 2.47175 
-0.548339214266 1.15538239615 3.05433 -0.442158297525 0.931653071638 2.46289 -0.444669241473 0.936943775567 2.47688 
-0.549360875638 1.17173798028 3.06003 -0.442508938522 0.943832283791 2.46484 -0.444983799662 0.949110942906 2.47863 
-0.547634593648 1.18221422827 3.05041 -0.442859579519 0.956029626516 2.4668 -0.439388011072 0.948535327104 2.44746 
-0.545945464538 1.19268238036 3.041 -0.443210220517 0.968245099814 2.46875 -0.441875413449 0.965329056043 2.46131 
-0.545404650451 1.20560151054 3.03799 -0.443210220517 0.979703621705 2.46875 -0.442140063508 0.977338069991 2.46279 
-0.545694297378 1.2203498577 3.0396 -0.443560861514 0.991946290862 2.4707 -0.442371755368 0.989287062934 2.46408 
-0.546261392419 1.23574081879 3.04276 -0.443911502511 1.00420709059 2.47266 -0.44316921538 1.00252790455 2.46852 
-0.547905706939 1.25362581532 3.05192 -0.444262143508 1.01648602089 2.47461 -0.444583164929 1.01722052819 2.4764 
-0.548086720217 1.26820992277 3.05293 -0.444612784506 1.02878308177 2.47656 -0.443828379364 1.02696805807 2.47219 
-0.546951845291 1.27972455493 3.04661 -0.444963425503 1.04109827322 2.47852 -0.439822374456 1.02906955566 2.44988 
-0.546899411792 1.29374112146 3.04631 -0.444963425503 1.05260212154 2.47852 -0.437772160451 1.0355905192 2.43846 
-0.54661134857 1.30719148108 3.04471 -0.4453140665 1.06494450884 2.48047 -0.43743495955 1.04610205065 2.43658 
-0.549593594767 1.32853226279 3.06132 -0.445664707497 1.07730502672 2.48242 -0.44039747363 1.0645725455 2.45308 
-0.552417299184 1.34963990553 3.07705 -0.446015348495 1.08968367517 2.48438 -0.443221178048 1.08285708965 2.46881 
-0.553882398146 1.3675391479 3.08521 -0.446365989492 1.1020804542 2.48633 -0.444995484842 1.09869666954 2.47869 
-0.554371549186 1.38307929282 3.08794 -0.446716630489 1.1144953638 2.48828 -0.445484635882 1.11142170997 2.48142 
-0.552982810519 1.39391110874 3.0802 -0.446716630489 1.12604453855 2.48828 -0.444220539132 1.11975260794 2.47438 
-0.549621245412 1.39964718303 3.06148 -0.447067271486 1.138486644 2.49023 -0.440812960954 1.12255962482 2.4554 
-0.547646107617 1.40877591473 3.05047 -0.447417912484 1.15094688003 2.49219 -0.438740061436 1.12862380063 2.44385 
-0.48693767335 -1.28601119986 2.78465 -0.387981986561 -1.02466744178 2.21875 -0.363311115151 -0.959511224307 2.07766 
-0.485966395942 -1.2705470835 2.77909 -0.387981986561 -1.01436927654 2.21875 -0.371584087312 -0.97149737585 2.12498 
-0.484072703088 -1.25274737945 2.76826 -0.38832352 -1.00495497671 2.2207 -0.369690394458 -0.956733709443 2.11415 
-0.483661045229 -1.2388442723 2.76591 -0.388665053439 -0.99552254631 2.22266 -0.3692787366 -0.94586663994 2.11179 
-0.484318138556 -1.22767213854 2.76967 -0.388665053439 -0.985206250493 2.22266 -0.369935829926 -0.93773054382 2.11555 
-0.483557276097 -1.21290845886 2.76532 -0.389006586878 -0.975746624232 2.22461 -0.369174967468 -0.926002901774 2.1112 
-0.485842740158 -1.20574542362 2.77839 -0.389348120317 -0.966268867399 2.22656 -0.371358079894 -0.921621891912 2.12368 
-0.488492500995 -1.19935549065 2.79354 -0.389348120317 -0.95593444101 2.22656 -0.374110192366 -0.91852200885 2.13942 
-0.490457193781 -1.19116108544 2.80477 -0.389689653755 -0.946429488318 2.22852 -0.376074885152 -0.913363641281 2.15066 
-0.491998096601 -1.18184438351 2.81359 -0.390031187194 -0.936906405053 2.23047 -0.377615787972 -0.907082976992 2.15947 
-0.493755209433 -1.17295950769 2.82363 -0.390031187194 -0.926553848091 2.23047 -0.379372900803 -0.901234138812 2.16952 
-0.49253328517 -1.15698345828 2.81665 -0.390372720633 -0.917003568967 2.23242 -0.378150976541 -0.888294127043 2.16253 
-0.494041168644 -1.14741226326 2.82527 -0.390714254072 -0.907435159271 2.23438 -0.379727983848 -0.881919510003 2.17155 
-0.494960040347 -1.13640867334 2.83052 -0.390714254072 -0.897064471736 2.23438 -0.38348768667 -0.880472558844 2.19305 
-0.494669953718 -1.12261267313 2.82887 -0.391055787511 -0.887468866181 2.23633 -0.383150989398 -0.869529578634 2.19112 
-0.498979145153 -1.11914767658 2.85351 -0.39139732095 -0.877855130053 2.23828 -0.39019457459 -0.87515752073 2.2314 
-0.497297159673 -1.10217548755 2.84389 -0.39139732095 -0.867466311946 2.23828 -0.38670790674 -0.857073014312 2.21146 
-0.498518917171 -1.09165117207 2.85088 -0.391738854389 -0.857825379959 2.24023 -0.389688528096 -0.85333559828 2.22851 
-0.498726205288 -1.07886745184 2.85206 -0.392080387828 -0.848166317399 2.24219 -0.389941634725 -0.843539668378 2.22996 
-0.497095708308 -1.06214592648 2.84274 -0.392080387828 -0.83775936872 2.24219 -0.382877704279 -0.818095966521 2.18956 
-0.498627564161 -1.05218402836 2.8515 -0.392421921266 -0.828073110301 2.24414 -0.384245255532 -0.810819035898 2.19738 
-0.498506201387 -1.03869613557 2.8508 -0.392763454705 -0.81836872131 2.24609 -0.389675812312 -0.811935256265 2.22844 
-0.498537761545 -1.02552925925 2.85098 -0.393104988144 -0.808646201747 2.24805 -0.38970737247 -0.801657053573 2.22862 
-0.500132696023 -1.01553518833 2.86011 -0.393104988144 -0.798212057208 2.24805 -0.391863510759 -0.795691198283 2.24095 
-0.498683888828 -0.999356825457 2.85182 -0.393446521583 -0.788462341785 2.25 -0.389853499753 -0.781261967019 2.22945 
-0.499628192099 -0.987987619653 2.85722 -0.393788055022 -0.77869449579 2.25195 -0.391217715718 -0.773611789389 2.23725 
-0.500949674693 -0.977304124964 2.86478 -0.393788055022 -0.768242220679 2.25195 -0.392780297907 -0.766276184498 2.24619 
-0.501922119452 -0.965878803909 2.87034 -0.394129588461 -0.758447178825 2.25391 -0.393752742666 -0.757721991885 2.25175 
-0.503414452147 -0.955388512028 2.87887 -0.3944711219 -0.748634006398 2.25586 -0.393911919261 -0.747572742117 2.25266 
-0.504756863671 -0.944538454876 2.88655 -0.3944711219 -0.738163600714 2.25586 -0.390374555041 -0.73049780118 2.23243 
-0.504350917492 -0.930391884706 2.88423 -0.394812655339 -0.728323232429 2.25781 -0.389968608863 -0.719387268651 2.23011 
-0.505340580672 -0.918804345156 2.88989 -0.395154188777 -0.718464733571 2.25977 -0.390958272043 -0.710835766741 2.23577 
-0.5069530671 -0.908280146979 2.89911 -0.395154188777 -0.707976197314 2.25977 -0.392608613984 -0.703415429863 2.24521 
-0.506395407032 -0.893839817601 2.89592 -0.395495722216 -0.698090502597 2.26172 -0.392013098402 -0.691943314468 2.2418 
-0.507052250212 -0.881540578379 2.89968 -0.395837255655 -0.688186677307 2.26367 -0.392830410602 -0.682959097849 2.24648 
-0.505338913029 -0.865148681645 2.88988 -0.395837255655 -0.677680010478 2.26367 -0.390956604399 -0.669324253795 2.23576 
-0.504978910435 -0.851128748833 2.88782 -0.396178789094 -0.667748989329 2.26562 -0.390596601806 -0.658340358624 2.2337 
-0.503546154312 -0.835348303005 2.87963 -0.396520322533 -0.657799837608 2.26758 -0.395376777526 -0.655902775397 2.26104 
-0.504287880559 -0.823193515225 2.88387 -0.396861855972 -0.647832555314 2.26953 -0.39626938384 -0.646865410881 2.26614 
-0.504199203602 -0.809665853354 2.88336 -0.396861855972 -0.637298692626 2.26953 -0.396180706884 -0.636204872657 2.26564 
-0.503736140626 -0.795551630277 2.88071 -0.397203389411 -0.627304214473 2.27148 -0.39556676384 -0.624719487994 2.26213 
-0.50348432642 -0.781790007774 2.87927 -0.39754492285 -0.617291605748 2.27344 -0.395314949634 -0.613828993933 2.26068 
-0.502562578032 -0.767019288436 2.874 -0.39754492285 -0.606739612487 2.27344 -0.394393201246 -0.601929403038 2.25541 
-0.503263488697 -0.754730959761 2.87801 -0.397886456288 -0.596699807903 2.27539 -0.395094111911 -0.592512202804 2.25942 
-0.502857167299 -0.740774325155 2.87569 -0.398227989727 -0.586641872746 2.27734 -0.391269787894 -0.576391532088 2.23755 
-0.504480952013 -0.729775987164 2.88497 -0.398227989727 -0.576071748913 2.27734 -0.396462455295 -0.573517748354 2.26725 
-0.505174983648 -0.717371158161 2.88894 -0.398569523166 -0.565986617897 2.2793 -0.39715648693 -0.563980042999 2.27122 
-0.505685157561 -0.704673279835 2.89186 -0.398911056605 -0.555883356308 2.28125 -0.39776642763 -0.554288313539 2.2747 
-0.505894113322 -0.691536565629 2.89305 -0.399252590044 -0.545761964147 2.2832 -0.391511804693 -0.535180627113 2.23894 
-0.506192329715 -0.678508405238 2.89476 -0.399252590044 -0.535164644455 2.2832 -0.391810021085 -0.525188504363 2.24064 
-0.506725016818 -0.665772478604 2.8978 -0.399594123483 -0.525016056435 2.28516 -0.376048911601 -0.494080630802 2.15051 
-0.507195250663 -0.652927875875 2.90049 -0.399935656922 -0.514849337842 2.28711 -0.392973411053 -0.505886626933 2.24729 
-0.508449610596 -0.641046926802 2.90767 -0.399935656922 -0.504233887578 2.28711 -0.401843899967 -0.506639776607 2.29802 
-0.508992762164 -0.628221583934 2.91077 -0.400277190361 -0.494039973126 2.28906 -0.402720913813 -0.497056125677 2.30304 
-0.510692591433 -0.616764329102 2.92049 -0.400618723799 -0.483827928102 2.29102 -0.404650794536 -0.488697466929 2.31407 
-0.510213018783 -0.602642617647 2.91775 -0.400960257238 -0.473597752505 2.29297 -0.404171221886 -0.477390411785 2.31133 
-0.510242077475 -0.589133638543 2.91792 -0.400960257238 -0.462955106381 2.29297 -0.403537642336 -0.465930996313 2.30771 
-0.508553963404 -0.573686020518 2.90826 -0.401301790677 -0.452697734926 2.29492 -0.401948252775 -0.453426991396 2.29862 
-0.509745328095 -0.56149985005 2.91508 -0.401643324116 -0.442422232898 2.29688 -0.395872609703 -0.436065616958 2.26387 
-0.510434690328 -0.548710788799 2.91902 -0.401643324116 -0.431761456201 2.29688 -0.396677247809 -0.426422987443 2.26848 
-0.512167413869 -0.536979038492 2.92893 -0.401984857555 -0.421458758314 2.29883 -0.406125616972 -0.425800114188 2.32251 
-0.516052773647 -0.527355087318 2.95115 -0.402326390994 -0.411137929854 2.30078 -0.410010976751 -0.418990819325 2.34473 
-0.515806671122 -0.513412592324 2.94974 -0.402667924433 -0.400798970822 2.30273 -0.409764874225 -0.407862980643 2.34332 
-0.516491822554 -0.500385375311 2.95366 -0.402667924433 -0.390110998266 2.30273 -0.410450025657 -0.397650419942 2.34724 
-0.517789707989 -0.487899149067 2.96108 -0.403009457871 -0.379744843375 2.30469 -0.404032265471 -0.380708607138 2.31054 
-0.518322728621 -0.474643613989 2.96413 -0.40335099131 -0.369360557911 2.30664 -0.404565286103 -0.370472523945 2.31358 
-0.516441918315 -0.459213436017 2.95337 -0.40335099131 -0.358654454783 2.30664 -0.402684475797 -0.358061797858 2.30283 
-0.514513913691 -0.443842390447 2.94235 -0.403692524749 -0.34824297346 2.30859 -0.400756471173 -0.345710204174 2.2918 
-0.512969050217 -0.428894039304 2.93351 -0.404034058188 -0.337813361565 2.31055 -0.399211607699 -0.333781304916 2.28297 
-0.512510990172 -0.414907529202 2.93089 -0.404375591627 -0.327365619097 2.3125 -0.398753547653 -0.322814246699 2.28035 
-0.511536544241 -0.400540997473 2.92532 -0.404375591627 -0.31663232011 2.3125 -0.397779101722 -0.311467166856 2.27478 
-0.51357415475 -0.38850473289 2.93697 -0.404717125066 -0.306157381783 2.31445 -0.399816712232 -0.302450354158 2.28643 
-0.513715862777 -0.374976424762 2.93778 -0.405058658505 -0.295664312883 2.31641 -0.399976180665 -0.291954461762 2.28734 
-0.512538714749 -0.360512928111 2.93105 -0.405058658505 -0.284912883324 2.31641 -0.398781272231 -0.28049745315 2.28051 
-0.514181052 -0.348020272507 2.94044 -0.405400191944 -0.274392618565 2.31836 -0.408079053164 -0.276205789253 2.33368 
-0.514142279282 -0.334347204749 2.94022 -0.405741725382 -0.263854223234 2.32031 -0.408040280447 -0.265348975741 2.33346 
-0.513564857636 -0.320340208672 2.93692 -0.406083258821 -0.25329769733 2.32227 -0.407523060739 -0.254195785352 2.3305 
-0.512675836756 -0.306177773697 2.93184 -0.406083258821 -0.242519071912 2.32227 -0.406634039859 -0.242848006689 2.32542 
-0.51043402327 -0.291290531901 2.91902 -0.40642479226 -0.231935350149 2.32422 -0.404392226373 -0.230775421204 2.3126 
-0.50886222735 -0.27688687477 2.91003 -0.406766325699 -0.221333497814 2.32617 -0.402407146642 -0.218961540532 2.30124 
-0.508875776955 -0.263387211045 2.9101 -0.407107859138 -0.210713514906 2.32812 -0.402420696247 -0.208287502867 2.30132 
-0.51126050751 -0.251051181169 2.92374 -0.407107859138 -0.199907693629 2.32812 -0.405218710613 -0.198980039406 2.31732 
-0.514224994412 -0.238857853197 2.9407 -0.407449392577 -0.189260514862 2.33008 -0.401644116247 -0.186563960131 2.29688 
-0.517009417481 -0.226428292739 2.95662 -0.407790926016 -0.178595205522 2.33203 -0.403251974963 -0.176607336631 2.30607 
-0.518239304743 -0.213211359823 2.96365 -0.408132459455 -0.16791176561 2.33398 -0.404481862225 -0.1664098556 2.31311 
-0.518102766411 -0.199403238443 2.96287 -0.408132459455 -0.157078748474 2.33398 -0.410820826244 -0.158113425528 2.34936 
-0.521320026414 -0.186804128802 2.98127 -0.408473992893 -0.146368112703 2.33594 -0.407580344302 -0.14604789242 2.33083 
-0.520872138996 -0.172818183067 2.97871 -0.408815526332 -0.135639346359 2.33789 -0.407114696477 -0.1350750345 2.32816 
-0.524024069055 -0.159954833941 2.99673 -0.408815526332 -0.124788198651 2.33789 -0.410266626537 -0.12523113726 2.34619 
-0.525061051626 -0.146334725404 3.00266 -0.409157059771 -0.114032236448 2.33984 -0.413180542142 -0.115153582597 2.36285 
-0.523769128017 -0.132072316655 2.99528 -0.40949859321 -0.103258143673 2.3418 -0.417667129182 -0.105317901325 2.38851 
-0.524858349529 -0.11841571182 3.0015 -0.409840126649 -0.0924659203253 2.34375 -0.418816552633 -0.0944911331725 2.39508 
-0.521634794171 -0.103842732914 2.98307 -0.409840126649 -0.0815875767576 2.34375 -0.415592997274 -0.0827328105773 2.37665 
-0.520446306165 -0.0897919867593 2.97627 -0.410181660088 -0.0707681575509 2.3457 -0.406630079205 -0.0701554074942 2.32539 
-0.518910573041 -0.0757536395308 2.96749 -0.410523193527 -0.0599306077716 2.34766 -0.405153130523 -0.0591466541615 2.31695 
-0.519027975161 -0.06199427339 2.96816 -0.410864726966 -0.0490749274197 2.34961 -0.405288293048 -0.0484088612627 2.31772 
-0.521422586505 -0.0484402279058 2.98186 -0.410864726966 -0.0381693879931 2.34961 -0.415380789608 -0.0385889308155 2.37544 
-0.522855175863 -0.0346952254632 2.99005 -0.411206260404 -0.0272865117823 2.35156 -0.416813378967 -0.0276585846845 2.38363 
-0.522114616967 -0.0207876504121 2.98581 -0.411547793843 -0.0163855049988 2.35352 -0.416072820071 -0.0165656659448 2.37939 
-0.519886519852 -0.0068996467298 2.97307 -0.411889327282 -0.00546636764276 2.35547 -0.413844722955 -0.00549231857405 2.36665 
-0.515237712767 0.00683795032997 2.94649 -0.411889327282 0.00546636764276 2.35547 -0.40919591587 0.00543062217422 2.34007 
-0.515026047085 0.0205054236598 2.94528 -0.412230860721 0.0164127008577 2.35742 -0.408984250188 0.0162834391926 2.33886 
-0.519012341001 0.0344402255547 2.96807 -0.41257239416 0.0273771646453 2.35938 -0.412970544104 0.027403584776 2.36165 
-0.523752910182 0.0486567152865 2.99518 -0.412913927599 0.0383597590055 2.36133 -0.417711113285 0.0388054181963 2.38876 
-0.527649901775 0.063024102419 3.01747 -0.412913927599 0.04931969015 2.36133 -0.424557082694 0.0507103838595 2.42791 
-0.527898088856 0.0770656903324 3.01889 -0.413255461038 0.0603294803691 2.36328 -0.425029943078 0.0620483890105 2.43062 
-0.524819034828 0.0905464084729 3.00128 -0.413596994477 0.0713574011608 2.36523 -0.418777237931 0.0722511424482 2.39486 
-0.522993006619 0.104113114594 2.99084 -0.413938527915 0.0824034525252 2.36719 -0.416951209722 0.0830031922582 2.38442 
-0.520666101611 0.117469879441 2.97753 -0.413938527915 0.0933905795285 2.36719 -0.414624304714 0.0935453007935 2.37111 
-0.519297216243 0.130944690539 2.9697 -0.414280061354 0.104463826752 2.36914 -0.405539773725 0.102259897628 2.31916 
-0.520674940123 0.145112314371 2.97758 -0.414621594793 0.115555204548 2.37109 -0.406917497605 0.113408069575 2.32704 
-0.51935162312 0.158528601144 2.97001 -0.414963128232 0.126664712916 2.37305 -0.394983005147 0.120565914294 2.25879 
-0.521492835997 0.173024121761 2.98226 -0.415304661671 0.137792351857 2.375 -0.407735393479 0.135280973194 2.33171 
-0.525174868312 0.188185430777 3.00331 -0.415304661671 0.148815740006 2.375 -0.414010945345 0.148352163817 2.3676 
-0.526772345946 0.202739916699 3.01245 -0.41564619511 0.159970574806 2.37695 -0.421663887562 0.162286616025 2.41137 
-0.526792899655 0.216730436021 3.01257 -0.415987728549 0.171143540179 2.37891 -0.422417620843 0.173788893526 2.41568 
-0.527363984255 0.230963155736 3.01583 -0.416329261988 0.182334636124 2.38086 -0.424223845783 0.185792130456 2.42601 
-0.526816788652 0.244706750027 3.0127 -0.416329261988 0.193385220131 2.38086 -0.42242550046 0.196216926971 2.41572 
-0.525098782066 0.257846376811 3.00288 -0.416670795426 0.204603511935 2.38281 -0.419056985169 0.205775235049 2.39646 
-0.525505353611 0.271994454727 3.0052 -0.417012328865 0.215839934312 2.38477 -0.412274094385 0.21338748831 2.35767 
-0.523598236225 0.284905169752 2.9943 -0.417353862304 0.227094487262 2.38672 -0.417496237389 0.227171957724 2.38753 
-0.520372471239 0.296962128352 2.97585 -0.417353862304 0.238172267128 2.38672 -0.414270472403 0.236412662079 2.36909 
-0.521909163258 0.311692056114 2.98464 -0.417695395743 0.249454015936 2.38867 -0.410028653774 0.244875321527 2.34483 
-0.52402465273 0.326864589952 2.99674 -0.418036929182 0.260753895317 2.39062 -0.417982855834 0.260720166631 2.39032 
-0.525709931807 0.341869659998 3.00637 -0.418378462621 0.272071905271 2.39258 -0.420110894325 0.273198507227 2.40249 
-0.526052882743 0.356055647896 3.00834 -0.41871999606 0.283408045797 2.39453 -0.421216166908 0.285097563634 2.40881 
-0.524834668988 0.369161739096 3.00137 -0.41871999606 0.294522086809 2.39453 -0.425982751331 0.299630612455 2.43606 
-0.523393783102 0.382040625472 2.99313 -0.419061529499 0.305885423194 2.39648 -0.430805993951 0.314458055675 2.46365 
-0.522772544116 0.395463061634 2.98958 -0.419403062937 0.317266890151 2.39844 -0.432719823604 0.327340653595 2.47459 
-0.523533781794 0.409935019368 2.99393 -0.419744596376 0.328666487682 2.40039 -0.433792326987 0.33966607724 2.48073 
-0.525119877759 0.425115158882 3.003 -0.419744596376 0.339807724552 2.40039 -0.435378464643 0.352464252469 2.4898 
-0.524973458639 0.43893093961 3.00216 -0.420086129815 0.351234517941 2.40234 -0.431051346037 0.360402548401 2.46505 
-0.527809203444 0.45531149367 3.01838 -0.420427663254 0.362679441903 2.4043 -0.435984444689 0.376099407576 2.49326 
-0.529267808045 0.470618050329 3.02672 -0.420769196693 0.374142496438 2.40625 -0.428548879834 0.381060089491 2.45074 
-0.526590572778 0.482214725988 3.01141 -0.421110730132 0.385623681545 2.4082 -0.432357819838 0.395922977736 2.47252 
-0.528909473096 0.498377001078 3.02467 -0.421110730132 0.396801179561 2.4082 -0.427607411558 0.402922825648 2.44536 
-0.528862028631 0.5123698249 3.0244 -0.421452263571 0.408309560527 2.41016 -0.42706155007 0.41374392523 2.44223 
-0.527935402384 0.525485028971 3.0191 -0.42179379701 0.419836072065 2.41211 -0.433800873661 0.431787418752 2.48077 
-0.530459005972 0.542076837289 3.03353 -0.422135330448 0.431380714176 2.41406 -0.430823754357 0.440259427329 2.46375 
-0.529906015306 0.555576975194 3.03037 -0.422135330448 0.442585408051 2.41406 -0.432580075058 0.45353614167 2.47379 
-0.529711276208 0.569432873023 3.02926 -0.422476863887 0.454157246021 2.41602 -0.438388353147 0.471261894251 2.50701 
-0.528906012735 0.582605921963 3.02465 -0.422818397326 0.465747214564 2.41797 -0.428137638887 0.471606519542 2.44839 
-0.5291364811 0.59690460403 3.02597 -0.423159930765 0.477355313679 2.41992 -0.432083283986 0.487421507963 2.47095 
-0.528444950931 0.610150966482 3.02201 -0.423501464204 0.488981543367 2.42188 -0.428174327049 0.494376905318 2.4486 
-0.527304491065 0.622830361229 3.01549 -0.423501464204 0.500222498387 2.42188 -0.427015147883 0.504372716927 2.44197 
-0.530332515194 0.640483499118 3.03281 -0.423842997643 0.511875923934 2.42383 -0.433314171834 0.523314277444 2.47799 
-0.530970180471 0.655347094483 3.03646 -0.424184531082 0.523547480053 2.42578 -0.429701680264 0.53035699181 2.45733 
-0.531379295172 0.669956387098 3.0388 -0.424526064521 0.535237166746 2.42773 -0.429833132282 0.54192825158 2.45808 
-0.53092861445 0.683480557086 3.03622 -0.424867597959 0.54694498401 2.42969 -0.429098910432 0.55239208128 2.45389 
-0.529300368789 0.695433631179 3.02691 -0.424867597959 0.558222200175 2.42969 -0.424711131285 0.558016622787 2.42879 
-0.527776142407 0.707439697691 3.01819 -0.425209131398 0.569957213299 2.43164 -0.419730880007 0.562614076319 2.40031 
-0.526405672778 0.719575028635 3.01035 -0.425550664837 0.581710356995 2.43359 -0.419106097278 0.572900896676 2.39674 
-0.525405670206 0.732153853702 3.00463 -0.425892198276 0.593481631264 2.43555 -0.416122140635 0.579867036373 2.37967 
-0.526063889192 0.747034341904 3.0084 -0.426233731715 0.605271036106 2.4375 -0.416414728729 0.591327611012 2.38135 
-0.52718650527 0.762621563346 3.01482 -0.426233731715 0.616584513416 2.4375 -0.417660333533 0.604182340259 2.38847 
-0.52855280579 0.77862735878 3.02263 -0.426575265154 0.628401114116 2.43945 -0.418943335248 0.617158283959 2.39581 
-0.530187388497 0.795108021067 3.03198 -0.426916798593 0.640235845389 2.44141 -0.420625779331 0.630801369987 2.40543 
-0.528378828856 0.806420475877 3.02164 -0.427258332032 0.652088707235 2.44336 -0.418893305936 0.639321866559 2.39552 
-0.527767804188 0.819496405524 3.01814 -0.42759986547 0.663959699653 2.44531 -0.421682731936 0.654771815088 2.41147 
-0.528544175733 0.834731016432 3.02258 -0.42759986547 0.675309438109 2.44531 -0.422459103481 0.667190621031 2.41591 
-0.529174253231 0.849771916048 3.02619 -0.427941398909 0.687207626386 2.44727 -0.437172474093 0.702031303838 2.50006 
-0.532388219638 0.869064173231 3.04456 -0.42759986547 0.69800891502 2.44531 -0.44213896731 0.721742371272 2.52846 
-0.53237650444 0.883175863296 3.0445 -0.428624465787 0.711058394658 2.45117 -0.441760245416 0.732849746112 2.52629 
-0.532829311408 0.898069871412 3.04709 -0.428965999226 0.723010974653 2.45312 -0.451433329574 0.760879072456 2.58161 
-0.530906393097 0.908920635683 3.03609 -0.429307532665 0.734981685221 2.45508 -0.440192660296 0.753617206011 2.51733 
-0.529996651744 0.921430788882 3.03089 -0.429307532665 0.746376750108 2.45508 -0.448366032434 0.779511088636 2.56407 
-0.530292658508 0.936020916805 3.03258 -0.429649066104 0.758374656534 2.45703 -0.448346104092 0.791376845719 2.56395 
-0.528641566128 0.947138247193 3.02314 -0.429990599543 0.770390693534 2.45898 -0.447001899851 0.800868912027 2.55627 
-0.530971097675 0.965405451995 3.03646 -0.430332132981 0.782424861105 2.46094 -0.45014999433 0.818457465284 2.57427 
-0.531229582455 0.979975797188 3.03794 -0.43067366642 0.79447715925 2.46289 -0.45002533796 0.830175791951 2.57356 
-0.531893930032 0.995319344797 3.04174 -0.43067366642 0.805908485282 2.46289 -0.451072826687 0.844080905919 2.57955 
-0.533110225997 1.01174565686 3.04869 -0.431015199859 0.817987979285 2.46484 -0.451905981502 0.857634860108 2.58431 
-0.531653914406 1.02309347813 3.04037 -0.431356733298 0.830085603861 2.4668 -0.434054522275 0.83527712081 2.48222 
-0.532982109266 1.03979629139 3.04796 -0.431698266737 0.84220135901 2.46875 -0.44038835829 0.859154882986 2.51845 
-0.532823933257 1.05363039524 3.04706 -0.432039800176 0.854335244731 2.4707 -0.432912728294 0.856061412684 2.4757 
-0.531943083831 1.0660078729 3.04202 -0.432381333615 0.866487261025 2.47266 -0.431659994313 0.865041705291 2.46853 
-0.532284450506 1.08082033826 3.04397 -0.432381333615 0.877963913488 2.47266 -0.4317227811 0.87662670187 2.46889 
-0.532179097112 1.09473198893 3.04337 -0.432722867054 0.890143125641 2.47461 -0.431375327526 0.887371136596 2.4669 
-0.533392641465 1.11138612496 3.05031 -0.433064400492 0.902340468366 2.47656 -0.432462005881 0.901085308544 2.47312 
-0.534628990846 1.12815280522 3.05738 -0.433405933931 0.914555941664 2.47852 -0.433780861936 0.915347099809 2.48066 
-0.53624706388 1.14580074817 3.06663 -0.43374746737 0.926789545535 2.48047 -0.434159333684 0.927669581552 2.48282 
-0.535670017454 1.15878600448 3.06333 -0.434089000809 0.939041279978 2.48242 -0.434842358871 0.940670978766 2.48673 
-0.535681274049 1.17302888723 3.0634 -0.434089000809 0.950563258873 2.48242 -0.43500015966 0.952558504376 2.48763 
-0.535159468321 1.18609092459 3.06041 -0.434430534248 0.962842189175 2.48438 -0.43460330214 0.963225100141 2.48536 
-0.533868295152 1.19739966675 3.05303 -0.434772067687 0.97513925005 2.48633 -0.433795412128 0.972948734053 2.48074 
-0.5335853377 1.2109279284 3.05141 -0.435113601126 0.987454441497 2.48828 -0.4331298972 0.982952589001 2.47694 
-0.533410777091 1.22469004389 3.05041 -0.435455134565 0.999787763517 2.49023 -0.432955336592 0.994048326256 2.47594 
-0.533553652469 1.23918013884 3.05123 -0.435796668003 1.01213921611 2.49219 -0.433444956795 1.00667735898 2.47874 
-0.535066747329 1.25689652735 3.05988 -0.435796668003 1.02370652144 2.49219 -0.434958051655 1.02173657286 2.48739 
-0.535693197702 1.27258693669 3.06347 -0.436138201442 1.03608516989 2.49414 -0.435567617135 1.03472969601 2.49088 
-0.535496624195 1.28633358963 3.06234 -0.436479734881 1.04848194891 2.49609 -0.436235008162 1.04789408302 2.49469 
-0.53526198672 1.29997736231 3.061 -0.43682126832 1.06089685851 2.49805 -0.435491530889 1.05766735856 2.49044 
-0.535456684128 1.31466278972 3.06211 -0.437162801759 1.07332989868 2.5 -0.434482564733 1.06674933298 2.48467 
-0.536603814568 1.33172226367 3.06867 -0.437504335198 1.08578106942 2.50195 -0.430580945428 1.06859887271 2.46236 
-0.539410709137 1.3530058263 3.08472 -0.437504335198 1.09739370118 2.50195 -0.433251343356 1.08672590641 2.47763 
-0.538836747851 1.36586844452 3.08144 -0.437845868637 1.10987206778 2.50391 -0.432990023581 1.09756324593 2.47614 
-0.539109949588 1.38087050792 3.083 -0.438187402076 1.12236856495 2.50586 -0.433263225318 1.10975583082 2.4777 
-0.538601068099 1.39386309603 3.08009 -0.438528935514 1.1348831927 2.50781 -0.432716488316 1.1198409729 2.47457 
-0.535403069381 1.39979803949 3.06181 -0.438870468953 1.14741595102 2.50977 -0.429613586983 1.1232140628 2.45683 
-0.536913662776 1.41799869157 3.07044 -0.439212002392 1.15996683991 2.51172 -0.430934861122 1.13810676015 2.46438 
-0.475876494236 -1.2912312594 2.79595 -0.379962781416 -1.0309814137 2.23242 -0.348577062978 -0.945820198053 2.04802 
-0.476358252055 -1.27954811273 2.79878 -0.380295207297 -1.02151272215 2.23438 -0.365026138322 -0.980498405079 2.14466 
-0.475134704063 -1.26330456489 2.79159 -0.380627633177 -1.01202590003 2.23633 -0.347835272806 -0.924836439449 2.04366 
-0.475535059744 -1.25140115677 2.79394 -0.380627633177 -1.00164614721 2.23633 -0.348725421013 -0.917693419881 2.04889 
-0.475674774381 -1.23879712717 2.79477 -0.380960059058 -0.992132129231 2.23828 -0.364342660648 -0.948855532448 2.14065 
-0.474844399528 -1.22368553337 2.78989 -0.381292484938 -0.98259998068 2.24023 -0.363512285796 -0.936779976289 2.13577 
-0.476110028286 -1.21396352229 2.79732 -0.381292484938 -0.972202097287 2.24023 -0.364777914554 -0.930094002851 2.14321 
-0.477831606409 -1.20532260857 2.80744 -0.381624910819 -0.962642752877 2.24219 -0.366499492677 -0.924489126774 2.15332 
-0.478192316083 -1.1931921417 2.80956 -0.381957336699 -0.953065277894 2.24414 -0.366860202351 -0.915394697542 2.15544 
-0.479250909094 -1.18276433855 2.81578 -0.381957336699 -0.942649263928 2.24414 -0.368078718506 -0.90839761337 2.1626 
-0.481104085988 -1.17421811956 2.82666 -0.38228976258 -0.933044593086 2.24609 -0.372150042796 -0.908296845055 2.18652 
-0.480635394713 -1.15996722279 2.82391 -0.38262218846 -0.923421791672 2.24805 -0.372045753915 -0.897896585786 2.18591 
-0.484003195141 -1.15489627017 2.8437 -0.38262218846 -0.912987647133 2.24805 -0.376319406751 -0.897948368136 2.21102 
-0.484061264163 -1.14183443255 2.84404 -0.382954614341 -0.90333764986 2.25 -0.372856326055 -0.879517166527 2.19067 
-0.48310351079 -1.12640094307 2.83841 -0.383287040221 -0.893669522014 2.25195 -0.371771397058 -0.866819724756 2.18429 
-0.486079720672 -1.12008481273 2.8559 -0.383619466102 -0.883983263596 2.25391 -0.379882312603 -0.875371653814 2.23195 
-0.483762194493 -1.10155224081 2.84228 -0.383619466102 -0.873521923198 2.25391 -0.37243008076 -0.848043097783 2.18816 
-0.484507799123 -1.09003744709 2.84666 -0.383951891982 -0.863808468921 2.25586 -0.378180456035 -0.850823989997 2.22195 
-0.485758981639 -1.07960564135 2.85401 -0.384284317863 -0.854076884071 2.25781 -0.375846982178 -0.835324796005 2.20824 
-0.484505851315 -1.06360802094 2.84665 -0.384284317863 -0.843597413101 2.25781 -0.374466189279 -0.822044236221 2.20013 
-0.487256845909 -1.05635958035 2.86281 -0.384616743743 -0.833838632392 2.25977 -0.375924732177 -0.814994587885 2.2087 
-0.488152675223 -1.04498974268 2.86808 -0.384949169624 -0.824061721111 2.26172 -0.360853243966 -0.77247950835 2.12015 
-0.486900518803 -1.02903142325 2.86072 -0.384949169624 -0.813564119568 2.26172 -0.359709109725 -0.76022095447 2.11342 
-0.487738684887 -1.01750214908 2.86565 -0.385281595504 -0.803760012427 2.26367 -0.376349354298 -0.785125905875 2.21119 
-0.484992032281 -0.998546405239 2.84951 -0.385614021385 -0.793937774714 2.26562 -0.379063786915 -0.780451546801 2.22714 
-0.485859943015 -0.987083891833 2.85461 -0.385614021385 -0.783422042599 2.26562 -0.380022473612 -0.772062129488 2.23277 
-0.487357076857 -0.976835227125 2.8634 -0.385946447265 -0.773572609027 2.26758 -0.382024130278 -0.765710904362 2.24453 
-0.488263091583 -0.96533621742 2.86873 -0.386278873146 -0.763705044883 2.26953 -0.382438039456 -0.756111401353 2.24696 
-0.489880137349 -0.95517417035 2.87823 -0.386611299026 -0.753819350165 2.27148 -0.384595277277 -0.749888486767 2.25964 
-0.491490284628 -0.944910666657 2.88769 -0.386611299026 -0.743276422191 2.27148 -0.386352281156 -0.742778449482 2.26996 
-0.492055960504 -0.932579788015 2.89101 -0.386943724907 -0.733363531615 2.27344 -0.385264917399 -0.730181735081 2.26357 
-0.493708878398 -0.922249027246 2.90072 -0.387276150787 -0.723432510466 2.27539 -0.382532954511 -0.714572211729 2.24752 
-0.495532797594 -0.912142883512 2.91144 -0.387276150787 -0.712871451919 2.27539 -0.384696685026 -0.708123347759 2.26024 
-0.494437480288 -0.896643339833 2.905 -0.387608576668 -0.702913234912 2.27734 -0.38345215752 -0.695375728765 2.25292 
-0.495241559735 -0.88459622114 2.90973 -0.387941002548 -0.692936887332 2.2793 -0.391582469985 -0.699441245196 2.30069 
-0.493419223133 -0.86788558863 2.89902 -0.387941002548 -0.682357698212 2.2793 -0.389013311373 -0.68424380506 2.2856 
-0.49264529413 -0.853089823009 2.89447 -0.388273428429 -0.672354154773 2.28125 -0.382757033578 -0.662801682917 2.24884 
-0.493097307299 -0.840425740319 2.89713 -0.388605854309 -0.662332480761 2.2832 -0.381802039599 -0.650736187433 2.24323 
-0.493476480569 -0.827614844143 2.89936 -0.38893828019 -0.652292676177 2.28516 -0.382261154151 -0.641094394509 2.24593 
-0.493691997397 -0.814513260688 2.90062 -0.38893828019 -0.641686291198 2.28516 -0.382516073509 -0.631090671801 2.24742 
-0.493429854918 -0.800624886847 2.89908 -0.38927070607 -0.631619290755 2.28711 -0.389023943158 -0.631218900453 2.28566 
-0.491761070505 -0.784506793408 2.88928 -0.389603131951 -0.621534159739 2.28906 -0.386623067032 -0.616780060008 2.27155 
-0.491436354697 -0.770587256539 2.88737 -0.389603131951 -0.610909644188 2.28906 -0.386298351225 -0.605727646786 2.26965 
-0.491313196427 -0.756995981633 2.88665 -0.389935557831 -0.600797317313 2.29102 -0.386175192955 -0.595003495528 2.26892 
-0.490285443708 -0.742042328757 2.88061 -0.390267983712 -0.590666859866 2.29297 -0.385000583636 -0.582694700242 2.26202 
-0.491968633783 -0.731173788026 2.8905 -0.390600409592 -0.580518271846 2.29492 -0.386339539246 -0.574185679689 2.26989 
-0.492794828965 -0.718963132875 2.89535 -0.390600409592 -0.569866560436 2.29492 -0.384469278454 -0.560921545204 2.2589 
-0.494042034707 -0.707310169335 2.90268 -0.390932835473 -0.559690776557 2.29688 -0.382883397615 -0.548166556239 2.24958 
-0.494072590943 -0.693880508166 2.90286 -0.391265261353 -0.549496862106 2.29883 -0.382896667056 -0.537743924237 2.24966 
-0.494113332592 -0.680463207192 2.9031 -0.391265261353 -0.538827020123 2.29883 -0.382937408704 -0.527358401592 2.2499 
-0.494604788871 -0.667652090249 2.90599 -0.391597687234 -0.528605909812 2.30078 -0.383596619938 -0.517805510333 2.25377 
-0.495441737575 -0.65527111738 2.9109 -0.391930113114 -0.518366668929 2.30273 -0.384605625007 -0.508679302802 2.2597 
-0.495982781797 -0.642461203314 2.91408 -0.392262538995 -0.508109297474 2.30469 -0.392544849401 -0.508474982514 2.30635 
-0.49656014452 -0.629667834613 2.91747 -0.392262538995 -0.497412259632 2.30469 -0.393346128874 -0.498786316129 2.31105 
-0.49649339152 -0.61604376444 2.91708 -0.392594964875 -0.487127692318 2.30664 -0.393279375874 -0.487976902267 2.31066 
-0.494515717239 -0.600104395024 2.90546 -0.392927390756 -0.47682499443 2.30859 -0.390658722091 -0.474071921092 2.29526 
-0.495256614666 -0.587497792026 2.90982 -0.392927390756 -0.466109826016 2.30859 -0.391597524917 -0.46453227365 2.30078 
-0.494967243456 -0.573656720455 2.90812 -0.393259816636 -0.45577993227 2.31055 -0.391204351777 -0.453397691333 2.29847 
-0.496964558134 -0.56241929439 2.91985 -0.393592242517 -0.445431907951 2.3125 -0.386240647416 -0.437112041149 2.26931 
-0.498867647604 -0.550968868401 2.93103 -0.393924668397 -0.43506575306 2.31445 -0.389269448111 -0.429924346385 2.2871 
-0.501221329968 -0.539900012176 2.94486 -0.393924668397 -0.424323388787 2.31445 -0.397948717768 -0.428657969488 2.3381 
-0.503153555398 -0.528260298539 2.95621 -0.394257094278 -0.413930038036 2.31641 -0.399939539752 -0.419896030546 2.34979 
-0.502877331891 -0.514256777745 2.95459 -0.394589520158 -0.403518556714 2.31836 -0.399663316245 -0.408707166064 2.34817 
-0.502739159269 -0.500405732368 2.95378 -0.394589520158 -0.392758061868 2.31836 -0.399525143623 -0.397670776998 2.34736 
-0.502466831378 -0.486432348783 2.95218 -0.394921946039 -0.382319384686 2.32031 -0.399252815732 -0.386512049725 2.34576 
-0.504243353915 -0.47440141415 2.96262 -0.395254371919 -0.371862576932 2.32227 -0.401029338269 -0.377295771403 2.3562 
-0.503958933383 -0.460390816634 2.96095 -0.3955867978 -0.361387638605 2.32422 -0.400744917737 -0.366099830199 2.35452 
-0.503263444227 -0.446031410318 2.95686 -0.3955867978 -0.3505999479 2.32422 -0.392539533509 -0.347899224045 2.30631 
-0.503670089704 -0.432656678676 2.95925 -0.39591922368 -0.340097813714 2.32617 -0.392946178986 -0.337543944288 2.3087 
-0.502798810886 -0.41819687033 2.95413 -0.396251649561 -0.329577548955 2.32812 -0.392092186963 -0.326117965911 2.30369 
-0.500763513954 -0.402848166508 2.94217 -0.396584075441 -0.319039153624 2.33008 -0.392216237978 -0.315525368645 2.30442 
-0.500943077494 -0.389331852843 2.94323 -0.396584075441 -0.308224267061 2.33008 -0.397729061848 -0.309114147966 2.33681 
-0.500572182408 -0.375392941581 2.94105 -0.396916501322 -0.297658675871 2.33203 -0.397358166762 -0.297989893015 2.33463 
-0.499960205515 -0.361300039411 2.93745 -0.397248927202 -0.287074954108 2.33398 -0.396746189869 -0.286711647156 2.33103 
-0.50185578781 -0.348984239885 2.94859 -0.397581353083 -0.276473101773 2.33594 -0.398206071886 -0.276907523417 2.33961 
-0.504598504221 -0.337131039973 2.9647 -0.397581353083 -0.26563101935 2.33594 -0.40132589202 -0.268132810964 2.35794 
-0.504904107163 -0.323566434183 2.9665 -0.397913778963 -0.255001971156 2.33789 -0.401631494963 -0.257384459419 2.35973 
-0.503195676744 -0.308749395791 2.95646 -0.398246204844 -0.244354792389 2.33984 -0.399981661098 -0.245419628783 2.35004 
-0.500450282097 -0.293417556036 2.94033 -0.398578630725 -0.23368948305 2.3418 -0.397236266451 -0.232902445339 2.33391 
-0.498416973553 -0.278633533125 2.92838 -0.398578630725 -0.222820204768 2.3418 -0.395202957907 -0.22093307874 2.32196 
-0.498015197596 -0.264828002302 2.92602 -0.398911056605 -0.21212769957 2.34375 -0.39480118195 -0.209942204227 2.3196 
-0.500797925227 -0.252650956323 2.94237 -0.399243482486 -0.201417063799 2.3457 -0.397583909581 -0.20057981456 2.33595 
-0.504072109137 -0.240556675899 2.96161 -0.399243482486 -0.190529654945 2.3457 -0.400858093491 -0.191300190448 2.35519 
-0.505396699664 -0.227406588404 2.96939 -0.399575908366 -0.179791823315 2.34766 -0.402182684018 -0.180964759264 2.36297 
-0.506265908936 -0.213991773965 2.9745 -0.399908334247 -0.169035861112 2.34961 -0.40305189329 -0.170364601137 2.36808 
-0.50609823514 -0.200119552092 2.97351 -0.400240760127 -0.158261768337 2.35156 -0.396519513726 -0.156790326409 2.3297 
-0.507910183433 -0.186985265771 2.98416 -0.400240760127 -0.147347163624 2.35156 -0.397186272715 -0.146222665319 2.33362 
-0.508070431212 -0.173189130001 2.9851 -0.400573186008 -0.13654587499 2.35352 -0.390812436597 -0.13321866759 2.29617 
-0.510919952422 -0.160227626908 3.00184 -0.400905611888 -0.125726455783 2.35547 -0.392758702476 -0.123171535085 2.3076 
-0.512123332486 -0.146639360854 3.00891 -0.401238037769 -0.114888906004 2.35742 -0.392592367798 -0.112413339206 2.30663 
-0.512982599823 -0.132896314331 3.01396 -0.401238037769 -0.103947105432 2.35742 -0.402581213628 -0.104295076536 2.36531 
-0.513612106986 -0.119053145748 3.01766 -0.401570463649 -0.0930823597941 2.35938 -0.400552531128 -0.0928464072783 2.35339 
-0.509755447357 -0.104258107165 2.995 -0.40190288953 -0.0821994835833 2.36133 -0.399031536639 -0.081612218025 2.34446 
-0.508071810909 -0.0900585921597 2.98511 -0.40223531541 -0.0712984767998 2.36328 -0.398473611416 -0.0706316935645 2.34118 
-0.505711879328 -0.0758494685263 2.97124 -0.40223531541 -0.0603294803691 2.36328 -0.395156738049 -0.059267796132 2.32169 
-0.506587865349 -0.0621661530774 2.97639 -0.402567741291 -0.0494012777267 2.36523 -0.403315253149 -0.0494930089738 2.36963 
-0.509257457805 -0.0486062525603 2.99208 -0.402900167171 -0.0384549445117 2.36719 -0.398533547088 -0.0380381709616 2.34153 
-0.511410921749 -0.0348655647602 3.00473 -0.403232593052 -0.0274904807242 2.36914 -0.400737045347 -0.0273203461486 2.35448 
-0.512821662195 -0.0209770454013 3.01302 -0.403565018932 -0.016507886364 2.37109 -0.400430509079 -0.0163796687781 2.35268 
-0.510793547806 -0.0069646950281 3.0011 -0.403565018932 -0.00550262878798 2.37109 -0.400069637088 -0.00545496908543 2.35056 
-0.507961800342 0.00692608401282 2.98446 -0.403897444813 0.00550716143114 2.37305 -0.403469129973 0.00550132133733 2.37053 
-0.507436095108 0.0207567479886 2.98137 -0.404229870693 0.0165350822229 2.375 -0.396654967533 0.0162252296967 2.33049 
-0.509441647389 0.0347313089987 2.99316 -0.404562296574 0.0275811335872 2.37695 -0.398717736672 0.0271826792854 2.34261 
-0.512729547114 0.0489376473141 3.01248 -0.404562296574 0.0386135870221 2.37695 -0.403297195347 0.038492839002 2.36952 
-0.515795072104 0.0632960195106 3.03049 -0.404894722454 0.0496868342454 2.37891 -0.42314065058 0.0519258913537 2.48611 
-0.515116626267 0.0772600445599 3.0265 -0.405227148335 0.0607782120413 2.38086 -0.424343381375 0.0636453705471 2.49317 
-0.512445816431 0.0908339092919 3.01081 -0.405559574215 0.0718877204097 2.38281 -0.410732749084 0.0728046948131 2.41321 
-0.511633012428 0.10464211754 3.00603 -0.405559574215 0.0829473697036 2.38281 -0.402239738557 0.082268377878 2.36331 
-0.50983960889 0.118178696413 2.9955 -0.405892000096 0.094084073931 2.38477 -0.399058481315 0.0925000927586 2.34462 
-0.508880516399 0.131833604273 2.98986 -0.406224425976 0.105238908731 2.38672 -0.398045986424 0.103120153682 2.33867 
-0.509828408994 0.145982241576 2.99543 -0.406556851857 0.116411874104 2.38867 -0.399104498276 0.11427799678 2.34489 
-0.50924021159 0.159700849893 2.99197 -0.406556851857 0.127498719256 2.38867 -0.405967599389 0.127313926073 2.38521 
-0.510667508403 0.174074411867 3.00036 -0.406889277737 0.138698880488 2.39062 -0.407453492757 0.138891207973 2.39394 
-0.512202746237 0.188565556978 3.00938 -0.407221703618 0.149917172292 2.39258 -0.40965613885 0.150813400668 2.40688 
-0.5136937526 0.203122944411 3.01814 -0.407554129498 0.161153594669 2.39453 -0.413091341546 0.163343099231 2.42706 
-0.51463227137 0.217528122566 3.02365 -0.407886555379 0.172408147618 2.39648 -0.414271388495 0.175106930493 2.434 
-0.514397114147 0.231456384441 3.02227 -0.407886555379 0.183531253916 2.39648 -0.414324222784 0.186427924953 2.43431 
-0.516207479846 0.246347998977 3.03291 -0.408218981259 0.194813002725 2.39844 -0.42558312052 0.203099633833 2.50046 
-0.514239017073 0.259431944298 3.02134 -0.40855140714 0.206112882105 2.40039 -0.414470430114 0.209099010321 2.43517 
-0.513481400961 0.27305241746 3.01689 -0.40888383302 0.217430892059 2.40234 -0.413563806698 0.219919547196 2.42984 
-0.512286501977 0.286387112783 3.00987 -0.40888383302 0.228581194216 2.40234 -0.410070616138 0.229244649898 2.40932 
-0.509032039621 0.298449101444 2.99075 -0.409216258901 0.239926400028 2.4043 -0.405818023975 0.237933990747 2.38433 
-0.509625836973 0.312694795518 2.99424 -0.409548684781 0.251289736413 2.40625 -0.406411821327 0.24936502851 2.38782 
-0.511040919408 0.327499193744 3.00255 -0.409881110662 0.262671203371 2.4082 -0.407768307208 0.261317218981 2.39579 
-0.51263816246 0.342502475521 3.01194 -0.410213536542 0.274070800901 2.41016 -0.411685267723 0.275054090109 2.4188 
-0.514283938392 0.357626620405 3.02161 -0.410213536542 0.285257364203 2.41016 -0.416130692868 0.289372080727 2.44492 
-0.513354915186 0.370979828079 3.01615 -0.410545962423 0.296684157593 2.41211 -0.414956570501 0.299871517016 2.43802 
-0.511818094758 0.383826562677 3.00712 -0.410878388303 0.308129081555 2.41406 -0.420645224613 0.315453502569 2.47145 
-0.511844552481 0.397804455113 3.00728 -0.411210814184 0.319592136089 2.41602 -0.422739280416 0.328552034569 2.48375 
-0.511398260998 0.411403479003 3.00465 -0.411543240064 0.331073321196 2.41797 -0.423931582323 0.34103934473 2.49075 
-0.513102349429 0.426766714726 3.01467 -0.411543240064 0.342296145643 2.41797 -0.424116705231 0.352753974238 2.49184 
-0.514110258855 0.441624868374 3.02059 -0.411875665945 0.353804526609 2.41992 -0.425192828513 0.36524407691 2.49817 
-0.515376536882 0.456766980053 3.02803 -0.412208091825 0.365331038148 2.42188 -0.424698409943 0.376400934579 2.49526 
-0.516538891243 0.471883215496 3.03486 -0.412540517706 0.376875680259 2.42383 -0.417683542131 0.381574081376 2.45405 
-0.515828225417 0.485300674161 3.03068 -0.412872943586 0.388438452943 2.42578 -0.426491854061 0.4012513742 2.5058 
-0.517346419932 0.500837106982 3.0396 -0.412872943586 0.399697538535 2.42578 -0.419811928048 0.406415089425 2.46655 
-0.517387405057 0.514985989398 3.03984 -0.413205369467 0.411287507078 2.42773 -0.42018554195 0.418235281603 2.46875 
-0.516590142938 0.528279891486 3.03516 -0.413537795347 0.422895606194 2.42969 -0.427702497825 0.437380837068 2.51291 
-0.51715001597 0.542955165266 3.03845 -0.413870221228 0.434521835881 2.43164 -0.424336077095 0.445509925076 2.49313 
-0.516205653776 0.556040659277 3.0329 -0.414202647108 0.446166196142 2.43359 -0.427318008663 0.46029365529 2.51065 
-0.516118083579 0.570020922055 3.03238 -0.414202647108 0.45746154288 2.43359 -0.427230438466 0.471849943284 2.51014 
-0.515870914873 0.583815789659 3.03093 -0.414535072989 0.469133098999 2.43555 -0.421439727337 0.476947158901 2.47611 
-0.51597853126 0.598008365161 3.03156 -0.414867498869 0.480822785691 2.4375 -0.424142554265 0.491572381611 2.49199 
-0.515155460687 0.611102783366 3.02673 -0.41519992475 0.492530602956 2.43945 -0.428091328976 0.507823021664 2.51519 
-0.51407231718 0.623836707603 3.02036 -0.41553235063 0.504256550793 2.44141 -0.426754402333 0.517874727756 2.50734 
-0.515916323145 0.640143533176 3.0312 -0.41553235063 0.515588158676 2.44141 -0.418007202876 0.518658929245 2.45595 
-0.516833375449 0.655375498751 3.03659 -0.415864776511 0.527341302373 2.44336 -0.417736132944 0.529714293775 2.45435 
-0.517511780706 0.670348353944 3.04057 -0.416197202391 0.539112576642 2.44531 -0.418793183941 0.542475228514 2.46056 
-0.517336599734 0.684229256559 3.03954 -0.416529628272 0.550901981483 2.44727 -0.418686095086 0.553754123949 2.45994 
-0.515752991337 0.696199411059 3.03024 -0.416862054152 0.562709516897 2.44922 -0.4145501685 0.559588772167 2.43564 
-0.514466748279 0.708492708932 3.02268 -0.416862054152 0.574077385925 2.44922 -0.411216292393 0.566302381893 2.41605 
-0.513362706417 0.720971740048 3.0162 -0.417194480033 0.585912117198 2.45117 -0.412077548117 0.578725846632 2.42111 
-0.512800682681 0.73416655309 3.01289 -0.417526905913 0.597764979044 2.45312 -0.406431380565 0.581879735762 2.38793 
-0.514611494753 0.750792562613 3.02353 -0.417859331794 0.609635971462 2.45508 -0.40781610966 0.594983410142 2.39607 
-0.516277763247 0.767302510577 3.03332 -0.418191757674 0.621525094453 2.45703 -0.409772763848 0.609012614622 2.40757 
-0.517466331856 0.783180342944 3.04031 -0.418191757674 0.632929224626 2.45703 -0.411133713455 0.62224694222 2.41556 
-0.518516687262 0.798910046629 3.04648 -0.418524183555 0.644845543476 2.45898 -0.412371829426 0.63536623906 2.42284 
-0.516332098972 0.809624546102 3.03364 -0.418856609435 0.656779992899 2.46094 -0.410367900318 0.643469436999 2.41106 
-0.515606418793 0.822547294875 3.02938 -0.418856609435 0.668202253645 2.46094 -0.416984522574 0.665215712113 2.44994 
-0.516087973716 0.837389289361 3.03221 -0.418856609435 0.679624514391 2.46094 -0.410656581679 0.666319388588 2.41276 
-0.516607105099 0.852319543131 3.03526 -0.419853887077 0.692692124601 2.4668 -0.410616205245 0.677451419081 2.41252 
-0.519345033148 0.87099927877 3.05134 -0.419853887077 0.704141581206 2.4668 -0.413146975809 0.692893346403 2.42739 
-0.519188275192 0.884894693368 3.05042 -0.420186312957 0.716157618206 2.46875 -0.41314510916 0.704156723399 2.42738 
-0.519833689454 0.900170640853 3.05422 -0.420518738838 0.728191785777 2.4707 -0.413876592183 0.71668990444 2.43168 
-0.519813967899 0.914311867794 3.0541 -0.420851164718 0.740244083922 2.47266 -0.414971503695 0.729902222825 2.43811 
-0.52027434041 0.929309559016 3.0568 -0.421183590599 0.752314512639 2.47461 -0.432357596374 0.772273425797 2.54026 
-0.521425454296 0.945584991941 3.06357 -0.421516016479 0.764403071928 2.47656 -0.441243090191 0.800177360818 2.59247 
-0.521369049026 0.959700488164 3.06324 -0.421516016479 0.775897854965 2.47656 -0.433389285288 0.797753356155 2.54632 
-0.522866142289 0.976714845943 3.07203 -0.42184844236 0.788013610113 2.47852 -0.443827344314 0.829070236465 2.60765 
-0.521603070028 0.988579591591 3.06461 -0.42218086824 0.800147495834 2.48047 -0.427755129218 0.810712235494 2.51322 
-0.520550563917 1.00078027128 3.05843 -0.422513294121 0.812299512128 2.48242 -0.44115941561 0.848147462002 2.59197 
-0.520050099026 1.01399992367 3.05549 -0.422845720001 0.824469658994 2.48438 -0.441196464539 0.860250160903 2.59219 
-0.517689274701 1.02351419727 3.04162 -0.423178145882 0.836657936433 2.48633 -0.438650476726 0.867248004757 2.57723 
-0.518139908173 1.03853486266 3.04426 -0.423178145882 0.848198045901 2.48633 -0.439474034251 0.880860745536 2.58207 
-0.519094171723 1.05460329179 3.04987 -0.423510571762 0.860413519199 2.48828 -0.429549222605 0.872681776875 2.52376 
-0.518766128411 1.06808363479 3.04794 -0.423842997643 0.87264712307 2.49023 -0.423592988384 0.872132380909 2.48877 
-0.518621625412 1.08192898117 3.04709 -0.424175423523 0.884898857513 2.49219 -0.421908946142 0.880170617418 2.47887 
-0.5203150009 1.0996506786 3.05704 -0.424507849404 0.897168722529 2.49414 -0.42249819861 0.892921461051 2.48233 
-0.522421555137 1.11834922593 3.06942 -0.424840275284 0.909456718117 2.49609 -0.424541530249 0.908817193817 2.49434 
-0.524796825704 1.13774523483 3.08338 -0.424840275284 0.921042154016 2.49609 -0.427179430247 0.926113378312 2.50984 
-0.526079335464 1.15487191606 3.09091 -0.425172701165 0.933357345464 2.49805 -0.428492942616 0.940646081873 2.51755 
-0.524211306536 1.16506643251 3.07994 -0.425505127045 0.945690667484 2.5 -0.429766808978 0.955162310892 2.52504 
-0.521649452204 1.17359810964 3.06488 -0.425837552926 0.958042120076 2.50195 -0.427826508261 0.96251683813 2.51364 
-0.519569558587 1.18308751291 3.05266 -0.426169978806 0.970411703241 2.50391 -0.426322191877 0.970758300498 2.5048 
-0.51971742967 1.19759696841 3.05353 -0.426502404687 0.982799416979 2.50586 -0.42788060051 0.985975225687 2.51396 
-0.520195738246 1.2128849347 3.05634 -0.426502404687 0.99443017931 2.50586 -0.427388413802 0.99649599229 2.51107 
-0.51971864705 1.22594533042 3.05354 -0.426834830567 1.00684508891 2.50781 -0.426037649608 1.00496464786 2.50313 
-0.519189817207 1.23885625017 3.05043 -0.427167256448 1.01927812908 2.50977 -0.426128019778 1.01679837157 2.50366 
-0.518735775071 1.25191882036 3.04776 -0.427499682328 1.03172929982 2.51172 -0.424097876422 1.02351936898 2.49173 
-0.519064467653 1.26686702709 3.0497 -0.427832108209 1.04419860113 2.51367 -0.425151194119 1.03765536446 2.49792 
-0.520725663731 1.2851217046 3.05946 -0.428164534089 1.05668603302 2.51562 -0.430058006259 1.06135901603 2.52675 
-0.520679240976 1.29920610973 3.05918 -0.42849695997 1.06919159548 2.51758 -0.427156056552 1.06584575456 2.5097 
-0.522203116597 1.31724903556 3.06814 -0.42849695997 1.08087674953 2.51758 -0.42918733613 1.08261821238 2.52163 
-0.52259913029 1.33249930323 3.07046 -0.42882938585 1.09340950785 2.51953 -0.43081623106 1.09847547467 2.5312 
-0.523448049897 1.34893831909 3.07545 -0.429161811731 1.10596039674 2.52148 -0.431749677414 1.11262938936 2.53669 
-0.521819195546 1.35897078248 3.06588 -0.429494237611 1.1185294162 2.52344 -0.431246574867 1.12309301821 2.53373 
-0.520849593008 1.37064927146 3.06018 -0.429826663492 1.13111656624 2.52539 -0.430174752994 1.1320325862 2.52744 
-0.519929537834 1.38240661637 3.05478 -0.430159089372 1.14372184685 2.52734 -0.429310413241 1.14146535743 2.52236 
-0.518666506153 1.39319251051 3.04736 -0.430491515253 1.15634525803 2.5293 -0.42804738156 1.14978005917 2.51494 
-0.52245836059 1.41762531896 3.06964 -0.430491515253 1.1680848038 2.5293 -0.431839235998 1.17174167522 2.53722 
-0.46440580241 -1.29560294503 2.80542 -0.372139388776 -1.0381973816 2.24805 -0.356123883574 -0.993517199741 2.1513 
-0.465060727243 -1.28439056137 2.80937 -0.372462707099 -1.02865616776 2.25 -0.356778808407 -0.985340853728 2.15526 
-0.463054235522 -1.26586585408 2.79725 -0.372462707099 -1.01821295793 2.25 -0.354927858374 -0.970277393256 2.14407 
-0.463661009922 -1.25452435981 2.80092 -0.372786025421 -1.00864454824 2.25195 -0.355379091086 -0.961546727449 2.1468 
-0.465018615348 -1.245159306 2.80912 -0.373109343743 -0.999058007969 2.25391 -0.356556684931 -0.954735702414 2.15391 
-0.464457465457 -1.23063415666 2.80573 -0.373109343743 -0.988596667572 2.25391 -0.350738770641 -0.929323228321 2.11877 
-0.465905372679 -1.22140737502 2.81448 -0.373432662065 -0.978982931444 2.25586 -0.342093597073 -0.896825121398 2.06654 
-0.468156129183 -1.21418162144 2.82807 -0.373755980387 -0.969351064743 2.25781 -0.359874210347 -0.933348139639 2.17395 
-0.467393181614 -1.19909799037 2.82346 -0.374079298709 -0.95970106747 2.25977 -0.361778599468 -0.928143602961 2.18546 
-0.468771310175 -1.1894900451 2.83179 -0.374079298709 -0.949212531214 2.25977 -0.360489391339 -0.914728638578 2.17767 
-0.470156424495 -1.17982234938 2.84016 -0.374402617031 -0.939535338082 2.26172 -0.361891318844 -0.908139171928 2.18614 
-0.468953413536 -1.16365484117 2.83289 -0.374725935354 -0.929840014377 2.26367 -0.363426252055 -0.901801128649 2.19541 
-0.472042619067 -1.15808509695 2.85155 -0.374725935354 -0.919333347548 2.26367 -0.363760700231 -0.892431803351 2.19743 
-0.471942805586 -1.14460776003 2.85095 -0.375049253676 -0.909610827984 2.26562 -0.364790724837 -0.884730712055 2.20365 
-0.472437215818 -1.13256053621 2.85393 -0.375372571998 -0.899870177848 2.26758 -0.369454489018 -0.88568292289 2.23183 
-0.473966307829 -1.12293699061 2.86317 -0.375372571998 -0.889345380446 2.26758 -0.366896951104 -0.869264653056 2.21638 
-0.471426648724 -1.10370195694 2.84783 -0.37569589032 -0.879577534451 2.26953 -0.368355988181 -0.862393388463 2.22519 
-0.472117607448 -1.09208226561 2.852 -0.376019208642 -0.869791557883 2.27148 -0.369134880648 -0.853867024685 2.2299 
-0.472058840238 -1.07871061475 2.85165 -0.376019208642 -0.859248629909 2.27148 -0.364485877337 -0.83289359566 2.20181 
-0.472394551377 -1.06623262882 2.85368 -0.376342526964 -0.849435457482 2.27344 -0.365296659599 -0.824504043342 2.20671 
-0.47506394038 -1.05893768437 2.8698 -0.376665845286 -0.839604154483 2.27539 -0.351357227441 -0.783190171233 2.1225 
-0.476194015273 -1.04810501305 2.87663 -0.376989163608 -0.829754720911 2.27734 -0.352382239666 -0.775594778718 2.1287 
-0.475946474682 -1.03421545957 2.87513 -0.376989163608 -0.819184597078 2.27734 -0.352239761743 -0.765404990786 2.12784 
-0.478041373757 -1.02536415087 2.88779 -0.377312481931 -0.809307967647 2.2793 -0.360927718156 -0.774163835115 2.18032 
-0.476913587984 -1.00957330021 2.88097 -0.377635800253 -0.799413207644 2.28125 -0.368869698054 -0.780856339168 2.2283 
-0.478142371265 -0.998768213717 2.8884 -0.377635800253 -0.788824953238 2.28125 -0.375884861038 -0.78516750195 2.27067 
-0.47925113367 -0.987646880749 2.8951 -0.377959118575 -0.778902997375 2.2832 -0.377336201939 -0.777619282786 2.27944 
-0.477193926123 -0.970027669074 2.88267 -0.378282436897 -0.76896291094 2.28516 -0.374936415897 -0.762161204603 2.26494 
-0.476861609196 -0.955981769285 2.88066 -0.378605755219 -0.759004693933 2.28711 -0.37092789229 -0.743612603553 2.24073 
-0.477912078002 -0.944687854491 2.88701 -0.378605755219 -0.748389243668 2.28711 -0.369630159166 -0.730647200794 2.23289 
-0.478317054724 -0.932077188601 2.88945 -0.378929073541 -0.738403830801 2.28906 -0.376059544497 -0.732812095074 2.27173 
-0.481241404221 -0.924282574469 2.90712 -0.379252391863 -0.728400287362 2.29102 -0.373274554985 -0.716919125494 2.2549 
-0.485069482104 -0.9180343541 2.93024 -0.379252391863 -0.717766706525 2.29102 -0.377379103186 -0.714221351841 2.2797 
-0.484726903608 -0.903795092152 2.92817 -0.379575710186 -0.707735967227 2.29297 -0.383843969862 -0.71569432918 2.31875 
-0.485800737215 -0.892176291086 2.93466 -0.379899028508 -0.697687097356 2.29492 -0.361988961609 -0.66479514015 2.18673 
-0.484424976708 -0.876067259614 2.92635 -0.38022234683 -0.687620096913 2.29688 -0.360613201102 -0.652157576631 2.17842 
-0.481688769111 -0.857613195048 2.90982 -0.38022234683 -0.676959320217 2.29688 -0.358353367058 -0.638023129843 2.16477 
-0.481701872344 -0.844130437439 2.9099 -0.380545665152 -0.666865123914 2.29883 -0.366902318694 -0.642956634711 2.21641 
-0.481094545398 -0.829577104044 2.90623 -0.380868983474 -0.65675279704 2.30078 -0.378311642898 -0.652343037649 2.28533 
-0.481298000714 -0.81643316981 2.90746 -0.380868983474 -0.646073889771 2.30078 -0.380377927985 -0.645240904825 2.29781 
-0.481590297527 -0.803426038737 2.90923 -0.381192301796 -0.635934367037 2.30273 -0.380670224799 -0.635063397966 2.29958 
-0.480962171173 -0.7888928029 2.90543 -0.381515620118 -0.625776713731 2.30469 -0.379950573152 -0.623209663011 2.29523 
-0.481968238964 -0.777029438845 2.91151 -0.38183893844 -0.615600929852 2.30664 -0.381364222525 -0.614835592613 2.30377 
-0.48125975664 -0.762393532443 2.90723 -0.38183893844 -0.604894826724 2.30664 -0.380339683911 -0.602519764316 2.29758 
-0.479928712888 -0.74682857252 2.89919 -0.382162256763 -0.594691846986 2.30859 -0.378383237067 -0.588811223867 2.28577 
-0.478799269477 -0.731646315522 2.89237 -0.382485575085 -0.584470736676 2.31055 -0.376636205142 -0.575532398129 2.27521 
-0.479212968531 -0.718842180687 2.89486 -0.382485575085 -0.573746502975 2.31055 -0.377243729426 -0.565883485879 2.27888 
-0.481223091269 -0.708364797322 2.90701 -0.382808893407 -0.563498196806 2.3125 -0.374935310805 -0.551908211111 2.26494 
-0.481539108091 -0.695328453607 2.90892 -0.383132211729 -0.553231760064 2.31445 -0.380252263247 -0.549073198296 2.29706 
-0.482363269859 -0.682993887766 2.9139 -0.383455530051 -0.542947192749 2.31641 -0.374563763114 -0.530357049907 2.26269 
-0.48294940272 -0.670282746811 2.91744 -0.383455530051 -0.53219576319 2.31641 -0.375259023803 -0.520819878488 2.26689 
-0.483648254958 -0.657692019683 2.92166 -0.383778848373 -0.521884000016 2.31836 -0.363849383858 -0.494782796541 2.19797 
-0.485255611157 -0.646272065096 2.93137 -0.384102166695 -0.51155410627 2.32031 -0.361443835551 -0.481377337318 2.18344 
-0.485944438632 -0.633564416578 2.93553 -0.384102166695 -0.500784546138 2.32031 -0.378254059715 -0.493159903911 2.28498 
-0.485873673282 -0.619849097084 2.9351 -0.384425485018 -0.490427456533 2.32227 -0.378127645093 -0.482393042228 2.28422 
-0.483502185486 -0.603267127567 2.92078 -0.38474880334 -0.480052236355 2.32422 -0.383115951091 -0.478014921705 2.31435 
-0.483612931484 -0.589845635889 2.92144 -0.385072121662 -0.469658885605 2.32617 -0.383226697088 -0.467408086339 2.31502 
-0.484665571006 -0.577540319208 2.9278 -0.385072121662 -0.458862129614 2.32617 -0.384279336611 -0.45791742597 2.32138 
-0.486231328389 -0.565773032027 2.93726 -0.385395439984 -0.448441583005 2.32812 -0.385845093993 -0.4489647951 2.33084 
-0.489035262334 -0.55532395389 2.9542 -0.385718758306 -0.438002905823 2.33008 -0.388649027938 -0.441330373275 2.34778 
-0.492227517686 -0.545147711325 2.97348 -0.386042076628 -0.427546098069 2.33203 -0.391841283291 -0.433968787021 2.36706 
-0.493415728307 -0.532629145181 2.98066 -0.386042076628 -0.416722146219 2.33203 -0.393029493912 -0.424264877188 2.37424 
-0.493405821948 -0.518784206035 2.9806 -0.38636539495 -0.406238142606 2.33398 -0.393019587552 -0.413234594354 2.37418 
-0.492372126858 -0.503892080249 2.97436 -0.386688713272 -0.39573600842 2.33594 -0.391985892462 -0.40115712488 2.36794 
-0.49127769118 -0.488997461842 2.96775 -0.387012031595 -0.385215743661 2.33789 -0.390891456785 -0.389077162784 2.36133 
-0.491971294231 -0.475893821766 2.97194 -0.387012031595 -0.374364595952 2.33789 -0.391585059835 -0.378788179019 2.36552 
-0.491078774634 -0.461261470324 2.96654 -0.387335349917 -0.363817135335 2.33984 -0.390692540239 -0.366970483889 2.36012 
-0.490596678284 -0.447053163917 2.96363 -0.387658668239 -0.353251544145 2.3418 -0.390210443888 -0.355576833793 2.35721 
-0.489532553698 -0.432357841269 2.9572 -0.387981986561 -0.342667822382 2.34375 -0.381858987965 -0.337259956378 2.30676 
-0.488359459156 -0.41762900351 2.95012 -0.387981986561 -0.331789478814 2.34375 -0.380669080239 -0.325535721008 2.29957 
-0.487460506346 -0.403192699398 2.94469 -0.388305304883 -0.321178561193 2.3457 -0.363753793407 -0.300871295152 2.19739 
-0.486748353538 -0.38895607559 2.94039 -0.388628623205 -0.310549512998 2.34766 -0.37905797462 -0.302901696858 2.28984 
-0.48745880924 -0.375856292576 2.94468 -0.388951941527 -0.299902334231 2.34961 -0.379768430323 -0.29282136573 2.29413 
-0.486630424443 -0.361573289405 2.93967 -0.388951941527 -0.288996794805 2.34961 -0.37895685871 -0.281570306877 2.28923 
-0.488316163234 -0.349134276903 2.94986 -0.38927525985 -0.278322420179 2.35156 -0.387872937669 -0.277319793649 2.34309 
-0.492538009049 -0.338342881294 2.97536 -0.389598578172 -0.267629914981 2.35352 -0.392151774653 -0.269383801662 2.36894 
-0.492054926009 -0.324214664676 2.97244 -0.389598578172 -0.256706244981 2.35352 -0.390977338214 -0.25761470906 2.36184 
-0.491387845164 -0.309997460633 2.96841 -0.389921896494 -0.245986543924 2.35547 -0.390944619599 -0.246631740114 2.36165 
-0.488456036297 -0.294452434491 2.9507 -0.390245214816 -0.235248712294 2.35742 -0.380765657379 -0.229534218957 2.30016 
-0.484569941088 -0.27852330502 2.92723 -0.390568533138 -0.224492750092 2.35938 -0.37687956217 -0.216624541371 2.27668 
-0.484592832278 -0.264949318009 2.92736 -0.39089185146 -0.213718657317 2.36133 -0.37690245336 -0.206070006245 2.27682 
-0.487170735457 -0.252699352469 2.94294 -0.39089185146 -0.202758726172 2.36133 -0.37948035654 -0.196839492591 2.29239 
-0.490554250647 -0.24070011646 2.96338 -0.391215169782 -0.191957437538 2.36328 -0.38286387173 -0.187859708467 2.31283 
-0.493090989153 -0.228119399103 2.9787 -0.391538488105 -0.181138018331 2.36523 -0.385196089295 -0.178203825176 2.32692 
-0.495067722327 -0.215153055732 2.99064 -0.391861806427 -0.170300468552 2.36719 -0.387255980636 -0.168298808076 2.33936 
-0.496566937389 -0.201881726671 2.9997 -0.391861806427 -0.159313341549 2.36719 -0.388876558471 -0.158099674334 2.34915 
-0.496701758603 -0.188009881043 3.00051 -0.392185124749 -0.14844859591 2.36914 -0.388903791094 -0.147206556519 2.34932 
-0.497330319101 -0.174303520047 3.00431 -0.392508443071 -0.1375657197 2.37109 -0.379669879804 -0.133066080961 2.29354 
-0.498545288733 -0.160750993375 3.01165 -0.392831761393 -0.126664712916 2.37305 -0.387741826406 -0.125023513764 2.3423 
-0.497898415284 -0.146582205396 3.00774 -0.392831761393 -0.115650390054 2.37305 -0.390533209664 -0.114973692215 2.35916 
-0.500033729149 -0.133190765166 3.02064 -0.393155079715 -0.104722187412 2.375 -0.393266259856 -0.10475180175 2.37567 
-0.49985205993 -0.119127388252 3.01954 -0.393478398037 -0.0937758541965 2.37695 -0.402470215261 -0.095918831664 2.43127 
-0.497584450775 -0.104635552622 3.00584 -0.393801716359 -0.082811390409 2.37891 -0.397436797832 -0.0835758008686 2.40087 
-0.497089211724 -0.0905938889059 3.00285 -0.393801716359 -0.0717698716878 2.37891 -0.396702977329 -0.0722986228812 2.39643 
-0.495308395561 -0.0763817470147 2.9921 -0.394125034682 -0.0607782120413 2.38086 -0.394922161165 -0.0609011373014 2.38567 
-0.497309993303 -0.0627467026661 3.00419 -0.394448353004 -0.0497684218221 2.38281 -0.396965989206 -0.0500860775546 2.39802 
-0.498856253706 -0.0489547315942 3.01353 -0.394771671326 -0.0387405010304 2.38477 -0.401843193998 -0.0394344574393 2.42748 
-0.500302740096 -0.0350690578631 3.02227 -0.394771671326 -0.0276717864503 2.38477 -0.404968196614 -0.0283865187647 2.44636 
-0.50116771133 -0.0210778131629 3.02749 -0.395094989648 -0.0166166697996 2.38672 -0.405510323137 -0.0170547116933 2.44964 
-0.498397482689 -0.00698710151212 3.01076 -0.39541830797 -0.00554342257636 2.38867 -0.403091474258 -0.00565099372918 2.43502 
-0.496670934432 0.00696289679931 3.00033 -0.395741626292 0.00554795521952 2.39062 -0.395721418897 0.00554767192932 2.3905 
-0.496599853341 0.0208857009117 2.9999 -0.396064944614 0.016657463588 2.39258 -0.388853825152 0.0163541826198 2.34902 
-0.497032812569 0.0348398500885 3.00251 -0.396064944614 0.0277624393133 2.39258 -0.391119263591 0.0274157684677 2.3627 
-0.500908685677 0.049156144838 3.02593 -0.396388262937 0.0388991435408 2.39453 -0.411413645245 0.0403736435647 2.4853 
-0.503684952857 0.0635510454242 3.0427 -0.396711581259 0.0500539783408 2.39648 -0.406838643626 0.0513317322162 2.45766 
-0.501444063246 0.0773279312932 3.02916 -0.397034899581 0.0612269437134 2.39844 -0.404597754015 0.0623932151501 2.44412 
-0.501733281589 0.091440264847 3.03091 -0.397034899581 0.0723591152977 2.39844 -0.404886972358 0.0737901457688 2.44587 
-0.499791437745 0.10509965334 3.01918 -0.397358217903 0.0835592765292 2.40039 -0.402722610362 0.0846873386473 2.4328 
-0.497077174116 0.11846606278 3.00278 -0.397681536225 0.0947775683334 2.40234 -0.39669093972 0.0945414841319 2.39636 
-0.4972952719 0.132461339939 3.0041 -0.398004854547 0.10601399071 2.4043 -0.396909037504 0.105722104979 2.39768 
-0.497749740953 0.146538435401 3.00684 -0.398328172869 0.11726854366 2.40625 -0.397694639458 0.117082030263 2.40242 
-0.498919362349 0.160871609709 3.01391 -0.398328172869 0.128436976389 2.40625 -0.401025662782 0.12930675531 2.42255 
-0.500758827319 0.175505138022 3.02502 -0.398651491191 0.139718725197 2.4082 -0.403588726156 0.141449119264 2.43803 
-0.501571188284 0.189853041208 3.02993 -0.398974809514 0.151018604578 2.41016 -0.404452039752 0.153091827368 2.44324 
-0.500981069198 0.203676313633 3.02636 -0.399298127836 0.162336614532 2.41211 -0.404126748051 0.16429971379 2.44128 
-0.501195930642 0.217816333271 3.02766 -0.399298127836 0.17353224312 2.41211 -0.404349621411 0.175727587777 2.44262 
-0.501891901747 0.232190978054 3.03187 -0.399621446158 0.184877448933 2.41406 -0.413804511617 0.191438981066 2.49974 
-0.503188490311 0.24689935529 3.0397 -0.39994476448 0.196240785318 2.41602 -0.406069341778 0.199245929942 2.45301 
-0.502732718829 0.260771477568 3.03694 -0.400268082802 0.207622252275 2.41797 -0.403057808422 0.209069305242 2.43482 
-0.501848803162 0.274383955529 3.03161 -0.400591401124 0.219021849806 2.41992 -0.403877826096 0.220818690363 2.43977 
-0.501857012416 0.28845964616 3.03165 -0.400591401124 0.230253739539 2.41992 -0.412376535517 0.237027652452 2.49111 
-0.500795768964 0.301891106664 3.02524 -0.400914719446 0.241680532929 2.42188 -0.410392934986 0.24739421734 2.47913 
-0.50057246146 0.315791677476 3.02389 -0.401238037769 0.25312545689 2.42383 -0.410627175005 0.259048698032 2.48055 
-0.500769088887 0.329956420822 3.02508 -0.401561356091 0.264588511425 2.42578 -0.404428596016 0.266477733911 2.4431 
-0.500478094504 0.343797224595 3.02332 -0.401884674413 0.276069696532 2.42773 -0.404999810136 0.278209600411 2.44655 
-0.500601272785 0.357917833875 3.02407 -0.401884674413 0.287337847411 2.42773 -0.407398530554 0.291280121539 2.46104 
-0.499705082705 0.371287945452 3.01866 -0.402207992735 0.298846228377 2.42969 -0.409775464875 0.304468967229 2.4754 
-0.49958423301 0.385205629869 3.01793 -0.402531311057 0.310372739915 2.43164 -0.403829399389 0.31137363406 2.43948 
-0.499620937848 0.399242437814 3.01815 -0.402854629379 0.321917382027 2.43359 -0.404011700088 0.322841986453 2.44058 
-0.499658234701 0.41328179371 3.01837 -0.403177947701 0.33348015471 2.43555 -0.412026694989 0.34079920981 2.489 
-0.500861916609 0.428320695356 3.02564 -0.403177947701 0.344784566734 2.43555 -0.404750454038 0.346129322615 2.44505 
-0.501946090719 0.443321545374 3.03219 -0.403501266023 0.356374535277 2.4375 -0.414657208437 0.366227524916 2.50489 
-0.503101464322 0.458448072219 3.03917 -0.403824584346 0.367982634393 2.43945 -0.407084131903 0.370952876779 2.45914 
-0.505369389218 0.474684387858 3.05287 -0.404147902668 0.37960886408 2.44141 -0.412063991841 0.387044304421 2.48923 
-0.50589107154 0.48935870498 3.05602 -0.40447122099 0.391253224341 2.44336 -0.423321010698 0.409487008647 2.55723 
-0.506325648938 0.503975575608 3.05865 -0.40447122099 0.40259389751 2.44336 -0.418337796016 0.416396111847 2.52713 
-0.505724281595 0.517556633256 3.05502 -0.404794539312 0.41426545363 2.44531 -0.418706975653 0.428503397061 2.52936 
-0.504589115386 0.530542713433 3.04816 -0.405117857634 0.425955140322 2.44727 -0.417939291976 0.439436046585 2.52472 
-0.50490008036 0.545026197536 3.05004 -0.405441175956 0.437662957587 2.44922 -0.416222689546 0.44930131453 2.51435 
-0.504125924001 0.55832533496 3.04536 -0.405764494278 0.449388905424 2.45117 -0.417673556836 0.462578330973 2.52311 
-0.504937100939 0.573381285474 3.05026 -0.405764494278 0.460765839739 2.45117 -0.422698094062 0.479994787649 2.55347 
-0.504659801802 0.587216186077 3.04859 -0.406087812601 0.472518983435 2.45312 -0.408710274665 0.475570449326 2.46897 
-0.505490357316 0.602355685622 3.0536 -0.406411130923 0.484290257704 2.45508 -0.410628043292 0.489315242067 2.48055 
-0.505456178401 0.616487073761 3.0534 -0.406734449245 0.496079662545 2.45703 -0.40931697013 0.499229472185 2.47263 
-0.503951358945 0.628781622648 3.04431 -0.407057767567 0.507887197959 2.45898 -0.407839541166 0.508862619225 2.46371 
-0.504068617091 0.643061137809 3.04501 -0.407381085889 0.519712863946 2.46094 -0.408841938474 0.521576533878 2.46976 
-0.504268362456 0.657454773549 3.04622 -0.407381085889 0.531135124692 2.46094 -0.407886112897 0.531793568572 2.46399 
-0.505075829443 0.672668984796 3.0511 -0.407704404211 0.542987986538 2.46289 -0.409215933154 0.545001067703 2.47202 
-0.504340114496 0.685829970665 3.04665 -0.408027722533 0.554858978956 2.46484 -0.407902728744 0.554689005391 2.46409 
-0.504268086183 0.699870827114 3.04622 -0.408351040855 0.566748101947 2.4668 -0.404030368248 0.560751464852 2.4407 
-0.502932345791 0.712118313311 3.03815 -0.408674359178 0.57865535551 2.46875 -0.399998756114 0.566371286147 2.41634 
-0.501677790187 0.724408124281 3.03057 -0.4089976775 0.590580739646 2.4707 -0.400287579781 0.578003612107 2.41809 
-0.501509816215 0.738227042226 3.02956 -0.4089976775 0.602048326824 2.4707 -0.397984252476 0.58583646433 2.40417 
-0.502917505985 0.754400111115 3.03806 -0.409320995822 0.614000906819 2.47266 -0.399275552386 0.598932265235 2.41197 
-0.503132051688 0.768828891992 3.03936 -0.409644314144 0.625971617386 2.47461 -0.40168035081 0.613801998923 2.4265 
-0.503234825237 0.783095772521 3.03998 -0.409967632466 0.637960458527 2.47656 -0.401170153551 0.624270490738 2.42342 
-0.506473257645 0.802335808586 3.05954 -0.409967632466 0.649455241563 2.47656 -0.404553471403 0.640878332064 2.44386 
-0.505446153639 0.814880544768 3.05334 -0.409967632466 0.6609500246 2.47656 -0.402567897493 0.64902016813 2.43186 
-0.506525986316 0.830823563759 3.05986 -0.41061426911 0.673505446134 2.48047 -0.402792862634 0.66067647195 2.43322 
-0.506038680247 0.844212714429 3.05692 -0.410937587433 0.685557744278 2.48242 -0.402320277968 0.671181684703 2.43037 
-0.503697227271 0.854429320868 3.04277 -0.411260905755 0.697628172995 2.48438 -0.399925504307 0.678399757914 2.4159 
-0.504584300343 0.870081747193 3.04813 -0.411584224077 0.709716732285 2.48633 -0.400745364109 0.691026705244 2.42085 
-0.5035935065 0.882493158819 3.04214 -0.411907542399 0.721823422147 2.48828 -0.399821783536 0.700644436759 2.41527 
-0.505424446476 0.899872910049 3.05321 -0.411907542399 0.733372596901 2.48828 -0.401714213984 0.715224087925 2.4267 
-0.507520924254 0.917835550778 3.06587 -0.412230860721 0.745506482622 2.49023 -0.404304983591 0.731172784338 2.44236 
-0.50820308171 0.933318346031 3.06999 -0.412554179043 0.757658498916 2.49219 -0.405333626832 0.744397906665 2.44857 
-0.509875756735 0.950686258829 3.08009 -0.412877497365 0.769828645783 2.49414 -0.406638977196 0.75819664461 2.45645 
-0.510684013073 0.966511985165 3.08498 -0.413200815687 0.782016923222 2.49609 -0.428214278791 0.810431151309 2.58679 
-0.50991447442 0.979352688781 3.08033 -0.41352413401 0.794223331233 2.49805 -0.424646134314 0.815584483837 2.56523 
-0.509404316628 0.992655684373 3.07725 -0.413847452332 0.806447869817 2.5 -0.423545699566 0.825346453774 2.55859 
-0.508052591871 1.00426654833 3.06908 -0.413847452332 0.818051436289 2.5 -0.425386309096 0.840860271516 2.5697 
-0.507590742383 1.01758557749 3.06629 -0.414170770654 0.830303170733 2.50195 -0.426105131923 0.854228417768 2.57405 
-0.507196185099 1.0310154976 3.06391 -0.414494088976 0.842573035748 2.50391 -0.430322833644 0.874749305089 2.59953 
-0.507677571034 1.04622844732 3.06682 -0.414817407298 0.854861031337 2.50586 -0.430804219578 0.887806859051 2.60243 
-0.50858260185 1.06235332257 3.07228 -0.41514072562 0.867167157498 2.50781 -0.43207195735 0.902533979363 2.61009 
-0.508099874018 1.07559121731 3.06937 -0.415464043942 0.879491414231 2.50977 -0.420417105402 0.889976497335 2.53969 
-0.506811770981 1.0870745708 3.06159 -0.415464043942 0.891140307135 2.50977 -0.428650908502 0.919425177282 2.58943 
-0.507016055116 1.10172859837 3.06282 -0.415787362265 0.903491759727 2.51172 -0.411755631727 0.894730946753 2.48736 
-0.508362451752 1.11890787586 3.07095 -0.416110680587 0.915861342892 2.51367 -0.413421399929 0.909942224951 2.49743 
-0.509586183184 1.13588922867 3.07835 -0.416433998909 0.92824905663 2.51562 -0.414487103216 0.923909343507 2.50386 
-0.51173317945 1.15502308735 3.09132 -0.416757317231 0.94065490094 2.51758 -0.417074162872 0.941370047124 2.51949 
-0.511415860198 1.16864608799 3.0894 -0.417080635553 0.953078875823 2.51953 -0.41675684362 0.952338972732 2.51758 
-0.509293057552 1.17807492747 3.07657 -0.417403953875 0.965520981279 2.52148 -0.416056846823 0.962404910837 2.51335 
-0.508375870725 1.19020730987 3.07103 -0.417403953875 0.9772242659 2.52148 -0.422067481251 0.988142495289 2.54966 
-0.508629291983 1.20506170384 3.07257 -0.417727272197 0.989693567215 2.52344 -0.426017750727 1.00933564906 2.57352 
-0.507989522696 1.21778908805 3.0687 -0.41805059052 1.0021809991 2.52539 -0.419863454349 1.0065269269 2.53634 
-0.506399847967 1.22817678075 3.0591 -0.418373908842 1.01468656156 2.52734 -0.411667737452 0.998422014837 2.48683 
-0.505729136106 1.24072986624 3.05505 -0.418697227164 1.02721025459 2.5293 -0.410493261545 1.00708306706 2.47974 
-0.5050826968 1.25330557014 3.05114 -0.419020545486 1.0397520782 2.53125 -0.410039423973 1.01746644123 2.477 
-0.505433208276 1.26834679731 3.05326 -0.419343863808 1.05231203238 2.5332 -0.410445900463 1.0299832595 2.47945 
-0.50805065796 1.28915995269 3.06907 -0.41966718213 1.06489011713 2.53516 -0.415568830337 1.05449069943 2.5104 
-0.507732470422 1.30258850338 3.06715 -0.41966718213 1.07665685875 2.53516 -0.413021593458 1.05960758988 2.49501 
-0.507619593175 1.31653169167 3.06647 -0.419990500452 1.08926213936 2.53711 -0.413018514988 1.07118001656 2.49499 
-0.508951189473 1.33425535055 3.07451 -0.420313818774 1.10188555054 2.53906 -0.413993798076 1.08531712197 2.50088 
-0.510386980152 1.35232975591 3.08318 -0.420637137097 1.1145270923 2.54102 -0.410792070507 1.08844144157 2.48154 
-0.510214270071 1.36617766573 3.08214 -0.420960455419 1.12718676462 2.54297 -0.409940439311 1.09767896611 2.4764 
-0.511334004461 1.38351284855 3.0889 -0.421283773741 1.13986456752 2.54492 -0.410886516399 1.11173278087 2.48211 
-0.511552812661 1.39844793208 3.09023 -0.421607092063 1.152560501 2.54688 -0.411120874821 1.12389400077 2.48353 
-0.51080434969 1.41072390554 3.0857 -0.421930410385 1.16527456504 2.54883 -0.41037241185 1.13335403648 2.47901 
-0.513057000636 1.4313304389 3.09931 -0.421930410385 1.17710476367 2.54883 -0.412457917643 1.15067832923 2.49161 
-0.452192362627 -1.29809587608 2.81081 -0.364170275203 -1.0454133495 2.26367 -0.346960638688 -0.99601013079 2.1567 
-0.452577033007 -1.28614285068 2.81321 -0.364484485966 -1.03579961337 2.26562 -0.349783932865 -0.994023274993 2.17425 
-0.451650126596 -1.27047820304 2.80744 -0.364484485966 -1.02528388125 2.26562 -0.346418402657 -0.974464533029 2.15333 
-0.45318290132 -1.26171508446 2.81697 -0.36479869673 -1.01564294927 2.26758 -0.347776236549 -0.968250396013 2.16177 
-0.455385713622 -1.25470965484 2.83066 -0.365112907494 -1.00598388671 2.26953 -0.349979048851 -0.964286051254 2.17546 
-0.454339674077 -1.23871939389 2.82416 -0.365112907494 -0.995450024019 2.26953 -0.334117657277 -0.910944048088 2.07687 
-0.455662911032 -1.22918077116 2.83239 -0.365427118258 -0.985763765601 2.27148 -0.350431187093 -0.945311251722 2.17827 
-0.457248923616 -1.22026706835 2.84225 -0.365741329022 -0.97605937661 2.27344 -0.355465616782 -0.94863642906 2.20956 
-0.455273446177 -1.20186000008 2.82997 -0.365741329022 -0.965507383349 2.27344 -0.352533929097 -0.930641643193 2.19134 
-0.457047939192 -1.19335814256 2.841 -0.366055539785 -0.955775798499 2.27539 -0.355178907131 -0.927376768489 2.20778 
-0.458126542816 -1.18295699414 2.8477 -0.366369750549 -0.946026083077 2.27734 -0.357959281161 -0.924308887812 2.22506 
-0.458664061083 -1.17111204893 2.85104 -0.366683961313 -0.936258237082 2.2793 -0.358540103133 -0.915464433407 2.22867 
-0.462370804542 -1.16723667057 2.87408 -0.366683961313 -0.925679047962 2.2793 -0.362344385408 -0.914723961523 2.25232 
-0.463313513545 -1.15624945614 2.87994 -0.366998172077 -0.915884006108 2.28125 -0.363287094411 -0.90662260663 2.25818 
-0.463738035607 -1.14392960369 2.88258 -0.36731238284 -0.906070833681 2.2832 -0.359728174228 -0.887362424869 2.23606 
-0.46425273217 -1.13180509255 2.88578 -0.36731238284 -0.895473513989 2.2832 -0.364875715189 -0.889533144303 2.26806 
-0.462281704005 -1.11366263171 2.87353 -0.367626593604 -0.885633145704 2.28516 -0.362765877362 -0.873923406824 2.25494 
-0.462312427005 -1.10039848173 2.87372 -0.367940804368 -0.875774646845 2.28711 -0.362796600362 -0.863530385288 2.25513 
-0.462392897487 -1.08724953293 2.87422 -0.368255015132 -0.865898017415 2.28906 -0.361096517612 -0.84906585341 2.24457 
-0.462151486043 -1.07334836898 2.87272 -0.368255015132 -0.855273501864 2.28906 -0.362618054085 -0.842181641016 2.25402 
-0.463382553996 -1.06283849079 2.88037 -0.368569225895 -0.845369676574 2.29102 -0.358150830057 -0.821473498322 2.22626 
-0.463762698391 -1.05033040472 2.88274 -0.368883436659 -0.835447720711 2.29297 -0.363875088919 -0.824104807779 2.26184 
-0.463725071345 -1.03686626736 2.8825 -0.368883436659 -0.824805074588 2.29297 -0.364348054364 -0.814664184647 2.26478 
-0.464565370345 -1.02534197124 2.88772 -0.369197647423 -0.814855922866 2.29492 -0.365188353365 -0.806007012174 2.27 
-0.46504685078 -1.01298759223 2.89072 -0.369511858187 -0.804888640573 2.29688 -0.365716205969 -0.796620766927 2.27328 
-0.46750584151 -1.00485588656 2.906 -0.369511858187 -0.794227863876 2.29688 -0.369378379981 -0.793940966156 2.29605 
-0.46888994913 -0.994302952686 2.91461 -0.36982606895 -0.784233385723 2.29883 -0.371119848647 -0.786976905764 2.30687 
-0.469457154791 -0.981961442916 2.91813 -0.370140279714 -0.774220776998 2.30078 -0.371898701646 -0.777898860333 2.31171 
-0.468141819132 -0.965703814116 2.90996 -0.370454490478 -0.7641900377 2.30273 -0.370162679505 -0.763588077016 2.30092 
-0.467455518693 -0.950801536361 2.90569 -0.370454490478 -0.753502065145 2.30273 -0.3692893178 -0.751132111366 2.29549 
-0.466336603116 -0.93507140442 2.89873 -0.370768701242 -0.743444129988 2.30469 -0.367651563234 -0.737193823674 2.28531 
-0.467840189072 -0.924588663994 2.90808 -0.371082912006 -0.733368064258 2.30664 -0.369762935294 -0.730759405291 2.29844 
-0.470091521468 -0.915475355572 2.92208 -0.371397122769 -0.723273867956 2.30859 -0.367492041436 -0.715668953682 2.28432 
-0.469720620823 -0.901201151549 2.91977 -0.371397122769 -0.712558699542 2.30859 -0.365063773706 -0.700407601175 2.26923 
-0.471414144731 -0.890849572271 2.9303 -0.371711333533 -0.702437307381 2.31055 -0.366757297614 -0.693075473781 2.27975 
-0.469008890485 -0.872772907237 2.91535 -0.372025544297 -0.692297784647 2.3125 -0.364245989564 -0.677820906407 2.26414 
-0.467147138011 -0.855830745301 2.90377 -0.372025544297 -0.68156448566 2.3125 -0.362103357522 -0.663386674407 2.25082 
-0.467995223241 -0.843882351029 2.90904 -0.372339755061 -0.671397767068 2.31445 -0.369917969462 -0.667030837614 2.2994 
-0.469006780915 -0.832175075446 2.91533 -0.372653965824 -0.661212917902 2.31641 -0.371236680432 -0.658698179041 2.3076 
-0.470553632221 -0.821343777417 2.92495 -0.372968176588 -0.651009938165 2.31836 -0.372995179076 -0.651057070571 2.31853 
-0.472199479861 -0.810593163423 2.93518 -0.372968176588 -0.640249443319 2.31836 -0.374641026716 -0.643121112889 2.32876 
-0.473452333913 -0.799084293339 2.94297 -0.373282387352 -0.630019267722 2.32031 -0.375893880768 -0.634426899116 2.33655 
-0.474635917378 -0.787388216018 2.95032 -0.373596598116 -0.619770961553 2.32227 -0.377077464233 -0.625545478107 2.3439 
-0.474278287842 -0.773111543165 2.9481 -0.373596598116 -0.608992336134 2.32227 -0.376664448913 -0.613993178308 2.34134 
-0.472162504864 -0.75604029994 2.93495 -0.373910808879 -0.598716834106 2.32422 -0.374604051719 -0.599826874652 2.32853 
-0.468883160152 -0.737261582595 2.91456 -0.374225019643 -0.588423201505 2.32617 -0.371113059669 -0.583530023992 2.30683 
-0.466968323243 -0.720778244544 2.90266 -0.374539230407 -0.578111438332 2.32812 -0.368634200631 -0.568996865064 2.29142 
-0.468023107912 -0.708903411109 2.90922 -0.374539230407 -0.567305617054 2.32812 -0.369945854133 -0.56034813984 2.29957 
-0.467524022162 -0.694658934851 2.90612 -0.374853441171 -0.556966658022 2.33008 -0.369396560634 -0.54885868786 2.29616 
-0.46826547825 -0.682250694193 2.91072 -0.375167651934 -0.546609568417 2.33203 -0.370495377767 -0.539802185763 2.30299 
-0.46915306996 -0.670008369743 2.91624 -0.375481862698 -0.536234348239 2.33398 -0.371433215583 -0.530452381484 2.30882 
-0.469707349714 -0.657248435372 2.91969 -0.375481862698 -0.525401331103 2.33398 -0.369114607103 -0.516491807375 2.29441 
-0.472573027057 -0.647624106293 2.9375 -0.375796073462 -0.514998915067 2.33594 -0.36791617994 -0.50420014174 2.28696 
-0.473670885296 -0.635462768534 2.94432 -0.376110284226 -0.504578368457 2.33789 -0.34234279141 -0.45927690464 2.12799 
-0.473773026808 -0.621930985676 2.94496 -0.37642449499 -0.494139691276 2.33984 -0.342444932921 -0.449534065092 2.12863 
-0.470947392926 -0.604634431023 2.9274 -0.37642449499 -0.48327947828 2.33984 -0.349827121503 -0.449131953469 2.17452 
-0.469628451821 -0.589391846491 2.9192 -0.376738705753 -0.47281360524 2.3418 -0.3648536606 -0.457897667585 2.26792 
-0.471376057415 -0.577985463829 2.93006 -0.377052916517 -0.462329601626 2.34375 -0.367081327464 -0.450102774589 2.28177 
-0.47362493504 -0.567078421636 2.94404 -0.377367127281 -0.45182746744 2.3457 -0.376011096111 -0.450203870458 2.33727 
-0.478101364461 -0.558644429828 2.97186 -0.377367127281 -0.440940058586 2.3457 -0.380542911316 -0.444650849213 2.36544 
-0.481786513602 -0.549050385689 2.99477 -0.377681338045 -0.430410728542 2.34766 -0.384228060457 -0.437871461385 2.38835 
-0.482215408226 -0.535626775975 2.99744 -0.377995548808 -0.419863267924 2.34961 -0.383985076425 -0.42651621039 2.38684 
-0.481328315142 -0.520754635981 2.99192 -0.378309759572 -0.409297676734 2.35156 -0.383769861997 -0.4152050243 2.3855 
-0.478429306604 -0.50381501425 2.9739 -0.378309759572 -0.398383072021 2.35156 -0.380870853459 -0.40108005888 2.36748 
-0.478310978942 -0.489890670853 2.97317 -0.378623970336 -0.387790284972 2.35352 -0.380752525797 -0.389970371795 2.36675 
-0.477393891617 -0.475178102915 2.96747 -0.3789381811 -0.37717936735 2.35547 -0.379835438472 -0.378072460169 2.36105 
-0.476990963874 -0.461015391844 2.96496 -0.379252391863 -0.366550319156 2.35742 -0.379432510729 -0.366724405409 2.35854 
-0.478220382528 -0.448406510904 2.9726 -0.379252391863 -0.355608518584 2.35742 -0.380661929383 -0.35693018078 2.36618 
-0.476345052099 -0.432905076595 2.96095 -0.379566602627 -0.344952274531 2.35938 -0.378786598954 -0.344243402783 2.35453 
-0.475285626378 -0.418229811668 2.95436 -0.379880813391 -0.334277899905 2.36133 -0.377727173233 -0.332382794167 2.34794 
-0.475495470993 -0.404695958357 2.95567 -0.380195024155 -0.323585394707 2.36328 -0.377937017848 -0.321663597167 2.34925 
-0.474452806759 -0.390120117776 2.94918 -0.380195024155 -0.312616398276 2.36328 -0.376894353615 -0.309902412899 2.34276 
-0.4765561241 -0.378100468274 2.96226 -0.380509234918 -0.301896697219 2.36523 -0.378997670955 -0.300697419708 2.35584 
-0.476782231577 -0.364524230986 2.96366 -0.380823445682 -0.291158865589 2.36719 -0.379223778432 -0.289935838732 2.35724 
-0.478157785852 -0.351780594654 2.97221 -0.381137656446 -0.280402903386 2.36914 -0.380599332707 -0.280006858711 2.36579 
-0.481643331378 -0.340449031035 2.99388 -0.381137656446 -0.269406711097 2.36914 -0.376986484261 -0.266472459845 2.34334 
-0.479615191417 -0.325178077647 2.98127 -0.38145186721 -0.258623553035 2.37109 -0.382056738272 -0.259033654327 2.37485 
-0.480210243393 -0.311726988784 2.98497 -0.381766077974 -0.247822264401 2.37305 -0.382651790249 -0.248397221775 2.37855 
-0.478015063897 -0.296510795058 2.97133 -0.382080288737 -0.237002845194 2.375 -0.380456610752 -0.235995684361 2.36491 
-0.475311439835 -0.281120550491 2.95452 -0.382080288737 -0.225979457046 2.375 -0.37775298669 -0.223420096106 2.3481 
-0.475377680313 -0.2674446194 2.95493 -0.382394499501 -0.21513284198 2.37695 -0.377819227168 -0.212558821326 2.34851 
-0.476820625739 -0.254499672738 2.9639 -0.382708710265 -0.204268096342 2.37891 -0.379262172594 -0.202428530975 2.35748 
-0.477941382394 -0.241308794774 2.97087 -0.383022921029 -0.193385220131 2.38086 -0.380382929249 -0.192052309322 2.36445 
-0.479174636628 -0.228106800436 2.97854 -0.383022921029 -0.182334636124 2.38086 -0.381616183483 -0.181664971296 2.37212 
-0.483105876621 -0.216040157405 3.00297 -0.383337131792 -0.171424564054 2.38281 -0.385547423476 -0.172412984577 2.39655 
-0.484356122477 -0.202625109473 3.01074 -0.383651342556 -0.160496361412 2.38477 -0.39117974347 -0.163645785954 2.43156 
-0.483993084772 -0.188509565113 3.00849 -0.38396555332 -0.149550028197 2.38672 -0.386923361309 -0.150702059321 2.4051 
-0.484500263597 -0.174728801156 3.01164 -0.384279764084 -0.138585564409 2.38867 -0.388334701551 -0.140047925559 2.41388 
-0.4843153119 -0.160689132645 3.01049 -0.384279764084 -0.127498719256 2.38867 -0.391046917314 -0.129743967251 2.43074 
-0.484233575677 -0.146691403808 3.00998 -0.384593974847 -0.11650705961 2.39062 -0.390380715317 -0.118260067096 2.4266 
-0.488871099484 -0.133991866132 3.03881 -0.384908185611 -0.105497269391 2.39258 -0.39424272308 -0.108055719044 2.4506 
-0.488431541945 -0.119779665038 3.03608 -0.385222396375 -0.094469348599 2.39453 -0.393803165542 -0.0965736386956 2.44787 
-0.486297808451 -0.105226237581 3.02281 -0.385222396375 -0.0833553075873 2.39453 -0.391747409401 -0.0847672049041 2.43509 
-0.484518060691 -0.0908623141138 3.01175 -0.385536607139 -0.0723001909367 2.39648 -0.388501549308 -0.0728562104715 2.41491 
-0.482062330204 -0.0764938203791 2.99649 -0.385850817902 -0.0612269437134 2.39844 -0.384503877059 -0.0610132106658 2.39006 
-0.483470486914 -0.0627686731488 3.00524 -0.386165028666 -0.0501355659175 2.40039 -0.385485900763 -0.0500473951635 2.39617 
-0.483919518336 -0.048865421593 3.00803 -0.38647923943 -0.039026057549 2.40234 -0.382105296723 -0.0385843837866 2.37516 
-0.485045951651 -0.0349851193097 3.01503 -0.38647923943 -0.0278757553922 2.40234 -0.386764683339 -0.0278963437286 2.40412 
-0.486374021438 -0.0210485457444 3.02329 -0.386793450194 -0.0167390511648 2.4043 -0.390125380716 -0.0168832453218 2.42501 
-0.48486725195 -0.0069944460318 3.01392 -0.387107660958 -0.00558421636474 2.40625 -0.389380856163 -0.00561700831166 2.42038 
-0.483822132945 0.00697936968163 3.00742 -0.387421871721 0.0055887490079 2.4082 -0.379704299971 0.00547741928025 2.36023 
-0.484930845876 0.0209860902154 3.01432 -0.387421871721 0.0167662470237 2.4082 -0.392503594119 0.0169861659783 2.43979 
-0.484676853728 0.0349584972241 3.01274 -0.387736082485 0.0279664082552 2.41016 -0.392195136726 0.0282880283906 2.43787 
-0.488692399783 0.0493473795535 3.0377 -0.388050293249 0.0391847000594 2.41211 -0.401738943473 0.0405669581393 2.4972 
-0.491037857327 0.0637511401513 3.05228 -0.388364504013 0.0504211224362 2.41406 -0.398603433034 0.0517504362341 2.47771 
-0.488390156031 0.0774979220105 3.03582 -0.388678714776 0.0616756753856 2.41602 -0.395912849946 0.0628235905028 2.46098 
-0.488938452279 0.0916912760073 3.03923 -0.388678714776 0.0728894345466 2.41602 -0.396461146195 0.0743488842255 2.46439 
-0.486662188609 0.105305082997 3.02508 -0.38899292554 0.0841711833549 2.41797 -0.392821870598 0.0849996992876 2.44177 
-0.484629982933 0.118847396283 3.01245 -0.389307136304 0.0954710627358 2.41992 -0.392207909209 0.0961824287659 2.43795 
-0.485923455783 0.133183963434 3.02049 -0.389621347068 0.106789072689 2.42188 -0.391621640713 0.107337321663 2.43431 
-0.48620188058 0.147287672683 3.02222 -0.389935557831 0.118125213216 2.42383 -0.391694363321 0.11865801734 2.43476 
-0.487637768538 0.161791477878 3.03114 -0.389935557831 0.129375233522 2.42383 -0.392314576706 0.130164559133 2.43862 
-0.489620610291 0.176575388468 3.04347 -0.390249768595 0.140738569907 2.42578 -0.393572110166 0.14193672975 2.44643 
-0.490423857583 0.191014274837 3.04846 -0.390563979359 0.152120036865 2.42773 -0.394918398961 0.153816031645 2.4548 
-0.489817950914 0.204910005924 3.04469 -0.390878190123 0.163519634395 2.42969 -0.395463166475 0.165437709324 2.45819 
-0.490157054596 0.219193374274 3.0468 -0.391192400886 0.174937362498 2.43164 -0.396101905714 0.177132844373 2.46216 
-0.48977399516 0.233152530273 3.04442 -0.391192400886 0.186223643949 2.43164 -0.398605734382 0.189752695061 2.47772 
-0.489291133916 0.24703919386 3.04142 -0.39150661165 0.197668567911 2.43359 -0.396791965022 0.200337100704 2.46645 
-0.488286825489 0.260619676627 3.03518 -0.391820822414 0.209131622445 2.43555 -0.394118987249 0.210358251846 2.44983 
-0.487746277113 0.274403117455 3.03182 -0.392135033178 0.220612807553 2.4375 -0.394864930967 0.222148631605 2.45447 
-0.488727073432 0.289055159225 3.03791 -0.392449243942 0.232112123232 2.43945 -0.401767173346 0.237623165518 2.49737 
-0.48846149783 0.302990675432 3.03626 -0.392449243942 0.243434665829 2.43945 -0.394520649251 0.244719550096 2.45233 
-0.488428281702 0.31706170284 3.03606 -0.392763454705 0.254961177367 2.44141 -0.396525622305 0.257403376786 2.46479 
-0.487156096324 0.330290795103 3.02815 -0.393077665469 0.266505819479 2.44336 -0.394117376306 0.26721074121 2.44982 
-0.485876700055 0.343441382783 3.0202 -0.393391876233 0.278068592162 2.44531 -0.392366165265 0.277343569553 2.43894 
-0.486438804394 0.357872938465 3.02369 -0.393706086997 0.289649495419 2.44727 -0.392686167756 0.288899141022 2.44093 
-0.485661869185 0.371313164919 3.01886 -0.393706086997 0.301008299161 2.44727 -0.392642403781 0.30019505932 2.44065 
-0.486220751636 0.385768400785 3.02233 -0.39402029776 0.312616398276 2.44922 -0.396426932816 0.314525826768 2.46418 
-0.487663581995 0.400982713839 3.0313 -0.394334508524 0.324242627964 2.45117 -0.393976226939 0.323948029951 2.44894 
-0.487666497036 0.415054763749 3.03132 -0.394648719288 0.335886988225 2.45312 -0.394480989348 0.335744232651 2.45208 
-0.488334846958 0.429712534399 3.03548 -0.394962930052 0.347549479058 2.45508 -0.394968491644 0.347554373007 2.45511 
-0.489003427015 0.444409079289 3.03963 -0.394962930052 0.358944543945 2.45508 -0.398594572843 0.362245001447 2.47765 
-0.489101119253 0.458608905802 3.04024 -0.395277140815 0.370634230637 2.45703 -0.395750413107 0.371077997538 2.45997 
-0.489869769608 0.473462855468 3.04502 -0.395591351579 0.382342047902 2.45898 -0.397093019745 0.383793421597 2.46832 
-0.490905338017 0.488626836929 3.05145 -0.395905562343 0.394067995739 2.46094 -0.401241238533 0.39937890678 2.4941 
-0.490881020436 0.502765027353 3.0513 -0.396219773107 0.405812074149 2.46289 -0.40116709676 0.410879170264 2.49364 
-0.490786626797 0.516828020275 3.05072 -0.39653398387 0.417574283132 2.46484 -0.410065145155 0.431823414866 2.54895 
-0.492344102661 0.5326727431 3.0604 -0.39653398387 0.42901467445 2.46484 -0.412544311039 0.446336431418 2.56436 
-0.492936431375 0.547535286085 3.06408 -0.396848194634 0.440804079292 2.4668 -0.400840573782 0.445238664199 2.49161 
-0.492838585713 0.561645475597 3.06347 -0.397162405398 0.452611614706 2.46875 -0.407936474626 0.464889888793 2.53572 
-0.492896848183 0.575932426019 3.06383 -0.397476616162 0.464437280693 2.4707 -0.40614882557 0.474570448762 2.52461 
-0.492152860611 0.589262191982 3.05921 -0.397790826925 0.476281077252 2.47266 -0.402855327566 0.482344881788 2.50414 
-0.492422501928 0.603791906058 3.06088 -0.397790826925 0.487757729716 2.47266 -0.403029501282 0.494181215975 2.50522 
-0.492432129236 0.618010856873 3.06094 -0.398105037689 0.499628722134 2.47461 -0.403039128589 0.505821091729 2.50528 
-0.491304967161 0.630770875346 3.05394 -0.398419248453 0.511517845125 2.47656 -0.406921464929 0.522433571379 2.52941 
-0.490565927489 0.643975350133 3.04934 -0.398733459217 0.523425098688 2.47852 -0.397789177626 0.52218552204 2.47265 
-0.490776577576 0.658411256422 3.05065 -0.399047669981 0.535350482824 2.48047 -0.397999827713 0.53394472881 2.47396 
-0.491350879061 0.673357673225 3.05422 -0.399361880744 0.547293997533 2.48242 -0.398794023035 0.546515793275 2.47889 
-0.491671073331 0.687981663179 3.05621 -0.399361880744 0.558815976429 2.48242 -0.400507146759 0.560418515322 2.48954 
-0.492066598403 0.702731710632 3.05867 -0.399676091508 0.570786686996 2.48438 -0.398210170954 0.568693171886 2.47526 
-0.491796611884 0.716534947469 3.05699 -0.399990302272 0.582775528136 2.48633 -0.39644235185 0.577606256108 2.46427 
-0.491162360274 0.729781371337 3.05305 -0.400304513036 0.594782499849 2.48828 -0.408959155485 0.607641784978 2.54208 
-0.490174199641 0.742455140118 3.04691 -0.400618723799 0.606807602135 2.49023 -0.418446387418 0.633810737958 2.60105 
-0.490975452431 0.757833898152 3.05189 -0.400932934563 0.618850834993 2.49219 -0.420834036349 0.649568724186 2.61589 
-0.489510951041 0.769696267925 3.04279 -0.400932934563 0.63041814032 2.49219 -0.418109508373 0.657426207716 2.59896 
-0.48976475141 0.78422552774 3.04436 -0.400618723799 0.641482322257 2.49023 -0.405405528404 0.649147092651 2.51999 
-0.492599322195 0.802976294524 3.06198 -0.401561356091 0.654577128326 2.49609 -0.398800313387 0.650076407884 2.47893 
-0.493004666354 0.817860702311 3.0645 -0.401875566854 0.666683818188 2.49805 -0.394470518213 0.654399353768 2.45202 
-0.496077656829 0.837270904491 3.0836 -0.402189777618 0.678808638623 2.5 -0.395355194881 0.667273353388 2.45752 
-0.495845642557 0.851184944313 3.08216 -0.402503988382 0.690951589631 2.50195 -0.39512318061 0.678281452165 2.45607 
-0.493110183176 0.860715873388 3.06516 -0.402818199146 0.703112671211 2.50391 -0.392500832501 0.685103874098 2.43977 
-0.491569660579 0.87220917911 3.05558 -0.402818199146 0.714734368255 2.50391 -0.390847198631 0.693493804874 2.42949 
-0.489245298728 0.882200185852 3.04113 -0.403132409909 0.726922645694 2.50586 -0.388799458854 0.701077671572 2.41677 
-0.489915182882 0.897542641243 3.0453 -0.403446620673 0.739129053706 2.50781 -0.389699055931 0.713943009263 2.42236 
-0.492741622235 0.916936857445 3.06287 -0.403760831437 0.75135359229 2.50977 -0.393611770069 0.732467328137 2.44668 
-0.495178328243 0.935757670496 3.07801 -0.404075042201 0.763596261447 2.51172 -0.396644180101 0.74955387346 2.46553 
-0.497983019854 0.955425099621 3.09545 -0.404389252965 0.775857061176 2.51367 -0.397373669178 0.762397034286 2.47006 
-0.500976805589 0.975622614502 3.11406 -0.404703463728 0.788135991478 2.51562 -0.40089684175 0.780722820957 2.49196 
-0.500098687764 0.98834086593 3.1086 -0.404703463728 0.799812080241 2.51562 -0.400085079469 0.790684805945 2.48692 
-0.500461035064 1.00349575776 3.11085 -0.405017674492 0.812118206402 2.51758 -0.40088330215 0.803828200157 2.49188 
-0.498362397132 1.0136659295 3.09781 -0.405331885256 0.824442463135 2.51953 -0.39936237937 0.812300526329 2.48242 
-0.496596994444 1.02440241827 3.08683 -0.40564609602 0.836784850442 2.52148 -0.397607064258 0.820201577347 2.47151 
-0.49668509773 1.03891401007 3.08738 -0.405960306783 0.84914536832 2.52344 -0.421435186899 0.881514106238 2.61963 
-0.496657596617 1.0531855411 3.08721 -0.406274517547 0.861524016772 2.52539 -0.42230218154 0.895511423972 2.62502 
-0.497906921934 1.07019989279 3.09497 -0.406588728311 0.873920795796 2.52734 -0.402617176366 0.865384351978 2.50266 
-0.497223766672 1.08307691012 3.09073 -0.406588728311 0.885651276276 2.52734 -0.422515861736 0.920344530327 2.62635 
-0.495655090913 1.09396007626 3.08098 -0.406902939075 0.898075251159 2.5293 -0.421299675836 0.92985028088 2.61879 
-0.494313366459 1.10526017862 3.07264 -0.407217149838 0.910517356615 2.53125 -0.419097016957 0.937080150472 2.60509 
-0.495172268025 1.12146684174 3.07798 -0.407531360602 0.922977592643 2.5332 -0.409926565627 0.928402256317 2.54809 
-0.496145584961 1.13798549424 3.08403 -0.407845571366 0.935455959244 2.53516 -0.408931692728 0.937947144074 2.54191 
-0.497555889597 1.15557521441 3.09279 -0.40815978213 0.947952456417 2.53711 -0.407626559713 0.946714045574 2.53379 
-0.498215456039 1.17148106041 3.09689 -0.408473992893 0.960467084163 2.53906 -0.411726795388 0.968115575331 2.55928 
-0.496188773599 1.1810311409 3.0843 -0.408473992893 0.972251956361 2.53906 -0.421304470311 1.00279112651 2.61882 
-0.495241692034 1.19306509711 3.07841 -0.408788203657 0.984793779966 2.54102 -0.421392765377 1.01515887825 2.61937 
-0.496166297097 1.20960740324 3.08416 -0.409102414421 0.997353734144 2.54297 -0.421458392161 1.02747646162 2.61977 
-0.496055141971 1.22364809093 3.08346 -0.409416625185 1.00993181889 2.54492 -0.420669183095 1.03768915843 2.61487 
-0.494904467787 1.23508813145 3.07631 -0.409730835949 1.02252803422 2.54688 -0.408998661965 1.02070081411 2.54232 
-0.494298177559 1.24783605144 3.07254 -0.410045046712 1.03514238011 2.54883 -0.404575700538 1.02133523365 2.51483 
-0.493754867566 1.26070979544 3.06917 -0.410359257476 1.04777485658 2.55078 -0.40182612622 1.02598711763 2.49774 
-0.493255168124 1.2736647989 3.06606 -0.41067346824 1.06042546362 2.55273 -0.405968514926 1.04827651151 2.52349 
-0.496159508119 1.2954789602 3.08411 -0.410987679004 1.07309420123 2.55469 -0.421179698874 1.09970569832 2.61804 
-0.496473450392 1.31062240976 3.08606 -0.410987679004 1.08495159572 2.55469 -0.422886378823 1.11636254553 2.62865 
-0.495821900314 1.32320735046 3.08201 -0.411301889767 1.09764752919 2.55664 -0.421127304843 1.12386876194 2.61772 
-0.496513455498 1.33937781054 3.08631 -0.411616100531 1.11036159324 2.55859 -0.406519956351 1.09661440802 2.52692 
-0.496830888149 1.35456816067 3.08829 -0.411930311295 1.12309378786 2.56055 -0.403752278092 1.10079705942 2.50971 
-0.496698368839 1.36853708908 3.08746 -0.412244522059 1.13584411305 2.5625 -0.402878417761 1.1100379862 2.50428 
-0.499453236258 1.39053719885 3.10459 -0.412558732822 1.14861256881 2.56445 -0.401990058936 1.11918812401 2.49876 
-0.500190664987 1.40702127555 3.10917 -0.412872943586 1.16139915514 2.56641 -0.402625231085 1.13257264853 2.50271 
-0.500122928633 1.42125976841 3.10875 -0.41318715435 1.17420387205 2.56836 -0.403039895705 1.14536718082 2.50528 
-0.501781126844 1.44044894448 3.11906 -0.413501365114 1.18702671953 2.57031 -0.404114510325 1.16008013994 2.51196 
-0.441511451869 -1.30526835174 2.82635 -0.356055440695 -1.0526293174 2.2793 -0.341887843743 -1.01074475055 2.1886 
-0.442614508709 -1.29537833961 2.83341 -0.3563605439 -1.04294305898 2.28125 -0.343032539424 -1.00393663698 2.19593 
-0.441378565122 -1.27864683714 2.82549 -0.3563605439 -1.03235480457 2.28125 -0.341754956996 -0.990043308329 2.18775 
-0.442795179565 -1.26959426569 2.83456 -0.356665647106 -1.0226413503 2.2832 -0.34321321028 -0.984070161082 2.19709 
-0.443530451474 -1.25852419331 2.83927 -0.356970750311 -1.01290976545 2.28516 -0.344454628742 -0.977395086016 2.20503 
-0.444703229164 -1.24863885769 2.84678 -0.356970750311 -1.00230338047 2.28516 -0.342537566084 -0.961777849093 2.19276 
-0.447438804168 -1.24302542259 2.86429 -0.357275853517 -0.992544599758 2.28711 -0.347833557356 -0.966313047944 2.22666 
-0.44852584607 -1.23271863526 2.87125 -0.357580956722 -0.982767688477 2.28906 -0.346344317028 -0.951885153456 2.21713 
-0.44791657076 -1.21773553127 2.86735 -0.357580956722 -0.972143172926 2.28906 -0.351285260831 -0.955027278849 2.24876 
-0.447736086125 -1.20394163139 2.86619 -0.357886059927 -0.962339065785 2.29102 -0.351104776196 -0.944104507411 2.24761 
-0.448703090473 -1.19320990709 2.87238 -0.358191163133 -0.952516828072 2.29297 -0.352071780545 -0.936243911561 2.2538 
-0.449555830096 -1.18212025671 2.87784 -0.358496266338 -0.942676459787 2.29492 -0.352924520168 -0.928025389613 2.25925 
-0.451196020534 -1.17302716093 2.88834 -0.358496266338 -0.932024748377 2.29492 -0.354699496799 -0.92215384174 2.27062 
-0.451835873203 -1.16126562476 2.89244 -0.358801369544 -0.922157184232 2.29688 -0.355428474465 -0.913488489816 2.27528 
-0.451491626508 -1.14696606682 2.89023 -0.359106472749 -0.912271489515 2.29883 -0.354665232279 -0.900988994303 2.2704 
-0.450712332139 -1.13159469978 2.88525 -0.359106472749 -0.901601647532 2.29883 -0.348530803097 -0.875049519109 2.23113 
-0.449496947263 -1.11518771508 2.87746 -0.359411575954 -0.891688756956 2.30078 -0.347315418221 -0.861678572046 2.22335 
-0.449457133381 -1.10173457955 2.87721 -0.35971667916 -0.881757735808 2.30273 -0.352462098122 -0.863974899145 2.25629 
-0.449445997412 -1.08835325477 2.87714 -0.360021782365 -0.871808584086 2.30469 -0.347264468369 -0.840916187026 2.22302 
-0.450204919289 -1.07681444058 2.882 -0.360021782365 -0.861111546245 2.30469 -0.348023390246 -0.832413410477 2.22788 
-0.451094828467 -1.06553993559 2.88769 -0.360326885571 -0.851135198665 2.30664 -0.348913299425 -0.824174943128 2.23358 
-0.452500791114 -1.05541619522 2.89669 -0.360631988776 -0.841140720512 2.30859 -0.335605741929 -0.782769317086 2.14839 
-0.45206868572 -1.04097639591 2.89393 -0.360631988776 -0.830425552098 2.30859 -0.335331365059 -0.772165927127 2.14663 
-0.452216209377 -1.02787976118 2.89487 -0.360937091981 -0.820403878086 2.31055 -0.335379745072 -0.762312462756 2.14694 
-0.453756436801 -1.01789857166 2.90473 -0.361242195187 -0.810364073502 2.3125 -0.352753272055 -0.791321119992 2.25816 
-0.455081989558 -1.0073506601 2.91322 -0.361547298392 -0.800306138345 2.31445 -0.36014580503 -0.797203850635 2.30548 
-0.456904862029 -0.997810048255 2.92489 -0.361547298392 -0.789563774072 2.31445 -0.362174190135 -0.79093280936 2.31847 
-0.45894814475 -0.988635906584 2.93797 -0.361852401598 -0.779478643056 2.31641 -0.364217472856 -0.784573324001 2.33155 
-0.457666353745 -0.972276484202 2.92976 -0.362157504803 -0.769375381467 2.31836 -0.362935681851 -0.77102855793 2.32334 
-0.455774281841 -0.954714870072 2.91765 -0.362462608008 -0.759253989306 2.32031 -0.361043609946 -0.756281600111 2.31123 
-0.453705263485 -0.936900297161 2.9044 -0.362462608008 -0.748484429174 2.32031 -0.358344273396 -0.73998007793 2.29395 
-0.453616361953 -0.923238777352 2.90384 -0.362767711214 -0.738335841154 2.32227 -0.358171647254 -0.72898153909 2.29284 
-0.455641879265 -0.913823162326 2.9168 -0.363072814419 -0.728169122562 2.32422 -0.360871728685 -0.723754683903 2.31013 
-0.455941023424 -0.900876108693 2.91872 -0.363072814419 -0.717381431857 2.32422 -0.361210351529 -0.713701463979 2.3123 
-0.459038536044 -0.893357320171 2.93855 -0.363377917625 -0.707187517405 2.32617 -0.36430786415 -0.708997331768 2.33212 
-0.457077897856 -0.875960838221 2.92599 -0.36368302083 -0.696975472381 2.32812 -0.362307114126 -0.694338634339 2.31932 
-0.455701991152 -0.859784093199 2.91719 -0.363988124035 -0.686745296784 2.33008 -0.360971319257 -0.681053417419 2.31077 
-0.457231790244 -0.849085041894 2.92698 -0.363988124035 -0.675930410221 2.33008 -0.362501118349 -0.673169022426 2.32056 
-0.456798977213 -0.834708801943 2.92421 -0.364293227241 -0.665673038765 2.33203 -0.361415901406 -0.660415301073 2.31361 
-0.458499167804 -0.824192543085 2.93509 -0.364598330446 -0.655397536737 2.33398 -0.356875852488 -0.641515704023 2.28455 
-0.459857122879 -0.812970221588 2.94379 -0.364903433652 -0.645103904136 2.33594 -0.358233807563 -0.633312834411 2.29324 
-0.461520628088 -0.80219830052 2.95443 -0.364903433652 -0.634261821714 2.33594 -0.359913178734 -0.625587942865 2.30399 
-0.463259738705 -0.791456694823 2.96557 -0.365208536857 -0.623940993254 2.33789 -0.368529066811 -0.629613956912 2.35915 
-0.464106556525 -0.779113816739 2.97099 -0.365513640062 -0.613602034221 2.33984 -0.36937588463 -0.620085735139 2.36457 
-0.462487818657 -0.762654849391 2.96063 -0.365818743268 -0.603244944616 2.3418 -0.367757146762 -0.606441424103 2.35421 
-0.460315410836 -0.745395508668 2.94672 -0.365818743268 -0.592375666335 2.3418 -0.365584738942 -0.591996739691 2.3403 
-0.458313655223 -0.728536531135 2.93391 -0.366123846473 -0.581991380871 2.34375 -0.363582983329 -0.57795241847 2.32748 
-0.458655481056 -0.715452236681 2.93609 -0.366428949678 -0.571588964834 2.3457 -0.363871028762 -0.567598888805 2.32933 
-0.45896840551 -0.702303405179 2.9381 -0.366734052884 -0.561168418225 2.34766 -0.364237733616 -0.557348605137 2.33168 
-0.459651014342 -0.689690677136 2.94247 -0.366734052884 -0.550271944085 2.34766 -0.364920342447 -0.547550533406 2.33605 
-0.460570569779 -0.677385875578 2.94835 -0.367039156089 -0.539824201617 2.34961 -0.365839897884 -0.538060388159 2.34193 
-0.46039235703 -0.663444500465 2.94721 -0.367344259295 -0.529358328576 2.35156 -0.358769041714 -0.517001084027 2.29667 
-0.461980815491 -0.652007070414 2.95738 -0.3676493625 -0.518874324963 2.35352 -0.360357500174 -0.508583105861 2.30684 
-0.46158595414 -0.637735058571 2.95485 -0.3676493625 -0.507950654963 2.35352 -0.34484863348 -0.476448777302 2.20756 
-0.462123497422 -0.62474703354 2.95829 -0.367954465705 -0.497439455491 2.35547 -0.334602014953 -0.452350112955 2.14196 
-0.46041086732 -0.608751902432 2.94733 -0.368259568911 -0.486910125446 2.35742 -0.343799059086 -0.454568617139 2.20084 
-0.45893801437 -0.593168450632 2.9379 -0.368564672116 -0.476362664829 2.35938 -0.35712170042 -0.461572846642 2.28612 
-0.460425913913 -0.58141126673 2.94743 -0.368564672116 -0.465411798971 2.35938 -0.358802598597 -0.453084561604 2.29688 
-0.460955896654 -0.568384500105 2.95082 -0.368869775322 -0.454837142494 2.36133 -0.36622522476 -0.451576263178 2.3444 
-0.463485549341 -0.557732530303 2.96701 -0.369174878527 -0.444244355445 2.36328 -0.368754877447 -0.443738949688 2.36059 
-0.466424551312 -0.547410662744 2.98583 -0.369479981732 -0.433633437823 2.36523 -0.371693879418 -0.43623173844 2.37941 
-0.466893863506 -0.534089020348 2.98883 -0.369479981732 -0.422655376106 2.36523 -0.370351492353 -0.423652314148 2.37081 
-0.466705557621 -0.520006766459 2.98763 -0.369785084938 -0.412017262626 2.36719 -0.365082242305 -0.406777320759 2.33708 
-0.465924065854 -0.505292395313 2.98262 -0.370090188143 -0.401361018573 2.36914 -0.364248236436 -0.395025450209 2.33174 
-0.464762871062 -0.490223959557 2.97519 -0.370395291349 -0.390686643947 2.37109 -0.363139555745 -0.383033417628 2.32465 
-0.46344547475 -0.475064409485 2.96676 -0.370395291349 -0.379681386371 2.37109 -0.368714802856 -0.377958766739 2.36034 
-0.463851174118 -0.461698242945 2.96935 -0.370700394554 -0.368979815886 2.37305 -0.369120502223 -0.36740725651 2.36293 
-0.465008458285 -0.449033733106 2.97676 -0.371005497759 -0.358260114829 2.375 -0.370277786391 -0.357557402982 2.37034 
-0.464127822874 -0.434393093766 2.97112 -0.371310600965 -0.347522283199 2.37695 -0.369397150979 -0.345731419954 2.3647 
-0.463883017775 -0.420380989059 2.96956 -0.371310600965 -0.336489829764 2.37695 -0.369152345881 -0.334533971558 2.36314 
-0.463594003996 -0.406344682405 2.96771 -0.37161570417 -0.325724802275 2.37891 -0.368863332102 -0.323312321216 2.36129 
-0.461021781367 -0.390392134462 2.95124 -0.371920807376 -0.314941644214 2.38086 -0.366291109473 -0.310174429584 2.34482 
-0.463122606136 -0.37841071807 2.96469 -0.372225910581 -0.30414035558 2.38281 -0.367346754646 -0.30015366852 2.35158 
-0.463473072587 -0.364926276213 2.96693 -0.372225910581 -0.293080706286 2.38281 -0.368210853702 -0.289919358103 2.35711 
-0.465084547866 -0.352376425315 2.97725 -0.372531013786 -0.282252221793 2.38477 -0.365942654201 -0.277260478657 2.34259 
-0.468587834342 -0.341107955181 2.99968 -0.372836116992 -0.271405606727 2.38672 -0.366964519026 -0.26713138399 2.34913 
-0.468317964002 -0.326996748148 2.99795 -0.373141220197 -0.260540861089 2.38867 -0.366694648686 -0.256039628843 2.3474 
-0.469357519748 -0.313776961305 3.0046 -0.373446323403 -0.249657984878 2.39062 -0.367780126337 -0.2458699938 2.35435 
-0.469505862774 -0.299926081918 3.00555 -0.373446323403 -0.238562074439 2.39062 -0.367901504675 -0.235019976486 2.35513 
-0.468121129231 -0.285132590364 2.99669 -0.373751426608 -0.227652002369 2.39258 -0.366497813915 -0.223233826715 2.34614 
-0.468740125237 -0.271582322267 3.00065 -0.374056529813 -0.216723799727 2.39453 -0.373540737053 -0.216424955681 2.39123 
-0.469659978626 -0.258160644681 3.00654 -0.374361633019 -0.205777466512 2.39648 -0.375119065134 -0.206193808487 2.40133 
-0.468701614895 -0.243707701142 3.0004 -0.374361633019 -0.194654360214 2.39648 -0.373970943001 -0.194451215691 2.39398 
-0.469532231556 -0.230188757637 3.00572 -0.374666736224 -0.18368083114 2.39844 -0.375003943795 -0.183846147569 2.4006 
-0.471378344311 -0.217088130839 3.01754 -0.37497183943 -0.172689171494 2.40039 -0.379673155057 -0.174854310886 2.43049 
-0.471986278835 -0.203344359492 3.02143 -0.375276942635 -0.161679381275 2.40234 -0.380417849709 -0.163894222051 2.43525 
-0.470324635829 -0.18865410121 3.01079 -0.37558204584 -0.150651460483 2.4043 -0.377150802202 -0.15128071164 2.41434 
-0.471520020653 -0.175123692198 3.01845 -0.37558204584 -0.13949209304 2.4043 -0.387135967542 -0.143783247899 2.47826 
-0.470773426554 -0.160858692894 3.01367 -0.375887149046 -0.128436976389 2.40625 -0.384142812732 -0.131257856232 2.4591 
-0.471006127339 -0.146943578007 3.01516 -0.376192252251 -0.117363729166 2.4082 -0.385025235858 -0.120119426258 2.46475 
-0.476268785192 -0.134434420197 3.04885 -0.376497355456 -0.10627235137 2.41016 -0.381587163703 -0.107709030493 2.44274 
-0.474950383291 -0.119950461361 3.04041 -0.376497355456 -0.0950857880678 2.41016 -0.374058540992 -0.0944698565295 2.39454 
-0.475103903239 -0.105872852989 3.04139 -0.376802458662 -0.083967214413 2.41211 -0.372236450645 -0.082949718467 2.38288 
-0.47360553812 -0.0914670944205 3.0318 -0.377107561867 -0.0728305101856 2.41406 -0.381957890913 -0.0737672507198 2.44511 
-0.471601398888 -0.0770677231608 3.01897 -0.377412665073 -0.0616756753856 2.41602 -0.382121392264 -0.0624451618301 2.44616 
-0.472818981162 -0.0632182065544 3.02676 -0.377717768278 -0.0505027100129 2.41797 -0.381421241488 -0.0509978824652 2.44168 
-0.472658943507 -0.0491530734632 3.02574 -0.377717768278 -0.0392798855656 2.41797 -0.3810453746 -0.0396259322876 2.43927 
-0.473873062085 -0.0351995235116 3.03351 -0.378022871483 -0.0280797243341 2.41992 -0.382064632342 -0.0283799483133 2.4458 
-0.475176752588 -0.021177817369 3.04185 -0.378327974689 -0.0168614325299 2.42188 -0.374343793122 -0.0166838643532 2.39637 
-0.473292576421 -0.00703128095034 3.02979 -0.378633077894 -0.00562501015312 2.42383 -0.374070533574 -0.00555722854706 2.39462 
-0.4728443816 0.00702462252411 3.02692 -0.3789381811 0.00562954279627 2.42578 -0.377045476047 0.00560142458431 2.41367 
-0.473582930985 0.0211067834587 3.03165 -0.3789381811 0.0168886283888 2.42578 -0.381184890787 0.0169887604075 2.44016 
-0.471400579005 0.0350158662555 3.01768 -0.379243284305 0.0281703771971 2.42773 -0.386871311368 0.0287369907894 2.47657 
-0.475184983522 0.0494157631513 3.04191 -0.37954838751 0.0394702565781 2.42969 -0.383665939998 0.0398984519241 2.45605 
-0.475583606521 0.0635878504645 3.04446 -0.379853490716 0.0507882665316 2.43164 -0.384225755217 0.0513728596452 2.45963 
-0.471623447362 0.077071326258 3.01911 -0.380158593921 0.0621244070578 2.43359 -0.387320586267 0.0632947989282 2.47944 
-0.47335942948 0.0914195636371 3.03022 -0.380158593921 0.0734197537955 2.43359 -0.388823644135 0.075093228665 2.48906 
-0.472216149072 0.105229341601 3.0229 -0.380463697127 0.0847830901806 2.43555 -0.387258500446 0.0862972541519 2.47904 
-0.470908026528 0.118929549334 3.01453 -0.380768800332 0.0961645571383 2.4375 -0.384336444515 0.0970655787624 2.46034 
-0.472977715276 0.133505463503 3.02778 -0.381073903537 0.107564154669 2.43945 -0.389151577939 0.109844206414 2.49116 
-0.474291461671 0.14796853024 3.03619 -0.381379006743 0.118981882771 2.44141 -0.382743516769 0.119407579963 2.45014 
-0.475034219633 0.162314564374 3.04094 -0.381379006743 0.130313490654 2.44141 -0.383592978916 0.131069983374 2.45558 
-0.477995791495 0.177528809373 3.0599 -0.381684109948 0.141758414616 2.44336 -0.3863965243 0.143508616865 2.47353 
-0.478905961433 0.192096196618 3.06573 -0.381989213154 0.153221469151 2.44531 -0.387218276879 0.155318923211 2.47879 
-0.477781228559 0.2058409794 3.05853 -0.382294316359 0.164702654258 2.44727 -0.386154438017 0.166365698294 2.47198 
-0.47787269993 0.220079035151 3.05911 -0.382599419564 0.176201969937 2.44922 -0.382705937529 0.176251025619 2.4499 
-0.475353028647 0.233042410615 3.04298 -0.382599419564 0.187569838966 2.44922 -0.384201323125 0.188355174169 2.45947 
-0.47408393786 0.246506312273 3.03486 -0.38290452277 0.199096350504 2.45117 -0.387554925789 0.201514390027 2.48094 
-0.472622667809 0.259789162724 3.0255 -0.383209625975 0.210640992615 2.45312 -0.380226564301 0.20900127631 2.43403 
-0.471952014315 0.273443251698 3.02121 -0.383514729181 0.222203765299 2.45508 -0.386472204197 0.22391729032 2.47401 
-0.474851202403 0.289231878085 3.03977 -0.383819832386 0.233784668556 2.45703 -0.380888577176 0.231999240941 2.43827 
-0.476704652234 0.304524756585 3.05164 -0.384124935591 0.245383702385 2.45898 -0.382269586314 0.244198482596 2.44711 
-0.477815418591 0.319431273181 3.05875 -0.384124935591 0.256796897845 2.45898 -0.386131234978 0.258138157968 2.47183 
-0.477347596159 0.333301567906 3.05575 -0.384430038797 0.268423127532 2.46094 -0.38400776583 0.268128281087 2.45823 
-0.474531052604 0.345434313827 3.03772 -0.384735142002 0.280067487793 2.46289 -0.382931338481 0.278754411171 2.45134 
-0.474364720705 0.359407650381 3.03666 -0.385040245208 0.291729978626 2.46484 -0.384344116788 0.291202549269 2.46039 
-0.474835224708 0.373872530286 3.03967 -0.385345348413 0.303410600032 2.4668 -0.385031343881 0.303163361279 2.46479 
-0.475826400441 0.388790802872 3.04601 -0.385345348413 0.314860056637 2.4668 -0.392561530842 0.320756293915 2.51299 
-0.477231208523 0.40411823835 3.05501 -0.385650451618 0.326567873902 2.46875 -0.387503007592 0.32813661384 2.48061 
-0.476588264598 0.417734279017 3.05089 -0.385955554824 0.338293821739 2.4707 -0.387046805302 0.339250313465 2.47769 
-0.475692582593 0.431083076327 3.04516 -0.386260658029 0.350037900149 2.47266 -0.385914586376 0.349724282408 2.47044 
-0.475901260969 0.445412256907 3.04649 -0.386565761235 0.361800109132 2.47461 -0.394202540648 0.368947632017 2.5235 
-0.476930835311 0.460546533288 3.05308 -0.38687086444 0.373580448687 2.47656 -0.391963130793 0.378497777242 2.50916 
-0.476367146711 0.47415612357 3.04947 -0.38687086444 0.385075231723 2.47656 -0.396183849281 0.394344991029 2.53618 
-0.478580969908 0.490579363155 3.06365 -0.387175967645 0.396882767137 2.47852 -0.399868104565 0.409893105698 2.55976 
-0.477374188406 0.503526162269 3.05592 -0.387481070851 0.408708433124 2.48047 -0.387570717264 0.408802990633 2.48104 
-0.475823644382 0.516028440333 3.046 -0.387786174056 0.420552229683 2.48242 -0.398336890199 0.431994430297 2.54996 
-0.479886299149 0.534692845657 3.072 -0.388091277261 0.432414156815 2.48438 -0.396837221538 0.442158952284 2.54036 
-0.479050244858 0.547994942689 3.06665 -0.388396380467 0.44429421452 2.48633 -0.396312862648 0.45335003329 2.53701 
-0.478751584872 0.561878060722 3.06474 -0.388396380467 0.455834323988 2.48633 -0.389247779304 0.456833552696 2.49178 
-0.479378215906 0.576856874415 3.06875 -0.388701483672 0.467741577551 2.48828 -0.389396383038 0.468577780497 2.49273 
-0.476811803348 0.587935723259 3.05232 -0.389006586878 0.479666961687 2.49023 -0.39040707465 0.481393841739 2.4992 
-0.476099026841 0.601202777515 3.04776 -0.389311690083 0.491610476396 2.49219 -0.395401091216 0.499299979353 2.53117 
-0.476732287314 0.616167202057 3.05181 -0.389616793288 0.503572121677 2.49414 -0.397956032609 0.514350426181 2.54752 
-0.476382751965 0.629869812224 3.04957 -0.389921896494 0.515551897531 2.49609 -0.398895997782 0.527417389029 2.55354 
-0.476852883528 0.644659763204 3.05258 -0.389921896494 0.527137333431 2.49609 -0.398754842857 0.539078637148 2.55264 
-0.477743686563 0.660058858376 3.05829 -0.390226999699 0.539144305144 2.49805 -0.399257376737 0.551620828698 2.55586 
-0.478662087435 0.675549838613 3.06417 -0.390532102905 0.551169407429 2.5 -0.394927086273 0.55737217632 2.52813 
-0.47966175481 0.691212502669 3.07057 -0.39083720611 0.563212640287 2.50195 -0.393530844321 0.567094284781 2.5192 
-0.48004905562 0.706033930951 3.07304 -0.391142309315 0.575274003718 2.50391 -0.40677892308 0.59827161147 2.604 
-0.479940154036 0.720133839574 3.07235 -0.391447412521 0.587353497721 2.50586 -0.421432741021 0.632345460911 2.69781 
-0.479430357567 0.73361383621 3.06908 -0.391752515726 0.599451122297 2.50781 -0.419652550224 0.642143144225 2.68642 
-0.478700374312 0.746720071268 3.06441 -0.391752515726 0.611090949914 2.50781 -0.412723519371 0.643803415116 2.64206 
-0.478649647924 0.760862675929 3.06409 -0.391447412521 0.622245784714 2.50586 -0.412917598083 0.656374845313 2.6433 
-0.477753816943 0.773633775918 3.05835 -0.392362722137 0.635358721357 2.51172 -0.412495027164 0.667959258712 2.6406 
-0.478231955975 0.788617355193 3.06141 -0.392667825342 0.647519802937 2.51367 -0.413999947235 0.682697045564 2.65023 
-0.479589315145 0.805105328802 3.0701 -0.392972928548 0.659699015089 2.51562 -0.419675827751 0.704526215705 2.68656 
-0.480673749963 0.821207684695 3.07704 -0.393278031753 0.671896357815 2.51758 -0.417466399351 0.713221005464 2.67242 
-0.481804143932 0.837454366985 3.08428 -0.393583134959 0.684111831112 2.51953 -0.402819546046 0.700166223541 2.57866 
-0.480900268237 0.850171886395 3.07849 -0.393583134959 0.695806050448 2.51953 -0.385433318844 0.681398188782 2.46736 
-0.478684061421 0.860476663035 3.06431 -0.393888238164 0.708048719604 2.52148 -0.382427538303 0.687447104537 2.44812 
-0.476794186915 0.871246049984 3.05221 -0.394193341369 0.720309519334 2.52344 -0.379540901458 0.693535114893 2.42964 
-0.475742750319 0.88346012177 3.04548 -0.394498444575 0.732588449636 2.52539 -0.378266410285 0.702445362892 2.42148 
-0.476964056998 0.899899752902 3.0533 -0.39480354778 0.744885510511 2.52734 -0.379270919385 0.715579720589 2.42791 
-0.479334305178 0.918613833051 3.06847 -0.395108650986 0.757200701958 2.5293 -0.382623069532 0.733272875986 2.44937 
-0.482909286438 0.939813353659 3.09135 -0.395413754191 0.769534023978 2.53125 -0.388639807536 0.756350915468 2.48789 
-0.486395515142 0.961049952637 3.11367 -0.395413754191 0.781282635031 2.53125 -0.391001936515 0.772565496331 2.50301 
-0.489957758939 0.982646172475 3.13648 -0.395718857396 0.793643152909 2.5332 -0.394279673062 0.790756763315 2.52399 
-0.488956750778 0.995166556213 3.13007 -0.396023960602 0.806021801361 2.53516 -0.393220638682 0.800316241071 2.51721 
-0.487594773347 1.00688205496 3.12135 -0.396329063807 0.818418580385 2.53711 -0.391965700632 0.809408245737 2.50918 
-0.485015511593 1.01596676158 3.10484 -0.396634167013 0.830833489981 2.53906 -0.389358207894 0.815592466866 2.49249 
-0.482300122861 1.02460900599 3.08746 -0.396939270218 0.843266530151 2.54102 -0.386617902896 0.821339590033 2.47494 
-0.482684183438 1.03976651991 3.08991 -0.397244373423 0.855717700893 2.54297 -0.386013804508 0.831525548014 2.47108 
-0.483520386706 1.0559342666 3.09527 -0.397549476629 0.868187002207 2.54492 -0.401318052427 0.876416992981 2.56905 
-0.485404786337 1.07447194825 3.10733 -0.397549476629 0.879999070264 2.54492 -0.413409256703 0.915105623134 2.64645 
-0.484943518857 1.08785964263 3.10438 -0.397854579834 0.892495567438 2.54688 -0.412880875456 0.926203617859 2.64307 
-0.484549514119 1.10137281355 3.10185 -0.398159683039 0.905010195184 2.54883 -0.412553984485 0.937728197823 2.64097 
-0.482896474487 1.11196339735 3.09127 -0.398464786245 0.917542953502 2.55078 -0.413577078363 0.952341956132 2.64752 
-0.482305672223 1.12493332058 3.08749 -0.39876988945 0.930093842393 2.55273 -0.412428807254 0.961952003401 2.64017 
-0.483672789333 1.14249297547 3.09624 -0.399074992656 0.942662861857 2.55469 -0.414848031352 0.979920665707 2.65566 
-0.483832789744 1.15724665036 3.09727 -0.399380095861 0.955250011894 2.55664 -0.413556147211 0.989156742251 2.64739 
-0.484171859517 1.17244345752 3.09944 -0.399685199066 0.967855292503 2.55859 -0.410624035388 0.994344165877 2.62862 
-0.483117257178 1.18424416631 3.09269 -0.399685199066 0.979730817564 2.55859 -0.410917071523 1.00726301443 2.63049 
-0.481988055019 1.1957971262 3.08546 -0.399990302272 0.992363294032 2.56055 -0.397866199976 0.98709346339 2.54695 
-0.482535021044 1.21149130684 3.08896 -0.400295405477 1.00501390107 2.5625 -0.389853814382 0.978798401078 2.49566 
-0.483786197445 1.22900696156 3.09697 -0.400600508683 1.01768263869 2.56445 -0.408958183805 1.0389144162 2.61795 
-0.483920089782 1.24372542935 3.09783 -0.400905611888 1.03036950687 2.56641 -0.406514713834 1.04478548768 2.60231 
-0.48391684955 1.258095334 3.0978 -0.401210715093 1.04307450563 2.56836 -0.39505960058 1.02708273251 2.52898 
-0.485390633601 1.27634892483 3.10724 -0.401515818299 1.05579763496 2.57031 -0.401145724237 1.05482446176 2.56794 
-0.484111524166 1.28736948561 3.09905 -0.401820921504 1.06853889486 2.57227 -0.399866614803 1.06334192126 2.55976 
-0.48600773016 1.30685231244 3.11119 -0.40212602471 1.08129828534 2.57422 -0.39509211463 1.0623844264 2.52919 
-0.485631602563 1.32027010419 3.10878 -0.402431127915 1.09407580639 2.57617 -0.410207051076 1.11521594395 2.62595 
-0.48326925012 1.32820664782 3.09366 -0.402431127915 1.10603291903 2.57617 -0.39886724538 1.09623802214 2.55336 
-0.484331450244 1.34551652652 3.10046 -0.40273623112 1.11883763594 2.57812 -0.395319452272 1.09823315421 2.53065 
-0.48358020064 1.35779771706 3.09565 -0.403041334326 1.13166048342 2.58008 -0.393987568028 1.10623929538 2.52212 
-0.484411040765 1.37452346797 3.10097 -0.403346437531 1.14450146147 2.58203 -0.394651890034 1.1198305548 2.52637 
-0.487220694172 1.39697229779 3.11895 -0.403651540737 1.15736057009 2.58398 -0.397565268103 1.13990984526 2.54502 
-0.487595592716 1.41253475292 3.12135 -0.403956643942 1.17023780929 2.58594 -0.397913313691 1.1527306494 2.54725 
-0.487788889302 1.42758800056 3.12259 -0.404261747147 1.18313317906 2.58789 -0.398174506169 1.16531794717 2.54892 
-0.487085610026 1.44000213055 3.11809 -0.404566850353 1.19604667941 2.58984 -0.397735324406 1.17585020529 2.54611 
-0.431158850691 -1.31388267768 2.845 -0.347794885254 -1.0598452853 2.29492 -0.332027516546 -1.01179693239 2.19088 
-0.43195936138 -1.30309272895 2.85028 -0.348090880901 -1.05008650459 2.29688 -0.332828027234 -1.0040430213 2.19616 
-0.430055081767 -1.28417703803 2.83772 -0.348090880901 -1.03942572789 2.29688 -0.333132983687 -0.994760314197 2.19818 
-0.431465144038 -1.27517335904 2.84702 -0.348386876548 -1.02963975132 2.29883 -0.333944514721 -0.986956083137 2.20353 
-0.431580875735 -1.26229762205 2.84778 -0.348682872195 -1.01983564418 2.30078 -0.332449541589 -0.972356027331 2.19367 
-0.432812878125 -1.25264550287 2.85591 -0.348682872195 -1.00915673691 2.30078 -0.333681543979 -0.965739945789 2.2018 
-0.435836571939 -1.24804855395 2.87586 -0.348978867842 -0.999325433915 2.30273 -0.336705237793 -0.964179034509 2.22175 
-0.436101385427 -1.23545064276 2.87761 -0.349274863489 -0.989476000343 2.30469 -0.336970051282 -0.954617160959 2.22349 
-0.435925565747 -1.22160171708 2.87645 -0.349570859136 -0.979608436199 2.30664 -0.336794231602 -0.943804272919 2.22233 
-0.435114215374 -1.20600206628 2.8711 -0.349570859136 -0.968902333071 2.30664 -0.340886429234 -0.944831778637 2.24934 
-0.436355214702 -1.19607773565 2.87929 -0.349866854783 -0.959007573068 2.30859 -0.338383582252 -0.927531183778 2.23282 
-0.436279553705 -1.18250866416 2.87879 -0.35016285043 -0.949094682492 2.31055 -0.341670680396 -0.926077182456 2.25451 
-0.436934053846 -1.17090092138 2.88311 -0.35016285043 -0.938370448791 2.31055 -0.3378027197 -0.90524762778 2.22899 
-0.437865869244 -1.15998774805 2.88925 -0.350458846077 -0.928430362356 2.3125 -0.338734535099 -0.897370492098 2.23514 
-0.43777441844 -1.14633801577 2.88865 -0.350754841724 -0.918472145349 2.31445 -0.338876390434 -0.887367723281 2.23607 
-0.438513215193 -1.13484250957 2.89353 -0.351050837371 -0.908495797768 2.31641 -0.339615187187 -0.87890110939 2.24095 
-0.438914211249 -1.12243789027 2.89617 -0.351050837371 -0.897744368209 2.31641 -0.345917235132 -0.884616177054 2.28253 
-0.438821640344 -1.10876162332 2.89556 -0.351346833018 -0.88774082477 2.31836 -0.339639359683 -0.858159792417 2.24111 
-0.437732613391 -1.09260381946 2.88838 -0.351642828665 -0.877719150758 2.32031 -0.344116582902 -0.858933242158 2.27065 
-0.437970544462 -1.07978423922 2.88995 -0.351938824312 -0.867679346174 2.32227 -0.344398197901 -0.849088485087 2.27251 
-0.43845551194 -1.06755156932 2.89315 -0.351938824312 -0.856900720756 2.32227 -0.344925945999 -0.839825763219 2.27599 
-0.44051071609 -1.05906431564 2.90671 -0.352234819959 -0.846833720312 2.32422 -0.348080185745 -0.83684525765 2.2968 
-0.440921684656 -1.04654850383 2.90942 -0.352530815606 -0.836748589296 2.32617 -0.348576715553 -0.827363345525 2.30008 
-0.442157806126 -1.03594078706 2.91757 -0.352530815606 -0.825951833305 2.32617 -0.350254915482 -0.820619579226 2.31115 
-0.443553704543 -1.0256268057 2.92679 -0.352826811253 -0.815839506431 2.32812 -0.345237008808 -0.798289647737 2.27804 
-0.443349412625 -1.01157621834 2.92544 -0.3531228069 -0.805709048983 2.33008 -0.350432541776 -0.799570756831 2.31233 
-0.445356018858 -1.00251496837 2.93868 -0.353418802547 -0.795560460963 2.33203 -0.346766235342 -0.780585254794 2.28813 
-0.446935686057 -0.992382826117 2.9491 -0.353418802547 -0.784736509113 2.33203 -0.355032795413 -0.788320243533 2.34268 
-0.444879036615 -0.974191159096 2.93553 -0.353714798194 -0.774560725235 2.33398 -0.352976145971 -0.772943232824 2.32911 
-0.443243797967 -0.957035362046 2.92474 -0.354010793841 -0.764366810783 2.33594 -0.351340907324 -0.758602092085 2.31832 
-0.44051530489 -0.937652696559 2.90674 -0.354306789488 -0.754154765759 2.33789 -0.348123689012 -0.740993813641 2.29709 
-0.44008984728 -0.923268719244 2.90393 -0.354306789488 -0.74330361805 2.33789 -0.347494228542 -0.729011480983 2.29294 
-0.44223596025 -0.91422696705 2.91809 -0.354602785135 -0.733064377167 2.33984 -0.350333069606 -0.724237666024 2.31167 
-0.444449929644 -0.905191959596 2.9327 -0.354898780782 -0.722807005711 2.3418 -0.352547039 -0.718017314882 2.32628 
-0.447789094405 -0.898278516302 2.95473 -0.355194776429 -0.712531503683 2.34375 -0.350825986185 -0.703767577836 2.31492 
-0.446112701089 -0.881252786524 2.94367 -0.355194776429 -0.701653160115 2.34375 -0.347522917573 -0.68649813992 2.29313 
-0.445431029473 -0.86626425299 2.93917 -0.355490772076 -0.691350462228 2.3457 -0.346841245958 -0.674529058271 2.28863 
-0.445115847585 -0.85201899049 2.93709 -0.355786767723 -0.681029633768 2.34766 -0.346526064069 -0.663303247657 2.28655 
-0.444264571042 -0.836783286259 2.93148 -0.35608276337 -0.670690674736 2.34961 -0.345674787526 -0.651086995311 2.28093 
-0.445605331598 -0.825661346873 2.94032 -0.35608276337 -0.659785135309 2.34961 -0.347015548082 -0.642984507811 2.28978 
-0.446994762336 -0.814545972406 2.94949 -0.356378759017 -0.649418980418 2.35156 -0.34840497882 -0.634888585229 2.29895 
-0.449497826112 -0.80534072691 2.96601 -0.356674754664 -0.639034694954 2.35352 -0.350908042596 -0.628702791618 2.31546 
-0.451389098103 -0.794904784696 2.97849 -0.356970750311 -0.628632278917 2.35547 -0.352799314587 -0.621286301289 2.32794 
-0.452362935344 -0.78276547441 2.98491 -0.356970750311 -0.617699543632 2.35547 -0.353773151828 -0.612166442889 2.33437 
-0.450765021343 -0.76619513805 2.97437 -0.357266745958 -0.607269931736 2.35742 -0.352175237827 -0.598615558414 2.32383 
-0.448660749555 -0.748877496536 2.96048 -0.357562741605 -0.596822189268 2.35938 -0.356757858911 -0.595478727559 2.35406 
-0.446587912851 -0.731740254441 2.94681 -0.357858737252 -0.586356316227 2.36133 -0.354685022207 -0.581156141776 2.34039 
-0.446358942585 -0.717694708211 2.9453 -0.357858737252 -0.575396385083 2.36133 -0.353940372025 -0.569096096862 2.33547 
-0.448313771259 -0.707107606884 2.95819 -0.358154732899 -0.564903316183 2.36328 -0.356358705601 -0.562070513253 2.35143 
-0.449331184031 -0.694950927368 2.96491 -0.358450728546 -0.554392116711 2.36523 -0.350741400515 -0.542468607159 2.31436 
-0.449959921855 -0.682142694232 2.96906 -0.358746724193 -0.543862786666 2.36719 -0.351370138339 -0.532679825908 2.31851 
-0.450025429681 -0.668459337839 2.96949 -0.358746724193 -0.532875659663 2.36719 -0.358070364023 -0.531871006943 2.36272 
-0.450633102385 -0.655560685885 2.9735 -0.35904271984 -0.522319133759 2.36914 -0.352384443735 -0.512632974381 2.32521 
-0.449890656272 -0.640702069678 2.9686 -0.359338715487 -0.511744477283 2.37109 -0.357987765628 -0.509820551193 2.36218 
-0.451672013864 -0.629405855917 2.98035 -0.359634711134 -0.501151690234 2.37305 -0.359716948206 -0.501266287758 2.37359 
-0.45057203883 -0.614073631064 2.9731 -0.359634711134 -0.490137367371 2.37305 -0.358616973172 -0.48875031715 2.36633 
-0.447379679527 -0.596021205601 2.95203 -0.359930706782 -0.479517384463 2.375 -0.355476788883 -0.473583656051 2.34561 
-0.448878302019 -0.58427020982 2.96192 -0.360226702429 -0.468879270983 2.37695 -0.356342482207 -0.463823481577 2.35132 
-0.447979511526 -0.569380316051 2.95599 -0.360522698076 -0.45822302693 2.37891 -0.34938972801 -0.44407306281 2.30545 
-0.449835265485 -0.557962129815 2.96823 -0.360522698076 -0.447181508208 2.37891 -0.351245481969 -0.435674328459 2.31769 
-0.453734661265 -0.54890255579 2.99396 -0.360818693723 -0.436498068296 2.38086 -0.355144877749 -0.429634206319 2.34342 
-0.454269780348 -0.535637256606 2.9975 -0.36111468937 -0.425796497812 2.38281 -0.355679996832 -0.41938835902 2.34695 
-0.454793409366 -0.522325983627 3.00095 -0.361410685017 -0.415076796754 2.38477 -0.356152679334 -0.409038026329 2.35007 
-0.454215220604 -0.507750954187 2.99714 -0.361706680664 -0.404338965124 2.38672 -0.355625437088 -0.397540960372 2.34659 
-0.452686463789 -0.492177846904 2.98705 -0.361706680664 -0.393261185258 2.38672 -0.354096680273 -0.384987304975 2.3365 
-0.45099623181 -0.47652776381 2.9759 -0.362002676311 -0.382496157769 2.38867 -0.352406448294 -0.372356673766 2.32535 
-0.45112294772 -0.462845373481 2.97673 -0.362298671958 -0.371712999708 2.39062 -0.359220057076 -0.368554387046 2.37031 
-0.452426817217 -0.450326911358 2.98533 -0.362594667605 -0.360911711074 2.39258 -0.360523926573 -0.358850581234 2.37891 
-0.451395638046 -0.435475886996 2.97853 -0.362594667605 -0.349806735348 2.39258 -0.359492747402 -0.346814213184 2.37211 
-0.451424905193 -0.421678594273 2.97872 -0.362890663252 -0.338978250855 2.39453 -0.35952201455 -0.335831576773 2.3723 
-0.452305737943 -0.408648880766 2.98454 -0.363186658899 -0.32813163579 2.39648 -0.360350672285 -0.325569380531 2.37777 
-0.450549203228 -0.393263179909 2.97295 -0.363482654546 -0.317266890151 2.39844 -0.356725123064 -0.311368559182 2.35385 
-0.452646826677 -0.381231145866 2.98679 -0.363778650193 -0.306384013941 2.40039 -0.360743936033 -0.3038280973 2.38037 
-0.453254607778 -0.36786147029 2.9908 -0.363778650193 -0.29524277707 2.40039 -0.361351717134 -0.293273078035 2.38438 
-0.454013277285 -0.354572406267 2.9958 -0.36407464584 -0.284332705 2.40234 -0.362110386641 -0.282798670324 2.38938 
-0.456024869772 -0.342176998877 3.00908 -0.364370641487 -0.273404502358 2.4043 -0.364763869102 -0.273699559611 2.40689 
-0.455660258923 -0.327948172742 3.00667 -0.364666637134 -0.262458169143 2.40625 -0.364181163805 -0.262108763883 2.40305 
-0.456774903664 -0.314761026794 3.01403 -0.364666637134 -0.251289736413 2.40625 -0.363467695781 -0.250463552645 2.39834 
-0.456910724908 -0.300861081766 3.01492 -0.364962632781 -0.240316207339 2.4082 -0.366032870948 -0.241020924903 2.41527 
-0.456371775803 -0.286529168431 3.01137 -0.365258628428 -0.229324547693 2.41016 -0.365683507922 -0.229591304698 2.41296 
-0.457841781529 -0.273430045506 3.02107 -0.365554624075 -0.218314757474 2.41211 -0.365625443346 -0.218357051815 2.41258 
-0.458829168375 -0.259967434146 3.02758 -0.365850619722 -0.207286836682 2.41406 -0.365889931644 -0.207309110374 2.41432 
-0.458531908098 -0.245755820104 3.02562 -0.365850619722 -0.196082142807 2.41406 -0.365834757651 -0.196073641335 2.41396 
-0.458791915993 -0.231844021705 3.02733 -0.366146615369 -0.185027026157 2.41602 -0.366136715124 -0.185022023208 2.41595 
-0.460356732824 -0.218535702249 3.03766 -0.366442611016 -0.173953778933 2.41797 -0.371305510204 -0.176262243247 2.45006 
-0.460825332378 -0.204644721806 3.04075 -0.366738606663 -0.162862401138 2.41992 -0.372071803623 -0.165230783541 2.45511 
-0.458401904151 -0.189529310228 3.02476 -0.36703460231 -0.151752892769 2.42188 -0.369604619202 -0.152815483313 2.43883 
-0.458987752957 -0.175714382691 3.02863 -0.36703460231 -0.140511937749 2.42188 -0.378294613476 -0.144822610307 2.49617 
-0.457579750226 -0.161161328159 3.01934 -0.367330597957 -0.129375233522 2.42383 -0.375884807118 -0.132388058519 2.48027 
-0.456599264645 -0.146831997634 3.01287 -0.367626593604 -0.118220398722 2.42578 -0.371679407049 -0.119523691872 2.45252 
-0.460732436284 -0.134050548147 3.04014 -0.367922589251 -0.107047433349 2.42773 -0.372749789746 -0.108451912004 2.45959 
-0.459268392384 -0.119558837563 3.03048 -0.368218584898 -0.0958563374039 2.42969 -0.370254675072 -0.0963863816621 2.44312 
-0.460288009226 -0.105727296051 3.03721 -0.368218584898 -0.0845791212387 2.42969 -0.37843993751 -0.0869269468436 2.49713 
-0.459723333936 -0.0915179123661 3.03348 -0.368514580545 -0.0733608294345 2.43164 -0.377938276919 -0.0752368208304 2.49382 
-0.458842248261 -0.0772898188022 3.02767 -0.368810576192 -0.0621244070578 2.43359 -0.378057694108 -0.0636820405819 2.49461 
-0.460301342037 -0.0634382151438 3.03729 -0.369106571839 -0.0508698541084 2.43555 -0.379516787885 -0.052304578418 2.50424 
-0.46036077964 -0.0493472052637 3.03769 -0.369402567486 -0.0395971705864 2.4375 -0.371607250884 -0.0398334960271 2.45205 
-0.460495480784 -0.0352583172935 3.03858 -0.369402567486 -0.028283693276 2.4375 -0.371762547428 -0.0284643876043 2.45307 
-0.460777059651 -0.0211679260041 3.04043 -0.369698563133 -0.016983813895 2.43945 -0.372117836149 -0.0170949543937 2.45542 
-0.460264559375 -0.00704812731095 3.03705 -0.36999455878 -0.0056658039415 2.44141 -0.371223092471 -0.00568461673445 2.44951 
-0.459360168379 0.00703427818276 3.03108 -0.370290554427 0.00567033658465 2.44336 -0.370271693377 0.00567004776144 2.44323 
-0.460501731669 0.0211552775394 3.03862 -0.370586550074 0.0170246076834 2.44531 -0.378264659815 0.0173773371768 2.49598 
-0.458309044188 0.0350909104927 3.02415 -0.370586550074 0.028374346139 2.44531 -0.375606046569 0.028758669129 2.47843 
-0.461460537881 0.0494650910568 3.04494 -0.370882545721 0.0397558130967 2.44727 -0.372620833634 0.0399421444573 2.45874 
-0.46137024331 0.0635855299194 3.04435 -0.371178541368 0.051155410627 2.44922 -0.372478580844 0.0513345806106 2.4578 
-0.45937967981 0.0773803466192 3.03121 -0.371474537015 0.0625731387299 2.45117 -0.380053966509 0.0640183032793 2.50778 
-0.461661361099 0.0919037187566 3.04627 -0.371770532662 0.0740089974054 2.45312 -0.382427929643 0.0761305836965 2.52345 
-0.460127654162 0.105690462792 3.03615 -0.371770532662 0.0853949970063 2.45312 -0.380533983863 0.0874079453799 2.51095 
-0.459432252279 0.119601494316 3.03156 -0.372066528309 0.0968580515407 2.45508 -0.380198820824 0.0989750869297 2.50874 
-0.461033671111 0.134138192712 3.04213 -0.372362523957 0.108339236648 2.45703 -0.374581262812 0.108984780865 2.47167 
-0.462454175612 0.148714804594 3.0515 -0.372658519604 0.119838552327 2.45898 -0.375786165991 0.120844332675 2.47962 
-0.462933217395 0.163046839655 3.05466 -0.372954515251 0.13135599858 2.46094 -0.376480809095 0.132597972682 2.48421 
-0.463774521429 0.177546902321 3.06021 -0.372954515251 0.142778259326 2.46094 -0.375269004651 0.143664315813 2.47621 
-0.464568672836 0.192079001677 3.06545 -0.373250510898 0.154322901437 2.46289 -0.376137913747 0.155516717312 2.48194 
-0.46394560778 0.206030383242 3.06134 -0.373546506545 0.165885674121 2.46484 -0.378034388787 0.167878666581 2.49446 
-0.464892092884 0.220688680635 3.06759 -0.373842502192 0.177466577377 2.4668 -0.379008948674 0.179919138466 2.50089 
-0.464912579888 0.234937012849 3.06772 -0.374138497839 0.189065611206 2.46875 -0.379029435677 0.191537177637 2.50102 
-0.463388592534 0.248358819908 3.05767 -0.374434493486 0.200682775608 2.4707 -0.377764480647 0.202467523215 2.49268 
-0.461420358784 0.26143557342 3.04468 -0.374434493486 0.212150362786 2.4707 -0.381946611526 0.216406644179 2.52027 
-0.460848782229 0.275225871863 3.04091 -0.374730489133 0.223794723046 2.47266 -0.381823002993 0.228030479733 2.51946 
-0.464572141535 0.291677698859 3.06548 -0.37502648478 0.235457213879 2.47461 -0.381770575053 0.239691434048 2.51911 
-0.466971433399 0.307485736157 3.08131 -0.375322480427 0.247137835285 2.47656 -0.379714178537 0.250029627865 2.50554 
-0.468854069775 0.323084712482 3.09373 -0.375618476074 0.258836587263 2.47852 -0.383369717551 0.264177924335 2.52966 
-0.467506805408 0.336474378829 3.08484 -0.375914471721 0.270553469814 2.48047 -0.380415036394 0.273792619887 2.51017 
-0.46274702775 0.347220951511 3.05343 -0.375914471721 0.282066383424 2.48047 -0.375808423476 0.281986810416 2.47977 
-0.461104526515 0.360110485061 3.04259 -0.376210467368 0.293810461834 2.48242 -0.384913866718 0.30060758739 2.53985 
-0.460709745211 0.373912060335 3.03999 -0.376506463015 0.305572670816 2.48438 -0.384097602354 0.311733640017 2.53447 
-0.461932461605 0.389051753534 3.04806 -0.376802458662 0.317353010371 2.48633 -0.379729173433 0.319817967067 2.50564 
-0.462745076607 0.40390838339 3.05342 -0.377098454309 0.329151480499 2.48828 -0.38010484076 0.33177561364 2.50812 
-0.462834323342 0.418161239948 3.05401 -0.377394449956 0.340968081199 2.49023 -0.375777024523 0.339506770769 2.47956 
-0.462248510668 0.431788986254 3.05014 -0.377394449956 0.35252632124 2.49023 -0.377308744185 0.352446262988 2.48967 
-0.462281318779 0.445977653237 3.05036 -0.377690445603 0.364370117799 2.49219 -0.38539955684 0.371807345303 2.54306 
-0.463994675418 0.461841078194 3.06167 -0.37798644125 0.376232044931 2.49414 -0.384014425843 0.382232051077 2.53392 
-0.46298651251 0.475017212896 3.05501 -0.378282436897 0.388112102636 2.49609 -0.383006262935 0.392958677251 2.52726 
-0.464574959853 0.490875202776 3.06549 -0.378578432544 0.400010290913 2.49805 -0.384695447078 0.406473598257 2.53841 
-0.463292119343 0.503708716796 3.05703 -0.378874428191 0.411926609763 2.5 -0.388118402599 0.421977008405 2.561 
-0.462338624577 0.516831817027 3.05074 -0.378874428191 0.423530176235 2.5 -0.387164907832 0.432797806991 2.5547 
-0.466314693057 0.535558070356 3.07697 -0.379170423838 0.435473690944 2.50195 -0.382197586351 0.438950358821 2.52193 
-0.465793376505 0.549224925648 3.07353 -0.379466419485 0.447435336225 2.50391 -0.37882102468 0.446674340187 2.49965 
-0.465762483404 0.563453135405 3.07333 -0.379762415132 0.459415112079 2.50586 -0.378364095852 0.457723504424 2.49663 
-0.465961391612 0.577964491501 3.07464 -0.380058410779 0.471413018505 2.50781 -0.37863808694 0.469651291547 2.49844 
-0.463547899762 0.589167680397 3.05872 -0.380354406426 0.483429055504 2.50977 -0.383409643722 0.487312250901 2.52993 
-0.463141158673 0.602835068518 3.05603 -0.380650402073 0.495463223076 2.51172 -0.377972783248 0.491977973498 2.49405 
-0.464130568927 0.618337564059 3.06256 -0.380650402073 0.507121181266 2.51172 -0.376924441243 0.502157273052 2.48713 
-0.464628688555 0.633231095783 3.06585 -0.38094639772 0.519182544697 2.51367 -0.384361078949 0.523836330374 2.5362 
-0.465012196587 0.647995427259 3.06838 -0.381242393367 0.5312620387 2.51562 -0.385031947012 0.536542789294 2.54063 
-0.465030840844 0.662263636817 3.0685 -0.381538389014 0.543359663276 2.51758 -0.384977856987 0.548257907368 2.54027 
-0.465894330098 0.677762030736 3.0742 -0.381834384661 0.555475418425 2.51953 -0.383902813227 0.558484474888 2.53318 
-0.467247917614 0.694041298591 3.08313 -0.382130380308 0.567609304146 2.52148 -0.383509152024 0.569657305808 2.53058 
-0.468052583515 0.709571308139 3.08844 -0.382426375955 0.579761320439 2.52344 -0.384507992804 0.582917067554 2.53717 
-0.469665094957 0.72640004721 3.09908 -0.382426375955 0.591473670347 2.52344 -0.386120504246 0.597187135098 2.54781 
-0.469574150005 0.74064076268 3.09848 -0.382130380308 0.60271915801 2.52148 -0.38634564449 0.609367727737 2.5493 
-0.469299544669 0.754580602382 3.09667 -0.383018367249 0.615850225225 2.52734 -0.397998774874 0.639937026795 2.62619 
-0.468970596381 0.768414580079 3.0945 -0.383314362896 0.628065698523 2.5293 -0.404974400805 0.663555959665 2.67222 
-0.466515227217 0.778679115124 3.0783 -0.383610358543 0.640299302394 2.53125 -0.406450440621 0.678422591547 2.68196 
-0.46710942258 0.793976798492 3.08222 -0.38390635419 0.652551036837 2.5332 -0.407796115167 0.693158044574 2.69084 
-0.468428250842 0.810564777413 3.09092 -0.384202349837 0.664820901852 2.53516 -0.403908787569 0.698920775814 2.66519 
-0.46932584897 0.82649174403 3.09684 -0.384498345485 0.677108897441 2.53711 -0.397997979964 0.700882010447 2.62619 
-0.470717411513 0.843358700166 3.10603 -0.384498345485 0.688884704353 2.53711 -0.384742816499 0.689322709728 2.53872 
-0.469081161162 0.854793395249 3.09523 -0.384794341132 0.7011998958 2.53906 -0.385988007171 0.703375079822 2.54694 
-0.465928691898 0.863318465962 3.07443 -0.385090336779 0.71353321782 2.54102 -0.377947815841 0.70029885315 2.49389 
-0.46423325687 0.874394798945 3.06324 -0.385386332426 0.725884670412 2.54297 -0.375480306231 0.707226425543 2.4776 
-0.463771666979 0.887729047755 3.06019 -0.385682328073 0.738254253577 2.54492 -0.370949643367 0.710053668903 2.44771 
-0.466011037366 0.906287789708 3.07497 -0.38597832372 0.750641967315 2.54688 -0.371444438825 0.722376794689 2.45097 
-0.46811205725 0.924710401316 3.08883 -0.386274319367 0.763047811625 2.54883 -0.375290033638 0.741349410341 2.47635 
-0.471599545024 0.946043003027 3.11185 -0.386570315014 0.775471786508 2.55078 -0.378982355315 0.760250109015 2.50071 
-0.473948360091 0.965270137769 3.12734 -0.386570315014 0.787311050424 2.55078 -0.380787271154 0.775532974978 2.51262 
-0.475642783415 0.983288331042 3.13853 -0.386866310661 0.799762221166 2.55273 -0.382719878475 0.791190371606 2.52537 
-0.474107450525 0.994634575954 3.12839 -0.387162306308 0.812231522481 2.55469 -0.381490260816 0.800332083743 2.51726 
-0.472549679489 1.00583901697 3.11812 -0.387458301955 0.824718954368 2.55664 -0.381830807565 0.812740629823 2.51951 
-0.471820313262 1.01873670065 3.1133 -0.387754297602 0.837224516827 2.55859 -0.38100626891 0.822654426706 2.51407 
-0.470408263715 1.03009477624 3.10399 -0.388050293249 0.84974820986 2.56055 -0.378785723441 0.829460758088 2.49941 
-0.471396698398 1.04669643166 3.11051 -0.388346288896 0.862290033465 2.5625 -0.37841981183 0.840249132119 2.497 
-0.473164506385 1.06511303331 3.12217 -0.388642284543 0.874849987642 2.56445 -0.378638484395 0.852331016384 2.49844 
-0.474436687871 1.08250706303 3.13057 -0.388642284543 0.886752708563 2.56445 -0.388410640489 0.88622417371 2.56292 
-0.473261702221 1.09432044629 3.12281 -0.38893828019 0.899339858599 2.56641 -0.402037641259 0.929629439572 2.65284 
-0.47303439404 1.10828219174 3.12131 -0.389234275837 0.911945139208 2.56836 -0.403188851868 0.944639607735 2.66044 
-0.470648182062 1.11710575349 3.10557 -0.389530271484 0.92456855039 2.57031 -0.403463999189 0.957640913101 2.66225 
-0.469151077126 1.12792072083 3.09569 -0.389826267131 0.937210092144 2.57227 -0.405282970485 0.974370693151 2.67426 
-0.469733457233 1.14370711686 3.09953 -0.390122262778 0.949869764471 2.57422 -0.40618526581 0.988979967508 2.68021 
-0.470079170899 1.15894570158 3.10181 -0.390418258425 0.96254756737 2.57617 -0.40282901048 0.993145365865 2.65806 
-0.47062455155 1.17470384163 3.10541 -0.390714254072 0.975243500842 2.57812 -0.401056722091 1.00105884956 2.64637 
-0.47065797391 1.18920183328 3.10563 -0.391010249719 0.987957564887 2.58008 -0.400613017678 1.01222068141 2.64344 
-0.47168120398 1.20623311323 3.11238 -0.391306245366 1.0006897595 2.58203 -0.381766600502 0.976293969665 2.51908 
-0.471917472966 1.22129046691 3.11394 -0.391306245366 1.012674068 2.58203 -0.398608145795 1.03157089191 2.63021 
-0.471954183364 1.23583973687 3.11419 -0.391602241013 1.02543345848 2.58398 -0.401263434871 1.05073186179 2.64773 
-0.472005021483 1.25042868238 3.11452 -0.39189823666 1.03821097953 2.58594 -0.392283442909 1.03923146219 2.58848 
-0.4718190125 1.26438603628 3.11329 -0.392194232307 1.05100663115 2.58789 -0.393265120855 1.05387641064 2.59496 
-0.473455298983 1.28327121541 3.12409 -0.392490227954 1.06382041334 2.58984 -0.392252296883 1.06317551593 2.58827 
-0.473163277887 1.29697100651 3.12216 -0.392786223601 1.07665232611 2.5918 -0.393158422229 1.07767254651 2.59425 
-0.474361063007 1.31478219266 3.13007 -0.393082219248 1.08950236945 2.59375 -0.404316106775 1.12063923212 2.66788 
-0.473127001077 1.3258519397 3.12192 -0.393378214895 1.10237054336 2.5957 -0.390381367366 1.09397242594 2.57593 
-0.470691251741 1.33344178427 3.10585 -0.393674210542 1.11525684784 2.59766 -0.400407352734 1.13433146014 2.64208 
-0.471693127632 1.35072631292 3.11246 -0.393970206189 1.1281612829 2.59961 -0.40164990575 1.15015264055 2.65028 
-0.470648615649 1.36214956075 3.10557 -0.394266201836 1.14108384853 2.60156 -0.384528226881 1.11290023582 2.53731 
-0.472426793601 1.38176469739 3.1173 -0.394266201836 1.15315880989 2.60156 -0.385697250705 1.12809614552 2.54502 
-0.474760396978 1.40313028414 3.1327 -0.394562197483 1.16610857138 2.60352 -0.388335521476 1.14770594612 2.56243 
-0.475946366841 1.42121189016 3.14053 -0.39485819313 1.17907646344 2.60547 -0.389216823945 1.16223090789 2.56824 
-0.475065534092 1.43313121233 3.13472 -0.395154188777 1.19206248608 2.60742 -0.388404028281 1.17169926248 2.56288 
-0.472228427377 1.43903517148 3.116 -0.395450184424 1.20506663928 2.60938 -0.385360172654 1.17431905829 2.5428 
-0.422939686723 -1.32975161905 2.87936 -0.339388608878 -1.0670612532 2.31055 -0.327982566041 -1.03119986585 2.23289 
-0.423587181092 -1.31840258826 2.88377 -0.339675496967 -1.0572299502 2.3125 -0.327506041844 -1.01935288062 2.22965 
-0.420631729484 -1.29591242297 2.86365 -0.339675496967 -1.04649665121 2.3125 -0.324501211304 -0.999746622809 2.20919 
-0.421113751902 -1.28409083149 2.86693 -0.339962385055 -1.03663815235 2.31445 -0.325032612654 -0.991113199129 2.21281 
-0.42050047258 -1.26893351344 2.86275 -0.340249273144 -1.02676152292 2.31641 -0.324419333331 -0.978991918715 2.20864 
-0.421195489793 -1.25772162554 2.86749 -0.340536161233 -1.01686676292 2.31836 -0.324933469565 -0.97027594416 2.21214 
-0.424916840144 -1.25540704614 2.89282 -0.340536161233 -1.00610626807 2.31836 -0.328835700895 -0.971537526703 2.2387 
-0.423809421304 -1.23874338226 2.88528 -0.340823049321 -0.99618431221 2.32031 -0.327728282055 -0.957909900463 2.23116 
-0.424931758885 -1.22859655374 2.89292 -0.34110993741 -0.986244225775 2.32227 -0.328850619636 -0.950799109582 2.2388 
-0.424409112665 -1.21367466755 2.88936 -0.341396825499 -0.976286008768 2.32422 -0.328327973416 -0.938913261027 2.23525 
-0.425339012496 -1.20289373099 2.89569 -0.341396825499 -0.965498318063 2.32422 -0.329257873247 -0.931168362111 2.24158 
-0.426143538871 -1.19170342239 2.90117 -0.341683713587 -0.955512905197 2.32617 -0.316282385868 -0.884478508531 2.15324 
-0.425414411673 -1.1762218942 2.89621 -0.341970601676 -0.945509361757 2.32812 -0.32016045304 -0.885206810556 2.17964 
-0.425790567063 -1.16380749862 2.89877 -0.342257489765 -0.935487687746 2.33008 -0.31592941406 -0.863525520664 2.15084 
-0.424600464779 -1.14713779213 2.89067 -0.342257489765 -0.924672801182 2.33008 -0.314739311776 -0.850327282134 2.14274 
-0.425295061745 -1.13557561148 2.8954 -0.342544377853 -0.914623931312 2.33203 -0.329213922497 -0.879030430811 2.24128 
-0.427303278366 -1.1274355067 2.90907 -0.342831265942 -0.904556930868 2.33398 -0.317535349983 -0.837813904849 2.16177 
-0.426521725451 -1.11189586141 2.90375 -0.342831265942 -0.893723913732 2.33398 -0.332754391869 -0.867454596347 2.26538 
-0.426617681672 -1.09866545118 2.9044 -0.343118154031 -0.88362971743 2.33594 -0.330742953361 -0.851759952037 2.25169 
-0.426107747901 -1.08388777796 2.90093 -0.343405042119 -0.873517390555 2.33789 -0.330161402628 -0.839829622495 2.24773 
-0.426201147624 -1.07065796253 2.90156 -0.343691930208 -0.863386933108 2.33984 -0.330254802351 -0.829631585396 2.24836 
-0.428942728925 -1.06399105032 2.92023 -0.343691930208 -0.852526720113 2.33984 -0.33338647721 -0.826964077317 2.26968 
-0.429746870074 -1.05240628391 2.9257 -0.343978818296 -0.842369066806 2.3418 -0.340671760681 -0.834270419769 2.31928 
-0.43079324815 -1.04135625708 2.93283 -0.344265706385 -0.832193282927 2.34375 -0.341342123448 -0.825126107671 2.32385 
-0.4315852722 -1.02963328932 2.93822 -0.344552594474 -0.821999368476 2.3457 -0.342510162807 -0.817126737802 2.3318 
-0.431344366052 -1.01542864466 2.93658 -0.344552594474 -0.811111959622 2.3457 -0.335788114337 -0.790479479202 2.28603 
-0.431992770955 -1.00330465252 2.94099 -0.344839482562 -0.800890849311 2.34766 -0.336436519239 -0.781374938944 2.29045 
-0.435151551694 -0.996890714576 2.9625 -0.345126370651 -0.790651608428 2.34961 -0.338019831907 -0.774371205753 2.30123 
-0.433358185956 -0.979088735906 2.95029 -0.34541325874 -0.780394236973 2.35156 -0.33780193424 -0.763197926105 2.29974 
-0.430896243496 -0.959910700003 2.93353 -0.34541325874 -0.76947963226 2.35156 -0.33533999178 -0.747039342087 2.28298 
-0.428587655887 -0.941225036294 2.91781 -0.345700146828 -0.759195064945 2.35352 -0.333031404171 -0.731373130264 2.26727 
-0.42701859657 -0.92428598557 2.90713 -0.345987034917 -0.748892367058 2.35547 -0.337469799642 -0.730456726867 2.29748 
-0.428604535777 -0.914175427046 2.91793 -0.346273923006 -0.738571538598 2.35742 -0.33462490781 -0.713725223284 2.27812 
-0.431409574258 -0.906526349933 2.93702 -0.346273923006 -0.727629738026 2.35742 -0.335853322542 -0.705732799558 2.28648 
-0.435218020639 -0.900776769002 2.96295 -0.346560811094 -0.717281713708 2.35938 -0.346142911246 -0.716416780599 2.35653 
-0.434238741876 -0.885028569012 2.95628 -0.346847699183 -0.706915558816 2.36133 -0.345163632483 -0.70348323692 2.34986 
-0.43445642942 -0.871743989495 2.95777 -0.347134587272 -0.696531273352 2.36328 -0.345381320027 -0.693013313715 2.35135 
-0.434251944612 -0.857611897003 2.95637 -0.347134587272 -0.685562276921 2.36328 -0.345176835218 -0.681695877535 2.34995 
-0.432920989801 -0.84130363672 2.94731 -0.34742147536 -0.675150795599 2.36523 -0.343346067566 -0.667230977712 2.33749 
-0.43409652355 -0.82987119468 2.95532 -0.347708363449 -0.664721183703 2.36719 -0.338540271835 -0.647194355617 2.30477 
-0.434300798235 -0.816538376707 2.95671 -0.347995251538 -0.654273441235 2.36914 -0.338837385915 -0.637055538896 2.30679 
-0.43639978804 -0.806695073712 2.971 -0.347995251538 -0.643277248945 2.36914 -0.326631859658 -0.60378652631 2.2237 
-0.437659336013 -0.795193917753 2.97957 -0.348282139626 -0.632802310618 2.37109 -0.342103084298 -0.621575434346 2.32903 
-0.438516323125 -0.782894459424 2.98541 -0.348569027715 -0.622309241719 2.37305 -0.342960071409 -0.612295427903 2.33486 
-0.437872015623 -0.767907980851 2.98102 -0.348855915804 -0.611798042246 2.375 -0.342738356506 -0.601069513269 2.33335 
-0.436285060821 -0.7513388612 2.97021 -0.348855915804 -0.600774654098 2.375 -0.347209951428 -0.597940092223 2.36379 
-0.435332187529 -0.735941966506 2.96373 -0.349142803892 -0.590236258766 2.37695 -0.346257078136 -0.585357853841 2.35731 
-0.435129768932 -0.721850243421 2.96235 -0.349429691981 -0.579679732863 2.37891 -0.346054659539 -0.574080787068 2.35593 
-0.436515986121 -0.710356550941 2.97179 -0.34971658007 -0.569105076386 2.38086 -0.347440876728 -0.565401750899 2.36537 
-0.437734805231 -0.698508130444 2.98008 -0.350003468158 -0.558512289337 2.38281 -0.348659695838 -0.556367986714 2.37366 
-0.437694146409 -0.684612690394 2.97981 -0.350003468158 -0.547452640043 2.38281 -0.348619037016 -0.545287202975 2.37339 
-0.438261198647 -0.671651159083 2.98367 -0.350290356247 -0.536832657135 2.38477 -0.349186089253 -0.535140327975 2.37725 
-0.439001777554 -0.658914244253 2.98871 -0.350577244336 -0.526194543655 2.38672 -0.348943887346 -0.523742976848 2.3756 
-0.439177685619 -0.64530083398 2.98991 -0.350864132424 -0.515538299602 2.38867 -0.349602763384 -0.513684921071 2.38008 
-0.439916968768 -0.632486293764 2.99494 -0.350864132424 -0.504451454449 2.38867 -0.350841859374 -0.504419431591 2.38852 
-0.438320768549 -0.616341012766 2.98407 -0.351151020513 -0.493768014537 2.39062 -0.348804925928 -0.490469073634 2.37465 
-0.435997437301 -0.599297134709 2.96826 -0.351437908601 -0.483066444052 2.39258 -0.346922327908 -0.476859585159 2.36184 
-0.43605070351 -0.585591722625 2.96862 -0.35172479669 -0.472346742995 2.39453 -0.346975594117 -0.465968829387 2.3622 
-0.434580226953 -0.569884791156 2.95861 -0.35172479669 -0.461232701983 2.39453 -0.34550511756 -0.453076554229 2.35219 
-0.436372472036 -0.55844624731 2.97081 -0.352011684779 -0.450485805067 2.39648 -0.347297362642 -0.444452666695 2.36439 
-0.438678398085 -0.547535588188 2.98651 -0.352298572867 -0.439720777578 2.39844 -0.34312214637 -0.428267238717 2.33596 
-0.438335442146 -0.533256704897 2.98417 -0.352585460956 -0.428937619517 2.40039 -0.342725328873 -0.416942282068 2.33326 
-0.440134166024 -0.52153728048 2.99642 -0.352872349045 -0.418136330883 2.40234 -0.337482266946 -0.399899842594 2.29757 
-0.440328705005 -0.50785399159 2.99774 -0.352872349045 -0.406986028726 2.40234 -0.34477245329 -0.397643997775 2.3472 
-0.439171381926 -0.492641952603 2.98986 -0.353159237133 -0.396157544233 2.4043 -0.343945758927 -0.385822294531 2.34157 
-0.439032525569 -0.478613339602 2.98892 -0.353446125222 -0.385310929167 2.40625 -0.349957416176 -0.381507696855 2.3825 
-0.439139618315 -0.464853852841 2.98965 -0.353733013311 -0.374446183529 2.4082 -0.350064508922 -0.370562866406 2.38323 
-0.439881142777 -0.451739132356 2.9947 -0.354019901399 -0.363563307318 2.41016 -0.350806033384 -0.360262802232 2.38828 
-0.439787182725 -0.437745942802 2.99406 -0.354019901399 -0.352376744016 2.41016 -0.350712073332 -0.34908426899 2.38764 
-0.439124944718 -0.423211007777 2.98955 -0.354306789488 -0.341466671946 2.41211 -0.350049835325 -0.337363990276 2.38313 
-0.441457801546 -0.411509835659 3.00543 -0.354593677577 -0.330538469304 2.41406 -0.352678475454 -0.328753192188 2.40102 
-0.439804798046 -0.396071716709 2.99418 -0.354880565665 -0.319592136089 2.41602 -0.350729688653 -0.315854011832 2.38776 
-0.441000713737 -0.383213670975 3.00232 -0.354880565665 -0.308378376928 2.41602 -0.351925604344 -0.305810622409 2.3959 
-0.443056803407 -0.371000326227 3.01632 -0.355167453754 -0.297404847854 2.41797 -0.358383598103 -0.300097935047 2.43986 
-0.442672628317 -0.356690758513 3.0137 -0.355454341843 -0.286413188208 2.41992 -0.357006381188 -0.287663769463 2.43049 
-0.443677402017 -0.343480749054 3.02054 -0.355741229931 -0.275403397988 2.42188 -0.357333647934 -0.276636196697 2.43272 
-0.44440950596 -0.330004764405 3.02553 -0.35602811802 -0.264375477197 2.42383 -0.358024532726 -0.265857953057 2.43742 
-0.445811622464 -0.316958871819 3.03507 -0.35602811802 -0.25312545689 2.42383 -0.355690310097 -0.252885285453 2.42153 
-0.447310990949 -0.303890439402 3.04528 -0.356315006109 -0.24207034024 2.42578 -0.357470998408 -0.242855688722 2.43365 
-0.447810383545 -0.29007949342 3.04868 -0.356601894197 -0.230997093017 2.42773 -0.368178592022 -0.238496165758 2.50655 
-0.449704713439 -0.277096511729 3.06158 -0.356888782286 -0.219905715221 2.42969 -0.369780745729 -0.227849412479 2.51746 
-0.44948331372 -0.262757009316 3.06007 -0.357175670375 -0.208796206852 2.43164 -0.370068019043 -0.216332760214 2.51941 
-0.448180935652 -0.247833742634 3.0512 -0.357175670375 -0.197509925401 2.43164 -0.368788649456 -0.203931635563 2.5107 
-0.44882426258 -0.234007231183 3.05558 -0.357462558463 -0.186373221173 2.43359 -0.362687234618 -0.189097253947 2.46916 
-0.449057114008 -0.219939020631 3.05717 -0.357749446552 -0.175218386373 2.43555 -0.363123064972 -0.177850275137 2.47213 
-0.448956675161 -0.205703387232 3.05648 -0.358036334641 -0.164045421001 2.4375 -0.363075121882 -0.166354097228 2.4718 
-0.447142297111 -0.19074296527 3.04413 -0.358323222729 -0.152854325055 2.43945 -0.36893202346 -0.157379851096 2.51168 
-0.445263411265 -0.17587172771 3.03134 -0.358323222729 -0.141531782459 2.43945 -0.368467931547 -0.145538775671 2.50852 
-0.44389568491 -0.161304978421 3.02203 -0.358610110818 -0.130313490654 2.44141 -0.366294838324 -0.133106004407 2.49372 
-0.442641600138 -0.146862370549 3.01349 -0.358896998907 -0.119077068278 2.44336 -0.361981641208 -0.120100509998 2.46436 
-0.445684918228 -0.133789044184 3.03421 -0.359183886995 -0.107822515328 2.44531 -0.368889438509 -0.110736000634 2.51139 
-0.445869756525 -0.119755632401 3.03547 -0.359470775084 -0.0965498318063 2.44727 -0.367774140052 -0.0987800228168 2.50379 
-0.445758041071 -0.105640259011 3.03471 -0.359470775084 -0.0851910280644 2.44727 -0.366051340658 -0.0867505571983 2.49207 
-0.445871892777 -0.0915782753101 3.03548 -0.359757663172 -0.0738911486835 2.44922 -0.366603299053 -0.0752971837744 2.49582 
-0.445502531367 -0.0774251175364 3.03297 -0.360044551261 -0.0625731387299 2.45117 -0.360694777231 -0.0626861433002 2.4556 
-0.446042162538 -0.0634245557979 3.03664 -0.36033143935 -0.0512369982038 2.45312 -0.359783508315 -0.0511590856534 2.44939 
-0.447218256616 -0.0494602806565 3.04465 -0.360618327438 -0.039882727105 2.45508 -0.361012728519 -0.0399263460491 2.45776 
-0.446744674142 -0.0352913604391 3.04142 -0.360905215527 -0.0285103254336 2.45703 -0.359524006272 -0.0284012144437 2.44763 
-0.446673372366 -0.0211714367 3.04094 -0.360905215527 -0.0171061952602 2.45703 -0.358785038308 -0.0170057030425 2.4426 
-0.447208660993 -0.00706560277498 3.04458 -0.361192103616 -0.00570659772988 2.45898 -0.357111407723 -0.00564212541809 2.4312 
-0.445572642445 0.0070397547577 3.03344 -0.361478991704 0.00571113037303 2.46094 -0.364695661362 0.00576195163844 2.48284 
-0.446787189052 0.0211768313863 3.04171 -0.361765879793 0.0171469890486 2.46289 -0.361004918944 0.0171109210054 2.45771 
-0.445886111107 0.0352235367822 3.03558 -0.362052767882 0.0286009782967 2.46484 -0.369090631389 0.0291569463745 2.51276 
-0.447913974239 0.0495372238232 3.04938 -0.362052767882 0.0400413696154 2.46484 -0.362131704131 0.0400500996012 2.46538 
-0.44795389763 0.0636963932141 3.04966 -0.36233965597 0.0515225547224 2.4668 -0.370160718356 0.0526346635079 2.52004 
-0.447453699562 0.0777642164556 3.04625 -0.362626544059 0.0630218704021 2.46875 -0.369467382128 0.0642107585772 2.51532 
-0.447541846208 0.0919212694695 3.04685 -0.362913432148 0.0745393166544 2.4707 -0.361958422605 0.074343165858 2.4642 
-0.44665137948 0.105851971403 3.04079 -0.363200320236 0.0860748934793 2.47266 -0.36283186936 0.0859875742557 2.47015 
-0.447797425953 0.120273382861 3.04859 -0.363487208325 0.0976286008768 2.47461 -0.362007591413 0.0972311923142 2.46454 
-0.448779821542 0.134718095491 3.05528 -0.363487208325 0.109114318627 2.47461 -0.362850360194 0.108923144775 2.47027 
-0.450261994952 0.149390712319 3.06537 -0.363774096414 0.120695221883 2.47656 -0.360818574764 0.119714620612 2.45644 
-0.449828510972 0.163460877684 3.06242 -0.364060984502 0.132294255712 2.47852 -0.370348988664 0.134579221325 2.52132 
-0.449482228084 0.177538091 3.06006 -0.364347872591 0.143911420114 2.48047 -0.362613411365 0.143226336443 2.46866 
-0.450165233259 0.192032496161 3.06471 -0.36463476068 0.155546715088 2.48242 -0.364310435657 0.155408363792 2.48021 
-0.45134700066 0.206798588794 3.07276 -0.364921648768 0.167200140635 2.48438 -0.363359033227 0.166484179992 2.47374 
-0.453341384176 0.222037368826 3.08633 -0.364921648768 0.178731184817 2.48438 -0.36400680776 0.17828311434 2.47815 
-0.453346181987 0.236364861838 3.08637 -0.365208536857 0.190411806223 2.48633 -0.366966216687 0.191328222345 2.49829 
-0.451934189696 0.24990920574 3.07675 -0.365495424946 0.202110558201 2.48828 -0.368559230039 0.203804771905 2.50914 
-0.4486689816 0.262280970571 3.05452 -0.365782313034 0.213827440752 2.49023 -0.372074764802 0.217505854961 2.53307 
-0.448338563007 0.276254724868 3.05227 -0.366069201123 0.225562453876 2.49219 -0.37191930872 0.229167140151 2.53201 
-0.451205832949 0.292278974003 3.07179 -0.366356089212 0.237315597572 2.49414 -0.371714368645 0.240786546529 2.53062 
-0.451496643336 0.306734053284 3.07377 -0.366356089212 0.248891968185 2.49414 -0.36761602241 0.249747931176 2.50272 
-0.453601866793 0.32249750502 3.08811 -0.3666429773 0.260672307741 2.49609 -0.368553416633 0.262030573575 2.5091 
-0.453220633427 0.33654763535 3.08551 -0.366929865389 0.272470777868 2.49805 -0.368808611152 0.273865876408 2.51084 
-0.450030159118 0.348398848912 3.06379 -0.367216753477 0.284287378569 2.5 -0.365447902102 0.282917990827 2.48796 
-0.451605241964 0.363888359027 3.07451 -0.367503641566 0.296122109842 2.50195 -0.36698600328 0.29570501427 2.49843 
-0.451132815168 0.377762897019 3.0713 -0.367790529655 0.307974971687 2.50391 -0.366423608771 0.306830359778 2.4946 
-0.449504326031 0.390603002516 3.06021 -0.368077417743 0.319845964106 2.50586 -0.364844148361 0.317036369946 2.48385 
-0.449810195241 0.405082202408 3.06229 -0.368077417743 0.331476726437 2.50586 -0.370136239013 0.333330823705 2.51988 
-0.449508528493 0.419014410981 3.06024 -0.368364305832 0.343374914714 2.50781 -0.371633191082 0.346422042723 2.53007 
-0.44992429209 0.433618985597 3.06307 -0.368651193921 0.355291233564 2.50977 -0.372404973272 0.358908975533 2.53532 
-0.452162488457 0.450063809461 3.07831 -0.368938082009 0.367225682986 2.51172 -0.374643169639 0.37290429087 2.55056 
-0.453278627406 0.465497776439 3.08591 -0.369224970098 0.379178262981 2.51367 -0.375759308588 0.385888749321 2.55816 
-0.45038278072 0.476755369225 3.06619 -0.369511858187 0.391148973549 2.51562 -0.372863461902 0.394696833581 2.53844 
-0.450470332017 0.491082317235 3.06679 -0.369511858187 0.402825062311 2.51562 -0.372951013199 0.406574273064 2.53904 
-0.449079912366 0.503756879449 3.05732 -0.369798746275 0.414822968738 2.51758 -0.376219233059 0.422025171058 2.56129 
-0.448591936459 0.517384406095 3.054 -0.370085634364 0.426839005737 2.51953 -0.37565547275 0.433262989967 2.55745 
-0.451995720747 0.535592637846 3.07717 -0.370372522453 0.438873173309 2.52148 -0.372100750027 0.440921037752 2.53325 
-0.45150028547 0.549272386716 3.0738 -0.370659410541 0.450925471453 2.52344 -0.373980966652 0.454966308438 2.54605 
-0.451886036483 0.56402067633 3.07643 -0.37094629863 0.46299590017 2.52539 -0.371712512557 0.463952248591 2.53061 
-0.451691112276 0.578050227177 3.0751 -0.371233186719 0.475084459459 2.52734 -0.367312499575 0.47006697288 2.50065 
-0.449309016599 0.589199322031 3.05888 -0.371520074807 0.487191149322 2.5293 -0.375558816119 0.492487334252 2.55679 
-0.449536474867 0.603702359797 3.06043 -0.371520074807 0.498930695088 2.5293 -0.371850388339 0.499374287699 2.53155 
-0.449806658168 0.618278499713 3.06227 -0.371806962896 0.51106458081 2.53125 -0.374324973206 0.514525693731 2.54839 
-0.450345904114 0.633250054648 3.06594 -0.372093850985 0.523216597103 2.5332 -0.368122033884 0.51763166034 2.50616 
-0.452006647149 0.649868109914 3.07725 -0.372380739073 0.53538674397 2.53516 -0.368615543033 0.529973370406 2.50952 
-0.452525581194 0.664913415467 3.08078 -0.372667627162 0.547575021409 2.53711 -0.370272293728 0.544055464944 2.5208 
-0.453257510034 0.680311208169 3.08576 -0.372954515251 0.55978142942 2.53906 -0.373425611267 0.560488515112 2.54227 
-0.455114367973 0.697479251433 3.0984 -0.372954515251 0.571566301618 2.53906 -0.374072790452 0.573280098864 2.54668 
-0.456401932361 0.713874191323 3.10717 -0.372667627162 0.582902442145 2.53711 -0.375354261269 0.587104700319 2.5554 
-0.458838099719 0.732183366233 3.12376 -0.373528291428 0.596051639932 2.54297 -0.377905926298 0.603037178922 2.57277 
-0.459051374678 0.747029115975 3.12521 -0.373815179517 0.608321504948 2.54492 -0.378144836276 0.615367295115 2.5744 
-0.459063071531 0.761553939974 3.12529 -0.374102067605 0.620609500536 2.54688 -0.378089083611 0.627223684808 2.57402 
-0.457687745723 0.773734700264 3.11592 -0.374388955694 0.632915626697 2.54883 -0.376869073803 0.637108339873 2.56571 
-0.454574841863 0.782836211197 3.09473 -0.374675843782 0.645239883431 2.55078 -0.373843406055 0.64380631884 2.54511 
-0.455223001621 0.798336873651 3.09914 -0.374962731871 0.657582270737 2.55273 -0.374555373198 0.656867874829 2.54996 
-0.453799417539 0.810179760584 3.08945 -0.37524961996 0.669942788616 2.55469 -0.373262975979 0.666395982069 2.54116 
-0.455004648688 0.826709039231 3.09766 -0.37524961996 0.681800183104 2.55469 -0.374337020265 0.680142058469 2.54847 
-0.455239636368 0.841520967885 3.09926 -0.375536508048 0.694187896842 2.55664 -0.374703194808 0.692647498096 2.55097 
-0.454231465677 0.854010458053 3.09239 -0.375823396137 0.706593741152 2.55859 -0.373695024117 0.702592142626 2.5441 
-0.453299639718 0.866582184266 3.08605 -0.376110284226 0.719017716035 2.56055 -0.370409609182 0.708119619063 2.52174 
-0.451785737717 0.877963862031 3.07574 -0.376397172314 0.731459821491 2.5625 -0.366143164458 0.711533011972 2.49269 
-0.452822064905 0.8942863582 3.0828 -0.376684060403 0.743920057519 2.56445 -0.367179491646 0.725149315457 2.49975 
-0.453655973495 0.910268191267 3.08848 -0.376970948492 0.75639842412 2.56641 -0.363690012148 0.729750006354 2.47599 
-0.456180917868 0.929749250854 3.10567 -0.37725783658 0.768894921293 2.56836 -0.37213605071 0.758456131791 2.53349 
-0.459360325693 0.95074443236 3.12731 -0.377544724669 0.781409549039 2.57031 -0.377902319185 0.782149667364 2.57275 
-0.460356624428 0.967353149562 3.13409 -0.377831612758 0.793942307358 2.57227 -0.376656079009 0.791472143545 2.56426 
-0.46237916444 0.986213711769 3.14786 -0.377831612758 0.805881289423 2.57227 -0.381064216751 0.812776146778 2.59427 
-0.460549727567 0.996864451029 3.13541 -0.378118500846 0.818441243601 2.57422 -0.379949478622 0.822404413148 2.58668 
-0.458689367576 1.00733166417 3.12274 -0.378405388935 0.831019328351 2.57617 -0.377374419887 0.82875520836 2.56915 
-0.459095010244 1.02272929807 3.1255 -0.378692277024 0.843615543674 2.57812 -0.376335326079 0.838364946887 2.56208 
-0.457847964596 1.03441863895 3.11701 -0.378979165112 0.856229889569 2.58008 -0.37533941257 0.848006574926 2.5553 
-0.458439040909 1.05024013198 3.12104 -0.379266053201 0.868862366037 2.58203 -0.374080074719 0.856981783803 2.54673 
-0.459141972759 1.06635876433 3.12582 -0.37955294129 0.881512973077 2.58398 -0.373440915234 0.867317772161 2.54237 
-0.459989854536 1.08286304704 3.1316 -0.379839829378 0.894181710691 2.58594 -0.371182547049 0.873801584846 2.527 
-0.459452674801 1.09611657143 3.12794 -0.380126717467 0.906868578876 2.58789 -0.36969102316 0.881972135583 2.51684 
-0.460177914721 1.11238779373 3.13288 -0.380413605556 0.919573577635 2.58984 -0.376325905559 0.909692382916 2.56201 
-0.459701425544 1.12576193721 3.12963 -0.380413605556 0.931594147277 2.58984 -0.385577100864 0.944239021011 2.625 
-0.457781110426 1.13552456226 3.11656 -0.380700493644 0.944326341894 2.5918 -0.381595022752 0.946545218449 2.59789 
-0.457929002076 1.15036136125 3.11757 -0.380987381733 0.957076667084 2.59375 -0.383171996706 0.962564628412 2.60862 
-0.457030795814 1.16254655348 3.11145 -0.381274269822 0.969845122847 2.5957 -0.388869624965 0.989165383155 2.64741 
-0.457071559698 1.17709310451 3.11173 -0.38156115791 0.982631709182 2.59766 -0.386963703279 0.996544845463 2.63444 
-0.457565769257 1.19282431539 3.11509 -0.381848045999 0.99543642609 2.59961 -0.376686091593 0.981979771017 2.56447 
-0.458351524633 1.20935599979 3.12044 -0.382134934088 1.00825927357 2.60156 -0.371347843897 0.979797641959 2.52812 
-0.45959104087 1.22714892368 3.12888 -0.382421822176 1.02110025162 2.60352 -0.391379475494 1.04501798206 2.6645 
-0.460274991599 1.24351921732 3.13354 -0.382708710265 1.03395936025 2.60547 -0.392063426223 1.05923287995 2.66916 
-0.461021804159 1.26010455423 3.13862 -0.382995598353 1.04683659945 2.60742 -0.392547479832 1.07294462567 2.67245 
-0.461108935209 1.27491314427 3.13921 -0.383282486442 1.05973196922 2.60938 -0.397352750255 1.09863462954 2.70516 
-0.462171913011 1.29245618021 3.14645 -0.383282486442 1.07184319172 2.60938 -0.399090678513 1.11605054177 2.717 
-0.461996074987 1.30656292044 3.14525 -0.383569374531 1.08476575735 2.61133 -0.400403212531 1.13237323657 2.72593 
-0.46179911959 1.32059815922 3.14391 -0.383856262619 1.09770645356 2.61328 -0.397003490623 1.13530333143 2.70279 
-0.459646233207 1.32896580745 3.12926 -0.384143150708 1.11066528033 2.61523 -0.391594466458 1.13220911804 2.66596 
-0.457658328487 1.33767962026 3.11572 -0.384430038797 1.12364223768 2.61719 -0.373852406328 1.09272510474 2.54518 
-0.456677263678 1.34924248811 3.10904 -0.384716926885 1.1366373256 2.61914 -0.378186475673 1.11734325746 2.57468 
-0.455600557833 1.36045776387 3.10171 -0.385003814974 1.14965054409 2.62109 -0.384547497616 1.14828794591 2.61799 
-0.457328855448 1.3800695818 3.11348 -0.385290703063 1.16268189316 2.62305 -0.377768365701 1.13998192823 2.57184 
-0.459108002856 1.3999456785 3.12559 -0.385577591151 1.17573137279 2.625 -0.37504706128 1.14362091143 2.55331 
-0.459999660281 1.4171999698 3.13166 -0.38586447924 1.18879898301 2.62695 -0.375793593676 1.15777187592 2.55839 
-0.459865496674 1.43131777384 3.13075 -0.386151367329 1.20188472379 2.62891 -0.375778219668 1.16959860812 2.55829 
-0.458485618199 1.44151048542 3.12136 -0.386438255417 1.21498859514 2.63086 -0.374290232852 1.17679437223 2.54816 
-0.412735413007 -1.34021519091 2.90202 -0.330836611569 -1.0742772211 2.32617 -0.325802348089 -1.05793019543 2.29078 
-0.414005906282 -1.33082971586 2.91095 -0.331114392099 -1.06437339581 2.32812 -0.321389428656 -1.03311231924 2.25975 
-0.410675862976 -1.30672294288 2.88754 -0.331392172629 -1.05445143994 2.33008 -0.322820818979 -1.02717838721 2.26981 
-0.410406593544 -1.29247265973 2.88564 -0.331669953159 -1.04451135351 2.33203 -0.322551549546 -1.01579522771 2.26792 
-0.409026914074 -1.27477923155 2.87594 -0.331669953159 -1.03368740166 2.33203 -0.315995969722 -0.98483763683 2.22182 
-0.409020844407 -1.26141203919 2.8759 -0.33194773369 -1.02372011937 2.33398 -0.321043084621 -0.990090401451 2.25731 
-0.411948695955 -1.25699764923 2.89649 -0.33222551422 -1.0137347065 2.33594 -0.324327622375 -0.989635512643 2.28041 
-0.411340474597 -1.24171777994 2.89221 -0.33222551422 -1.00289262408 2.33594 -0.319430723266 -0.964268855207 2.24598 
-0.413638098004 -1.23515468141 2.90836 -0.33250329475 -0.992880015352 2.33789 -0.326387104588 -0.974616608408 2.29489 
-0.414112684955 -1.22305738771 2.9117 -0.332781075281 -0.982849276053 2.33984 -0.32158613335 -0.949785675419 2.26113 
-0.414879463657 -1.21178255351 2.91709 -0.333058855811 -0.972800406183 2.3418 -0.308596231414 -0.901349818593 2.1698 
-0.414441905068 -1.19697933935 2.91402 -0.333058855811 -0.961931127901 2.3418 -0.321670769606 -0.929040380765 2.26173 
-0.413780107874 -1.18156436277 2.90936 -0.333336636341 -0.951855062172 2.34375 -0.307496875631 -0.878068672211 2.16207 
-0.412798483293 -1.16528973988 2.90246 -0.333614416871 -0.94176086587 2.3457 -0.306371647467 -0.864857192632 2.15415 
-0.412969112154 -1.15229428235 2.90366 -0.333892197402 -0.931648538995 2.34766 -0.306595614802 -0.855483772352 2.15573 
-0.41330887789 -1.13975410537 2.90605 -0.333892197402 -0.920752064855 2.34766 -0.295634372019 -0.815251031909 2.07866 
-0.414169210851 -1.12861029676 2.9121 -0.334169977932 -0.910612542121 2.34961 -0.296494704979 -0.807947496354 2.08471 
-0.414049072128 -1.11477054868 2.91125 -0.334447758462 -0.900454888815 2.35156 -0.296374566256 -0.797948021338 2.08386 
-0.413533557309 -1.09988704886 2.90763 -0.334725538993 -0.890279104936 2.35352 -0.320773306557 -0.853169952637 2.25541 
-0.414338958084 -1.08850736575 2.91329 -0.334725538993 -0.879355434936 2.35352 -0.323541312229 -0.849973420587 2.27488 
-0.416204923026 -1.07982670509 2.92641 -0.335003319523 -0.869152455199 2.35547 -0.329957594883 -0.856061528324 2.31999 
-0.417496541456 -1.06955287901 2.93549 -0.335281100053 -0.858931344888 2.35742 -0.330765267546 -0.84736257442 2.32567 
-0.418453175284 -1.05834751011 2.94222 -0.335558880583 -0.848692104005 2.35938 -0.325930455369 -0.824339988993 2.29168 
-0.419305505778 -1.04681930325 2.94821 -0.335558880583 -0.837741238147 2.35938 -0.313341287113 -0.782273791628 2.20316 
-0.418381220904 -1.03085802643 2.94171 -0.335836661114 -0.827474801405 2.36133 -0.312007723551 -0.768762195963 2.19378 
-0.419641405917 -1.02026814753 2.95057 -0.336114441644 -0.81719023409 2.36328 -0.313267908565 -0.761643785018 2.20264 
-0.41950963649 -1.0062572042 2.94965 -0.336392222174 -0.806887536203 2.36523 -0.30746038981 -0.737490167906 2.16181 
-0.421444504024 -0.997144558085 2.96325 -0.336392222174 -0.795909474486 2.36523 -0.315161271781 -0.745676700193 2.21596 
-0.420256510753 -0.980618798433 2.9549 -0.336670002705 -0.78557958074 2.36719 -0.327685979492 -0.764616426518 2.30402 
-0.41746944836 -0.960491525135 2.9353 -0.336947783235 -0.775231556421 2.36914 -0.325266861012 -0.748356711219 2.28701 
-0.416205194296 -0.944000061857 2.92641 -0.337225563765 -0.76486540153 2.37109 -0.329957866153 -0.748381448208 2.31999 
-0.415086001891 -0.927915397768 2.91854 -0.337225563765 -0.753860143954 2.37109 -0.328838673748 -0.735111440431 2.31212 
-0.416680900236 -0.917882497829 2.92976 -0.337503344295 -0.743466793204 2.37305 -0.330433572093 -0.727893196803 2.32334 
-0.4191007308 -0.909535774341 2.94677 -0.337781124826 -0.733055311881 2.375 -0.332853402657 -0.722361129626 2.34035 
-0.422301140931 -0.902699655991 2.96928 -0.338058905356 -0.722625699985 2.37695 -0.336053812788 -0.718339667588 2.36285 
-0.422797870299 -0.889963566687 2.97277 -0.338336685886 -0.712177957517 2.37891 -0.336550542157 -0.708418234595 2.36635 
-0.422950425793 -0.876481823279 2.97384 -0.338336685886 -0.701136438796 2.37891 -0.336703097651 -0.697751147499 2.36742 
-0.423668138526 -0.864142856481 2.97889 -0.338614466417 -0.690661500469 2.38086 -0.33561784791 -0.684549389974 2.35979 
-0.422019121806 -0.847006937329 2.96729 -0.338892246947 -0.680168431569 2.38281 -0.329496401891 -0.661310646381 2.31675 
-0.421805869639 -0.832813421768 2.96579 -0.339170027477 -0.669657232097 2.38477 -0.329283149724 -0.650136582705 2.31525 
-0.42212013599 -0.819658142094 2.968 -0.339170027477 -0.658588517517 2.38477 -0.331123988277 -0.642964999518 2.32819 
-0.423065139115 -0.807686509173 2.97465 -0.339447808007 -0.648050122186 2.38672 -0.336817810973 -0.643029114951 2.36823 
-0.423519245177 -0.794732030239 2.97784 -0.339725588538 -0.637493596282 2.38867 -0.337271917035 -0.632889292328 2.37142 
-0.423635484393 -0.781124932579 2.97866 -0.340003369068 -0.626918939805 2.39062 -0.337388156251 -0.62209685098 2.37224 
-0.42367919278 -0.767378878311 2.97896 -0.340003369068 -0.615823029366 2.39062 -0.337431864637 -0.611165453023 2.37254 
-0.423812115104 -0.753788646377 2.9799 -0.340281149598 -0.605221177031 2.39258 -0.333877006279 -0.593830821843 2.34755 
-0.424222444962 -0.740674080263 2.98278 -0.340558930129 -0.594601194123 2.39453 -0.331699725047 -0.579133404398 2.33224 
-0.424905265585 -0.727999596617 2.98759 -0.340836710659 -0.583963080642 2.39648 -0.33238254567 -0.569478372637 2.33704 
-0.425560993111 -0.715235010643 2.9922 -0.341114491189 -0.573306836589 2.39844 -0.332934003771 -0.559557994237 2.34092 
-0.425700697186 -0.701577191865 2.99318 -0.341114491189 -0.562174665005 2.39844 -0.333177977271 -0.549094871656 2.34263 
-0.42519545672 -0.686868399654 2.98963 -0.341392271719 -0.551491225093 2.40039 -0.338899164333 -0.547463814514 2.38286 
-0.425205052898 -0.673007459039 2.98969 -0.34167005225 -0.540789654608 2.40234 -0.338908760511 -0.536419128143 2.38293 
-0.425427053524 -0.659475150544 2.99125 -0.34194783278 -0.530069953551 2.4043 -0.339179725381 -0.525778975748 2.38483 
-0.425368459193 -0.645502545454 2.99084 -0.34194783278 -0.518910586108 2.4043 -0.339121131051 -0.514621026969 2.38442 
-0.426232861205 -0.632904302835 2.99692 -0.34222561331 -0.508163689192 2.40625 -0.339985533062 -0.504837440662 2.3905 
-0.426203597948 -0.618951820755 2.99671 -0.342503393841 -0.497398661703 2.4082 -0.339956269806 -0.493699614893 2.39029 
-0.424289177394 -0.602325060955 2.98325 -0.342781174371 -0.486615503641 2.41016 -0.338041849252 -0.479887511405 2.37683 
-0.42434736482 -0.588559212338 2.98366 -0.343058954901 -0.475814215007 2.41211 -0.338100036677 -0.468936319099 2.37724 
-0.422301276566 -0.571939660393 2.96928 -0.343058954901 -0.464618586419 2.41211 -0.336053948423 -0.455131423466 2.36286 
-0.422135869653 -0.557939362579 2.96811 -0.343336735431 -0.453790101926 2.41406 -0.335888541511 -0.443945781963 2.36169 
-0.424113292676 -0.546712120575 2.98202 -0.343614515962 -0.44294348686 2.41602 -0.337865964534 -0.435533196271 2.3756 
-0.42377980006 -0.532452295189 2.97967 -0.343892296492 -0.432078741222 2.41797 -0.337532471917 -0.424088027197 2.37325 
-0.425950163905 -0.521278460027 2.99493 -0.344170077022 -0.421195865011 2.41992 -0.339702835762 -0.415728848346 2.38851 
-0.427273215752 -0.508953676551 3.00424 -0.344170077022 -0.409963975277 2.41992 -0.341062169978 -0.406261939535 2.39807 
-0.425956199664 -0.493483934779 2.99497 -0.344447857553 -0.399053903208 2.42188 -0.339708871521 -0.393563635721 2.38855 
-0.426218755162 -0.479878589424 2.99682 -0.344725638083 -0.388125700565 2.42383 -0.33997142702 -0.382772946677 2.3904 
-0.426756005495 -0.466556420839 3.0006 -0.345003418613 -0.37717936735 2.42578 -0.340508677352 -0.372265434404 2.39418 
-0.426904017215 -0.452786348874 3.00164 -0.345281199143 -0.366214903563 2.42773 -0.3343812973 -0.354654162601 2.3511 
-0.427180102308 -0.439138274836 3.00358 -0.345281199143 -0.354946752684 2.42773 -0.334609571047 -0.343976390706 2.3527 
-0.426742306357 -0.42476161327 3.0005 -0.345558979674 -0.343955093037 2.42969 -0.340446013971 -0.338865858789 2.39374 
-0.428143856975 -0.412184309228 3.01036 -0.345836760204 -0.332945302818 2.43164 -0.345589633189 -0.332707387743 2.4299 
-0.425781128756 -0.396014411861 2.99374 -0.346114540734 -0.321917382027 2.43359 -0.339484836369 -0.315751165871 2.38698 
-0.425874547379 -0.382203008298 2.9944 -0.346392321265 -0.310871330662 2.43555 -0.339627219236 -0.304799959732 2.38798 
-0.426971665184 -0.369253526227 3.00211 -0.346392321265 -0.299566918638 2.43555 -0.34013035736 -0.294151448616 2.39152 
-0.426885808213 -0.355247982011 3.00151 -0.346670101795 -0.288493671415 2.4375 -0.34063848007 -0.283474246068 2.39509 
-0.429989137575 -0.343797956613 3.02333 -0.346947882325 -0.277402293619 2.43945 -0.346589025959 -0.277115369893 2.43693 
-0.432890167298 -0.33199023197 3.04373 -0.347225662855 -0.26629278525 2.44141 -0.349566859014 -0.268088285159 2.45787 
-0.434501104484 -0.319045868487 3.05506 -0.347503443386 -0.255165146309 2.44336 -0.357462411155 -0.262477826273 2.51338 
-0.435667633513 -0.305684542779 3.06326 -0.347503443386 -0.24382447314 2.44336 -0.344309136831 -0.241583200061 2.4209 
-0.435226005873 -0.291171203098 3.06015 -0.347781223916 -0.23266963834 2.44531 -0.352922672974 -0.236109326887 2.48146 
-0.436649359821 -0.277873519197 3.07016 -0.348059004446 -0.221496672967 2.44727 -0.344882567806 -0.219475262406 2.42493 
-0.43627317608 -0.263396477179 3.06752 -0.348336784977 -0.210305577022 2.44922 -0.344416424136 -0.207938690192 2.42165 
-0.436696323448 -0.249400492348 3.07049 -0.348614565507 -0.199096350504 2.45117 -0.344922885317 -0.19698800471 2.42522 
-0.437173962187 -0.23540623105 3.07385 -0.348614565507 -0.18771941619 2.45117 -0.354481085498 -0.190878376878 2.49242 
-0.436017402332 -0.220554154862 3.06572 -0.348892346037 -0.176482993813 2.45312 -0.353496985577 -0.178812195301 2.4855 
-0.435820697638 -0.206231773247 3.06433 -0.349170126567 -0.165228440864 2.45508 -0.355226806863 -0.168094481701 2.49766 
-0.433559288782 -0.191012586715 3.04843 -0.349447907098 -0.153955757342 2.45703 -0.359201760801 -0.158252998514 2.52561 
-0.431670469339 -0.176092992846 3.03515 -0.349725687628 -0.142664943247 2.45898 -0.350357712934 -0.142922767758 2.46343 
-0.430466674588 -0.161553770291 3.02669 -0.349725687628 -0.131251747787 2.45898 -0.355602481972 -0.133457303617 2.50031 
-0.429595219555 -0.147206999713 3.02056 -0.350003468158 -0.119933737834 2.46094 -0.354385123718 -0.121435175325 2.49175 
-0.430394279393 -0.133435017752 3.02618 -0.350281248689 -0.108597597308 2.46289 -0.355386042381 -0.110180235065 2.49878 
-0.431243219012 -0.119624718026 3.03215 -0.350559029219 -0.0972433262087 2.46484 -0.356555724924 -0.0989067796875 2.50701 
-0.43147661298 -0.105608347366 3.03379 -0.350836809749 -0.0858709245374 2.4668 -0.356002910473 -0.0871353809259 2.50312 
-0.431645207316 -0.0915629975583 3.03498 -0.351114590279 -0.0744803922934 2.46875 -0.356106705176 -0.0755393476491 2.50385 
-0.432095820776 -0.0775572635605 3.03814 -0.351114590279 -0.0630218704021 2.46875 -0.348940903376 -0.0626317134046 2.45347 
-0.433044146959 -0.0635952104766 3.04481 -0.35139237081 -0.0516041422992 2.4707 -0.349889229559 -0.0513833967126 2.46013 
-0.434370182777 -0.0496144032496 3.05414 -0.35167015134 -0.0401682836237 2.47266 -0.352587111923 -0.0402730202146 2.4791 
-0.435250047181 -0.0355106447573 3.06032 -0.35194793187 -0.0287142943755 2.47461 -0.352144399203 -0.0287303235103 2.47599 
-0.43503197997 -0.021295712015 3.05879 -0.352225712401 -0.0172421745548 2.47656 -0.353697386326 -0.0173142160265 2.48691 
-0.435559430672 -0.0071071772713 3.0625 -0.352503492931 -0.00575192416141 2.47852 -0.353036131672 -0.00576061541613 2.48226 
-0.43434610756 0.00708737904897 3.05397 -0.352503492931 0.00575192416141 2.47852 -0.353011513915 0.00576021371948 2.48209 
-0.434756505235 0.021282226959 3.05685 -0.352781273461 0.0172693704137 2.48047 -0.351838237044 0.0172232068375 2.47384 
-0.434258419516 0.0354297410608 3.05335 -0.353059053991 0.0288049472386 2.48242 -0.352475348663 0.0287573246072 2.47832 
-0.434932152592 0.0496785922712 3.05809 -0.353336834522 0.0403586546361 2.48438 -0.353619396187 0.0403909292464 2.48636 
-0.436463132932 0.0640973097061 3.06885 -0.353614615052 0.0519304926062 2.48633 -0.355168721163 0.0521587226976 2.49726 
-0.437638478237 0.0785521200827 3.07712 -0.353892395582 0.0635204611489 2.48828 -0.35650621814 0.063989618487 2.50666 
-0.438179492441 0.0929490866955 3.08092 -0.353892395582 0.0750696359033 2.48828 -0.355159769252 0.0753384783003 2.49719 
-0.437239372177 0.107018842065 3.07431 -0.354170176112 0.0866868003049 2.49023 -0.354037830237 0.0866544072882 2.4893 
-0.437049042329 0.121235224456 3.07297 -0.354447956643 0.0983220952792 2.49219 -0.353918640959 0.0981752657487 2.48847 
-0.436106039821 0.135205833236 3.06634 -0.354725737173 0.109975520826 2.49414 -0.353117173599 0.109476818312 2.48283 
-0.436883737143 0.149704515415 3.07181 -0.355003517703 0.121647076946 2.49609 -0.35594302761 0.121969013569 2.5027 
-0.43789601524 0.164341995405 3.07893 -0.355281298234 0.133336763638 2.49805 -0.357259704611 0.134079257838 2.51196 
-0.436812596573 0.178190640562 3.07131 -0.355281298234 0.144931264824 2.49805 -0.356176285943 0.145296360598 2.50434 
-0.436641492989 0.19237050895 3.07011 -0.355559078764 0.156648147375 2.5 -0.35590949185 0.156802528359 2.50246 
-0.437825858023 0.20718062167 3.07843 -0.355836859294 0.168383160498 2.50195 -0.354766834586 0.167876821322 2.49443 
-0.438223200828 0.221669931481 3.08123 -0.356114639824 0.180136304194 2.50391 -0.355139423998 0.179643003007 2.49705 
-0.43902297275 0.236401872706 3.08685 -0.356392420355 0.191907578463 2.50586 -0.358427115267 0.193003206067 2.52017 
-0.438812704553 0.250609173212 3.08537 -0.356670200885 0.203696983305 2.50781 -0.358910721947 0.204976561414 2.52357 
-0.436081218611 0.263280584377 3.06617 -0.356947981415 0.215504518719 2.50977 -0.362040771408 0.21857925037 2.54557 
-0.435969963983 0.277441167452 3.06538 -0.356947981415 0.227153411623 2.50977 -0.362398101881 0.230621741805 2.54809 
-0.438089871599 0.293087162204 3.08029 -0.357225761946 0.238988142896 2.51172 -0.364276918241 0.243705447547 2.5613 
-0.437960645329 0.307293425824 3.07938 -0.357503542476 0.250841004741 2.51367 -0.361898761538 0.253924893527 2.54458 
-0.440363284154 0.323350355138 3.09627 -0.357781323006 0.262711997159 2.51562 -0.35823702278 0.263046608806 2.51883 
-0.441647883472 0.338706661318 3.10531 -0.358059103536 0.27460112015 2.51758 -0.359680518529 0.275844608638 2.52898 
-0.439199298282 0.351161943641 3.08809 -0.358336884067 0.286508373714 2.51953 -0.359281819374 0.28726389705 2.52618 
-0.441684233658 0.367563010235 3.10556 -0.358614664597 0.29843375785 2.52148 -0.366561215507 0.305046758611 2.57736 
-0.441044138069 0.381423678626 3.10106 -0.358614664597 0.310137042471 2.52148 -0.363524109946 0.314382827742 2.556 
-0.43809146531 0.393167135679 3.0803 -0.358892445127 0.322089622466 2.52344 -0.363033077248 0.325805651195 2.55255 
-0.439542963526 0.408814145185 3.09051 -0.359170225658 0.334060333034 2.52539 -0.364416147593 0.338939508154 2.56228 
-0.439284477078 0.422909650084 3.08869 -0.359448006188 0.346049174174 2.52734 -0.364226089015 0.350649148546 2.56094 
-0.440208422865 0.438165227786 3.09518 -0.359725786718 0.358056145887 2.5293 -0.365150034803 0.363455217722 2.56744 
-0.443163740506 0.455569347506 3.11596 -0.360003567248 0.370081248172 2.53125 -0.368077716808 0.378381419667 2.58802 
-0.442545041342 0.469375656824 3.11161 -0.360281347779 0.38212448103 2.5332 -0.367486653279 0.389766629707 2.58386 
-0.440433916093 0.481509970247 3.09677 -0.360281347779 0.39388215737 2.5332 -0.365375528031 0.399451434603 2.56902 
-0.439957328526 0.495346813491 3.09342 -0.360559128309 0.405952586087 2.53516 -0.358395817485 0.403516920049 2.51995 
-0.437554825336 0.506921315053 3.07653 -0.360836908839 0.418041145376 2.53711 -0.357835034476 0.414563377536 2.516 
-0.437805004138 0.521498793404 3.07829 -0.36111468937 0.430147835239 2.53906 -0.355784978897 0.423799260978 2.50159 
-0.439094486317 0.537364501836 3.08735 -0.3613924699 0.442272655673 2.54102 -0.357144923471 0.437074501878 2.51115 
-0.438493758793 0.550939446058 3.08313 -0.36167025043 0.454415606681 2.54297 -0.356579935776 0.448019950917 2.50718 
-0.440024671315 0.567223016383 3.09389 -0.36194803096 0.466576688261 2.54492 -0.358110848298 0.461630287602 2.51794 
-0.439682057243 0.581130257794 3.09148 -0.362225811491 0.478755900414 2.54688 -0.362124186949 0.478621582682 2.54616 
-0.438070034976 0.59329592624 3.08015 -0.362225811491 0.490577033757 2.54688 -0.363011646914 0.491641322383 2.5524 
-0.438703620085 0.608470980364 3.0846 -0.362503592021 0.502783441769 2.54883 -0.361626847222 0.501567418598 2.54266 
-0.438426822909 0.622395000633 3.08266 -0.362781372551 0.515007980353 2.55078 -0.363368434846 0.515841379722 2.55491 
-0.438341983201 0.636579723685 3.08206 -0.363059153082 0.52725064951 2.55273 -0.363283595138 0.527576594247 2.55431 
-0.440488543099 0.654072268124 3.09715 -0.363336933612 0.539511449239 2.55469 -0.365361896711 0.542518274792 2.56893 
-0.440617905004 0.668643791295 3.09806 -0.363336933612 0.551368843728 2.55469 -0.363616172219 0.551792592192 2.55665 
-0.441270343381 0.684034604102 3.10265 -0.363336933612 0.563226238217 2.55469 -0.367172183475 0.569171445414 2.58165 
-0.443523681952 0.702001879282 3.11849 -0.364170275203 0.576402631863 2.56055 -0.364938715434 0.577618906233 2.56595 
-0.44502038054 0.718893938691 3.12902 -0.364170275203 0.588287222211 2.56055 -0.366336705632 0.59178691295 2.57578 
-0.447035950913 0.7367388148 3.14319 -0.364448055733 0.600629609517 2.5625 -0.368783358023 0.607774416247 2.59298 
-0.447690932447 0.75242852145 3.1478 -0.364725836263 0.612990127396 2.56445 -0.369328034373 0.620724983896 2.59681 
-0.448123574266 0.767780038809 3.15084 -0.365003616794 0.625368775847 2.56641 -0.369847991239 0.633668749813 2.60047 
-0.445356789309 0.777573733374 3.13138 -0.365281397324 0.637765554871 2.56836 -0.36695340418 0.640684806682 2.58012 
-0.443268416836 0.788393460217 3.1167 -0.365559177854 0.650180464468 2.57031 -0.364865031707 0.648945861997 2.56543 
-0.442804172056 0.802018542931 3.11344 -0.365836958384 0.662613504637 2.57227 -0.364400786927 0.660012273184 2.56217 
-0.440397125093 0.812031067555 3.09651 -0.366114738915 0.675064675379 2.57422 -0.362074171533 0.667614430912 2.54581 
-0.440292686124 0.826207319566 3.09578 -0.366392519445 0.687533976693 2.57617 -0.361954609259 0.67920625744 2.54497 
-0.439232291502 0.838551710929 3.08832 -0.366670299975 0.70002140858 2.57812 -0.361037140044 0.689266971829 2.53852 
-0.437736881447 0.849982193177 3.07781 -0.366670299975 0.711987586505 2.57812 -0.35954172999 0.698145578195 2.528 
-0.437682423985 0.864160087386 3.07742 -0.366948080506 0.724502214251 2.58008 -0.359575672655 0.709946133715 2.52824 
-0.438480703922 0.880045900568 3.08304 -0.367225861036 0.737034972569 2.58203 -0.360373952592 0.723282955928 2.53385 
-0.440874424744 0.899237988661 3.09987 -0.367503641566 0.74958586146 2.58398 -0.361875330587 0.738105968865 2.54441 
-0.442972630756 0.917973917014 3.11462 -0.367781422096 0.762154880924 2.58594 -0.363083397842 0.752419146869 2.5529 
-0.445059579062 0.936823097263 3.12929 -0.368059202627 0.774742030961 2.58789 -0.366952827731 0.772413179713 2.58011 
-0.447885636525 0.957388391428 3.14916 -0.368336983157 0.78734731157 2.58984 -0.369778885194 0.790429482909 2.59998 
-0.448585343707 0.973523518243 3.15408 -0.368614763687 0.799970722751 2.5918 -0.370605614578 0.804291283354 2.60579 
-0.449271250027 0.989673913404 3.15891 -0.368892544218 0.812612264506 2.59375 -0.371291520897 0.817896832878 2.61062 
-0.447043512566 0.999355692296 3.14324 -0.369170324748 0.825271936833 2.5957 -0.369063783436 0.825033766132 2.59495 
-0.444796108027 1.00884746093 3.12744 -0.369170324748 0.837319702334 2.5957 -0.366816378897 0.831980689127 2.57915 
-0.444258654242 1.02212670662 3.12366 -0.369448105278 0.85000657052 2.59766 -0.365994668009 0.842061085545 2.57337 
-0.443691733748 1.03530211595 3.11968 -0.369725885808 0.862711569278 2.59961 -0.363433132753 0.84802817525 2.55536 
-0.445305214091 1.05359938658 3.13102 -0.370003666339 0.875434698609 2.60156 -0.363571480478 0.86021604214 2.55634 
-0.446503583442 1.07100626174 3.13945 -0.370281446869 0.888175958513 2.60352 -0.364769849829 0.874955560825 2.56476 
-0.448033376975 1.08929714064 3.1502 -0.370559227399 0.900935348989 2.60547 -0.365421677848 0.888444498254 2.56935 
-0.448310343695 1.10460100272 3.15215 -0.37083700793 0.913712870038 2.60742 -0.366812648934 0.903797169798 2.57913 
-0.44866106196 1.12010706706 3.15462 -0.37111478846 0.926508521659 2.60938 -0.373412683137 0.932245342359 2.62553 
-0.447722094594 1.1323741628 3.14801 -0.37139256899 0.939322303853 2.61133 -0.367296560792 0.928962721626 2.58253 
-0.44474829668 1.13936709389 3.12711 -0.37167034952 0.95215421662 2.61328 -0.368803771094 0.944810545704 2.59313 
-0.443666946447 1.15107580529 3.1195 -0.371948130051 0.965004259959 2.61523 -0.368746838292 0.956698639002 2.59273 
-0.442508114706 1.16251038639 3.11135 -0.372225910581 0.977872433871 2.61719 -0.355366477029 0.933581118161 2.49865 
-0.4430777479 1.17846657893 3.11536 -0.372503691111 0.990758738356 2.61914 -0.358372284808 0.953173032189 2.51978 
-0.445333561811 1.19899976226 3.13122 -0.372503691111 1.00291528729 2.61914 -0.360800694288 0.97140656751 2.53685 
-0.446917032905 1.21784804838 3.14235 -0.372781471642 1.01582878764 2.62109 -0.36267537378 0.988289690552 2.55004 
-0.44832194049 1.23630727414 3.15223 -0.373059252172 1.02876041855 2.62305 -0.377025186381 1.03969700869 2.65093 
-0.448644514487 1.25183819719 3.1545 -0.373337032702 1.04171018004 2.625 -0.368100062678 1.02709763291 2.58818 
-0.448358561946 1.26567236356 3.15249 -0.373614813232 1.0546780721 2.62695 -0.38262406456 1.08011030735 2.6903 
-0.450065155734 1.28517765552 3.16449 -0.373892593763 1.06766409474 2.62891 -0.384019036878 1.09658052663 2.70011 
-0.451041558367 1.30268541851 3.17135 -0.374170374293 1.08066824794 2.63086 -0.385111441366 1.11226792712 2.70779 
-0.45063010952 1.31620326537 3.16846 -0.374448154823 1.09369053172 2.63281 -0.384699992519 1.12363416391 2.7049 
-0.449607658796 1.32788969921 3.16127 -0.374725935354 1.10673094607 2.63477 -0.375036370016 1.10764779654 2.63695 
-0.445994511286 1.33177338151 3.13587 -0.375003715884 1.119789491 2.63672 -0.36481915316 1.08937761553 2.56511 
-0.443454982812 1.33866218077 3.11801 -0.375281496414 1.13286616649 2.63867 -0.362397491523 1.09397308658 2.54808 
-0.441638355111 1.34759104625 3.10524 -0.375559276944 1.14596097256 2.64062 -0.361535361398 1.10316916609 2.54202 
-0.440892328567 1.35970305389 3.09999 -0.375837057475 1.15907390921 2.64258 -0.366348132883 1.12981025704 2.57586 
-0.442145291015 1.37799644699 3.1088 -0.376114838005 1.17220497642 2.64453 -0.36913892524 1.1504637452 2.59548 
-0.443746971112 1.39746981901 3.12006 -0.376392618535 1.18535417421 2.64648 -0.370760272414 1.16761651237 2.60688 
-0.446253269004 1.41992612061 3.13769 -0.376670399066 1.19852150257 2.64844 -0.366346606989 1.16567239411 2.57585 
-0.446713037829 1.43596740091 3.14092 -0.376670399066 1.2108140308 2.64844 -0.369099557174 1.18647741818 2.59521 
-0.445820525458 1.44764762559 3.13464 -0.376948179596 1.22400855502 2.65039 -0.369109187261 1.19855414457 2.59527 
-0.401577114768 -1.34818528119 2.91928 -0.322407566297 -1.08239518498 2.34375 -0.312087926654 -1.0477498186 2.26873 
-0.403314240333 -1.34040899183 2.9319 -0.322407566297 -1.07151684142 2.34375 -0.31226175072 -1.03779737141 2.26999 
-0.400791593973 -1.31850191689 2.91356 -0.322676239269 -1.06152236326 2.3457 -0.286975268622 -0.944075293663 2.08617 
-0.399470235897 -1.30067647382 2.90396 -0.322944912241 -1.05150975454 2.34766 -0.296584394195 -0.965679816338 2.15603 
-0.397437281449 -1.28064724826 2.88918 -0.323213585213 -1.04147901524 2.34961 -0.294749271213 -0.94975952364 2.14269 
-0.395621180723 -1.26144665316 2.87598 -0.323213585213 -1.03057347581 2.34961 -0.305640431268 -0.974541096078 2.22186 
-0.39743879011 -1.2538321701 2.88919 -0.323482258185 -1.02051554066 2.35156 -0.312464239359 -0.985756109019 2.27147 
-0.397875022923 -1.24178370024 2.89236 -0.323750931157 -1.01043947493 2.35352 -0.312978955377 -0.976819712007 2.27521 
-0.399916701371 -1.23466228266 2.9072 -0.324019604129 -1.00034527862 2.35547 -0.315180486372 -0.97305628252 2.29121 
-0.400755254905 -1.22372927736 2.9133 -0.324019604129 -0.989412543339 2.35547 -0.315271662015 -0.96270019771 2.29188 
-0.401599318333 -1.21275632372 2.91944 -0.324288277101 -0.979291151178 2.35742 -0.312110130218 -0.942515379985 2.26889 
-0.401057610389 -1.1975883928 2.9155 -0.324556950073 -0.969151628445 2.35938 -0.311477738587 -0.930096112588 2.2643 
-0.401003429755 -1.18389636119 2.9151 -0.324825623044 -0.958993975138 2.36133 -0.311423557954 -0.919426592627 2.2639 
-0.400847217675 -1.16991019746 2.91397 -0.324825623044 -0.948034043994 2.36133 -0.311084010678 -0.907927859573 2.26143 
-0.401001822703 -1.15683123683 2.91509 -0.325094296016 -0.937849194829 2.36328 -0.311421950901 -0.898406491542 2.26389 
-0.400623673366 -1.14222290087 2.91234 -0.325362968988 -0.927646215091 2.36523 -0.311043801564 -0.886820667225 2.26114 
-0.401931256706 -1.13238941731 2.92185 -0.32563164196 -0.91742510478 2.36719 -0.31245604011 -0.880304547838 2.27141 
-0.401718961766 -1.11823691686 2.92031 -0.32563164196 -0.906437977777 2.36719 -0.313988971593 -0.874029092326 2.28255 
-0.402490183071 -1.10680330293 2.92591 -0.325900314932 -0.896189671607 2.36914 -0.319070636179 -0.87740881354 2.31949 
-0.403679074091 -1.09645209823 2.93456 -0.326168987904 -0.885923234865 2.37109 -0.320259527199 -0.869872265158 2.32813 
-0.404961042978 -1.0862703376 2.94387 -0.326437660876 -0.875638667551 2.37305 -0.321541496086 -0.862505160831 2.33745 
-0.404819983109 -1.07223293928 2.94285 -0.326706333848 -0.865335969664 2.375 -0.321400436216 -0.851282418826 2.33643 
-0.405553651856 -1.06049240974 2.94818 -0.326706333848 -0.854312581515 2.375 -0.322134104964 -0.842356545601 2.34176 
-0.406975237546 -1.05047801109 2.95852 -0.32697500682 -0.843982687769 2.37695 -0.323508331795 -0.835034561325 2.35175 
-0.405780016706 -1.03370151527 2.94983 -0.327243679792 -0.83363466345 2.37891 -0.316290828592 -0.805732897923 2.29928 
-0.407067069128 -1.02324537092 2.95918 -0.327512352764 -0.823268508559 2.38086 -0.317577881013 -0.798296205462 2.30864 
-0.406898295799 -1.00909198242 2.95796 -0.327512352764 -0.812217924551 2.38086 -0.304099759694 -0.75415560235 2.21066 
-0.407204160561 -0.996111052369 2.96018 -0.327781025735 -0.801824573801 2.38281 -0.317714972447 -0.777200790683 2.30964 
-0.407170117282 -0.982289460873 2.95993 -0.328049698707 -0.791413092478 2.38477 -0.317680929168 -0.766398651072 2.30939 
-0.405407114889 -0.964357425444 2.94712 -0.328318371679 -0.780983480583 2.38672 -0.321940209138 -0.765811501153 2.34035 
-0.405617081242 -0.95117096725 2.94864 -0.328318371679 -0.769905700716 2.38672 -0.32219753435 -0.755552353601 2.34222 
-0.406135273742 -0.938682729756 2.95241 -0.328587044651 -0.759448892962 2.38867 -0.316646085627 -0.731850275611 2.30187 
-0.406228548391 -0.925191766691 2.95309 -0.328855717623 -0.748973954635 2.39062 -0.316739360277 -0.721378764431 2.30254 
-0.408608986987 -0.916826389208 2.97039 -0.329124390595 -0.738480885735 2.39258 -0.319119798873 -0.716032838833 2.31985 
-0.409391392067 -0.904768667605 2.97608 -0.329393063567 -0.727969686263 2.39453 -0.311905542572 -0.689321680035 2.26741 
-0.408712789472 -0.889478567783 2.97115 -0.329393063567 -0.716855645251 2.39453 -0.319223601357 -0.694723921179 2.3206 
-0.410449259097 -0.879408678001 2.98377 -0.329661736539 -0.70631724992 2.39648 -0.320960070983 -0.687673483283 2.33323 
-0.41045424424 -0.865570235164 2.98381 -0.329930409511 -0.695760724016 2.39844 -0.320918812365 -0.676756973 2.33293 
-0.409363613014 -0.849457975733 2.97588 -0.330199082483 -0.68518606754 2.40039 -0.325944066122 -0.676356612576 2.36946 
-0.410440863067 -0.837844672267 2.98371 -0.330199082483 -0.674044830669 2.40039 -0.327021316175 -0.667557965422 2.37729 
-0.410116468003 -0.82334474848 2.98135 -0.330467755455 -0.663442978334 2.40234 -0.32313005127 -0.648711894172 2.349 
-0.410830524148 -0.810916458954 2.98654 -0.330736428427 -0.652822995426 2.4043 -0.327410977256 -0.646259064732 2.38012 
-0.412203111129 -0.79971760296 2.99652 -0.331005101398 -0.642184881945 2.40625 -0.322713923015 -0.626099119554 2.34598 
-0.410453194736 -0.782473491851 2.9838 -0.33127377437 -0.631528637892 2.4082 -0.326986288986 -0.623355126994 2.37704 
-0.410335420732 -0.768403857102 2.98294 -0.33127377437 -0.620351139876 2.4082 -0.32691587384 -0.612190431814 2.37652 
-0.410907137925 -0.755610063466 2.9871 -0.331542447342 -0.609667699964 2.41016 -0.327487591033 -0.602211294489 2.38068 
-0.410379073531 -0.740792427509 2.98326 -0.331811120314 -0.59896612948 2.41211 -0.326959526639 -0.590208314844 2.37684 
-0.41110857706 -0.728238083252 2.98856 -0.332079793286 -0.588246428422 2.41406 -0.327641671309 -0.580384735376 2.3818 
-0.410947445431 -0.714086889698 2.98739 -0.332079793286 -0.577041734548 2.41406 -0.327527898539 -0.569132089656 2.38097 
-0.410034049158 -0.698664771664 2.98075 -0.332348466258 -0.566294837631 2.41602 -0.326614502266 -0.556524627934 2.37433 
-0.409577810179 -0.684067825411 2.97744 -0.33261713923 -0.555529810142 2.41797 -0.326158263287 -0.544742337992 2.37102 
-0.409789941134 -0.670595412321 2.97898 -0.332885812202 -0.544746652081 2.41992 -0.326370394242 -0.534084581213 2.37256 
-0.41017704405 -0.657389111086 2.98179 -0.333154485174 -0.533945363447 2.42188 -0.325013648209 -0.520898076541 2.36269 
-0.409961141441 -0.64321059884 2.98022 -0.333154485174 -0.522704408427 2.42188 -0.326541594549 -0.512329080356 2.3738 
-0.410915337174 -0.630843007559 2.98716 -0.333423158146 -0.511875923934 2.42383 -0.327495790282 -0.502776145386 2.38074 
-0.411423264214 -0.617740964864 2.99085 -0.333691831118 -0.501029308868 2.42578 -0.328003717322 -0.492488759002 2.38443 
-0.410353459079 -0.602288958054 2.98307 -0.33396050409 -0.49016456323 2.42773 -0.326933912187 -0.479851408504 2.37665 
-0.412241385221 -0.591150504288 2.9968 -0.334229177061 -0.479281687019 2.42969 -0.328821838329 -0.47152761105 2.39038 
-0.411029142742 -0.575543637889 2.98799 -0.334229177061 -0.468004470854 2.42969 -0.32760959585 -0.458735400962 2.38157 
-0.411137471212 -0.561823148348 2.98877 -0.334497850033 -0.457094398784 2.43164 -0.327670565461 -0.447764851415 2.38201 
-0.412132564796 -0.549277200989 2.99601 -0.334766523005 -0.446166196142 2.43359 -0.322643376681 -0.430008851519 2.34546 
-0.410533186604 -0.533293813146 2.98438 -0.335035195977 -0.435219862927 2.43555 -0.325369790763 -0.422664237778 2.36528 
-0.412502022929 -0.521933167464 2.99869 -0.335303868949 -0.424255399139 2.4375 -0.323026806334 -0.408721399737 2.34825 
-0.414173685695 -0.510073678177 3.01085 -0.335303868949 -0.412941921829 2.4375 -0.332170050613 -0.409082482418 2.41472 
-0.413332049244 -0.495090941026 3.00473 -0.335572541921 -0.401950262183 2.43945 -0.329994396445 -0.395268735072 2.3989 
-0.415028342552 -0.483119310319 3.01706 -0.335841214893 -0.390940471963 2.44141 -0.334273026642 -0.389115001391 2.43001 
-0.414639960554 -0.468676855157 3.01424 -0.336109887865 -0.379912551172 2.44336 -0.33362558119 -0.377104483571 2.4253 
-0.414725757489 -0.454780584602 3.01486 -0.336378560837 -0.368866499807 2.44531 -0.332279100616 -0.364371107655 2.41551 
-0.414796992559 -0.440863047364 3.01538 -0.336378560837 -0.357516761352 2.44531 -0.333673235222 -0.354641431694 2.42565 
-0.413052684452 -0.425072328392 3.0027 -0.336647233809 -0.346443514129 2.44727 -0.32963313756 -0.339225310892 2.39628 
-0.414975932957 -0.413049852628 3.01668 -0.336915906781 -0.335352136333 2.44922 -0.33396050409 -0.332410450926 2.42773 
-0.413178723299 -0.397319934262 3.00361 -0.337184579752 -0.324242627964 2.45117 -0.329759176407 -0.317102229384 2.39719 
-0.413978314004 -0.384120805471 3.00943 -0.337453252724 -0.313114989023 2.45312 -0.331572620576 -0.307658487847 2.41038 
-0.41560720949 -0.371609229734 3.02127 -0.337721925696 -0.301969219509 2.45508 -0.335780245282 -0.300233093795 2.44096 
-0.415666276876 -0.357637061198 3.0217 -0.337721925696 -0.290574154622 2.45508 -0.334932115026 -0.28817381631 2.4348 
-0.418222900921 -0.34572552121 3.04028 -0.337990598668 -0.27940118925 2.45703 -0.338641586195 -0.279939330517 2.46176 
-0.420408262999 -0.333347076927 3.05617 -0.33825927164 -0.268210093304 2.45898 -0.347157817549 -0.275265863918 2.52367 
-0.421447993291 -0.319951428841 3.06373 -0.338527944612 -0.257000866786 2.46094 -0.340833966829 -0.258751533808 2.4777 
-0.4212275319 -0.305571435848 3.06212 -0.338796617584 -0.245773509696 2.46289 -0.341945128974 -0.24805753691 2.48578 
-0.420441125586 -0.290814861655 3.05641 -0.338796617584 -0.234342183664 2.46289 -0.347414355633 -0.240302985655 2.52554 
-0.420519969559 -0.276680646147 3.05698 -0.339065290556 -0.223087630714 2.46484 -0.347520814675 -0.228650933401 2.52631 
-0.419772591668 -0.262025375864 3.05155 -0.339333963528 -0.211814947192 2.4668 -0.347261029688 -0.216763084663 2.52442 
-0.42028071549 -0.248161872357 3.05524 -0.3396026365 -0.200524133098 2.46875 -0.3473154399 -0.2050782886 2.52482 
-0.420418954818 -0.234058155363 3.05625 -0.339871309472 -0.18921518843 2.4707 -0.336595316168 -0.187391357842 2.44689 
-0.419796041518 -0.219547038293 3.05172 -0.340139982444 -0.17788811319 2.47266 -0.346872450907 -0.181409093299 2.5216 
-0.419661442656 -0.20531686155 3.05074 -0.340139982444 -0.166411460727 2.47266 -0.346103951752 -0.169329297193 2.51601 
-0.41926092577 -0.190974641321 3.04783 -0.340408655415 -0.155057189628 2.47461 -0.344623987414 -0.156977286319 2.50525 
-0.417498776099 -0.176085163635 3.03502 -0.340677328387 -0.143684787956 2.47656 -0.344499621214 -0.145296886234 2.50435 
-0.416188765782 -0.161490038849 3.02549 -0.340946001359 -0.132294255712 2.47852 -0.343253532238 -0.133189626472 2.49529 
-0.415986933083 -0.147375921452 3.02403 -0.341214674331 -0.120885592896 2.48047 -0.342023513788 -0.121172148676 2.48635 
-0.414772165235 -0.132950738693 3.0152 -0.341483347303 -0.109458799507 2.48242 -0.341434610971 -0.109443177601 2.48207 
-0.41651594859 -0.119456038079 3.02787 -0.341483347303 -0.0979368206112 2.48242 -0.3442772248 -0.0987380997407 2.50273 
-0.417018628112 -0.105529593245 3.03153 -0.341752020275 -0.086482831363 2.48438 -0.344260990289 -0.0871177444512 2.50261 
-0.41749024888 -0.0915624149322 3.03496 -0.342020693247 -0.0750107115423 2.48633 -0.345570672636 -0.0757892798721 2.51213 
-0.418036810779 -0.0775773179613 3.03893 -0.342289366219 -0.0635204611489 2.48828 -0.337784043202 -0.0626843843558 2.45553 
-0.418583438272 -0.0635553478941 3.0429 -0.342558039191 -0.052012080183 2.49023 -0.34008580181 -0.0516367096058 2.47226 
-0.421308409286 -0.0497537383158 3.06271 -0.342826712163 -0.0404855686444 2.49219 -0.341055641709 -0.0402764169305 2.47931 
-0.422573356534 -0.0356450858747 3.07191 -0.342826712163 -0.0289182633174 2.49219 -0.342237579766 -0.0288685685732 2.4879 
-0.423423946564 -0.021430101122 3.07809 -0.343095385135 -0.0173645559199 2.49414 -0.344200283053 -0.0174204764089 2.50217 
-0.423648015624 -0.00714714719424 3.07972 -0.343364058107 -0.00579271794979 2.49609 -0.343830398559 -0.00580058533907 2.49948 
-0.420885393662 0.00710054042381 3.05964 -0.343632731078 0.00579725059294 2.49805 -0.342413207667 0.00577667664238 2.48918 
-0.420727115371 0.0212936105772 3.05849 -0.34390140405 0.0174053497083 2.5 -0.341214313564 0.0172693521548 2.48047 
-0.4209046127 0.0355043232915 3.05978 -0.344170077022 0.0290315793962 2.50195 -0.346842048094 0.0292569666263 2.52138 
-0.422487887568 0.0498930269047 3.07129 -0.344170077022 0.0406442111547 2.50195 -0.342084188227 0.0403978814756 2.48679 
-0.424847303291 0.0645064178219 3.08844 -0.344438749994 0.0522976367016 2.50391 -0.341405257661 0.0518370483388 2.48185 
-0.426170825969 0.079086790492 3.09806 -0.344707422966 0.0639691928211 2.50586 -0.342689686323 0.0635947506833 2.49119 
-0.42641027682 0.0935187224187 3.0998 -0.344976095938 0.0756588795132 2.50781 -0.346019532291 0.075887722109 2.5154 
-0.424150235988 0.107334298425 3.08337 -0.34524476891 0.0873666967779 2.50977 -0.343897468411 0.0870257525993 2.49997 
-0.424561969446 0.121763622643 3.08636 -0.345513441882 0.0990926446152 2.51172 -0.345915205054 0.0992078695831 2.51464 
-0.424206482832 0.135974807324 3.08378 -0.345782114854 0.110836723025 2.51367 -0.345569885508 0.1107686952 2.51213 
-0.425407803912 0.150713549173 3.09251 -0.345782114854 0.122503746502 2.51367 -0.345137457147 0.122275357059 2.50899 
-0.427241319842 0.165778663462 3.10584 -0.346050787826 0.13427502077 2.51562 -0.346988552265 0.134638893196 2.52244 
-0.425068453419 0.179277766694 3.09005 -0.346319460798 0.146064425612 2.51758 -0.347112984059 0.146399103655 2.52335 
-0.425238702613 0.193697537061 3.09128 -0.346588133769 0.157871961026 2.51953 -0.347283233253 0.158188580979 2.52458 
-0.425127947166 0.207991316326 3.09048 -0.346856806741 0.169697627013 2.52148 -0.347172477805 0.169852067201 2.52378 
-0.425179110476 0.222362302682 3.09085 -0.347125479713 0.181541423572 2.52344 -0.347379361241 0.181674199806 2.52528 
-0.427488674768 0.237994052142 3.10764 -0.347394152685 0.193403350704 2.52539 -0.346238780193 0.192760124819 2.51699 
-0.427391136509 0.252360340972 3.10693 -0.347394152685 0.205124765898 2.52539 -0.356558977386 0.210536291989 2.59201 
-0.426789770833 0.266405554668 3.10256 -0.347662825657 0.217013888889 2.52734 -0.351170529721 0.219203425543 2.55284 
-0.427153653478 0.281045271101 3.1052 -0.347931498629 0.228921142452 2.5293 -0.356668420953 0.234669590776 2.59281 
-0.428193154191 0.296176861205 3.11276 -0.348200171601 0.240846526588 2.53125 -0.353423355214 0.24445934971 2.56922 
-0.426102214659 0.309107680982 3.09756 -0.348468844573 0.252790041297 2.5332 -0.353470386103 0.256418313694 2.56956 
-0.426908692732 0.324097037828 3.10342 -0.348737517545 0.264751686578 2.53516 -0.352576799215 0.267666360928 2.56307 
-0.427329412567 0.338834944747 3.10648 -0.349006190517 0.276731462432 2.53711 -0.35880688333 0.284502556839 2.60836 
-0.426243700889 0.352355945425 3.09859 -0.349006190517 0.288507269344 2.53711 -0.353583732513 0.292291311512 2.57039 
-0.429936707967 0.369915264462 3.12544 -0.349274863489 0.300514241057 2.53906 -0.351826502391 0.302709657643 2.55761 
-0.429803388188 0.384302539452 3.12447 -0.349543536461 0.312539343343 2.54102 -0.351577310833 0.314357813549 2.5558 
-0.428146680851 0.397267302042 3.11242 -0.349812209432 0.324582576201 2.54297 -0.348861752557 0.323700669472 2.53606 
-0.427768629906 0.411349845307 3.10967 -0.350080882404 0.336643939631 2.54492 -0.348462744332 0.335087909574 2.53316 
-0.42785737857 0.425871509957 3.11032 -0.350349555376 0.348723433635 2.54688 -0.353934627548 0.352291865957 2.57294 
-0.428518401977 0.440988091214 3.11513 -0.350618228348 0.36082105821 2.54883 -0.355892608069 0.366248919965 2.58717 
-0.430393865262 0.45744003551 3.12876 -0.35088690132 0.372936813359 2.55078 -0.356888816751 0.37931589222 2.59441 
-0.430048250543 0.4715829467 3.12625 -0.351155574292 0.38507069908 2.55273 -0.356543202032 0.390978671876 2.5919 
-0.428484850653 0.484326045223 3.11488 -0.351155574292 0.396919028283 2.55273 -0.353935185097 0.400060884772 2.57294 
-0.426615356421 0.496607329268 3.10129 -0.351424247264 0.409080109863 2.55469 -0.349588796312 0.406943528557 2.54134 
-0.424463676856 0.508424453392 3.08565 -0.351692920236 0.421259322015 2.55664 -0.354756192239 0.424928522653 2.57891 
-0.425302295984 0.52377906647 3.09175 -0.351961593208 0.43345666474 2.55859 -0.345971451898 0.426079534043 2.51505 
-0.425368086753 0.53821242204 3.09222 -0.35223026618 0.445672138038 2.56055 -0.346037242667 0.437836190095 2.51553 
-0.426309655643 0.55378787698 3.09907 -0.352498939152 0.457905741909 2.5625 -0.346978811558 0.450734945516 2.52237 
-0.428058227359 0.570502418563 3.11178 -0.352767612124 0.470157476352 2.56445 -0.348773299065 0.46483398269 2.53542 
-0.427164837253 0.583724691942 3.10529 -0.353036285095 0.482427341368 2.56641 -0.352615171697 0.481851886023 2.56334 
-0.426938833169 0.597821185036 3.10364 -0.353036285095 0.494339127574 2.56641 -0.354341375863 0.496166581179 2.57589 
-0.427438495368 0.612943025974 3.10728 -0.353304958067 0.506636188449 2.56836 -0.354841038062 0.508838913589 2.57953 
-0.426925255214 0.626611915755 3.10354 -0.353573631039 0.518951379896 2.57031 -0.354327797908 0.520058294844 2.57579 
-0.427231382353 0.641476429046 3.10577 -0.353573631039 0.530881296675 2.57031 -0.354242164958 0.531885082372 2.57517 
-0.428102470504 0.657228936485 3.1121 -0.353573631039 0.542811213455 2.57031 -0.357617861122 0.549019972384 2.59971 
-0.428043993464 0.67158178065 3.11168 -0.354379649955 0.556005737674 2.57617 -0.359102548227 0.563415752719 2.61051 
-0.428144713032 0.686185822437 3.11241 -0.354648322927 0.568393451411 2.57812 -0.360111908504 0.577149918205 2.61784 
-0.430510819341 0.704503823607 3.12961 -0.354916995899 0.580799295722 2.58008 -0.362327083048 0.592925436333 2.63395 
-0.432520586314 0.722386344114 3.14422 -0.355185668871 0.593223270604 2.58203 -0.36575866529 0.610882056039 2.65889 
-0.433436967114 0.738541446208 3.15088 -0.355454341843 0.60566537606 2.58398 -0.364065750072 0.620338517417 2.64659 
-0.435421545996 0.756614552408 3.16531 -0.355454341843 0.617658749843 2.58398 -0.36475894733 0.63382698952 2.65162 
-0.435068617547 0.770680919361 3.16274 -0.355723014815 0.630128051158 2.58594 -0.35927499482 0.636420031562 2.61176 
-0.431874288758 0.779594339436 3.13952 -0.355991687786 0.642615483045 2.58789 -0.35608066603 0.642776101394 2.58854 
-0.429934149802 0.790598508115 3.12542 -0.356260360758 0.655121045505 2.58984 -0.354140527074 0.651222919829 2.57443 
-0.427864921879 0.801230017393 3.11037 -0.35652903373 0.667644738537 2.5918 -0.352071299152 0.659297078863 2.55939 
-0.427345253515 0.814675916845 3.1066 -0.356797706702 0.680186562142 2.59375 -0.351636083046 0.670346624878 2.55623 
-0.428115458113 0.830589237948 3.1122 -0.357066379674 0.692746516319 2.5957 -0.352406287645 0.683705445238 2.56183 
-0.428961817331 0.846704851491 3.11835 -0.357335052646 0.705324601069 2.59766 -0.353252646862 0.697266558038 2.56798 
-0.428777990182 0.860809389585 3.11701 -0.357603725618 0.717920816392 2.59961 -0.353068819713 0.708816595389 2.56664 
-0.42785564033 0.873393955151 3.11031 -0.35787239859 0.730535162287 2.60156 -0.352146469861 0.718846660213 2.55994 
-0.427303470145 0.886684427325 3.10629 -0.358141071562 0.743167638755 2.60352 -0.351470687807 0.729326128417 2.55503 
-0.428765855294 0.904185953502 3.11692 -0.358141071562 0.755251665402 2.60352 -0.352996239966 0.744402190323 2.56612 
-0.429647077716 0.920540993186 3.12333 -0.358409744534 0.767911337729 2.60547 -0.353877462388 0.758200689795 2.57252 
-0.431347503446 0.938738325457 3.13569 -0.358678417506 0.780589140628 2.60742 -0.355638332977 0.773973027548 2.58532 
-0.433866246964 0.95885891543 3.154 -0.358947090478 0.7932850741 2.60938 -0.358157076495 0.791539116778 2.60363 
-0.434191461952 0.974227691912 3.15637 -0.359215763449 0.805999138145 2.61133 -0.358499641093 0.804392321127 2.60612 
-0.434572628613 0.989745845322 3.15914 -0.359484436421 0.818731332762 2.61328 -0.359089921385 0.817832818699 2.61041 
-0.433074625928 1.00094647852 3.14825 -0.359753109393 0.831481657952 2.61523 -0.357651609229 0.826624552356 2.59996 
-0.431654056945 1.01222760542 3.13792 -0.360021782365 0.844250113715 2.61719 -0.356231040246 0.835360833616 2.58963 
-0.430873357309 1.02493495128 3.13224 -0.360290455337 0.85703670005 2.61914 -0.354780166841 0.843929165841 2.57908 
-0.430332338102 1.03816783808 3.12831 -0.360559128309 0.869841416958 2.62109 -0.350127388541 0.844675061183 2.54526 
-0.431320249144 1.05510431596 3.13549 -0.360827801281 0.882664264438 2.62305 -0.351115299584 0.858905346373 2.55244 
-0.433244448761 1.07442941931 3.14948 -0.361096474253 0.895505242491 2.625 -0.355521313304 0.881679059702 2.58447 
-0.434884495225 1.09317009499 3.1614 -0.361365147225 0.908364351117 2.62695 -0.355838853796 0.894472895389 2.58678 
-0.436854905806 1.11286302797 3.17573 -0.361633820197 0.921241590315 2.62891 -0.357599068445 0.91096328969 2.59958 
-0.436545892532 1.12680531548 3.17348 -0.361633820197 0.933443465684 2.62891 -0.362289071333 0.935134789495 2.63367 
-0.433711609138 1.13412335804 3.15288 -0.361902493169 0.946347900741 2.63086 -0.354678299379 0.927457175321 2.57834 
-0.431631459817 1.14324758697 3.13776 -0.362171166141 0.959270466371 2.63281 -0.35510702168 0.940559906876 2.58146 
-0.43000049812 1.15343634742 3.1259 -0.362439839112 0.972211162573 2.63477 -0.358699243597 0.962177362966 2.60757 
-0.429324880051 1.16610990207 3.12099 -0.362708512084 0.985169989348 2.63672 -0.346812334018 0.941993617538 2.52116 
-0.431505584955 1.18659243566 3.13684 -0.362977185056 0.998146946696 2.63867 -0.360991064715 0.992685336336 2.62423 
-0.432823630536 1.20482080315 3.14642 -0.363245858028 1.01114203462 2.64062 -0.366573178627 1.02040406375 2.66481 
-0.433824627579 1.22224487159 3.1537 -0.363514531 1.02415525311 2.64258 -0.370003842553 1.04243805049 2.68975 
-0.436168825496 1.24356610517 3.17074 -0.363783203972 1.03718660217 2.64453 -0.372541017981 1.06215610944 2.7082 
-0.435113713414 1.25523902075 3.16307 -0.364051876944 1.05023608181 2.64648 -0.371292928388 1.07112544945 2.69912 
-0.434947367062 1.26943468146 3.16186 -0.364320549916 1.06330369202 2.64844 -0.371126582036 1.08316773506 2.69791 
-0.436859267806 1.28975479792 3.17576 -0.364589222888 1.07638943281 2.65039 -0.373038482781 1.10133447641 2.71181 
-0.4353855021 1.30009407676 3.16505 -0.36485789586 1.08949330416 2.65234 -0.356900590871 1.06573218894 2.5945 
-0.434750355521 1.31286637907 3.16043 -0.365126568832 1.10261530609 2.6543 -0.356236484547 1.0757688812 2.58967 
-0.433380785864 1.32335321725 3.15047 -0.365395241803 1.11575543859 2.65625 -0.365390617427 1.11574131779 2.65622 
-0.429235705025 1.32517880236 3.12034 -0.365663914775 1.12891370167 2.6582 -0.34775606751 1.07362682941 2.52802 
-0.42884837253 1.33845275074 3.11752 -0.365932587747 1.14209009531 2.66016 -0.347541673563 1.08469132396 2.52646 
-0.427780764793 1.34955444207 3.10976 -0.366201260719 1.15528461953 2.66211 -0.353232279929 1.11437033101 2.56783 
-0.428479471946 1.36621602222 3.11484 -0.366469933691 1.16849727432 2.66406 -0.356828962237 1.13775682925 2.59398 
-0.429765934021 1.38481865313 3.12419 -0.366469933691 1.18086232484 2.66406 -0.359841103727 1.15950249463 2.61587 
-0.430916222979 1.40306471685 3.13256 -0.366738606663 1.19410217549 2.66602 -0.358271603596 1.16653358414 2.60446 
-0.43376254287 1.42696791262 3.15325 -0.367007279635 1.20736015672 2.66797 -0.356410964553 1.17250098812 2.59094 
-0.433881956723 1.44200035116 3.15412 -0.367275952607 1.22063626851 2.66992 -0.358609740601 1.19183423939 2.60692 
-0.433888352137 1.45666141948 3.15416 -0.367544625579 1.23393051088 2.67188 -0.358150090735 1.20239093073 2.60358 
-0.389623940254 -1.35395246207 2.93176 -0.313555019562 -1.08961115288 2.35938 -0.304551249224 -1.05832283675 2.29163 
-0.391212257521 -1.34580886817 2.94371 -0.313814584975 -1.07955321773 2.36133 -0.310620491879 -1.06856522149 2.33729 
-0.388595849559 -1.32323650943 2.92403 -0.314074150389 -1.069477152 2.36328 -0.308004083917 -1.04880751906 2.31761 
-0.387201319165 -1.30496493798 2.91353 -0.314074150389 -1.05850815557 2.36328 -0.306434714419 -1.03276135256 2.3058 
-0.386102507035 -1.28777709041 2.90527 -0.314333715802 -1.04840489398 2.36523 -0.304974500541 -1.01718887549 2.29481 
-0.383918000458 -1.26708276917 2.88883 -0.314593281216 -1.03828350182 2.36719 -0.301823942953 -0.996139584451 2.2711 
-0.385671619576 -1.25940088462 2.90202 -0.314852846629 -1.02814397908 2.36914 -0.304439083505 -0.994138099924 2.29078 
-0.386180959667 -1.24757680495 2.90586 -0.315112412043 -1.01798632578 2.37109 -0.305087141538 -0.985599190596 2.29566 
-0.388721861723 -1.242209258 2.92498 -0.315112412043 -1.0069810682 2.37109 -0.308130096081 -0.9846682055 2.31855 
-0.390357801892 -1.23380391668 2.93728 -0.315371977456 -0.996796219036 2.37305 -0.303902145578 -0.960543521059 2.28674 
-0.390611632279 -1.22096414095 2.93919 -0.31563154287 -0.986593239298 2.375 -0.304155975965 -0.950723197215 2.28865 
-0.390546392388 -1.20712043677 2.9387 -0.315891108283 -0.976372128988 2.37695 -0.304090736074 -0.939898944923 2.28816 
-0.390385494784 -1.19298896675 2.93749 -0.315891108283 -0.965339675553 2.37695 -0.291021845636 -0.889341063037 2.18982 
-0.39043495543 -1.17950422777 2.93787 -0.316150673697 -0.955091369383 2.37891 -0.291369400936 -0.880227129939 2.19244 
-0.390573926854 -1.16628331993 2.93891 -0.316410239111 -0.944824932641 2.38086 -0.291125899935 -0.869323981327 2.1906 
-0.389789147049 -1.15032657576 2.93301 -0.316669804524 -0.934540365327 2.38281 -0.290112289391 -0.856165131754 2.18298 
-0.39010945305 -1.13764732819 2.93542 -0.316669804524 -0.923480716033 2.38281 -0.303556364651 -0.88523896178 2.28414 
-0.389903562419 -1.12342957637 2.93387 -0.316929369938 -0.913168952859 2.38477 -0.303447906105 -0.874324795835 2.28332 
-0.39109426172 -1.11320142641 2.94283 -0.317188935351 -0.902839059113 2.38672 -0.304638605406 -0.867116097759 2.29228 
-0.392280525089 -1.10287763503 2.95175 -0.317448500765 -0.892491034794 2.38867 -0.307524432888 -0.864590000179 2.314 
-0.393434849744 -1.09238230478 2.96044 -0.317448500765 -0.881404189642 2.38867 -0.306815000563 -0.851879994045 2.30866 
-0.392373838094 -1.07573277554 2.95245 -0.317708066178 -0.871028969464 2.39062 -0.293059998129 -0.803453784577 2.20516 
-0.392716482184 -1.06295660011 2.95503 -0.317967631592 -0.860635618714 2.39258 -0.30626082587 -0.828949079002 2.30449 
-0.393288939255 -1.05077049438 2.95934 -0.318227197005 -0.850224137391 2.39453 -0.306833282941 -0.819782425155 2.3088 
-0.39331707574 -1.03710912341 2.95955 -0.318486762419 -0.839794525495 2.39648 -0.306861419426 -0.809140506069 2.30901 
-0.396439243362 -1.03149615365 2.98305 -0.318486762419 -0.828671419197 2.39648 -0.315801724246 -0.821685212373 2.37628 
-0.395996347201 -1.01651366327 2.97971 -0.318746327832 -0.818214611443 2.39844 -0.315358828085 -0.80951897624 2.37295 
-0.396772888846 -1.00464978962 2.98556 -0.319005893246 -0.807739673116 2.40039 -0.31578236457 -0.799577529237 2.37613 
-0.396743548322 -0.99071928411 2.98534 -0.31926545866 -0.797246604216 2.40234 -0.31615178268 -0.789471357838 2.37891 
-0.394974498496 -0.972507310936 2.97202 -0.31926545866 -0.786096302059 2.40234 -0.314382732855 -0.774074040975 2.3656 
-0.395870430092 -0.960887555978 2.97877 -0.319525024073 -0.775576037301 2.4043 -0.31366512574 -0.761352435436 2.3602 
-0.396068336046 -0.947535296663 2.98025 -0.319784589487 -0.76503764197 2.40625 -0.315476570404 -0.754731339325 2.37383 
-0.396064090225 -0.933692655377 2.98022 -0.3200441549 -0.754481116066 2.4082 -0.315472324583 -0.743703354351 2.3738 
-0.396165704761 -0.920096171693 2.98099 -0.320303720314 -0.743906459589 2.41016 -0.31557393912 -0.732921526978 2.37457 
-0.395470150567 -0.904669004233 2.97575 -0.320303720314 -0.732719896287 2.41016 -0.314878384926 -0.72030901583 2.36933 
-0.394819842883 -0.889392345756 2.97086 -0.320563285727 -0.722118043952 2.41211 -0.314228077242 -0.707847013664 2.36444 
-0.395524585794 -0.877166245756 2.97616 -0.320822851141 -0.711498061044 2.41406 -0.314932820153 -0.698435569976 2.36974 
-0.396761006884 -0.866051468853 2.98547 -0.321082416554 -0.700859947563 2.41602 -0.316169241242 -0.690135449385 2.37905 
-0.396051542873 -0.850670802483 2.98013 -0.321341981968 -0.69020370351 2.41797 -0.315459777232 -0.677569439326 2.37371 
-0.398254458569 -0.841493416807 2.9967 -0.321341981968 -0.678980879063 2.41797 -0.317662692927 -0.671206709962 2.39028 
-0.398139948143 -0.827346478692 2.99584 -0.321601547381 -0.668297439151 2.41992 -0.317502429028 -0.659779351099 2.38908 
-0.398588611016 -0.814358160965 2.99922 -0.321861112795 -0.657595868666 2.42188 -0.317996845375 -0.649700766742 2.3928 
-0.400953343187 -0.805186315493 3.01701 -0.322120678209 -0.646876167609 2.42383 -0.32271645561 -0.648072595619 2.42831 
-0.39944861156 -0.788213856445 3.00569 -0.322380243622 -0.636138335979 2.42578 -0.318960044717 -0.62938941236 2.40005 
-0.399473230985 -0.774310889286 3.00587 -0.322380243622 -0.624879250386 2.42578 -0.318958270344 -0.618246337423 2.40003 
-0.400150914709 -0.761649248313 3.01097 -0.322639809036 -0.614114222898 2.42773 -0.315472736491 -0.600472381244 2.37381 
-0.399655991398 -0.746749278377 3.00725 -0.322899374449 -0.603331064836 2.42969 -0.314947268618 -0.588472713107 2.36985 
-0.399260718139 -0.732066592575 3.00428 -0.323158939863 -0.592529776202 2.43164 -0.31862402284 -0.584214755211 2.39752 
-0.398495329696 -0.716745816076 2.99852 -0.323418505276 -0.581710356995 2.43359 -0.317903564054 -0.571791016034 2.3921 
-0.396612783373 -0.699508164205 2.98435 -0.323418505276 -0.570415010258 2.43359 -0.316021017731 -0.557368020475 2.37793 
-0.395845272019 -0.684329658589 2.97858 -0.32367807069 -0.559568395192 2.43555 -0.315253506377 -0.54500417117 2.37216 
-0.395969129587 -0.670714613864 2.97951 -0.323937636103 -0.548703649554 2.4375 -0.315377363946 -0.534203782757 2.37309 
-0.396846335211 -0.658340670132 2.98611 -0.324197201517 -0.537820773343 2.43945 -0.31625456957 -0.524644495336 2.37969 
-0.397090691714 -0.644877703 2.98795 -0.32445676693 -0.526919766559 2.44141 -0.3106350354 -0.504473190332 2.3374 
-0.397095539554 -0.631017068913 2.98798 -0.32445676693 -0.515588158676 2.44141 -0.316503773913 -0.50295020674 2.38156 
-0.39768637406 -0.618066811113 2.99243 -0.324716332344 -0.504659956034 2.44336 -0.317094608418 -0.492814605252 2.38601 
-0.397068163515 -0.603238464353 2.98778 -0.324975897758 -0.493713622819 2.44531 -0.316476397873 -0.480800914803 2.38136 
-0.398812752342 -0.591960418236 3.00091 -0.325235463171 -0.482749159032 2.44727 -0.3182209867 -0.472337524997 2.39448 
-0.399041107802 -0.578362912052 3.00262 -0.325495028585 -0.471766564671 2.44922 -0.318449342161 -0.461554675125 2.3962 
-0.400166472157 -0.566018235739 3.01109 -0.325495028585 -0.460398695643 2.44922 -0.320942621315 -0.453959511677 2.41496 
-0.400495586653 -0.552496500829 3.01357 -0.325754593998 -0.449388905424 2.45117 -0.321948342236 -0.444138059098 2.42253 
-0.398873746412 -0.536328509585 3.00136 -0.326014159412 -0.438360984632 2.45312 -0.31828198077 -0.427964241593 2.39494 
-0.399790273408 -0.523598258161 3.00826 -0.326273724825 -0.427314933268 2.45508 -0.319747264284 -0.418767343198 2.40597 
-0.400685983207 -0.510777450702 3.015 -0.326533290239 -0.416250751331 2.45703 -0.322299477968 -0.410853667507 2.42517 
-0.40091047307 -0.497061877796 3.01669 -0.326533290239 -0.404846621157 2.45703 -0.322892625495 -0.40033280629 2.42964 
-0.403961982625 -0.486736922262 3.03965 -0.326792855652 -0.393755243362 2.45898 -0.33312014283 -0.401379040698 2.50659 
-0.404258239537 -0.472975221191 3.04188 -0.327052421066 -0.382645734993 2.46094 -0.325954496121 -0.3813611816 2.45268 
-0.404102981904 -0.45868033145 3.04071 -0.327311986479 -0.371518096052 2.46289 -0.326363394029 -0.370441388582 2.45575 
-0.40418745473 -0.44466002184 3.04135 -0.327571551893 -0.360372326538 2.46484 -0.326724352183 -0.359440294044 2.45847 
-0.401571490362 -0.427757283718 3.02166 -0.327831117307 -0.349208426452 2.4668 -0.323640238524 -0.344744267597 2.43526 
-0.401934888278 -0.414106857597 3.0244 -0.327831117307 -0.337758969847 2.4668 -0.324047076892 -0.333860335688 2.43832 
-0.400637504803 -0.398777975236 3.01464 -0.32809068272 -0.326567873902 2.46875 -0.322310187576 -0.320814208502 2.42525 
-0.400281141009 -0.384443501777 3.01195 -0.328350248134 -0.315358647384 2.4707 -0.317620488199 -0.30505342423 2.38997 
-0.401072669768 -0.371196304947 3.01791 -0.328609813547 -0.304131290293 2.47266 -0.322519436843 -0.29849459276 2.42683 
-0.402155227375 -0.358153005683 3.02606 -0.328869378961 -0.29288580263 2.47461 -0.325459826293 -0.289849309622 2.44895 
-0.403607710056 -0.345350619833 3.03699 -0.329128944374 -0.281622184395 2.47656 -0.324899377924 -0.278003117269 2.44474 
-0.405853749351 -0.33309807757 3.05389 -0.329128944374 -0.270127401358 2.47656 -0.334231058719 -0.274314881411 2.51495 
-0.406896256826 -0.319742903464 3.06173 -0.329388509788 -0.258836587263 2.47852 -0.330895079158 -0.260020463637 2.48985 
-0.406574049711 -0.305290167413 3.05931 -0.329648075201 -0.247527642596 2.48047 -0.330593277332 -0.248237380261 2.48758 
-0.405555401215 -0.290361313496 3.05164 -0.329907640615 -0.236200567356 2.48242 -0.336073776707 -0.240615272153 2.52882 
-0.404867039568 -0.275728548739 3.04646 -0.330167206028 -0.224855361544 2.48438 -0.335385415061 -0.228409143558 2.52364 
-0.403921267103 -0.260977550161 3.03934 -0.330426771442 -0.213492025159 2.48633 -0.334439642596 -0.216084781144 2.51652 
-0.403130213623 -0.246387175466 3.03339 -0.330426771442 -0.201951915691 2.48633 -0.333648589115 -0.203921042612 2.51057 
-0.403860082922 -0.232728502945 3.03888 -0.330686336856 -0.190561383447 2.48828 -0.333335475661 -0.192087976776 2.50821 
-0.40402433916 -0.218712662901 3.04012 -0.330945902269 -0.17915272063 2.49023 -0.334105204981 -0.180862962915 2.51401 
-0.403967083948 -0.204573173879 3.03969 -0.331205467683 -0.167725927241 2.49219 -0.333515479459 -0.168895741465 2.50957 
-0.40511126933 -0.191004146106 3.0483 -0.331465033096 -0.156281003279 2.49414 -0.335548720742 -0.158206403363 2.52487 
-0.404009320361 -0.17637462314 3.04001 -0.33172459851 -0.144817948745 2.49609 -0.334527695853 -0.146041671101 2.51719 
-0.402391345718 -0.161614816562 3.02783 -0.33172459851 -0.133232512845 2.49609 -0.33290972121 -0.133708500686 2.50501 
-0.402675182018 -0.147665440161 3.02997 -0.331984163923 -0.121742262452 2.49805 -0.333193557511 -0.122185760448 2.50715 
-0.401954057843 -0.133362805864 3.02454 -0.332243729337 -0.110233881486 2.5 -0.330631584776 -0.109698994182 2.48787 
-0.404283872889 -0.120016247763 3.04207 -0.33250329475 -0.0987073699472 2.50195 -0.32656218717 -0.0969436848556 2.45725 
-0.405554260546 -0.106229450057 3.05163 -0.332762860164 -0.087162727836 2.50391 -0.328021925768 -0.0859209042317 2.46823 
-0.406259922329 -0.0922257167966 3.05694 -0.333022425577 -0.0755999551522 2.50586 -0.330447810435 -0.075015487638 2.48649 
-0.407090962572 -0.0781967767946 3.0632 -0.333022425577 -0.0639691928211 2.50586 -0.331278850678 -0.0636342751988 2.49274 
-0.406807950087 -0.0639347022396 3.06107 -0.333281990991 -0.0523792242784 2.50781 -0.330995838193 -0.0520199282067 2.49061 
-0.408646834162 -0.0499517703362 3.0749 -0.333541556404 -0.040771125163 2.50977 -0.33297204606 -0.0407015099169 2.50548 
-0.410019977024 -0.0357997280176 3.08523 -0.333801121818 -0.0291448954751 2.51172 -0.334345188922 -0.0291923991467 2.51581 
-0.41083504791 -0.0215225361682 3.09137 -0.334060687232 -0.0175005352145 2.51367 -0.335022936016 -0.0175509448238 2.52091 
-0.4097555004 -0.00715532719868 3.08324 -0.334320252645 -0.00583804438132 2.51562 -0.333943388506 -0.00583146341725 2.51279 
-0.406599904859 0.00710022282894 3.0595 -0.334579818059 0.00584257702447 2.51758 -0.337118280352 0.0058869047474 2.53668 
-0.406266481172 0.0212832013223 3.05699 -0.334579818059 0.0175277310734 2.51758 -0.336784856665 0.0176432470777 2.53417 
-0.405446277278 0.0354003884339 3.05082 -0.334839383472 0.0292355483381 2.51953 -0.335964652771 0.0293337980262 2.528 
-0.408886532935 0.0499810703994 3.07671 -0.335098948886 0.0409614961755 2.52148 -0.333074421042 0.0407140239294 2.50625 
-0.411767607633 0.0647141713438 3.09839 -0.335358514299 0.0527055745854 2.52344 -0.335955495739 0.0527993973108 2.52793 
-0.412619560128 0.0792587470883 3.1048 -0.335618079713 0.064467783568 2.52539 -0.336564390826 0.0646495573869 2.53251 
-0.41311121986 0.0937810408417 3.1085 -0.335877645126 0.0762481231231 2.52734 -0.335578885082 0.0761803011261 2.5251 
-0.410065825553 0.107411193455 3.08558 -0.33613721054 0.0880465932509 2.5293 -0.333553311625 0.0873697758989 2.50985 
-0.410047923398 0.121727371458 3.08545 -0.33613721054 0.0997861390177 2.5293 -0.339652940417 0.100829823261 2.55575 
-0.409495142855 0.135864833737 3.08129 -0.336396775953 0.111611805004 2.53125 -0.340020552469 0.112814124012 2.55852 
-0.410509006881 0.150538190328 3.08891 -0.336656341367 0.123455601564 2.5332 -0.335160323178 0.122906995158 2.52195 
-0.412638032618 0.165730254036 3.10493 -0.336915906781 0.135317528696 2.53516 -0.337289348915 0.135467516469 2.53797 
-0.411547363591 0.179665437156 3.09673 -0.337175472194 0.1471975864 2.53711 -0.336234452514 0.146786774117 2.53003 
-0.411663901871 0.194093618254 3.0976 -0.337435037608 0.159095774677 2.53906 -0.336350990794 0.158584662172 2.53091 
-0.411262608419 0.208267704091 3.09459 -0.337694603021 0.171012093527 2.54102 -0.341650884352 0.173015595943 2.57079 
-0.410569525673 0.222255803827 3.08937 -0.337954168435 0.182946542949 2.54297 -0.332956995575 0.180241396558 2.50537 
-0.412194882975 0.237531516713 3.1016 -0.337954168435 0.19474954572 2.54297 -0.334559824678 0.192793520417 2.51743 
-0.412148780964 0.251899189348 3.10125 -0.338213733848 0.206711191002 2.54492 -0.334632954191 0.204522671869 2.51798 
-0.412564966475 0.26656233034 3.10438 -0.338473299262 0.218690966856 2.54688 -0.339617357903 0.219430154528 2.55548 
-0.412539491549 0.280953755642 3.10419 -0.338732864675 0.230688873282 2.54883 -0.345235307811 0.23511726343 2.59776 
-0.412397605084 0.295260055559 3.10313 -0.338992430089 0.242704910281 2.55078 -0.344195747062 0.246430275414 2.58993 
-0.410295289997 0.308084389206 3.08731 -0.339251995502 0.254739077853 2.55273 -0.341928383607 0.256748736298 2.57287 
-0.410881846996 0.322874817684 3.09172 -0.339511560916 0.266791375997 2.55469 -0.340744401575 0.267760153776 2.56396 
-0.412537241897 0.338583448894 3.10418 -0.33977112633 0.278861804714 2.55664 -0.345280681062 0.283383685053 2.5981 
-0.413918115956 0.354172812718 3.11457 -0.33977112633 0.290728264489 2.55664 -0.337259818279 0.288579440842 2.53774 
-0.417996322057 0.372260830938 3.14525 -0.340030691743 0.302825889065 2.55859 -0.343000168236 0.305470457278 2.58094 
-0.417713974962 0.386597980162 3.14313 -0.340290257157 0.314941644214 2.56055 -0.342694595866 0.317166880966 2.57864 
-0.41623392613 0.399765094395 3.13199 -0.34054982257 0.327075529935 2.5625 -0.340659580211 0.327180944873 2.56333 
-0.415449241381 0.413520964225 3.12609 -0.340809387984 0.339227546229 2.56445 -0.339986839383 0.338408815427 2.55826 
-0.415486091305 0.428068437608 3.12637 -0.341068953397 0.351397693095 2.56641 -0.340278660362 0.350583467271 2.56046 
-0.417011450017 0.444204056861 3.13784 -0.341328518811 0.363585970534 2.56836 -0.345851332075 0.368403708753 2.60239 
-0.418367799707 0.46026028957 3.14805 -0.341588084224 0.375792378545 2.57031 -0.347570921255 0.382374295954 2.61533 
-0.417872242692 0.474309241368 3.14432 -0.341847649638 0.38801691713 2.57227 -0.347052867725 0.393925141678 2.61143 
-0.416938859153 0.487811329106 3.1373 -0.342107215051 0.400259586286 2.57422 -0.34610696852 0.404939229387 2.60432 
-0.413939503487 0.498758914442 3.11473 -0.342107215051 0.412207633638 2.57422 -0.337643177891 0.406828880682 2.54063 
-0.412205592583 0.511065935291 3.10168 -0.342366780465 0.424477498654 2.57617 -0.335563929653 0.416043102383 2.52498 
-0.412517438628 0.525859686896 3.10403 -0.342626345879 0.436765494242 2.57812 -0.335875775698 0.428160154469 2.52733 
-0.412315286853 0.540002046997 3.10251 -0.342885911292 0.449071620403 2.58008 -0.335673623923 0.439625815052 2.52581 
-0.413679209313 0.556236041538 3.11277 -0.343145476706 0.461395877137 2.58203 -0.337081905707 0.45324275594 2.53641 
-0.415510362192 0.573209865027 3.12655 -0.343405042119 0.473738264443 2.58398 -0.34449701024 0.475244669472 2.5922 
-0.416266054954 0.588790402037 3.13223 -0.343664607533 0.486098782322 2.58594 -0.345252703003 0.488345074949 2.59789 
-0.41654574049 0.603733807775 3.13434 -0.343924172946 0.498477430773 2.58789 -0.345513504141 0.500780978452 2.59985 
-0.416968896752 0.618909704024 3.13752 -0.343924172946 0.510488935129 2.58789 -0.346060771453 0.513660302489 2.60397 
-0.415740935619 0.631606728052 3.12828 -0.343405042119 0.521711759576 2.58398 -0.344727583667 0.523721006365 2.59394 
-0.414242541038 0.643797683469 3.11701 -0.344443303773 0.535318754322 2.5918 -0.340998010165 0.529964229317 2.56587 
-0.415011224745 0.659486547995 3.12279 -0.344702869187 0.547760859778 2.59375 -0.344764655388 0.54785904307 2.59421 
-0.415334192306 0.674505259128 3.12522 -0.3449624346 0.560221095806 2.5957 -0.34697257735 0.563485579879 2.61083 
-0.4154114409 0.689138898655 3.1258 -0.345222000014 0.572699462407 2.59766 -0.347849054213 0.577057563941 2.61742 
-0.418177213041 0.708331905228 3.14661 -0.345481565428 0.58519595958 2.59961 -0.349842023567 0.592581946969 2.63242 
-0.419767241311 0.725685496932 3.15858 -0.345741130841 0.597710587326 2.60156 -0.353799730734 0.61164213913 2.6622 
-0.418855942378 0.738738547022 3.15172 -0.346000696255 0.610243345645 2.60352 -0.353593143027 0.623634186097 2.66065 
-0.420622267273 0.756543998763 3.16501 -0.346260261668 0.622794234536 2.60547 -0.352495788417 0.634009642534 2.65239 
-0.419233059999 0.768686985182 3.15456 -0.346519827082 0.635363254 2.60742 -0.345827821633 0.634094423766 2.60221 
-0.416407909734 0.778049904911 3.1333 -0.346779392495 0.647950404036 2.60938 -0.343246077315 0.641348474831 2.58279 
-0.416151322732 0.792104504808 3.13137 -0.347038957909 0.660555684645 2.61133 -0.342490162755 0.651897485245 2.5771 
-0.41466709145 0.803761602615 3.1202 -0.347298523322 0.673179095827 2.61328 -0.341338246177 0.661626112701 2.56843 
-0.413944351327 0.816817643298 3.11476 -0.347298523322 0.685308448905 2.61328 -0.340615506054 0.672121153566 2.56299 
-0.414155660134 0.831698938767 3.11635 -0.347558088736 0.697959055945 2.61523 -0.340826814861 0.684441449216 2.56458 
-0.414857994968 0.847598211554 3.12164 -0.347817654149 0.710627793559 2.61719 -0.341529149694 0.697779722185 2.56987 
-0.415112617485 0.862616182923 3.12355 -0.348077219563 0.723314661744 2.61914 -0.341783772212 0.710236693736 2.57178 
-0.416433352975 0.879904587451 3.13349 -0.348336784977 0.736019660503 2.62109 -0.343209005594 0.725184897702 2.58251 
-0.417341800237 0.89639969975 3.14033 -0.34859635039 0.748742789834 2.62305 -0.344059056975 0.73899723247 2.58891 
-0.418123760056 0.912682169559 3.14621 -0.348855915804 0.761484049738 2.625 -0.344981002146 0.753025873136 2.59584 
-0.417837674104 0.926650623231 3.14406 -0.349115481217 0.774243440214 2.62695 -0.344613326724 0.764258882751 2.59308 
-0.418560319171 0.942871415453 3.1495 -0.349375046631 0.787020961263 2.62891 -0.345417561261 0.778106117543 2.59913 
-0.419080305499 0.958679086465 3.15341 -0.349634612044 0.799816612884 2.63086 -0.345855958119 0.791172645497 2.60243 
-0.419396017143 0.974048649741 3.15579 -0.349894177458 0.812630395078 2.63281 -0.346253259232 0.804174350346 2.60542 
-0.420252215459 0.990714423912 3.16223 -0.350153742871 0.825462307845 2.63477 -0.347109457548 0.818285623775 2.61186 
-0.418788864743 1.00189082307 3.15122 -0.350413308285 0.838312351184 2.63672 -0.345646106833 0.826907522191 2.60085 
-0.417710521272 1.01389952717 3.1431 -0.350672873698 0.851180525096 2.63867 -0.344725524127 0.836744654772 2.59392 
-0.416781415239 1.02620036211 3.13611 -0.350932439112 0.864066829581 2.64062 -0.343796418094 0.846496498744 2.58693 
-0.416552331018 1.04018434307 3.13439 -0.350932439112 0.876323096667 2.64062 -0.34332430815 0.857324622485 2.58338 
-0.417354759497 1.05676416689 3.14043 -0.351192004526 0.88923659701 2.64258 -0.342536866786 0.867321333761 2.57745 
-0.419342627528 1.07644303662 3.15538 -0.351451569939 0.902168227927 2.64453 -0.346591720871 0.889693105331 2.60796 
-0.420790610906 1.0948560313 3.16628 -0.351711135353 0.915117989415 2.64648 -0.349042098222 0.908173415737 2.6264 
-0.42255402076 1.1142018923 3.17955 -0.351970700766 0.928085881477 2.64844 -0.352222851836 0.928750760249 2.65033 
-0.4217288106 1.1267547764 3.17334 -0.35223026618 0.94107190411 2.65039 -0.352013475828 0.940492694064 2.64876 
-0.419204448235 1.1346509639 3.15434 -0.352489831593 0.954076057317 2.65234 -0.349783437575 0.946750723355 2.63198 
-0.418053323788 1.14613569677 3.14568 -0.352749397007 0.967098341096 2.6543 -0.348942986819 0.956662680512 2.62566 
-0.416678881831 1.15691997693 3.13534 -0.35300896242 0.980138755448 2.65625 -0.346993109379 0.963435579777 2.61098 
-0.416470931659 1.17088778767 3.13378 -0.353268527834 0.993197300372 2.6582 -0.347487715838 0.976944828339 2.6147 
-0.419372760183 1.19369267343 3.15561 -0.353528093247 1.00627397587 2.66016 -0.346641054776 0.986670872985 2.60833 
-0.42084932364 1.21259363326 3.16672 -0.353787658661 1.01936878194 2.66211 -0.345279540394 0.994854331131 2.59809 
-0.421138926652 1.22813628574 3.1689 -0.354047224074 1.03248171858 2.66406 -0.342133291997 0.997738000144 2.57441 
-0.42335385105 1.24938108077 3.18557 -0.354306789488 1.0456127858 2.66602 -0.359522527072 1.06100521424 2.70526 
-0.422154026402 1.26058388844 3.17654 -0.354566354902 1.05876198358 2.66797 -0.361536155197 1.07957433502 2.72041 
-0.421265192298 1.2726423913 3.16985 -0.354825920315 1.07192931194 2.66992 -0.347124444662 1.04866314951 2.61197 
-0.422554084131 1.29129377745 3.17955 -0.355085485729 1.08511477088 2.67188 -0.348045977925 1.06360255986 2.61891 
-0.421249666535 1.3020196611 3.16973 -0.355345051142 1.09831836038 2.67383 -0.345425260772 1.06765777327 2.59919 
-0.419940210988 1.31263868403 3.15988 -0.355604616556 1.11154008046 2.67578 -0.341767169151 1.06828733096 2.57166 
-0.418893140839 1.32399556339 3.152 -0.355864181969 1.12477993111 2.67773 -0.34023243161 1.07537265726 2.56011 
-0.415988302218 1.32934257401 3.13014 -0.356123747383 1.13803791233 2.67969 -0.337270686314 1.07779060106 2.53783 
-0.415609663706 1.3426476976 3.1273 -0.356383312796 1.15131402413 2.68164 -0.337164033826 1.08922518714 2.53702 
-0.416207437277 1.35911482226 3.13179 -0.35664287821 1.1646082665 2.68359 -0.345853296559 1.12937516148 2.60241 
-0.417281503242 1.37719565642 3.13987 -0.356902443623 1.17792063944 2.68555 -0.351678626305 1.16067995548 2.64624 
-0.417964890307 1.39404847295 3.14502 -0.357162009037 1.19125114295 2.6875 -0.350811718381 1.17007086395 2.63972 
-0.419756911925 1.41468539859 3.1585 -0.357162009037 1.20372497691 2.6875 -0.352653359071 1.18852970295 2.65357 
-0.421627005953 1.43571334659 3.17257 -0.357421574451 1.21708267628 2.68945 -0.350135111955 1.19227100315 2.63463 
-0.421963756589 1.45159706719 3.17511 -0.357681139864 1.23045850623 2.69141 -0.350380482385 1.20534352225 2.63647 
-0.422572113027 1.46844814635 3.17968 -0.357940705278 1.24385246674 2.69336 -0.350972109021 1.21963642896 2.64092 
-0.377547789798 -1.35969619018 2.9442 -0.304807209747 -1.09772911677 2.37695 -0.281637259399 -1.01428512884 2.19627 
-0.378815793837 -1.35055158152 2.95409 -0.305057667602 -1.08758959404 2.37891 -0.295393669324 -1.05313557081 2.30354 
-0.377600804193 -1.33255270122 2.94461 -0.305057667602 -1.07654807532 2.37891 -0.299836819802 -1.05812371085 2.33819 
-0.376185955784 -1.31394370624 2.93358 -0.305308125458 -1.06638135672 2.38086 -0.298421971393 -1.04232937218 2.32716 
-0.375903059479 -1.29934984741 2.93137 -0.305558583313 -1.05619650756 2.38281 -0.298139075088 -1.03055016966 2.32495 
-0.373817490315 -1.27861057986 2.91511 -0.305809041168 -1.04599352782 2.38477 -0.295884801524 -1.01204851954 2.30737 
-0.374462743371 -1.26726398693 2.92014 -0.305809041168 -1.03492481324 2.38477 -0.29669875898 -1.0040936218 2.31372 
-0.374752151825 -1.25467930793 2.9224 -0.306059499023 -1.02469463764 2.38672 -0.296988167434 -0.994323599119 2.31598 
-0.375817759501 -1.24464431818 2.93071 -0.306309956878 -1.01444633147 2.38867 -0.29805377511 -0.987103265673 2.32429 
-0.377351232968 -1.23606474674 2.94267 -0.306560414733 -1.00417989473 2.39062 -0.299587248577 -0.981338350554 2.33625 
-0.378338694859 -1.22560539602 2.95037 -0.306810872589 -0.993895327418 2.39258 -0.300574710468 -0.973693656139 2.34395 
-0.378887824929 -1.21367047906 2.95465 -0.306810872589 -0.982790351692 2.39258 -0.295465700416 -0.946448987204 2.30411 
-0.37925635752 -1.20112384948 2.95752 -0.307061330444 -0.972478588519 2.39453 -0.295834233007 -0.93692180951 2.30698 
-0.378809709717 -1.18599833019 2.95404 -0.307311788299 -0.962148694773 2.39648 -0.29521664894 -0.924280565432 2.30216 
-0.378619328727 -1.17169820235 2.95256 -0.307562246154 -0.951800670454 2.39844 -0.2950387725 -0.913044773819 2.30078 
-0.378785464956 -1.15850225172 2.95385 -0.307562246154 -0.94066849887 2.39844 -0.295363340443 -0.903358567411 2.30331 
-0.378963952866 -1.14533160466 2.95524 -0.307812704009 -0.930293278692 2.40039 -0.295541828353 -0.893207372236 2.3047 
-0.379797049313 -1.13410274757 2.96174 -0.308063161864 -0.919899927942 2.40234 -0.2963749248 -0.884997967031 2.3112 
-0.380785703569 -1.12327245987 2.96945 -0.30831361972 -0.909488446619 2.4043 -0.303021719178 -0.893877970482 2.36303 
-0.381175912749 -1.11062692273 2.97249 -0.308564077575 -0.899058834723 2.40625 -0.303411928358 -0.884047089652 2.36607 
-0.382049824777 -1.09934498912 2.97931 -0.308564077575 -0.887890401994 2.40625 -0.304285840386 -0.875579812353 2.37289 
-0.3802744846 -1.0804724828 2.96546 -0.30881453543 -0.87743359424 2.4082 -0.302510500209 -0.859521962345 2.35904 
-0.380060286878 -1.06610765579 2.96379 -0.309064993285 -0.866958655912 2.41016 -0.302296302487 -0.847971791648 2.35737 
-0.379591442737 -1.05105324234 2.96014 -0.30931545114 -0.856465587013 2.41211 -0.301827458346 -0.835732034516 2.35372 
-0.379549404217 -1.03719910512 2.95981 -0.30931545114 -0.845269958424 2.41211 -0.301741271738 -0.824571909603 2.35304 
-0.3825445035 -1.03153770435 2.98317 -0.309565908996 -0.834749693666 2.41406 -0.299203429252 -0.8068070923 2.33325 
-0.383020287819 -1.01895730016 2.98688 -0.309816366851 -0.824211298335 2.41602 -0.299598163306 -0.797027586589 2.33633 
-0.384268663691 -1.00836983255 2.99661 -0.310066824706 -0.813654772431 2.41797 -0.302486469462 -0.793762956444 2.35886 
-0.385116863432 -0.996656366633 3.00323 -0.310317282561 -0.803080115954 2.41992 -0.301694738918 -0.780765556832 2.35268 
-0.384469837115 -0.981066075476 2.99818 -0.310317282561 -0.791848226221 2.41992 -0.306705852724 -0.782632805516 2.39176 
-0.385172262557 -0.968917225725 3.00366 -0.310567740416 -0.781246373885 2.42188 -0.307408278166 -0.773298612076 2.39724 
-0.385636612399 -0.9561272554 3.00728 -0.310818198271 -0.770626390978 2.42383 -0.308155188005 -0.764023862548 2.40306 
-0.384948556487 -0.940488167507 3.00191 -0.311068656127 -0.759988277497 2.42578 -0.307184572096 -0.750498866481 2.39549 
-0.383755274005 -0.923682828649 2.99261 -0.311319113982 -0.749332033444 2.42773 -0.305991289615 -0.736508183935 2.38619 
-0.382226845161 -0.906169318523 2.98069 -0.311319113982 -0.738063882565 2.42773 -0.30446286077 -0.72180933012 2.37427 
-0.380944685606 -0.889341383399 2.97069 -0.311569571837 -0.727380442653 2.42969 -0.303180701215 -0.707796051307 2.36427 
-0.380809031126 -0.875241360242 2.96963 -0.311820029692 -0.716678872168 2.43164 -0.302509491284 -0.695279778043 2.35904 
-0.381904814815 -0.863936890122 2.97818 -0.312070487547 -0.705959171111 2.43359 -0.294174001939 -0.665474124783 2.29403 
-0.382274906653 -0.850937718286 2.98106 -0.312320945402 -0.695221339481 2.43555 -0.29885278214 -0.665241427338 2.33052 
-0.385195742981 -0.843497347478 3.00384 -0.312320945402 -0.683916927457 2.43555 -0.301773618467 -0.660820508416 2.3533 
-0.38600884438 -0.831306332859 3.01018 -0.312571403258 -0.673151899968 2.4375 -0.301198286934 -0.648658824844 2.34881 
-0.386923449694 -0.819271382366 3.01731 -0.312821861113 -0.662368741907 2.43945 -0.31125007909 -0.659040651991 2.4272 
-0.389605048629 -0.810847698559 3.03823 -0.313072318968 -0.651567453272 2.44141 -0.313011569486 -0.651441021189 2.44093 
-0.387669411756 -0.792787603788 3.02313 -0.313322776823 -0.640748034066 2.44336 -0.311146863059 -0.636298269894 2.42639 
-0.388110495188 -0.779642019611 3.02657 -0.313322776823 -0.629407360896 2.44336 -0.312753284823 -0.628263357065 2.43892 
-0.388940962317 -0.767232611488 3.03305 -0.313573234678 -0.618560745831 2.44531 -0.31676382072 -0.624854558769 2.47019 
-0.387915619899 -0.751169450342 3.02505 -0.313823692533 -0.607696000193 2.44727 -0.312812444484 -0.60573779433 2.43938 
-0.387193260555 -0.73575625097 3.01942 -0.314074150389 -0.596813123982 2.44922 -0.311999098498 -0.59287004812 2.43304 
-0.386438768496 -0.720335446473 3.01353 -0.314324608244 -0.585912117198 2.45117 -0.310647567743 -0.579057984469 2.4225 
-0.384254997351 -0.702356765543 2.9965 -0.314324608244 -0.574535182884 2.45117 -0.30649101296 -0.560216621813 2.39008 
-0.383030866239 -0.686255501866 2.98696 -0.314575066099 -0.563606980241 2.45312 -0.305266881848 -0.546930014447 2.38054 
-0.382339600113 -0.671178270835 2.98157 -0.314825523954 -0.552660647026 2.45508 -0.304575615722 -0.534667439728 2.37515 
-0.382087430144 -0.65690599894 2.9796 -0.315075981809 -0.541696183239 2.45703 -0.304323445753 -0.523209824144 2.37318 
-0.381846939239 -0.642671638134 2.97773 -0.315326439665 -0.530713588879 2.45898 -0.304082954848 -0.511790119649 2.37131 
-0.38243529507 -0.629819685905 2.98231 -0.31557689752 -0.519712863946 2.46094 -0.304671310679 -0.501752823732 2.37589 
-0.383643772565 -0.617923954839 2.99174 -0.31557689752 -0.5082906032 2.46094 -0.305879788174 -0.492671748977 2.38532 
-0.383013745097 -0.603046059959 2.98682 -0.315827355375 -0.497262682408 2.46289 -0.299591620583 -0.471699902947 2.33628 
-0.385957266938 -0.593710897135 3.00978 -0.31607781323 -0.486216631044 2.46484 -0.300080796082 -0.461608716603 2.3401 
-0.387166019594 -0.581556880105 3.01921 -0.316328271085 -0.475152449107 2.4668 -0.307726884283 -0.462232421469 2.39972 
-0.387710319057 -0.568341345381 3.02345 -0.31657872894 -0.464070136597 2.46875 -0.31118777036 -0.456167575067 2.42671 
-0.388026999045 -0.554760982126 3.02592 -0.316829186796 -0.452969693515 2.4707 -0.312893250162 -0.447342497269 2.44001 
-0.38688709784 -0.539127945688 3.01703 -0.316829186796 -0.441502106337 2.4707 -0.311395364213 -0.433930063685 2.42833 
-0.386512083674 -0.524615613016 3.01411 -0.317079644651 -0.430374467396 2.47266 -0.315585855546 -0.42834693677 2.46101 
-0.387705213288 -0.51220212153 3.02341 -0.317330102506 -0.419228697883 2.47461 -0.312444553936 -0.412774339632 2.43651 
-0.38891463856 -0.499723198308 3.03284 -0.317580560361 -0.408064797796 2.47656 -0.313606376318 -0.402958299445 2.44557 
-0.390078387071 -0.487099687532 3.04192 -0.317831018216 -0.396882767137 2.47852 -0.315014682005 -0.393365944534 2.45655 
-0.389974467851 -0.472854851075 3.04111 -0.317831018216 -0.385378918814 2.47852 -0.314764132429 -0.381660234794 2.4546 
-0.389722206161 -0.458443037179 3.03914 -0.318081476071 -0.374169692297 2.48047 -0.314278809188 -0.369696490288 2.45081 
-0.389632503604 -0.444234824279 3.03844 -0.318331933927 -0.362942335206 2.48242 -0.314525751094 -0.358602761515 2.45274 
-0.388012843529 -0.428344118808 3.02581 -0.318582391782 -0.351696847543 2.48438 -0.312657345278 -0.345155933071 2.43817 
-0.388355877847 -0.414666323645 3.02848 -0.318832849637 -0.340433229307 2.48633 -0.31302765113 -0.334234738541 2.44106 
-0.388601841403 -0.400863562647 3.0304 -0.319083307492 -0.329151480499 2.48828 -0.313502701686 -0.323394787435 2.44476 
-0.388250674542 -0.386448637538 3.02766 -0.319083307492 -0.317602305745 2.48828 -0.312986376948 -0.311533673656 2.44074 
-0.388881863802 -0.373001373646 3.03259 -0.319333765347 -0.306293361077 2.49023 -0.313640374015 -0.30083246669 2.44584 
-0.390474741519 -0.36039602664 3.04501 -0.319584223203 -0.294966285838 2.49219 -0.315169567197 -0.290891695821 2.45776 
-0.391148275033 -0.346860121135 3.05026 -0.319834681058 -0.283621080025 2.49414 -0.322067247459 -0.285600861867 2.51155 
-0.392535637893 -0.333882627085 3.06108 -0.320085138913 -0.27225774364 2.49609 -0.324973622536 -0.276415785858 2.53422 
-0.392945108359 -0.320008322033 3.06427 -0.320335596768 -0.260876276682 2.49805 -0.320278485529 -0.260829766186 2.4976 
-0.392253567072 -0.305247579823 3.05888 -0.320586054623 -0.249476679152 2.5 -0.325209894301 -0.253074902316 2.53606 
-0.391252561135 -0.290307276998 3.05107 -0.320586054623 -0.23787311268 2.5 -0.324208888364 -0.240561235654 2.52825 
-0.390141215549 -0.275361559014 3.04241 -0.320836512478 -0.226446319291 2.50195 -0.323097542779 -0.228042153834 2.51959 
-0.389412099469 -0.260752233754 3.03672 -0.321086970334 -0.215001395329 2.50391 -0.322368426699 -0.215859464737 2.5139 
-0.387721661814 -0.245586778299 3.02354 -0.321337428189 -0.203538340794 2.50586 -0.319974890985 -0.202675296102 2.49523 
-0.387779751404 -0.231587940093 3.02399 -0.321587886044 -0.192057155687 2.50781 -0.320032980575 -0.191128542594 2.49569 
-0.38879335361 -0.218120958761 3.0319 -0.321838343899 -0.180557840008 2.50977 -0.320878673292 -0.180019445328 2.50228 
-0.388501040677 -0.20389522558 3.02962 -0.321838343899 -0.168908947104 2.50977 -0.319930498308 -0.167907661222 2.49489 
-0.390975962964 -0.191042808578 3.04892 -0.322088801754 -0.157382435565 2.51172 -0.323043060858 -0.157848715737 2.51916 
-0.392468559703 -0.177566793498 3.06056 -0.322339259609 -0.145837793454 2.51367 -0.319292796899 -0.144459464919 2.48991 
-0.389920658546 -0.162300909454 3.04069 -0.322589717465 -0.13427502077 2.51562 -0.322022273886 -0.134038827569 2.5112 
-0.390999963137 -0.148597972286 3.0491 -0.32284017532 -0.122694117514 2.51758 -0.317665493457 -0.120727500367 2.47722 
-0.389634918908 -0.133976412431 3.03846 -0.323090633175 -0.111095083685 2.51953 -0.319555881597 -0.109879655313 2.49197 
-0.390368590435 -0.120099350832 3.04418 -0.32334109103 -0.0994779192833 2.52148 -0.315329649879 -0.0970131490505 2.45901 
-0.394232404256 -0.107018891862 3.07431 -0.32334109103 -0.0877746346617 2.52148 -0.319420502278 -0.0867103460361 2.49091 
-0.394651811099 -0.0928483786904 3.07758 -0.323591548885 -0.0761302744011 2.52344 -0.31974020904 -0.0752241828784 2.4934 
-0.395055075151 -0.0786442912042 3.08073 -0.32384200674 -0.064467783568 2.52539 -0.321720605471 -0.0640454725798 2.50885 
-0.394180123625 -0.0642028198121 3.0739 -0.324092464596 -0.0527871621622 2.52734 -0.320845653946 -0.0522583318467 2.50202 
-0.393936758815 -0.0499046965795 3.072 -0.324342922451 -0.0410884101838 2.5293 -0.32608539615 -0.0413091502373 2.54289 
-0.39525744094 -0.0357657165949 3.0823 -0.324593380306 -0.0293715276327 2.53125 -0.322105403148 -0.0291463976877 2.51185 
-0.396597445497 -0.0215321818674 3.09275 -0.324843838161 -0.0176365145091 2.5332 -0.323445407705 -0.0175605905231 2.5223 
-0.395487812026 -0.00715731244327 3.0841 -0.325094296016 -0.00588337081285 2.53516 -0.322335774234 -0.00583344866183 2.51364 
-0.393921563801 0.00712896737783 3.07189 -0.325094296016 0.00588337081285 2.53516 -0.32687789103 0.00591564929628 2.54907 
-0.393353172445 0.0213560428675 3.06745 -0.325344753872 0.017663710368 2.53711 -0.326309499675 0.0177160886229 2.54463 
-0.393078989578 0.0355685947549 3.06532 -0.325595211727 0.0294621804958 2.53906 -0.326035316808 0.0295020043472 2.54249 
-0.395967570896 0.0501619639162 3.08784 -0.325845669582 0.0412787811962 2.54102 -0.322815533104 0.0408949174461 2.51739 
-0.398267246061 0.0648685174706 3.10577 -0.326096127437 0.0531135124692 2.54297 -0.325115208269 0.0529537434377 2.53532 
-0.399528921392 0.0795349074466 3.11561 -0.326346585292 0.0649663743148 2.54492 -0.326876729239 0.0650719109792 2.54906 
-0.39960991051 0.0940148537419 3.11625 -0.326597043147 0.076837366733 2.54688 -0.326957718357 0.0769222215532 2.54969 
-0.397697906928 0.10795964217 3.10134 -0.326847501003 0.0887264897239 2.54883 -0.321154598846 0.0871810863687 2.50443 
-0.396416114255 0.121959909552 3.09134 -0.326847501003 0.100556688354 2.54883 -0.324608636467 0.0998678876051 2.53137 
-0.395329533179 0.13593451206 3.08287 -0.327097958858 0.112473007203 2.55078 -0.32742164017 0.112584305393 2.55331 
-0.396598026393 0.150725493839 3.09276 -0.327348416713 0.124407456626 2.55273 -0.323730383006 0.123032437385 2.52452 
-0.399460314528 0.166271704045 3.11508 -0.327598874568 0.136360036621 2.55469 -0.32684624749 0.13604676248 2.54882 
-0.399673442178 0.180826539653 3.11674 -0.327849332423 0.148330747188 2.55664 -0.327089306566 0.147986884346 2.55071 
-0.400547721088 0.195719862229 3.12356 -0.328099790278 0.160319588329 2.55859 -0.329255864848 0.160884481708 2.56761 
-0.399529379994 0.2096831785 3.11562 -0.328350248134 0.172326560041 2.56055 -0.327164395005 0.171704194164 2.5513 
-0.397871533656 0.223214001934 3.10269 -0.328600705989 0.184351662327 2.5625 -0.331885152579 0.186194303495 2.58811 
-0.398750918335 0.238140087132 3.10955 -0.328600705989 0.196245317961 2.5625 -0.325386639524 0.194325828794 2.53744 
-0.399126666265 0.252810822182 3.11248 -0.328851163844 0.208297616105 2.56445 -0.329025860644 0.208408270806 2.56582 
-0.400177598676 0.267960864327 3.12067 -0.329101621699 0.220368044822 2.56641 -0.331211833079 0.221781052614 2.58286 
-0.400086978915 0.28238127597 3.11997 -0.329352079554 0.232456604112 2.56836 -0.330346359328 0.233158366494 2.57611 
-0.399668091821 0.296551555095 3.1167 -0.329602537409 0.244563293974 2.57031 -0.329962448282 0.244830345888 2.57312 
-0.397719644664 0.309501223629 3.1015 -0.329852995265 0.256688114409 2.57227 -0.333217636063 0.259306442314 2.5985 
-0.398354777902 0.324413871909 3.10646 -0.33010345312 0.268831065416 2.57422 -0.334025968001 0.272025499902 2.60481 
-0.398767061126 0.339182945728 3.10967 -0.330353910975 0.280992146996 2.57617 -0.334651440022 0.284647535577 2.60968 
-0.400822974026 0.355439392677 3.12571 -0.33060436883 0.293171359149 2.57812 -0.331997662943 0.294406896145 2.58899 
-0.403779122709 0.372675556168 3.14876 -0.330854826685 0.305368701874 2.58008 -0.335223194459 0.309400569294 2.61414 
-0.403783188981 0.38729418408 3.14879 -0.330854826685 0.317343945085 2.58008 -0.335036054258 0.321354426862 2.61268 
-0.404344059263 0.402467325995 3.15316 -0.331105284541 0.329568483669 2.58203 -0.341605375466 0.340019839194 2.66391 
-0.402990755247 0.415706496086 3.14261 -0.331355742396 0.341811152826 2.58398 -0.334615516197 0.345173783673 2.6094 
-0.402886744307 0.430181631427 3.1418 -0.331606200251 0.354071952555 2.58594 -0.334207849566 0.356849859157 2.60623 
-0.404620137685 0.446677627349 3.15532 -0.331856658106 0.366350882857 2.58789 -0.332714733077 0.36729814884 2.59458 
-0.404067124784 0.460692284435 3.151 -0.332107115961 0.378647943732 2.58984 -0.331995003052 0.378520119543 2.58897 
-0.404203237867 0.475477550613 3.15207 -0.332357573816 0.390963135179 2.5918 -0.332239927109 0.390824743492 2.59088 
-0.404046273679 0.489917305665 3.15084 -0.332608031672 0.403296457199 2.59375 -0.340431109683 0.412782156117 2.65476 
-0.400773200419 0.500454542383 3.12532 -0.332858489527 0.415647909792 2.5957 -0.327893419365 0.4094479146 2.55698 
-0.399266692751 0.513024733186 3.11357 -0.333108947382 0.428017492957 2.59766 -0.333892025634 0.429023683853 2.60376 
-0.399287788445 0.5275040039 3.11373 -0.333359405237 0.440405206694 2.59961 -0.334897984473 0.44243784263 2.61161 
-0.398791397608 0.541282413561 3.10986 -0.333359405237 0.452471102768 2.59961 -0.333511752831 0.452677885246 2.6008 
-0.4002115658 0.557695618476 3.12094 -0.333609863092 0.464886012365 2.60156 -0.329488651239 0.459143095393 2.56942 
-0.402157536506 0.574963367164 3.13611 -0.333860320947 0.477319052534 2.60352 -0.333617659327 0.476972119977 2.60162 
-0.40316019341 0.590989188227 3.14393 -0.333860320947 0.48940307918 2.60352 -0.334825708794 0.490818233228 2.61104 
-0.403806638831 0.60655253085 3.14897 -0.333359405237 0.500734687063 2.59961 -0.335493861377 0.503940824975 2.61625 
-0.404555016197 0.622319469491 3.15481 -0.334611694513 0.514726956477 2.60938 -0.336292746113 0.51731288694 2.62248 
-0.403752615512 0.635698919685 3.14855 -0.334862152368 0.527232518937 2.61133 -0.3348979539 0.5272888876 2.61161 
-0.402387663004 0.648114198334 3.13791 -0.335112610223 0.539756211969 2.61328 -0.333622459361 0.537356068973 2.60166 
-0.403358401207 0.664277238086 3.14548 -0.335363068078 0.552298035574 2.61523 -0.334798192672 0.551367761471 2.61083 
-0.402921720355 0.678141777372 3.14207 -0.335613525934 0.564857989752 2.61719 -0.337287239901 0.567674952222 2.63024 
-0.403430187712 0.69359965692 3.14604 -0.335863983789 0.577436074502 2.61914 -0.339301358869 0.583345801262 2.64595 
-0.405832773172 0.712419374988 3.16477 -0.336114441644 0.590032289825 2.62109 -0.342256192894 0.600813830587 2.66899 
-0.405688894429 0.726850654573 3.16365 -0.336114441644 0.602197904048 2.62109 -0.340547013702 0.610139501529 2.65566 
-0.404261113443 0.73892475057 3.15252 -0.336364899499 0.614821315229 2.62305 -0.341448319558 0.624112995221 2.66269 
-0.4054518889 0.755776571152 3.1618 -0.336615357354 0.627462856984 2.625 -0.342321406102 0.638099132398 2.6695 
-0.404145515158 0.767969433798 3.15161 -0.33686581521 0.640122529311 2.62695 -0.338801574377 0.643800916961 2.64205 
-0.402809943753 0.780011189342 3.1412 -0.337116273065 0.65280033221 2.62891 -0.338501526356 0.655482771122 2.63971 
-0.403106078371 0.795174998726 3.14351 -0.33736673092 0.665496265682 2.63086 -0.341285301823 0.673226115913 2.66142 
-0.401350121772 0.806237974467 3.12982 -0.337617188775 0.678210329727 2.63281 -0.339866295423 0.682728367943 2.65035 
-0.401725472247 0.821532380078 3.13274 -0.33786764663 0.690942524344 2.63477 -0.336664580639 0.688482243044 2.62538 
-0.401203246829 0.834985918406 3.12867 -0.338118104485 0.703692849534 2.63672 -0.331579815347 0.690085334132 2.58573 
-0.402092017562 0.851389295032 3.1356 -0.338368562341 0.716461305297 2.63867 -0.33235002217 0.703717653472 2.59174 
-0.403741272755 0.86949478429 3.14846 -0.338619020196 0.729247891632 2.64062 -0.33351218086 0.718249833057 2.6008 
-0.404475830913 0.885716669281 3.15419 -0.338869478051 0.74205260854 2.64258 -0.333719927579 0.730776180275 2.60242 
-0.406729859889 0.90537404603 3.17177 -0.339119935906 0.75487545602 2.64453 -0.335973956556 0.747872557206 2.62 
-0.407795222978 0.922505616789 3.18008 -0.339370393761 0.767716434073 2.64648 -0.337282195279 0.762992556204 2.6302 
-0.40646940451 0.934218480713 3.16974 -0.339620851616 0.780575542699 2.64844 -0.338700253902 0.778459665369 2.64126 
-0.406044188708 0.947937887444 3.16642 -0.339871309472 0.793452781897 2.65039 -0.335310818021 0.782806003167 2.61483 
-0.404079965641 0.957977891217 3.1511 -0.340121767327 0.806348151668 2.65234 -0.329840337849 0.781973317557 2.57217 
-0.404284471573 0.973095745066 3.1527 -0.340372225182 0.819261652011 2.6543 -0.333346289219 0.802350519204 2.59951 
-0.404968583507 0.98940015382 3.15803 -0.340372225182 0.831581376102 2.6543 -0.334335891252 0.816833689585 2.60722 
-0.404682660428 1.00334903114 3.1558 -0.340622683037 0.844522072304 2.65625 -0.334049968173 0.828226026698 2.60499 
-0.404824613043 1.0183535501 3.15691 -0.340873140892 0.857480899079 2.6582 -0.334191920788 0.840674005445 2.6061 
-0.403401907253 1.02937574755 3.14582 -0.341123598747 0.870457856427 2.66016 -0.332904838905 0.849485739279 2.59606 
-0.402735375063 1.0422518818 3.14062 -0.341374056603 0.883452944347 2.66211 -0.332311255011 0.859999027463 2.59144 
-0.403121303958 1.05784155769 3.14363 -0.341624514458 0.89646616284 2.66406 -0.332923060693 0.873632441786 2.59621 
-0.406019943947 1.08014379147 3.16623 -0.341874972313 0.909497511905 2.66602 -0.336282412281 0.894619501386 2.6224 
-0.407482884422 1.09878446903 3.17764 -0.342125430168 0.922546991543 2.66797 -0.339272252927 0.914853351 2.64572 
-0.409651643994 1.11945984855 3.19455 -0.342375888023 0.935614601754 2.66992 -0.341897076931 0.93430614907 2.66619 
-0.408831938726 1.132017444 3.18816 -0.342626345879 0.948700342537 2.67188 -0.341621640552 0.94591840735 2.66404 
-0.40608448454 1.13910816997 3.16674 -0.342876803734 0.961804213893 2.67383 -0.339293562635 0.951752859147 2.64589 
-0.405070362584 1.15092491896 3.15883 -0.343127261589 0.974926215822 2.67578 -0.338436680029 0.96159888383 2.6392 
-0.403625307589 1.16142824993 3.14756 -0.343377719444 0.988066348323 2.67773 -0.336455580407 0.968147954515 2.62375 
-0.403857421363 1.17671371696 3.14937 -0.343628177299 1.0012246114 2.67969 -0.336854839334 0.981489231355 2.62687 
-0.406457175122 1.19900024253 3.16964 -0.343878635154 1.01440100504 2.68164 -0.33848975557 0.998504452285 2.63962 
-0.40759851328 1.21712002411 3.17854 -0.34412909301 1.02759552926 2.68359 -0.33912825189 1.01266263901 2.6446 
-0.408375293398 1.2342206338 3.1846 -0.344379550865 1.04080818405 2.68555 -0.332141663981 1.00382197859 2.59011 
-0.410617949044 1.255860804 3.20209 -0.34463000872 1.05403896942 2.6875 -0.340936886574 1.04274368299 2.6587 
-0.408597409648 1.264470179 3.18633 -0.344880466575 1.06728788535 2.68945 -0.342465376566 1.0598140022 2.67062 
-0.407598115825 1.27613065969 3.17854 -0.34513092443 1.08055493186 2.69141 -0.342389890672 1.07197315221 2.67003 
-0.408477408784 1.29366838007 3.1854 -0.345381382285 1.09384010895 2.69336 -0.346775471309 1.0982552586 2.70423 
-0.407264773297 1.30456879316 3.17594 -0.345631840141 1.1071434166 2.69531 -0.334167095132 1.07041903104 2.60591 
-0.406216500777 1.31591386784 3.16776 -0.345882297996 1.12046485483 2.69727 -0.333052600479 1.07890382309 2.59722 
-0.405713261483 1.32896838805 3.16384 -0.346132755851 1.13380442363 2.69922 -0.332549361185 1.08931018637 2.59329 
-0.403430768608 1.33609389453 3.14604 -0.346383213706 1.147162123 2.70117 -0.327636388214 1.08507583452 2.55498 
-0.403212474042 1.34996515808 3.14434 -0.346633671561 1.16053795295 2.70312 -0.328781976084 1.10077004283 2.56391 
-0.404611699408 1.36929466129 3.15525 -0.346884129417 1.17393191346 2.70508 -0.337487251533 1.14213081938 2.6318 
-0.405899606775 1.38834470037 3.16529 -0.347134587272 1.18734400455 2.70703 -0.340486692249 1.1646054513 2.65519 
-0.40652890048 1.40521140088 3.1702 -0.347385045127 1.20077422622 2.70898 -0.343770405075 1.18827982937 2.6808 
-0.407060939981 1.42178396594 3.17435 -0.347635502982 1.21422257845 2.71094 -0.34504886524 1.20518796052 2.69077 
-0.409189954044 1.44403076614 3.19095 -0.347885960837 1.22768906126 2.71289 -0.351656066977 1.24099376047 2.74229 
-0.409421853804 1.4596681056 3.19276 -0.348136418692 1.24117367464 2.71484 -0.355478576042 1.26734988583 2.7721 
-0.408670235651 1.47178020232 3.1869 -0.348386876548 1.25467641859 2.7168 -0.354906638164 1.27815661175 2.76764 
-0.362572136626 -1.35503712546 2.93411 -0.295895463882 -1.10584708066 2.39453 -0.287119852779 -1.07305007934 2.32351 
-0.362906379682 -1.34265527063 2.93682 -0.295895463882 -1.09473303965 2.39453 -0.287970176542 -1.06541162395 2.3304 
-0.362970164276 -1.32925784257 2.93733 -0.296136814179 -1.08450286405 2.39648 -0.288033961136 -1.0548288522 2.33091 
-0.361731240609 -1.31113381662 2.92731 -0.296378164476 -1.07425455788 2.39844 -0.286795037469 -1.03951948256 2.32089 
-0.362134954368 -1.29899507789 2.93057 -0.296619514773 -1.06398812114 2.40039 -0.287198751228 -1.03019540015 2.32415 
-0.362246054462 -1.28578738345 2.93147 -0.296619514773 -1.05284688427 2.40039 -0.287309851322 -1.01980236201 2.32505 
-0.363139539625 -1.27531902111 2.9387 -0.296860865069 -1.04255325167 2.40234 -0.288203336484 -1.01214865598 2.33228 
-0.364308639048 -1.2657411234 2.94816 -0.297102215366 -1.03224148849 2.4043 -0.289372435908 -1.00538541459 2.34174 
-0.36529448666 -1.25544560072 2.95614 -0.297343565663 -1.02191159475 2.40625 -0.284905893947 -0.979165753215 2.3056 
-0.365377097284 -1.2420056974 2.95681 -0.29758491596 -1.01156357043 2.4082 -0.284988504571 -0.968745301774 2.30627 
-0.366253052731 -1.23122656183 2.9639 -0.29758491596 -1.00038607241 2.4082 -0.285864460018 -0.960985618097 2.31336 
-0.366207210316 -1.21731745469 2.96353 -0.297826266257 -0.990010852236 2.41016 -0.285818617603 -0.95009596284 2.31298 
-0.365797928294 -1.20221732474 2.96022 -0.298067616553 -0.979617501485 2.41211 -0.290861725154 -0.955934897483 2.3538 
-0.366031706933 -1.18923724511 2.96211 -0.29830896685 -0.969206020162 2.41406 -0.291095503792 -0.945769474169 2.35569 
-0.36449533788 -1.17055488074 2.94968 -0.298550317147 -0.958776408267 2.41602 -0.289471368317 -0.929619909513 2.34254 
-0.365749787867 -1.16084565313 2.95983 -0.298550317147 -0.947562649106 2.41602 -0.290771042022 -0.922872169405 2.35306 
-0.366376556203 -1.14907357989 2.9649 -0.298791667444 -0.937105841351 2.41797 -0.28598796349 -0.896949347469 2.31435 
-0.367205903231 -1.13788216525 2.97161 -0.299033017741 -0.926630903024 2.41992 -0.291898924519 -0.904524075845 2.36219 
-0.369189412598 -1.13016156732 2.98766 -0.299274368037 -0.916137834125 2.42188 -0.294253209458 -0.900767077932 2.38124 
-0.368201001818 -1.11330595939 2.97966 -0.299515718334 -0.905626634652 2.42383 -0.293222255974 -0.886597492646 2.3729 
-0.368783400826 -1.10121515923 2.98438 -0.299515718334 -0.894376614346 2.42383 -0.293847197685 -0.877449982467 2.37796 
-0.367873829572 -1.08468151172 2.97702 -0.299757068631 -0.883838219015 2.42578 -0.292937626431 -0.863730991265 2.37059 
-0.367346052568 -1.06932757809 2.97274 -0.299998418928 -0.873281693111 2.42773 -0.292409849427 -0.851191713952 2.36632 
-0.36769888596 -1.05654363211 2.9756 -0.300239769225 -0.862707036635 2.42969 -0.29276268282 -0.841222424282 2.36918 
-0.369049852496 -1.04656371961 2.98653 -0.300239769225 -0.85142982047 2.42969 -0.294113649356 -0.834057168094 2.38011 
-0.370272807919 -1.03612411067 2.99643 -0.300481119521 -0.840827968134 2.43164 -0.295336604778 -0.826432215464 2.39001 
-0.369937916705 -1.02129186646 2.99372 -0.300722469818 -0.830207985226 2.43359 -0.295001713564 -0.814414627562 2.3873 
-0.370980772717 -1.01023659322 3.00216 -0.300963820115 -0.819569871746 2.43555 -0.296002026873 -0.80605816044 2.39539 
-0.370894420457 -0.996070388607 3.00146 -0.301205170412 -0.808913627693 2.4375 -0.290505827744 -0.780179578806 2.35092 
-0.371087453555 -0.982650491544 3.00302 -0.301446520709 -0.798239253067 2.43945 -0.290724168448 -0.769846148912 2.35268 
-0.372620905899 -0.972715216062 3.01543 -0.301446520709 -0.78691671047 2.43945 -0.298436977963 -0.779060393298 2.4151 
-0.374117383801 -0.962569613655 3.02754 -0.301687871005 -0.776215139985 2.44141 -0.301772160947 -0.776432010251 2.44209 
-0.373849223352 -0.947837622633 3.02537 -0.301929221302 -0.765495438928 2.44336 -0.301415556456 -0.764193120141 2.4392 
-0.37289652016 -0.931415934504 3.01766 -0.302170571599 -0.754757607298 2.44531 -0.300044261343 -0.749446538014 2.42811 
-0.370652097924 -0.911887894116 2.9995 -0.302411921896 -0.744001645096 2.44727 -0.290263505211 -0.714113795627 2.34895 
-0.368060174863 -0.891686579716 2.97852 -0.302411921896 -0.732642841354 2.44727 -0.287749685133 -0.697121150492 2.32861 
-0.367692993619 -0.876986215942 2.97555 -0.302653272193 -0.721859683292 2.44922 -0.287316951593 -0.685280955923 2.32511 
-0.368184650572 -0.864329595624 2.97953 -0.30289462249 -0.711058394658 2.45117 -0.293248447431 -0.688413576156 2.37311 
-0.36935124575 -0.853195137246 2.98897 -0.303135972786 -0.700238975451 2.45312 -0.29441504261 -0.680093774089 2.38255 
-0.372724169179 -0.846986752349 3.01627 -0.303377323083 -0.689401425672 2.45508 -0.299871910362 -0.681435647271 2.42671 
-0.372544747388 -0.83258598843 3.01481 -0.303377323083 -0.678006360785 2.45508 -0.299659049535 -0.669696533632 2.42499 
-0.373269564283 -0.820185587497 3.02068 -0.30361867338 -0.667141615147 2.45703 -0.300257799789 -0.659756764239 2.42983 
-0.376237241944 -0.812574734088 3.0447 -0.303860023677 -0.656258738936 2.45898 -0.30219216703 -0.652656601719 2.44549 
-0.37451090381 -0.794779400012 3.03073 -0.304101373974 -0.645357732153 2.46094 -0.305023967302 -0.647315640893 2.4684 
-0.376118982656 -0.784064739528 3.04374 -0.30434272427 -0.634438594796 2.46289 -0.30350798575 -0.632698483101 2.45614 
-0.376799017757 -0.771329518353 3.04924 -0.304584074567 -0.623501326868 2.46484 -0.305248907428 -0.624862278426 2.47022 
-0.376201210277 -0.75597539052 3.0444 -0.304584074567 -0.612060935549 2.46484 -0.303781950155 -0.610449068551 2.45835 
-0.375107208743 -0.739687707508 3.03555 -0.304825424864 -0.601096471762 2.4668 -0.307150336482 -0.605681050529 2.48561 
-0.375138673845 -0.725659283182 3.03581 -0.305066775161 -0.590113877401 2.46875 -0.30903838992 -0.597796474053 2.50089 
-0.373512063587 -0.708483432285 3.02264 -0.305308125458 -0.579113152469 2.4707 -0.301015525409 -0.570970882614 2.43597 
-0.37128092858 -0.690305809154 3.00459 -0.305549475754 -0.568094296963 2.47266 -0.29641829132 -0.551117099443 2.39876 
-0.37023692356 -0.67445837958 2.99614 -0.305549475754 -0.556617644499 2.47266 -0.29530072042 -0.537947548473 2.38972 
-0.368724094411 -0.657852932388 2.9839 -0.305790826051 -0.545571593135 2.47461 -0.293787891271 -0.524156757592 2.37748 
-0.368894383073 -0.644300818478 2.98527 -0.306032176348 -0.534507411198 2.47656 -0.293958179932 -0.513419299994 2.37885 
-0.370400200336 -0.633018346505 2.99746 -0.306273526645 -0.523425098688 2.47852 -0.295463997196 -0.504951484332 2.39104 
-0.371315428238 -0.620635614138 3.00487 -0.306514876942 -0.512324655606 2.48047 -0.296452790977 -0.495506370054 2.39904 
-0.371368046845 -0.606774719446 3.00529 -0.306756227238 -0.501206081951 2.48242 -0.296505409585 -0.484457368488 2.39947 
-0.372971058277 -0.595384810219 3.01826 -0.306756227238 -0.489684103056 2.48242 -0.300469599994 -0.479648572723 2.43155 
-0.373579678202 -0.582324453787 3.02319 -0.306997577535 -0.478538333542 2.48438 -0.301157678142 -0.469435278898 2.43712 
-0.37523563232 -0.570811590528 3.03659 -0.307238927832 -0.467374433456 2.48633 -0.302901516529 -0.460776327009 2.45123 
-0.375987495061 -0.557832976597 3.04268 -0.307480278129 -0.456192402797 2.48828 -0.303490102494 -0.450272387954 2.45599 
-0.375958917206 -0.543669296695 3.04244 -0.307721628426 -0.444992241565 2.49023 -0.303431503161 -0.43878834726 2.45552 
-0.375921530301 -0.529495355823 3.04214 -0.307962978722 -0.433773949761 2.49219 -0.303424137734 -0.427380872934 2.45546 
-0.376241307659 -0.51581388342 3.04473 -0.307962978722 -0.422206644434 2.49219 -0.303166465652 -0.4156307901 2.45337 
-0.376953485482 -0.502631617589 3.05049 -0.308204329019 -0.410961156771 2.49414 -0.301557620803 -0.40209840359 2.44035 
-0.378216921289 -0.490110196411 3.06072 -0.308445679316 -0.399697538535 2.49609 -0.307200156227 -0.398083534688 2.48601 
-0.377593541048 -0.475119714703 3.05567 -0.308687029613 -0.388415789727 2.49805 -0.305298137939 -0.38415160332 2.47062 
-0.377727002577 -0.461099956181 3.05675 -0.30892837991 -0.377115910346 2.5 -0.306049205214 -0.373601236212 2.4767 
-0.37732072565 -0.446431573767 3.05346 -0.309169730206 -0.365797900393 2.50195 -0.312715004616 -0.36999253463 2.53064 
-0.375527362134 -0.430204663142 3.03895 -0.309411080503 -0.354461759867 2.50391 -0.305035398444 -0.349448972474 2.4685 
-0.376401638264 -0.417068325733 3.04603 -0.309411080503 -0.342840062822 2.50391 -0.306037361608 -0.339101845056 2.4766 
-0.377928579571 -0.404564976478 3.05838 -0.3096524308 -0.331476726437 2.50586 -0.313322858538 -0.33540584583 2.53556 
-0.378450670466 -0.390908991894 3.06261 -0.309893781097 -0.320095259479 2.50781 -0.308426470284 -0.318579645859 2.49594 
-0.379308330193 -0.377547798424 3.06955 -0.310135131394 -0.308695661949 2.50977 -0.308816366503 -0.307383018008 2.49909 
-0.379573986398 -0.363555156639 3.0717 -0.31037648169 -0.297277933846 2.51172 -0.309082022707 -0.296038103786 2.50124 
-0.378416966274 -0.348233358746 3.06234 -0.310617831987 -0.28584207517 2.51367 -0.313811245241 -0.28878077275 2.53951 
-0.377327766997 -0.333058341693 3.05352 -0.310859182284 -0.274388085922 2.51562 -0.312722045964 -0.276032391861 2.5307 
-0.376648645209 -0.318311709769 3.04803 -0.310859182284 -0.262711997159 2.51562 -0.312042924176 -0.263712396099 2.5252 
-0.376412038247 -0.303973449516 3.04611 -0.311100532581 -0.251230812052 2.51758 -0.311806317213 -0.25180077201 2.52329 
-0.375711497798 -0.289295737339 3.04044 -0.311341882878 -0.239731496373 2.51953 -0.311105776765 -0.239549695995 2.51762 
-0.376005407778 -0.275399019716 3.04282 -0.311583233174 -0.22821405012 2.52148 -0.311399686745 -0.228079614536 2.52 
-0.377092014425 -0.262031046648 3.05161 -0.311824583471 -0.216678473296 2.52344 -0.312486293391 -0.217138277631 2.52879 
-0.376041409983 -0.247176631103 3.04311 -0.312065933768 -0.205124765898 2.52539 -0.31143568895 -0.204710498249 2.52029 
-0.376516862997 -0.233346914932 3.04696 -0.312307284065 -0.193552927928 2.52734 -0.312173174378 -0.19346981324 2.52626 
-0.377341820231 -0.219684960228 3.05364 -0.312307284065 -0.181822447447 2.52734 -0.306849856541 -0.178645183004 2.48318 
-0.376193756466 -0.204886466832 3.04434 -0.312548634362 -0.170223413618 2.5293 -0.311588035433 -0.169700242467 2.52152 
-0.378679646846 -0.192016884769 3.06446 -0.312789984659 -0.158606249217 2.53125 -0.308187683155 -0.15627256267 2.49401 
-0.380088358326 -0.178454814204 3.07586 -0.313031334955 -0.146970954242 2.5332 -0.309396231803 -0.145264241465 2.50379 
-0.378817439245 -0.163629458037 3.06558 -0.313272685252 -0.135317528696 2.53516 -0.306589385596 -0.132430690374 2.48107 
-0.379843207469 -0.149805359533 3.07388 -0.313514035549 -0.123645972576 2.53711 -0.304047105511 -0.119912335038 2.4605 
-0.378295230504 -0.134985822987 3.06135 -0.313755385846 -0.111956285884 2.53906 -0.307515308097 -0.109729659793 2.48856 
-0.379364425282 -0.121118146483 3.07 -0.313755385846 -0.100171413686 2.53906 -0.307198388524 -0.0980779876575 2.486 
-0.382366956141 -0.107714781505 3.0943 -0.313996736143 -0.0884545311347 2.54102 -0.31169919445 -0.0878073015626 2.52242 
-0.382525018195 -0.0933914006275 3.09558 -0.314238086439 -0.0767195180111 2.54297 -0.318203720473 -0.0776877059704 2.57506 
-0.383599044692 -0.0792453693728 3.10427 -0.314479436736 -0.0649663743148 2.54492 -0.313107081002 -0.064682867777 2.53382 
-0.382126342387 -0.0645881996074 3.09235 -0.314720787033 -0.053195100046 2.54688 -0.311477554035 -0.0526469185755 2.52063 
-0.381903258348 -0.0502059391863 3.09055 -0.31496213733 -0.0414056952045 2.54883 -0.30979817786 -0.040726828425 2.50704 
-0.38258485492 -0.0359253882454 3.09606 -0.315203487627 -0.0295981597904 2.55078 -0.31049338574 -0.0291558729702 2.51266 
-0.38293730531 -0.0215750903728 3.09892 -0.315444837923 -0.0177724938037 2.55273 -0.310832224823 -0.0175126143323 2.51541 
-0.382504070922 -0.00718356049729 3.09541 -0.315444837923 -0.00592416460123 2.55273 -0.310412601742 -0.00582965744224 2.51201 
-0.380187997816 0.00714006383271 3.07667 -0.31568618822 0.00592869724439 2.55469 -0.314983821145 0.00591550654458 2.549 
-0.37981819448 0.0213993563894 3.07368 -0.315927538517 0.0177996896626 2.55664 -0.315172847452 0.0177571695746 2.55053 
-0.37980057638 0.0356639396119 3.07353 -0.316168888814 0.0296888126535 2.55859 -0.315194855347 0.0295973492042 2.55071 
-0.382274092843 0.0502546899987 3.09355 -0.316410239111 0.0415960662169 2.56055 -0.311606331152 0.0409645326923 2.52167 
-0.383706285303 0.0648552465421 3.10514 -0.316651589407 0.053521450353 2.5625 -0.311707532113 0.0526857901956 2.52249 
-0.383886590944 0.079304771786 3.1066 -0.316892939704 0.0654649650617 2.56445 -0.313218829253 0.0647059531615 2.53472 
-0.384127410931 0.0937826160901 3.10855 -0.317134290001 0.077426610343 2.56641 -0.31363544724 0.0765723869315 2.53809 
-0.382361653034 0.107713287592 3.09426 -0.317375640298 0.0894063861969 2.56836 -0.318005001265 0.0895836804895 2.57345 
-0.382058934003 0.12197841139 3.09181 -0.317375640298 0.10132723769 2.56836 -0.317547578815 0.101382131805 2.56975 
-0.382568415288 0.136510609234 3.09593 -0.317616990595 0.113334209403 2.57031 -0.318253658065 0.113561389328 2.57546 
-0.383095661981 0.151088086479 3.1002 -0.317858340891 0.125359311688 2.57227 -0.319596964557 0.126045002884 2.58634 
-0.385285521138 0.166423333463 3.11792 -0.318099691188 0.137402544546 2.57422 -0.324428772751 0.14013637905 2.62544 
-0.386436206995 0.181435184768 3.12723 -0.318341041485 0.149463907977 2.57617 -0.317819834441 0.149219196703 2.57195 
-0.387298433287 0.196387208172 3.13421 -0.318582391782 0.16154340198 2.57812 -0.326276051188 0.165444621716 2.64039 
-0.38581067605 0.210124131311 3.12217 -0.318823742079 0.173641026556 2.58008 -0.316532888193 0.172393358431 2.56154 
-0.385353931219 0.224349538044 3.11847 -0.319065092375 0.185756781704 2.58203 -0.316171039518 0.184071890572 2.55861 
-0.385991541464 0.239218861736 3.12363 -0.319306442672 0.197890667426 2.58398 -0.32411827583 0.200872808553 2.62292 
-0.386073828009 0.253771062524 3.1243 -0.319547792969 0.210042683719 2.58594 -0.31994894356 0.210306364923 2.58918 
-0.389289543774 0.270506780049 3.15032 -0.319547792969 0.222045122789 2.58594 -0.323253250675 0.224619945177 2.61592 
-0.387910529694 0.28411873182 3.13916 -0.319789143266 0.234224334942 2.58789 -0.318187663843 0.233051357495 2.57493 
-0.386810635818 0.297842011105 3.13026 -0.320030493563 0.246421677667 2.58984 -0.320321339526 0.24664562742 2.5922 
-0.385256177278 0.311115578822 3.11768 -0.320271843859 0.258637150965 2.5918 -0.317177922788 0.25613863932 2.56676 
-0.384475500989 0.324926309017 3.11136 -0.320513194156 0.270870754835 2.59375 -0.322158276904 0.272261040208 2.60706 
-0.385357142545 0.340145682564 3.1185 -0.320754544453 0.283122489278 2.5957 -0.324552835995 0.286475151852 2.62644 
-0.387665143144 0.356743874872 3.13718 -0.32099589475 0.295392354294 2.59766 -0.321709692967 0.296049217946 2.60343 
-0.389751621173 0.373303273574 3.15406 -0.321237245047 0.307680349882 2.59961 -0.323891391231 0.310222485451 2.62109 
-0.390070278987 0.388259796423 3.15664 -0.321478595343 0.319986476043 2.60156 -0.32412069169 0.322616309293 2.62294 
-0.391069148673 0.403942861246 3.16472 -0.32171994564 0.332310732777 2.60352 -0.323674464688 0.334329593173 2.61933 
-0.389300149988 0.416738014896 3.15041 -0.321961295937 0.344653120083 2.60547 -0.327865834314 0.350973810178 2.65325 
-0.38870166489 0.43069725555 3.14556 -0.322202646234 0.357013637962 2.60742 -0.326239076747 0.361486167156 2.64009 
-0.389184719024 0.445850549999 3.14947 -0.322202646234 0.369115795181 2.60742 -0.32755978611 0.375252942 2.65077 
-0.388259680374 0.459374130168 3.14199 -0.322443996531 0.381503508919 2.60938 -0.318487142086 0.376821908792 2.57735 
-0.388958011195 0.474809904228 3.14764 -0.322685346827 0.393909353229 2.61133 -0.31934733552 0.389834566791 2.58432 
-0.389132895883 0.489639494256 3.14905 -0.322926697124 0.406333328112 2.61328 -0.31942054786 0.401921598416 2.58491 
-0.387111970149 0.501636793711 3.1327 -0.323168047421 0.418775433567 2.61523 -0.317127454885 0.410947766883 2.56635 
-0.386235042465 0.515007690976 3.1256 -0.323409397718 0.431235669595 2.61719 -0.324771471317 0.433051865181 2.62821 
-0.386378815591 0.529712057885 3.12677 -0.323650748015 0.443714036196 2.61914 -0.324017340024 0.444216621224 2.62211 
-0.386806187101 0.544826681008 3.13023 -0.323892098312 0.45621053337 2.62109 -0.320776228269 0.45182174852 2.59588 
-0.387369406537 0.560169856798 3.13478 -0.323892098312 0.468376147593 2.62109 -0.321321888528 0.464659400679 2.60029 
-0.389499311122 0.577879751215 3.15202 -0.323409397718 0.479825604198 2.61719 -0.323728232302 0.48029864239 2.61977 
-0.39043416052 0.593931719078 3.15958 -0.324616149202 0.493808808325 2.62695 -0.324455288286 0.493564105352 2.62565 
-0.390625956227 0.608895665015 3.16114 -0.324857499499 0.506377827789 2.62891 -0.324337500385 0.505567269246 2.6247 
-0.392231383519 0.626130641121 3.17413 -0.325098849796 0.518964977826 2.63086 -0.326013341155 0.520424807622 2.63826 
-0.39121174333 0.639197146389 3.16588 -0.325340200092 0.531570258435 2.63281 -0.32497131007 0.530967532535 2.62983 
-0.390581645821 0.652838156431 3.16078 -0.325340200092 0.543790264376 2.63281 -0.321648736696 0.537620163492 2.60294 
-0.391548078168 0.669160321172 3.1686 -0.325581550389 0.556422740844 2.63477 -0.324552040529 0.554663296252 2.62643 
-0.391055007054 0.683005956924 3.16461 -0.325822900686 0.569073347884 2.63672 -0.323178830406 0.564455287204 2.61532 
-0.39170284051 0.698850078311 3.16985 -0.326064250983 0.581742085497 2.63867 -0.32478293192 0.579456041501 2.6283 
-0.392580121734 0.715160849474 3.17695 -0.32630560128 0.594428953683 2.64062 -0.324714610224 0.591530654834 2.62775 
-0.392205722373 0.729210330229 3.17392 -0.326546951576 0.607133952442 2.64258 -0.326825423623 0.607651702901 2.64483 
-0.390426824555 0.740567611286 3.15953 -0.326788301873 0.619857081773 2.64453 -0.326526799769 0.619361060556 2.64242 
-0.390664285907 0.755691656022 3.16145 -0.32702965217 0.632598341676 2.64648 -0.325653554799 0.629936451817 2.63535 
-0.389811428437 0.768683499384 3.15455 -0.327271002467 0.645357732153 2.64844 -0.325419511005 0.641706708011 2.63345 
-0.390245723447 0.784197804585 3.15806 -0.327512352764 0.658135253201 2.65039 -0.329220071099 0.661566908923 2.66421 
-0.39089779939 0.800190544878 3.16334 -0.32775370306 0.670930904823 2.65234 -0.331261119178 0.678110789741 2.68073 
-0.389963450841 0.812925179554 3.15578 -0.327995053357 0.683744687017 2.6543 -0.333446971542 0.695109858702 2.69842 
-0.391021037706 0.829816869358 3.16433 -0.328236403654 0.696576599784 2.65625 -0.332251945818 0.705098301446 2.68875 
-0.390753554876 0.843926200146 3.16217 -0.328477753951 0.709426643123 2.6582 -0.330395504789 0.713568486896 2.67372 
-0.391496019333 0.860234595435 3.16818 -0.328719104248 0.722294817035 2.66016 -0.324669710584 0.713397080281 2.62739 
-0.393275418 0.878916170247 3.18258 -0.328960454544 0.73518112152 2.66211 -0.324922374176 0.726156570352 2.62943 
-0.39422066738 0.895835876456 3.19023 -0.329201804841 0.748085556577 2.66406 -0.3255022984 0.739678715257 2.63412 
-0.395755710655 0.914189005057 3.20265 -0.329443155138 0.761008122206 2.66602 -0.326893097162 0.755117531367 2.64538 
-0.395905582355 0.929405697307 3.20386 -0.329684505435 0.773948818409 2.66797 -0.332507290425 0.780575429825 2.69081 
-0.393935419141 0.939577143304 3.18792 -0.329925855732 0.786907645184 2.66992 -0.330408880404 0.788059709506 2.67383 
-0.392539199424 0.950991060822 3.17662 -0.329925855732 0.799299891565 2.66992 -0.329312551395 0.797814060486 2.66496 
-0.389502316216 0.958263689528 3.15204 -0.330167206028 0.812285914199 2.67188 -0.322091811295 0.79241861886 2.60652 
-0.389139112303 0.97198646365 3.1491 -0.330408556325 0.825290067405 2.67383 -0.320956150908 0.801679975734 2.59733 
-0.390047799705 0.988906639611 3.15646 -0.330649906622 0.838312351184 2.67578 -0.321864838311 0.816039151877 2.60469 
-0.390237857172 1.00404610872 3.158 -0.330891256919 0.851352765536 2.67773 -0.322152060484 0.828867617024 2.60701 
-0.390309036654 1.01888952796 3.15857 -0.331132607216 0.86441131046 2.67969 -0.32229910386 0.841351726338 2.6082 
-0.390017424686 1.03277761187 3.15621 -0.331373957512 0.877487985957 2.68164 -0.322007491892 0.852685309506 2.60584 
-0.388921655449 1.04448415267 3.14734 -0.331615307809 0.890582792027 2.68359 -0.320857424731 0.861691527593 2.59654 
-0.388539949584 1.05805288 3.14426 -0.331856658106 0.903695728669 2.68555 -0.320707199491 0.873334071366 2.59532 
-0.390680106843 1.07855506962 3.16158 -0.332098008403 0.916826795884 2.6875 -0.323702217615 0.89364843958 2.61956 
-0.392531362611 1.09840960583 3.17656 -0.3323393587 0.929975993671 2.68945 -0.326987580854 0.91500026242 2.64614 
-0.394723254625 1.11936919845 3.19429 -0.332580708996 0.943143322031 2.69141 -0.329893388931 0.935522531333 2.66966 
-0.394514194358 1.13359456811 3.1926 -0.332822059293 0.956328780964 2.69336 -0.330021400045 0.948281384554 2.6707 
-0.392253803877 1.14183290433 3.17431 -0.33306340959 0.969532370469 2.69531 -0.328104385749 0.955096878603 2.65518 
-0.391957301266 1.15569198973 3.17191 -0.333304759887 0.982754090547 2.69727 -0.327746661713 0.966365954601 2.65229 
-0.391016677374 1.16760540651 3.1643 -0.333546110184 0.995993941198 2.69922 -0.326874388979 0.976071676495 2.64523 
-0.391676207128 1.18428644516 3.16964 -0.33378746048 1.00925192242 2.70117 -0.327606689147 0.990563517105 2.65115 
-0.3936646366 1.20508505259 3.18573 -0.334028810777 1.02252803422 2.70312 -0.329595118618 1.00895562854 2.66725 
-0.392968810024 1.21771517421 3.1801 -0.334270161074 1.03582227658 2.70508 -0.328899292042 1.01917925416 2.66161 
-0.393259449755 1.23338689691 3.18245 -0.334511511371 1.04913464953 2.70703 -0.3257551093 1.02167178351 2.63617 
-0.394698064866 1.25272398809 3.19409 -0.334752861668 1.06246515304 2.70898 -0.330644456206 1.0494255703 2.67574 
-0.393670116477 1.26424792954 3.18577 -0.334994211965 1.07581378713 2.71094 -0.329616507817 1.05854361332 2.66742 
-0.394110068135 1.28046385825 3.18933 -0.335235562261 1.08918055178 2.71289 -0.329357863499 1.07008390482 2.66533 
-0.39396977149 1.29480581511 3.1882 -0.335476912558 1.10256544702 2.71484 -0.329692283325 1.08355390829 2.66803 
-0.392572608999 1.30495925724 3.17689 -0.335718262855 1.11596847282 2.7168 -0.322454131358 1.07187688112 2.60946 
-0.392125174068 1.3182004253 3.17327 -0.335959613152 1.1293896292 2.71875 -0.319151621406 1.07288649364 2.58273 
-0.391060339622 1.32930929018 3.16465 -0.336200963449 1.14282891615 2.7207 -0.32557465635 1.10670751156 2.63471 
-0.39006636058 1.34058167934 3.15661 -0.336442313745 1.15628633367 2.72266 -0.332682027804 1.14336296741 2.69223 
-0.391367536832 1.35975360625 3.16714 -0.336683664042 1.16976188176 2.72461 -0.333983204056 1.16037949856 2.70276 
-0.39369728017 1.38263553034 3.18599 -0.336925014339 1.18325556043 2.72656 -0.332010654444 1.16599669444 2.68679 
-0.395369467688 1.4033584827 3.19952 -0.337166364636 1.19676736967 2.72852 -0.337985134911 1.19967358349 2.73514 
-0.396670260938 1.42287484345 3.21005 -0.337407714933 1.21029730948 2.73047 -0.339556681241 1.21800575249 2.74786 
-0.396144575715 1.4358686538 3.2058 -0.337649065229 1.22384537987 2.73242 -0.339244180924 1.22962704839 2.74533 
-0.396742736735 1.45293868806 3.21064 -0.337890415526 1.23741158082 2.73438 -0.342536202508 1.2544252348 2.77197 
-0.396082529362 1.46539803494 3.20529 -0.338131765823 1.25099591235 2.73633 -0.340517191785 1.25982134205 2.75563 
-0.394967492169 1.47610795529 3.19627 -0.33837311612 1.26459837446 2.73828 -0.338802962413 1.2662048346 2.74176 
-0.350666775125 -1.36193719657 2.94905 -0.286587539228 -1.11306304856 2.41016 -0.278558353235 -1.08187889358 2.34263 
-0.350394842466 -1.34720385439 2.94677 -0.286819781967 -1.10276941596 2.41211 -0.273039781553 -1.04978784368 2.29622 
-0.34955233884 -1.33032027211 2.93968 -0.287052024705 -1.09245765278 2.41406 -0.276648332482 -1.05286346006 2.32657 
-0.349205647379 -1.31537006187 2.93676 -0.287284267443 -1.08212775904 2.41602 -0.271850586467 -1.02399295494 2.28622 
-0.349912808374 -1.30437537899 2.94271 -0.287516510182 -1.07177973472 2.41797 -0.272557747461 -1.01601772394 2.29217 
-0.351082300249 -1.29503088142 2.95255 -0.287516510182 -1.06055691027 2.41797 -0.27897387836 -1.02904585998 2.34613 
-0.351795811631 -1.28393091639 2.95855 -0.28774875292 -1.05018169009 2.41992 -0.274440750719 -1.00161216511 2.308 
-0.352777059881 -1.27374194402 2.9668 -0.287980995659 -1.03978833934 2.42188 -0.275421998969 -0.994442644632 2.31626 
-0.352993540051 -1.26074493726 2.96862 -0.288213238397 -1.02937685802 2.42383 -0.275638479139 -0.984465089749 2.31808 
-0.353182889325 -1.24763518929 2.97021 -0.288445481136 -1.01894724613 2.42578 -0.264247670227 -0.933467339522 2.22228 
-0.35433256459 -1.23786557107 2.97988 -0.288445481136 -1.00768816053 2.42578 -0.276830594269 -0.967111397344 2.3281 
-0.35338664037 -1.22076699477 2.97193 -0.288677723874 -0.997231352779 2.42773 -0.267658026699 -0.924619234436 2.25096 
-0.35398045829 -1.20900117051 2.97692 -0.288909966612 -0.986756414452 2.42969 -0.265120706742 -0.905505479956 2.22962 
-0.353636148224 -1.1940214815 2.97402 -0.289142209351 -0.976263345552 2.43164 -0.276281087311 -0.932838893418 2.32348 
-0.352357168866 -1.17594932642 2.96327 -0.289374452089 -0.96575214608 2.43359 -0.275002107953 -0.917786190228 2.31272 
-0.35473490699 -1.17003813397 2.98326 -0.289374452089 -0.954456799342 2.43359 -0.277391923154 -0.914934284022 2.33282 
-0.355174246067 -1.1576234717 2.98696 -0.289606694828 -0.943918404011 2.43555 -0.283024886859 -0.922466242218 2.38019 
-0.356289277701 -1.14735042909 2.99634 -0.289838937566 -0.933361878107 2.4375 -0.283776245415 -0.913838325544 2.38651 
-0.357549064147 -1.13745083932 3.00693 -0.290071180305 -0.92278722163 2.43945 -0.284898194436 -0.906330691021 2.39595 
-0.355602216816 -1.11737698338 2.99056 -0.290303423043 -0.912194434581 2.44141 -0.27825923298 -0.874349055325 2.34012 
-0.356663156758 -1.1067888081 2.99948 -0.290303423043 -0.900862826698 2.44141 -0.279308095845 -0.866742383213 2.34894 
-0.355824763874 -1.09029798056 2.99243 -0.290535665781 -0.89024284379 2.44336 -0.283675404666 -0.869222022308 2.38567 
-0.355410656247 -1.07515611344 2.98895 -0.29076790852 -0.87960473031 2.44531 -0.278079947936 -0.841222261611 2.33861 
-0.35560522191 -1.06186411913 2.99058 -0.291000151258 -0.868948486257 2.44727 -0.281254064328 -0.839845932707 2.3653 
-0.356277115575 -1.0499636413 2.99623 -0.291232393997 -0.858274111631 2.44922 -0.284168693685 -0.83745708978 2.38981 
-0.35814160632 -1.04147879281 3.01191 -0.291232393997 -0.846906242603 2.44922 -0.284680183369 -0.827852359182 2.39412 
-0.357730645536 -1.02632017561 3.00846 -0.291464636735 -0.836204672118 2.45117 -0.286039081218 -0.820638890543 2.40554 
-0.359601741818 -1.01765172796 3.02419 -0.291696879474 -0.825484971061 2.45312 -0.282885376786 -0.800548937962 2.37902 
-0.358368519269 -1.0001733425 3.01382 -0.291929122212 -0.814747139431 2.45508 -0.280207809657 -0.782034041806 2.3565 
-0.357189898711 -0.982941489226 3.00391 -0.292161364951 -0.803991177228 2.45703 -0.269642040806 -0.742020841307 2.26765 
-0.358734261892 -0.973188667017 3.0169 -0.292393607689 -0.793217084453 2.45898 -0.286761664582 -0.777938523727 2.41162 
-0.35966586939 -0.961676890442 3.02473 -0.292393607689 -0.781803888993 2.45898 -0.288459344258 -0.771284430395 2.4259 
-0.361420050504 -0.952259680249 3.03949 -0.292625850427 -0.771002600359 2.46094 -0.29306725905 -0.772165611745 2.46465 
-0.360766782752 -0.936456416834 3.03399 -0.292858093166 -0.760183181153 2.46289 -0.291166225228 -0.755791533522 2.44866 
-0.358893021576 -0.917583710219 3.01823 -0.293090335904 -0.749345631373 2.46484 -0.288902623977 -0.738638885863 2.42963 
-0.356882556972 -0.898513108804 3.00133 -0.293322578643 -0.738489951021 2.4668 -0.284733197763 -0.716864709984 2.39456 
-0.354829227253 -0.879493211907 2.98406 -0.293322578643 -0.727040494416 2.4668 -0.281877507939 -0.698672307073 2.37055 
-0.355768744385 -0.867934975186 2.99196 -0.293554821381 -0.716157618206 2.46875 -0.278627952347 -0.679741963629 2.34322 
-0.357030458628 -0.857076849796 3.00257 -0.29378706412 -0.705256611422 2.4707 -0.279675397715 -0.671380558848 2.35203 
-0.359044155126 -0.847896059658 3.01951 -0.294019306858 -0.694337474066 2.47266 -0.287360897341 -0.678613393581 2.41666 
-0.35960049442 -0.835173348623 3.02418 -0.294251549596 -0.683400206137 2.47461 -0.289822296149 -0.673113250222 2.43736 
-0.360340909899 -0.822827538042 3.03041 -0.294483792335 -0.672444807636 2.47656 -0.295062386335 -0.673766009486 2.48143 
-0.362336405733 -0.813240872727 3.04719 -0.294483792335 -0.6609500246 2.47656 -0.29429004882 -0.66051517968 2.47493 
-0.361436691921 -0.797113322265 3.03963 -0.294716035073 -0.649967430239 2.47852 -0.293322408543 -0.646893923043 2.4668 
-0.362713885232 -0.785771993434 3.05037 -0.294948277812 -0.638966705307 2.48047 -0.294207096885 -0.637361034175 2.47424 
-0.362011316929 -0.770119341362 3.04446 -0.29518052055 -0.627947849801 2.48242 -0.2963125905 -0.630356141817 2.49194 
-0.361940952369 -0.755841768842 3.04387 -0.295412763289 -0.616910863723 2.48438 -0.293441563356 -0.612794404301 2.4678 
-0.361394337105 -0.740593724335 3.03927 -0.295645006027 -0.605855747072 2.48633 -0.298024671948 -0.610732319464 2.50634 
-0.361973072855 -0.727650571475 3.04414 -0.295645006027 -0.594315637604 2.48633 -0.298227629194 -0.599507314457 2.50805 
-0.362189723124 -0.713948495244 3.04596 -0.295877248765 -0.583233325095 2.48828 -0.292585196608 -0.576744030855 2.4606 
-0.360985190718 -0.697483543944 3.03583 -0.296109491504 -0.572132882013 2.49023 -0.291380664202 -0.562995999642 2.45047 
-0.359445476928 -0.680478084354 3.02288 -0.296341734242 -0.561014308358 2.49219 -0.289636292169 -0.54832001487 2.4358 
-0.358008276535 -0.663782896139 3.01079 -0.296573976981 -0.54987760413 2.49414 -0.28708491064 -0.532283932837 2.41434 
-0.359146781922 -0.65187498138 3.02037 -0.296806219719 -0.53872276933 2.49609 -0.289445440348 -0.525362471656 2.43419 
-0.359384496199 -0.638278352732 3.02237 -0.296806219719 -0.527137333431 2.49609 -0.28957531144 -0.514295009196 2.43528 
-0.360444670692 -0.626091778354 3.03128 -0.297038462458 -0.515955302772 2.49805 -0.290879011949 -0.505256347742 2.44625 
-0.361300442092 -0.613475369752 3.03848 -0.297270705196 -0.50475514154 2.5 -0.291734783348 -0.495355342075 2.45344 
-0.361861856026 -0.600303834643 3.0432 -0.297502947934 -0.493536849736 2.50195 -0.292296197283 -0.484899209901 2.45817 
-0.362447197313 -0.587127231295 3.04812 -0.297735190673 -0.482300427359 2.50391 -0.292881538569 -0.474438009489 2.46309 
-0.363957058612 -0.575366471962 3.06082 -0.297967433411 -0.47104587441 2.50586 -0.294362199427 -0.465346491174 2.47554 
-0.363768219637 -0.560868734821 3.05923 -0.29819967615 -0.459773190888 2.50781 -0.295936330048 -0.456283496088 2.48878 
-0.363339738589 -0.54602560662 3.05563 -0.29819967615 -0.448133363271 2.50781 -0.295507849 -0.44408809545 2.48517 
-0.362888209036 -0.531182191256 3.05183 -0.298431918888 -0.43683348389 2.50977 -0.295056319447 -0.431892407648 2.48138 
-0.362104134644 -0.515900239346 3.04524 -0.298664161627 -0.425515473936 2.51172 -0.299394796375 -0.426556430405 2.51786 
-0.362391603073 -0.502164329855 3.04766 -0.298896404365 -0.41417933341 2.51367 -0.294559713484 -0.408170001373 2.4772 
-0.363043424978 -0.488896639303 3.05314 -0.299128647104 -0.402825062311 2.51562 -0.295060628638 -0.397346818059 2.48141 
-0.36384700413 -0.475776504766 3.0599 -0.299360889842 -0.39145266064 2.51758 -0.294705772394 -0.385365499048 2.47843 
-0.3638371667 -0.461561741334 3.05981 -0.29959313258 -0.380062128396 2.51953 -0.296005277111 -0.375510595541 2.48936 
-0.364095292937 -0.447677223449 3.06198 -0.29959313258 -0.368367909061 2.51953 -0.296263403348 -0.364273805219 2.49153 
-0.362288721127 -0.431314475727 3.04679 -0.299825375319 -0.356950180958 2.52148 -0.299579382858 -0.35665732031 2.51942 
-0.361838467322 -0.416654553288 3.043 -0.300057618057 -0.345514322282 2.52344 -0.299670698026 -0.345068786477 2.52018 
-0.364022546982 -0.404960370471 3.06137 -0.300289860796 -0.334060333034 2.52539 -0.301854777686 -0.335801239823 2.53855 
-0.363171850222 -0.38983807472 3.05422 -0.300522103534 -0.322588213213 2.52734 -0.301004080926 -0.323105580235 2.5314 
-0.365027127235 -0.377581228881 3.06982 -0.300754346273 -0.31109796282 2.5293 -0.297044330896 -0.307260351693 2.4981 
-0.365670018907 -0.363972788359 3.07523 -0.300986589011 -0.299589581854 2.53125 -0.2963881998 -0.295012535729 2.49258 
-0.364403768674 -0.348488399045 3.06458 -0.300986589011 -0.287840970801 2.53125 -0.294824360208 -0.281947877933 2.47943 
-0.364483715515 -0.334337717294 3.06525 -0.301218831749 -0.276305393976 2.5332 -0.296500919176 -0.271977694128 2.49353 
-0.363282896952 -0.319055952401 3.05515 -0.301451074488 -0.264751686578 2.53516 -0.301115127656 -0.264456638732 2.53233 
-0.363656379109 -0.305189123001 3.05829 -0.301683317226 -0.253179848608 2.53711 -0.301488609813 -0.253016445495 2.53547 
-0.36320331866 -0.290631745527 3.05448 -0.301915559965 -0.241589880066 2.53906 -0.301035549364 -0.240885704184 2.53166 
-0.364759673867 -0.277639217178 3.06757 -0.302147802703 -0.22998178095 2.54102 -0.296905784721 -0.225991784596 2.49693 
-0.367303344211 -0.265238151177 3.08896 -0.302380045442 -0.218355551262 2.54297 -0.297839858665 -0.215076978481 2.50479 
-0.366632244345 -0.250442532734 3.08332 -0.30261228818 -0.206711191002 2.54492 -0.296010351751 -0.202201479415 2.4894 
-0.367735879302 -0.236842333079 3.0926 -0.30261228818 -0.194899122944 2.54492 -0.298218670612 -0.192069389176 2.50797 
-0.367855516064 -0.222560635145 3.09361 -0.302844530918 -0.183227566825 2.54688 -0.298357925535 -0.18051307241 2.50914 
-0.366137282679 -0.207229384656 3.07916 -0.303076773657 -0.171537880133 2.54883 -0.29830539309 -0.168837334994 2.5087 
-0.368328733323 -0.194092497819 3.09759 -0.303309016395 -0.159830062868 2.55078 -0.300496843734 -0.15834817572 2.52713 
-0.368942197754 -0.180014597857 3.10275 -0.303541259134 -0.148104115031 2.55273 -0.301110308165 -0.146918003321 2.53229 
-0.367342438784 -0.164895318704 3.08929 -0.303773501872 -0.136360036621 2.55469 -0.299510549195 -0.134446451731 2.51884 
-0.367635548851 -0.150676727534 3.09176 -0.304005744611 -0.124597827638 2.55664 -0.305552290737 -0.125231685028 2.56965 
-0.365771341606 -0.135635277936 3.07608 -0.304237987349 -0.112817488083 2.55859 -0.303062003336 -0.112381409855 2.5487 
-0.366060822881 -0.121453926148 3.07851 -0.304237987349 -0.100941963022 2.55859 -0.298228933292 -0.0989482418637 2.50806 
-0.368360910509 -0.107838585407 3.09786 -0.304470230088 -0.0891344276077 2.56055 -0.306535013184 -0.0897388980657 2.57791 
-0.368862959662 -0.0935874866876 3.10208 -0.304702472826 -0.077308761621 2.5625 -0.299420169574 -0.0759685417038 2.51808 
-0.370246805461 -0.0794865030007 3.11372 -0.304934715564 -0.0654649650617 2.56445 -0.300836872959 -0.064585218974 2.52999 
-0.369410935723 -0.0648875897618 3.10669 -0.305166958303 -0.0536030379297 2.56641 -0.295606506804 -0.0519237301594 2.486 
-0.368837331313 -0.0503897607728 3.10186 -0.305399201041 -0.0417229802252 2.56836 -0.305105212126 -0.0416828160936 2.56589 
-0.368131559465 -0.0359238141036 3.09593 -0.30563144378 -0.0298247919481 2.57031 -0.300257003211 -0.0293003316052 2.52511 
-0.36836068371 -0.0215677038022 3.09786 -0.305863686518 -0.0179084730983 2.57227 -0.300528794121 -0.0175961124579 2.5274 
-0.368916427655 -0.00720008096351 3.10253 -0.306095929257 -0.00597402367592 2.57422 -0.301084538066 -0.00587621718208 2.53207 
-0.36767654287 0.00717588233701 3.0921 -0.306328171995 0.00597855631907 2.57617 -0.299844653281 0.00585201855557 2.52165 
-0.367593534235 0.0215227868136 3.0914 -0.306328171995 0.0179356689572 2.57617 -0.305510276121 0.0178877807413 2.56929 
-0.367358371452 0.0358483631901 3.08943 -0.306560414733 0.0299154448111 2.57812 -0.305226238035 0.0297852502802 2.5669 
-0.368508415266 0.0503448249719 3.0991 -0.306792657472 0.0419133512376 2.58008 -0.306178626042 0.0418294635879 2.57491 
-0.369989983322 0.0649893003486 3.11156 -0.30702490021 0.0539293882368 2.58203 -0.310506556791 0.0545409464827 2.61131 
-0.370445992165 0.0795292654346 3.11539 -0.307257142949 0.0659635558085 2.58398 -0.302694049418 0.064983927241 2.54561 
-0.370636248637 0.0940374035309 3.11699 -0.307489385687 0.0780158539529 2.58594 -0.302884305889 0.076847458393 2.54721 
-0.369991627619 0.108315981953 3.11157 -0.307721628426 0.0900862826698 2.58789 -0.310375268202 0.0908631424057 2.61021 
-0.368852725332 0.122380240828 3.10199 -0.307953871164 0.102174841959 2.58984 -0.308059928303 0.102210030254 2.59074 
-0.369654405039 0.137075194977 3.10874 -0.308186113902 0.114281531822 2.5918 -0.309578237886 0.114797759043 2.6035 
-0.369297082349 0.151357712904 3.10573 -0.308418356641 0.126406352256 2.59375 -0.309033068469 0.126658294069 2.59892 
-0.370295765814 0.166221029404 3.11413 -0.308418356641 0.138445052471 2.59375 -0.300798175285 0.135024450601 2.52967 
-0.371479631111 0.181252664546 3.12409 -0.308650599379 0.150597068765 2.5957 -0.303137584286 0.147907153648 2.54934 
-0.370633215193 0.195306855 3.11697 -0.308882842118 0.162767215631 2.59766 -0.297974719347 0.157019130827 2.50592 
-0.370306000144 0.209588829585 3.11422 -0.309115084856 0.17495549307 2.59961 -0.310675607505 0.175838730488 2.61273 
-0.37047896315 0.224147878028 3.11567 -0.309347327595 0.187161901082 2.60156 -0.311542888981 0.188490263755 2.62003 
-0.370648722613 0.238718365973 3.1171 -0.309579570333 0.199386439666 2.60352 -0.312138918197 0.201034801856 2.62504 
-0.372457647467 0.254421802792 3.13231 -0.309811813072 0.211629108823 2.60547 -0.308865888851 0.210982958188 2.59751 
-0.374439223479 0.270391132912 3.14898 -0.31004405581 0.223889908552 2.60742 -0.307380947153 0.221966816841 2.58503 
-0.37328144013 0.28412561544 3.13924 -0.310276298548 0.236168838854 2.60938 -0.30608402228 0.232977860288 2.57412 
-0.372448944035 0.298030004583 3.13224 -0.310508541287 0.248465899729 2.61133 -0.304829792423 0.243921820394 2.56357 
-0.371612535647 0.311866119682 3.1252 -0.310740784025 0.260781091176 2.61328 -0.310927014805 0.260937380497 2.61485 
-0.370650933908 0.325526986596 3.11712 -0.310973026764 0.273114413196 2.61523 -0.310791275275 0.272954788576 2.61371 
-0.371136681843 0.340440424989 3.1212 -0.310973026764 0.28525283156 2.61523 -0.31127702321 0.285531684835 2.61779 
-0.372971688646 0.356682114289 3.13663 -0.311205269502 0.297613349439 2.61719 -0.305546252199 0.292201490261 2.5696 
-0.374066790269 0.372330586723 3.14584 -0.311437512241 0.30999199789 2.61914 -0.307124550262 0.305699054209 2.58287 
-0.3749824651 0.387878953144 3.15354 -0.311669754979 0.322388776914 2.62109 -0.313540142512 0.32432349127 2.63682 
-0.375885949454 0.403485718289 3.16114 -0.311901997717 0.334803686511 2.62305 -0.312553649522 0.335503186444 2.62853 
-0.376269750991 0.418584889925 3.16437 -0.312134240456 0.34723672668 2.625 -0.312813420056 0.347992286534 2.63071 
-0.376677649981 0.433741771979 3.1678 -0.312366483194 0.359687897422 2.62695 -0.313125042637 0.360561373501 2.63333 
-0.377250772441 0.449127200612 3.17262 -0.312598725933 0.372157198737 2.62891 -0.313478736534 0.373204875048 2.63631 
-0.377272006549 0.463878791221 3.1728 -0.312830968671 0.384644630624 2.63086 -0.313499970642 0.385467209082 2.63649 
-0.376553874127 0.477694083384 3.16676 -0.31306321141 0.397150193083 2.63281 -0.312727774876 0.396724660222 2.62999 
-0.37576220195 0.491357150224 3.1601 -0.313295454148 0.409673886116 2.63477 -0.309298168792 0.404446924141 2.60115 
-0.374660693239 0.50454116836 3.15084 -0.313527696886 0.422215709721 2.63672 -0.316074400675 0.425645257918 2.65814 
-0.373807926934 0.517983875817 3.14367 -0.313759939625 0.434775663898 2.63867 -0.315194446774 0.436763453668 2.65074 
-0.373910100131 0.532720540021 3.14453 -0.313759939625 0.447022865698 2.63867 -0.310545396214 0.442443012676 2.61164 
-0.373937032577 0.547355046017 3.14475 -0.31306321141 0.458250222788 2.63281 -0.31057232866 0.454604161759 2.61186 
-0.374523706311 0.562832831681 3.14969 -0.31445666784 0.472564309866 2.64453 -0.309986193575 0.465846097782 2.60694 
-0.376789887407 0.58094593215 3.16874 -0.31445666784 0.484838707525 2.64453 -0.313030013626 0.482639049333 2.63253 
-0.378313640179 0.59806226942 3.18156 -0.314688910579 0.497480249279 2.64648 -0.314744561518 0.497568225825 2.64695 
-0.379134200948 0.614158463199 3.18846 -0.314921153317 0.510139921606 2.64844 -0.315695050079 0.511393554871 2.65495 
-0.379881448763 0.630197094844 3.19474 -0.315153396056 0.522817724506 2.65039 -0.316523974082 0.52509141882 2.66192 
-0.378800550461 0.643189934701 3.18565 -0.315385638794 0.535513657978 2.65234 -0.315122239467 0.535066415239 2.65013 
-0.377943616715 0.656487417755 3.17845 -0.315617881532 0.548227722023 2.6543 -0.313598600096 0.54472023361 2.63732 
-0.378874770614 0.672893703085 3.18628 -0.315850124271 0.56095991664 2.65625 -0.314152954894 0.557945689578 2.64198 
-0.379107863851 0.688105655204 3.18824 -0.316082367009 0.57371024183 2.6582 -0.313011132563 0.568135749733 2.63237 
-0.379762010451 0.704116479039 3.19374 -0.316314609748 0.586478697592 2.66016 -0.315438454739 0.584854219201 2.65279 
-0.380242258496 0.719849157271 3.19778 -0.316546852486 0.599265283928 2.66211 -0.315709395151 0.597679865832 2.65507 
-0.3787812725 0.731868539529 3.18549 -0.316779095225 0.612070000835 2.66406 -0.315985410202 0.61053646911 2.65739 
-0.377242239108 0.743620019449 3.17255 -0.317011337963 0.624892848316 2.66602 -0.314684743137 0.620306663869 2.64645 
-0.376702626281 0.757260420306 3.16801 -0.317243580701 0.637733826369 2.66797 -0.310956356997 0.625095035628 2.61509 
-0.37512792866 0.768737529243 3.15477 -0.31747582344 0.650592934994 2.66992 -0.310052277294 0.63538010202 2.60749 
-0.37667271709 0.786606132566 3.16776 -0.317708066178 0.663470174193 2.67188 -0.318051157196 0.664186651619 2.67476 
-0.377415230465 0.802888625614 3.174 -0.317940308917 0.676365543964 2.67383 -0.318654897597 0.677885713466 2.67984 
-0.377103324385 0.816944823444 3.17138 -0.318172551655 0.689279044307 2.67578 -0.32156127712 0.696620272951 2.70428 
-0.378287699981 0.834276574691 3.18134 -0.318404794394 0.702210675223 2.67773 -0.321209822869 0.708396891556 2.70132 
-0.377425096245 0.847106472889 3.17409 -0.318637037132 0.715160436712 2.67969 -0.319625571317 0.717379138424 2.688 
-0.377410722824 0.861805938102 3.17396 -0.31886927987 0.728128328773 2.68164 -0.319017691826 0.728467222971 2.68289 
-0.378558895542 0.87920429851 3.18362 -0.319101522609 0.741114351407 2.68359 -0.316441929345 0.734937437173 2.66123 
-0.380413775655 0.898361209374 3.19922 -0.319333765347 0.754118504614 2.68555 -0.315991732239 0.746226169749 2.65744 
-0.382201749902 0.917502313532 3.21426 -0.319566008086 0.767140788393 2.6875 -0.31658523831 0.759985239874 2.66243 
-0.38239869696 0.932901523237 3.21591 -0.319798250824 0.780181202744 2.68945 -0.324238844249 0.791014493765 2.7268 
-0.38065818052 0.943513837391 3.20128 -0.320030493563 0.793239747669 2.69141 -0.31952376667 0.791983755128 2.68714 
-0.379111010694 0.954477057357 3.18826 -0.320262736301 0.806316423166 2.69336 -0.319610489147 0.804674278975 2.68787 
-0.37626547015 0.961999942521 3.16433 -0.32049497904 0.819411229235 2.69531 -0.313242298004 0.800868260791 2.63432 
-0.375257374503 0.974070211334 3.15586 -0.320727221778 0.832524165878 2.69727 -0.309382538225 0.803076328055 2.60186 
-0.375539172943 0.989460358519 3.15823 -0.320959464516 0.845655233092 2.69922 -0.310310318481 0.8175971539 2.60966 
-0.375573079476 1.00420969 3.15851 -0.320959464516 0.858183458768 2.69922 -0.310344225013 0.829800363831 2.60995 
-0.375398443823 1.01839592688 3.15704 -0.321191707255 0.871341721842 2.70117 -0.310573689457 0.842536738085 2.61188 
-0.375800474374 1.03415544299 3.16042 -0.321423949993 0.884518115488 2.70312 -0.31143771069 0.857037246158 2.61914 
-0.376229834271 1.05002261822 3.16403 -0.321656192732 0.897712639707 2.70508 -0.311167479027 0.868439611301 2.61687 
-0.375826471272 1.06356675574 3.16064 -0.32188843547 0.910925294499 2.70703 -0.316679898772 0.896185442727 2.66323 
-0.377957820036 1.08435142773 3.17857 -0.322120678209 0.924156079863 2.70898 -0.323166054031 0.927155236661 2.71778 
-0.379736353752 1.10427649933 3.19352 -0.322352920947 0.9374049958 2.71094 -0.32312140287 0.939639747671 2.7174 
-0.381176899439 1.1233443514 3.20564 -0.322585163685 0.950672042309 2.71289 -0.327948689526 0.9664785785 2.758 
-0.381782227436 1.14003063976 3.21073 -0.322817406424 0.963957219391 2.71484 -0.321200353988 0.959128578373 2.70124 
-0.380462849408 1.15094173821 3.19963 -0.323049649162 0.977260527046 2.7168 -0.318782103794 0.96435073548 2.68091 
-0.380084944659 1.16463464513 3.19645 -0.323281891901 0.990581965273 2.71875 -0.318469970914 0.97583755098 2.67828 
-0.378603971952 1.17487503522 3.184 -0.323514134639 1.00392153407 2.7207 -0.316487969653 0.982118102395 2.66161 
-0.379830475565 1.19350726995 3.19431 -0.323746377378 1.01727923345 2.72266 -0.317755438934 0.998454444372 2.67227 
-0.380787598012 1.21137828733 3.20236 -0.323978620116 1.03065506339 2.72461 -0.318898140113 1.01449281652 2.68188 
-0.380171808886 1.22425881258 3.19719 -0.324210862854 1.04404902391 2.72656 -0.318042141914 1.0241840292 2.67468 
-0.381202754587 1.24245848643 3.20586 -0.324443105593 1.057461115 2.72852 -0.319245710422 1.04052118563 2.68481 
-0.380649959036 1.25551491829 3.20121 -0.324675348331 1.07089133666 2.73047 -0.318901286957 1.05184648975 2.68191 
-0.3799382337 1.267997786 3.19522 -0.32490759107 1.0843396889 2.73242 -0.318286433379 1.06224237794 2.67674 
-0.379865827944 1.28258369777 3.19461 -0.325139833808 1.0978061717 2.73438 -0.318214027623 1.07442179371 2.67613 
-0.378832897747 1.29388333757 3.18593 -0.325604319285 1.11208399764 2.73828 -0.317181097426 1.08331493751 2.66744 
-0.378498651911 1.30751593024 3.18311 -0.325836562023 1.12559580688 2.74023 -0.325656681631 1.1249744137 2.73872 
-0.37900234536 1.32404978137 3.18735 -0.326068804762 1.13912574669 2.74219 -0.325625695143 1.13757773729 2.73846 
-0.378452441503 1.3369010724 3.18273 -0.3263010475 1.15267381707 2.74414 -0.324866795501 1.14760725434 2.73208 
-0.378683947143 1.35250030103 3.18467 -0.326533290239 1.16624001803 2.74609 -0.323933146806 1.15695339577 2.72423 
-0.379594972583 1.37057108669 3.19233 -0.326765532977 1.17982434956 2.74805 -0.324427853323 1.17138388966 2.72839 
-0.380831341975 1.38990038462 3.20273 -0.326997775716 1.19342681166 2.75 -0.325664222716 1.18855981249 2.73879 
-0.381449540847 1.40704596828 3.20793 -0.327230018454 1.20704740434 2.75195 -0.326397465659 1.20397638202 2.74495 
-0.382706350549 1.42662037254 3.2185 -0.327462261193 1.22068612759 2.75391 -0.327955550212 1.22252496868 2.75805 
-0.381938378925 1.43866604933 3.21204 -0.327694503931 1.23434298141 2.75586 -0.326948078264 1.23153138319 2.74958 
-0.382297714461 1.45494205879 3.21506 -0.327926746669 1.2480179658 2.75781 -0.330441982021 1.25759040519 2.77897 
-0.381782312485 1.46788291545 3.21073 -0.328158989408 1.26171108077 2.75977 -0.328618428595 1.26347754011 2.76363 
-0.379992864042 1.47583533052 3.19568 -0.328391232146 1.27542232631 2.76172 -0.32849995418 1.27584458639 2.76263 
-0.337223990621 -1.36318569908 2.95176 -0.27735702882 -1.12118101245 2.42773 -0.262902461509 -1.06275023649 2.30121 
-0.336035643254 -1.34472987391 2.94135 -0.277580164 -1.11080579227 2.42969 -0.250588079807 -1.00279028051 2.19342 
-0.336734193648 -1.3338448365 2.94747 -0.27780329918 -1.10041244152 2.43164 -0.251286630201 -0.995376711062 2.19954 
-0.337331717628 -1.3225069658 2.9527 -0.27802643436 -1.0900009602 2.43359 -0.242806294878 -0.951920615634 2.12531 
-0.337625072839 -1.30994040963 2.95527 -0.27824956954 -1.0795713483 2.43555 -0.2508092266 -0.973106464723 2.19536 
-0.339574945275 -1.3037097848 2.97233 -0.27847270472 -1.06912360583 2.4375 -0.254199889867 -0.975934438993 2.22504 
-0.339773402663 -1.29066777694 2.97407 -0.27847270472 -1.05781012852 2.4375 -0.248184010699 -0.942755091629 2.17238 
-0.341026685855 -1.28157366475 2.98504 -0.2786958399 -1.04733519019 2.43945 -0.266705156743 -1.00227436535 2.3345 
-0.341615384664 -1.26990721947 2.99019 -0.278918975081 -1.03684212129 2.44141 -0.260790467418 -0.969451939845 2.28273 
-0.341778623084 -1.25662863608 2.99162 -0.279142110261 -1.02633092182 2.44336 -0.267457093972 -0.983368240456 2.34108 
-0.343304587707 -1.24829180562 3.00498 -0.279365245441 -1.01580159178 2.44531 -0.269058099784 -0.978323719582 2.35509 
-0.341987757839 -1.2296097771 2.99345 -0.279365245441 -1.00445185332 2.44531 -0.272667785266 -0.98037127639 2.38669 
-0.342682821746 -1.21818673066 2.99954 -0.279588380621 -0.993895327418 2.44727 -0.273402181107 -0.971904303406 2.39312 
-0.341633171197 -1.20057588822 2.99035 -0.279811515801 -0.983320670941 2.44922 -0.272352530557 -0.957108117276 2.38393 
-0.340239175561 -1.18185421733 2.97815 -0.280034650981 -0.972727883892 2.45117 -0.270958534922 -0.941201102699 2.37173 
-0.342362718641 -1.17532142366 2.99674 -0.280257786161 -0.962116966271 2.45312 -0.273082078002 -0.93748296534 2.39032 
-0.342702405998 -1.16256463093 2.99971 -0.280257786161 -0.95073096667 2.45312 -0.273421765359 -0.927540828924 2.39329 
-0.345004440879 -1.15635747215 3.01986 -0.280480921341 -0.940092853189 2.45508 -0.277848187703 -0.931268673399 2.43203 
-0.346299180582 -1.14662801862 3.03119 -0.280704056521 -0.929436609136 2.45703 -0.27913088813 -0.924227705805 2.44326 
-0.344004445534 -1.12505411508 3.01111 -0.280927191701 -0.91876223451 2.45898 -0.271993013804 -0.889543328365 2.38078 
-0.344615697557 -1.11305253196 3.01646 -0.281150326881 -0.908069729312 2.46094 -0.276061553686 -0.891633821343 2.41639 
-0.343148758073 -1.09437349293 3.00362 -0.281150326881 -0.896647468566 2.46094 -0.27028825776 -0.862006047768 2.36586 
-0.34230821504 -1.07778590962 2.99626 -0.281373462061 -0.885927767509 2.46289 -0.272988242467 -0.859526205612 2.38949 
-0.342654929848 -1.06495656915 2.99929 -0.281596597241 -0.875189935879 2.46484 -0.273374289209 -0.84963536132 2.39287 
-0.342848920174 -1.05163060049 3.00099 -0.281819732421 -0.864433973676 2.4668 -0.273568279535 -0.839124048975 2.39457 
-0.343001372274 -1.03816314553 3.00233 -0.282042867601 -0.853659880901 2.46875 -0.269448531873 -0.815540572196 2.35851 
-0.343124815711 -1.02459668121 3.00341 -0.282266002782 -0.842867657553 2.4707 -0.268803286599 -0.802666967634 2.35286 
-0.34457731896 -1.01493486431 3.01612 -0.282266002782 -0.831400070376 2.4707 -0.271380862921 -0.799338447803 2.37542 
-0.344251468599 -0.999989225451 3.01327 -0.282489137962 -0.820580651169 2.47266 -0.270836126536 -0.786730727689 2.37066 
-0.343560735563 -0.984024967996 3.00722 -0.282712273142 -0.80974310139 2.47461 -0.263342930137 -0.75426552448 2.30507 
-0.344688042166 -0.973250194107 3.01709 -0.282935408322 -0.798887421038 2.47656 -0.275448830801 -0.777748558837 2.41103 
-0.345352517596 -0.961095790319 3.02291 -0.283158543502 -0.788013610113 2.47852 -0.275047067629 -0.76543984876 2.40752 
-0.346310893 -0.949693361546 3.03129 -0.283381678682 -0.777121668616 2.48047 -0.273128110528 -0.749003160637 2.39072 
-0.346635898977 -0.93650189487 3.03414 -0.283381678682 -0.765608755007 2.48047 -0.271086554373 -0.732391170658 2.37285 
-0.345965540101 -0.920635293963 3.02827 -0.283604813862 -0.754689617651 2.48242 -0.279271164763 -0.743157514451 2.44449 
-0.344863592244 -0.903692211887 3.01863 -0.283827949042 -0.743752349722 2.48438 -0.277578747615 -0.727376731109 2.42968 
-0.343938229515 -0.887294222754 3.01053 -0.284051084222 -0.732796951221 2.48633 -0.277116488442 -0.714907033077 2.42563 
-0.344901153696 -0.875766123241 3.01895 -0.284274219402 -0.721823422147 2.48828 -0.277909991136 -0.7056635008 2.43257 
-0.345377930819 -0.862945118253 3.02313 -0.284497354582 -0.710831762501 2.49023 -0.282161952929 -0.704996637336 2.46979 
-0.346103365298 -0.850696554779 3.02948 -0.284497354582 -0.69927352246 2.49023 -0.282830922659 -0.695177555653 2.47565 
-0.345360253239 -0.834839130373 3.02297 -0.284720489762 -0.688254666954 2.49219 -0.282521033872 -0.682937923566 2.47294 
-0.344778173308 -0.819424807246 3.01788 -0.284943624942 -0.677217680876 2.49414 -0.281905641645 -0.669997389481 2.46755 
-0.346018681792 -0.80831543001 3.02874 -0.285166760122 -0.666162564226 2.49609 -0.285236271961 -0.666324947052 2.4967 
-0.345428648312 -0.792903396443 3.02357 -0.285389895302 -0.655089317002 2.49805 -0.284548671315 -0.653158355689 2.49068 
-0.346788868603 -0.781936721664 3.03548 -0.285613030482 -0.643997939207 2.5 -0.285498575645 -0.64373986737 2.499 
-0.346289374837 -0.766741810115 3.03111 -0.285613030482 -0.632394372734 2.5 -0.285817071698 -0.632846153649 2.50179 
-0.346455091931 -0.753033345468 3.03256 -0.285836165663 -0.62127579908 2.50195 -0.284560302019 -0.618502660828 2.49079 
-0.346594251799 -0.739254771477 3.03377 -0.286059300843 -0.610139094852 2.50391 -0.285506719861 -0.608960488673 2.49907 
-0.348142606207 -0.728413325904 3.04733 -0.286282436023 -0.598984260052 2.50586 -0.282286513132 -0.590623653131 2.47088 
-0.349086490898 -0.716205905905 3.05559 -0.286505571203 -0.58781129468 2.50781 -0.283508281748 -0.581661883387 2.48158 
-0.348656182112 -0.701158246608 3.05182 -0.286728706383 -0.576620198734 2.50977 -0.281818588418 -0.56674580132 2.46679 
-0.34741624563 -0.684550258104 3.04097 -0.286951841563 -0.565410972216 2.51172 -0.28658603279 -0.564690181254 2.50852 
-0.345798161478 -0.667313278494 3.02681 -0.286951841563 -0.553753014026 2.51172 -0.284967948638 -0.549924543435 2.49435 
-0.346822916329 -0.655200493466 3.03578 -0.287174976743 -0.54251659165 2.51367 -0.279985322635 -0.528934256983 2.45074 
-0.34675686374 -0.640988060538 3.0352 -0.287398111923 -0.5312620387 2.51562 -0.279850357447 -0.517309840463 2.44956 
-0.347798615217 -0.628783789376 3.04432 -0.287621247103 -0.519989355178 2.51758 -0.280772723976 -0.507607936348 2.45763 
-0.349040703516 -0.616848921104 3.05519 -0.287844382283 -0.508698541084 2.51953 -0.282203109821 -0.498728893427 2.47015 
-0.349364538252 -0.603227632929 3.05802 -0.288067517463 -0.497389596416 2.52148 -0.282526944557 -0.487823008187 2.47299 
-0.349407520101 -0.589106509633 3.0584 -0.288290652643 -0.486062521177 2.52344 -0.28261075644 -0.476486127898 2.47372 
-0.350087630247 -0.576030217574 3.06435 -0.288290652643 -0.474350171269 2.52344 -0.283237970038 -0.466036544596 2.47921 
-0.349424326059 -0.560742804029 3.05855 -0.288513787823 -0.46299590017 2.52539 -0.284089980345 -0.455896742999 2.48667 
-0.349969934066 -0.547400188199 3.06332 -0.288736923003 -0.451623498498 2.52734 -0.284798118579 -0.445462677029 2.49287 
-0.350037757137 -0.533285330486 3.06392 -0.288960058183 -0.440232966255 2.5293 -0.284263841655 -0.433078242707 2.48819 
-0.349755760248 -0.51864622047 3.06145 -0.289183193364 -0.428824303438 2.53125 -0.284438955922 -0.421789163212 2.48972 
-0.349748133557 -0.504425735351 3.06138 -0.289406328544 -0.417397510049 2.5332 -0.282951560563 -0.408088093435 2.4767 
-0.349344000663 -0.489650115978 3.05784 -0.289629463724 -0.405952586087 2.53516 -0.282587004746 -0.39608168277 2.47351 
-0.350732684853 -0.477347358868 3.07 -0.289852598904 -0.394489531552 2.53711 -0.285398339139 -0.388427281792 2.49812 
-0.351484567606 -0.464090950127 3.07658 -0.289852598904 -0.38271372464 2.53711 -0.284682873834 -0.375887756047 2.49186 
-0.35131797889 -0.449598037219 3.07512 -0.290075734084 -0.371223474247 2.53906 -0.286146163402 -0.366194618989 2.50467 
-0.349914722273 -0.433586280518 3.06284 -0.290298869264 -0.359715093281 2.54102 -0.284742906785 -0.352830589851 2.49238 
-0.347962371162 -0.417030457801 3.04575 -0.290522004444 -0.348188581742 2.54297 -0.288232553603 -0.34544469099 2.52293 
-0.348413054107 -0.403415662616 3.0497 -0.290745139624 -0.336643939631 2.54492 -0.288683236548 -0.334256531968 2.52687 
-0.348313907128 -0.389149956192 3.04883 -0.290968274804 -0.325081166947 2.54688 -0.288584089569 -0.322417461707 2.52601 
-0.350605537023 -0.377466245705 3.06889 -0.291191409984 -0.313500263691 2.54883 -0.285866182138 -0.307767057708 2.50222 
-0.351936585222 -0.364601183006 3.08054 -0.291414545164 -0.301901229862 2.55078 -0.287197230337 -0.297532153046 2.51387 
-0.352180938945 -0.350546316971 3.08268 -0.291414545164 -0.290061965946 2.55078 -0.287196331477 -0.285863330788 2.51386 
-0.352596947686 -0.336635480763 3.08632 -0.291637680344 -0.278435736258 2.55273 -0.287425132199 -0.274413883036 2.51586 
-0.351892023558 -0.32166619215 3.08015 -0.291860815524 -0.266791375997 2.55469 -0.292162205999 -0.26706687848 2.55733 
-0.351969652374 -0.307437724001 3.08083 -0.292083950704 -0.255128885164 2.55664 -0.292239834815 -0.255265046495 2.55801 
-0.350729470748 -0.292105408407 3.06997 -0.292307085884 -0.243448263758 2.55859 -0.28555765526 -0.237826993368 2.49952 
-0.351667989518 -0.278599881348 3.07819 -0.292530221064 -0.23174951178 2.56055 -0.285017385937 -0.225797662202 2.49479 
-0.353427793926 -0.26563537217 3.09359 -0.292753356245 -0.220032629229 2.5625 -0.29303437256 -0.22024384033 2.56496 
-0.354223720818 -0.251842583873 3.10056 -0.292976491425 -0.208297616105 2.56445 -0.288906916492 -0.205404268749 2.52883 
-0.355696925084 -0.238439132027 3.11345 -0.292976491425 -0.196394895185 2.56445 -0.290525109597 -0.194751627239 2.543 
-0.355842513162 -0.224079954777 3.11473 -0.293199626605 -0.184632686202 2.56641 -0.290670697675 -0.183040177552 2.54427 
-0.354892445404 -0.209063508305 3.10641 -0.293422761785 -0.172852346647 2.56836 -0.289720629916 -0.170671458644 2.53595 
-0.356439083806 -0.195493609083 3.11995 -0.293645896965 -0.161053876519 2.57031 -0.291379462387 -0.159810821267 2.55047 
-0.356718493068 -0.181154495087 3.12239 -0.293869032145 -0.149237275819 2.57227 -0.290369034819 -0.147459851153 2.54163 
-0.355472291804 -0.166079898876 3.11149 -0.294092167325 -0.137402544546 2.57422 -0.290300476317 -0.135631031903 2.54103 
-0.354551586804 -0.151245412132 3.10343 -0.294315302505 -0.1255496827 2.57617 -0.289379771317 -0.123444272722 2.53297 
-0.352103201176 -0.135896119598 3.082 -0.294538437685 -0.113678690282 2.57812 -0.292373383617 -0.112843076049 2.55917 
-0.352290381957 -0.121655903759 3.08363 -0.294761572865 -0.101789567291 2.58008 -0.292560564398 -0.101029496373 2.56081 
-0.353619223863 -0.107748344754 3.09527 -0.294984708045 -0.0898823137279 2.58203 -0.294109136712 -0.0896155257382 2.57437 
-0.354198934073 -0.0935349855999 3.10034 -0.294984708045 -0.0778980052309 2.58203 -0.295042126131 -0.077913167896 2.58253 
-0.355637790993 -0.0794664972904 3.11293 -0.295207843225 -0.0659635558085 2.58398 -0.297791738805 -0.0665409217023 2.6066 
-0.354204490662 -0.0647560058916 3.10039 -0.295430978405 -0.0540109758135 2.58594 -0.288870144947 -0.0528115179262 2.52851 
-0.35416752845 -0.0503605265524 3.10006 -0.295654113585 -0.0420402652459 2.58789 -0.295281631458 -0.0419873004918 2.58463 
-0.354177851721 -0.035972853186 3.10015 -0.295877248765 -0.0300514241057 2.58984 -0.291774279823 -0.0296346970329 2.55393 
-0.354564633893 -0.0216072825413 3.10354 -0.296100383946 -0.0180444523929 2.5918 -0.295737625849 -0.0180223457981 2.58862 
-0.35629660088 -0.00723760972171 3.1187 -0.296323519126 -0.00601935010745 2.59375 -0.2952013333 -0.0059965546527 2.58393 
-0.355482506122 0.00722107265645 3.11157 -0.296546654306 0.0060238827506 2.5957 -0.296632563529 0.00602562786248 2.59646 
-0.354659531716 0.0216130656451 3.10437 -0.296769789486 0.0180852461813 2.59766 -0.293157053328 0.0178650848807 2.56603 
-0.353943385457 0.0359490391038 3.0981 -0.296992924666 0.0301647401845 2.59961 -0.295269047418 0.029989650797 2.58452 
-0.353965176002 0.0503317532318 3.09829 -0.297216059846 0.0422623647604 2.60156 -0.295346158709 0.041996475885 2.5852 
-0.355574053649 0.065006390715 3.11238 -0.297216059846 0.0543373261206 2.60156 -0.297981016926 0.0544771763101 2.60826 
-0.356630350314 0.0796882825299 3.12162 -0.297439195026 0.0664621465554 2.60352 -0.295698838679 0.0660732676835 2.58828 
-0.356956200675 0.0942631100157 3.12447 -0.297662330206 0.0786050975628 2.60547 -0.294666729518 0.0778140351393 2.57925 
-0.357593029351 0.10895916966 3.13005 -0.297885465386 0.0907661791428 2.60742 -0.295529063096 0.090048179585 2.5868 
-0.356364560142 0.123062833538 3.1193 -0.298108600566 0.102945391295 2.60938 -0.290949453221 0.100473133791 2.54671 
-0.356985018671 0.137780283252 3.12473 -0.298331735746 0.115142734021 2.61133 -0.291160222267 0.112374849917 2.54856 
-0.357067305216 0.152318572942 3.12545 -0.298554870926 0.127358207319 2.61328 -0.299809979076 0.127893614172 2.62427 
-0.357396914447 0.166979100139 3.12833 -0.298778006106 0.139591811189 2.61523 -0.300559410392 0.140424099529 2.63083 
-0.359628429676 0.182632265674 3.14786 -0.299001141286 0.151843545632 2.61719 -0.293999067222 0.149303312313 2.5734 
-0.359534131093 0.197191127655 3.14704 -0.299224276466 0.164113410648 2.61914 -0.294465956885 0.161503648951 2.57749 
-0.359224678117 0.211615582269 3.14433 -0.299447411646 0.176401406236 2.62109 -0.29470099515 0.173605340844 2.57955 
-0.359219938674 0.22620677585 3.14429 -0.299670546827 0.188707532397 2.62305 -0.303271924663 0.190975379978 2.65457 
-0.357798922762 0.239848192568 3.13185 -0.299893682007 0.201031789131 2.625 -0.301458978563 0.202081075549 2.6387 
-0.358657170613 0.254994635489 3.13936 -0.299893682007 0.213215533927 2.625 -0.297690113151 0.211648861675 2.60571 
-0.359596097955 0.270271452763 3.14758 -0.300116817187 0.225566986519 2.62695 -0.298716284388 0.224514349863 2.61469 
-0.358572786727 0.284070028591 3.13862 -0.300339952367 0.237936569684 2.62891 -0.295003720296 0.233709077657 2.5822 
-0.358014267823 0.298172559308 3.13374 -0.300563087547 0.250324283422 2.63086 -0.296888493479 0.24726389389 2.5987 
-0.357120583099 0.311936948317 3.12591 -0.300786222727 0.262730127732 2.63281 -0.30107295906 0.262980585591 2.63532 
-0.356604964329 0.325974313989 3.1214 -0.301009357907 0.275154102615 2.63477 -0.299942438351 0.274178826314 2.62543 
-0.35670394788 0.34055656401 3.12227 -0.301232493087 0.287596208071 2.63672 -0.300488645598 0.286886033298 2.63021 
-0.357602862334 0.355943074901 3.13013 -0.301455628267 0.300056444099 2.63867 -0.301555238296 0.300155591795 2.63954 
-0.358121913115 0.371009092731 3.13468 -0.301678763447 0.312534810699 2.64062 -0.302099293726 0.312970473951 2.64431 
-0.358535933468 0.386004208335 3.1383 -0.301901898627 0.325031307873 2.64258 -0.302587919458 0.325769886361 2.64858 
-0.35989449223 0.402088240001 3.15019 -0.302125033807 0.337545935619 2.64453 -0.304000028484 0.339640753199 2.66094 
-0.360986171293 0.41797364872 3.15975 -0.302348168987 0.350078693937 2.64648 -0.300143592319 0.347526089358 2.62719 
-0.362574538589 0.434543037829 3.17365 -0.302571304167 0.362629582829 2.64844 -0.301510812822 0.3613585914 2.63915 
-0.363503796377 0.450424772075 3.18179 -0.302794439347 0.375198602292 2.65039 -0.302427622762 0.374744072577 2.64718 
-0.363215398515 0.464823721166 3.17926 -0.303017574528 0.387785752329 2.65234 -0.302088316739 0.386596537706 2.64421 
-0.362202601225 0.478242758953 3.1704 -0.303240709708 0.400391032938 2.6543 -0.300931429471 0.397341920237 2.63408 
-0.360592661289 0.490766791712 3.1563 -0.303463844888 0.41301444412 2.65625 -0.296531482639 0.403579495644 2.59557 
-0.359980183548 0.504558081117 3.15094 -0.303463844888 0.425343233496 2.65625 -0.30262847711 0.424172359147 2.64894 
-0.359766690684 0.518875042041 3.14907 -0.302794439347 0.436706569881 2.65039 -0.303872226938 0.438261013624 2.65982 
-0.361317142432 0.535790376064 3.16265 -0.303910115248 0.45066257815 2.66016 -0.300454080346 0.445537689175 2.62991 
-0.36261735701 0.552450451787 3.17403 -0.304133250428 0.463349446336 2.66211 -0.306762007292 0.467354378502 2.68512 
-0.362725301922 0.567351304238 3.17497 -0.304356385608 0.476054445094 2.66406 -0.306869952204 0.479986002333 2.68606 
-0.36463785805 0.585156898731 3.19171 -0.304579520788 0.488777574425 2.66602 -0.303698202198 0.487363268035 2.6583 
-0.364807170584 0.600249582357 3.19319 -0.304802655968 0.501518834329 2.66797 -0.303855829553 0.49996093688 2.65968 
-0.364756534805 0.614985186989 3.19275 -0.305025791148 0.514278224805 2.66992 -0.303805193774 0.512220278661 2.65924 
-0.365606829107 0.63127226137 3.20019 -0.305248926328 0.527055745854 2.67188 -0.304759102116 0.52620999459 2.66759 
-0.365086361941 0.645205920698 3.19564 -0.305472061508 0.539851397476 2.67383 -0.303930571122 0.537127168834 2.66034 
-0.364974195111 0.65983545473 3.19466 -0.305695196688 0.55266517967 2.67578 -0.303728463818 0.549109530817 2.65857 
-0.365437788954 0.67552018167 3.19871 -0.305918331868 0.565497092436 2.67773 -0.305183336788 0.564138437078 2.6713 
-0.366143176132 0.691699361218 3.20489 -0.306141467048 0.578347135776 2.67969 -0.305628817241 0.57737866342 2.6752 
-0.367047456508 0.708319675612 3.2128 -0.306364602228 0.591215309688 2.68164 -0.307073094559 0.592582541768 2.68784 
-0.367331005974 0.723790375701 3.21529 -0.306587737409 0.604101614172 2.68359 -0.306436047978 0.603802724755 2.68227 
-0.366569916716 0.737183314825 3.20862 -0.306810872589 0.617006049229 2.68555 -0.305497692637 0.61436520418 2.67405 
-0.365403223702 0.74968225261 3.19841 -0.307034007769 0.629928614859 2.6875 -0.304677823384 0.625094531571 2.66688 
-0.364410119617 0.762449589597 3.18972 -0.307257142949 0.642869311061 2.68945 -0.303250215833 0.634485680172 2.65438 
-0.362433553763 0.773038596493 3.17242 -0.307480278129 0.655828137836 2.69141 -0.300349022681 0.640617803017 2.62899 
-0.363736165301 0.790594417007 3.18382 -0.307703413309 0.668805095184 2.69336 -0.302573319793 0.657654641423 2.64846 
-0.363801700365 0.805516988189 3.18439 -0.307926548489 0.681800183104 2.69531 -0.301967842264 0.668606624396 2.64316 
-0.363204721148 0.818951052529 3.17917 -0.308149683669 0.694813401597 2.69727 -0.304571921335 0.686746292173 2.66595 
-0.364753810987 0.837262737212 3.19273 -0.308372818849 0.707844750663 2.69922 -0.30759617659 0.706062031458 2.69242 
-0.36412330157 0.85060864795 3.18721 -0.308595954029 0.720894230301 2.70117 -0.306128311007 0.715129703599 2.67957 
-0.363698195276 0.864391503385 3.18349 -0.308819089209 0.733961840511 2.70312 -0.304861490439 0.724555924301 2.66848 
-0.365139231251 0.882650841905 3.1961 -0.309042224389 0.747047581295 2.70508 -0.307267874792 0.742758447091 2.68955 
-0.366525954292 0.900893772833 3.20824 -0.309265359569 0.76015145265 2.70703 -0.308943104648 0.759359373813 2.70421 
-0.3670901115 0.917194155767 3.21318 -0.309488494749 0.773273454579 2.70898 -0.308649395341 0.771176920105 2.70164 
-0.367920794311 0.934217135085 3.22045 -0.309711629929 0.78641358708 2.71094 -0.312968444774 0.79468322631 2.73944 
-0.365747459836 0.94355782594 3.20142 -0.30993476511 0.799571850154 2.71289 -0.310953827181 0.802200833533 2.72181 
-0.364892616758 0.956176944611 3.19394 -0.31015790029 0.8127482438 2.71484 -0.310223598783 0.812920402351 2.71542 
-0.363684548947 0.96778665162 3.18337 -0.31038103547 0.825942768019 2.7168 -0.309246292843 0.822923149037 2.70686 
-0.362422495062 0.979152345068 3.17232 -0.31060417065 0.839155422811 2.71875 -0.303670446492 0.820422666534 2.65806 
-0.362863917025 0.995086958307 3.17618 -0.31082730583 0.852386208175 2.7207 -0.307123566908 0.84222939146 2.68828 
-0.362044946633 1.00754984077 3.16902 -0.31105044101 0.865635124112 2.72266 -0.304832291109 0.848330377835 2.66823 
-0.361759708399 1.02145320797 3.16652 -0.31127357619 0.878902170621 2.72461 -0.306235901822 0.864677953485 2.68051 
-0.362947892338 1.03955356702 3.17692 -0.31149671137 0.892187347703 2.72656 -0.307864581627 0.881784219568 2.69477 
-0.363114916865 1.0547841842 3.17838 -0.31171984655 0.905490655358 2.72852 -0.30560411221 0.887725535952 2.67498 
-0.362907171257 1.06892450649 3.17656 -0.31194298173 0.918812093585 2.73047 -0.309762265708 0.912388906109 2.71138 
-0.36442071527 1.08818784982 3.18981 -0.31216611691 0.932151662385 2.73242 -0.311686779398 0.930720324278 2.72823 
-0.365166850766 1.10525145693 3.19634 -0.31238925209 0.945509361757 2.73438 -0.312630800281 0.946240456294 2.73649 
-0.366771969544 1.12501047511 3.21039 -0.31261238727 0.958885191703 2.73633 -0.315033480241 0.966311481548 2.75752 
-0.368172121008 1.14426288575 3.22265 -0.31283552245 0.97227915222 2.73828 -0.313627445329 0.97474041397 2.74521 
-0.367322153565 1.15654437729 3.21521 -0.31305865763 0.985691243311 2.74023 -0.307958226494 0.969632111304 2.69559 
-0.367006735427 1.17046159582 3.21245 -0.31328179281 0.999121464973 2.74219 -0.307757835195 0.981504403427 2.69384 
-0.366523203235 1.18381020446 3.20821 -0.313504927991 1.01256981721 2.74414 -0.307341608549 0.992663300011 2.69019 
-0.366840092235 1.19973727288 3.21099 -0.313728063171 1.02603630002 2.74609 -0.307708697516 1.00635018204 2.69341 
-0.366734299139 1.21429055095 3.21006 -0.313951198351 1.0395209134 2.74805 -0.307552704453 1.01833491934 2.69204 
-0.366048496214 1.22689120374 3.20406 -0.314174333531 1.05302365735 2.75 -0.306866901527 1.02853120856 2.68604 
-0.366444266986 1.24310520309 3.20752 -0.314397468711 1.06654453188 2.75195 -0.307210184324 1.04216278703 2.68904 
-0.366449115383 1.25800933496 3.20757 -0.314620603891 1.08008353698 2.75391 -0.307215032721 1.0546604229 2.68908 
-0.366779732425 1.27404545019 3.21046 -0.314843739071 1.09364067265 2.75586 -0.307648337707 1.0686467388 2.69288 
-0.367657428337 1.29203098762 3.21814 -0.315066874251 1.10721593889 2.75781 -0.308526033618 1.08422995212 2.70056 
-0.366097170844 1.3014212775 3.20449 -0.315290009431 1.12080933571 2.75977 -0.306965776125 1.09121791789 2.6869 
-0.366240661582 1.31681058146 3.20574 -0.315513144611 1.1344208631 2.76172 -0.307109266863 1.10420489774 2.68816 
-0.365900483938 1.33045287516 3.20276 -0.315736279791 1.14805052106 2.76367 -0.306862189322 1.11578338915 2.686 
-0.364666104044 1.3407797855 3.19196 -0.315959414971 1.16169830959 2.76562 -0.305627809428 1.12371175776 2.67519 
-0.365183193675 1.35751723984 3.19649 -0.316182550151 1.1753642287 2.76758 -0.311844488467 1.15923809358 2.72961 
-0.36498844068 1.37162161471 3.19478 -0.316405685331 1.18904827838 2.76953 -0.312340522984 1.17377145336 2.73395 
-0.365945481413 1.39008538418 3.20316 -0.316628820511 1.20275045863 2.77148 -0.312941778595 1.18874481205 2.73921 
-0.366468045918 1.4069588582 3.20773 -0.316851955692 1.21647076946 2.77344 -0.313557524918 1.20382265836 2.7446 
-0.367951682408 1.42760362412 3.22072 -0.317075090872 1.23020921085 2.77539 -0.315557978657 1.2243230171 2.76211 
-0.366646347052 1.43743479378 3.20929 -0.317298226052 1.24396578282 2.77734 -0.316404977139 1.24046380584 2.76953 
-0.366575854639 1.45205126215 3.20868 -0.317744496412 1.25862435078 2.78125 -0.31872003187 1.26248856463 2.78979 
-0.366723322152 1.4675342234 3.20997 -0.317967631592 1.27242624918 2.7832 -0.318867499383 1.27602729308 2.79108 
-0.365679064763 1.47821176844 3.20083 -0.318190766772 1.28624627816 2.78516 -0.317113224325 1.28189044792 2.77572 
-0.323608745072 -1.36381363891 2.95312 -0.268176609983 -1.13020097232 2.44727 -0.257155885683 -1.08375533592 2.3467 
-0.322199538302 -1.34422770939 2.94026 -0.268176609983 -1.11884216858 2.44727 -0.255746678913 -1.0669840627 2.33384 
-0.323521770224 -1.33604112122 2.95232 -0.268390637605 -1.10836723025 2.44922 -0.252244902767 -1.04169052512 2.30188 
-0.324318181844 -1.32559332729 2.95959 -0.268604665227 -1.09787416135 2.45117 -0.242317177192 -0.990428693657 2.21128 
-0.323957794025 -1.31039885174 2.9563 -0.268818692848 -1.08736296188 2.45312 -0.241910205968 -0.978518998375 2.20757 
-0.326841811002 -1.30822099915 2.98262 -0.26903272047 -1.07683363184 2.45508 -0.237566897877 -0.950888148465 2.16793 
-0.327300460282 -1.29619375946 2.9868 -0.269246748092 -1.06628617122 2.45703 -0.245340552486 -0.971611505835 2.23887 
-0.329393369302 -1.29053053446 3.0059 -0.269246748092 -1.05488204104 2.45703 -0.258222627357 -1.01169062996 2.35643 
-0.330692897366 -1.2816152326 3.01776 -0.269460775713 -1.04430738457 2.45898 -0.258800517612 -1.00299307369 2.3617 
-0.330062336252 -1.26519144857 3.01201 -0.269674803335 -1.03371459752 2.46094 -0.255934867507 -0.981046821149 2.33555 
-0.330811354548 -1.25405083638 3.01884 -0.269888830957 -1.0231036799 2.46289 -0.263079058311 -0.997288964156 2.40075 
-0.329171895651 -1.23389361953 3.00388 -0.270102858578 -1.0124746317 2.46484 -0.262719036262 -0.984796535959 2.39746 
-0.329554595431 -1.22136965095 3.00738 -0.270102858578 -1.00103424038 2.46484 -0.263343196404 -0.975982105336 2.40316 
-0.329298452023 -1.20647269097 3.00504 -0.2703168862 -0.990377996331 2.4668 -0.262910830301 -0.963243935619 2.39921 
-0.328463242671 -1.18950039349 2.99742 -0.270530913822 -0.979703621705 2.46875 -0.262010383282 -0.948847278855 2.391 
-0.329273318408 -1.17848741404 3.00481 -0.270744941443 -0.969011116507 2.4707 -0.262885696687 -0.940882444938 2.39898 
-0.329120269847 -1.16399953064 3.00341 -0.270958969065 -0.958300480736 2.47266 -0.262667410459 -0.92897572863 2.39699 
-0.331329990085 -1.157780939 3.02358 -0.271172996687 -0.947571714392 2.47461 -0.266794653068 -0.932272275953 2.43465 
-0.332430278081 -1.14754541187 3.03362 -0.271172996687 -0.936085996642 2.47461 -0.268003548586 -0.925145099058 2.44569 
-0.33137547618 -1.12986861316 3.02399 -0.271387024309 -0.925330034439 2.47656 -0.263674557772 -0.899033357418 2.40618 
-0.332041725982 -1.11807642577 3.03007 -0.27160105193 -0.914555941664 2.47852 -0.263523808336 -0.887357626088 2.40481 
-0.330609867607 -1.0992517551 3.017 -0.271815079552 -0.903763718316 2.48047 -0.262588691559 -0.873086705354 2.39627 
-0.329424276855 -1.08135676872 3.00619 -0.272029107174 -0.892953364396 2.48242 -0.249004051164 -0.817372109717 2.27231 
-0.330031167434 -1.06937023097 3.01172 -0.272243134795 -0.882124879903 2.48438 -0.261872749309 -0.84852265497 2.38974 
-0.330093296058 -1.05559021342 3.01229 -0.272243134795 -0.870593835721 2.48438 -0.260487657223 -0.833001533098 2.3771 
-0.329961566655 -1.04119321416 3.01109 -0.272457162417 -0.859738155369 2.48633 -0.261234533154 -0.824325166055 2.38392 
-0.330136587533 -1.0277623313 3.01269 -0.272671190039 -0.848864344445 2.48828 -0.264691424113 -0.824022193829 2.41546 
-0.330394246274 -1.01457038547 3.01504 -0.27288521766 -0.837972402948 2.49023 -0.266779761009 -0.819223845496 2.43452 
-0.330636725566 -1.00131064309 3.01725 -0.273099245282 -0.827062330878 2.49219 -0.266100630883 -0.805867507244 2.42832 
-0.329559141428 -0.984088550599 3.00742 -0.273313272904 -0.816134128236 2.49414 -0.263414547653 -0.786575785104 2.40381 
-0.331161526938 -0.974846822084 3.02204 -0.273313272904 -0.804557757622 2.49414 -0.267902883495 -0.788631085915 2.44477 
-0.333111184804 -0.966476916937 3.03983 -0.273527300526 -0.793602359121 2.49609 -0.266112649035 -0.772089753602 2.42843 
-0.334041050171 -0.955026258009 3.04832 -0.273741328147 -0.782628830047 2.49805 -0.263455540004 -0.753221672586 2.40418 
-0.334238330758 -0.941433391808 3.05012 -0.273955355769 -0.771637170401 2.5 -0.266100604756 -0.749513062519 2.42832 
-0.333229746492 -0.924478386092 3.04091 -0.274169383391 -0.760627380182 2.50195 -0.26884589045 -0.745858428088 2.45337 
-0.331732389185 -0.906273519518 3.02725 -0.274383411012 -0.74959945939 2.50391 -0.270076131252 -0.73783222256 2.4646 
-0.33086773536 -0.889897206511 3.01936 -0.274383411012 -0.737977762345 2.50391 -0.270338884645 -0.727099661123 2.467 
-0.332083867896 -0.87910246011 3.03046 -0.274597438634 -0.726922645694 2.50586 -0.267793727318 -0.708911655296 2.44377 
-0.332353440283 -0.865739023005 3.03292 -0.274811466256 -0.715849398471 2.50781 -0.268208092318 -0.69864843766 2.44755 
-0.3321866231 -0.851234493539 3.03139 -0.275025493877 -0.704758020675 2.50977 -0.272615436261 -0.698582202531 2.48777 
-0.331961779141 -0.836597858439 3.02934 -0.275239521499 -0.693648512307 2.51172 -0.272390592302 -0.686468745796 2.48572 
-0.3314393814 -0.821242989183 3.02457 -0.275453549121 -0.682520873366 2.51367 -0.27190270756 -0.673722571471 2.48127 
-0.332187276261 -0.809026109393 3.0314 -0.275667576742 -0.671375103852 2.51562 -0.274393025534 -0.668270995782 2.50399 
-0.332060171234 -0.79465191555 3.03024 -0.275667576742 -0.659699015089 2.51562 -0.274564519346 -0.657059292688 2.50556 
-0.33230494965 -0.781162690404 3.03247 -0.275881604364 -0.648526049717 2.51758 -0.274411705924 -0.64507069998 2.50416 
-0.332020929353 -0.766432058843 3.02988 -0.276095631986 -0.637334953771 2.51953 -0.274604231503 -0.633892227601 2.50592 
-0.331865137519 -0.752016056457 3.02846 -0.276309659608 -0.626125727254 2.52148 -0.274448439668 -0.621908148723 2.5045 
-0.331932883322 -0.738110326112 3.02908 -0.276523687229 -0.614898370163 2.52344 -0.273484348693 -0.608139873881 2.4957 
-0.333448372363 -0.727356844911 3.04291 -0.276737714851 -0.6036528825 2.52539 -0.274099599726 -0.597898315219 2.50132 
-0.334019156232 -0.714454296058 3.04812 -0.276951742473 -0.592389264264 2.52734 -0.266247905505 -0.569494163299 2.42967 
-0.334593859063 -0.701511611844 3.05336 -0.276951742473 -0.580658783784 2.52734 -0.270167129568 -0.56643412124 2.46543 
-0.335126681245 -0.688434210416 3.05822 -0.277165770094 -0.569367969689 2.5293 -0.270926755191 -0.556551469126 2.47236 
-0.333640009644 -0.671248663469 3.04466 -0.277379797716 -0.558059025022 2.53125 -0.27483659987 -0.552942378021 2.50804 
-0.334916703219 -0.659631610835 3.05631 -0.277593825338 -0.546731949782 2.5332 -0.270031324444 -0.531837307029 2.46419 
-0.334714301853 -0.645055920199 3.05446 -0.277807852959 -0.53538674397 2.53516 -0.269789890209 -0.519934657485 2.46199 
-0.335039262248 -0.631491361439 3.05743 -0.278021880581 -0.524023407585 2.53711 -0.270090892679 -0.509074860019 2.46473 
-0.336641360367 -0.620252365659 3.07205 -0.278235908203 -0.512641940627 2.53906 -0.272041569475 -0.501229043396 2.48254 
-0.336558069345 -0.605843757036 3.07129 -0.278449935825 -0.501242343097 2.54102 -0.272580583619 -0.490676824942 2.48745 
-0.336183259743 -0.590929784154 3.06787 -0.278449935825 -0.489448405612 2.54102 -0.273671518357 -0.481049090295 2.49741 
-0.336542916022 -0.577307468499 3.07115 -0.278663963446 -0.478021612223 2.54297 -0.274031174636 -0.470074502202 2.50069 
-0.336633835959 -0.56320507666 3.07198 -0.278877991068 -0.466576688261 2.54492 -0.272691594772 -0.456226540926 2.48847 
-0.337279654902 -0.549999853257 3.07787 -0.27909201869 -0.455113633726 2.54688 -0.274767913516 -0.448062342086 2.50742 
-0.337989823214 -0.536842130205 3.08435 -0.279306046311 -0.443632448619 2.54883 -0.28006993054 -0.444845755082 2.5558 
-0.337013165431 -0.52101644426 3.07544 -0.279520073933 -0.43213313294 2.55078 -0.274345527705 -0.424133375207 2.50356 
-0.335935502914 -0.505121618908 3.0656 -0.279734101555 -0.420615686687 2.55273 -0.278144544117 -0.418225585554 2.53823 
-0.336398097283 -0.491568816691 3.06983 -0.279948129176 -0.409080109863 2.55469 -0.273886355897 -0.400222215772 2.49937 
-0.338279748082 -0.479990348513 3.087 -0.279948129176 -0.397222715374 2.55469 -0.275768006696 -0.391291475157 2.51654 
-0.339960068698 -0.467975340101 3.10233 -0.280162156798 -0.38565994269 2.55664 -0.277448327312 -0.381924194308 2.53188 
-0.340116147923 -0.453784340401 3.10376 -0.28037618442 -0.374079039434 2.55859 -0.277604406537 -0.37038092217 2.5333 
-0.338473135833 -0.437255965848 3.08876 -0.280590212041 -0.362480005605 2.56055 -0.275961394447 -0.35650027518 2.51831 
-0.335602495582 -0.4193328607 3.06257 -0.280804239663 -0.350862841203 2.5625 -0.27831062976 -0.347747093889 2.53974 
-0.334768488045 -0.404111426106 3.05495 -0.281018267285 -0.339227546229 2.56445 -0.277476622224 -0.334952295458 2.53213 
-0.334245541649 -0.389322959634 3.05018 -0.281232294907 -0.327574120682 2.56641 -0.276953675828 -0.322590465149 2.52736 
-0.335561503231 -0.376642830103 3.06219 -0.281446322528 -0.315902564562 2.56836 -0.278269637409 -0.312336971781 2.53937 
-0.336708844907 -0.363669102374 3.07266 -0.28166035015 -0.30421287787 2.57031 -0.27461191267 -0.296600072414 2.50599 
-0.337377707351 -0.350101657042 3.07877 -0.28166035015 -0.292282961091 2.57031 -0.274726895038 -0.285088015869 2.50704 
-0.338232171873 -0.336662292078 3.08656 -0.281874377772 -0.28056607854 2.57227 -0.275720430487 -0.27444069435 2.51611 
-0.337792124604 -0.321916870776 3.08255 -0.282088405393 -0.268831065416 2.57422 -0.276466966774 -0.26347381817 2.52292 
-0.33863496287 -0.308376982609 3.09024 -0.282302433015 -0.25707792172 2.57617 -0.277809734062 -0.252986657973 2.53517 
-0.337584785345 -0.293122006898 3.08066 -0.282516460637 -0.245306647451 2.57812 -0.279915680164 -0.243048411818 2.55439 
-0.339297032445 -0.280237578658 3.09628 -0.282730488258 -0.23351724261 2.58008 -0.277903109882 -0.229530137807 2.53603 
-0.341268688756 -0.267411371533 3.11427 -0.28294451588 -0.221709707196 2.58203 -0.278555564935 -0.21827061234 2.54198 
-0.342426428746 -0.253814848011 3.12484 -0.283158543502 -0.209884041209 2.58398 -0.28734663454 -0.212988356767 2.6222 
-0.343103912909 -0.239784614945 3.13102 -0.283372571123 -0.19804024465 2.58594 -0.289338146929 -0.202209399368 2.64038 
-0.341512814012 -0.224207636767 3.1165 -0.283586598745 -0.186178317518 2.58789 -0.279074749127 -0.183216229131 2.54672 
-0.341476681175 -0.209720436694 3.11617 -0.283586598745 -0.174166813162 2.58789 -0.27903861629 -0.171373636001 2.54639 
-0.342475494161 -0.195828081298 3.12529 -0.283800626367 -0.162277690171 2.58984 -0.288624765067 -0.165036141043 2.63387 
-0.342267972017 -0.181212425719 3.12339 -0.284014653989 -0.150370436607 2.5918 -0.281041963947 -0.148796557608 2.56467 
-0.34314592419 -0.167143073706 3.1314 -0.28422868161 -0.138445052471 2.59375 -0.283340905904 -0.138012625478 2.58565 
-0.341905180568 -0.152057091664 3.12008 -0.284442709232 -0.126501537763 2.5957 -0.279759313549 -0.124418669274 2.55296 
-0.339071718211 -0.136435338143 3.09422 -0.284656736854 -0.114539892481 2.59766 -0.281994925067 -0.113468835323 2.57337 
-0.340173286401 -0.122470313832 3.10428 -0.284870764475 -0.102560116627 2.59961 -0.284281456976 -0.102347952189 2.59423 
-0.339659745516 -0.107898906301 3.09959 -0.285084792097 -0.0905622102009 2.60156 -0.282747287546 -0.0898196606704 2.58023 
-0.339009589587 -0.0933333897667 3.09366 -0.285298819719 -0.0785461732018 2.60352 -0.281952312878 -0.0776248398919 2.57298 
-0.340943310338 -0.0794248790833 3.1113 -0.28551284734 -0.0665120056301 2.60547 -0.285125601563 -0.0664217943013 2.60193 
-0.340364557912 -0.0648736814303 3.10602 -0.285726874962 -0.0544597074857 2.60742 -0.279560308618 -0.0532843563769 2.55115 
-0.340722855617 -0.0505104235845 3.10929 -0.285940902584 -0.0423892787687 2.60938 -0.285335370578 -0.0422995117408 2.60385 
-0.3417142487 -0.0361838518192 3.11834 -0.285940902584 -0.0302780562634 2.60938 -0.282690514838 -0.029933875273 2.57971 
-0.34125458049 -0.0216811067494 3.11414 -0.286154930206 -0.0181804316875 2.61133 -0.282930041844 -0.0179755431591 2.5819 
-0.342298539927 -0.00724914439112 3.12367 -0.286368957827 -0.00606467653898 2.61328 -0.284155370879 -0.00601779754438 2.59308 
-0.342003677166 0.00724289983416 3.12098 -0.286582985449 0.00606920918213 2.61523 -0.286973183512 0.00607747273505 2.6188 
-0.341238277605 0.0216800709696 3.114 -0.286797013071 0.0182212254759 2.61719 -0.28620778395 0.0181837896723 2.61181 
-0.340439357849 0.0360488546342 3.1067 -0.287011040692 0.0303913723422 2.61914 -0.285485466854 0.0302298305337 2.60522 
-0.341859224197 0.0506788844241 3.11966 -0.287225068314 0.0425796497812 2.62109 -0.285117580752 0.0422672255112 2.60186 
-0.34218661435 0.0652209664403 3.12265 -0.287439095936 0.0547860577927 2.62305 -0.284032393827 0.0541367384021 2.59196 
-0.342718417601 0.0798384014358 3.1275 -0.287653123557 0.0670105963769 2.625 -0.284732816985 0.0663302926743 2.59835 
-0.34363127467 0.0946057948798 3.13583 -0.287867151179 0.0792532655337 2.62695 -0.28578612968 0.0786803354554 2.60796 
-0.342795307652 0.108894972892 3.1282 -0.288081178801 0.0915140652631 2.62891 -0.284461389621 0.090364175414 2.59587 
-0.342721004117 0.123387551607 3.12753 -0.288295206422 0.103792995565 2.63086 -0.282761395812 0.101800694731 2.58036 
-0.34303634999 0.138030622705 3.1304 -0.288509234044 0.11609005644 2.63281 -0.282162970192 0.113536453151 2.5749 
-0.342374489426 0.15226580959 3.12436 -0.288723261666 0.128405247887 2.63477 -0.287587650752 0.127900202329 2.6244 
-0.342080723975 0.166624224944 3.12168 -0.288937289288 0.140738569907 2.63672 -0.287192619302 0.139888757966 2.6208 
-0.343423151618 0.181824030995 3.13393 -0.288937289288 0.15297670642 2.63672 -0.280980383978 0.148763954337 2.56411 
-0.343432217486 0.196375137354 3.13402 -0.289151316909 0.165337224299 2.63867 -0.288728931099 0.165095703361 2.63482 
-0.344155318375 0.211365541599 3.14061 -0.289365344531 0.177715872751 2.64062 -0.285323509184 0.175233549592 2.60374 
-0.34532207198 0.22670846453 3.15126 -0.289579372153 0.190112651775 2.64258 -0.291709014917 0.191510790151 2.66201 
-0.344821594304 0.240985048855 3.1467 -0.289793399774 0.202527561371 2.64453 -0.291208537241 0.203516556774 2.65745 
-0.34548847114 0.256084508761 3.15278 -0.290007427396 0.21496060154 2.64648 -0.287163174828 0.21285237194 2.62053 
-0.346041933193 0.271151591142 3.15783 -0.290221455018 0.227411772282 2.64844 -0.292088161505 0.228874486438 2.66547 
-0.344962363448 0.284916778564 3.14798 -0.290435482639 0.239881073597 2.65039 -0.285373907046 0.23570053692 2.6042 
-0.344548729987 0.299168740987 3.14421 -0.290649510261 0.252368505484 2.65234 -0.29024930578 0.252021011326 2.64869 
-0.344351214262 0.313582470965 3.1424 -0.290863537883 0.264874067944 2.6543 -0.285786521576 0.260250697232 2.60797 
-0.3437151666 0.327561546913 3.1366 -0.291077565504 0.277397760976 2.65625 -0.289000097198 0.275417927677 2.63729 
-0.344310221911 0.342712131293 3.14203 -0.291291593126 0.289939584581 2.6582 -0.29064580031 0.289296789164 2.65231 
-0.344790294854 0.357793804779 3.14641 -0.291505620748 0.302499538758 2.66016 -0.291177237792 0.302158771083 2.65716 
-0.344704103799 0.372304541177 3.14562 -0.29171964837 0.315077623508 2.66211 -0.291091046737 0.314398689779 2.65637 
-0.34475917829 0.386966536282 3.14613 -0.291933675991 0.327673838831 2.66406 -0.291146121227 0.326789867182 2.65688 
-0.345442096747 0.40236449774 3.15236 -0.292147703613 0.340288184726 2.66602 -0.291829039685 0.339917010939 2.66311 
-0.346554115505 0.418338293001 3.16251 -0.292361731235 0.352920661194 2.66797 -0.287196459886 0.346685471069 2.62083 
-0.34852143483 0.435474980689 3.18046 -0.292575758856 0.365571268235 2.66992 -0.289889335984 0.362214602528 2.64541 
-0.349373861492 0.451338050427 3.18824 -0.292789786478 0.378240005848 2.67188 -0.290910330299 0.375812033463 2.65472 
-0.348883546993 0.465481839705 3.18376 -0.2930038141 0.390926874034 2.67383 -0.290300278423 0.387319805797 2.64916 
-0.348032322146 0.479087279122 3.17599 -0.2930038141 0.403337250987 2.67383 -0.29348945197 0.404005760522 2.67826 
-0.346122846712 0.491119042046 3.15857 -0.292361731235 0.414836566667 2.66797 -0.292547307186 0.415099883245 2.66966 
-0.346366580072 0.506135472472 3.16079 -0.293431869343 0.42878350965 2.67773 -0.292791040546 0.42784708505 2.67189 
-0.346662122119 0.521250450815 3.16349 -0.293645896965 0.441533834839 2.67969 -0.292660565211 0.440052263627 2.6707 
-0.348515739271 0.538799221719 3.18041 -0.293859924587 0.454302290602 2.68164 -0.294940199745 0.455972377055 2.6915 
-0.350115094116 0.556101160546 3.195 -0.294073952208 0.467088876937 2.68359 -0.291805734919 0.463486180887 2.66289 
-0.350603527513 0.571727010155 3.19946 -0.29428797983 0.479893593845 2.68555 -0.291993766754 0.476152434731 2.66461 
-0.352354363333 0.589506297391 3.21544 -0.294502007452 0.492716441325 2.6875 -0.294699915073 0.493047550576 2.68931 
-0.352292313089 0.604324066139 3.21487 -0.294716035073 0.505557419378 2.68945 -0.294789502563 0.505683445892 2.69012 
-0.352460123076 0.619540617851 3.2164 -0.294930062695 0.518416528004 2.69141 -0.295166950933 0.518832920883 2.69357 
-0.352151935841 0.63391453449 3.21359 -0.295144090317 0.531293767202 2.69336 -0.29693743382 0.534521994557 2.70972 
-0.351479232813 0.647590733933 3.20745 -0.295358117938 0.544189136973 2.69531 -0.295389783158 0.544247479261 2.6956 
-0.351390507496 0.662310645284 3.20664 -0.29557214556 0.557102637317 2.69727 -0.293804771717 0.553771441722 2.68114 
-0.351596775571 0.677591547028 3.20852 -0.295786173182 0.570034268233 2.69922 -0.293989694508 0.566572123957 2.68282 
-0.352423493837 0.694111923059 3.21607 -0.296000200803 0.582984029721 2.70117 -0.294182246214 0.579403496702 2.68458 
-0.352920157056 0.71003829543 3.2206 -0.296214228425 0.595951921783 2.70312 -0.295121699976 0.59375386927 2.69316 
-0.352506001067 0.724135689852 3.21682 -0.296428256047 0.608937944417 2.70508 -0.294926509502 0.605852980567 2.69137 
-0.352809145903 0.739701898023 3.21959 -0.296642283669 0.621942097623 2.70703 -0.295101190737 0.618711032387 2.69297 
-0.351976836583 0.75286509267 3.21199 -0.29685631129 0.634964381402 2.70898 -0.294497435328 0.629918835261 2.68746 
-0.35079978917 0.76520579794 3.20125 -0.297070338912 0.648004795754 2.71094 -0.293207861429 0.63957950516 2.67569 
-0.349288454229 0.77670344763 3.18746 -0.297284366534 0.661063340678 2.71289 -0.290116505194 0.64512435802 2.64748 
-0.348841666344 0.790485364667 3.18338 -0.297498394155 0.674140016175 2.71484 -0.290937423395 0.659272665556 2.65497 
-0.348473623484 0.804411207509 3.18002 -0.297712421777 0.687234822245 2.7168 -0.290337586949 0.670210865797 2.6495 
-0.34796554302 0.817976680876 3.17539 -0.297926449399 0.700347758887 2.71875 -0.292663752634 0.687976524671 2.67072 
-0.349448922693 0.836264869625 3.18892 -0.29814047702 0.713478826102 2.7207 -0.295506960145 0.707176567022 2.69667 
-0.34961600114 0.85147292927 3.19045 -0.298354504642 0.726628023889 2.72266 -0.293231662597 0.714151588863 2.67591 
-0.34976737761 0.866656235881 3.19183 -0.298568532264 0.739795352249 2.72461 -0.291953532069 0.723404655073 2.66424 
-0.351530963122 0.885915395695 3.20792 -0.298782559885 0.752980811182 2.72656 -0.293067405803 0.7385776902 2.67441 
-0.352312639442 0.902807790404 3.21506 -0.298996587507 0.766184400687 2.72852 -0.297214373858 0.761617444562 2.71225 
-0.35156038147 0.915770695562 3.20819 -0.299210615129 0.779406120765 2.73047 -0.298354060493 0.777174903381 2.72265 
-0.351136140684 0.929538212936 3.20432 -0.299424642751 0.792645971416 2.73242 -0.298853545365 0.791134145142 2.72721 
-0.349136137208 0.939031643131 3.18607 -0.299638670372 0.805903952639 2.73438 -0.296669141627 0.7979171499 2.70728 
-0.348899510235 0.953173091946 3.18391 -0.299852697994 0.819180064435 2.73633 -0.296784777156 0.810798683821 2.70833 
-0.349476695076 0.969552251687 3.18918 -0.300066725616 0.832474306803 2.73828 -0.297357572759 0.824958311346 2.71356 
-0.349612839843 0.984738048706 3.19042 -0.300280753237 0.845786679744 2.74023 -0.297493717526 0.837936567291 2.7148 
-0.34984565236 1.00021175267 3.19254 -0.300494780859 0.859117183257 2.74219 -0.301192173352 0.861111034441 2.74855 
-0.348574993988 1.01134306166 3.18095 -0.300708808481 0.872465817344 2.74414 -0.297816378797 0.864073824967 2.71775 
-0.347803951121 1.0238374596 3.17391 -0.300922836102 0.885832582002 2.74609 -0.296245083726 0.872062588606 2.70341 
-0.348781340443 1.04148749237 3.18283 -0.301136863724 0.899217477234 2.74805 -0.296662218126 0.885855846657 2.70721 
-0.349704961596 1.0590574879 3.19126 -0.301350891346 0.912620503038 2.75 -0.297880414649 0.902110402422 2.71833 
-0.349956898651 1.0746431258 3.19356 -0.301564918968 0.926041659414 2.75195 -0.298535403965 0.916738663861 2.72431 
-0.35109013206 1.092993707 3.2039 -0.301778946589 0.939480946364 2.75391 -0.29939867309 0.932070815125 2.73218 
-0.352479691763 1.11224912318 3.21658 -0.301992974211 0.952938363886 2.75586 -0.300835809002 0.949286930855 2.7453 
-0.352467830369 1.1271407106 3.21647 -0.302207001833 0.96641391198 2.75781 -0.299464720677 0.957644496833 2.73279 
-0.353396676806 1.14507938398 3.22495 -0.302635057076 0.98060108505 2.76172 -0.300045667722 0.972210920227 2.73809 
-0.352840393099 1.15822170424 3.21987 -0.302849084698 0.994121959575 2.76367 -0.296448059872 0.973110176267 2.70526 
-0.352159773767 1.17090349478 3.21366 -0.303063112319 1.00766096467 2.76562 -0.295279477418 0.98178099204 2.69459 
-0.352811131511 1.18801276473 3.2196 -0.303277139941 1.02121810035 2.76758 -0.296093263107 0.997027998001 2.70202 
-0.353542514475 1.20545006869 3.22628 -0.303491167563 1.03479336659 2.76953 -0.296824646071 1.01206297785 2.7087 
-0.353025864546 1.21864113422 3.22156 -0.303705195184 1.04838676341 2.77148 -0.296307996142 1.02285171927 2.70398 
-0.353089926524 1.23381764076 3.22215 -0.303919222806 1.06199829079 2.77344 -0.29637205812 1.0356259017 2.70457 
-0.352925068822 1.24818995394 3.22064 -0.304133250428 1.07562794876 2.77539 -0.296207200419 1.04759589076 2.70306 
-0.351869796646 1.25936145915 3.21101 -0.30434727805 1.08927573729 2.77734 -0.295103777253 1.05619273681 2.69299 
-0.352342031663 1.27597530213 3.21532 -0.304561305671 1.1029416564 2.7793 -0.29562416326 1.07057659074 2.69774 
-0.351983028545 1.28958368622 3.21205 -0.304775333293 1.11662570608 2.78125 -0.295265160141 1.08178265071 2.69446 
-0.349638365354 1.29580255949 3.19065 -0.304989360915 1.13032788633 2.7832 -0.29363301664 1.08823988503 2.67957 
-0.349481920359 1.31002530097 3.18922 -0.305203388536 1.14404819715 2.78516 -0.292764051956 1.09741961725 2.67164 
-0.348883155097 1.3225580272 3.18376 -0.305417416158 1.15778663855 2.78711 -0.292165286693 1.10755001937 2.66618 
-0.347585900031 1.33236258749 3.17192 -0.30563144378 1.17154321052 2.78906 -0.290549289319 1.11373045592 2.65143 
-0.349558679778 1.35473042288 3.18992 -0.305845471401 1.18531791306 2.79102 -0.292830491438 1.13487777145 2.67225 
-0.34981618176 1.37054508706 3.19227 -0.306059499023 1.19911074618 2.79297 -0.294760084215 1.15484076023 2.68986 
-0.351282474755 1.391168687 3.20565 -0.306273526645 1.21292170987 2.79492 -0.299343833738 1.18547834882 2.73168 
-0.351328378872 1.40623123287 3.20607 -0.306487554266 1.22675080413 2.79688 -0.300678658594 1.20350004781 2.74387 
-0.351769575704 1.42289661364 3.2101 -0.306701581888 1.24059802896 2.79883 -0.298851167861 1.20884335685 2.72719 
-0.351746061927 1.43769994621 3.20988 -0.30691560951 1.25446338437 2.80078 -0.298784545493 1.2212290953 2.72658 
-0.35101185731 1.44956636172 3.20318 -0.307343664753 1.26923073576 2.80469 -0.298093449467 1.23103031421 2.72027 
-0.351341311449 1.46580820318 3.20619 -0.307557692375 1.2831414176 2.80664 -0.302573869003 1.2623487327 2.76116 
-0.351883904912 1.4829762055 3.21114 -0.307771719997 1.29707023001 2.80859 -0.303665012753 1.27976296178 2.77112 
-0.313785022654 -1.38118653086 2.99073 -0.258609119916 -1.13831893621 2.46484 -0.249323329341 -1.09744570153 2.37634 
-0.312459871244 -1.36153096673 2.9781 -0.258814039979 -1.12777147559 2.4668 -0.229197787721 -0.9987198812 2.18452 
-0.313157805166 -1.35071866021 2.98476 -0.259018960042 -1.1172058844 2.46875 -0.227681824514 -0.982041909505 2.17007 
-0.313428613833 -1.33802121291 2.98734 -0.259018960042 -1.10574736251 2.46875 -0.234917013634 -1.00285657927 2.23903 
-0.312469526901 -1.32010381119 2.9782 -0.259223880105 -1.09515457546 2.4707 -0.240794232115 -1.01729402761 2.29505 
-0.314451938403 -1.31456821782 2.99709 -0.259428800169 -1.08454365784 2.47266 -0.246208129135 -1.02927456315 2.34665 
-0.314405060937 -1.30046354528 2.99664 -0.259633720232 -1.07391460964 2.47461 -0.250779982799 -1.03729318015 2.39022 
-0.315280123639 -1.29013562682 3.00498 -0.259838640295 -1.06326743088 2.47656 -0.251688515111 -1.02991687664 2.39888 
-0.315901812889 -1.27870468311 3.01091 -0.260043560359 -1.05260212154 2.47852 -0.253176511933 -1.02480574107 2.41306 
-0.315566866643 -1.26338879337 3.00772 -0.260043560359 -1.04109827322 2.47852 -0.252171948356 -1.00958385443 2.40349 
-0.316671488844 -1.2538022437 3.01825 -0.260248480422 -1.03040576802 2.48047 -0.254691499569 -1.00840392918 2.4275 
-0.316120516028 -1.23763617905 3.01299 -0.260453400485 -1.01969513225 2.48242 -0.254671237698 -0.997057519385 2.42731 
-0.317689110072 -1.22972336429 3.02794 -0.260658320549 -1.0089663659 2.48438 -0.25632905902 -0.992208491985 2.44311 
-0.317600032881 -1.21532852014 3.0271 -0.260863240612 -0.998219468986 2.48633 -0.256468340626 -0.981401941457 2.44444 
-0.317582422563 -1.20121187084 3.02693 -0.261068160675 -0.987454441497 2.48828 -0.256200958966 -0.969044919888 2.44189 
-0.317856007858 -1.18818530506 3.02954 -0.261068160675 -0.975905266743 2.48828 -0.256474544261 -0.958733757046 2.4445 
-0.316615456014 -1.1695414831 3.01771 -0.261273080739 -0.965113043395 2.49023 -0.257202520785 -0.950076857904 2.45144 
-0.318252089924 -1.16150813611 3.03331 -0.261478000802 -0.954302689475 2.49219 -0.256537931399 -0.936273174553 2.4451 
-0.319133081099 -1.15060558395 3.04171 -0.261682920865 -0.943474204982 2.49414 -0.254904924616 -0.919036749904 2.42954 
-0.318245536084 -1.13332702376 3.03325 -0.261887840929 -0.932627589916 2.49609 -0.255081428029 -0.908388784343 2.43122 
-0.319917740834 -1.12512946031 3.04919 -0.262092760992 -0.921762844278 2.49805 -0.257049281001 -0.904025259905 2.44998 
-0.318950574168 -1.10761821318 3.03997 -0.262092760992 -0.910168343092 2.49805 -0.257186636478 -0.89313086673 2.45129 
-0.316705883997 -1.08581260261 3.01857 -0.262297681055 -0.899276401595 2.5 -0.253776013183 -0.870060227097 2.41878 
-0.317845576746 -1.07565908744 3.02944 -0.262502601119 -0.888366329525 2.50195 -0.25339428953 -0.857541807025 2.41514 
-0.316333440781 -1.05654767896 3.01502 -0.262707521182 -0.877438126883 2.50391 -0.250610358415 -0.8370338332 2.38861 
-0.316017630747 -1.04151284131 3.01201 -0.262912441245 -0.866491793668 2.50586 -0.247958929935 -0.817208865954 2.36334 
-0.317537671343 -1.03247522227 3.0265 -0.263117361309 -0.85552732988 2.50781 -0.255284446979 -0.830058572333 2.43316 
-0.317429082721 -1.01807966768 3.02547 -0.263322281372 -0.84454473552 2.50977 -0.256616552464 -0.823037675739 2.44585 
-0.318024931831 -1.00592187714 3.03115 -0.263322281372 -0.832895842616 2.50977 -0.257062088505 -0.813094675066 2.4501 
-0.316873482193 -0.988261909853 3.02017 -0.263527201435 -0.821886052397 2.51172 -0.256537406092 -0.800086347203 2.4451 
-0.317303509147 -0.975566150671 3.02427 -0.263732121499 -0.810858131605 2.51367 -0.256219519841 -0.78776024687 2.44207 
-0.31812393984 -0.964015390156 3.03209 -0.263937041562 -0.799812080241 2.51562 -0.258259415022 -0.782607089738 2.46151 
-0.31897223686 -0.952475251916 3.04017 -0.264141961625 -0.788747898304 2.51758 -0.257964367153 -0.77030113344 2.4587 
-0.319584920833 -0.94016692417 3.04601 -0.264346881689 -0.777665585794 2.51953 -0.259345401305 -0.76295204294 2.47186 
-0.319688906759 -0.926330385242 3.047 -0.264551801752 -0.766565142712 2.52148 -0.262010137583 -0.759200418134 2.49726 
-0.319051858511 -0.910370207829 3.04093 -0.264551801752 -0.754861858091 2.52148 -0.261469295702 -0.746066354793 2.4921 
-0.318030009806 -0.893385442256 3.03119 -0.264756721815 -0.74373421915 2.52344 -0.260858362754 -0.732783248718 2.48628 
-0.319032021888 -0.882086828275 3.04074 -0.264961641879 -0.732588449636 2.52539 -0.257564007581 -0.712134842077 2.45488 
-0.319008708229 -0.86791001079 3.04052 -0.265166561942 -0.72142454955 2.52734 -0.261938170417 -0.712641236583 2.49657 
-0.318457210104 -0.852321618563 3.03527 -0.265371482005 -0.710242518891 2.5293 -0.257049981411 -0.687970783065 2.44998 
-0.318579881978 -0.838556551207 3.03643 -0.265576402069 -0.699042357659 2.53125 -0.258447350134 -0.680277477823 2.4633 
-0.317909264061 -0.822727650029 3.03004 -0.265781322132 -0.687824065855 2.5332 -0.262838572966 -0.680208430264 2.50516 
-0.317665421192 -0.808043667843 3.02772 -0.265781322132 -0.676066389515 2.5332 -0.26261639279 -0.668015777319 2.50304 
-0.317625547831 -0.793891072776 3.02734 -0.265986242195 -0.664820901852 2.53516 -0.262652113719 -0.656487394516 2.50338 
-0.317425505625 -0.77934875616 3.02543 -0.266191162259 -0.653557283617 2.53711 -0.262423704893 -0.644307355178 2.5012 
-0.317078502315 -0.764469818308 3.02212 -0.266396082322 -0.642275534808 2.53906 -0.26152978114 -0.630542981662 2.49268 
-0.316803241038 -0.749791376879 3.0195 -0.266601002385 -0.630975655427 2.54102 -0.26105072546 -0.61783958471 2.48812 
-0.316927638923 -0.736065499291 3.02069 -0.266805922448 -0.619657645474 2.54297 -0.2614228685 -0.60715548471 2.49166 
-0.318144626961 -0.724817825535 3.03229 -0.267010842512 -0.608321504948 2.54492 -0.263290712876 -0.599846063136 2.50946 
-0.318918930628 -0.712473508315 3.03967 -0.267215762575 -0.596967233849 2.54688 -0.264065016543 -0.589928382079 2.51684 
-0.320491401944 -0.701808502184 3.05465 -0.267215762575 -0.585146100505 2.54688 -0.260639734659 -0.570745987822 2.4842 
-0.321980124191 -0.690824681709 3.06884 -0.267420682638 -0.573764633548 2.54883 -0.262128456906 -0.56240989491 2.49839 
-0.32130905601 -0.675170749852 3.06245 -0.267625602702 -0.562365036017 2.55078 -0.261169770209 -0.548799314219 2.48925 
-0.322149198252 -0.662684863888 3.07045 -0.267830522765 -0.550947307915 2.55273 -0.261742230615 -0.538423238084 2.49471 
-0.321664664362 -0.647458289126 3.06584 -0.268035442828 -0.539511449239 2.55469 -0.261636568707 -0.526631563601 2.4937 
-0.321900727672 -0.633693150394 3.06809 -0.268240362892 -0.528057459991 2.55664 -0.261791184297 -0.515361619473 2.49517 
-0.323491234555 -0.62251356256 3.08325 -0.268445282955 -0.51658534017 2.55859 -0.268068387131 -0.515860056956 2.555 
-0.324785818056 -0.610636880546 3.09558 -0.268650203018 -0.505095089777 2.56055 -0.266261203296 -0.500603479438 2.53778 
-0.324180388333 -0.59515745545 3.08981 -0.268650203018 -0.493210499429 2.56055 -0.265167287367 -0.486816271736 2.52735 
-0.323637945514 -0.579844446747 3.08464 -0.268855123082 -0.481693053177 2.5625 -0.266826259364 -0.478058048764 2.54316 
-0.323536661171 -0.565350314916 3.08368 -0.269060043145 -0.470157476352 2.56445 -0.263551840872 -0.460532403636 2.51195 
-0.323152361008 -0.550383120548 3.08002 -0.269264963208 -0.458603768954 2.56641 -0.263300693724 -0.448445609378 2.50956 
-0.32398304771 -0.537465506964 3.08793 -0.269469883272 -0.447031930984 2.56836 -0.264131380426 -0.438175723356 2.51748 
-0.323509670357 -0.522368734442 3.08342 -0.269674803335 -0.435441962442 2.57031 -0.268655756272 -0.433796514489 2.5606 
-0.322894910167 -0.507091809274 3.07756 -0.269879723398 -0.423833863326 2.57227 -0.267563141105 -0.42019577592 2.55019 
-0.323426721757 -0.493619192569 3.08263 -0.270084643462 -0.412207633638 2.57422 -0.268094952695 -0.409170934802 2.55525 
-0.324760578268 -0.481288136317 3.09534 -0.270289563525 -0.400563273378 2.57617 -0.264908910983 -0.392589262961 2.52489 
-0.326322918648 -0.469167565789 3.11023 -0.270494483588 -0.388900782545 2.57812 -0.266471251364 -0.383116419996 2.53978 
-0.32604630658 -0.454346181217 3.1076 -0.270494483588 -0.37693460462 2.57812 -0.266194639296 -0.370942762987 2.53714 
-0.324830144027 -0.438281568763 3.09601 -0.270699403652 -0.365244917928 2.58008 -0.264978476742 -0.357525878095 2.52555 
-0.322320348529 -0.420636333674 3.07209 -0.270904323715 -0.353537100663 2.58203 -0.262468681245 -0.342528370569 2.50163 
-0.32034364037 -0.403885265914 3.05325 -0.271109243778 -0.341811152826 2.58398 -0.261955255427 -0.330269918497 2.49674 
-0.319713145961 -0.388946825501 3.04724 -0.271314163842 -0.330067074416 2.58594 -0.264595902591 -0.321893977941 2.5219 
-0.319990008175 -0.375127873251 3.04987 -0.271519083905 -0.318304865433 2.58789 -0.266110565036 -0.311964398141 2.53634 
-0.321471000894 -0.362642772422 3.06399 -0.271724003968 -0.306524525878 2.58984 -0.268578511014 -0.302976180048 2.55986 
-0.323367086817 -0.350476531308 3.08206 -0.271928924032 -0.29472605575 2.5918 -0.267088362931 -0.289479686738 2.54566 
-0.32513112037 -0.338005250282 3.09888 -0.272133844095 -0.28290945505 2.59375 -0.269040481684 -0.279693605596 2.56427 
-0.325758663049 -0.324246678129 3.10486 -0.272338764158 -0.271074723777 2.5957 -0.269668024363 -0.268416380025 2.57025 
-0.326105541286 -0.310165637629 3.10816 -0.272338764158 -0.259026958276 2.5957 -0.273429603284 -0.260064477638 2.6061 
-0.324426807711 -0.29421691521 3.09216 -0.272543684222 -0.247165031144 2.59766 -0.269981933283 -0.244841824674 2.57324 
-0.325395250124 -0.280700291697 3.10139 -0.272748604285 -0.235284973439 2.59961 -0.267728037719 -0.230954011328 2.55176 
-0.325588338255 -0.266463429416 3.10323 -0.272953524348 -0.223386785162 2.60156 -0.270165215669 -0.221104816782 2.57499 
-0.327171090595 -0.253285316663 3.11832 -0.273158444412 -0.211470466313 2.60352 -0.26706004634 -0.20674928302 2.54539 
-0.3291306387 -0.240242202202 3.137 -0.273363364475 -0.19953601689 2.60547 -0.269149645643 -0.196460298703 2.56531 
-0.327425264516 -0.224512708218 3.12074 -0.273568284538 -0.187583436895 2.60742 -0.274290732823 -0.188078813516 2.61431 
-0.328307056161 -0.210593645528 3.12915 -0.273773204602 -0.175612726328 2.60938 -0.267450900343 -0.171557263379 2.54912 
-0.328522907629 -0.196198855602 3.1312 -0.273978124665 -0.163623885187 2.61133 -0.27603442946 -0.164851941552 2.63093 
-0.326783863717 -0.18070395578 3.11463 -0.274183044728 -0.151616913475 2.61328 -0.266932196433 -0.147607361244 2.54417 
-0.327126889697 -0.166422149952 3.1179 -0.274387964791 -0.139591811189 2.61523 -0.267345763743 -0.136009170092 2.54811 
-0.325194457479 -0.151053042596 3.09948 -0.274592884855 -0.127548578331 2.61719 -0.265342790195 -0.123251903186 2.52902 
-0.323286164404 -0.135865054504 3.08129 -0.274797804918 -0.1154872149 2.61914 -0.268432250319 -0.112812010955 2.55847 
-0.324545527269 -0.122037020922 3.09329 -0.274797804918 -0.103330665963 2.61914 -0.269766181874 -0.101438653179 2.57118 
-0.324274993762 -0.107589965061 3.09072 -0.275002724981 -0.0912421066739 2.62109 -0.269495648368 -0.0894149346999 2.5686 
-0.324836147544 -0.0934059950523 3.09606 -0.275207645045 -0.0791354168117 2.62305 -0.270249990339 -0.0777098529561 2.57579 
-0.325500411739 -0.0791974640045 3.1024 -0.275412565108 -0.0670105963769 2.625 -0.271316790381 -0.066014053946 2.58596 
-0.325083742611 -0.0647149780569 3.09842 -0.275617485171 -0.0548676453695 2.62695 -0.271136935003 -0.0539756945647 2.58425 
-0.325638492641 -0.0504197657417 3.10371 -0.275822405235 -0.0427065637894 2.62891 -0.272791954684 -0.0422373483548 2.60002 
-0.325873080086 -0.0360400626786 3.10595 -0.276027325298 -0.0305273516368 2.63086 -0.273184309566 -0.0302129271831 2.60376 
-0.326170954612 -0.021643803738 3.10879 -0.276232245361 -0.0183300089115 2.63281 -0.270399978217 -0.0179429957713 2.57722 
-0.327503985639 -0.00724408666516 3.12149 -0.276437165425 -0.00611453561367 2.63477 -0.271834993998 -0.00601273981842 2.5909 
-0.328140383507 0.00725816320013 3.12756 -0.276642085488 0.00611906825682 2.63672 -0.272583757701 0.00602930178222 2.59804 
-0.32759558931 0.0217383385621 3.12236 -0.276847005551 0.0183708026999 2.63867 -0.271926597669 0.0180442980219 2.59177 
-0.32700994618 0.0361657948356 3.11678 -0.277051925615 0.0306406677156 2.64062 -0.274455579407 0.0303535237759 2.61588 
-0.327806713008 0.0507554790111 3.12438 -0.277256845678 0.042928663304 2.64258 -0.273688980254 0.0423762380135 2.60857 
-0.32838312573 0.0653717919118 3.12987 -0.277461765741 0.0552347894649 2.64453 -0.272922531189 0.0543311562593 2.60127 
-0.329809536469 0.0802459165974 3.14347 -0.277666685805 0.0675590461984 2.64648 -0.27460048931 0.0668130103173 2.61726 
-0.329669504423 0.0947958173125 3.14213 -0.277871605868 0.0799014335046 2.64844 -0.272924607406 0.0784789338309 2.60129 
-0.329576625005 0.109348973098 3.14125 -0.277871605868 0.0921939617361 2.64844 -0.277050024501 0.0919213723836 2.64061 
-0.329309118272 0.123828247133 3.1387 -0.278076525931 0.104563544901 2.65039 -0.269697816819 0.101412946254 2.57053 
-0.328783460287 0.138175361864 3.13369 -0.278281445995 0.116951258639 2.65234 -0.275286416197 0.115692559902 2.6238 
-0.329390691066 0.153002195899 3.13947 -0.278486366058 0.129357102949 2.6543 -0.276955018837 0.128645791143 2.6397 
-0.329101871846 0.167426900052 3.13672 -0.278691286121 0.141781077832 2.65625 -0.27562779121 0.140222559026 2.62705 
-0.329893310552 0.182423408316 3.14426 -0.278896206185 0.154223183288 2.6582 -0.272887610729 0.150900568287 2.60093 
-0.329911246061 0.197027992339 3.14444 -0.279101126248 0.166683419316 2.66016 -0.273799995298 0.163517503632 2.60963 
-0.331040607757 0.212347091228 3.1552 -0.279306046311 0.179161785917 2.66211 -0.27512467143 0.176479629189 2.62226 
-0.33131977132 0.227183138281 3.15786 -0.279510966375 0.19165828309 2.66406 -0.27546882307 0.188886619939 2.62554 
-0.3304714743 0.241220917822 3.14978 -0.279715886438 0.204172910836 2.66602 -0.274593485207 0.200433918449 2.61719 
-0.331539349972 0.256667082325 3.15995 -0.279920806501 0.216705669154 2.66797 -0.279361253657 0.216272481372 2.66264 
-0.330219451639 0.27025356011 3.14737 -0.280125726565 0.229256558046 2.66992 -0.277896395392 0.227432060176 2.64867 
-0.330272757872 0.284907844963 3.14788 -0.280330646628 0.24182557751 2.67188 -0.274105624367 0.236455598803 2.61254 
-0.329980086394 0.29925308511 3.14509 -0.280535566691 0.254412727546 2.67383 -0.274113403925 0.24858858209 2.61262 
-0.329424911115 0.313322758037 3.1398 -0.280740486755 0.267018008155 2.67578 -0.277707134504 0.264132924905 2.64687 
-0.330292469421 0.328759441171 3.14807 -0.280945406818 0.279641419337 2.67773 -0.274400196958 0.273126588588 2.61535 
-0.329902641019 0.342965707557 3.14435 -0.281150326881 0.292282961091 2.67969 -0.278521811826 0.289550365429 2.65463 
-0.330064710976 0.35773565006 3.1459 -0.281355246945 0.304942633418 2.68164 -0.278733060597 0.302100616364 2.65665 
-0.329944890773 0.372201939222 3.14476 -0.281560167008 0.317620436317 2.68359 -0.278584448525 0.314263608493 2.65523 
-0.328684027029 0.385319969002 3.13274 -0.281765087071 0.330316369789 2.68555 -0.277211719238 0.324978405642 2.64215 
-0.329596186466 0.400970032177 3.14143 -0.281970007134 0.343030433834 2.6875 -0.278215357273 0.33846271692 2.65171 
-0.330545817858 0.416748044033 3.15048 -0.282174927198 0.355762628451 2.68945 -0.278852030302 0.351573161494 2.65778 
-0.333431408535 0.43513655237 3.17799 -0.282379847261 0.368512953641 2.69141 -0.277075514435 0.361590663061 2.64085 
-0.335570912077 0.45277369875 3.19838 -0.282379847261 0.381004918172 2.69141 -0.279251664449 0.376784174206 2.66159 
-0.335276064325 0.46720786712 3.19557 -0.281765087071 0.392640213146 2.68555 -0.279224923781 0.389100490514 2.66134 
-0.335327794634 0.482114237644 3.19606 -0.282994607451 0.406872712647 2.69727 -0.279234179204 0.401466193931 2.66142 
-0.332712637405 0.493072915561 3.17114 -0.283199527514 0.419695560127 2.69922 -0.281171039017 0.41668938415 2.67988 
-0.332733699745 0.507823655747 3.17134 -0.283404447578 0.43253653818 2.70117 -0.281396771274 0.42947238952 2.68204 
-0.33290580058 0.522813458554 3.17298 -0.283609367641 0.445395646806 2.70312 -0.281610071247 0.442255842511 2.68407 
-0.333866938714 0.539092541053 3.18214 -0.283814287704 0.458272886004 2.70508 -0.282845495086 0.456708583541 2.69584 
-0.334645669975 0.555154061107 3.18956 -0.284019207768 0.471168255775 2.70703 -0.278588325797 0.462158797556 2.65527 
-0.334591087995 0.569865207061 3.18904 -0.284224127831 0.484081756119 2.70898 -0.275382672594 0.469023262632 2.62472 
-0.335585795798 0.5864050604 3.19852 -0.284429047894 0.497013387035 2.71094 -0.276585602394 0.48330769332 2.63618 
-0.33645140296 0.60280161925 3.20677 -0.284633967958 0.509963148523 2.71289 -0.279286985143 0.500383251188 2.66193 
-0.3368023836 0.618329969447 3.21012 -0.284838888021 0.522931040585 2.71484 -0.282055607288 0.517821261158 2.68832 
-0.336676434807 0.632992687717 3.20892 -0.285043808084 0.535917063219 2.7168 -0.284871307015 0.535592740207 2.71515 
-0.336696596619 0.647925431895 3.20911 -0.285248728148 0.548921216425 2.71875 -0.284629390276 0.547729387454 2.71285 
-0.336223894662 0.661889709249 3.2046 -0.285453648211 0.561943500204 2.7207 -0.281909296564 0.554966096402 2.68692 
-0.33707266696 0.67847207493 3.21269 -0.285658568274 0.574983914556 2.72266 -0.282809398937 0.569249003299 2.6955 
-0.338114127155 0.695525910194 3.22262 -0.285863488338 0.58804245948 2.72461 -0.282683300055 0.581500575625 2.6943 
-0.338420031385 0.711126257046 3.22553 -0.286068408401 0.601119134977 2.72656 -0.284084971299 0.596951313715 2.70766 
-0.338099118361 0.725408800978 3.22248 -0.286273328464 0.614213941047 2.72852 -0.283027501724 0.607249855203 2.69758 
-0.337742359335 0.73958445653 3.21907 -0.286478248528 0.627326877689 2.73047 -0.281708153714 0.616881377197 2.685 
-0.337354632165 0.753659363687 3.21538 -0.286683168591 0.640457944904 2.73242 -0.281676009881 0.62927181705 2.6847 
-0.336044614621 0.765598744129 3.20289 -0.286888088654 0.653607142691 2.73438 -0.280556604017 0.63918234171 2.67403 
-0.334763438976 0.777489204449 3.19068 -0.287093008718 0.666774471051 2.73633 -0.279458510641 0.649043323784 2.66356 
-0.334077487075 0.790675051799 3.18414 -0.287297928781 0.679959929984 2.73828 -0.279346394952 0.661140704907 2.66249 
-0.332801839669 0.802378464786 3.17199 -0.287502848844 0.693163519489 2.74023 -0.278665871231 0.671857746246 2.65601 
-0.332955704819 0.817478777882 3.17345 -0.287707768908 0.706385239567 2.74219 -0.283680059059 0.696496334597 2.7038 
-0.333767230294 0.834236497428 3.18119 -0.287912688971 0.719625090218 2.74414 -0.284650352558 0.711471023983 2.71305 
-0.333791844716 0.84906435673 3.18142 -0.288117609034 0.732883071441 2.74609 -0.279520797134 0.711015411457 2.66416 
-0.335250499346 0.867605592788 3.19532 -0.288322529098 0.746159183237 2.74805 -0.279734122122 0.723932967498 2.66619 
-0.337043725003 0.887156533205 3.21242 -0.288527449161 0.759453425605 2.75 -0.281164810367 0.74007370534 2.67983 
-0.338390188901 0.905670414607 3.22525 -0.288732369224 0.772765798546 2.75195 -0.285126706655 0.763115572206 2.71759 
-0.337694806474 0.918748283575 3.21862 -0.288937289288 0.786096302059 2.75391 -0.286401428519 0.779197120656 2.72974 
-0.33675182898 0.931080055798 3.20963 -0.289142209351 0.799444936146 2.75586 -0.288909498005 0.798801516052 2.75364 
-0.334453882606 0.939522122483 3.18773 -0.289347129414 0.812811700804 2.75781 -0.287727880691 0.808263031836 2.74238 
-0.333869690326 0.952650834848 3.18216 -0.289552049478 0.826196596036 2.75977 -0.287068044091 0.819108831336 2.73609 
-0.334955826697 0.970567803333 3.19252 -0.289756969541 0.83959962184 2.76172 -0.288416058897 0.835714199959 2.74894 
-0.334990922259 0.985488877835 3.19285 -0.289961889604 0.853020778216 2.76367 -0.287063891658 0.844495339005 2.73605 
-0.335562907387 1.00201625036 3.1983 -0.290166809667 0.866460065166 2.76562 -0.29100620147 0.868966552646 2.77363 
-0.334600868726 1.01394565644 3.18913 -0.290371729731 0.879917482687 2.76758 -0.289860830393 0.878369297334 2.76271 
-0.333036051894 1.02393667204 3.17422 -0.290576649794 0.893393030782 2.76953 -0.28704332961 0.882529654011 2.73585 
-0.333820361424 1.04111567066 3.18169 -0.290781569857 0.906886709449 2.77148 -0.285582948969 0.890673301585 2.72194 
-0.334579406151 1.05828414882 3.18893 -0.290986489921 0.920398518689 2.77344 -0.284678118826 0.900444962038 2.71331 
-0.33436267917 1.07239022454 3.18686 -0.291191409984 0.933928458501 2.77539 -0.284461391845 0.912343496682 2.71125 
-0.337368665387 1.09695579208 3.21551 -0.291396330047 0.947476528886 2.77734 -0.287557405809 0.934994248786 2.74075 
-0.337989329035 1.11392590845 3.22143 -0.291601250111 0.961042729843 2.7793 -0.288924256652 0.952220047839 2.75378 
-0.337849622181 1.12841131583 3.2201 -0.291806170174 0.974627061374 2.78125 -0.287344981349 0.959726775502 2.73873 
-0.338534923701 1.1456763716 3.22663 -0.292011090237 0.988229523476 2.7832 -0.288083789219 0.974938676164 2.74577 
-0.33796786646 1.15870840178 3.22122 -0.292216010301 1.00185011615 2.78516 -0.288404151921 0.98878132243 2.74882 
-0.33754011584 1.17217403029 3.21715 -0.292420930364 1.0154888394 2.78711 -0.287906735483 0.999812415297 2.74408 
-0.337926642307 1.18846557147 3.22083 -0.292625850427 1.02914569322 2.78906 -0.288978213265 1.01631719543 2.7543 
-0.339000921731 1.20724051751 3.23107 -0.293035690554 1.04355043316 2.79297 -0.290095718015 1.03308068591 2.76495 
-0.337919688233 1.21833900412 3.22077 -0.293240610617 1.05725261341 2.79492 -0.288475468705 1.04007232338 2.7495 
-0.338809384509 1.23653502728 3.22924 -0.293445530681 1.07097292424 2.79688 -0.284155512629 1.03706762748 2.70833 
-0.339208868568 1.25299897932 3.23305 -0.293650450744 1.08471136564 2.79883 -0.284648726605 1.05146002051 2.71303 
-0.338138366357 1.26400328467 3.22285 -0.293855370807 1.09846793761 2.80078 -0.283366275212 1.05925839322 2.70081 
-0.338598586001 1.28070262098 3.22724 -0.294060290871 1.11224264015 2.80273 -0.284217924196 1.07501524075 2.70893 
-0.337619112124 1.29193354354 3.2179 -0.294265210934 1.12603547326 2.80469 -0.294573466542 1.1272150444 2.80763 
-0.334886686187 1.29629241085 3.19186 -0.294470130997 1.13984643695 2.80664 -0.295339690475 1.1432123616 2.81493 
-0.334667557799 1.31024927673 3.18977 -0.294675051061 1.15367553121 2.80859 -0.291056606002 1.13950903999 2.77411 
-0.334058150745 1.32264151869 3.18396 -0.294879971124 1.16752275604 2.81055 -0.279934464504 1.1083487843 2.6681 
-0.332936868783 1.33293052403 3.17327 -0.295084891187 1.18138811145 2.8125 -0.278632526694 1.11552019209 2.65569 
-0.334148778845 1.35256459739 3.18482 -0.295289811251 1.19527159743 2.81445 -0.279798334745 1.13256533001 2.6668 
-0.334343968207 1.36814544481 3.18668 -0.295494731314 1.20917321398 2.81641 -0.280247197735 1.14677985386 2.67108 
-0.335684253484 1.38847998527 3.19946 -0.295699651377 1.2230929611 2.81836 -0.284947201482 1.1786179483 2.71588 
-0.335904757678 1.4042518577 3.20156 -0.295904571441 1.2370308388 2.82031 -0.284994954461 1.19142311947 2.71633 
-0.336591760195 1.42201407559 3.20811 -0.296314411567 1.25185258191 2.82422 -0.285837047846 1.20758840064 2.72436 
-0.336895888385 1.43820259321 3.21101 -0.296519331631 1.26583578604 2.82617 -0.286095599332 1.22133705709 2.72682 
-0.335124875743 1.44546747901 3.19413 -0.296724251694 1.27983712074 2.82812 -0.282444234986 1.21824426015 2.69202 
-0.335825661336 1.46334643073 3.20081 -0.296929171757 1.29385658601 2.83008 -0.289161995944 1.26001143863 2.75605 
-0.336855414671 1.48273540164 3.21062 -0.297134091821 1.30789418186 2.83203 -0.290358046714 1.27806808578 2.76745 
-0.301111874638 -1.3870498351 3.00343 -0.248877693797 -1.1464369001 2.48242 -0.235857237848 -1.08645912174 2.35255 
-0.299400403549 -1.36530510315 2.98636 -0.249073506302 -1.1358078519 2.48438 -0.238603106661 -1.08806145647 2.37994 
-0.300138190265 -1.35477438542 2.99372 -0.249269318807 -1.12516067313 2.48633 -0.238922186389 -1.07845542063 2.38312 
-0.300650811722 -1.34316942021 2.99883 -0.249465131312 -1.1144953638 2.48828 -0.2397821886 -1.07123643337 2.3917 
-0.300090288866 -1.32677235785 2.99324 -0.249660943817 -1.10381192388 2.49023 -0.239221665744 -1.05765732942 2.38611 
-0.301876767236 -1.32069520382 3.01106 -0.249856756322 -1.0931103534 2.49219 -0.242640472723 -1.06153948683 2.42021 
-0.301840052391 -1.3065606674 3.01069 -0.249856756322 -1.08154304807 2.49219 -0.24295814218 -1.0516813454 2.42338 
-0.302951871588 -1.29734796285 3.02178 -0.250052568827 -1.07081428173 2.49414 -0.244133925519 -1.04546854018 2.43511 
-0.303519111157 -1.28572544083 3.02744 -0.250248381332 -1.06006738481 2.49609 -0.24576594339 -1.04107950469 2.45138 
-0.302946995397 -1.26927676599 3.02173 -0.250444193837 -1.04930235732 2.49805 -0.245074504385 -1.02680461955 2.44449 
-0.303506562138 -1.25757015603 3.02732 -0.250640006342 -1.03851919926 2.5 -0.245631919866 -1.01776834614 2.45005 
-0.302540980845 -1.23956293859 3.01768 -0.250835818847 -1.02771791063 2.50195 -0.243461465412 -0.997503903953 2.4284 
-0.303289930213 -1.22859048015 3.02515 -0.250835818847 -1.01610527887 2.50195 -0.244416099179 -0.990099778246 2.43792 
-0.303215138058 -1.21424993477 3.02441 -0.251031631352 -1.00527679438 2.50391 -0.245546753855 -0.983312151763 2.4492 
-0.304151772947 -1.20391983243 3.03375 -0.251227443857 -0.99443017931 2.50586 -0.245333133695 -0.971098811441 2.44707 
-0.304556305519 -1.19142142636 3.03779 -0.251423256362 -0.983565433672 2.50781 -0.243236945531 -0.951540662063 2.42616 
-0.303882721976 -1.17471789603 3.03107 -0.251619068867 -0.972682557461 2.50977 -0.241722601606 -0.934425834198 2.41105 
-0.305646468694 -1.167385871 3.04866 -0.251814881372 -0.961781550677 2.51172 -0.244059683131 -0.932161352902 2.43436 
-0.305684713324 -1.15338004017 3.04904 -0.252010693876 -0.950862413321 2.51367 -0.244097927761 -0.921006728356 2.43475 
-0.305023989537 -1.13676574735 3.04245 -0.252010693876 -0.939195389845 2.51367 -0.245407878043 -0.914587965076 2.44781 
-0.306131291086 -1.12671987029 3.0535 -0.252206506381 -0.92824905663 2.51562 -0.247289776765 -0.910152974599 2.46658 
-0.305501067392 -1.11025692415 3.04721 -0.252402318886 -0.917284592842 2.51758 -0.247339757715 -0.898886151089 2.46708 
-0.303476229366 -1.0888485661 3.02701 -0.252598131391 -0.906301998482 2.51953 -0.244657590114 -0.877811968135 2.44033 
-0.304056209178 -1.07685297801 3.0328 -0.252793943896 -0.895301273549 2.52148 -0.24540281063 -0.869124653475 2.44776 
-0.303128968127 -1.05953545601 3.02355 -0.252989756401 -0.884282418044 2.52344 -0.244389327938 -0.854221091507 2.43765 
-0.301332020289 -1.03930414107 3.00563 -0.253185568906 -0.873245431966 2.52539 -0.240685311632 -0.830131629665 2.40071 
-0.302418741447 -1.02905157669 3.01647 -0.253185568906 -0.861524016772 2.52539 -0.24584350828 -0.83654091213 2.45216 
-0.302422996162 -1.01506515567 3.01651 -0.253381381411 -0.850459834835 2.52734 -0.244928123064 -0.82208696601 2.44303 
-0.303302646552 -1.00397602815 3.02528 -0.253577193916 -0.839377522325 2.5293 -0.247725693837 -0.820008203016 2.47093 
-0.304455985075 -0.993698729554 3.03679 -0.253773006421 -0.828277079243 2.53125 -0.247264391892 -0.807033936372 2.46633 
-0.305041271329 -0.981486902511 3.04262 -0.253968818926 -0.817158505588 2.5332 -0.249338637199 -0.802260643729 2.48702 
-0.305629234708 -0.969229372791 3.04849 -0.254164631431 -0.806021801361 2.53516 -0.250192376852 -0.793424754426 2.49554 
-0.305220351808 -0.953802294966 3.04441 -0.254360443936 -0.794866966561 2.53711 -0.246670548401 -0.770836327826 2.46041 
-0.305166904938 -0.939507345469 3.04388 -0.254360443936 -0.783091159649 2.53711 -0.246994743348 -0.760414618731 2.46364 
-0.305404069449 -0.926098586358 3.04624 -0.254556256441 -0.77190912899 2.53906 -0.251930308445 -0.763946279211 2.51287 
-0.304861139122 -0.910338445576 3.04083 -0.254752068946 -0.760708967758 2.54102 -0.251429710143 -0.750788152803 2.50788 
-0.304699244824 -0.895748737609 3.03921 -0.254947881451 -0.749490675954 2.54297 -0.247671936229 -0.728100997909 2.4704 
-0.305234191584 -0.883190318289 3.04455 -0.255143693956 -0.738254253577 2.54492 -0.248422104644 -0.718805440936 2.47788 
-0.305018802609 -0.868446020189 3.0424 -0.255339506461 -0.726999700628 2.54688 -0.248018002323 -0.706153998411 2.47385 
-0.304550999077 -0.853014679178 3.03773 -0.255535318966 -0.715727017106 2.54883 -0.251927894253 -0.705623007454 2.51285 
-0.30384136997 -0.836960520795 3.03066 -0.255731131471 -0.704436203011 2.55078 -0.251238965051 -0.692062094949 2.50597 
-0.302872227146 -0.820269226714 3.02099 -0.255731131471 -0.692596939095 2.55078 -0.249758419817 -0.676421036751 2.49121 
-0.302414199897 -0.805028259482 3.01642 -0.255926943976 -0.681278929142 2.55273 -0.248995439451 -0.662827226065 2.4836 
-0.302863789424 -0.792203763718 3.0209 -0.256122756481 -0.669942788616 2.55469 -0.248773381569 -0.650718957081 2.48138 
-0.303406910974 -0.779577962275 3.02632 -0.256318568985 -0.658588517517 2.55664 -0.25094636973 -0.644785113583 2.50306 
-0.304055515994 -0.767168019663 3.03279 -0.25651438149 -0.647216115845 2.55859 -0.251557566721 -0.634709486068 2.50915 
-0.304062949794 -0.753109954441 3.03287 -0.256710193995 -0.635825583601 2.56055 -0.251226607255 -0.622243712602 2.50585 
-0.303468771663 -0.737588967022 3.02694 -0.2569060065 -0.624416920785 2.5625 -0.248077735655 -0.602959572347 2.47444 
-0.304794856398 -0.7267013457 3.04017 -0.257101819005 -0.612990127396 2.56445 -0.2515920825 -0.599853642809 2.5095 
-0.304884970307 -0.712801320443 3.04106 -0.25729763151 -0.601545203434 2.56641 -0.251656213963 -0.588355934469 2.51014 
-0.306374861573 -0.702100736495 3.05593 -0.25729763151 -0.589633417227 2.56641 -0.248433434615 -0.569319873432 2.47799 
-0.309382467072 -0.694669991468 3.08592 -0.257493444015 -0.578161297406 2.56836 -0.253343423616 -0.568843075005 2.52697 
-0.309136195558 -0.679805335978 3.08347 -0.25768925652 -0.566671047013 2.57031 -0.253222761809 -0.556849010702 2.52576 
-0.309974111496 -0.667297470126 3.09183 -0.257885069025 -0.555162666047 2.57227 -0.253517364973 -0.545760081263 2.5287 
-0.309726764352 -0.652425960895 3.08936 -0.25808088153 -0.543636154508 2.57422 -0.257197956444 -0.541776311207 2.56541 
-0.309048830482 -0.636690276024 3.0826 -0.258276694035 -0.532091512397 2.57617 -0.25275333288 -0.520712500437 2.52108 
-0.308978054014 -0.622240095118 3.08189 -0.25847250654 -0.520528739713 2.57812 -0.256385520991 -0.516325832517 2.55731 
-0.309676879013 -0.609310711712 3.08886 -0.258668319045 -0.508947836457 2.58008 -0.2526857594 -0.497176735925 2.52041 
-0.309679269303 -0.594978581483 3.08889 -0.25886413155 -0.497348802628 2.58203 -0.256639728265 -0.493075115487 2.55984 
-0.308968468953 -0.579309013335 3.0818 -0.259059944055 -0.485731638226 2.58398 -0.256095889628 -0.480174102044 2.55442 
-0.309950375923 -0.56680068271 3.09159 -0.259059944055 -0.473738264443 2.58398 -0.257131625914 -0.47021198371 2.56475 
-0.309848310567 -0.552269378447 3.09057 -0.25925575656 -0.462093904182 2.58594 -0.257215166527 -0.4584567845 2.56558 
-0.310282411019 -0.538678356952 3.0949 -0.259451569065 -0.450431413349 2.58789 -0.25792830936 -0.447786896593 2.5727 
-0.310152642209 -0.524094318109 3.09361 -0.25964738157 -0.438750791943 2.58984 -0.257168579787 -0.434562125612 2.56512 
-0.309587028036 -0.508805983317 3.08797 -0.259843194075 -0.427052039965 2.5918 -0.257201111626 -0.422709779997 2.56544 
-0.310483601675 -0.495905430774 3.09691 -0.26003900658 -0.415335157414 2.59375 -0.253292008492 -0.404558829855 2.52645 
-0.31124698839 -0.482715302533 3.10452 -0.260234819085 -0.40360014429 2.5957 -0.254055395207 -0.394016429177 2.53407 
-0.312722227181 -0.470525552207 3.11924 -0.26043063159 -0.391847000594 2.59766 -0.255629090018 -0.384622544501 2.54976 
-0.312539131016 -0.455780830831 3.11741 -0.260626444094 -0.380075726325 2.59961 -0.262606225166 -0.382962872836 2.61936 
-0.312548142407 -0.441324322373 3.1175 -0.260822256599 -0.368286321484 2.60156 -0.257357962414 -0.363394667762 2.56701 
-0.310766779256 -0.424421821064 3.09973 -0.261018069104 -0.35647878607 2.60352 -0.255172783777 -0.348495736372 2.54521 
-0.308497008279 -0.407039839477 3.07709 -0.261018069104 -0.344394759423 2.60352 -0.25608219327 -0.337882222661 2.55428 
-0.3081915532 -0.392368854888 3.07405 -0.261213881609 -0.33256002815 2.60547 -0.257891283777 -0.328329919009 2.57233 
-0.306749897974 -0.376332220107 3.05967 -0.261409694114 -0.320707166305 2.60742 -0.256483259923 -0.314663233026 2.55828 
-0.30745488992 -0.362963276549 3.0667 -0.261605506619 -0.308836173886 2.60938 -0.257206633194 -0.303643120974 2.5655 
-0.309367408249 -0.350898688479 3.08577 -0.261801319124 -0.296947050896 2.61133 -0.255772770311 -0.290109194627 2.5512 
-0.310540849105 -0.337852938091 3.09748 -0.261997131629 -0.285039797332 2.61328 -0.256943127694 -0.279541293404 2.56287 
-0.311781648315 -0.32476870118 3.10986 -0.262192944134 -0.273114413196 2.61523 -0.256661216966 -0.267352265689 2.56006 
-0.3124952214 -0.311044797771 3.11697 -0.262388756639 -0.261170898487 2.61719 -0.257389060079 -0.256194407651 2.56732 
-0.310776603345 -0.294946521367 3.09983 -0.262584569144 -0.249209253206 2.61914 -0.256829421629 -0.243747256643 2.56174 
-0.310609832856 -0.280408331271 3.09817 -0.262780381649 -0.237229477352 2.62109 -0.258482115503 -0.233349144182 2.57822 
-0.309619416457 -0.265180153595 3.08829 -0.262976194154 -0.225231570926 2.62305 -0.257233500047 -0.220313118062 2.56577 
-0.311160890167 -0.2520949556 3.10366 -0.263172006659 -0.213215533927 2.625 -0.25990758847 -0.210570782017 2.59244 
-0.313298430336 -0.239322353399 3.12498 -0.263367819164 -0.201181366355 2.62695 -0.257229173623 -0.196492178809 2.56572 
-0.312279856328 -0.224087055844 3.11482 -0.263563631669 -0.18912906821 2.62891 -0.26285390695 -0.188619781045 2.62183 
-0.314299196688 -0.210985386074 3.13497 -0.263563631669 -0.176927192842 2.62891 -0.258328419897 -0.173412856221 2.57669 
-0.313849726676 -0.196153754364 3.13048 -0.263759444174 -0.164847698839 2.63086 -0.264124035011 -0.165075565411 2.6345 
-0.312818651454 -0.181027166656 3.1202 -0.263955256679 -0.152750074263 2.63281 -0.262413089785 -0.151857627147 2.61743 
-0.313095160128 -0.166692206845 3.12296 -0.264151069184 -0.140634319114 2.63477 -0.252534740917 -0.134449773197 2.5189 
-0.310941365991 -0.151150261484 3.10147 -0.264346881689 -0.128500433393 2.63672 -0.259278655532 -0.126036741544 2.58617 
-0.309580215711 -0.136156351522 3.0879 -0.264542694194 -0.116348417099 2.63867 -0.256026236596 -0.112602797271 2.55372 
-0.31036114715 -0.122131411335 3.09569 -0.264738506698 -0.104178270233 2.64062 -0.257509196022 -0.101333436323 2.56852 
-0.310855769729 -0.107934751917 3.10062 -0.264934319203 -0.0919899927942 2.64258 -0.259349001748 -0.0900506694403 2.58687 
-0.311538053926 -0.0937487662314 3.10743 -0.265130131708 -0.0797835847826 2.64453 -0.261123815506 -0.0785779946585 2.60457 
-0.312298596197 -0.0795195334204 3.11501 -0.265325944213 -0.0675590461984 2.64648 -0.254964374447 -0.064920714796 2.54313 
-0.311892414325 -0.0649768162144 3.11096 -0.265521756718 -0.0553163770416 2.64844 -0.262497084553 -0.0546862444756 2.61827 
-0.311374103978 -0.0504535392449 3.10579 -0.265717569223 -0.0430555773122 2.65039 -0.261196169565 -0.0423229517914 2.60529 
-0.311528827409 -0.03605614991 3.10733 -0.265913381728 -0.0307766470102 2.65234 -0.261299334454 -0.0302426200902 2.60632 
-0.311969453351 -0.0216642886071 3.11173 -0.266109194233 -0.0184795861356 2.6543 -0.261863538356 -0.0181847524163 2.61195 
-0.313137085804 -0.00724845774437 3.12337 -0.266305006738 -0.00616439468835 2.65625 -0.255191021685 -0.00590712956493 2.54539 
-0.314353097714 0.0072766058346 3.1355 -0.266500819243 0.0061689273315 2.6582 -0.256639799974 0.00594066570191 2.55984 
-0.314063155613 0.0218096828744 3.13261 -0.266696631748 0.018520379924 2.66016 -0.256862240302 0.0178374441677 2.56206 
-0.312951671058 0.0362208289361 3.12153 -0.266892444253 0.0308899630891 2.66211 -0.262975118524 0.030436574281 2.62304 
-0.312750026247 0.0506764869701 3.11951 -0.267088256758 0.0432776768267 2.66406 -0.262331772141 0.0425069592872 2.61662 
-0.31337924602 0.0652865691464 3.12579 -0.267088256758 0.0556427273487 2.66406 -0.263362871265 0.0548666145694 2.6269 
-0.315043771826 0.0802185281897 3.14239 -0.267284069263 0.0680576369453 2.66602 -0.25806981449 0.0657114424722 2.57411 
-0.314588780245 0.0946667979932 3.13785 -0.267479881768 0.0804906771145 2.66797 -0.257844123368 0.0775910619623 2.57186 
-0.315042863516 0.109388586695 3.14238 -0.267675694273 0.0929418478564 2.66992 -0.259888466155 0.0902379812506 2.59225 
-0.31465432198 0.12382083511 3.13851 -0.267871506778 0.105411149171 2.67188 -0.259466723499 0.102103750506 2.58804 
-0.313844922194 0.138032010384 3.13044 -0.268067319283 0.117898581058 2.67383 -0.264660272528 0.11640012918 2.63984 
-0.315241902912 0.153240775488 3.14437 -0.268263131788 0.130404143518 2.67578 -0.260377543263 0.126570916749 2.59713 
-0.315987673195 0.168232183976 3.15181 -0.268458944293 0.14292783655 2.67773 -0.261813629114 0.139389863456 2.61145 
-0.315956384307 0.182842962758 3.1515 -0.268654756798 0.155469660155 2.67969 -0.262348504166 0.151820251653 2.61679 
-0.316520301374 0.197822843769 3.15712 -0.268850569303 0.168029614332 2.68164 -0.263089517773 0.164428999801 2.62418 
-0.317685663052 0.213258681458 3.16874 -0.269046381807 0.180607699082 2.68359 -0.268721947832 0.180389910337 2.68036 
-0.316746542263 0.227292278596 3.15938 -0.269242194312 0.193203914405 2.68555 -0.263359429248 0.188982535803 2.62687 
-0.31747194728 0.242510418835 3.16661 -0.269438006817 0.2058182603 2.6875 -0.263888376382 0.201579009517 2.63215 
-0.317496615066 0.257228005215 3.16686 -0.269633819322 0.218450736768 2.68945 -0.268268127492 0.217344286594 2.67583 
-0.315874540799 0.270537488264 3.15068 -0.269829631827 0.231101343809 2.69141 -0.262503179791 0.224826447685 2.61833 
-0.315868923619 0.285156065273 3.15062 -0.270025444332 0.243770081422 2.69336 -0.262497562611 0.236974157636 2.61827 
-0.315303524572 0.299242854018 3.14498 -0.270221256837 0.256456949608 2.69531 -0.266613449678 0.253032913951 2.65933 
-0.3144190697 0.31295971667 3.13616 -0.270417069342 0.269161948366 2.69727 -0.264576421177 0.26334840914 2.63901 
-0.316292219963 0.329467157627 3.15485 -0.270612881847 0.281885077697 2.69922 -0.263580531015 0.274559799066 2.62907 
-0.316389743769 0.344216243442 3.15582 -0.270808694352 0.294626337601 2.70117 -0.263704108975 0.286896903453 2.63031 
-0.316390436953 0.358864529403 3.15583 -0.271004506857 0.307385728077 2.70312 -0.263704802159 0.299106068564 2.63031 
-0.317096910878 0.374346083048 3.16287 -0.271200319362 0.320163249126 2.70508 -0.264427004188 0.312167069039 2.63752 
-0.314475552238 0.385810341013 3.13673 -0.271396131867 0.332958900748 2.70703 -0.26514038605 0.325284118369 2.64463 
-0.314582111338 0.400504885719 3.13779 -0.271591944372 0.345772682942 2.70898 -0.264964556364 0.337335136174 2.64288 
-0.315731505883 0.416585244018 3.14925 -0.271591944372 0.358346235049 2.70898 -0.265972350167 0.350931580573 2.65293 
-0.317690563145 0.43387780273 3.16879 -0.271200319362 0.370384935264 2.70508 -0.265150449168 0.36212247899 2.64473 
-0.31949872144 0.451138681078 3.18683 -0.272179381887 0.38432281296 2.71484 -0.268546046437 0.379192469542 2.6786 
-0.31954836775 0.466002513255 3.18732 -0.272375194392 0.397209117444 2.7168 -0.269369309901 0.392825587849 2.68681 
-0.319432199687 0.480621455996 3.18617 -0.272571006897 0.410113552501 2.71875 -0.269385755092 0.405320985059 2.68698 
-0.31838455976 0.493785015822 3.17572 -0.272766819402 0.423036118131 2.7207 -0.268582952505 0.416547327396 2.67897 
-0.319097726496 0.509663939298 3.18283 -0.272962631907 0.435976814334 2.72266 -0.268963462669 0.429589328062 2.68277 
-0.319136425281 0.52450040852 3.18322 -0.273158444412 0.448935641109 2.72461 -0.269581543694 0.443057008214 2.68893 
-0.319586182128 0.540035064691 3.1877 -0.273354256916 0.461912598456 2.72656 -0.269716881878 0.455766181076 2.69028 
-0.319038112679 0.553879047733 3.18223 -0.273550069421 0.474907686376 2.72852 -0.26944603819 0.4677827166 2.68758 
-0.31771860124 0.566297276583 3.16907 -0.273745881926 0.487920904869 2.73047 -0.268356639908 0.478315193821 2.67671 
-0.318885660023 0.583140476179 3.18071 -0.273941694431 0.500952253935 2.73242 -0.269542366851 0.492907282644 2.68854 
-0.320256275849 0.600473400425 3.19439 -0.274137506936 0.514001733573 2.73438 -0.271256658482 0.50860020674 2.70564 
-0.321395296538 0.617488274434 3.20575 -0.274333319441 0.527069343784 2.73633 -0.27339938558 0.525275001381 2.72701 
-0.322611547477 0.634760567938 3.21788 -0.274529131946 0.540155084567 2.73828 -0.275728387927 0.542514703786 2.75024 
-0.322102009493 0.64866996999 3.2128 -0.274724944451 0.553258955923 2.74023 -0.276346540661 0.556524631807 2.75641 
-0.321124070404 0.661567211578 3.20304 -0.274920756956 0.566380957851 2.74219 -0.275316445458 0.567196139779 2.74613 
-0.321545430614 0.677321467449 3.20724 -0.275116569461 0.579521090352 2.74414 -0.275157586827 0.579607491649 2.74455 
-0.321888604458 0.692946421817 3.21067 -0.275312381966 0.592679353426 2.74609 -0.271948288711 0.585437294056 2.71254 
-0.322676897988 0.709581990725 3.21853 -0.275508194471 0.605855747072 2.74805 -0.274042206099 0.602631968259 2.73342 
-0.321600718007 0.722104164946 3.2078 -0.275704006976 0.619050271291 2.75 -0.275709719768 0.619063098472 2.75006 
-0.321275304012 0.736247179049 3.20455 -0.275899819481 0.632262926083 2.75195 -0.273567638048 0.626918406976 2.72869 
-0.321322751256 0.751231788018 3.20502 -0.276095631986 0.645493711447 2.75391 -0.272695493167 0.637544407034 2.71999 
-0.320193267821 0.763414715588 3.19376 -0.276291444491 0.658742627384 2.75586 -0.27188401383 0.648234294565 2.7119 
-0.320464972014 0.778898686606 3.19647 -0.276487256996 0.672009673893 2.75781 -0.276354189587 0.671686249996 2.75649 
-0.319657460557 0.791734789522 3.18841 -0.276683069501 0.685294850975 2.75977 -0.278124509601 0.688865042242 2.77414 
-0.318812015208 0.80440041205 3.17998 -0.276878882006 0.69859815863 2.76172 -0.27769050476 0.70064597881 2.76981 
-0.319569952063 0.821107506199 3.18754 -0.277074694511 0.711919596857 2.76367 -0.281487981381 0.723259157891 2.80769 
-0.31958156887 0.835932622234 3.18766 -0.277270507016 0.725259165657 2.76562 -0.283990948989 0.742837891179 2.83266 
-0.319687697717 0.85101040546 3.18871 -0.277466319521 0.73861686503 2.76758 -0.282469219069 0.751934611078 2.81748 
-0.32010817352 0.866949361559 3.19291 -0.277662132025 0.751992694975 2.76953 -0.277473681612 0.751482314487 2.76765 
-0.320813954261 0.883713150266 3.19995 -0.27785794453 0.765386655492 2.77148 -0.282890268541 0.779248680025 2.82168 
-0.322303104537 0.9027364223 3.2148 -0.27824956954 0.779347196404 2.77539 -0.283412355544 0.793807606189 2.82689 
-0.322159902301 0.917249961722 3.21337 -0.278445382045 0.792786483354 2.77734 -0.280415147804 0.798394777725 2.79699 
-0.321868980182 0.931322816685 3.21047 -0.27864119455 0.806243900875 2.7793 -0.285857047898 0.827122858706 2.85127 
-0.320249869874 0.941464153693 3.19432 -0.278837007055 0.81971944897 2.78125 -0.284134724894 0.835293573773 2.83409 
-0.319867686507 0.955149132365 3.19051 -0.27903281956 0.833213127637 2.7832 -0.27770049617 0.82923470911 2.76991 
-0.321079324187 0.973631781576 3.20259 -0.279228632065 0.846724936877 2.78516 -0.283416251716 0.859423355224 2.82693 
-0.321817541155 0.990769113306 3.20996 -0.27942444457 0.860254876689 2.78711 -0.279122431509 0.859325078978 2.7841 
-0.323049711421 1.00951838341 3.22225 -0.279620257075 0.873802947074 2.78906 -0.279722680974 0.874123017966 2.79008 
-0.322509027966 1.0227595642 3.21686 -0.27981606958 0.887369148031 2.79102 -0.279510255958 0.88639933392 2.78797 
-0.321151988984 1.03332401393 3.20332 -0.280011882085 0.900953479561 2.79297 -0.279778279105 0.900201849252 2.79064 
-0.322027241241 1.05104867761 3.21205 -0.28020769459 0.914555941664 2.79492 -0.281063298669 0.917348505213 2.80346 
-0.321919367482 1.0656000916 3.21097 -0.280403507095 0.92817653434 2.79688 -0.285192427939 0.944028561293 2.84464 
-0.322419344309 1.08218173246 3.21596 -0.2805993196 0.941815257588 2.79883 -0.281921699386 0.946253748248 2.81202 
-0.324300812779 1.10351052027 3.23473 -0.280795132105 0.955472111408 2.80078 -0.28448650378 0.968032880045 2.8376 
-0.323446475553 1.11557763139 3.22621 -0.28099094461 0.969147095801 2.80273 -0.28574166863 0.985532500653 2.85012 
-0.322430650378 1.12700118465 3.21607 -0.281186757115 0.982840210767 2.80469 -0.284921297416 0.995893657575 2.84194 
-0.321709356658 1.13937380101 3.20888 -0.28138256962 0.996551456306 2.80664 -0.284321286979 1.00695929027 2.83595 
-0.321256301212 1.15264204929 3.20436 -0.281578382125 1.01028083242 2.80859 -0.284408389124 1.02043467237 2.83682 
-0.321094143981 1.16692553549 3.20274 -0.281970007134 1.02473996408 2.8125 -0.284342632263 1.03336259672 2.83617 
-0.322549137022 1.18714594819 3.21726 -0.282165819639 1.03851466662 2.81445 -0.285743198415 1.05168125189 2.85014 
-0.323014215624 1.20381186013 3.22189 -0.282361632144 1.05230749973 2.81641 -0.286432892509 1.06748030413 2.85701 
-0.32234624926 1.21624573855 3.21523 -0.282557444649 1.06611846342 2.81836 -0.285514543334 1.07727590261 2.84785 
-0.324300310818 1.23863234025 3.23472 -0.282753257154 1.07994755768 2.82031 -0.287507088551 1.0981043374 2.86773 
-0.324269452182 1.25352677552 3.23441 -0.282949069659 1.09379478251 2.82227 -0.287299348502 1.11061163336 2.86566 
-0.324711990356 1.27027027744 3.23883 -0.283144882164 1.10766013792 2.82422 -0.287931149787 1.12638397222 2.87196 
-0.324769118271 1.28552919044 3.2394 -0.283340694669 1.1215436239 2.82617 -0.287950606743 1.13979097626 2.87215 
-0.323769355841 1.29656098876 3.22943 -0.283536507174 1.13544524045 2.82812 -0.287203282772 1.15012914462 2.8647 
-0.321206057329 1.30116652381 3.20386 -0.283732319679 1.14936498757 2.83008 -0.287154664286 1.16322848776 2.86421 
-0.320195466888 1.31189643383 3.19378 -0.283928132184 1.16330286527 2.83203 -0.284006605384 1.1636243836 2.83281 
-0.319470898472 1.32371789528 3.18655 -0.284123944689 1.17725887354 2.83398 -0.284473213771 1.1787060593 2.83747 
-0.317624830188 1.33077344679 3.16814 -0.284319757194 1.19123301238 2.83594 -0.282690249127 1.18440575625 2.81968 
-0.318097796745 1.3474816409 3.17286 -0.284711382204 1.20605475549 2.83984 -0.282662450061 1.19737535414 2.81941 
-0.318850235935 1.36543042918 3.18036 -0.284907194709 1.22007422076 2.8418 -0.283651384481 1.21469639348 2.82927 
-0.320083505734 1.3855302355 3.19266 -0.285103007214 1.23411181661 2.84375 -0.284630901161 1.23206823361 2.83904 
-0.32080625753 1.40351074233 3.19987 -0.285298819719 1.24816754303 2.8457 -0.285054054088 1.24709670608 2.84326 
-0.322108200342 1.42411891457 3.21286 -0.285494632224 1.26224140002 2.84766 -0.286101526694 1.26492462849 2.85371 
-0.322445852618 1.44053962944 3.21622 -0.285690444729 1.27633338758 2.84961 -0.286743510612 1.28103800116 2.86011 
-0.321450512223 1.45097469854 3.2063 -0.285886257234 1.29044350572 2.85156 -0.286803243943 1.29458263278 2.86071 
-0.322868360167 1.47232206288 3.22044 -0.286082069739 1.30457175442 2.85352 -0.288290434182 1.31464218589 2.87554 
-0.324647380834 1.49546442362 3.23818 -0.286277882243 1.31871813371 2.85547 -0.292424105002 1.34703025947 2.91677 
-0.287813948341 -1.39046678353 3.01083 -0.239169036575 -1.15545685997 2.50195 -0.230770709857 -1.11488344647 2.4141 
-0.287408175041 -1.37455160112 3.00658 -0.239355741521 -1.14473715891 2.50391 -0.229629876995 -1.0982224672 2.40216 
-0.288331671676 -1.36496861636 3.01624 -0.239542446468 -1.13399932728 2.50586 -0.232155909228 -1.09903129391 2.42859 
-0.28843430014 -1.35144980067 3.01732 -0.239542446468 -1.12236856495 2.50586 -0.232316199253 -1.08851021193 2.43027 
-0.287515612434 -1.33318526333 3.00771 -0.239729151415 -1.11160353746 2.50781 -0.230006249735 -1.06651927534 2.4061 
-0.288167119709 -1.32221455831 3.01452 -0.239915856361 -1.1008203794 2.50977 -0.232964447397 -1.06892481081 2.43705 
-0.287867826575 -1.30686413704 3.01139 -0.240102561308 -1.09001909077 2.51172 -0.231840525554 -1.05251104983 2.42529 
-0.289005012856 -1.29799437077 3.02329 -0.240289266254 -1.07919967156 2.51367 -0.234553695765 -1.05343977856 2.45367 
-0.28904095447 -1.28412167693 3.02366 -0.240475971201 -1.06836212178 2.51562 -0.233302850113 -1.03649411091 2.44059 
-0.288401298582 -1.26727682019 3.01697 -0.240662676147 -1.05750644143 2.51758 -0.233850384248 -1.02757225022 2.44631 
-0.288991702835 -1.25583941615 3.02315 -0.240662676147 -1.04582128738 2.51758 -0.235184098453 -1.02201363566 2.46027 
-0.288785215187 -1.24092040601 3.02099 -0.240849381094 -1.03493841117 2.51953 -0.233160565081 -1.00189929356 2.4391 
-0.290053541637 -1.23228716824 3.03426 -0.241036086041 -1.02403740439 2.52148 -0.233957639311 -0.993964752882 2.44744 
-0.29078800863 -1.22128859454 3.04194 -0.241222790987 -1.01311826703 2.52344 -0.234818004513 -0.986218627297 2.45644 
-0.29226346088 -1.21329480472 3.05738 -0.241409495934 -1.0021809991 2.52539 -0.236276295042 -0.980871164628 2.47169 
-0.291564274558 -1.19623558694 3.05006 -0.24159620088 -0.991225600601 2.52734 -0.237136569079 -0.972928536347 2.48069 
-0.29063628807 -1.17831664925 3.04035 -0.241782905827 -0.980252071527 2.5293 -0.234503008289 -0.950737434761 2.45314 
-0.291395004827 -1.16724427293 3.04829 -0.241782905827 -0.96851252576 2.5293 -0.234177892803 -0.93804903891 2.44974 
-0.290408262802 -1.14919116414 3.03797 -0.241969610774 -0.957511800827 2.53125 -0.236892179779 -0.93741960793 2.47813 
-0.290902260571 -1.1370215003 3.04314 -0.24215631572 -0.946492945322 2.5332 -0.235781864242 -0.921577744012 2.46652 
-0.292217286048 -1.12797307253 3.05689 -0.242343020667 -0.935455959244 2.53516 -0.237685766967 -0.917478731283 2.48644 
-0.292076186155 -1.11324693045 3.05542 -0.242529725613 -0.924400842593 2.53711 -0.237544667074 -0.90540031677 2.48496 
-0.290751816314 -1.09408191539 3.04156 -0.24271643056 -0.91332759537 2.53906 -0.23498294393 -0.884226941856 2.45816 
-0.29125846316 -1.08184661178 3.04686 -0.242903135506 -0.902236217574 2.54102 -0.235479061273 -0.874660333708 2.46335 
-0.290248383017 -1.06400204109 3.0363 -0.243089840453 -0.891126709205 2.54297 -0.234357372961 -0.859114943494 2.45162 
-0.288764065017 -1.04454010691 3.02077 -0.243089840453 -0.879323706434 2.54297 -0.23360904896 -0.845029041137 2.44379 
-0.289286232623 -1.03238290674 3.02623 -0.2432765454 -0.868187002207 2.54492 -0.234714532778 -0.837631536785 2.45535 
-0.288841737192 -1.01677218106 3.02158 -0.243463250346 -0.857032167407 2.54688 -0.233522624991 -0.822039470638 2.44289 
-0.289752060554 -1.00590803078 3.0311 -0.243649955293 -0.845859202034 2.54883 -0.235799208293 -0.818604419307 2.4667 
-0.290522811028 -0.994477713966 3.03917 -0.243836660239 -0.834668106089 2.55078 -0.235037505898 -0.804548051613 2.45873 
-0.291191685145 -0.982628768386 3.04616 -0.244023365186 -0.823458879571 2.55273 -0.232941359981 -0.786062560648 2.43681 
-0.292424206728 -0.972589535362 3.05906 -0.244210070133 -0.812231522481 2.55469 -0.234161004575 -0.778808790106 2.44956 
-0.291935701623 -0.956790121263 3.05395 -0.244396775079 -0.800986034818 2.55664 -0.233672499469 -0.765838291996 2.44445 
-0.292317156785 -0.943847112815 3.05794 -0.244396775079 -0.789119575043 2.55664 -0.234423467242 -0.756917298887 2.45231 
-0.29227957421 -0.929534399584 3.05754 -0.244583480026 -0.777846891521 2.55859 -0.239957199473 -0.763133968363 2.5102 
-0.290872609309 -0.91093678933 3.04283 -0.244770184972 -0.766556077426 2.56055 -0.240230852585 -0.752340077919 2.51306 
-0.29016845452 -0.894642699643 3.03546 -0.244956889919 -0.755247132759 2.5625 -0.239714337179 -0.739083378695 2.50766 
-0.290193342435 -0.880629363841 3.03572 -0.245143594865 -0.743920057519 2.56445 -0.239582444903 -0.727044026138 2.50628 
-0.290395408604 -0.867142678901 3.03783 -0.245330299812 -0.732574851706 2.56641 -0.235863889523 -0.704307433784 2.46738 
-0.290277122634 -0.852695330344 3.0366 -0.245517004759 -0.721211515321 2.56836 -0.24010060127 -0.705300712845 2.5117 
-0.290734745756 -0.839923251012 3.04138 -0.245703709705 -0.709830048364 2.57031 -0.24133246191 -0.697201655258 2.52458 
-0.290969448825 -0.826473547615 3.04384 -0.245890414652 -0.698430450833 2.57227 -0.23906214617 -0.679035344923 2.50083 
-0.290539015522 -0.811144085394 3.03934 -0.245890414652 -0.686491468768 2.57227 -0.239953985924 -0.669917794342 2.51016 
-0.291140245562 -0.798686589313 3.04563 -0.246077119598 -0.675064675379 2.57422 -0.239633519828 -0.657387913743 2.50681 
-0.29123065798 -0.78479418246 3.04657 -0.246263824545 -0.663619751417 2.57617 -0.239348744644 -0.644985331143 2.50383 
-0.291804265169 -0.772171624469 3.05257 -0.246450529492 -0.652156696882 2.57812 -0.239783781756 -0.634515167805 2.50838 
-0.291303908675 -0.756703590185 3.04734 -0.246637234438 -0.640675511775 2.58008 -0.238355279236 -0.619161947939 2.49344 
-0.290404342728 -0.740266524157 3.03793 -0.246823939385 -0.629176196096 2.58203 -0.241187305196 -0.614807913722 2.52307 
-0.290737663021 -0.726999688455 3.04141 -0.247010644331 -0.617658749843 2.58398 -0.2414591806 -0.603777120744 2.52591 
-0.290212236283 -0.711594853337 3.03592 -0.247197349278 -0.606123173018 2.58594 -0.240098709607 -0.588717444299 2.51168 
-0.291816002602 -0.701358401092 3.05269 -0.247384054225 -0.594569465621 2.58789 -0.237716124754 -0.571333304837 2.48675 
-0.295365926402 -0.695549163229 3.08983 -0.247570759171 -0.582997627651 2.58984 -0.239925086769 -0.564993042267 2.50986 
-0.295649539239 -0.681862044941 3.0928 -0.247757464118 -0.571407659108 2.5918 -0.24200862919 -0.558149013924 2.53166 
-0.296639996217 -0.669743273195 3.10316 -0.247757464118 -0.55937802418 2.5918 -0.24154562736 -0.545353159241 2.52681 
-0.297127863171 -0.656417992844 3.10826 -0.247944169064 -0.547760859778 2.59375 -0.242092546135 -0.534833393006 2.53254 
-0.295605392818 -0.638701688434 3.09234 -0.248130874011 -0.536125564804 2.5957 -0.24503729703 -0.529441407853 2.56334 
-0.295527629478 -0.624184597371 3.09152 -0.248317578957 -0.524472139257 2.59766 -0.238286016989 -0.503284453761 2.49272 
-0.296446545096 -0.611731752893 3.10113 -0.248504283904 -0.512800583137 2.59961 -0.239820635015 -0.494881454565 2.50877 
-0.295840893576 -0.596117680299 3.0948 -0.248690988851 -0.501110896445 2.60156 -0.239870433637 -0.483337528979 2.50929 
-0.294626627689 -0.579365617704 3.0821 -0.248877693797 -0.48940307918 2.60352 -0.243985737028 -0.479783339182 2.55234 
-0.295631101213 -0.566986759552 3.0926 -0.249064398744 -0.477677131343 2.60547 -0.245721030965 -0.471264932981 2.57049 
-0.294455876534 -0.550435779327 3.08031 -0.24925110369 -0.465933052933 2.60742 -0.244477865924 -0.457010287048 2.55749 
-0.29547247494 -0.537989745986 3.09094 -0.249437808637 -0.454170843951 2.60938 -0.245562404692 -0.447114594179 2.56883 
-0.296630537898 -0.525695699496 3.10306 -0.249624513584 -0.442390504395 2.61133 -0.247761110699 -0.439088137451 2.59184 
-0.295855616647 -0.509957369293 3.09495 -0.24981121853 -0.430592034268 2.61328 -0.242891398074 -0.418664549247 2.54089 
-0.297164488519 -0.497784884729 3.10864 -0.24981121853 -0.41846268119 2.61328 -0.24445320592 -0.409487390425 2.55723 
-0.297259094504 -0.483510219806 3.10963 -0.249997923477 -0.406637015203 2.61523 -0.244627945523 -0.397902415425 2.55906 
-0.29802483093 -0.470285416734 3.11765 -0.250184628423 -0.394793218644 2.61719 -0.245481746879 -0.387372036321 2.56799 
-0.299018501458 -0.457334869004 3.12804 -0.25037133337 -0.382931291512 2.61914 -0.247685649263 -0.378823662776 2.59105 
-0.298983676609 -0.442764729639 3.12768 -0.250558038316 -0.371051233807 2.62109 -0.247699187195 -0.366817563066 2.59119 
-0.298160574907 -0.427068887432 3.11907 -0.250744743263 -0.35915304553 2.62305 -0.250214416432 -0.358393434405 2.6175 
-0.29718082976 -0.411236213294 3.10882 -0.25093144821 -0.34723672668 2.625 -0.245612750301 -0.339876759385 2.56936 
-0.296370422718 -0.395724786919 3.10034 -0.251118153156 -0.335302277258 2.62695 -0.244747302677 -0.326795681271 2.56031 
-0.295567286046 -0.380301412338 3.09194 -0.251304858103 -0.323349697263 2.62891 -0.24498895704 -0.315223134522 2.56284 
-0.29540496761 -0.36574944449 3.09024 -0.251491563049 -0.311378986695 2.63086 -0.244791813756 -0.303083833089 2.56077 
-0.295832415275 -0.351914810025 3.09471 -0.251678267996 -0.299390145555 2.63281 -0.245354093753 -0.291867066736 2.56666 
-0.296793152619 -0.338647161524 3.10476 -0.251864972943 -0.287383173842 2.63477 -0.239551540129 -0.273333290838 2.50595 
-0.297036333988 -0.324502311567 3.1073 -0.252051677889 -0.275358071557 2.63672 -0.241031071992 -0.263318426304 2.52143 
-0.298913274805 -0.312039348871 3.12694 -0.252238382836 -0.263314838699 2.63867 -0.244279013304 -0.255005952158 2.55541 
-0.297535300223 -0.29615431197 3.11252 -0.252425087782 -0.251253475268 2.64062 -0.243003781142 -0.241875896931 2.54207 
-0.297803187179 -0.281961396741 3.11533 -0.252425087782 -0.238997208182 2.64062 -0.250170543504 -0.236862595522 2.61704 
-0.297787142223 -0.267487425545 3.11516 -0.252611792729 -0.226908648892 2.64258 -0.250660074211 -0.225155516914 2.62216 
-0.298034585534 -0.253238897462 3.11775 -0.252798497675 -0.21480195903 2.64453 -0.25099633456 -0.213270667621 2.62568 
-0.300392122934 -0.240656826177 3.14241 -0.252985202622 -0.202677138595 2.64648 -0.247499742006 -0.198282504245 2.5891 
-0.298778305726 -0.224857024214 3.12553 -0.253171907569 -0.190534187588 2.64844 -0.252202030981 -0.189804269923 2.63829 
-0.300249883484 -0.211386160367 3.14092 -0.253358612515 -0.178373106008 2.65039 -0.247271853486 -0.174087820014 2.58672 
-0.299544110525 -0.196345184395 3.13354 -0.253545317462 -0.166193893855 2.65234 -0.245082879292 -0.160646934578 2.56382 
-0.298687004455 -0.181280896738 3.12457 -0.253732022408 -0.15399655113 2.6543 -0.250822506603 -0.152230690458 2.62386 
-0.299180751521 -0.167054119478 3.12974 -0.253918727355 -0.141781077832 2.65625 -0.252042903304 -0.140733670425 2.63663 
-0.298398331987 -0.152128782896 3.12155 -0.254105432302 -0.129547473962 2.6582 -0.251162527489 -0.128047128687 2.62742 
-0.297476886554 -0.137215298025 3.11191 -0.254292137248 -0.117295739518 2.66016 -0.250819748876 -0.115694052709 2.62383 
-0.297649916822 -0.122842993705 3.11372 -0.254478842195 -0.105025874503 2.66211 -0.243274858856 -0.100401882434 2.5449 
-0.298420484967 -0.108671483485 3.12178 -0.254665547141 -0.0927378789145 2.66406 -0.244280768221 -0.088956203769 2.55543 
-0.298408747534 -0.0941782480026 3.12166 -0.254852252088 -0.0804317527535 2.66602 -0.243017022789 -0.0766965366471 2.54221 
-0.299243746207 -0.0799122710145 3.1304 -0.255038957034 -0.06810749602 2.66797 -0.244582705127 -0.065315180903 2.55859 
-0.298905616985 -0.0653088882088 3.12686 -0.255225661981 -0.0557651087138 2.66992 -0.244244575905 -0.0533658144812 2.55505 
-0.298325081292 -0.0506971461291 3.12079 -0.255412366928 -0.043404590835 2.67188 -0.242755266647 -0.0412536524704 2.53947 
-0.297341233741 -0.0360928227113 3.11049 -0.255599071874 -0.0310259423837 2.67383 -0.248298388825 -0.0301397475709 2.59746 
-0.297230537217 -0.0216476314755 3.10934 -0.255785776821 -0.0186291633597 2.67578 -0.249135279162 -0.018144800199 2.60621 
-0.298977181137 -0.00725828049997 3.12761 -0.255972481767 -0.00621425376304 2.67773 -0.245394206144 -0.00595744455977 2.56707 
-0.300838008624 0.00730345588029 3.14707 -0.256159186714 0.00621878640619 2.67969 -0.246862456396 0.0059930893275 2.58243 
-0.30194305941 0.0219908497219 3.15863 -0.256345891661 0.018669957148 2.68164 -0.249422447415 0.0181657149831 2.60921 
-0.302313665994 0.0366964023545 3.16251 -0.256532596607 0.0311392584625 2.68359 -0.249008264188 0.030225915928 2.60488 
-0.301598024475 0.0512533476999 3.15502 -0.256719301554 0.0436266903495 2.68555 -0.247995813768 0.0421442272152 2.59429 
-0.301190131601 0.0658080394497 3.15076 -0.256719301554 0.0560914590208 2.68555 -0.247378105739 0.0540504698975 2.58783 
-0.301696299833 0.0805672191379 3.15605 -0.2569060065 0.0686060867668 2.6875 -0.248094089125 0.0662528869477 2.59532 
-0.300813667696 0.0949372444103 3.14682 -0.257092711447 0.0811388450854 2.68945 -0.247284069532 0.0780432229951 2.58684 
-0.300743151936 0.109517295613 3.14608 -0.257279416393 0.0936897339766 2.69141 -0.246747657469 0.0898545352429 2.58123 
-0.300278053322 0.123927651007 3.14122 -0.25746612134 0.10625875344 2.69336 -0.253352413328 0.104560986437 2.65033 
-0.299677848883 0.138230522117 3.13494 -0.257652826287 0.118845903477 2.69531 -0.253087056187 0.116739879334 2.64755 
-0.300624774801 0.153263863086 3.14484 -0.257839531233 0.131451184086 2.69727 -0.248426497773 0.126652252021 2.5988 
-0.301685109387 0.168452482495 3.15594 -0.25802623618 0.144074595268 2.69922 -0.250307586576 0.139764718357 2.61847 
-0.301436093488 0.182949390237 3.15333 -0.258212941126 0.156716137022 2.70117 -0.250429815412 0.151992355981 2.61975 
-0.302106973226 0.198025089731 3.16035 -0.258399646073 0.169375809349 2.70312 -0.251167473164 0.164635264389 2.62747 
-0.303226519171 0.213481813433 3.17206 -0.25858635102 0.182053612248 2.70508 -0.256840755492 0.180824653449 2.68682 
-0.302309905457 0.227514864462 3.16247 -0.258773055966 0.19474954572 2.70703 -0.251383669834 0.189188380989 2.62973 
-0.303527635596 0.243168817898 3.17521 -0.258959760913 0.207463609765 2.70898 -0.251923090327 0.201826235544 2.63537 
-0.30323798311 0.257660205355 3.17218 -0.259146465859 0.220195804382 2.71094 -0.251865064107 0.21400882394 2.63477 
-0.301821651054 0.271111424797 3.15736 -0.259333170806 0.232946129572 2.71289 -0.254532583682 0.228634000173 2.66267 
-0.302486491142 0.286395569992 3.16432 -0.259519875753 0.245714585335 2.71484 -0.251472578037 0.238095367672 2.63066 
-0.302476964449 0.301073039824 3.16422 -0.259706580699 0.25850117167 2.7168 -0.255761253564 0.254574156481 2.67552 
-0.302075407509 0.315340339202 3.16002 -0.259893285646 0.271305888578 2.71875 -0.251662336995 0.262713497159 2.63265 
-0.303437291552 0.331495144726 3.17426 -0.260079990592 0.284128736058 2.7207 -0.253026591316 0.276423132038 2.64692 
-0.303527339311 0.346331008636 3.17521 -0.260266695539 0.296969714111 2.72266 -0.252041672583 0.287584791808 2.63661 
-0.303146750212 0.360615759133 3.17123 -0.260453400485 0.309828822737 2.72461 -0.252546769632 0.300423293285 2.6419 
-0.303194360885 0.375393717862 3.17172 -0.260640105432 0.322706061935 2.72656 -0.252802235421 0.313001768112 2.64457 
-0.30142665796 0.387840566769 3.15323 -0.260640105432 0.335361201619 2.72656 -0.255342740022 0.328545171421 2.67115 
-0.300972932121 0.401870228276 3.14849 -0.260266695539 0.347517750556 2.72266 -0.254576980806 0.339920632295 2.66314 
-0.302130812749 0.418085956131 3.1606 -0.261200220272 0.361446562966 2.73242 -0.255415101863 0.353441167094 2.6719 
-0.304189421672 0.435704277545 3.18213 -0.261386925218 0.374396324454 2.73438 -0.257473710787 0.368791250295 2.69344 
-0.304807448776 0.451389150003 3.1886 -0.261573630165 0.387364216516 2.73633 -0.258421685097 0.382696503142 2.70336 
-0.304306613669 0.465422790298 3.18336 -0.261760335112 0.40035023915 2.73828 -0.257920849989 0.394477925507 2.69812 
-0.30370602178 0.479250378473 3.17708 -0.261947040058 0.413354392356 2.74023 -0.25725516663 0.405950580923 2.69115 
-0.302765568543 0.49246683887 3.16724 -0.262133745005 0.426376676135 2.74219 -0.25531288364 0.415282125157 2.67083 
-0.303595439211 0.508557470865 3.17592 -0.262320449951 0.439417090487 2.74414 -0.256445967518 0.429576653039 2.68269 
-0.303118443627 0.522476084274 3.17093 -0.262507154898 0.452475635411 2.74609 -0.255974874836 0.441216142036 2.67776 
-0.303534586891 0.537931219449 3.17528 -0.262693859844 0.465552310908 2.74805 -0.255954636312 0.45360889856 2.67755 
-0.302774548249 0.551285199531 3.16733 -0.262880564791 0.478647116978 2.75 -0.255316347892 0.464874358182 2.67087 
-0.301624325441 0.563835989934 3.1553 -0.263253974684 0.492109067143 2.75391 -0.253967978989 0.474750458657 2.65677 
-0.303911688948 0.582867983101 3.17923 -0.263440679631 0.505249199644 2.75586 -0.256808118592 0.492528703473 2.68648 
-0.305739742788 0.601218892964 3.19835 -0.263627384577 0.518407462718 2.75781 -0.254987790945 0.501418219278 2.66743 
-0.306687124529 0.6179727726 3.20826 -0.263814089524 0.531583856364 2.75977 -0.264221367038 0.532404518187 2.76403 
-0.307915703246 0.63539891426 3.22111 -0.264000794471 0.544778380583 2.76172 -0.263412122343 0.543563627238 2.75556 
-0.307097433263 0.648621207004 3.21255 -0.264187499417 0.557991035375 2.76367 -0.260176921273 0.549520283897 2.72172 
-0.305895246676 0.660934527187 3.19998 -0.264374204364 0.571221820739 2.76562 -0.258111702922 0.557690706821 2.70011 
-0.306293977516 0.676667868827 3.20415 -0.26456090931 0.584470736676 2.76758 -0.26057195995 0.575658307896 2.72585 
-0.307212870343 0.693614333787 3.21376 -0.264747614257 0.597737783185 2.76953 -0.266830928766 0.602441416871 2.79132 
-0.307902233687 0.710120662608 3.22097 -0.264934319203 0.611022960267 2.77148 -0.268483809973 0.619209217011 2.80862 
-0.306610363999 0.722028382605 3.20746 -0.26512102415 0.624326267922 2.77344 -0.269200294763 0.633932431017 2.81611 
-0.306419647813 0.736457193359 3.20546 -0.265307729097 0.637647706149 2.77539 -0.270965194379 0.651245009825 2.83457 
-0.306072744006 0.750484514956 3.20183 -0.265494434043 0.650987274949 2.77734 -0.269129004105 0.659899171233 2.81537 
-0.305810942282 0.764690950099 3.1991 -0.26568113899 0.664344974321 2.7793 -0.267561544059 0.669046992921 2.79897 
-0.306540942213 0.781400152879 3.20673 -0.265867843936 0.677720804266 2.78125 -0.267428808511 0.681699841938 2.79758 
-0.306354579134 0.795799860545 3.20478 -0.266054548883 0.691114764784 2.7832 -0.267694188442 0.695373963181 2.80036 
-0.305489427794 0.808385263257 3.19573 -0.26624125383 0.704526855874 2.78516 -0.266475295956 0.705146177489 2.7876 
-0.30540712902 0.822996245654 3.19487 -0.266427958776 0.717957077537 2.78711 -0.266452299704 0.718022670284 2.78736 
-0.305177736284 0.837195712522 3.19247 -0.266614663723 0.731405429773 2.78906 -0.266291622229 0.73051922832 2.78568 
-0.304894533688 0.851222673919 3.18951 -0.266801368669 0.744871912581 2.79102 -0.266272546053 0.743395514181 2.78548 
-0.305731629145 0.868404243737 3.19827 -0.266988073616 0.758356525962 2.79297 -0.267095989622 0.758663052041 2.7941 
-0.306530481084 0.885556618066 3.20662 -0.267174778562 0.771859269915 2.79492 -0.26808724429 0.774495353808 2.80447 
-0.307226567812 0.902484692402 3.2139 -0.267361483509 0.785380144441 2.79688 -0.268845231731 0.789738686956 2.8124 
-0.307907156572 0.919434084325 3.22102 -0.267734893402 0.799476664648 2.80078 -0.27010849855 0.806564429348 2.82561 
-0.306879253764 0.93126492755 3.21027 -0.267921598349 0.813042865605 2.80273 -0.2686032355 0.815111382015 2.80986 
-0.305299372551 0.941294102113 3.19374 -0.268108303295 0.826627197135 2.80469 -0.267215779807 0.82387538311 2.79535 
-0.304724375103 0.954316889949 3.18773 -0.268295008242 0.840229659238 2.80664 -0.267010545671 0.836207059059 2.7932 
-0.305078572073 0.970238950444 3.19143 -0.268481713189 0.853850251913 2.80859 -0.267668320508 0.851263425657 2.80008 
-0.306980013355 0.991191220126 3.21133 -0.268668418135 0.867488975161 2.81055 -0.269370863589 0.869757063429 2.8179 
-0.308208181832 1.01012155084 3.22417 -0.268855123082 0.881145828982 2.8125 -0.271079788187 0.8884369468 2.83577 
-0.308815998509 1.02710788503 3.23053 -0.269041828028 0.894820813375 2.81445 -0.271320690443 0.902400205527 2.83829 
-0.307767105071 1.03856266107 3.21956 -0.269228532975 0.908513928341 2.81641 -0.270948237778 0.914317086531 2.8344 
-0.30758899238 1.05289631785 3.2177 -0.269415237921 0.922225173879 2.81836 -0.271496432856 0.929349234029 2.84013 
-0.307067873166 1.06602189134 3.21224 -0.269601942868 0.93595454999 2.82031 -0.27224623828 0.945134529542 2.84797 
-0.306802105785 1.07999574191 3.20946 -0.269788647815 0.949702056674 2.82227 -0.27307955041 0.961286595119 2.85669 
-0.308581204276 1.10124134753 3.22808 -0.269975352761 0.96346769393 2.82422 -0.273575257513 0.976314762723 2.86188 
-0.308195099723 1.11482757522 3.22404 -0.270162057708 0.977251461759 2.82617 -0.276448991242 0.999993052635 2.89194 
-0.308208500908 1.12984083025 3.22418 -0.270535467601 0.991737789277 2.83008 -0.27487013563 1.00762795749 2.87542 
-0.307897538714 1.14365057557 3.22092 -0.270722172548 1.00556688354 2.83203 -0.273137553838 1.01453854409 2.8573 
-0.307625549355 1.1575767764 3.21808 -0.270908877494 1.01941410837 2.83398 -0.27579069221 1.03778408886 2.88505 
-0.307517975216 1.17210323264 3.21695 -0.271095582441 1.03327946378 2.83594 -0.274553703565 1.04646007524 2.87211 
-0.307887487825 1.18846082083 3.22082 -0.271282287387 1.04716294975 2.83789 -0.276240680303 1.06630258988 2.88976 
-0.308550527414 1.20600157218 3.22775 -0.271468992334 1.06106456631 2.83984 -0.275184402538 1.07558663044 2.87871 
-0.307492585896 1.21679651722 3.21669 -0.27165569728 1.07498431343 2.8418 -0.272731096805 1.07923983846 2.85305 
-0.309590236027 1.24012911673 3.23863 -0.271842402227 1.08892219112 2.84375 -0.274624401654 1.10006607775 2.87285 
-0.310312988378 1.25809121468 3.24619 -0.272029107174 1.10287819939 2.8457 -0.275219956703 1.11581475026 2.87908 
-0.31035433149 1.27332779866 3.24662 -0.27221581212 1.11685233823 2.84766 -0.275140643566 1.12885239368 2.87825 
-0.310479728294 1.28891733566 3.24794 -0.272402517067 1.13084460765 2.84961 -0.275405020688 1.1433091218 2.88102 
-0.309306486443 1.29906486134 3.23566 -0.27277592696 1.1456391549 2.85352 -0.274761649846 1.15397904733 2.87429 
-0.306892814488 1.30382851105 3.21041 -0.272962631907 1.15967675075 2.85547 -0.276183725267 1.17336150699 2.88916 
-0.305944726222 1.31465543911 3.2005 -0.273149336853 1.17373247716 2.85742 -0.275074002299 1.18200283347 2.87756 
-0.305608443081 1.32804895422 3.19698 -0.2733360418 1.18780633415 2.85938 -0.273693178825 1.18935830519 2.86311 
-0.303924269652 1.33548698954 3.17936 -0.273522746746 1.20189832172 2.86133 -0.273166658113 1.20033361701 2.8576 
-0.304700193713 1.35369094815 3.18748 -0.273709451693 1.21600843985 2.86328 -0.272436817719 1.21035451142 2.84997 
-0.305037228961 1.36999909501 3.191 -0.27389615664 1.23013668856 2.86523 -0.272148076878 1.22228562167 2.84695 
-0.305647233587 1.3875791988 3.19738 -0.274082861586 1.24428306784 2.86719 -0.272285005994 1.23612115192 2.84838 
-0.306448045563 1.40609403188 3.20576 -0.274269566533 1.2584475777 2.86914 -0.273611632158 1.25542873776 2.86226 
-0.306819199134 1.42269434112 3.20964 -0.274642976426 1.27349595297 2.87305 -0.273896270595 1.270033542 2.86524 
-0.308939754352 1.44752745854 3.23183 -0.274829681372 1.28770578925 2.875 -0.275338766869 1.29009109326 2.88033 
-0.309230797097 1.46390554598 3.23487 -0.275016386319 1.30193375611 2.87695 -0.275497393142 1.30421085323 2.88198 
-0.310181597507 1.4834672376 3.24482 -0.275203091266 1.31617985354 2.87891 -0.276802823554 1.32383069568 2.89564 
-0.313231347143 1.51326155759 3.27672 -0.275389796212 1.33044408154 2.88086 -0.279639498904 1.35097495042 2.92532 
-0.274931423206 -1.39634396124 3.02355 -0.229278228185 -1.16447681985 2.52148 -0.215225531331 -1.09310484584 2.36694 
-0.275705485064 -1.38620221036 3.03207 -0.229278228185 -1.15277353522 2.52148 -0.215998747695 -1.08600647325 2.37544 
-0.27531586345 -1.37019002541 3.02778 -0.229455825573 -1.14195411602 2.52344 -0.216587776142 -1.07791249939 2.38192 
-0.274863653499 -1.35390932174 3.02281 -0.229633422961 -1.13111656624 2.52539 -0.221103436882 -1.08909999722 2.43158 
-0.27355116284 -1.3334811688 3.00838 -0.22981102035 -1.12026088589 2.52734 -0.218972463338 -1.0674261199 2.40815 
-0.273175784571 -1.31770731776 3.00425 -0.229988617738 -1.10938707496 2.5293 -0.218059718557 -1.05184611185 2.39811 
-0.273684252484 -1.30619004746 3.00984 -0.230166215126 -1.09849513346 2.53125 -0.219311767137 -1.04669101318 2.41188 
-0.274167095383 -1.29449987829 3.01515 -0.230343812514 -1.08758506139 2.5332 -0.220671041874 -1.04191437141 2.42683 
-0.274676170319 -1.2828829341 3.02075 -0.230521409902 -1.07665685875 2.53516 -0.221375144409 -1.03393896335 2.43457 
-0.275184248003 -1.27120941266 3.02634 -0.230521409902 -1.06489011713 2.53516 -0.222015097693 -1.02559533835 2.44161 
-0.275422894493 -1.25825314213 3.02896 -0.230699007291 -1.05393471863 2.53711 -0.223422088721 -1.02069054816 2.45708 
-0.276128926493 -1.24738387437 3.03672 -0.230876604679 -1.04296118955 2.53906 -0.221762229537 -1.00178794225 2.43883 
-0.277513197542 -1.23947178388 3.05195 -0.231054202067 -1.0319695299 2.54102 -0.221274790612 -0.988291230389 2.43347 
-0.277750803423 -1.22635549534 3.05456 -0.231231799455 -1.02095973969 2.54297 -0.222175980288 -0.980975503949 2.44338 
-0.279575924434 -1.22014328603 3.07463 -0.231409396844 -1.00993181889 2.54492 -0.222876397332 -0.972691551925 2.45108 
-0.279408993295 -1.20515259351 3.0728 -0.231586994232 -0.99888576753 2.54688 -0.22645188889 -0.976736925979 2.4904 
-0.278018261794 -1.18496288958 3.0575 -0.23176459162 -0.987821585593 2.54883 -0.225730724691 -0.962104180034 2.48247 
-0.278788161214 -1.17401386567 3.06597 -0.23176459162 -0.975991386963 2.54883 -0.227392383262 -0.957579438575 2.50074 
-0.277913702199 -1.15614556776 3.05635 -0.231942189008 -0.964900009167 2.55078 -0.225912896426 -0.939817619057 2.48447 
-0.277441980816 -1.14002140849 3.05116 -0.232119786396 -0.953790500798 2.55273 -0.225441175043 -0.926347790437 2.47929 
-0.278806263487 -1.1313959114 3.06617 -0.232297383785 -0.942662861857 2.55469 -0.226718154896 -0.920022349145 2.49333 
-0.278145866558 -1.11451833465 3.05891 -0.232474981173 -0.931517092344 2.55664 -0.226274421578 -0.906671720961 2.48845 
-0.277495138628 -1.09774642625 3.05175 -0.232652578561 -0.920353192257 2.55859 -0.225623693648 -0.892547540123 2.48129 
-0.278008636154 -1.08558709642 3.0574 -0.232830175949 -0.909171161598 2.56055 -0.226137191175 -0.883035937857 2.48694 
-0.277770986915 -1.07048055702 3.05478 -0.233007773337 -0.897971000367 2.5625 -0.225784142656 -0.870132397488 2.48306 
-0.276822536215 -1.05269525706 3.04435 -0.233007773337 -0.886077344733 2.5625 -0.22377409663 -0.850963701862 2.46095 
-0.276123983597 -1.03594433427 3.03667 -0.233185370726 -0.874849987642 2.56445 -0.223111184894 -0.837054300363 2.45366 
-0.275072967804 -1.01796036765 3.02511 -0.233362968114 -0.863604499979 2.56641 -0.223944453109 -0.828749475606 2.46283 
-0.275268060442 -1.00463155447 3.02726 -0.233540565502 -0.852340881743 2.56836 -0.22468339439 -0.820015324002 2.47095 
-0.275491488016 -0.991384790879 3.02971 -0.23371816289 -0.841059132935 2.57031 -0.224769027897 -0.808854739296 2.47189 
-0.275567062295 -0.977590699557 3.03055 -0.233895760279 -0.829759253554 2.57227 -0.222508606842 -0.789362643011 2.44704 
-0.277021661216 -0.968610674747 3.04654 -0.234073357667 -0.818441243601 2.57422 -0.227760520622 -0.796368307778 2.50479 
-0.275870660174 -0.950504631082 3.03388 -0.234250955055 -0.807105103074 2.57617 -0.227326044394 -0.783245517395 2.50002 
-0.276859629615 -0.939780066507 3.04476 -0.234428552443 -0.795750831976 2.57812 -0.228014494426 -0.773978774134 2.50759 
-0.277889551382 -0.929091459315 3.05609 -0.234606149831 -0.784378430304 2.58008 -0.227053382974 -0.759126630997 2.49702 
-0.277089257488 -0.912272017364 3.04729 -0.234606149831 -0.772403187094 2.58008 -0.228588238918 -0.752590178899 2.5139 
-0.277695867903 -0.900094468988 3.05396 -0.23478374722 -0.761003589563 2.58203 -0.229269968346 -0.743131800886 2.52139 
-0.277762987228 -0.886133880493 3.05469 -0.234961344608 -0.74958586146 2.58398 -0.230220456906 -0.734461235758 2.53185 
-0.277795094373 -0.872056529405 3.05505 -0.235138941996 -0.738150002785 2.58594 -0.228844380659 -0.718390066685 2.51671 
-0.277492580462 -0.856942535938 3.05172 -0.235316539384 -0.726696013537 2.58789 -0.228664311823 -0.706152845331 2.51473 
-0.277303471329 -0.842203849418 3.04964 -0.235494136773 -0.715223893716 2.58984 -0.22852088112 -0.694045281253 2.51316 
-0.277225338885 -0.827815853477 3.04878 -0.235671734161 -0.703733643323 2.5918 -0.228478931541 -0.68225539006 2.51269 
-0.27673031218 -0.812212236062 3.04334 -0.235849331549 -0.692225262357 2.59375 -0.227996999175 -0.669178417994 2.50739 
-0.278057436413 -0.801914215783 3.05793 -0.236026928937 -0.680698750818 2.5957 -0.229383633276 -0.661539568099 2.52264 
-0.278295736034 -0.788396133215 3.06055 -0.236204526325 -0.669154108707 2.59766 -0.229381682132 -0.649825375698 2.52262 
-0.278674539643 -0.77524459109 3.06472 -0.236204526325 -0.657097277919 2.59766 -0.229970190274 -0.639753980937 2.52909 
-0.277989970218 -0.759150459465 3.05719 -0.236382123714 -0.645525439949 2.59961 -0.228899728087 -0.625092098152 2.51732 
-0.276827305676 -0.741845009389 3.0444 -0.236559721102 -0.633935471406 2.60156 -0.230182257859 -0.616845071788 2.53143 
-0.276908646667 -0.727928454813 3.0453 -0.23673731849 -0.622327372291 2.60352 -0.230456155003 -0.605815653763 2.53444 
-0.276864073885 -0.713679025403 3.04481 -0.236914915878 -0.610701142603 2.60547 -0.231242812575 -0.596080028708 2.54309 
-0.278202904977 -0.702929564489 3.05953 -0.237092513266 -0.599056782343 2.60742 -0.229281219938 -0.579320147968 2.52152 
-0.280245535094 -0.693785774707 3.082 -0.237270110655 -0.587394291509 2.60938 -0.22952771436 -0.568226940958 2.52423 
-0.280831029804 -0.680900498809 3.08844 -0.237447708043 -0.575713670104 2.61133 -0.230466170871 -0.558786295141 2.53455 
-0.281623692561 -0.668447174066 3.09715 -0.237625305431 -0.564014918125 2.61328 -0.226222000865 -0.536948634593 2.48787 
-0.283503380543 -0.658437547634 3.11782 -0.237802902819 -0.552298035574 2.61523 -0.230431397164 -0.535177689083 2.53417 
-0.283366193498 -0.64365477795 3.11632 -0.237980500208 -0.540563022451 2.61719 -0.230666531596 -0.523949640366 2.53675 
-0.283201473655 -0.62882487918 3.1145 -0.238158097596 -0.528809878754 2.61914 -0.229904241635 -0.510482890867 2.52837 
-0.283886389949 -0.615854972549 3.12204 -0.238335694984 -0.517038604485 2.62109 -0.238320432708 -0.517005494944 2.62093 
-0.283028450613 -0.599546871064 3.1126 -0.238335694984 -0.504872990262 2.62109 -0.229950266935 -0.487109909771 2.52888 
-0.28182082306 -0.582603450367 3.09932 -0.238513292372 -0.493074520135 2.62305 -0.229820017288 -0.475103058678 2.52744 
-0.282594928278 -0.569778961242 3.10783 -0.23869088976 -0.481257919434 2.625 -0.236725134685 -0.477294487069 2.60338 
-0.281273765871 -0.552757835483 3.0933 -0.238868487149 -0.469423188161 2.62695 -0.233384192216 -0.458645478456 2.56664 
-0.281628483701 -0.539079472633 3.09721 -0.239046084537 -0.457570326315 2.62891 -0.232790459346 -0.445596114458 2.56011 
-0.282929094067 -0.5271271964 3.11151 -0.239223681925 -0.445699333897 2.63086 -0.232850793029 -0.433825959518 2.56077 
-0.282513218737 -0.511931763088 3.10694 -0.239401279313 -0.433810210906 2.63281 -0.232326412459 -0.42099010614 2.55501 
-0.283876872707 -0.499912570612 3.12193 -0.239578876701 -0.421902957343 2.63477 -0.233445826661 -0.411102539605 2.56732 
-0.283781201653 -0.485258756065 3.12088 -0.23975647409 -0.409977573207 2.63672 -0.234879418274 -0.401637929761 2.58308 
-0.283872601871 -0.470925046714 3.12189 -0.239934071478 -0.398034058498 2.63867 -0.238928213809 -0.396365410075 2.62761 
-0.284319933964 -0.457154304702 3.1268 -0.240111668866 -0.386072413217 2.64062 -0.234864936455 -0.377636260768 2.58292 
-0.283893067195 -0.441976905134 3.12211 -0.240289266254 -0.374092637363 2.64258 -0.238320909654 -0.371028215372 2.62093 
-0.283816192154 -0.427370100714 3.12126 -0.240466863643 -0.362094730937 2.64453 -0.238267946957 -0.358783604682 2.62035 
-0.283087743687 -0.411823264724 3.11325 -0.240644461031 -0.350078693937 2.64648 -0.237871778174 -0.346045120137 2.61599 
-0.282797673734 -0.396966151283 3.11006 -0.240822058419 -0.338044526366 2.64844 -0.236928096934 -0.332578530541 2.60561 
-0.282899198217 -0.382668347305 3.11118 -0.240999655807 -0.325992228221 2.65039 -0.23715386588 -0.320790155947 2.6081 
-0.282647500747 -0.367900417159 3.10841 -0.241177253195 -0.313921799504 2.65234 -0.230776055767 -0.300383364306 2.53796 
-0.283157399498 -0.354110618347 3.11402 -0.241177253195 -0.3016111407 2.65234 -0.231285954518 -0.289241293057 2.54356 
-0.283812484982 -0.340442921484 3.12122 -0.241354850584 -0.289513516124 2.6543 -0.232010565737 -0.278304722288 2.55153 
-0.28402201608 -0.326196633164 3.12353 -0.241532447972 -0.277397760976 2.65625 -0.233128050475 -0.267745388934 2.56382 
-0.285136747538 -0.312922363308 3.13579 -0.24171004536 -0.265263875255 2.6582 -0.234437310908 -0.257282437323 2.57822 
-0.28345607616 -0.296609175879 3.1173 -0.241887642748 -0.253111858961 2.66016 -0.231645767 -0.242394733521 2.54752 
-0.283310607597 -0.28199564221 3.1157 -0.242065240136 -0.240941712095 2.66211 -0.231500298436 -0.230425806796 2.54592 
-0.283700207531 -0.267902232109 3.11999 -0.242242837525 -0.228753434656 2.66406 -0.238884161332 -0.225581787878 2.62713 
-0.284090739679 -0.253769881226 3.12428 -0.242420434913 -0.216547026644 2.66602 -0.239303700475 -0.213762939669 2.63174 
-0.287434045199 -0.242084565613 3.16105 -0.242598032301 -0.20432248806 2.66797 -0.237540690855 -0.200063061149 2.61235 
-0.286983244406 -0.22705610808 3.15609 -0.242775629689 -0.192079818903 2.66992 -0.237002327093 -0.187512083177 2.60643 
-0.287479073247 -0.212774308891 3.16155 -0.242953227078 -0.179819019174 2.67188 -0.237585718904 -0.17584632012 2.61285 
-0.28694912108 -0.197735031554 3.15572 -0.243130824466 -0.167540088872 2.67383 -0.236968203766 -0.163293461477 2.60605 
-0.28546770478 -0.182142773965 3.13943 -0.243308421854 -0.155243027997 2.67578 -0.235037742703 -0.149965918125 2.58482 
-0.284385535734 -0.166936111958 3.12753 -0.243486019242 -0.14292783655 2.67773 -0.233532023831 -0.137084778153 2.56827 
-0.283794903014 -0.152103371433 3.12103 -0.24366361663 -0.13059451453 2.67969 -0.238831176955 -0.128004509005 2.62654 
-0.283702136995 -0.137572352121 3.12001 -0.243841214019 -0.118243061938 2.68164 -0.23890551551 -0.115849651509 2.62736 
-0.283892742004 -0.123173750503 3.12211 -0.244018811407 -0.105873478772 2.68359 -0.232245179865 -0.100765203218 2.55411 
-0.285341183985 -0.109237228395 3.13804 -0.244196408795 -0.0934857650347 2.68555 -0.234945778821 -0.0899443443217 2.58381 
-0.286172219224 -0.0949479906256 3.14718 -0.244374006183 -0.0810799207244 2.6875 -0.235914564769 -0.0782731948786 2.59447 
-0.286597546758 -0.0804600148238 3.15185 -0.244551603571 -0.0686559458415 2.68945 -0.236593670993 -0.0664218186466 2.60194 
-0.285658504904 -0.0656152250594 3.14153 -0.24472920096 -0.056213840386 2.69141 -0.235346240119 -0.0540585918053 2.58822 
-0.285752203135 -0.0510508035085 3.14256 -0.244906798348 -0.0437536043578 2.69336 -0.235375160397 -0.0420507381304 2.58854 
-0.283510621452 -0.0361788112456 3.1179 -0.245084395736 -0.0312752377571 2.69531 -0.239027830508 -0.0305023590231 2.62871 
-0.283131080745 -0.0216782268168 3.11373 -0.245261993124 -0.0187787405837 2.69727 -0.238991257413 -0.0182986151567 2.6283 
-0.285506705964 -0.00728670634739 3.13986 -0.245439590513 -0.00626411283772 2.69922 -0.242230068377 -0.00618219936658 2.66392 
-0.286852994759 0.0073210663498 3.15466 -0.245617187901 0.00626864548088 2.70117 -0.243582709226 0.00621672148624 2.6788 
-0.288452021634 0.0220856302117 3.17225 -0.245794785289 0.0188195343721 2.70312 -0.245234048418 0.0187766009681 2.69696 
-0.288637185122 0.0368330124124 3.17428 -0.245972382677 0.0313885538359 2.70508 -0.245419211906 0.0313179636731 2.69899 
-0.287385873641 0.0513426654473 3.16052 -0.246149980065 0.0439757038723 2.70703 -0.244115588109 0.0436122514023 2.68466 
-0.287118111759 0.0659504940279 3.15758 -0.246327577454 0.0565809844814 2.70898 -0.243847826226 0.0560113902558 2.68171 
-0.2874525377 0.0807000468291 3.16126 -0.246505174842 0.0692043956631 2.71094 -0.244234564484 0.0685669396027 2.68597 
-0.287074297755 0.0952472878254 3.1571 -0.24668277223 0.0818459374173 2.71289 -0.238932289531 0.079274434283 2.62765 
-0.287313052642 0.109992119308 3.15972 -0.246860369618 0.0945056097442 2.71484 -0.237761235073 0.0910221860594 2.61478 
-0.286733628155 0.124406337851 3.15335 -0.247037967006 0.107183412644 2.7168 -0.237147492145 0.102892190282 2.60803 
-0.28609098663 0.138730748975 3.14628 -0.247215564395 0.119879346116 2.71875 -0.241936811556 0.117319582372 2.6607 
-0.287140029601 0.153896233202 3.15782 -0.247393161783 0.132593410161 2.7207 -0.238135897922 0.127631865649 2.6189 
-0.288264083187 0.169212843896 3.17018 -0.247570759171 0.145325604778 2.72266 -0.239663664712 0.140684090214 2.6357 
-0.288321858705 0.183963867925 3.17082 -0.247748356559 0.158075929968 2.72461 -0.244198815205 0.155811143802 2.68557 
-0.288905315554 0.199083034205 3.17723 -0.247925953948 0.17084438573 2.72656 -0.240302555707 0.165591144717 2.64272 
-0.289136244189 0.214000844784 3.17977 -0.248103551336 0.183630972066 2.72852 -0.240533484342 0.178028074594 2.64526 
-0.287211116251 0.227236396285 3.1586 -0.248281148724 0.196435688973 2.73047 -0.242893066829 0.192172733108 2.67121 
-0.287649017818 0.242265621247 3.16342 -0.248458746112 0.209258536454 2.73242 -0.243212122098 0.204839690751 2.67472 
-0.287586147649 0.256892226102 3.16272 -0.2486363435 0.222099514507 2.73438 -0.242665693611 0.216766109007 2.66871 
-0.28651197829 0.270557428131 3.15091 -0.248813940889 0.234958623132 2.73633 -0.241883762141 0.228414354549 2.66011 
-0.28816953946 0.286832021698 3.16914 -0.248991538277 0.247835862331 2.73828 -0.244046495961 0.242913772065 2.6839 
-0.288168368775 0.301540131135 3.16913 -0.249169135665 0.260731232101 2.74023 -0.243609223094 0.254913325116 2.67909 
-0.287781457082 0.31582479089 3.16487 -0.249346733053 0.273644732445 2.74219 -0.243344561362 0.267057669336 2.67618 
-0.288624177501 0.33148217258 3.17414 -0.249524330441 0.286576363361 2.74414 -0.240022436585 0.275663526999 2.63964 
-0.287808816445 0.345236659711 3.16517 -0.24970192783 0.29952612485 2.74609 -0.239275148746 0.287018841623 2.63143 
-0.28777464976 0.359884853272 3.1648 -0.249524330441 0.312049817882 2.74414 -0.239240982061 0.299189681223 2.63105 
-0.288096956934 0.374993553307 3.16834 -0.249169135665 0.324324215541 2.74023 -0.239497904259 0.311735920724 2.63388 
-0.287605659081 0.389034620564 3.16294 -0.250234719994 0.338484192751 2.75195 -0.243290969962 0.32909161276 2.67559 
-0.287537737619 0.403619830193 3.16219 -0.250412317383 0.351506476531 2.75391 -0.24294730861 0.34102776303 2.67181 
-0.288760714165 0.420076045974 3.17564 -0.250589914771 0.364546890882 2.75586 -0.243969339087 0.354915576376 2.68305 
-0.290245642523 0.437051559798 3.19197 -0.250767512159 0.377605435807 2.75781 -0.245808746802 0.370138532549 2.70328 
-0.289891119807 0.451314930738 3.18807 -0.250945109547 0.390682111304 2.75977 -0.245573070385 0.382318690293 2.70069 
-0.289799741268 0.465965215223 3.18707 -0.251122706935 0.403776917373 2.76172 -0.245825548313 0.395259685278 2.70346 
-0.289369058929 0.480043289476 3.18233 -0.251300304324 0.416889854016 2.76367 -0.246502248127 0.408930210064 2.71091 
-0.288967340228 0.494126923298 3.17791 -0.251477901712 0.43002092123 2.76562 -0.24617796813 0.420958167383 2.70734 
-0.289811751638 0.510364005259 3.1872 -0.2516554991 0.443170119018 2.76758 -0.246841725361 0.434692971932 2.71464 
-0.289383302275 0.524380787574 3.18249 -0.251833096488 0.456337447378 2.76953 -0.246231841362 0.446187619963 2.70793 
-0.289396613407 0.53917687743 3.18264 -0.252010693876 0.46952290631 2.77148 -0.24608424822 0.458481303488 2.70631 
-0.288125096755 0.551514971672 3.16865 -0.252188291265 0.482726495816 2.77344 -0.248723321128 0.476094019407 2.73533 
-0.286581872575 0.563189300937 3.15168 -0.252365888653 0.495948215894 2.77539 -0.248282861394 0.4879242706 2.73049 
-0.288775954761 0.582241388896 3.17581 -0.252543486041 0.509188066544 2.77734 -0.250309882366 0.504684587342 2.75278 
-0.290680855849 0.600919647222 3.19676 -0.252721083429 0.522446047767 2.7793 -0.251607110749 0.52014315077 2.76705 
-0.292327685732 0.619245693943 3.21487 -0.252898680818 0.535722159563 2.78125 -0.252767238805 0.53544372237 2.7798 
-0.294849603331 0.639638252465 3.2426 -0.253076278206 0.549016401931 2.7832 -0.255607604651 0.554507788746 2.81104 
-0.294013950386 0.65283306772 3.23341 -0.253431472982 0.562723114827 2.78711 -0.254005000681 0.563996584491 2.79342 
-0.292481565891 0.664359975423 3.21656 -0.25360907037 0.576062683626 2.78906 -0.253120807629 0.574953614678 2.78369 
-0.29175600078 0.67760428568 3.20858 -0.253786667759 0.589420382999 2.79102 -0.253044561289 0.587696838247 2.78285 
-0.29173917759 0.692456756925 3.2084 -0.253964265147 0.602796212944 2.79297 -0.253621969595 0.601983758238 2.7892 
-0.293050649318 0.710528083155 3.22282 -0.254141862535 0.616190173462 2.79492 -0.25502731299 0.618337029017 2.80466 
-0.292490996416 0.724101072565 3.21667 -0.254319459923 0.629602264552 2.79688 -0.254673570731 0.630478913813 2.80077 
-0.291772607176 0.737215852253 3.20877 -0.254497057311 0.643032486215 2.79883 -0.254170002356 0.642206123177 2.79523 
-0.291675245131 0.751858129365 3.20769 -0.2546746547 0.656480838451 2.80078 -0.254913431266 0.657096338414 2.80341 
-0.291475469749 0.766221246119 3.2055 -0.254852252088 0.669947321259 2.80273 -0.255163502784 0.670765526977 2.80616 
-0.29153931549 0.781270423121 3.2062 -0.255029849476 0.683431934639 2.80469 -0.256134131478 0.686391202297 2.81683 
-0.292722228562 0.79938212927 3.21921 -0.255207446864 0.696934678593 2.80664 -0.257684661606 0.703699594275 2.83388 
-0.291713314103 0.811517152579 3.20811 -0.255385044253 0.710455553119 2.80859 -0.256506474636 0.713575259856 2.82093 
-0.291080449972 0.824614507153 3.20115 -0.255562641641 0.723994558217 2.81055 -0.255842825802 0.724788304152 2.81363 
-0.291480347607 0.840625726045 3.20555 -0.255740239029 0.737551693889 2.8125 -0.256534375983 0.739841975066 2.82123 
-0.2914084805 0.855293125243 3.20476 -0.255917836417 0.751126960132 2.81445 -0.256737923576 0.753533941932 2.82347 
-0.291770179087 0.871247847659 3.20874 -0.256095433805 0.764720356949 2.81641 -0.257165744237 0.767916384942 2.82818 
-0.291477550968 0.885252226622 3.20552 -0.256450628582 0.778871268873 2.82031 -0.256872205585 0.780151648716 2.82495 
-0.291806145159 0.901145167984 3.20913 -0.25662822597 0.792509992121 2.82227 -0.256615435143 0.792470491951 2.82212 
-0.292172938398 0.917191569637 3.21317 -0.256805823358 0.806166845942 2.82422 -0.257089172707 0.80705633843 2.82733 
-0.292472070327 0.933059559883 3.21646 -0.256983420746 0.819841830335 2.82617 -0.25747402486 0.821406981009 2.83157 
-0.291852278856 0.945979585307 3.20964 -0.257161018135 0.833534945301 2.82812 -0.256862168037 0.832566283716 2.82484 
-0.291048472903 0.958230499204 3.2008 -0.257338615523 0.847246190839 2.83008 -0.256058015215 0.843030019354 2.81599 
-0.291249614086 0.97375927821 3.20301 -0.257516212911 0.86097556695 2.83203 -0.256177663651 0.856500282869 2.81731 
-0.291990311396 0.991140075733 3.21116 -0.257693810299 0.874723073634 2.83398 -0.256980494032 0.872301772954 2.82614 
-0.292674620669 1.0084022062 3.21869 -0.257871407688 0.88848871089 2.83594 -0.257913465663 0.888633620466 2.8364 
-0.293552873573 1.02641232349 3.22834 -0.258049005076 0.902272478719 2.83789 -0.25887299452 0.905153571008 2.84695 
-0.292068422162 1.03613026449 3.21202 -0.258226602464 0.916074377121 2.83984 -0.258273928526 0.916242269167 2.84036 
-0.291961564553 1.05065407539 3.21084 -0.258404199852 0.929894406095 2.8418 -0.257714492417 0.927412422109 2.83421 
-0.291498384842 1.06386652712 3.20575 -0.258759394629 0.944380733612 2.8457 -0.256947302918 0.93776723654 2.82577 
-0.290989288227 1.07686176941 3.20015 -0.258936992017 0.958246089018 2.84766 -0.258566990232 0.956876826323 2.84359 
-0.292674685707 1.09803820187 3.21869 -0.259114589405 0.972129574996 2.84961 -0.262263300912 0.983942709818 2.88424 
-0.291550805555 1.10870362795 3.20633 -0.259292186793 0.986031191547 2.85156 -0.262776278134 0.999280425079 2.88988 
-0.29261378836 1.12768210473 3.21802 -0.259469784181 0.999950938671 2.85352 -0.263446604213 1.01527690403 2.89725 
-0.292834375936 1.14347965697 3.22044 -0.25964738157 1.01388881637 2.85547 -0.263466375797 1.02880148567 2.89747 
-0.29319516399 1.15985434935 3.22441 -0.259824978958 1.02784482464 2.85742 -0.264186586104 1.0450989599 2.90539 
-0.293326150736 1.17534507009 3.22585 -0.260002576346 1.04181896348 2.85938 -0.263443569102 1.0556068711 2.89722 
-0.293512484909 1.1910737629 3.2279 -0.260180173734 1.05581123289 2.86133 -0.263693337108 1.07006765105 2.89996 
-0.294254309547 1.20910401316 3.23606 -0.260357771123 1.06982163288 2.86328 -0.262995738383 1.08066115739 2.89229 
-0.293389432813 1.22052597512 3.22655 -0.260712965899 1.08458898427 2.86719 -0.261691507563 1.08865980409 2.87795 
-0.295768505052 1.24552034221 3.25271 -0.260890563287 1.09864471069 2.86914 -0.26296731673 1.10739019445 2.89198 
-0.296736055276 1.26474142826 3.26335 -0.261068160675 1.11271856768 2.87109 -0.263286588793 1.12217389977 2.89549 
-0.296433714801 1.27858397106 3.26003 -0.261245758064 1.12681055524 2.87305 -0.263293808023 1.13564424628 2.89557 
-0.296518871361 1.29408678807 3.26096 -0.261423355452 1.14092067338 2.875 -0.263320582043 1.14920067207 2.89586 
-0.29572703242 1.30572609281 3.25225 -0.26160095284 1.15504892209 2.87695 -0.264924898684 1.16972516857 2.91351 
-0.293940587403 1.31284229885 3.23261 -0.261778550228 1.16919530137 2.87891 -0.264242193685 1.18019880166 2.906 
-0.294021126257 1.32821003679 3.23349 -0.261956147616 1.18335981122 2.88086 -0.263223631906 1.18908554045 2.8948 
-0.293744345757 1.34195360452 3.23045 -0.262311342393 1.19835379477 2.88477 -0.261293864583 1.1937055078 2.87358 
-0.292344010296 1.35047867136 3.21505 -0.262488939781 1.21256363106 2.88672 -0.26086918743 1.20508120992 2.86891 
-0.291869448916 1.36318463508 3.20983 -0.262666537169 1.22679159792 2.88867 -0.260450385386 1.21644099743 2.8643 
-0.292168710921 1.37949581513 3.21312 -0.262844134558 1.24103769535 2.89062 -0.260896069847 1.23183976615 2.8692 
-0.292044423101 1.39381610527 3.21175 -0.263021731946 1.25530192335 2.89258 -0.26031356689 1.24237688944 2.8628 
-0.292908887927 1.41289311446 3.22126 -0.263199329334 1.26958428192 2.89453 -0.261205130927 1.25996494528 2.8726 
-0.29375559735 1.43197182285 3.23057 -0.263376926722 1.28388477107 2.89648 -0.26174826415 1.2759455218 2.87857 
-0.294839890974 1.45230725026 3.2425 -0.26355452411 1.29820339079 2.89844 -0.262046854095 1.29077698697 2.88186 
-0.295609616959 1.47118783312 3.25096 -0.263909718887 1.3134240065 2.90234 -0.263034891323 1.30907017092 2.89272 
-0.296204954102 1.48927019715 3.25751 -0.264087316275 1.32778795266 2.9043 -0.264770975166 1.33122527805 2.91182 
-0.298425918706 1.5156697063 3.28194 -0.264264913663 1.34217002938 2.90625 -0.266611661964 1.35408888456 2.93206 
-0.260117260762 -1.39251565332 3.01527 -0.219036778798 -1.17259478373 2.53906 -0.206224784987 -1.1040068635 2.39055 
-0.261410222757 -1.38537271785 3.03025 -0.219205268628 -1.16170284224 2.54102 -0.210620822862 -1.11620861161 2.44151 
-0.260841034824 -1.3683221692 3.02366 -0.219373758458 -1.15079277017 2.54297 -0.210140096203 -1.1023547444 2.43593 
-0.26014829728 -1.35069139851 3.01562 -0.219542248287 -1.13986456752 2.54492 -0.210040343313 -1.09053062434 2.43478 
-0.259611955814 -1.33393876546 3.00941 -0.219710738117 -1.12891823431 2.54688 -0.204535958276 -1.05094714463 2.37097 
-0.258634315789 -1.31500010811 2.99808 -0.219879227947 -1.11795377052 2.54883 -0.20251397748 -1.02966190495 2.34753 
-0.259634559613 -1.30611658567 3.00967 -0.220047717777 -1.10697117616 2.55078 -0.19658139545 -0.988921588149 2.27876 
-0.260678735843 -1.29734407314 3.02177 -0.220216207607 -1.09597045123 2.55273 -0.207676446632 -1.03356265825 2.40737 
-0.261021947488 -1.2850083592 3.02575 -0.220216207607 -1.08412212203 2.55273 -0.211001344144 -1.0387574441 2.44592 
-0.262429594455 -1.27781864765 3.04207 -0.220384697437 -1.07309420123 2.55469 -0.21273996503 -1.03587057314 2.46607 
-0.262125790344 -1.26223617132 3.03855 -0.220553187267 -1.06204814987 2.55664 -0.212914419466 -1.02526455444 2.46809 
-0.262653328875 -1.2506448909 3.04466 -0.220721677096 -1.05098396793 2.55859 -0.213441957997 -1.01632100159 2.47421 
-0.262856475121 -1.23746967745 3.04702 -0.220890166926 -1.03990165542 2.56055 -0.213844712861 -1.00673322856 2.47888 
-0.262939897332 -1.22371541164 3.04799 -0.221058656756 -1.02880121234 2.5625 -0.213515898541 -0.993697412697 2.47506 
-0.264559904833 -1.2170207237 3.06676 -0.221227146586 -1.01768263869 2.56445 -0.213961413458 -0.984259026008 2.48023 
-0.264584894474 -1.20290017529 3.06705 -0.221395636416 -1.00654593446 2.56641 -0.214272046015 -0.974159474304 2.48383 
-0.264288412431 -1.18733270559 3.06362 -0.221564126246 -0.995391099658 2.56836 -0.215077041553 -0.966247454091 2.49316 
-0.265228002384 -1.17728376766 3.07451 -0.221564126246 -0.983470248165 2.56836 -0.216016631506 -0.958846243727 2.50405 
-0.264867082031 -1.16143104078 3.07032 -0.221732616075 -0.972288217507 2.57031 -0.215655711153 -0.94564124441 2.49987 
-0.264626934661 -1.14614023772 3.06754 -0.221901105905 -0.961088056275 2.57227 -0.215415563783 -0.932998168905 2.49709 
-0.26514100141 -1.13410131507 3.0735 -0.222069595735 -0.949869764471 2.57422 -0.215929630532 -0.923606973826 2.50304 
-0.264628271556 -1.1176703503 3.06756 -0.222238085565 -0.938633342094 2.57617 -0.215416900677 -0.909823736613 2.4971 
-0.264159001053 -1.10147577293 3.06212 -0.222406575395 -0.927378789145 2.57812 -0.214947630175 -0.89627688681 2.49166 
-0.263903407411 -1.08621117365 3.05915 -0.222575065225 -0.916106105623 2.58008 -0.214692036533 -0.883660015095 2.4887 
-0.263803901332 -1.07160812726 3.058 -0.222743555055 -0.904815291528 2.58203 -0.213395557477 -0.866842425596 2.47367 
-0.26273473546 -1.0531290662 3.04561 -0.222912044884 -0.893506346861 2.58398 -0.211199924382 -0.846560234059 2.44822 
-0.261486549144 -1.03405711197 3.03114 -0.223080534714 -0.882179271621 2.58594 -0.214675870394 -0.848942751647 2.48851 
-0.26025578359 -1.01518742416 3.01687 -0.223080534714 -0.870176832551 2.58594 -0.212468534331 -0.828782289132 2.46292 
-0.261275258126 -1.00510668249 3.02869 -0.223249024544 -0.858822561452 2.58789 -0.21463716216 -0.825693360879 2.48806 
-0.26166203196 -0.992516327175 3.03317 -0.223417514374 -0.847450159781 2.58984 -0.215896434416 -0.818921776811 2.50266 
-0.262555468205 -0.98177892546 3.04353 -0.223586004204 -0.836059627537 2.5918 -0.217057866569 -0.811648831617 2.51612 
-0.26427407681 -0.97398657101 3.06345 -0.223754494034 -0.824650964721 2.59375 -0.213262341092 -0.785981957947 2.47213 
-0.262914804852 -0.954831302343 3.04769 -0.223922983863 -0.813224171331 2.5957 -0.217110190559 -0.788482056459 2.51673 
-0.263304355313 -0.942079430123 3.05221 -0.224091473693 -0.801779247369 2.59766 -0.217225451424 -0.777213233873 2.51807 
-0.263527020218 -0.928697517185 3.05479 -0.224259963523 -0.790316192835 2.59961 -0.217921089001 -0.76797731834 2.52613 
-0.263138271894 -0.913169854187 3.05028 -0.224428453353 -0.778835007728 2.60156 -0.214866367563 -0.745651661102 2.49072 
-0.264438453118 -0.903454252548 3.06536 -0.224596943183 -0.767335692048 2.60352 -0.215240286643 -0.735368665163 2.49505 
-0.263848923822 -0.887244217608 3.05852 -0.224765433013 -0.755818245796 2.60547 -0.21771522783 -0.732110535754 2.52374 
-0.264049499118 -0.873711992662 3.06085 -0.224933922843 -0.744282668971 2.60742 -0.217612204691 -0.72005587446 2.52255 
-0.264015192351 -0.859393621926 3.06045 -0.224933922843 -0.732180511752 2.60742 -0.217734273434 -0.708744993792 2.52396 
-0.263444297306 -0.843361168995 3.05383 -0.225102412672 -0.720617739068 2.60938 -0.218786059679 -0.700397271595 2.53616 
-0.264162991169 -0.831449110011 3.06216 -0.225270902502 -0.709036835812 2.61133 -0.21783912709 -0.685645432554 2.52518 
-0.263525806729 -0.815265058647 3.05478 -0.225439392332 -0.697437801983 2.61328 -0.219020962309 -0.677581220215 2.53888 
-0.264170272101 -0.803045632566 3.06225 -0.225607882162 -0.685820637581 2.61523 -0.218032915075 -0.66279365507 2.52743 
-0.263999170186 -0.788321512253 3.06026 -0.225776371992 -0.674185342607 2.61719 -0.217821459516 -0.650431371607 2.52497 
-0.264280617309 -0.774942800715 3.06353 -0.225944861822 -0.66253191706 2.61914 -0.218102906639 -0.639537167108 2.52824 
-0.263243248956 -0.757737633709 3.0515 -0.226113351651 -0.650860360941 2.62109 -0.217009080207 -0.624653994289 2.51556 
-0.262626878933 -0.741833273871 3.04436 -0.226281841481 -0.639170674248 2.62305 -0.219724107061 -0.620647263341 2.54703 
-0.262420236194 -0.727130537542 3.04196 -0.226450331311 -0.627462856984 2.625 -0.219517464322 -0.608252831974 2.54463 
-0.262506249923 -0.713245202431 3.04296 -0.226618821141 -0.615736909146 2.62695 -0.219588093482 -0.596634001029 2.54545 
-0.264242402696 -0.703745355602 3.06308 -0.226787310971 -0.603992830736 2.62891 -0.219091159549 -0.583496003717 2.53969 
-0.265944413243 -0.693969595187 3.08281 -0.226955800801 -0.592230621754 2.63086 -0.219308826525 -0.572276197527 2.54222 
-0.266974665204 -0.682293907567 3.09476 -0.22712429063 -0.580450282199 2.63281 -0.218089846209 -0.55736140078 2.52809 
-0.26748369289 -0.669203334805 3.10066 -0.22712429063 -0.568230276258 2.63281 -0.218598873895 -0.546900986055 2.53399 
-0.269858037915 -0.660624366472 3.12818 -0.22729278046 -0.556422740844 2.63477 -0.22283364117 -0.545506571395 2.58308 
-0.269826014152 -0.646028477024 3.12781 -0.22746127029 -0.544597074857 2.63672 -0.222726936429 -0.533261939126 2.58184 
-0.27001291199 -0.631948405908 3.12998 -0.22762976012 -0.532753278298 2.63867 -0.221836441351 -0.519194376489 2.57152 
-0.270551577595 -0.618652587738 3.13622 -0.22779824995 -0.520891351166 2.64062 -0.222452112075 -0.508666687535 2.57865 
-0.269690144546 -0.602172621504 3.12623 -0.22796673978 -0.509011293461 2.64258 -0.227428835175 -0.507810243173 2.63634 
-0.268294077141 -0.58462036757 3.11005 -0.22813522961 -0.497113105184 2.64453 -0.219082706263 -0.477387401274 2.53959 
-0.268224394091 -0.570037204602 3.10924 -0.228303719439 -0.485196786334 2.64648 -0.219013023213 -0.465451965869 2.53879 
-0.266887499689 -0.55283661063 3.09375 -0.228472209269 -0.473262336912 2.64844 -0.221867930357 -0.459582088965 2.57188 
-0.26637232229 -0.537437786575 3.08777 -0.228640699099 -0.461309756917 2.65039 -0.220745926304 -0.445381115457 2.55887 
-0.267891322277 -0.526089148082 3.10538 -0.228809188929 -0.449339046349 2.65234 -0.22379404554 -0.439490229708 2.59421 
-0.267305289474 -0.510556416846 3.09859 -0.228977678759 -0.437350205209 2.6543 -0.217250173687 -0.414950525129 2.51835 
-0.268087352131 -0.497626217873 3.10765 -0.229146168589 -0.425343233496 2.65625 -0.218032236344 -0.404713449866 2.52742 
-0.268812730466 -0.48450969584 3.11606 -0.229314658418 -0.413318131211 2.6582 -0.218533222096 -0.393885604989 2.53323 
-0.268530728018 -0.469553609545 3.11279 -0.229483148248 -0.401274898353 2.66016 -0.216961486767 -0.379379484783 2.51501 
-0.269549585525 -0.456832565607 3.1246 -0.229651638078 -0.389213534922 2.66211 -0.226278859178 -0.383497350143 2.62301 
-0.269615916055 -0.442438792648 3.12537 -0.229820127908 -0.377134040919 2.66406 -0.226444551814 -0.371594732137 2.62493 
-0.269559951599 -0.427843776309 3.12472 -0.229988617738 -0.365036416343 2.66602 -0.22636339204 -0.359282482038 2.62399 
-0.269925581934 -0.413901251437 3.12896 -0.230157107568 -0.352920661194 2.66797 -0.227300678421 -0.348540640635 2.63486 
-0.269616450813 -0.3989210141 3.12538 -0.230325597398 -0.340786775473 2.66992 -0.222641128376 -0.32941693448 2.58084 
-0.271008486967 -0.386399538146 3.14152 -0.230325597398 -0.328394529092 2.66992 -0.223276338325 -0.318343808983 2.58821 
-0.271648941656 -0.372697114994 3.14894 -0.230494087227 -0.316233447512 2.67188 -0.223997685409 -0.307320509362 2.59657 
-0.271206018257 -0.357497690167 3.14381 -0.230662577057 -0.30405423536 2.67383 -0.223525679415 -0.294646536967 2.5911 
-0.271770228829 -0.343619321118 3.15035 -0.230831066887 -0.291856892635 2.67578 -0.224207207613 -0.283481854513 2.599 
-0.27125986425 -0.328379389666 3.14443 -0.230999556717 -0.279641419337 2.67773 -0.223579525408 -0.270658942849 2.59172 
-0.272330798936 -0.315023573177 3.15684 -0.231168046547 -0.267407815466 2.67969 -0.224913005587 -0.260172183796 2.60718 
-0.27129585756 -0.299229809943 3.14485 -0.231336536377 -0.255156081023 2.68164 -0.223615518719 -0.24664006951 2.59214 
-0.271309617289 -0.284647670029 3.14501 -0.231505026206 -0.242886216007 2.68359 -0.223629278447 -0.234623282788 2.5923 
-0.272186455476 -0.270923122024 3.15517 -0.231673516036 -0.230598220419 2.68555 -0.224768662127 -0.223725414882 2.60551 
-0.271142587759 -0.255295769649 3.14307 -0.231842005866 -0.218292094258 2.6875 -0.223435511029 -0.210376913588 2.59005 
-0.27311125732 -0.242455130769 3.16589 -0.232010495696 -0.205967837525 2.68945 -0.226850001034 -0.201386596823 2.62963 
-0.272922528966 -0.227603490583 3.1637 -0.232178985526 -0.193625450218 2.69141 -0.22590191666 -0.188390694444 2.61864 
-0.272842808924 -0.212857201152 3.16278 -0.232347475356 -0.18126493234 2.69336 -0.225570325713 -0.175977766772 2.6148 
-0.273601959268 -0.198728797519 3.17158 -0.232515965186 -0.168886283888 2.69531 -0.231425470706 -0.168094211137 2.68267 
-0.274194738246 -0.184406813174 3.17845 -0.232684455015 -0.156489504864 2.69727 -0.22806227631 -0.153380906755 2.64369 
-0.27328807703 -0.169093283814 3.16794 -0.232852944845 -0.144074595268 2.69922 -0.227069107743 -0.14049592466 2.63217 
-0.273693443981 -0.15461852527 3.17264 -0.233021434675 -0.131641555098 2.70117 -0.227495412516 -0.128519721472 2.63711 
-0.272839929459 -0.139456694491 3.16275 -0.233189924505 -0.119190384357 2.70312 -0.227919228609 -0.116496373151 2.64203 
-0.272773290415 -0.124746566611 3.16197 -0.233358414335 -0.106721083042 2.70508 -0.232067180019 -0.106130566839 2.69011 
-0.274272710041 -0.110675551375 3.17935 -0.233526904165 -0.094233651155 2.70703 -0.23327184528 -0.0941307288386 2.70407 
-0.27374087288 -0.0957328167916 3.17319 -0.233695393994 -0.0817280886953 2.70898 -0.232659712185 -0.0813658894525 2.69698 
-0.274299201118 -0.0811699101794 3.17966 -0.233863883824 -0.0692043956631 2.71094 -0.233247904587 -0.0690221166802 2.7038 
-0.273285752891 -0.0661663744373 3.16791 -0.234032373654 -0.0566625720581 2.71289 -0.235442241923 -0.0570039212532 2.72923 
-0.273124194344 -0.0514323124088 3.16604 -0.234200863484 -0.0441026178806 2.71484 -0.236653612224 -0.0445644976484 2.74328 
-0.271845423998 -0.0365653612728 3.15122 -0.234369353314 -0.0315245331305 2.7168 -0.238078700521 -0.0320234696906 2.7598 
-0.271467329693 -0.0219087027577 3.14683 -0.234537843144 -0.0189283178078 2.71875 -0.23830459454 -0.0192323125345 2.76241 
-0.272659140201 -0.00733496250859 3.16065 -0.234706332973 -0.00631397191241 2.7207 -0.23966787718 -0.00644744530602 2.77822 
-0.273539803962 0.00735865375792 3.17086 -0.234874822803 0.00631850455556 2.72266 -0.240494468705 0.00646968192659 2.7878 
-0.274729454872 0.022171971752 3.18465 -0.235043312633 0.0189691115961 2.72461 -0.241402076031 0.0194822940013 2.79832 
-0.274668574757 0.0369450973961 3.18394 -0.235211802463 0.0316378492093 2.72656 -0.241248497716 0.0324498325032 2.79654 
-0.274135770919 0.0516228034876 3.17777 -0.235380292293 0.0443247173951 2.72852 -0.241863098923 0.0455455017226 2.80366 
-0.273228266432 0.0661524561464 3.16725 -0.235548782123 0.0570297161536 2.73047 -0.240491445267 0.0582264053219 2.78776 
-0.272879542669 0.0807498085228 3.1632 -0.235717271953 0.0697528454846 2.73242 -0.23983001162 0.0709698767703 2.7801 
-0.273474748624 0.0956397476624 3.1701 -0.235885761782 0.0824941053882 2.73438 -0.239946917894 0.0839143752583 2.78145 
-0.273313951079 0.110288669367 3.16824 -0.236054251612 0.0952534958645 2.73633 -0.238521253703 0.0962489897896 2.76493 
-0.27309673659 0.124894487251 3.16572 -0.236222741442 0.108031016913 2.73828 -0.236367722498 0.108097320652 2.73996 
-0.272716400417 0.139393555082 3.16131 -0.236391231272 0.120826668535 2.74023 -0.235612294891 0.120428530721 2.7312 
-0.272850089857 0.154142086489 3.16286 -0.236559721102 0.133640450729 2.74219 -0.231919957094 0.131019293795 2.6884 
-0.273360351599 0.169138002721 3.16878 -0.236728210932 0.146472363496 2.74414 -0.232456195722 0.143829112139 2.69462 
-0.273178163743 0.183723126588 3.16667 -0.236896700761 0.159322406835 2.74609 -0.232893442462 0.156630057193 2.69969 
-0.27419496449 0.199159522558 3.17845 -0.237065190591 0.172190580747 2.74805 -0.233315016686 0.169466669146 2.70458 
-0.274020468919 0.213775947779 3.17643 -0.237233680421 0.185076885231 2.75 -0.233173614393 0.18190944133 2.70294 
-0.273399656294 0.228001390477 3.16923 -0.237402170251 0.197981320289 2.75195 -0.233282170219 0.194545450073 2.70419 
-0.274117527452 0.243348449335 3.17756 -0.237570660081 0.210903885918 2.75391 -0.233270672927 0.207086562685 2.70406 
-0.273432441058 0.257451793404 3.16961 -0.237739149911 0.223844582121 2.75586 -0.232615224453 0.2190201224 2.69646 
-0.273085095325 0.271817590902 3.16559 -0.237907639741 0.236803408896 2.75781 -0.232743216666 0.231662956112 2.69795 
-0.274158868341 0.287636995219 3.17803 -0.23807612957 0.249780366243 2.75977 -0.233254856438 0.244722070937 2.70388 
-0.274857817302 0.303158526533 3.18614 -0.2382446194 0.262775454164 2.76172 -0.237629730246 0.262097253005 2.75459 
-0.274908228505 0.31800506141 3.18672 -0.23841310923 0.275788672656 2.76367 -0.238257659263 0.275608853097 2.76187 
-0.274948520445 0.332844770763 3.18719 -0.2382446194 0.288412083838 2.76172 -0.240204527161 0.290784691802 2.78444 
-0.274347082505 0.346877428949 3.18022 -0.23807612957 0.301017364447 2.75977 -0.240087744293 0.303560798613 2.78308 
-0.274020489487 0.361207663014 3.17643 -0.239087068549 0.315159211085 2.77148 -0.23997375862 0.316328026047 2.78176 
-0.274507016211 0.376618338227 3.18207 -0.239255558379 0.328254017155 2.77344 -0.241123199859 0.330816385287 2.79509 
-0.274685543032 0.391642225492 3.18414 -0.239424048209 0.341366953797 2.77539 -0.241507053093 0.344336868629 2.79954 
-0.274137354625 0.405610084919 3.17779 -0.239592538039 0.354498021012 2.77734 -0.241089098768 0.356712312913 2.79469 
-0.275275997871 0.422105526986 3.19098 -0.239761027869 0.367647218799 2.7793 -0.241402590221 0.37016437448 2.79833 
-0.275564540818 0.437374220693 3.19433 -0.239929517699 0.380814547159 2.78125 -0.241691133168 0.383610571607 2.80167 
-0.274676534421 0.450743250013 3.18404 -0.240098007529 0.394000006092 2.7832 -0.241712893696 0.396650028748 2.80192 
-0.275095249748 0.466231355851 3.18889 -0.240266497358 0.407203595597 2.78516 -0.237244272738 0.402081530118 2.75012 
-0.274240974225 0.479538562619 3.17899 -0.240434987188 0.420425315675 2.78711 -0.241519167413 0.422321116359 2.79968 
-0.274386860255 0.494556541181 3.18068 -0.240603477018 0.433665166326 2.78906 -0.241276490228 0.434878209416 2.79686 
-0.275415754755 0.511229266475 3.1926 -0.240771966848 0.446923147549 2.79102 -0.241794711633 0.44882157586 2.80287 
-0.274561890584 0.524416614931 3.18271 -0.240940456678 0.460199259344 2.79297 -0.242018260945 0.462257878856 2.80546 
-0.275127787701 0.540300231508 3.18927 -0.241108946508 0.473493501713 2.79492 -0.242553080408 0.476329514343 2.81166 
-0.27474751323 0.554335728683 3.18486 -0.241277436337 0.486805874654 2.79688 -0.242239918036 0.488747795757 2.80803 
-0.273373843948 0.566272566153 3.16893 -0.241445926167 0.500136378167 2.79883 -0.240898560464 0.499002552864 2.79248 
-0.275641854449 0.585800977253 3.19523 -0.241614415997 0.513485012253 2.80078 -0.241525522803 0.51329609421 2.79975 
-0.276456269951 0.602406016109 3.20467 -0.241782905827 0.526851776912 2.80273 -0.241763901359 0.52681036564 2.80251 
-0.277672884992 0.619996734987 3.21877 -0.241951395657 0.540236672144 2.80469 -0.241144302223 0.538434568585 2.79533 
-0.280327628193 0.641006842899 3.24954 -0.242288375317 0.554024972616 2.80859 -0.244571029953 0.559244569598 2.83505 
-0.279521542571 0.654202763651 3.2402 -0.242456865146 0.567455194279 2.81055 -0.243896638714 0.570824894655 2.82724 
-0.278400443493 0.666557726386 3.2272 -0.242625354976 0.580903546514 2.8125 -0.242788764607 0.581294788535 2.81439 
-0.27725310015 0.678727804643 3.2139 -0.242793844806 0.594370029322 2.81445 -0.242741088896 0.594240880531 2.81384 
-0.276738231265 0.692356775958 3.20793 -0.242962334636 0.607854642703 2.81641 -0.242247857132 0.606067129143 2.80812 
-0.277673954508 0.709637550462 3.21878 -0.243130824466 0.621357386656 2.81836 -0.243201823842 0.621538836241 2.81918 
-0.277114186538 0.723116599846 3.21229 -0.243299314296 0.634878261182 2.82031 -0.242629509633 0.633130437022 2.81255 
-0.276774821036 0.737122403006 3.20836 -0.243467804125 0.648417266281 2.82227 -0.242768299839 0.646554306788 2.81416 
-0.276729551735 0.751890765281 3.20783 -0.243636293955 0.661974401952 2.82422 -0.242911182999 0.660004232058 2.81581 
-0.277299603508 0.768359226723 3.21444 -0.243804783785 0.675549668196 2.82617 -0.243526174992 0.674777681384 2.82294 
-0.277385534966 0.783521551047 3.21544 -0.243973273615 0.689143065012 2.82812 -0.243852109847 0.68880081781 2.82672 
-0.278801265003 0.802520906638 3.23185 -0.244141763445 0.702754592402 2.83008 -0.244808256723 0.7046730729 2.8378 
-0.277707088921 0.814312874924 3.21917 -0.244310253275 0.716384250363 2.83203 -0.243718009055 0.714647628892 2.82517 
-0.276662275095 0.826134502366 3.20705 -0.244647232934 0.730535162287 2.83594 -0.243187261977 0.72617557846 2.81901 
-0.278287342227 0.845959815978 3.22589 -0.244815722764 0.744210146681 2.83789 -0.244994331856 0.744753096689 2.83996 
-0.278507004261 0.861612120576 3.22844 -0.244984212594 0.757903261646 2.83984 -0.245046614711 0.758096313956 2.84057 
-0.278739891266 0.8773296876 3.23114 -0.245152702424 0.771614507185 2.8418 -0.24535155004 0.772240377119 2.8441 
-0.278426235272 0.891322672986 3.2275 -0.245321192254 0.785343883296 2.84375 -0.245004759633 0.784330891221 2.84008 
-0.277225333882 0.90239384201 3.21358 -0.245489682084 0.79909138998 2.8457 -0.244165107678 0.794779779023 2.83035 
-0.276999419296 0.916561915123 3.21096 -0.245658171913 0.812857027236 2.84766 -0.243995630603 0.807355853077 2.82838 
-0.277752625602 0.933998166148 3.21969 -0.245826661743 0.826640795065 2.84961 -0.244456262711 0.82203255714 2.83372 
-0.276720337447 0.945415323245 3.20773 -0.245995151573 0.840442693466 2.85156 -0.243620374628 0.832329265542 2.82403 
-0.276193127998 0.958474176358 3.20162 -0.246163641403 0.85426272244 2.85352 -0.243007706775 0.843310669198 2.81693 
-0.275509069984 0.970923547211 3.19369 -0.246332131233 0.868100881987 2.85547 -0.242323957275 0.853975646557 2.80901 
-0.276233255398 0.988337878104 3.20208 -0.246669110892 0.882560013646 2.85938 -0.243028150976 0.869532984756 2.81717 
-0.277269965587 1.00696513645 3.2141 -0.246837600722 0.896443499624 2.86133 -0.244173478694 0.886768171117 2.83045 
-0.278505214879 1.02643567059 3.22842 -0.247006090552 0.910345116175 2.86328 -0.245463396683 0.904659491879 2.8454 
-0.278920906768 1.04297453794 3.23324 -0.247174580382 0.924264863298 2.86523 -0.246194554515 0.920600232928 2.85387 
-0.278736209664 1.05728078696 3.2311 -0.247343070212 0.938202740994 2.86719 -0.24127698385 0.915193328009 2.79687 
-0.277998243955 1.0694387778 3.22254 -0.247511560042 0.952158749263 2.86914 -0.240927972141 0.926832171303 2.79282 
-0.277174408489 1.08118240416 3.21299 -0.247680049872 0.966132888104 2.87109 -0.242760031661 0.946941227713 2.81406 
-0.277286460807 1.09653837946 3.21429 -0.247848539701 0.980125157518 2.87305 -0.247174107327 0.977458092633 2.86523 
-0.276447981206 1.10809636111 3.20457 -0.248017029531 0.994135557505 2.875 -0.249342529479 0.999448606501 2.89037 
-0.277470150098 1.12712232994 3.21642 -0.248354009191 1.00884851718 2.87891 -0.250140161815 1.01610411749 2.89961 
-0.278183537519 1.14498736391 3.22469 -0.248522499021 1.0229042436 2.88086 -0.250764162419 1.0321308006 2.90684 
-0.278975122978 1.1632552288 3.23386 -0.248690988851 1.03697810059 2.88281 -0.25181193798 1.04999166379 2.91899 
-0.278880450287 1.17786511899 3.23277 -0.24885947868 1.05107008815 2.88477 -0.251951324647 1.06412864968 2.92061 
-0.28019147064 1.19847746533 3.24796 -0.24902796851 1.06518020629 2.88672 -0.252171110087 1.07862452828 2.92315 
-0.281342310476 1.21853711914 3.2613 -0.24919645834 1.079308455 2.88867 -0.253334804677 1.0972322739 2.93664 
-0.281128695318 1.2327375327 3.25883 -0.24936494817 1.09345483428 2.89062 -0.249373874511 1.09349397591 2.89073 
-0.283301251559 1.25750660496 3.28401 -0.249533438 1.10761934413 2.89258 -0.25084345054 1.11343417698 2.90776 
-0.283951414158 1.27567000659 3.29155 -0.24987041766 1.12255893596 2.89648 -0.251623826654 1.13043623874 2.91681 
-0.283633541805 1.28950232715 3.28786 -0.250038907489 1.13676877225 2.89844 -0.251503033103 1.14342522541 2.91541 
-0.283444196422 1.30389168864 3.28567 -0.250207397319 1.15099673911 2.90039 -0.251174589 1.15544598594 2.9116 
-0.282620463795 1.31530825371 3.27612 -0.250375887149 1.16524283654 2.90234 -0.252482585915 1.17504735755 2.92676 
-0.280231803716 1.3192688504 3.24843 -0.250544376979 1.17950706454 2.9043 -0.250285965575 1.17829052127 2.9013 
-0.27992228181 1.33287239532 3.24484 -0.250712866809 1.19378942312 2.90625 -0.2481542566 1.1816063954 2.87659 
-0.279096101637 1.34395472608 3.23527 -0.250881356639 1.20808991227 2.9082 -0.247752242169 1.19302202649 2.87193 
-0.278068544032 1.35396761035 3.22336 -0.251218336298 1.2232289404 2.91211 -0.247341877291 1.20435373839 2.86717 
-0.277847791915 1.36784181802 3.2208 -0.251386826128 1.23757475598 2.91406 -0.247860880265 1.22021656081 2.87319 
-0.277779198949 1.38244953594 3.22 -0.251555315958 1.25193870213 2.91602 -0.247960859399 1.23404983636 2.87435 
-0.277844172017 1.39772178959 3.22075 -0.251723805788 1.26632077885 2.91797 -0.247988378856 1.24752935495 2.87467 
-0.277919079238 1.41305154395 3.22162 -0.251892295618 1.28072098615 2.91992 -0.247738955496 1.25960374696 2.87178 
-0.278532076173 1.43115417264 3.22873 -0.252060785447 1.29513932402 2.92188 -0.248210467867 1.27535561312 2.87724 
-0.279971890876 1.45361560612 3.24542 -0.252397765107 1.31045059259 2.92578 -0.248506086071 1.29024497351 2.88067 
-0.281311644175 1.47570706978 3.26095 -0.252566254937 1.3249142569 2.92773 -0.24951702505 1.30891858023 2.89239 
-0.282320115042 1.49618703107 3.27264 -0.252734744767 1.33939605177 2.92969 -0.251267163795 1.33161844224 2.91268 
-0.284565974231 1.52339976347 3.29867 -0.252903234597 1.35389597722 2.93164 -0.253433097267 1.356732552 2.93778 
-0.246109885463 -1.39281569471 3.01591 -0.208790775632 -1.18161474361 2.55859 -0.198315243539 -1.1223303086 2.43022 
-0.24711870987 -1.38446943212 3.02828 -0.208950157903 -1.17063214925 2.56055 -0.197578567474 -1.10692341852 2.4212 
-0.247307567744 -1.3714612293 3.03059 -0.209109540175 -1.15963142431 2.5625 -0.200438498672 -1.11154556367 2.45624 
-0.246342518986 -1.35209810531 3.01877 -0.209268922446 -1.14861256881 2.56445 -0.19921634094 -1.09343704952 2.44127 
-0.245126373109 -1.33148084786 3.00386 -0.209428304718 -1.13757558273 2.56641 -0.193047748964 -1.04859945182 2.36567 
-0.243961532291 -1.31127769484 2.98959 -0.209587686989 -1.12652046608 2.56836 -0.190773905601 -1.02539758962 2.33781 
-0.244564352152 -1.30060757178 2.99698 -0.209747069261 -1.11544721886 2.57031 -0.181821357496 -0.96693664547 2.2281 
-0.245176666464 -1.28991882682 3.00448 -0.209906451532 -1.10435584106 2.57227 -0.184427020274 -0.970303940646 2.26003 
-0.246276972248 -1.28170008355 3.01796 -0.210065833804 -1.09324633269 2.57422 -0.195173825194 -1.01574380168 2.39173 
-0.247726062942 -1.27515151914 3.03572 -0.210065833804 -1.08129828534 2.57422 -0.198647160233 -1.0225215108 2.43429 
-0.248598346238 -1.2655018472 3.04641 -0.210225216075 -1.07016158111 2.57617 -0.202781351913 -1.03226823231 2.48495 
-0.249786320053 -1.25734203051 3.06097 -0.210384598346 -1.05900674631 2.57812 -0.204183631847 -1.02779312417 2.50214 
-0.249595438771 -1.24218479932 3.05863 -0.210543980618 -1.04783378094 2.58008 -0.203901522113 -1.01477564084 2.49868 
-0.250203025313 -1.2309776759 3.06607 -0.210703362889 -1.036642685 2.58203 -0.204275852546 -1.00501987894 2.50327 
-0.250202850211 -1.21674586858 3.06607 -0.210862745161 -1.02543345848 2.58398 -0.203445535505 -0.989363289023 2.49309 
-0.250061970446 -1.20183783207 3.06435 -0.211022127432 -1.01420610139 2.58594 -0.202633643148 -0.973889704021 2.48314 
-0.250128645623 -1.18793155838 3.06516 -0.211181509704 -1.00296061372 2.58789 -0.204990154391 -0.973556119301 2.51202 
-0.25077370412 -1.17673170866 3.07307 -0.211340891975 -0.991696995489 2.58984 -0.203140195494 -0.953216008751 2.48935 
-0.25169347913 -1.16673193597 3.08434 -0.211500274247 -0.98041524668 2.5918 -0.205142182354 -0.950942139593 2.51388 
-0.251832238208 -1.15305153586 3.08604 -0.211659656518 -0.969115367299 2.59375 -0.205280941431 -0.939909467051 2.51558 
-0.25297931584 -1.14391473759 3.1001 -0.211659656518 -0.957076667084 2.59375 -0.206412921328 -0.933352127834 2.52945 
-0.252787169927 -1.12866796181 3.09774 -0.21181903879 -0.945749591845 2.5957 -0.206235873151 -0.92082134812 2.52729 
-0.252188883278 -1.11165276854 3.09041 -0.211978421061 -0.934404386032 2.59766 -0.205637586501 -0.906453882419 2.51995 
-0.25212020415 -1.09701002942 3.08957 -0.212137803333 -0.923041049647 2.59961 -0.205138835949 -0.892587570356 2.51384 
-0.25085290886 -1.07722793195 3.07404 -0.212297185604 -0.911659582689 2.60156 -0.202944703177 -0.871497579587 2.48695 
-0.250325519305 -1.06072526045 3.06757 -0.212456567876 -0.900259985159 2.60352 -0.202708956719 -0.858955617104 2.48407 
-0.24891940657 -1.04060907476 3.05034 -0.212615950147 -0.888842257056 2.60547 -0.201302843984 -0.841547748769 2.46683 
-0.24719308956 -1.01933243835 3.02919 -0.212775332419 -0.877406398381 2.60742 -0.203772666061 -0.840282747932 2.4971 
-0.248026558448 -1.0086621908 3.0394 -0.21293471469 -0.865952409132 2.60938 -0.20467718769 -0.832371105069 2.50818 
-0.246880317417 -0.989958746205 3.02536 -0.213094096962 -0.854480289312 2.61133 -0.202829193833 -0.813319330279 2.48554 
-0.247369631886 -0.977851036055 3.03135 -0.213253479233 -0.842990038918 2.61328 -0.204201181018 -0.807206345015 2.50235 
-0.248151426052 -0.966827199179 3.04093 -0.213412861504 -0.831481657952 2.61523 -0.204625688071 -0.797245794737 2.50755 
-0.247257118741 -0.949279472908 3.02997 -0.213412861504 -0.819343239588 2.61523 -0.203935550384 -0.782957565636 2.4991 
-0.247897488381 -0.937638183469 3.03782 -0.213572243776 -0.807807662763 2.61719 -0.205007586827 -0.775413024818 2.51223 
-0.248792340455 -0.926872119094 3.04879 -0.213731626047 -0.796253955366 2.61914 -0.206035225035 -0.767581129253 2.52483 
-0.249546974264 -0.915489854829 3.05803 -0.213891008319 -0.784682117396 2.62109 -0.202995677487 -0.744711427025 2.48758 
-0.250900439486 -0.906184564183 3.07462 -0.21405039059 -0.773092148853 2.62305 -0.204349142709 -0.738053863941 2.50416 
-0.251347379127 -0.893502745423 3.0801 -0.214209772862 -0.761484049738 2.625 -0.205548031253 -0.730692839841 2.51886 
-0.251146264071 -0.878503206176 3.07763 -0.214369155133 -0.74985782005 2.62695 -0.206093436919 -0.720909569469 2.52554 
-0.251543143826 -0.865584302846 3.0825 -0.214528537405 -0.738213459789 2.62891 -0.207458809117 -0.713885840526 2.54227 
-0.251812490526 -0.852188652547 3.0858 -0.214687919676 -0.726550968956 2.63086 -0.208139102147 -0.704388335268 2.55061 
-0.252168104437 -0.839049403114 3.09015 -0.214847301948 -0.71487034755 2.63281 -0.208494716058 -0.693733124781 2.55497 
-0.251861635987 -0.823704384278 3.0864 -0.215006684219 -0.703171595572 2.63477 -0.208188247609 -0.680872144891 2.55121 
-0.251745873717 -0.8090070786 3.08498 -0.215166066491 -0.691454713021 2.63672 -0.208072485339 -0.668658878158 2.54979 
-0.250446301183 -0.790585997423 3.06905 -0.215325448762 -0.679719699897 2.63867 -0.206734720983 -0.652601275476 2.5334 
-0.250189308943 -0.77554457217 3.06591 -0.215484831034 -0.667966556201 2.64062 -0.206103417767 -0.638885760666 2.52566 
-0.248905729112 -0.757408522982 3.05018 -0.215644213305 -0.656195281932 2.64258 -0.207323688283 -0.630876312416 2.54062 
-0.248817730331 -0.742988583305 3.0491 -0.215803595577 -0.64440587709 2.64453 -0.206153574932 -0.615590184743 2.52628 
-0.248994797964 -0.729355085987 3.05127 -0.215803595577 -0.632131479432 2.64453 -0.205979464587 -0.603354653725 2.52414 
-0.249310644131 -0.716100062712 3.05514 -0.215962977848 -0.620314878731 2.64648 -0.206075342984 -0.591914422863 2.52532 
-0.250695880745 -0.705819917933 3.07211 -0.21612236012 -0.608480147458 2.64844 -0.204041020513 -0.574465826583 2.50039 
-0.25145409443 -0.693652511568 3.0814 -0.216281742391 -0.596627285613 2.65039 -0.208418274049 -0.574935395577 2.55403 
-0.251894730378 -0.680540858584 3.0868 -0.216441124663 -0.584756293194 2.65234 -0.209275342875 -0.565396589706 2.56453 
-0.2519870289 -0.666457794662 3.08794 -0.216600506934 -0.572867170203 2.6543 -0.20952556448 -0.554155292193 2.5676 
-0.254063726199 -0.657499720969 3.11338 -0.216759889205 -0.56095991664 2.65625 -0.207821329853 -0.537827530257 2.54671 
-0.254083201499 -0.643098470699 3.11362 -0.216919271477 -0.549034532504 2.6582 -0.207531904722 -0.525274594151 2.54317 
-0.255016576144 -0.630956153775 3.12506 -0.217078653748 -0.537091017795 2.66016 -0.209378809051 -0.518040238947 2.5658 
-0.255923841046 -0.618644545506 3.13618 -0.21723803602 -0.525129372514 2.66211 -0.210424346635 -0.508658645303 2.57861 
-0.255167903696 -0.602303872287 3.12691 -0.217397418291 -0.51314959666 2.66406 -0.209530136603 -0.494579493773 2.56765 
-0.25408899934 -0.585305222175 3.11369 -0.217556800563 -0.501151690234 2.66602 -0.207537702563 -0.478072255878 2.54324 
-0.253733891281 -0.570055432002 3.10934 -0.217716182834 -0.489135653234 2.66797 -0.207182594504 -0.465470193269 2.53889 
-0.252420466186 -0.552747525269 3.09325 -0.217875565106 -0.477101485663 2.66992 -0.210082196168 -0.460035653169 2.57442 
-0.252081701035 -0.537667890698 3.0891 -0.218034947377 -0.465049187518 2.67188 -0.209709889143 -0.447292577331 2.56986 
-0.253621144667 -0.526526016977 3.10796 -0.218194329649 -0.452978758801 2.67383 -0.212458669107 -0.441071334821 2.60354 
-0.252949470575 -0.510744431902 3.09973 -0.21835371192 -0.440890199512 2.67578 -0.210820214687 -0.425678893649 2.58346 
-0.254045671176 -0.498508315491 3.11316 -0.218513094192 -0.42878350965 2.67773 -0.207649670944 -0.407466449616 2.54461 
-0.254979571129 -0.485838252721 3.12461 -0.218672476463 -0.416658689215 2.67969 -0.214817787433 -0.409313962047 2.63245 
-0.254730030478 -0.470874336663 3.12155 -0.218831858735 -0.404515738207 2.68164 -0.214638968774 -0.396765084406 2.63026 
-0.25597213045 -0.458611298277 3.13677 -0.218991241006 -0.392354656627 2.68359 -0.210529622205 -0.377194435954 2.5799 
-0.254773961773 -0.441973665002 3.12209 -0.219150623278 -0.380175444475 2.68555 -0.214267050866 -0.371703580309 2.6257 
-0.254321574496 -0.426723669002 3.11654 -0.219310005549 -0.367978101749 2.6875 -0.214091150583 -0.359221436321 2.62355 
-0.254455508523 -0.412475568621 3.11819 -0.219469387821 -0.355762628451 2.68945 -0.214060994025 -0.346995554321 2.62318 
-0.253905141617 -0.397141893566 3.11144 -0.219628770092 -0.343529024581 2.69141 -0.214065682884 -0.33482760572 2.62323 
-0.256225717917 -0.386198075658 3.13988 -0.219788152363 -0.331277290138 2.69336 -0.214758622212 -0.323696494261 2.63173 
-0.25804756312 -0.37426693055 3.1622 -0.219947534635 -0.319007425122 2.69531 -0.221689046659 -0.321533278697 2.71665 
-0.258042699159 -0.35958301808 3.16214 -0.220106916906 -0.306719429534 2.69727 -0.219239731042 -0.305511004295 2.68664 
-0.258399558244 -0.345383146748 3.16652 -0.220106916906 -0.294200269145 2.69727 -0.219641435846 -0.293578095816 2.69156 
-0.25806624073 -0.330259429566 3.16243 -0.220266299178 -0.281885077697 2.69922 -0.22094709806 -0.282756327846 2.70756 
-0.257983533938 -0.315480093117 3.16142 -0.220425681449 -0.269551755678 2.70117 -0.22189950052 -0.271354043485 2.71923 
-0.257338436529 -0.300054422336 3.15351 -0.220585063721 -0.257200303085 2.70312 -0.220773765949 -0.257420328274 2.70544 
-0.258096008171 -0.286257854438 3.1628 -0.220744445992 -0.24483071992 2.70508 -0.219712683146 -0.243686377469 2.69243 
-0.259664693935 -0.273228592425 3.18202 -0.220903828264 -0.232443006182 2.70703 -0.221234052299 -0.232790479868 2.71108 
-0.258537052691 -0.257337071941 3.1682 -0.221063210535 -0.220037161872 2.70898 -0.220638158718 -0.219614082902 2.70378 
-0.259702107523 -0.243725478155 3.18248 -0.221222592807 -0.207613186989 2.71094 -0.221644142572 -0.208008803409 2.7161 
-0.2591716634 -0.228486595762 3.17598 -0.221381975078 -0.195171081534 2.71289 -0.221272769428 -0.195074805471 2.71155 
-0.258143344238 -0.212897443853 3.16338 -0.22154135735 -0.182710845505 2.71484 -0.220124329887 -0.181542186574 2.69748 
-0.259608855664 -0.199340151597 3.18134 -0.221700739621 -0.170232478905 2.7168 -0.221520578509 -0.170094142547 2.71459 
-0.260049725082 -0.184887659552 3.18674 -0.221860121893 -0.157735981731 2.71875 -0.221479760149 -0.157465555786 2.71409 
-0.260217940306 -0.170206675152 3.1888 -0.222019504164 -0.145221353985 2.7207 -0.221647975373 -0.144978339687 2.71615 
-0.26110839536 -0.155937887947 3.19971 -0.222178886436 -0.132688595667 2.72266 -0.225957464205 -0.134945219534 2.76896 
-0.260119746663 -0.140552456547 3.1876 -0.222338268707 -0.120137706776 2.72461 -0.225245049577 -0.121708349517 2.76023 
-0.260686534302 -0.126031480204 3.19454 -0.222497650979 -0.107568687312 2.72656 -0.22915618001 -0.110787818948 2.80816 
-0.261088472576 -0.11137570697 3.19947 -0.22265703325 -0.0949815372753 2.72852 -0.228949422759 -0.0976657589232 2.80562 
-0.259754035169 -0.0960322650427 3.18312 -0.222816415521 -0.0823762566662 2.73047 -0.228740214072 -0.0845663123167 2.80306 
-0.260118209652 -0.0813719940242 3.18758 -0.222975797793 -0.0697528454846 2.73242 -0.229005650147 -0.0716391459877 2.80631 
-0.258942103901 -0.0662760625204 3.17317 -0.223135180064 -0.0571113037303 2.73438 -0.227911667513 -0.0583338425758 2.79291 
-0.259399004934 -0.0516390046991 3.17876 -0.223294562336 -0.0444516314034 2.73633 -0.228526608364 -0.0454931837776 2.80044 
-0.258948174124 -0.0368208978834 3.17324 -0.223613326879 -0.0317964917197 2.74023 -0.228239945963 -0.0324543695728 2.79693 
-0.258329205913 -0.0220397305601 3.16565 -0.22377270915 -0.0190914929613 2.74219 -0.229856473648 -0.0196105381456 2.81674 
-0.259502081994 -0.00737993206087 3.18003 -0.223932091422 -0.00636836363025 2.74414 -0.228726614437 -0.00650471418992 2.80289 
-0.259742206017 0.00738676090386 3.18297 -0.224091473693 0.0063728962734 2.74609 -0.228994832698 0.0065123419998 2.80618 
-0.260999034063 0.0222675108177 3.19837 -0.224250855965 0.0191322867497 2.74805 -0.229364863389 0.019568595704 2.81072 
-0.26174866772 0.0372191114991 3.20756 -0.224410238236 0.0319098077985 2.75 -0.230085079811 0.0327167366862 2.81954 
-0.261286105036 0.0520146729522 3.20189 -0.224569620508 0.04470545942 2.75195 -0.226117858181 0.0450136697483 2.77093 
-0.260238816427 0.0666079552452 3.18906 -0.224729002779 0.0575192416141 2.75391 -0.212788718039 0.0544631335265 2.60759 
-0.259637728136 0.0812216864426 3.18169 -0.224888385051 0.0703511543808 2.75586 -0.228527016937 0.0714894166059 2.80045 
-0.259998283831 0.0961225648996 3.18611 -0.225047767322 0.0832011977201 2.75781 -0.229213769307 0.0847413878717 2.80886 
-0.259773471557 0.110814750883 3.18335 -0.225207149594 0.0960693716321 2.75977 -0.229016234126 0.0976942594663 2.80644 
-0.259846956279 0.125625577915 3.18425 -0.225366531865 0.108955676117 2.76172 -0.228152958886 0.110302801786 2.79586 
-0.259238027283 0.140076030491 3.17679 -0.225525914137 0.121860111174 2.76367 -0.228029589381 0.123212940825 2.79435 
-0.258526974564 0.154396224354 3.16808 -0.225685296408 0.134782676804 2.76562 -0.227563057706 0.135904104287 2.78864 
-0.258599739419 0.16914822164 3.16897 -0.22584467868 0.147723373006 2.76758 -0.227635822561 0.148894947281 2.78953 
-0.258964244651 0.184115915086 3.17344 -0.226004060951 0.160682199781 2.76953 -0.227816586805 0.161970852029 2.79174 
-0.260540187445 0.200055272882 3.19275 -0.226163443222 0.173659157129 2.77148 -0.228484194625 0.17544114155 2.79992 
-0.260687020698 0.214995279138 3.19455 -0.226322825494 0.186654245049 2.77344 -0.228167083829 0.188175252249 2.79604 
-0.261013703769 0.230110544644 3.19855 -0.226482207765 0.199667463542 2.77539 -0.22849147111 0.201438836753 2.80001 
-0.260646688734 0.244611949619 3.19405 -0.226641590037 0.212698812607 2.77734 -0.229682402214 0.215552556879 2.81461 
-0.259460174106 0.258255908756 3.17951 -0.226800972308 0.225748292245 2.7793 -0.228571726466 0.227510827577 2.801 
-0.259412915862 0.27296366242 3.17893 -0.22696035458 0.238815902456 2.78125 -0.228549293878 0.240487841915 2.80072 
-0.260149689207 0.288535620496 3.18796 -0.227119736851 0.251901643239 2.7832 -0.229409105978 0.25444081422 2.81126 
-0.261433949993 0.304829756107 3.2037 -0.22696035458 0.264633837856 2.78125 -0.22978699683 0.267929678613 2.81589 
-0.262076031746 0.320484682246 3.21157 -0.226800972308 0.277347901901 2.7793 -0.230508983733 0.281882314511 2.82474 
-0.262500519343 0.335934183154 3.21677 -0.227597883666 0.291267649025 2.78906 -0.23095051465 0.295558167587 2.83015 
-0.261883944201 0.350040461933 3.20922 -0.227757265937 0.304425912098 2.79102 -0.230404466941 0.307964225472 2.82346 
-0.260810020541 0.363439285968 3.19606 -0.227916648209 0.317602305745 2.79297 -0.229839605431 0.320281950485 2.81653 
-0.260296522459 0.377528775377 3.18976 -0.228235412752 0.331027994764 2.79688 -0.229550199756 0.332934935061 2.81299 
-0.260134455281 0.39208954846 3.18778 -0.228394795023 0.344249714842 2.79883 -0.229424553918 0.345801826421 2.81145 
-0.25998199929 0.406646918741 3.18591 -0.228554177295 0.357489565493 2.80078 -0.229370330481 0.358766139177 2.81078 
-0.260307962495 0.421962469863 3.1899 -0.228713559566 0.370747546716 2.80273 -0.22876933947 0.370837966639 2.80342 
-0.260623672471 0.437297897223 3.19377 -0.228872941838 0.384023658512 2.80469 -0.229054639962 0.384328528008 2.80691 
-0.259332349213 0.449881408751 3.17795 -0.229032324109 0.39731790088 2.80664 -0.228676632375 0.396700858313 2.80228 
-0.258907900528 0.463871157325 3.17275 -0.22919170638 0.410630273821 2.80859 -0.228309130943 0.409049011571 2.79778 
-0.258949244195 0.478673650535 3.17325 -0.229351088652 0.423960777335 2.81055 -0.228404386754 0.422210777041 2.79895 
-0.258492849014 0.492532454855 3.16766 -0.229510470923 0.437309411421 2.8125 -0.227962680735 0.434360250916 2.79353 
-0.259627163613 0.509460757151 3.18156 -0.229669853195 0.450676176079 2.81445 -0.229069406947 0.449497933419 2.8071 
-0.259302231567 0.523571647142 3.17758 -0.229829235466 0.464061071311 2.81641 -0.228797803369 0.461978449041 2.80377 
-0.259590333701 0.538918253952 3.18111 -0.229988617738 0.477464097115 2.81836 -0.228978664892 0.475367401077 2.80598 
-0.260072819168 0.554712236294 3.18702 -0.230148000009 0.490885253492 2.82031 -0.229396654238 0.489282699659 2.81111 
-0.259026620086 0.567213607497 3.1742 -0.230307382281 0.504324540441 2.82227 -0.228281542557 0.499888379178 2.79744 
-0.260418666246 0.585073891937 3.19126 -0.230466764552 0.517781957963 2.82422 -0.21785284068 0.489442677838 2.66964 
-0.261097733558 0.60145015072 3.19958 -0.230785529095 0.531624650152 2.82812 -0.222110285131 0.511640842868 2.72182 
-0.261769057444 0.617885379235 3.20781 -0.230944911367 0.545127394106 2.83008 -0.225480231816 0.532228445583 2.76311 
-0.26437894214 0.639083056242 3.23979 -0.231104293638 0.558648268632 2.83203 -0.229507824929 0.55478912579 2.81247 
-0.264115568384 0.653468671328 3.23656 -0.23126367591 0.57218727373 2.83398 -0.230806988891 0.571057349201 2.82839 
-0.263590727544 0.667162538784 3.23013 -0.231423058181 0.585744409402 2.83594 -0.230289171611 0.582874480517 2.82204 
-0.26263984264 0.679694129637 3.21848 -0.231582440453 0.599319675646 2.83789 -0.229931028441 0.595045933174 2.81765 
-0.262447541081 0.694123861085 3.21612 -0.231741822724 0.612913072462 2.83984 -0.229734096391 0.607603017932 2.81524 
-0.263188030492 0.711051826973 3.2252 -0.231901204996 0.626524599851 2.8418 -0.229967585971 0.621300565393 2.8181 
-0.262844518116 0.725073737837 3.22099 -0.232060587267 0.640154257813 2.84375 -0.229668763668 0.633556256493 2.81444 
-0.262300882931 0.738493138036 3.21432 -0.232219969538 0.653802046347 2.8457 -0.229641214193 0.64654170812 2.8141 
-0.261914859537 0.752303408438 3.20959 -0.23237935181 0.667467965454 2.84766 -0.229218302519 0.658388418917 2.80892 
-0.262499955124 0.768914366509 3.21676 -0.232698116353 0.681618877378 2.85156 -0.230459740993 0.675062232554 2.82413 
-0.262583245591 0.784093454199 3.21779 -0.232857498624 0.695330122917 2.85352 -0.230605640365 0.688605903641 2.82592 
-0.264783623688 0.805724215522 3.24475 -0.233016880896 0.709059499028 2.85547 -0.232499316542 0.707484574842 2.84913 
-0.263499440726 0.816803731094 3.22901 -0.233176263167 0.722807005711 2.85742 -0.23133033163 0.717084929935 2.8348 
-0.262606923353 0.828973538233 3.21808 -0.233335645439 0.736572642968 2.85938 -0.23099849276 0.729194932964 2.83073 
-0.263788107079 0.847705834164 3.23255 -0.23349502771 0.750356410796 2.86133 -0.232284485116 0.746466227759 2.84649 
-0.263713552286 0.862465648488 3.23164 -0.233654409982 0.764158309198 2.86328 -0.232620059508 0.76077550333 2.85061 
-0.264638774932 0.880543582795 3.24297 -0.233813792253 0.777978338172 2.86523 -0.233087739079 0.775562511301 2.85634 
-0.26449437366 0.895106924302 3.2412 -0.233973174525 0.791816497719 2.86719 -0.233245020119 0.789352263635 2.85826 
-0.263940738172 0.908245624859 3.23442 -0.234291939068 0.80622123766 2.87109 -0.23235341717 0.799550596196 2.84734 
-0.263899375049 0.923113262089 3.23391 -0.234451321339 0.820104723638 2.87305 -0.232243900226 0.812383221061 2.846 
-0.264076617785 0.938753305533 3.23609 -0.234610703611 0.834006340189 2.875 -0.232561944903 0.826723306101 2.84989 
-0.262719825613 0.948872991867 3.21946 -0.234770085882 0.847926087312 2.87695 -0.231238616783 0.835171375551 2.83368 
-0.262019123403 0.961245272375 3.21087 -0.234929468154 0.861863965008 2.87891 -0.230589492014 0.845942296803 2.82572 
-0.260807238356 0.971633440353 3.19602 -0.235088850425 0.875819973277 2.88086 -0.229415915523 0.854685539699 2.81134 
-0.261421264782 0.988790009258 3.20355 -0.235248232697 0.889794112118 2.88281 -0.227176859208 0.859265251076 2.7839 
-0.262024395937 1.00597459733 3.21094 -0.235407614968 0.903786381532 2.88477 -0.228643790911 0.877818436226 2.80188 
-0.262977420984 1.02459102259 3.22262 -0.235726379511 0.918417753631 2.88867 -0.229880871276 0.895642964685 2.81704 
-0.263116238429 1.0400973005 3.22432 -0.235885761782 0.932455349476 2.89062 -0.231851553682 0.916508143103 2.84119 
-0.261728511466 1.04949812025 3.20731 -0.236045144054 0.946511075894 2.89258 -0.230019416338 0.92234867236 2.81874 
-0.261173669716 1.06212821531 3.20051 -0.236204526325 0.960584932885 2.89453 -0.22959156288 0.933691658881 2.81349 
-0.259480738933 1.07000213798 3.17977 -0.236363908597 0.974676920448 2.89648 -0.227928029877 0.939890491587 2.79311 
-0.260007466989 1.08696277796 3.18622 -0.236523290868 0.988787038584 2.89844 -0.228968839691 0.957205610048 2.80586 
-0.260330998214 1.1031223131 3.19019 -0.23668267314 1.00291528729 2.90039 -0.229599637055 0.972901746058 2.81359 
-0.261873613148 1.12455371559 3.20909 -0.236842055411 1.01706166657 2.90234 -0.234123898946 1.00538919253 2.86903 
-0.263758456373 1.14764968148 3.23219 -0.237160819954 1.03191967083 2.90625 -0.233886382006 1.01767213648 2.86612 
-0.265395179223 1.16986633949 3.25224 -0.237320202226 1.04611137654 2.9082 -0.237574587382 1.04723271052 2.91132 
-0.265904163549 1.18723395018 3.25848 -0.237479584497 1.06032121283 2.91016 -0.234901451739 1.0488101229 2.87856 
-0.267671045994 1.21034738877 3.28013 -0.237638966769 1.07454917969 2.91211 -0.235784513572 1.06616376551 2.88938 
-0.269048908844 1.23188063519 3.29702 -0.23779834904 1.08879527712 2.91406 -0.237273819494 1.08639364021 2.90763 
-0.268009013454 1.24236303699 3.28427 -0.237957731312 1.10305950512 2.91602 -0.233446641027 1.08214822399 2.86074 
-0.269253039556 1.26344422917 3.29952 -0.238117113583 1.1173418637 2.91797 -0.23497227101 1.10258498961 2.87943 
-0.269467151115 1.27977558092 3.30214 -0.238435878126 1.13239930425 2.92188 -0.23759322608 1.12839731177 2.91155 
-0.268192462605 1.28897587769 3.28652 -0.238595260397 1.14672698926 2.92383 -0.23382639964 1.12380708159 2.86539 
-0.268310267738 1.30480292089 3.28797 -0.238754642669 1.16107280484 2.92578 -0.238295718228 1.15884103803 2.92016 
-0.267374655671 1.3154606417 3.2765 -0.23891402494 1.17543675099 2.92773 -0.239975360669 1.18065843281 2.94074 
-0.265090559078 1.31930080354 3.24851 -0.239073407212 1.18981882771 2.92969 -0.237190178822 1.1804463901 2.90661 
-0.26488350999 1.33333631012 3.24597 -0.239232789483 1.20421903501 2.93164 -0.235934868332 1.1876183866 2.89123 
-0.264101015413 1.34441893082 3.23638 -0.239551554026 1.21944871601 2.93555 -0.23410393725 1.1917173606 2.86879 
-0.263956575229 1.35869687627 3.23461 -0.239710936298 1.23389424974 2.9375 -0.23413413272 1.20518806731 2.86916 
-0.263979435845 1.373829075 3.23489 -0.239870318569 1.24835791404 2.93945 -0.234711757263 1.2215111959 2.87624 
-0.263853245243 1.38817968881 3.23335 -0.240029700841 1.26283970891 2.94141 -0.236084600505 1.24208382186 2.89306 
-0.263776822689 1.40278061717 3.23241 -0.240189083112 1.27733963436 2.94336 -0.236008177951 1.25510533544 2.89213 
-0.263424555183 1.41589020302 3.22809 -0.240348465384 1.29185769038 2.94531 -0.233789452993 1.25660341661 2.86494 
-0.263460781964 1.43106994527 3.22854 -0.240667229927 1.30725961181 2.94922 -0.233825679774 1.2700975844 2.86538 
-0.264888023745 1.45388866079 3.24603 -0.240826612198 1.32182299427 2.95117 -0.231548392726 1.27089770934 2.83747 
-0.266306004545 1.47681837517 3.26341 -0.24098599447 1.33640450729 2.95312 -0.233021453019 1.29223659157 2.85552 
-0.267096145269 1.49639195169 3.27309 -0.241145376741 1.35100415089 2.95508 -0.234268300218 1.31247569533 2.8708 
-0.268635549989 1.52029573894 3.29195 -0.241304759013 1.36562192505 2.95703 -0.236328284947 1.33745844365 2.89605 
-0.232820675383 -1.39746275778 3.02598 -0.198512896011 -1.19153669947 2.58008 -0.18964494525 -1.13830847605 2.46482 
-0.23323750794 -1.38589472043 3.03139 -0.198663170724 -1.18045438696 2.58203 -0.189092641654 -1.12358640793 2.45764 
-0.232707198897 -1.36870562351 3.0245 -0.198663170724 -1.16847007846 2.58203 -0.187804391864 -1.10460238653 2.4409 
-0.231752444503 -1.34910966761 3.01209 -0.198813445437 -1.15736057009 2.58398 -0.184101327227 -1.07171633471 2.39277 
-0.231380775074 -1.33298806348 3.00726 -0.198963720151 -1.14623293115 2.58594 -0.177615428785 -1.02324510921 2.30847 
-0.230666071327 -1.31495576877 2.99797 -0.199113994864 -1.13508716164 2.58789 -0.183686347422 -1.04713892597 2.38738 
-0.231358487015 -1.3049463703 3.00697 -0.199264269577 -1.12392326155 2.58984 -0.181651823721 -1.024582634 2.36093 
-0.232108209614 -1.29517320708 3.01672 -0.19941454429 -1.11274123089 2.5918 -0.187207585527 -1.04462590677 2.43314 
-0.233253338882 -1.2874921226 3.0316 -0.199564819003 -1.10154106966 2.59375 -0.187971249627 -1.03754786246 2.44307 
-0.23407862075 -1.27792670682 3.04233 -0.199715093716 -1.09032277786 2.5957 -0.186832247282 -1.01999028245 2.42826 
-0.234571948126 -1.26646947688 3.04874 -0.199865368429 -1.07908635548 2.59766 -0.189600387477 -1.02366504377 2.46424 
-0.235402751563 -1.25675442467 3.05954 -0.200015643142 -1.06783180253 2.59961 -0.192737702307 -1.0289767582 2.50502 
-0.234286844416 -1.23666358681 3.04503 -0.200165917855 -1.05655911901 2.60156 -0.19221434567 -1.01458740778 2.49822 
-0.235027028092 -1.22639263513 3.05465 -0.200165917855 -1.04448415765 2.60156 -0.192232359558 -1.00308612124 2.49845 
-0.234630594153 -1.21016997164 3.0495 -0.200316192568 -1.03318427827 2.60352 -0.191292775719 -0.986643595237 2.48624 
-0.235182292395 -1.19882818689 3.05667 -0.200466467282 -1.02186626832 2.60547 -0.19198695244 -0.978642429906 2.49526 
-0.235735825045 -1.18742908014 3.06387 -0.200616741995 -1.01053012779 2.60742 -0.193634177554 -0.975358129352 2.51667 
-0.236242341815 -1.17572920164 3.07045 -0.200767016708 -0.999175856691 2.60938 -0.194969883482 -0.970324725404 2.53403 
-0.2381901347 -1.17105420018 3.09576 -0.200917291421 -0.98780345502 2.61133 -0.194424990894 -0.955884266553 2.52695 
-0.237436890038 -1.15302757294 3.08597 -0.201067566134 -0.976412922776 2.61328 -0.193545667363 -0.939885504131 2.51552 
-0.239015966891 -1.14627721517 3.1065 -0.201217840847 -0.965004259959 2.61523 -0.19529196886 -0.936584852973 2.53822 
-0.239047720495 -1.13200900284 3.10691 -0.20136811556 -0.95357746657 2.61719 -0.19515649782 -0.924162389156 2.53645 
-0.238484538859 -1.11495553663 3.09959 -0.201518390273 -0.942132542608 2.61914 -0.194593316183 -0.909756650506 2.52914 
-0.238762213216 -1.1018504375 3.1032 -0.201668664986 -0.930669488074 2.62109 -0.19487099054 -0.899299278938 2.53274 
-0.237198545391 -1.08032540815 3.08288 -0.2018189397 -0.919188302967 2.62305 -0.193498834923 -0.881294223248 2.51491 
-0.237325376368 -1.06658646547 3.08453 -0.201969214413 -0.907688987287 2.625 -0.19372540267 -0.870639691662 2.51785 
-0.235761158221 -1.04533432868 3.06419 -0.201969214413 -0.895505242491 2.625 -0.191869935546 -0.850726352814 2.49374 
-0.234282827062 -1.02464654471 3.04498 -0.202119489126 -0.883978730953 2.62695 -0.190391604387 -0.832686296399 2.47453 
-0.235165048959 -1.01431870647 3.05645 -0.202269763839 -0.872434088842 2.62891 -0.191273826284 -0.825006185729 2.48599 
-0.233413225893 -0.992682110037 3.03368 -0.202420038552 -0.860871316158 2.63086 -0.193143088157 -0.821417413502 2.51029 
-0.234234288623 -0.98204387649 3.04435 -0.202570313265 -0.849290412901 2.63281 -0.194072931288 -0.813664535983 2.52237 
-0.234575139996 -0.96932223056 3.04878 -0.202720587978 -0.837691379072 2.63477 -0.194261288314 -0.802735470191 2.52482 
-0.233591512019 -0.951166285215 3.036 -0.202870862691 -0.826074214671 2.63672 -0.193277660336 -0.787011448356 2.51204 
-0.234094268252 -0.939091788075 3.04253 -0.203021137404 -0.814438919696 2.63867 -0.193779499366 -0.777365195272 2.51856 
-0.2344991955 -0.926570084713 3.04779 -0.203171412117 -0.802785494149 2.64062 -0.194184426614 -0.767275470749 2.52382 
-0.235937848411 -0.918021698996 3.06649 -0.203321686831 -0.79111393803 2.64258 -0.191948980192 -0.746863337539 2.49477 
-0.237695541583 -0.910521863253 3.08934 -0.203471961544 -0.779424251338 2.64453 -0.196589464066 -0.753060002412 2.55508 
-0.238643728795 -0.89975788427 3.10166 -0.203622236257 -0.767716434073 2.64648 -0.191893636099 -0.723496120735 2.49405 
-0.238442769386 -0.884616204165 3.09905 -0.20377251097 -0.755990486236 2.64844 -0.193437217155 -0.717646826634 2.51411 
-0.238157445547 -0.869190869239 3.09534 -0.203922785683 -0.744246407826 2.65039 -0.195277972326 -0.71269588116 2.53803 
-0.238020873863 -0.854333878077 3.09356 -0.204073060396 -0.732484198843 2.65234 -0.195105776436 -0.700297717223 2.5358 
-0.238009573909 -0.839935447983 3.09342 -0.204223335109 -0.720703859288 2.6543 -0.196490406028 -0.693414363553 2.55379 
-0.237765432532 -0.824730730277 3.09024 -0.204373609822 -0.70890538916 2.65625 -0.194810161567 -0.675732906603 2.53195 
-0.237719719082 -0.810231779746 3.08965 -0.204523884535 -0.69708878846 2.6582 -0.194635452538 -0.663385560612 2.52968 
-0.236558667151 -0.792004164195 3.07456 -0.204523884535 -0.684750933797 2.6582 -0.190491597974 -0.63777049751 2.47583 
-0.236409548115 -0.77724356031 3.07262 -0.204674159248 -0.672907137238 2.66016 -0.18926072847 -0.622232408105 2.45983 
-0.235422948396 -0.759798083541 3.0598 -0.204824433962 -0.661045210106 2.66211 -0.192170044714 -0.62020475354 2.49764 
-0.23550333216 -0.745850829603 3.06084 -0.204974708675 -0.649165152401 2.66406 -0.192993932433 -0.611221434928 2.50835 
-0.236043712104 -0.733322959147 3.06787 -0.205124983388 -0.637266964124 2.66602 -0.190977899566 -0.593315861682 2.48215 
-0.236302033455 -0.719870628676 3.07122 -0.205275258101 -0.625350645274 2.66797 -0.190351650978 -0.579887361338 2.47401 
-0.237571627314 -0.709406868139 3.08773 -0.205425532814 -0.613416195852 2.66992 -0.194824855176 -0.58176176974 2.53214 
-0.237635464717 -0.695262188599 3.08856 -0.205575807527 -0.601463615857 2.67188 -0.191584813492 -0.560529451653 2.49003 
-0.237610058164 -0.680854085141 3.08823 -0.20572608224 -0.589492905289 2.67383 -0.195631811308 -0.560568516928 2.54263 
-0.237563152349 -0.666388739357 3.08762 -0.205876356953 -0.577504064149 2.67578 -0.201058394093 -0.563989189621 2.61316 
-0.23904972 -0.656138094937 3.10694 -0.206026631666 -0.565497092436 2.67773 -0.20387373361 -0.559587868073 2.64975 
-0.240093571596 -0.644519646876 3.1205 -0.20617690638 -0.553471990151 2.67969 -0.203953053417 -0.547502163818 2.65078 
-0.241082904583 -0.632632194855 3.13336 -0.206327181093 -0.541428757293 2.68164 -0.204986632327 -0.537910986885 2.66422 
-0.241776072379 -0.619866071257 3.14237 -0.206477455806 -0.529367393862 2.68359 -0.205407390518 -0.526623957923 2.66969 
-0.241703209688 -0.605098577112 3.14142 -0.206627730519 -0.517287899859 2.68555 -0.205235433101 -0.513802314426 2.66745 
-0.240866169264 -0.588472870798 3.13054 -0.206778005232 -0.505190275283 2.6875 -0.204885446376 -0.500566464697 2.6629 
-0.240455023372 -0.572962986473 3.1252 -0.206928279945 -0.493074520135 2.68945 -0.203671435083 -0.485314018679 2.64712 
-0.239564253133 -0.556388777558 3.11362 -0.207078554658 -0.480940634413 2.69141 -0.202458065832 -0.470209533692 2.63135 
-0.238495673716 -0.539519803533 3.09974 -0.207228829371 -0.46878861812 2.69336 -0.202676305366 -0.458489995849 2.63419 
-0.238959925723 -0.526154823824 3.10577 -0.207379104084 -0.456618471253 2.69531 -0.203157874186 -0.447323940101 2.64045 
-0.238602913215 -0.510975070513 3.10113 -0.207529378797 -0.444430193814 2.69727 -0.202822452661 -0.434350174748 2.63609 
-0.239171653108 -0.497765070461 3.10852 -0.207679653511 -0.432223785803 2.69922 -0.203369528194 -0.423253534505 2.6432 
-0.240283194363 -0.485583388372 3.12297 -0.207829928224 -0.419999247219 2.70117 -0.204050955778 -0.412362399167 2.65206 
-0.240732624353 -0.47196949396 3.12881 -0.207980202937 -0.407756578062 2.70312 -0.204214548294 -0.400373805906 2.65418 
-0.24090458177 -0.457774114328 3.13104 -0.20813047765 -0.395495778332 2.70508 -0.207316000445 -0.39394808431 2.69449 
-0.239943186819 -0.441472727152 3.11855 -0.208280752363 -0.38321684803 2.70703 -0.20743868566 -0.38166752509 2.69609 
-0.239680774737 -0.42653122809 3.11514 -0.208431027076 -0.370919787156 2.70898 -0.209078353013 -0.372071755757 2.7174 
-0.238500204704 -0.410042840612 3.09979 -0.208581301789 -0.358604595709 2.71094 -0.208842668258 -0.359053951504 2.71433 
-0.238033017644 -0.394880341445 3.09372 -0.208731576502 -0.346271273689 2.71289 -0.208613605716 -0.3460755683 2.71136 
-0.239638069716 -0.383086902485 3.11458 -0.208881851215 -0.333919821096 2.71484 -0.210506127884 -0.336516399839 2.73595 
-0.241628127364 -0.371692061685 3.14045 -0.209032125929 -0.321550237931 2.7168 -0.211359146004 -0.325129849704 2.74704 
-0.243246056981 -0.359507132271 3.16148 -0.209182400642 -0.309162524193 2.71875 -0.212885942225 -0.314636198178 2.76689 
-0.243522960886 -0.345225919582 3.16508 -0.209332675355 -0.296756679883 2.7207 -0.212844319505 -0.301734898679 2.76634 
-0.243776677873 -0.330879826798 3.16837 -0.209482950068 -0.284332705 2.72266 -0.213172898687 -0.289341098628 2.77061 
-0.243514174071 -0.315833593912 3.16496 -0.209633224781 -0.271890599545 2.72461 -0.213025559027 -0.276290397301 2.7687 
-0.243427645041 -0.301036652526 3.16384 -0.209783499494 -0.259430363517 2.72656 -0.214263454314 -0.264970533789 2.78479 
-0.244561584419 -0.28768582792 3.17857 -0.209933774207 -0.246951996916 2.72852 -0.215411830485 -0.253396014521 2.79971 
-0.24567112617 -0.274170966118 3.193 -0.21008404892 -0.234455499742 2.73047 -0.215033612219 -0.239979252462 2.7948 
-0.24459741041 -0.25821741006 3.17904 -0.210234323633 -0.221940871996 2.73242 -0.213972975788 -0.225887704773 2.78101 
-0.24463453883 -0.243499085577 3.17952 -0.210384598346 -0.209408113678 2.73438 -0.215269113533 -0.214269957746 2.79786 
-0.244490867986 -0.228607228142 3.17766 -0.21053487306 -0.196857224787 2.73633 -0.215054359374 -0.201083097301 2.79507 
-0.243602390758 -0.213081215642 3.16611 -0.210685147773 -0.184288205323 2.73828 -0.214453462307 -0.187584384147 2.78726 
-0.245167911335 -0.19966089475 3.18645 -0.210835422486 -0.171701055286 2.74023 -0.214684854547 -0.174835972272 2.79027 
-0.245569940218 -0.185174352552 3.19168 -0.210985697199 -0.159095774677 2.74219 -0.215137531439 -0.162226504833 2.79615 
-0.246219852671 -0.170811271209 3.20013 -0.211135971912 -0.146472363496 2.74414 -0.215852125121 -0.149744122926 2.80544 
-0.247310940276 -0.156649222992 3.21431 -0.211286246625 -0.133830821741 2.74609 -0.216753644991 -0.137293926547 2.81715 
-0.246668677305 -0.141362177946 3.20596 -0.211436521338 -0.121171149414 2.74805 -0.216757148711 -0.124220322425 2.8172 
-0.24781855769 -0.127071561903 3.22091 -0.211586796051 -0.108493346515 2.75 -0.21732587026 -0.111436116945 2.82459 
-0.247489978508 -0.111973305428 3.21663 -0.211737070764 -0.0957974130429 2.75195 -0.217095101719 -0.0982215776096 2.82159 
-0.246473331185 -0.0966448928198 3.20342 -0.211887345478 -0.0830833489981 2.75391 -0.216024431076 -0.0847055455755 2.80768 
-0.246010601736 -0.0816229205295 3.19741 -0.212037620191 -0.0703511543808 2.75586 -0.215561701628 -0.0715203959382 2.80166 
-0.24517229557 -0.0665548217342 3.18651 -0.212187894904 -0.0576008291909 2.75781 -0.216033511396 -0.0586447657397 2.80779 
-0.245924898189 -0.0519237633574 3.19629 -0.212338169617 -0.0448323734283 2.75977 -0.216786114015 -0.0457714975839 2.81758 
-0.245779337905 -0.0370664501744 3.1944 -0.21248844433 -0.0320457870931 2.76172 -0.216672692561 -0.0326768215401 2.8161 
-0.24560294122 -0.0222239084726 3.19211 -0.212638719043 -0.0192410701853 2.76367 -0.215304939524 -0.0194823288593 2.79832 
-0.245779466314 -0.00741329390799 3.1944 -0.212788993756 -0.00641822270493 2.76562 -0.216649157105 -0.00653465442263 2.8158 
-0.245371035346 0.00740097465752 3.18909 -0.212939268469 0.00642275534808 2.76758 -0.21626532555 0.00652307714903 2.81081 
-0.245817787099 0.0222433492624 3.1949 -0.213089543182 0.0192818639737 2.76953 -0.215379306429 0.0194890581081 2.79929 
-0.246038356331 0.0371055132367 3.19777 -0.213239817895 0.032159103172 2.77148 -0.215577789387 0.0325116971066 2.80187 
-0.245205076443 0.0517717825931 3.18694 -0.213390092609 0.0450544729428 2.77344 -0.2160894425 0.0456244046821 2.80852 
-0.244127453394 0.0662711873838 3.17293 -0.213540367322 0.0579679732863 2.77539 -0.215081545303 0.0583863436635 2.79542 
-0.243927612973 0.0809318136216 3.17033 -0.213690642035 0.0708996042023 2.77734 -0.214865984005 0.0712895664378 2.79262 
-0.244734917642 0.0959632418288 3.18083 -0.213991191461 0.083908290052 2.78125 -0.215691816196 0.0845751236378 2.80335 
-0.245302721987 0.11098371246 3.18821 -0.214141466174 0.0968852473996 2.7832 -0.215451838926 0.0974781068327 2.80023 
-0.246104138206 0.126192475351 3.19862 -0.214291740887 0.10988033532 2.78516 -0.215688074003 0.110596319755 2.8033 
-0.245318791403 0.14058857826 3.18842 -0.2144420156 0.122893553813 2.78711 -0.214891977568 0.123151420374 2.79296 
-0.24449398648 0.154864936285 3.1777 -0.214592290313 0.135924902878 2.78906 -0.215400879068 0.136437071082 2.79957 
-0.244241205041 0.169438614564 3.17441 -0.214742565027 0.148974382516 2.79102 -0.215137347998 0.149248257187 2.79615 
-0.243895492487 0.18391171929 3.16992 -0.21489283974 0.162041992727 2.79297 -0.214798936388 0.16197118401 2.79175 
-0.24507138478 0.19958228504 3.1852 -0.215043114453 0.17512773351 2.79492 -0.21590614844 0.175830574829 2.80614 
-0.244916377294 0.214230571555 3.18319 -0.215193389166 0.188231604866 2.79688 -0.214453462307 0.187584384147 2.78726 
-0.245327027895 0.229389065929 3.18852 -0.215343663879 0.201353606795 2.79883 -0.214867818413 0.200908675195 2.79264 
-0.24557120596 0.244431405235 3.1917 -0.215493938592 0.214493739296 2.80078 -0.215356064478 0.214356505114 2.79899 
-0.244719930528 0.258346752508 3.18063 -0.215644213305 0.227652002369 2.80273 -0.21593091295 0.227954666407 2.80646 
-0.245371622356 0.273836717437 3.1891 -0.215493938592 0.240492980422 2.80078 -0.216278514945 0.241368573985 2.81098 
-0.24591060815 0.289272728863 3.19611 -0.215343663879 0.253315827903 2.79883 -0.215491737302 0.253490011536 2.80075 
-0.246779475555 0.305181719278 3.2074 -0.216095037444 0.267235575026 2.80859 -0.216360604708 0.267563990807 2.81205 
-0.247620661743 0.321159636079 3.21833 -0.216245312158 0.280466360391 2.81055 -0.217171761634 0.281667949041 2.82259 
-0.247854310305 0.336414426434 3.22137 -0.216395586871 0.293715276327 2.8125 -0.217381599579 0.295053598422 2.82532 
-0.247035265424 0.350205074563 3.21072 -0.216696136297 0.307195357065 2.81641 -0.216608451589 0.307071052425 2.81527 
-0.245794673557 0.363273877138 3.1946 -0.21684641101 0.320489599433 2.81836 -0.216726991041 0.320313101894 2.81681 
-0.245343665977 0.377407605741 3.18874 -0.216996685723 0.333801972374 2.82031 -0.216308507517 0.332743360619 2.81137 
-0.245292614399 0.392126292637 3.18808 -0.217146960436 0.347132475888 2.82227 -0.216257455939 0.34571050849 2.8107 
-0.245415006108 0.407126550623 3.18967 -0.217297235149 0.360481109974 2.82422 -0.216356128752 0.358919879439 2.81199 
-0.245826096968 0.422637922774 3.19501 -0.217447509862 0.373847874633 2.82617 -0.215450187958 0.370413967529 2.80021 
-0.245843982447 0.437499152223 3.19524 -0.217597784575 0.387232769864 2.82812 -0.215695796861 0.383848029656 2.8034 
-0.244615552706 0.45006943764 3.17928 -0.217748059289 0.400635795668 2.83008 -0.215608534067 0.396699271998 2.80227 
-0.244812403041 0.465199873558 3.18183 -0.217898334002 0.414056952045 2.83203 -0.215830662546 0.410127900707 2.80516 
-0.245577021034 0.481467198961 3.19177 -0.218048608715 0.427496238994 2.83398 -0.216279377116 0.424027563552 2.81099 
-0.24520074724 0.495521170307 3.18688 -0.218198883428 0.440953656516 2.83594 -0.216205909071 0.436926095439 2.81003 
-0.246235463484 0.512466302918 3.20033 -0.218349158141 0.45442920461 2.83789 -0.213781206764 0.444922364608 2.77852 
-0.24600135632 0.526819051361 3.19729 -0.218499432854 0.467922883277 2.83984 -0.212940809372 0.456018929602 2.7676 
-0.24531315977 0.540143716441 3.18834 -0.21879998228 0.481765575467 2.84375 -0.214934627557 0.473254629427 2.79351 
-0.24506059846 0.554370835642 3.18506 -0.218950256993 0.495304580566 2.8457 -0.21600328035 0.48863799314 2.8074 
-0.243603913317 0.565770901818 3.16613 -0.219100531707 0.508861716237 2.84766 -0.214041417555 0.497111906734 2.7819 
-0.243951093397 0.581293520369 3.17064 -0.21925080642 0.522436982481 2.84961 -0.212937874319 0.507394350478 2.76756 
-0.244022378497 0.596183972419 3.17157 -0.219401081133 0.536030379297 2.85156 -0.211210228753 0.516018874863 2.74511 
-0.245325083422 0.614165856962 3.1885 -0.219551355846 0.549641906686 2.85352 -0.209996951223 0.525722668502 2.72934 
-0.248250487426 0.636465192003 3.22652 -0.219701630559 0.563271564648 2.85547 -0.212827589703 0.5456478823 2.76613 
-0.248263126498 0.651474010112 3.22668 -0.219851905272 0.576919353182 2.85742 -0.21289603147 0.558666255899 2.76702 
-0.248203636643 0.666290726481 3.22591 -0.220002179985 0.590585272289 2.85938 -0.212246082329 0.569764401122 2.75857 
-0.247698587399 0.679877304414 3.21935 -0.220302729411 0.604681792496 2.86328 -0.213485426799 0.585969819317 2.77468 
-0.247274985877 0.693631417514 3.21384 -0.220453004124 0.618393038034 2.86523 -0.2154795018 0.604441859531 2.80059 
-0.248362441354 0.711664245603 3.22797 -0.220603278838 0.632122414145 2.86719 -0.216065228313 0.619118965291 2.80821 
-0.248175405102 0.72609942928 3.22554 -0.220753553551 0.645869920829 2.86914 -0.214774868953 0.62837777864 2.79144 
-0.247804194275 0.739962087896 3.22072 -0.220903828264 0.659635558085 2.87109 -0.215646506315 0.643936796661 2.80276 
-0.247421830246 0.753745982984 3.21575 -0.221054102977 0.673419325914 2.87305 -0.215886281801 0.65767607299 2.80588 
-0.24726003545 0.768168994036 3.21365 -0.22120437769 0.687221224316 2.875 -0.217211935172 0.674817802358 2.82311 
-0.247661899237 0.784357619541 3.21887 -0.221354652403 0.70104125329 2.87695 -0.216234158956 0.684824394486 2.8104 
-0.248889448462 0.803259526071 3.23482 -0.221504927116 0.714879412836 2.87891 -0.219372592775 0.707997570785 2.85119 
-0.248021168067 0.815419077773 3.22354 -0.221805476542 0.729229761059 2.88281 -0.217870927944 0.716294147481 2.83168 
-0.247625816429 0.829057248826 3.2184 -0.221955751256 0.743113247038 2.88477 -0.222063174195 0.743472901648 2.88616 
-0.249392865082 0.850017935879 3.24137 -0.222106025969 0.757014863588 2.88672 -0.223830222848 0.762891528391 2.90913 
-0.250339896618 0.868347444606 3.25368 -0.222256300682 0.770934610712 2.88867 -0.226700447855 0.786349907649 2.94643 
-0.251160647498 0.886345567986 3.26434 -0.222406575395 0.784872488408 2.89062 -0.225630584352 0.796250011435 2.93253 
-0.251022039621 0.900999265786 3.26254 -0.222556850108 0.798828496677 2.89258 -0.225900719292 0.810830724385 2.93604 
-0.25018011967 0.91306939904 3.2516 -0.222707124821 0.812802635518 2.89453 -0.225162186583 0.821762747019 2.92644 
-0.24894149062 0.923566175058 3.2355 -0.222857399534 0.826794904932 2.89648 -0.223800817286 0.83029495919 2.90875 
-0.249089325571 0.939140893 3.23742 -0.22315794896 0.841371885313 2.90039 -0.223665254526 0.843284578281 2.90698 
-0.247662431215 0.948701253824 3.21888 -0.223308223673 0.855409481158 2.90234 -0.222445776696 0.852105772459 2.89113 
-0.246525024805 0.95921584282 3.20409 -0.223458498387 0.869465207576 2.9043 -0.221993429998 0.863764703905 2.88526 
-0.245464388375 0.969896543338 3.19031 -0.2236087731 0.883539064567 2.90625 -0.220037822535 0.869429267899 2.85984 
-0.245033412532 0.982975222891 3.18471 -0.223759047813 0.89763105213 2.9082 -0.219606846691 0.880974095919 2.85424 
-0.245761947716 1.00072334323 3.19418 -0.223909322526 0.911741170266 2.91016 -0.220335381876 0.89718836472 2.86371 
-0.246953762671 1.02047374705 3.20967 -0.224059597239 0.925869418975 2.91211 -0.221395027726 0.914858761733 2.87748 
-0.247484585348 1.03759668576 3.21656 -0.224360146665 0.940645835654 2.91602 -0.211744848655 0.887755303555 2.75205 
-0.246998173691 1.05045747642 3.21024 -0.224510421378 0.954819410794 2.91797 -0.211258436998 0.898460103105 2.74573 
-0.247079089434 1.06570658991 3.21129 -0.224660696091 0.969011116507 2.91992 -0.21133935274 0.911553225479 2.74678 
-0.245637409749 1.07430632584 3.19256 -0.224810970805 0.983220952792 2.92188 -0.209937956658 0.918173152464 2.72857 
-0.245955477773 1.0905346164 3.19669 -0.224961245518 0.99744891965 2.92383 -0.211489352292 0.937716296315 2.74873 
-0.245791591751 1.10463528637 3.19456 -0.225111520231 1.01169501708 2.92578 -0.211397044875 0.950059493654 2.74753 
-0.245994092063 1.12038489728 3.19719 -0.225412069657 1.0266436742 2.92969 -0.21156485653 0.963576271538 2.74971 
-0.247888613736 1.14396735487 3.22182 -0.22556234437 1.04093509806 2.93164 -0.215699190516 0.995418178771 2.80345 
-0.250109238141 1.16930297101 3.25068 -0.225712619083 1.0552446525 2.93359 -0.21784834638 1.0184778481 2.83138 
-0.251047005915 1.18883154478 3.26287 -0.225862893796 1.0695723375 2.93555 -0.216617770382 1.02579211272 2.81539 
-0.253423756795 1.2153743617 3.29376 -0.226013168509 1.08391815308 2.9375 -0.221789847385 1.06366387116 2.88261 
-0.255073971994 1.23867577107 3.3152 -0.226163443222 1.09828209924 2.93945 -0.225144521233 1.093334068 2.92621 
-0.253990001893 1.2487337433 3.30112 -0.226463992649 1.1134029968 2.94336 -0.225051516741 1.10645860405 2.925 
-0.255023397362 1.26919862493 3.31455 -0.226614267362 1.12781226938 2.94531 -0.225951275579 1.12451269661 2.9367 
-0.255825510657 1.2886231897 3.32497 -0.226764542075 1.14223967254 2.94727 -0.227036914992 1.14361164696 2.95081 
-0.254201307364 1.29577652003 3.30386 -0.226914816788 1.15668520626 2.94922 -0.228478613021 1.16465656748 2.96954 
-0.254264741197 1.31143833034 3.30469 -0.227065091501 1.17114887057 2.95117 -0.226798863851 1.16977573034 2.94771 
-0.253241398283 1.32143689297 3.29139 -0.227215366214 1.18563066544 2.95312 -0.224958438873 1.17385381113 2.92379 
-0.250849238376 1.3240868033 3.2603 -0.22751591564 1.20092380344 2.95703 -0.222546063788 1.17469085454 2.89244 
-0.249819493378 1.33372168162 3.24691 -0.227666190354 1.21545092475 2.95898 -0.221804687747 1.18415787788 2.8828 
-0.249164077702 1.34525335048 3.23839 -0.227816465067 1.22999617662 2.96094 -0.222601738075 1.20184152037 2.89316 
-0.248683169269 1.35765864702 3.23214 -0.22796673978 1.24455955908 2.96289 -0.222481089053 1.21461124707 2.89159 
-0.248097039187 1.3694251286 3.22452 -0.228117014493 1.2591410721 2.96484 -0.221528297476 1.22277322717 2.87921 
-0.248489235643 1.38657999555 3.22962 -0.228417563919 1.27457925468 2.96875 -0.221996805309 1.23875116168 2.8853 
-0.247752353901 1.39741376738 3.22004 -0.228567838632 1.28920609414 2.9707 -0.219315249177 1.23701811011 2.85045 
-0.247612186777 1.41156031985 3.21822 -0.228718113345 1.30385106416 2.97266 -0.217505312062 1.23993035989 2.82692 
-0.24752077822 1.42597086005 3.21704 -0.228868388058 1.31851416476 2.97461 -0.221393266694 1.27544988015 2.87745 
-0.248753555509 1.44807890725 3.23306 -0.229018662771 1.33319539594 2.97656 -0.218660548919 1.27289729826 2.84194 
-0.249764314382 1.46902985067 3.24619 -0.229319212198 1.3487786231 2.98047 -0.21956274752 1.29139437314 2.85366 
-0.250150714108 1.48639280645 3.25122 -0.229469486911 1.3635051807 2.98242 -0.219696971162 1.30543699904 2.85541 
-0.250846303323 1.5056582335 3.26026 -0.229619761624 1.37824986888 2.98438 -0.221403300906 1.32893209315 2.87759 
-0.219587645997 -1.4030684118 3.03812 -0.187893482952 -1.20055665934 2.59961 -0.176707657474 -1.12908415771 2.44485 
-0.218906486904 -1.38465865669 3.02869 -0.188034650107 -1.18938369397 2.60156 -0.178994644649 -1.132202557 2.47649 
-0.218565597176 -1.36846685469 3.02397 -0.188175817261 -1.17819259803 2.60352 -0.177713525148 -1.11268686352 2.45876 
-0.217628227968 -1.34862250475 3.01101 -0.188316984416 -1.16698337151 2.60547 -0.175722296259 -1.08893522469 2.43121 
-0.217632708371 -1.33467461894 3.01107 -0.188458151571 -1.15575601442 2.60742 -0.17546791277 -1.07609086596 2.42769 
-0.217190854487 -1.31801758859 3.00495 -0.188599318725 -1.14451052676 2.60938 -0.173155008188 -1.05078709176 2.39569 
-0.216952927863 -1.30264173926 3.00166 -0.188599318725 -1.13239930425 2.60938 -0.169836839062 -1.0197445022 2.34979 
-0.21798423044 -1.2948357238 3.01593 -0.18874048588 -1.12112662073 2.61133 -0.175366741827 -1.04168600465 2.4263 
-0.219064266014 -1.28718360132 3.03087 -0.188881653035 -1.10983580663 2.61328 -0.174664490376 -1.0262982267 2.41658 
-0.21993168924 -1.27815714624 3.04288 -0.18902282019 -1.09852686197 2.61523 -0.179104052641 -1.04088285592 2.478 
-0.220951825274 -1.26989698561 3.05699 -0.189163987344 -1.08719978673 2.61719 -0.181879541586 -1.04533321378 2.5164 
-0.221297919163 -1.25767510509 3.06178 -0.189305154499 -1.07585458091 2.61914 -0.18223868034 -1.03569456195 2.52137 
-0.219922435485 -1.23573529961 3.04275 -0.189446321654 -1.06449124453 2.62109 -0.18096796916 -1.01685172364 2.50379 
-0.220601699023 -1.22538574486 3.05215 -0.189587488809 -1.05310977757 2.62305 -0.181006724645 -1.00544583784 2.50433 
-0.219937324208 -1.20757166826 3.04295 -0.189728655963 -1.04171018004 2.625 -0.180500387424 -0.9910421287 2.49732 
-0.220808779797 -1.19817681088 3.05501 -0.189869823118 -1.03029245194 2.62695 -0.180359961259 -0.978688996839 2.49538 
-0.221622627744 -1.188361132 3.06627 -0.190010990273 -1.01885659326 2.62891 -0.181204000229 -0.97163269395 2.50706 
-0.221728089534 -1.17468798567 3.06773 -0.190152157428 -1.00740260401 2.63086 -0.182713603044 -0.967994063202 2.52794 
-0.223462091603 -1.16952451999 3.09172 -0.190293324582 -0.995930484194 2.63281 -0.182401715307 -0.954628487587 2.52363 
-0.22305561567 -1.15307327174 3.0861 -0.190434491737 -0.9844402338 2.63477 -0.18209806462 -0.941345549715 2.51943 
-0.224179852141 -1.1444888617 3.10165 -0.190434491737 -0.972211162573 2.63477 -0.182948703567 -0.933994520447 2.5312 
-0.224904281587 -1.13374463114 3.11167 -0.190575658892 -0.960693716321 2.63672 -0.183673133013 -0.925898017452 2.54122 
-0.224568423695 -1.11763052921 3.10703 -0.190716826047 -0.949158139496 2.63867 -0.183337275122 -0.912431643091 2.53657 
-0.224324724244 -1.10201229801 3.10366 -0.190857993201 -0.937604432098 2.64062 -0.183093575671 -0.899461139448 2.5332 
-0.222434252722 -1.07844122292 3.0775 -0.190999160356 -0.926032594128 2.64258 -0.181203104148 -0.878537791925 2.50704 
-0.22221231769 -1.06309546432 3.07443 -0.191140327511 -0.914442625585 2.64453 -0.180981169116 -0.865839760888 2.50397 
-0.221442239832 -1.04519101594 3.06377 -0.191281494665 -0.90283452647 2.64648 -0.180211091258 -0.850583040065 2.49332 
-0.220841314415 -1.02817299586 3.05546 -0.19142266182 -0.891208296782 2.64844 -0.182970726471 -0.851858541452 2.5315 
-0.221988573264 -1.01925893008 3.07133 -0.191563828975 -0.879563936522 2.65039 -0.18075742469 -0.829946409334 2.50088 
-0.220674229852 -0.999053164924 3.05315 -0.19170499613 -0.867901445688 2.65234 -0.182874225486 -0.82792210888 2.53017 
-0.221055443207 -0.986583575893 3.05842 -0.191846163284 -0.856220824283 2.6543 -0.18325543884 -0.817879910715 2.53544 
-0.220754928801 -0.97106621315 3.05427 -0.191987330439 -0.844522072304 2.65625 -0.182883479241 -0.804475662668 2.53029 
-0.220263566466 -0.954760192077 3.04747 -0.192128497594 -0.832805189753 2.6582 -0.182404627569 -0.790655849482 2.52367 
-0.220762062981 -0.942744380825 3.05436 -0.192269664749 -0.821070176629 2.66016 -0.182958732777 -0.781308685556 2.53133 
-0.221118668584 -0.930067725472 3.0593 -0.192410831903 -0.809317032933 2.66211 -0.17988752001 -0.756641570104 2.48884 
-0.222362238862 -0.921019056459 3.0765 -0.192551999058 -0.797545758664 2.66406 -0.183852383592 -0.761512160203 2.5437 
-0.223952833575 -0.91322575365 3.09851 -0.192693166213 -0.785756353823 2.66602 -0.18988105859 -0.774289255764 2.62711 
-0.224856289579 -0.902470304911 3.11101 -0.192834333368 -0.773948818409 2.66797 -0.190487257097 -0.76452872773 2.6355 
-0.224550639942 -0.88682366999 3.10678 -0.192975500522 -0.762123152422 2.66992 -0.189639909522 -0.748949816318 2.62377 
-0.224186693372 -0.870989800721 3.10175 -0.193116667677 -0.750279355863 2.67188 -0.189255801138 -0.735279467482 2.61846 
-0.223779459216 -0.855037277124 3.09611 -0.193257834832 -0.738417428731 2.67383 -0.189917470479 -0.725654255335 2.62761 
-0.223566743474 -0.839867798615 3.09317 -0.193399001986 -0.726537371026 2.67578 -0.192725390649 -0.724006831544 2.66646 
-0.223686835503 -0.825954519029 3.09483 -0.193399001986 -0.714117928787 2.67578 -0.193432088038 -0.714240097684 2.67624 
-0.223512341044 -0.810956984392 3.09242 -0.193540169141 -0.702210675223 2.67773 -0.193845525828 -0.703318583346 2.68196 
-0.222747501811 -0.793877856625 3.08183 -0.193681336296 -0.690285291087 2.67969 -0.194199477654 -0.692131960288 2.68686 
-0.222625169581 -0.779145611637 3.08014 -0.193822503451 -0.678341776378 2.68164 -0.194842191445 -0.681910489778 2.69575 
-0.221881233151 -0.762293499465 3.06985 -0.193963670605 -0.666380131097 2.68359 -0.194657116342 -0.668762528065 2.69319 
-0.222172511034 -0.749027030049 3.07388 -0.19410483776 -0.654400355243 2.68555 -0.194530441567 -0.655835225624 2.69144 
-0.222995767827 -0.737482489745 3.08527 -0.194246004915 -0.642402448817 2.6875 -0.196143972496 -0.648679329632 2.71376 
-0.223259835878 -0.724018798895 3.08892 -0.19438717207 -0.630386411818 2.68945 -0.196624133824 -0.637640750047 2.7204 
-0.223891469288 -0.71168958237 3.09766 -0.194528339224 -0.618352244246 2.69141 -0.196500905513 -0.624622491534 2.7187 
-0.22444731496 -0.699043201443 3.10535 -0.194669506379 -0.606299946101 2.69336 -0.196893319874 -0.613226033434 2.72413 
-0.224198842156 -0.683872024854 3.10191 -0.194810673534 -0.594229517384 2.69531 -0.196616827321 -0.599738814558 2.7203 
-0.223938651376 -0.668697769697 3.09831 -0.194951840689 -0.582140958095 2.69727 -0.196416329293 -0.586514031958 2.71753 
-0.224579107733 -0.656188495693 3.10718 -0.195093007843 -0.570034268233 2.69922 -0.196986650112 -0.575567224011 2.72542 
-0.224884361026 -0.642639075253 3.1114 -0.195234174998 -0.557909447798 2.70117 -0.197320112711 -0.563870311759 2.73003 
-0.2256700169 -0.630392419008 3.12227 -0.195375342153 -0.54576649679 2.70312 -0.198147694816 -0.553510857898 2.74148 
-0.226415452542 -0.617935088918 3.13258 -0.195516509307 -0.53360541521 2.70508 -0.198868695031 -0.542754230627 2.75146 
-0.227060785645 -0.605115247523 3.14151 -0.195657676462 -0.521426203058 2.70703 -0.198715327394 -0.529574819276 2.74934 
-0.226314919195 -0.588594325937 3.13119 -0.195798843617 -0.509228860333 2.70898 -0.198758080777 -0.516925172213 2.74993 
-0.225677547423 -0.572444401635 3.12237 -0.195940010772 -0.497013387035 2.71094 -0.197994740756 -0.502225330755 2.73937 
-0.224744141649 -0.555644439758 3.10946 -0.196081177926 -0.484779783164 2.71289 -0.197245875882 -0.487659315144 2.729 
-0.223986488293 -0.53938759222 3.09898 -0.196222345081 -0.472528048721 2.71484 -0.196625426248 -0.473498718789 2.72042 
-0.224624221943 -0.526498712672 3.1078 -0.196363512236 -0.460258183705 2.7168 -0.197206672357 -0.462234474217 2.72846 
-0.22504581062 -0.513035182832 3.11363 -0.196504679391 -0.447970188117 2.71875 -0.198878913796 -0.45338271181 2.7516 
-0.225798294281 -0.50025059668 3.12404 -0.196645846545 -0.435664061956 2.7207 -0.200559185494 -0.444333968655 2.77485 
-0.22713803813 -0.4886327152 3.14258 -0.1967870137 -0.423339805223 2.72266 -0.19952715916 -0.4292345674 2.76057 
-0.227420923873 -0.474637058477 3.14649 -0.196928180855 -0.410997417916 2.72461 -0.200764663662 -0.419004319321 2.77769 
-0.226896682274 -0.458972392024 3.13924 -0.19706934801 -0.398636900038 2.72656 -0.199221664614 -0.402990660924 2.75634 
-0.225919868289 -0.442488643423 3.12573 -0.197210515164 -0.386258251586 2.72852 -0.198468147015 -0.388721460403 2.74592 
-0.22523755463 -0.426688249428 3.11629 -0.197351682319 -0.373861472562 2.73047 -0.197963274542 -0.375020068052 2.73893 
-0.224566734928 -0.410996523228 3.107 -0.197492849474 -0.361446562966 2.73242 -0.197231262876 -0.360967813599 2.7288 
-0.224475610427 -0.396414670478 3.10574 -0.197634016629 -0.349013522796 2.73438 -0.197197005026 -0.34824177833 2.72833 
-0.225766121542 -0.384195708616 3.1236 -0.197775183783 -0.336562352055 2.73633 -0.198056897729 -0.33704175653 2.74023 
-0.227117152559 -0.371910104949 3.14229 -0.197916350938 -0.32409305074 2.73828 -0.182249709024 -0.298438526753 2.52152 
-0.228202633546 -0.359033191645 3.15731 -0.198057518093 -0.311605618853 2.74023 -0.185819780185 -0.292351879178 2.57092 
-0.228654930215 -0.345061332957 3.16357 -0.198198685247 -0.299100056393 2.74219 -0.197032591474 -0.297340313573 2.72605 
-0.229219288652 -0.331193299574 3.17137 -0.198339852402 -0.286576363361 2.74414 -0.199815559246 -0.288708575801 2.76456 
-0.229386890184 -0.316704997878 3.17369 -0.198481019557 -0.274034539756 2.74609 -0.202048626496 -0.278960187195 2.79545 
-0.229750405947 -0.302453080273 3.17872 -0.198622186712 -0.261474585579 2.74805 -0.202436560454 -0.266495987317 2.80082 
-0.230221778792 -0.288289536483 3.18524 -0.198763353866 -0.248896500828 2.75 -0.201578098034 -0.252421194694 2.78894 
-0.230675574673 -0.274044571106 3.19152 -0.198904521021 -0.236300285506 2.75195 -0.199554472385 -0.237072433329 2.76095 
-0.229725574175 -0.258163748147 3.17838 -0.199045688176 -0.22368593961 2.75391 -0.198619998207 -0.223207552656 2.74802 
-0.22905621922 -0.24270230202 3.16912 -0.199186855331 -0.211053463142 2.75586 -0.198268889714 -0.210080809489 2.74316 
-0.229359197848 -0.228294643968 3.17331 -0.199328022485 -0.198402856102 2.75781 -0.20073328361 -0.19980159481 2.77726 
-0.22906647245 -0.21329338838 3.16926 -0.199610356795 -0.18586556514 2.76172 -0.200450673584 -0.186648019304 2.77334 
-0.230101428278 -0.199480728824 3.18358 -0.19975152395 -0.173169631668 2.76367 -0.199591849285 -0.173031205676 2.76146 
-0.23115670101 -0.185551454961 3.19818 -0.199892691104 -0.160455567623 2.76562 -0.199905029444 -0.160465471714 2.7658 
-0.232681020225 -0.171833035873 3.21927 -0.200033858259 -0.147723373006 2.76758 -0.201862345131 -0.149073695649 2.79288 
-0.233636862478 -0.157535533445 3.23249 -0.200175025414 -0.134973047816 2.76953 -0.202320724808 -0.136419839624 2.79922 
-0.233509050371 -0.142454176447 3.23073 -0.200316192568 -0.122204592053 2.77148 -0.203276756617 -0.124010709258 2.81245 
-0.233927003028 -0.127687136009 3.23651 -0.200457359723 -0.109418005718 2.77344 -0.203473739252 -0.111064471745 2.81517 
-0.232588310351 -0.112020371992 3.21799 -0.200598526878 -0.0966132888104 2.77539 -0.201336638785 -0.0969687820432 2.7856 
-0.231424129364 -0.0965983834303 3.20188 -0.200739694033 -0.08379044133 2.77734 -0.200213160535 -0.0835706618073 2.77006 
-0.230612073578 -0.0814502822661 3.19064 -0.200880861187 -0.070949463277 2.7793 -0.199888193469 -0.0705988612266 2.76556 
-0.230100618359 -0.0664933422284 3.18357 -0.201022028342 -0.0580903546514 2.78125 -0.200119468418 -0.0578295373345 2.76876 
-0.230216988208 -0.0517431990549 3.18518 -0.201163195497 -0.0452131154532 2.7832 -0.202844190953 -0.0455909332814 2.80646 
-0.231058907602 -0.0370945910717 3.19683 -0.201304362652 -0.0323177456823 2.78516 -0.202444435624 -0.0325007749416 2.80093 
-0.231733570111 -0.0223217415249 3.20616 -0.201445529806 -0.0194042453388 2.78711 -0.203089889353 -0.0195626383104 2.80986 
-0.231460110446 -0.00743180017209 3.20238 -0.201586696961 -0.00647261442277 2.78906 -0.202539402932 -0.00650320423104 2.80224 
-0.231442188834 0.00743122473888 3.20213 -0.201727864116 0.00647714706592 2.79102 -0.20109878109 0.00645694825355 2.78231 
-0.231201711827 0.0222705102633 3.1988 -0.201869031271 0.0194450391272 2.79297 -0.200902332656 0.0193519218608 2.77959 
-0.230827288006 0.0370574064668 3.19362 -0.202010198425 0.0324310617611 2.79492 -0.202300580228 0.0324776801509 2.79894 
-0.230211198148 0.0517418976905 3.1851 -0.20215136558 0.0454352149677 2.79688 -0.202586516092 0.045533018695 2.8029 
-0.229585544354 0.0663444986817 3.17644 -0.202292532735 0.0584574987468 2.79883 -0.20180733957 0.0583172900181 2.79212 
-0.229541274527 0.0810720848733 3.17583 -0.202433699889 0.0714979130986 2.80078 -0.202321241778 0.0714581938211 2.79923 
-0.230835559519 0.096352709413 3.19374 -0.202574867044 0.0845564580229 2.80273 -0.202818049526 0.0846579644417 2.8061 
-0.23178521537 0.111633581278 3.20688 -0.202857201354 0.0977011231672 2.80664 -0.20319784983 0.097865188029 2.81135 
-0.232483451691 0.126899185351 3.21654 -0.202998368508 0.110804994523 2.80859 -0.203868979713 0.111280210509 2.82064 
-0.23169900208 0.141349941137 3.20568 -0.203139535663 0.123926996452 2.81055 -0.203128937787 0.123920531128 2.8104 
-0.230569733771 0.155467444737 3.19006 -0.203280702818 0.137067128953 2.8125 -0.20210499341 0.136274377301 2.79623 
-0.229748855038 0.169667655795 3.1787 -0.203421869973 0.150225392026 2.81445 -0.20235120878 0.149434717467 2.79964 
-0.228867387472 0.183713803463 3.16651 -0.203563037127 0.163401785673 2.81641 -0.20156706935 0.161799605319 2.78879 
-0.22948897444 0.198949777152 3.17511 -0.203704204282 0.176596309892 2.81836 -0.202117710862 0.175220938752 2.79641 
-0.229242328262 0.213457135094 3.17169 -0.203845371437 0.189808964683 2.82031 -0.201896792536 0.18799456124 2.79335 
-0.230288450633 0.229219583695 3.18617 -0.203845371437 0.20289923811 2.82031 -0.202942914907 0.202000970266 2.80783 
-0.231156235738 0.244927427558 3.19817 -0.203845371437 0.215989511536 2.82031 -0.202594666978 0.21466429604 2.80301 
-0.230502889607 0.259037288962 3.18913 -0.203704204282 0.228921142452 2.81836 -0.203130092353 0.228275960095 2.81042 
-0.231088495493 0.2745351246 3.19724 -0.204410040056 0.242840889576 2.82812 -0.2010063297 0.238797252333 2.78103 
-0.231024839308 0.289295149179 3.19636 -0.204551207211 0.25614419723 2.83008 -0.203350562638 0.254640719718 2.81347 
-0.232017937834 0.30543815445 3.2101 -0.20483354152 0.269651473827 2.83398 -0.201061507584 0.264685809988 2.7818 
-0.23258674221 0.321122901308 3.21797 -0.204974708675 0.283000107913 2.83594 -0.203983229986 0.28163121427 2.82222 
-0.233282117966 0.337063581495 3.22759 -0.205115875829 0.296366872572 2.83789 -0.204635490481 0.295672775625 2.83124 
-0.232867680701 0.351418761143 3.22185 -0.205257042984 0.309751767803 2.83984 -0.204221053217 0.308188363901 2.82551 
-0.231474602826 0.36418100942 3.20258 -0.205398210139 0.323154793607 2.8418 -0.204101805571 0.321115149006 2.82386 
-0.231621111999 0.379285452909 3.20461 -0.205539377294 0.336575949984 2.84375 -0.204223465741 0.334421111399 2.82554 
-0.231066386428 0.393215392393 3.19693 -0.205680544448 0.350015236933 2.8457 -0.203701550505 0.346647499669 2.81832 
-0.231095112703 0.408104438505 3.19733 -0.205821711603 0.363472654455 2.84766 -0.20311349763 0.358690060267 2.81019 
-0.231310999192 0.423339710055 3.20031 -0.205962878758 0.37694820255 2.84961 -0.203084150991 0.371679625688 2.80978 
-0.230557584986 0.436766473032 3.18989 -0.206104045913 0.390441881217 2.85156 -0.203212962573 0.38496503571 2.81156 
-0.229403864018 0.449312428137 3.17393 -0.206245213067 0.403953690456 2.85352 -0.202221328794 0.396072475285 2.79784 
-0.229828140936 0.464902221322 3.1798 -0.206527547377 0.417769186787 2.85742 -0.202629476262 0.409884069183 2.80349 
-0.229723213348 0.479442033697 3.17835 -0.206668714532 0.431326322458 2.85938 -0.202518844776 0.422665369279 2.80196 
-0.229513771746 0.493743533174 3.17545 -0.206809881686 0.444901588702 2.86133 -0.201340292036 0.433135085549 2.78565 
-0.230118471042 0.509821842598 3.18382 -0.206951048841 0.458494985519 2.86328 -0.201652145307 0.446755394381 2.78997 
-0.229774221011 0.523814503196 3.17905 -0.207092215996 0.472106512908 2.86523 -0.201720161269 0.459859881561 2.79091 
-0.229756161541 0.538527511562 3.1788 -0.20723338315 0.485736170869 2.86719 -0.201702101799 0.47277135129 2.79066 
-0.229782044484 0.553344019337 3.17916 -0.207374550305 0.499383959404 2.86914 -0.201666482597 0.485638215538 2.79017 
-0.228726513267 0.565490225416 3.16456 -0.20751571746 0.513049878511 2.87109 -0.199316287276 0.492778080735 2.75765 
-0.228294292249 0.57908192913 3.15858 -0.207656884615 0.52673392819 2.87305 -0.198025414283 0.502303135965 2.73979 
-0.228084764486 0.593197296435 3.15568 -0.207939218924 0.540803252538 2.87695 -0.197782128408 0.514386939078 2.73642 
-0.228796493713 0.609740896176 3.16552 -0.208080386079 0.554532628649 2.87891 -0.198342264927 0.52858061067 2.74417 
-0.230502648354 0.629089900479 3.18913 -0.208221553234 0.568280135332 2.88086 -0.199764241401 0.545198363833 2.76385 
-0.230664545989 0.644344264792 3.19137 -0.208362720388 0.582045772589 2.88281 -0.199926139035 0.558478809637 2.76609 
-0.231264868275 0.660872283019 3.19968 -0.208503887543 0.595829540418 2.88477 -0.200373110917 0.572594688745 2.77227 
-0.231613322991 0.676741481121 3.2045 -0.208645054698 0.609631438819 2.88672 -0.201139001321 0.587699808921 2.78287 
-0.231656162535 0.69174284239 3.20509 -0.208786221853 0.623451467793 2.88867 -0.202183262602 0.603734531493 2.79732 
-0.232712090096 0.709839920363 3.2197 -0.208927389007 0.63728962734 2.89062 -0.202872124542 0.618819300146 2.80685 
-0.232339217184 0.723622602615 3.21454 -0.209209723317 0.651585583845 2.89453 -0.198957527633 0.619655027253 2.75269 
-0.232072202406 0.737693889522 3.21085 -0.209350890471 0.665469069823 2.89648 -0.19874420876 0.631753337369 2.74974 
-0.232225673436 0.7530944941 3.21297 -0.209492057626 0.679370686374 2.89844 -0.198728389492 0.644464730076 2.74952 
-0.231933430543 0.767040762608 3.20893 -0.209633224781 0.693290433498 2.90039 -0.19839230758 0.656114931537 2.74487 
-0.232881225304 0.78513013033 3.22204 -0.209774391936 0.707228311194 2.90234 -0.199340102341 0.672050399626 2.75798 
-0.233301211375 0.801527890949 3.22785 -0.20991555909 0.721184319462 2.9043 -0.19972751933 0.686182366518 2.76334 
-0.232797131588 0.814745537624 3.22088 -0.210056726245 0.735158458304 2.90625 -0.199262005472 0.697378995475 2.7569 
-0.233263713849 0.831357908273 3.22733 -0.210339060555 0.749653851108 2.91016 -0.199935720204 0.712576077072 2.76622 
-0.23363405361 0.84768101252 3.23246 -0.210480227709 0.763673316381 2.91211 -0.201324024727 0.7304523912 2.78543 
-0.234699062603 0.866616718558 3.24719 -0.210621394864 0.777710912226 2.91406 -0.202389033719 0.747313254383 2.80016 
-0.235498280311 0.884690715574 3.25825 -0.210762562019 0.791766638644 2.91602 -0.203188251428 0.763312408543 2.81122 
-0.235400211186 0.899438922193 3.25689 -0.210903729174 0.805840495635 2.91797 -0.203090182302 0.775985772307 2.80986 
-0.235799863121 0.916108234172 3.26242 -0.211044896328 0.819932483198 2.91992 -0.203489834238 0.790580241431 2.81539 
-0.234846812503 0.927486611496 3.24923 -0.211186063483 0.834042601334 2.92188 -0.20253678362 0.799883775899 2.80221 
-0.234451658203 0.94098172598 3.24377 -0.211468397793 0.848737430437 2.92578 -0.202147626167 0.811328116129 2.79682 
-0.232470837634 0.947960124065 3.21636 -0.211609564947 0.862892875004 2.92773 -0.200166805598 0.816232056456 2.76942 
-0.231096680844 0.957196905514 3.19735 -0.211750732102 0.877066450144 2.92969 -0.197981265082 0.82003364823 2.73918 
-0.230136237562 0.96799735811 3.18406 -0.211891899257 0.891258155857 2.93164 -0.196601111446 0.826942156078 2.72008 
-0.229575894255 0.980383048425 3.17631 -0.212033066411 0.905467992142 2.93359 -0.196034771292 0.837148722867 2.71225 
-0.231087685574 1.00167870068 3.19722 -0.212174233566 0.919695959 2.93555 -0.197494986281 0.856066911391 2.73245 
-0.232252090581 1.02164041963 3.21334 -0.212456567876 0.934563028542 2.93945 -0.198659391288 0.873871418646 2.74856 
-0.233449926285 1.04190089023 3.22991 -0.21259773503 0.948836321832 2.94141 -0.199857226992 0.891974677547 2.76513 
-0.233413755648 1.05672851548 3.22941 -0.212738902185 0.963127745694 2.94336 -0.199821056355 0.90464509111 2.76463 
-0.233409275245 1.0716970007 3.22935 -0.21288006934 0.977437300129 2.94531 -0.200236303539 0.919383540816 2.77038 
-0.232114731768 1.08065875163 3.21143 -0.213021236495 0.991764985136 2.94727 -0.199753126555 0.929992520224 2.76369 
-0.231991141579 1.09498105302 3.20972 -0.213162403649 1.00611080072 2.94922 -0.199629536365 0.942236666695 2.76198 
-0.232622619897 1.11289983689 3.21846 -0.213444737959 1.0211501107 2.95312 -0.200261014684 0.958077295644 2.77072 
-0.233186995567 1.13057438587 3.22627 -0.213585905114 1.03554125271 2.95508 -0.203782266686 0.988009689177 2.81944 
-0.235196249462 1.15541949388 3.25407 -0.213727072268 1.04995052529 2.95703 -0.213841942905 1.05051483605 2.95862 
-0.237104504737 1.18002000792 3.28047 -0.213868239423 1.06437792845 2.95898 -0.21559428016 1.07296807568 2.98287 
-0.237628522316 1.19788765016 3.28772 -0.214009406578 1.07882346218 2.96094 -0.215975631373 1.08873522015 2.98814 
-0.239501072227 1.22270715637 3.31363 -0.214291740887 1.09400781674 2.96484 -0.213392386175 1.08941640747 2.9524 
-0.240343939399 1.24244427433 3.32529 -0.214432908042 1.1084986769 2.9668 -0.21271946413 1.09964112641 2.94309 
-0.238675196121 1.24914473043 3.3022 -0.214574075197 1.12300766764 2.96875 -0.217027061298 1.13584576188 3.00269 
-0.239827297252 1.27057534889 3.31814 -0.214715242351 1.13753478894 2.9707 -0.218337062165 1.15672274222 3.02081 
-0.240361981636 1.28884328958 3.32554 -0.214856409506 1.15208004082 2.97266 -0.218825357148 1.17336190703 3.02757 
-0.239349513984 1.29878457557 3.31153 -0.215138743816 1.16740943997 2.97656 -0.217763536134 1.18165237583 3.01288 
-0.239996932197 1.31770947398 3.32049 -0.21527991097 1.18200001828 2.97852 -0.215984057977 1.18586615595 2.98826 
-0.238610057956 1.3254175507 3.3013 -0.215421078125 1.19660872716 2.98047 -0.213393127164 1.18534398074 2.95241 
-0.236256915909 1.32751808665 3.26874 -0.21556224528 1.21123556661 2.98242 -0.211245135872 1.18697790288 2.92269 
-0.234372199982 1.3319785489 3.24267 -0.215703412435 1.22588053664 2.98438 -0.209977181862 1.19333735836 2.90515 
-0.233550476865 1.34230638824 3.2313 -0.215985746744 1.24135498037 2.98828 -0.21204940265 1.21873126366 2.93382 
-0.232631184359 1.35196165571 3.21858 -0.216126913899 1.25604527683 2.99023 -0.211750525314 1.23061141432 2.92968 
-0.232083368948 1.36368159027 3.211 -0.216268081053 1.27075370386 2.99219 -0.211875597483 1.24494423286 2.93142 
-0.23244576461 1.38073786006 3.21601 -0.216409248208 1.28548026146 2.99414 -0.212474575649 1.26210813688 2.9397 
-0.231752112086 1.39149988589 3.20642 -0.216550415363 1.30022494964 2.99609 -0.211646786756 1.27078228961 2.92825 
-0.23151907944 1.40496808448 3.20319 -0.216832749672 1.31584443795 3.0 -0.211850800177 1.28561159469 2.93107 
-0.231076088224 1.41711874242 3.19706 -0.216973916827 1.33063445256 3.00195 -0.211671859779 1.29811856364 2.9286 
-0.232848690686 1.44294233975 3.22159 -0.217115083982 1.34544259774 3.00391 -0.213584664387 1.32356490585 2.95506 
-0.233533416869 1.46218226737 3.23106 -0.217256251137 1.36026887349 3.00586 -0.213991054158 1.33982506213 2.96068 
-0.235034851565 1.4866760983 3.25184 -0.217538585446 1.37600621052 3.00977 -0.215570310005 1.36355619286 2.98253 
-0.235609566625 1.50544143295 3.25979 -0.217679752601 1.3908778127 3.01172 -0.215965964042 1.3799274581 2.98801 
-0.20616777603 -1.40817109735 3.04916 -0.177091918725 -1.20957661922 2.61914 -0.16787964956 -1.14665480171 2.48289 
-0.205683288834 -1.3907427281 3.042 -0.177223978321 -1.19831300098 2.62109 -0.167446071081 -1.13219895998 2.47648 
-0.205640246949 -1.37633543633 3.04136 -0.177356037918 -1.18703125218 2.62305 -0.16716924889 -1.11885180321 2.47239 
-0.205014398596 -1.35807337889 3.03211 -0.177488097514 -1.17573137279 2.625 -0.168311406417 -1.1149423747 2.48928 
-0.204235566164 -1.33889433653 3.02059 -0.17762015711 -1.16441336284 2.62695 -0.170402161953 -1.11709480311 2.5202 
-0.203874191656 -1.32253026697 3.01524 -0.177752216707 -1.15307722232 2.62891 -0.171108161711 -1.10997729017 2.53064 
-0.203164693737 -1.30398143409 3.00475 -0.177884276303 -1.14172295122 2.63086 -0.16231365676 -1.04178531723 2.40057 
-0.204064591545 -1.29574919083 3.01806 -0.1780163359 -1.13035054954 2.63281 -0.174085547838 -1.1053912197 2.57468 
-0.205247582441 -1.28917152332 3.03556 -0.178148395496 -1.1189600173 2.63477 -0.175012802231 -1.09926518096 2.58839 
-0.205791893021 -1.27846369777 3.04361 -0.178280455092 -1.10755135448 2.63672 -0.171713617561 -1.06675546467 2.5396 
-0.207227944408 -1.27315978931 3.06484 -0.178412514689 -1.0961245611 2.63867 -0.170181197489 -1.04555328268 2.51693 
-0.207347816864 -1.25966277977 3.06662 -0.178544574285 -1.08467963713 2.64062 -0.168248117113 -1.02212742868 2.48834 
-0.206803603008 -1.24216049557 3.05857 -0.178676633881 -1.0732165826 2.64258 -0.170685770898 -1.02521967065 2.5244 
-0.207596154032 -1.23267040787 3.07029 -0.178808693478 -1.06173539749 2.64453 -0.17168287566 -1.01942351172 2.53914 
-0.207129641257 -1.21568183392 3.06339 -0.178940753074 -1.05023608181 2.64648 -0.171249716315 -1.00509597721 2.53274 
-0.207528947434 -1.20377952355 3.0693 -0.17907281267 -1.03871863556 2.64844 -0.171765235582 -0.99633075775 2.54036 
-0.20738942402 -1.18873387882 3.06723 -0.17907281267 -1.02642610733 2.64844 -0.169665388052 -0.972503760956 2.5093 
-0.20710566999 -1.17289057577 3.06304 -0.179204872267 -1.01488146522 2.65039 -0.171266127042 -0.969922389695 2.53298 
-0.208046433408 -1.16393691687 3.07695 -0.179336931863 -1.00331869253 2.65234 -0.171802909322 -0.961168837692 2.54092 
-0.208157020424 -1.15026658131 3.07858 -0.17946899146 -0.991737789277 2.6543 -0.172415490457 -0.952760451555 2.54998 
-0.209653685102 -1.14414531977 3.10072 -0.179601051056 -0.980138755448 2.65625 -0.169150981104 -0.923109475849 2.5017 
-0.210258544491 -1.13301293959 3.10967 -0.179733110652 -0.968521591046 2.6582 -0.170259027534 -0.917468927339 2.51808 
-0.210332360518 -1.11897235647 3.11076 -0.179865170249 -0.956886296072 2.66016 -0.164866685366 -0.877094057106 2.43833 
-0.209849678824 -1.10199926113 3.10362 -0.179997229845 -0.945232870525 2.66211 -0.175696297693 -0.922647064912 2.5985 
-0.208164258553 -1.0788589653 3.07869 -0.180129289441 -0.933561314406 2.66406 -0.17589677293 -0.911625327814 2.60146 
-0.208545606431 -1.06651968755 3.08433 -0.180261349038 -0.921871627713 2.66602 -0.176233305661 -0.901271876718 2.60644 
-0.208040194753 -1.04965396361 3.07686 -0.180393408634 -0.910163810449 2.66797 -0.175405934235 -0.884999816163 2.59421 
-0.208133855184 -1.03583908587 3.07824 -0.180525468231 -0.898437862611 2.66992 -0.175889647644 -0.875366343783 2.60136 
-0.208666994219 -1.0241683752 3.08613 -0.180657527827 -0.886693784202 2.67188 -0.176492766013 -0.866252519132 2.61028 
-0.206698948357 -1.00031998004 3.05702 -0.180789587423 -0.874931575219 2.67383 -0.174911516776 -0.846484640393 2.58689 
-0.206342635703 -0.98443112757 3.05175 -0.18092164702 -0.863151235664 2.67578 -0.17449717012 -0.832500977579 2.58077 
-0.20582315078 -0.967823923093 3.04407 -0.181053706616 -0.851352765536 2.67773 -0.176937306471 -0.831996582703 2.61685 
-0.205940943684 -0.954240907866 3.04581 -0.181185766212 -0.839536164836 2.67969 -0.178210346793 -0.825749363256 2.63568 
-0.207032240856 -0.945085690202 3.06195 -0.181317825809 -0.827701433563 2.68164 -0.181423044679 -0.828181749325 2.6832 
-0.20807488619 -0.935561895392 3.07737 -0.181449885405 -0.815848571717 2.68359 -0.182039156216 -0.818498095295 2.69231 
-0.209085000241 -0.925750918464 3.09231 -0.181581945001 -0.803977579299 2.68555 -0.183306022366 -0.811611155127 2.71105 
-0.209236936483 -0.912060478709 3.09456 -0.181714004598 -0.792088456308 2.6875 -0.183409999954 -0.799481273093 2.71258 
-0.210302763177 -0.902270079052 3.11032 -0.181846064194 -0.780181202744 2.68945 -0.181153605703 -0.777210321295 2.67921 
-0.20967535113 -0.885185016576 3.10104 -0.181978123791 -0.768255818608 2.69141 -0.183310084746 -0.773878949197 2.71111 
-0.209423402957 -0.869745411459 3.09731 -0.182110183387 -0.7563123039 2.69336 -0.18391623378 -0.763812917585 2.72007 
-0.209879372889 -0.85723181894 3.10406 -0.182242242983 -0.744350658618 2.69531 -0.183601979657 -0.749904370383 2.71542 
-0.209202664181 -0.840107063745 3.09405 -0.18237430258 -0.732370882765 2.69727 -0.183740503597 -0.737857214067 2.71747 
-0.209726034158 -0.827812058938 3.10179 -0.182506362176 -0.720372976338 2.69922 -0.182304097557 -0.719574615319 2.69623 
-0.209796319783 -0.813687927897 3.10283 -0.182638421772 -0.708356939339 2.70117 -0.179139567894 -0.694786752953 2.64942 
-0.209414472169 -0.797831600686 3.09718 -0.182770481369 -0.696322771767 2.70312 -0.183202480034 -0.697968609243 2.70951 
-0.209712218842 -0.784570179037 3.10159 -0.182902540965 -0.684270473623 2.70508 -0.18433881804 -0.689643837979 2.72632 
-0.209284008507 -0.768601780675 3.09525 -0.183034600561 -0.672200044906 2.70703 -0.183920054352 -0.675451900433 2.72013 
-0.209168843254 -0.753820349981 3.09355 -0.183166660158 -0.660111485616 2.70898 -0.183817060118 -0.662455451945 2.7186 
-0.210375096112 -0.743726259359 3.11139 -0.183298719754 -0.648004795754 2.71094 -0.185011141957 -0.654058617631 2.73626 
-0.210621708381 -0.730139877295 3.11504 -0.183430779351 -0.635879975319 2.71289 -0.184447567312 -0.639404766012 2.72793 
-0.21095035816 -0.716798396839 3.1199 -0.183562838947 -0.623737024312 2.71484 -0.184802590321 -0.627949635304 2.73318 
-0.211315617723 -0.703533680834 3.1253 -0.183694898543 -0.611575942732 2.7168 -0.185174185262 -0.616500936168 2.73868 
-0.210103964478 -0.685077045631 3.10738 -0.18382695814 -0.599396730579 2.71875 -0.184730370229 -0.602342447891 2.73211 
-0.210196028974 -0.670948241962 3.10874 -0.183959017736 -0.587199387854 2.7207 -0.185131917164 -0.590943296875 2.73805 
-0.210040207678 -0.656032560485 3.10644 -0.184091077332 -0.574983914556 2.72266 -0.184976095868 -0.577748151852 2.73575 
-0.210497225446 -0.64301032429 3.1132 -0.184223136929 -0.562750310685 2.72461 -0.187321072575 -0.572213640191 2.77043 
-0.211879176247 -0.632687263813 3.13363 -0.184355196525 -0.550498576242 2.72656 -0.187943809661 -0.561214446796 2.77964 
-0.212246096226 -0.61921319248 3.13906 -0.184487256121 -0.538228711227 2.72852 -0.186600967329 -0.544395316353 2.75978 
-0.212862578536 -0.606399695789 3.14818 -0.184619315718 -0.525940715638 2.73047 -0.186680635118 -0.531812971184 2.76096 
-0.212618287628 -0.591108492131 3.14457 -0.184751375314 -0.513634589477 2.73242 -0.186388498399 -0.518186019972 2.75663 
-0.211806021163 -0.574310765037 3.13255 -0.184883434911 -0.501310332744 2.73438 -0.186205562327 -0.50489527336 2.75393 
-0.211204176318 -0.558180667177 3.12365 -0.185015494507 -0.488967945438 2.73633 -0.185620095967 -0.490565815576 2.74527 
-0.210957209397 -0.543046724989 3.12 -0.185147554103 -0.476607427559 2.73828 -0.185348545198 -0.477124819479 2.74125 
-0.211160892624 -0.529075819087 3.12301 -0.1852796137 -0.464228779108 2.74023 -0.185564399445 -0.464942326251 2.74445 
-0.212323474896 -0.517413702285 3.14021 -0.185411673296 -0.451832000084 2.74219 -0.185628269089 -0.452359825051 2.74539 
-0.212976695954 -0.50438567026 3.14987 -0.185543732892 -0.439417090487 2.74414 -0.186135728078 -0.440819093119 2.7529 
-0.214122561209 -0.492400852173 3.16681 -0.185675792489 -0.426984050318 2.74609 -0.187246918016 -0.43059704441 2.76933 
-0.214767399577 -0.479140938269 3.17635 -0.185807852085 -0.414532879576 2.74805 -0.187870138719 -0.419133791793 2.77855 
-0.21346350451 -0.461578687842 3.15707 -0.185939911681 -0.402063578261 2.75 -0.186805085812 -0.403934370839 2.7628 
-0.212141699504 -0.444157952488 3.13752 -0.186071971278 -0.389576146374 2.75195 -0.185719721004 -0.388838645164 2.74674 
-0.211326869871 -0.427945334185 3.12547 -0.186204030874 -0.377070583915 2.75391 -0.18594827825 -0.376552674658 2.75012 
-0.210144459315 -0.411125451253 3.10798 -0.186336090471 -0.364546890882 2.75586 -0.184712154001 -0.361369830607 2.73184 
-0.209968019827 -0.396366923353 3.10537 -0.186468150067 -0.352005067277 2.75781 -0.184316620034 -0.34794351857 2.72599 
-0.210501303947 -0.382923679748 3.11326 -0.186600209663 -0.3394451131 2.75977 -0.183768150351 -0.33429330381 2.71788 
-0.211113981806 -0.369546196539 3.12232 -0.18673226926 -0.32686702835 2.76172 -0.184243368227 -0.322510311176 2.72491 
-0.211894990512 -0.356367699241 3.13387 -0.186864328856 -0.314270813027 2.76367 -0.183854105156 -0.309208180392 2.71915 
-0.212438140412 -0.342698270545 3.1419 -0.186996388452 -0.301656467132 2.76562 -0.184409152027 -0.297482821821 2.72736 
-0.213505385715 -0.329763749184 3.15769 -0.187128448049 -0.289023990664 2.76758 -0.185518778271 -0.286537820402 2.74377 
-0.214063624455 -0.315931473995 3.16594 -0.187260507645 -0.276373383623 2.76953 -0.185629784421 -0.27396663753 2.74541 
-0.215127903575 -0.302734673495 3.18168 -0.187392567241 -0.26370464601 2.77148 -0.186624277654 -0.262623485019 2.76012 
-0.214693228898 -0.287385279153 3.17525 -0.187524626838 -0.251017777824 2.77344 -0.18629780415 -0.249375570557 2.75529 
-0.214459303507 -0.272350501261 3.17179 -0.187656686434 -0.238312779066 2.77539 -0.185639682443 -0.235751304515 2.74556 
-0.213668944878 -0.256679398809 3.1601 -0.187788746031 -0.225589649735 2.77734 -0.184785470291 -0.221981830115 2.73293 
-0.21301831923 -0.241275073834 3.15048 -0.187920805627 -0.212848389831 2.7793 -0.18502079817 -0.209563698093 2.73641 
-0.213740391183 -0.227420629527 3.16116 -0.188052865223 -0.200088999355 2.78125 -0.186897504961 -0.198859691423 2.76416 
-0.214382327851 -0.213387288015 3.17066 -0.18818492482 -0.187311478306 2.7832 -0.187573198074 -0.186702590845 2.77416 
-0.214425385857 -0.198710825744 3.17129 -0.188316984416 -0.174515826684 2.78516 -0.187573504364 -0.17382683394 2.77416 
-0.21463097131 -0.184167911563 3.17433 -0.188449044012 -0.16170204449 2.78711 -0.186251683238 -0.159816560106 2.75461 
-0.216556797436 -0.17095476876 3.20282 -0.188581103609 -0.148870131724 2.78906 -0.187979097558 -0.148394894712 2.78016 
-0.216865264278 -0.156311472468 3.20738 -0.188845222801 -0.136115273891 2.79297 -0.188306973551 -0.135727316265 2.78501 
-0.217526803543 -0.141856076145 3.21716 -0.188977282398 -0.123238034692 2.79492 -0.189013956663 -0.123261951135 2.79546 
-0.217861966027 -0.127119420241 3.22212 -0.189109341994 -0.110342664921 2.79688 -0.189314959688 -0.11046263998 2.79992 
-0.216020595495 -0.111216181945 3.19489 -0.189241401591 -0.097429164578 2.79883 -0.18700588346 -0.0962782289898 2.76577 
-0.215019799126 -0.0959408071264 3.18008 -0.189373461187 -0.0844975336619 2.80078 -0.188347081494 -0.0840395679466 2.7856 
-0.214462398654 -0.0809702365145 3.17184 -0.189505520783 -0.0715477721733 2.80273 -0.187720153064 -0.0708737069413 2.77633 
-0.214117757283 -0.0661419140993 3.16674 -0.18963758038 -0.058579880112 2.80469 -0.187866140821 -0.0580326746647 2.77849 
-0.214605307385 -0.0515608492494 3.17395 -0.189769639976 -0.045593857478 2.80664 -0.188353690922 -0.0452536630225 2.7857 
-0.21547177116 -0.0369778749572 3.18677 -0.189901699572 -0.0325897042715 2.80859 -0.189205775161 -0.0324702742148 2.7983 
-0.216394511796 -0.0222817378506 3.20042 -0.190033759169 -0.0195674204924 2.81055 -0.189608176485 -0.01952359904 2.80425 
-0.2167273368 -0.00743866940607 3.20534 -0.190165818765 -0.00652700614061 2.8125 -0.18995322087 -0.00651970920483 2.80936 
-0.216717100246 0.00743831805983 3.20519 -0.190297878361 0.00653153878376 2.81445 -0.189942984317 0.00651935785859 2.8092 
-0.217000854277 0.0223441718009 3.20938 -0.190429937958 0.0196082142807 2.81641 -0.190226738347 0.0195872911971 2.8134 
-0.216666127048 0.0371828426077 3.20443 -0.190561997554 0.0327030203503 2.81836 -0.190280387558 0.03265469226 2.81419 
-0.216024093656 0.051901725372 3.19494 -0.190694057151 0.0458159569925 2.82031 -0.189650734754 0.0455652894322 2.80488 
-0.215994786485 0.0667217366503 3.1945 -0.190958176343 0.0589878179957 2.82422 -0.189562845481 0.0585567941741 2.80358 
-0.216118801924 0.0815956112438 3.19634 -0.19109023594 0.0721460810695 2.82617 -0.189698886855 0.0716207774956 2.80559 
-0.216706976537 0.0966936176271 3.20504 -0.191222295536 0.0853224747158 2.82812 -0.190274697002 0.0848996607769 2.81411 
-0.21738760254 0.111919972728 3.2151 -0.191354355132 0.0985169989348 2.83008 -0.190601267229 0.0981292786756 2.81894 
-0.217401256651 0.126850602742 3.2153 -0.191486414729 0.111729653726 2.83203 -0.19061492134 0.111221149483 2.81914 
-0.21680619856 0.141386146952 3.2065 -0.191618474325 0.124960439091 2.83398 -0.190038595336 0.123930150268 2.81062 
-0.215114249464 0.155049381442 3.18148 -0.191750533922 0.138209355027 2.83594 -0.18836782865 0.135771179215 2.78591 
-0.214875971523 0.169627887274 3.17796 -0.191882593518 0.151476401537 2.83789 -0.188487153007 0.148795965022 2.78767 
-0.21447734241 0.18403608756 3.17206 -0.192014653114 0.164761578619 2.83984 -0.188113446273 0.161414078898 2.78215 
-0.214857191075 0.19911098532 3.17768 -0.192014653114 0.177942504908 2.83984 -0.188483832173 0.174670446695 2.78762 
-0.215619516057 0.214618733902 3.18895 -0.192014653114 0.191123431198 2.83984 -0.188845400128 0.187968888066 2.79297 
-0.21599202987 0.229816382079 3.19446 -0.191882593518 0.20416384555 2.83789 -0.18921791394 0.201328615841 2.79848 
-0.216446145938 0.245157599736 3.20118 -0.192674951096 0.218233169897 2.84961 -0.189672030008 0.214831913095 2.8052 
-0.215107124178 0.258407076167 3.18138 -0.192807010692 0.231618065128 2.85156 -0.188675183175 0.226654522093 2.79045 
-0.215185889216 0.273273221697 3.18254 -0.192939070289 0.245021090933 2.85352 -0.188765974147 0.23972150818 2.7918 
-0.215218420498 0.288088293102 3.18302 -0.193071129885 0.258442247309 2.85547 -0.18879850543 0.25272297345 2.79228 
-0.215890422004 0.303807713132 3.19296 -0.193203189482 0.271881534258 2.85742 -0.189199826676 0.266247877668 2.79821 
-0.21688299689 0.320092519532 3.20764 -0.193335249078 0.28533895178 2.85938 -0.190096661579 0.28055919658 2.81148 
-0.217746236554 0.336313836282 3.22041 -0.193467308674 0.298814499875 2.86133 -0.190972120624 0.294960627227 2.82442 
-0.217343915833 0.350612107246 3.21446 -0.193599368271 0.312308178542 2.86328 -0.190569799903 0.307420977788 2.81847 
-0.216335865213 0.363836418987 3.19955 -0.193731427867 0.325819987781 2.86523 -0.189915950144 0.319403068654 2.8088 
-0.216370653373 0.378747780288 3.20006 -0.19399554706 0.339581092395 2.86914 -0.189950738304 0.332500823819 2.80932 
-0.216562842644 0.393950246611 3.2029 -0.194127606656 0.353138228066 2.87109 -0.189141615348 0.344068193329 2.79735 
-0.216887478405 0.409429124492 3.20771 -0.194259666252 0.36671349431 2.87305 -0.188049415424 0.354990099404 2.7812 
-0.217204231214 0.424937149725 3.21239 -0.194391725849 0.380306891126 2.875 -0.189804782789 0.371333021238 2.80716 
-0.216458623248 0.438337339307 3.20136 -0.194523785445 0.393918418515 2.87695 -0.189059174823 0.382852364207 2.79613 
-0.214897943841 0.449928660671 3.17828 -0.194655845042 0.407548076477 2.87891 -0.187852760759 0.39330455909 2.77829 
-0.214972162882 0.464840906147 3.17938 -0.194787904638 0.421195865011 2.88086 -0.18796554017 0.406443656918 2.77996 
-0.214872215434 0.479374779941 3.1779 -0.194919964234 0.434861784118 2.88281 -0.187787182337 0.418948718086 2.77732 
-0.214628424262 0.493564145743 3.1743 -0.195184083427 0.448849520889 2.88672 -0.187943648455 0.432199260729 2.77963 
-0.215123212494 0.50946919444 3.18161 -0.195316143023 0.462560766427 2.88867 -0.188470484352 0.446348419242 2.78743 
-0.21516746342 0.524344253098 3.18227 -0.19544820262 0.476290142538 2.89062 -0.189083387899 0.460779646816 2.79649 
-0.215017123113 0.538737827422 3.18004 -0.195580262216 0.490037649222 2.89258 -0.189461930799 0.47470781629 2.80209 
-0.215117570299 0.553756339366 3.18153 -0.195712321812 0.503803286478 2.89453 -0.187842282398 0.483544205777 2.77814 
-0.215111073715 0.568506005594 3.18143 -0.195844381409 0.517587054307 2.89648 -0.185527064237 0.490319946797 2.74389 
-0.214367239011 0.58125549198 3.17043 -0.195976441005 0.531388952709 2.89844 -0.184117337718 0.49923306477 2.72304 
-0.214187430327 0.595470927673 3.16777 -0.196108500602 0.545208981683 2.90039 -0.183293593417 0.509581752496 2.71086 
-0.214633792407 0.611445503088 3.17437 -0.196372619794 0.559423350611 2.9043 -0.1834681468 0.522661283027 2.71344 
-0.214754825543 0.626532235407 3.17616 -0.196504679391 0.573288706017 2.90625 -0.183333024298 0.534861320329 2.71144 
-0.214168730482 0.639524046125 3.1675 -0.196636738987 0.587172191995 2.9082 -0.182746929236 0.545696168339 2.70278 
-0.214554882285 0.65540533441 3.17321 -0.196768798583 0.601073808546 2.91016 -0.183195467592 0.559611067438 2.70941 
-0.214949336174 0.67136556826 3.17904 -0.19690085818 0.614993555669 2.91211 -0.18453851949 0.576381440428 2.72927 
-0.215205540174 0.686938661709 3.18283 -0.197032917776 0.628931433365 2.91406 -0.184209031442 0.587997434598 2.7244 
-0.216994663983 0.707545255934 3.20929 -0.197164977372 0.642887441634 2.91602 -0.186033394787 0.606591164551 2.75138 
-0.217195703439 0.723110266761 3.21226 -0.197429096565 0.657301246861 2.91992 -0.186312038601 0.620289194491 2.7555 
-0.217828515873 0.740170020687 3.22162 -0.197561156162 0.671302581561 2.92188 -0.18661257413 0.634099866589 2.75995 
-0.218314421678 0.756807388377 3.22881 -0.197693215758 0.685322046834 2.92383 -0.187438800997 0.649774157716 2.77217 
-0.217600667932 0.769270383165 3.21825 -0.197825275354 0.69935964268 2.92578 -0.186168517289 0.658150216125 2.75338 
-0.218022542887 0.785728060768 3.22449 -0.197957334951 0.713415369098 2.92773 -0.186590392245 0.672450220581 2.75962 
-0.217216176546 0.797732905038 3.21257 -0.198089394547 0.727489226089 2.92969 -0.186144513781 0.683621294217 2.75303 
-0.216949300738 0.811645371271 3.20862 -0.19835351374 0.742075271756 2.93359 -0.185883038359 0.695421036938 2.74916 
-0.217615224794 0.829074998175 3.21847 -0.198485573336 0.756194455178 2.93555 -0.186944415779 0.712224713679 2.76486 
-0.2174757175 0.843472212113 3.21641 -0.198617632932 0.770331769173 2.9375 -0.187268084307 0.726312928835 2.76964 
-0.218027798189 0.860580047911 3.22457 -0.198749692529 0.78448721374 2.93945 -0.199158058458 0.786099079631 2.94549 
-0.218600223019 0.87784537646 3.23304 -0.198881752125 0.79866078888 2.94141 -0.199754551279 0.802165738193 2.95431 
-0.218707763249 0.893290517908 3.23463 -0.199013811722 0.812852494593 2.94336 -0.199815938357 0.816128702564 2.95522 
-0.219977950233 0.913578951237 3.25341 -0.199277930914 0.8276107807 2.94727 -0.193228740563 0.802488203773 2.8578 
-0.219887691239 0.928298383982 3.25208 -0.199409990511 0.841847812844 2.94922 -0.190110186726 0.802586893889 2.81168 
-0.219278833952 0.940780462681 3.24307 -0.199542050107 0.856102975561 2.95117 -0.189603888417 0.81346489607 2.80419 
-0.217152226299 0.946563101143 3.21162 -0.199674109703 0.87037626885 2.95312 -0.190672342761 0.831137709902 2.81999 
-0.215435177497 0.953867150715 3.18623 -0.1998061693 0.884667692712 2.95508 -0.197818988337 0.875869191629 2.92569 
-0.214813826779 0.965862025052 3.17704 -0.199938228896 0.898977247147 2.95703 -0.197303807602 0.887132164715 2.91807 
-0.214530459642 0.979314461756 3.17285 -0.200202348089 0.913907773693 2.96094 -0.196468891756 0.896864842888 2.90572 
-0.216490880481 1.00312473392 3.20184 -0.200334407685 0.92826265456 2.96289 -0.186697416617 0.865074759503 2.7612 
-0.216941853041 1.0201064093 3.20851 -0.200466467282 0.942635665998 2.96484 -0.187164348527 0.88008629432 2.76811 
-0.217429532107 1.03732512057 3.21572 -0.200598526878 0.95702680801 2.9668 -0.185198333855 0.883554695325 2.73903 
-0.217169233486 1.05099094617 3.21187 -0.200730586474 0.971436080594 2.96875 -0.197607986377 0.956324251087 2.92257 
-0.217086567274 1.0654928812 3.21065 -0.200994705667 0.986511651721 2.97266 -0.199495155409 0.979151637949 2.95048 
-0.21726353874 1.08127562987 3.21327 -0.201126765263 1.00096625074 2.97461 -0.199625006489 0.993492308381 2.9524 
-0.217468834023 1.09722558117 3.2163 -0.20125882486 1.01543898032 2.97656 -0.199469765533 1.0064123919 2.9501 
-0.217987061543 1.11480407929 3.22397 -0.201390884456 1.02992984049 2.97852 -0.199653072378 1.02104252405 2.95281 
-0.218670089509 1.13330784136 3.23407 -0.201522944052 1.04443883122 2.98047 -0.200310629865 1.03815573517 2.96254 
-0.220565286578 1.15827093089 3.2621 -0.201787063245 1.05965944693 2.98438 -0.202000499409 1.06078028017 2.98753 
-0.222720798388 1.18487909323 3.29398 -0.201919122842 1.07421376409 2.98633 -0.203605091211 1.08318314947 3.01126 
-0.223305474841 1.20331848148 3.30263 -0.202051182438 1.08878621183 2.98828 -0.203768037793 1.09803777085 3.01367 
-0.224498541084 1.22515831263 3.32027 -0.202183242034 1.10337679014 2.99023 -0.204947304841 1.11846113994 3.03111 
-0.224432898179 1.2402063692 3.3193 -0.202315301631 1.11798549902 2.99219 -0.204863477949 1.13206660979 3.02987 
-0.223064956142 1.24795956874 3.29907 -0.202579420823 1.13335115931 2.99609 -0.203783497407 1.14008748814 3.0139 
-0.223630964991 1.26647740403 3.30744 -0.20271148042 1.14800519463 2.99805 -0.204479099407 1.15801565765 3.02419 
-0.224410248798 1.28629541628 3.31897 -0.202843540016 1.16267736051 3.0 -0.205158903262 1.17594877368 3.03424 
-0.223172802663 1.29452229861 3.30066 -0.202975599612 1.17736765697 3.00195 -0.203982247744 1.18320675761 3.01684 
-0.223060668074 1.30918395067 3.29901 -0.203239718805 1.19285116598 3.00586 -0.203818865907 1.19625028649 3.01442 
-0.222129190096 1.31896508696 3.28523 -0.203371778402 1.20758678888 3.00781 -0.202750991903 1.20390066497 2.99863 
-0.220425811526 1.3239819389 3.26004 -0.203503837998 1.22234054234 3.00977 -0.200874575282 1.2065479438 2.97088 
-0.219358147089 1.33262697194 3.24425 -0.203635897594 1.23711242638 3.01172 -0.199987235387 1.2149463672 2.95776 
-0.219115145825 1.34619196117 3.24065 -0.203767957191 1.25190244098 3.01367 -0.1998444395 1.22779727037 2.95564 
-0.218928131252 1.36007140086 3.23789 -0.204032076383 1.26753099458 3.01758 -0.200186114689 1.24363830212 2.9607 
-0.218432488631 1.37198665516 3.23056 -0.20416413598 1.28236633562 3.01953 -0.200234814889 1.25768605049 2.96142 
-0.218814787621 1.3894085292 3.23621 -0.204296195576 1.29721980723 3.02148 -0.201228614937 1.27774158663 2.97612 
-0.216465538967 1.38935086969 3.20147 -0.204428255173 1.31209140942 3.02344 -0.199184012554 1.2784320423 2.94588 
-0.216187862386 1.4024089515 3.19736 -0.204692374365 1.32783781173 3.02734 -0.199042377347 1.29118632581 2.94378 
-0.214960282032 1.40920168606 3.1792 -0.204824433962 1.34275474035 3.0293 -0.198605429671 1.30198520261 2.93732 
-0.216185138012 1.43207151721 3.19732 -0.204956493558 1.35768979954 3.03125 -0.200020218045 1.32499051397 2.95824 
-0.217775914498 1.45755858958 3.22085 -0.205088553154 1.3726429893 3.0332 -0.201851674434 1.35097879199 2.98533 
-0.219057756644 1.48117517866 3.2398 -0.205352672347 1.38850724034 3.03711 -0.202920644636 1.37206290559 3.00114 
-0.219906374964 1.50200873924 3.25235 -0.205484731943 1.40350575653 3.03906 -0.203769262956 1.39178872735 3.01369 
-0.192165540408 -1.40975740792 3.0526 -0.166231155369 -1.21949857508 2.64062 -0.167658806834 -1.22997205657 2.6633 
-0.192446309912 -1.39762806093 3.05706 -0.166354107407 -1.2081352387 2.64258 -0.167919449546 -1.21950342809 2.66744 
-0.192183986216 -1.38155317699 3.05289 -0.166477059445 -1.19675377174 2.64453 -0.167666746486 -1.20530607594 2.66343 
-0.191562787253 -1.3629635885 3.04302 -0.166600011483 -1.18535417421 2.64648 -0.167476374947 -1.19158947444 2.66041 
-0.191231107921 -1.34650417961 3.03776 -0.166722963521 -1.17393644611 2.64844 -0.16705281178 -1.17625898695 2.65368 
-0.190579486134 -1.32786447808 3.0274 -0.166845915559 -1.16250058743 2.65039 -0.16668304013 -1.16136575125 2.6478 
-0.189644858533 -1.30736988529 3.01256 -0.166968867597 -1.15104659818 2.65234 -0.168019047901 -1.1582863099 2.66903 
-0.190621480739 -1.30004793145 3.02807 -0.167091819635 -1.13957447836 2.6543 -0.166728681871 -1.13709786084 2.64853 
-0.19133526895 -1.29080880234 3.03941 -0.167214771673 -1.12808422797 2.65625 -0.167386712413 -1.12924419509 2.65898 
-0.192430340556 -1.28400856502 3.05681 -0.167337723711 -1.116575847 2.6582 -0.168589066877 -1.12492554559 2.67808 
-0.193588704245 -1.27746450337 3.07521 -0.167460675749 -1.10504933546 2.66016 -0.169051292696 -1.11554559193 2.68542 
-0.193558266411 -1.26299254619 3.07472 -0.167583627787 -1.09350469335 2.66211 -0.168966312906 -1.10252689133 2.68407 
-0.193091282804 -1.24570874679 3.06731 -0.167706579825 -1.08194192067 2.66406 -0.168386087951 -1.08632569814 2.67486 
-0.193270172616 -1.23261297521 3.07015 -0.167706579825 -1.06957687015 2.66406 -0.168588271411 -1.07520000627 2.67807 
-0.193158477173 -1.21765899312 3.06837 -0.167829531863 -1.0579869016 2.66602 -0.168465469461 -1.06199581256 2.67612 
-0.193818203709 -1.20752760059 3.07885 -0.167952483901 -1.04637880249 2.66797 -0.169732136605 -1.05746640788 2.69624 
-0.193175272013 -1.18927913886 3.06864 -0.168075435939 -1.0347525728 2.66992 -0.168617283409 -1.03808844434 2.67853 
-0.19255557393 -1.17126680837 3.0588 -0.168198387977 -1.02310821254 2.67188 -0.168120642425 -1.02263530603 2.67064 
-0.193076829336 -1.1602018673 3.06708 -0.168321340015 -1.01144572171 2.67383 -0.168278805093 -1.01119012866 2.67315 
-0.192703605663 -1.14375107221 3.06115 -0.168444292053 -0.999765100301 2.67578 -0.167903885427 -0.996557632253 2.6672 
-0.193750814226 -1.13568125604 3.07778 -0.168567244091 -0.988066348323 2.67773 -0.169388255124 -0.992878750505 2.69078 
-0.19434784903 -1.12485149066 3.08727 -0.168690196129 -0.976349465772 2.67969 -0.170061024301 -0.984283580408 2.70146 
-0.194325906174 -1.11039678873 3.08692 -0.168813148167 -0.964614452648 2.68164 -0.170128203662 -0.972128805354 2.70253 
-0.194611673606 -1.09768092092 3.09146 -0.168936100205 -0.952861308952 2.68359 -0.170489030071 -0.961620400606 2.70826 
-0.194225272212 -1.08118119519 3.08532 -0.169059052243 -0.941090034683 2.68555 -0.170242900863 -0.947680087832 2.70435 
-0.194682079857 -1.06937011533 3.09258 -0.169182004281 -0.929300629842 2.6875 -0.170680962525 -0.937534264658 2.71131 
-0.194695062464 -1.05508650906 3.09278 -0.169304956319 -0.917493094428 2.68945 -0.170693945132 -0.925020267122 2.71152 
-0.194013242983 -1.03708696259 3.08195 -0.169427908357 -0.905667428441 2.69141 -0.169430805054 -0.905682912574 2.69145 
-0.194200297579 -1.02376841315 3.08492 -0.169550860395 -0.893823631881 2.69336 -0.169470503313 -0.893400012336 2.69208 
-0.192689152194 -1.00159506479 3.06092 -0.169673812433 -0.88196170475 2.69531 -0.169049866861 -0.878718445862 2.6854 
-0.19227501455 -0.985265896359 3.05434 -0.169796764471 -0.870081647045 2.69727 -0.168616157749 -0.864031919044 2.67851 
-0.192657003358 -0.973018651955 3.06041 -0.169919716509 -0.858183458768 2.69922 -0.169063644934 -0.853859849475 2.68562 
-0.193260491944 -0.961817437791 3.06999 -0.170042668547 -0.846267139918 2.70117 -0.168755274258 -0.839860045206 2.68072 
-0.194296128727 -0.952646082544 3.08644 -0.170165620585 -0.834332690496 2.70312 -0.169372435855 -0.830443656112 2.69053 
-0.194713193086 -0.940334719941 3.09307 -0.170288572623 -0.822380110501 2.70508 -0.169767242173 -0.819862432504 2.6968 
-0.194912074612 -0.926924266069 3.09623 -0.170411524661 -0.810409399933 2.70703 -0.169946011915 -0.808195606556 2.69964 
-0.194409234996 -0.910199116596 3.08824 -0.170534476699 -0.798420558793 2.70898 -0.170650764832 -0.798965004927 2.71083 
-0.194870305139 -0.897989948718 3.09557 -0.170657428737 -0.78641358708 2.71094 -0.171111834975 -0.788507555343 2.71816 
-0.194858163025 -0.8835670522 3.09537 -0.170780380775 -0.774388484795 2.71289 -0.171102394443 -0.775848627207 2.71801 
-0.194859889036 -0.869207807447 3.0954 -0.170903332813 -0.762345251937 2.71484 -0.171161454047 -0.763496648425 2.71894 
-0.19518955719 -0.856286974203 3.10064 -0.171026284851 -0.750283888506 2.7168 -0.170820529298 -0.749381249029 2.71353 
-0.194496556158 -0.838906530241 3.08963 -0.171149236889 -0.738204394503 2.71875 -0.170873045067 -0.73701311828 2.71436 
-0.194359435819 -0.823984927335 3.08745 -0.171272188927 -0.726106769927 2.7207 -0.170721246127 -0.723771053318 2.71195 
-0.194149042549 -0.808778306826 3.08411 -0.171395140965 -0.713991014778 2.72266 -0.170538303941 -0.710421637417 2.70905 
-0.194398998999 -0.795486475745 3.08808 -0.171518093003 -0.701857129057 2.72461 -0.170886087709 -0.69927094463 2.71457 
-0.195506227728 -0.785602562657 3.10567 -0.171641045041 -0.689705112763 2.72656 -0.171264249275 -0.688191034554 2.72058 
-0.195697995085 -0.77194427634 3.10871 -0.171763997079 -0.677534965897 2.72852 -0.172059805394 -0.678701802254 2.73321 
-0.195734946735 -0.757658445246 3.1093 -0.171886949117 -0.665346688458 2.73047 -0.172095031032 -0.666152140032 2.73377 
-0.196192850022 -0.744965564336 3.11657 -0.172009901155 -0.653140280447 2.73242 -0.172528379933 -0.655109000691 2.74066 
-0.195972911159 -0.729681297968 3.11308 -0.172132853193 -0.640915741862 2.73438 -0.170978121632 -0.636616239348 2.71603 
-0.196546066973 -0.717323980384 3.12219 -0.172255805231 -0.628673072706 2.73633 -0.171577692922 -0.626198201407 2.72556 
-0.196942524259 -0.70425028552 3.12848 -0.172378757269 -0.616412272976 2.73828 -0.171916591484 -0.614759606104 2.73094 
-0.196412008428 -0.687871695126 3.12006 -0.172501709307 -0.604133342674 2.74023 -0.171970067816 -0.602271434453 2.73179 
-0.197124595935 -0.675833261602 3.13138 -0.172624661345 -0.5918362818 2.74219 -0.173045913157 -0.593280525656 2.74888 
-0.196999452613 -0.660879391279 3.12939 -0.172747613383 -0.579521090352 2.74414 -0.173236915066 -0.581162563942 2.75191 
-0.197618775476 -0.648386565812 3.13923 -0.172870565421 -0.567187768332 2.74609 -0.173875209044 -0.570484000827 2.76205 
-0.199171255079 -0.638795297032 3.16389 -0.172993517459 -0.55483631574 2.74805 -0.174276589214 -0.558951468818 2.76843 
-0.198801138227 -0.6229505731 3.15801 -0.173116469497 -0.542466732575 2.75 -0.173926584145 -0.545005256193 2.76287 
-0.198911422843 -0.608630362085 3.15976 -0.173239421535 -0.530079018837 2.75195 -0.174016756978 -0.532457514479 2.7643 
-0.198723617807 -0.593403770171 3.15678 -0.173362373573 -0.517673174527 2.75391 -0.173801335762 -0.518983948863 2.76088 
-0.197571842979 -0.57539745904 3.13848 -0.173485325611 -0.505249199644 2.75586 -0.173714059627 -0.505915352116 2.75949 
-0.19743446749 -0.560440478612 3.1363 -0.173608277649 -0.492807094188 2.75781 -0.171412085893 -0.486572950908 2.72293 
-0.197147214187 -0.545089360737 3.13173 -0.173731229687 -0.48034685816 2.75977 -0.173038859024 -0.478432532953 2.74877 
-0.197648973169 -0.531903955475 3.13971 -0.173854181724 -0.46786849156 2.76172 -0.172586689096 -0.464457472865 2.74158 
-0.198960681704 -0.520764542285 3.16054 -0.173977133762 -0.455371994386 2.76367 -0.173895485925 -0.455158287344 2.76237 
-0.199091798525 -0.506428639648 3.16262 -0.1741000858 -0.44285736664 2.76562 -0.174168781049 -0.443032106341 2.76672 
-0.200153655671 -0.494372297426 3.17949 -0.174223037838 -0.430324608322 2.76758 -0.174497248499 -0.431001898746 2.77193 
-0.200637314048 -0.480773873868 3.18718 -0.174345989876 -0.41777371943 2.76953 -0.174937021164 -0.419189968461 2.77892 
-0.199259942041 -0.462781880512 3.1653 -0.174468941914 -0.405204699967 2.77148 -0.172787056492 -0.40129851546 2.74477 
-0.19853110001 -0.446451391908 3.15372 -0.174591893952 -0.39261754993 2.77344 -0.171993241394 -0.386773770029 2.73216 
-0.198180479581 -0.43105102691 3.14815 -0.174837798028 -0.380279695267 2.77734 -0.171642620964 -0.373330048371 2.72659 
-0.1971777871 -0.414332157405 3.13222 -0.174960750066 -0.367647218799 2.7793 -0.170639928483 -0.358567822206 2.71066 
-0.196689746155 -0.398804643799 3.12447 -0.175083702104 -0.354996611759 2.78125 -0.17177430812 -0.348286543161 2.72868 
-0.19677777273 -0.384474647653 3.12587 -0.175206654142 -0.342327874145 2.7832 -0.171791313083 -0.335654803137 2.72895 
-0.196433486012 -0.369318869435 3.1204 -0.17532960618 -0.32964100596 2.78516 -0.171421541433 -0.322293368428 2.72308 
-0.196995595353 -0.355851166044 3.12933 -0.175452558218 -0.316936007201 2.78711 -0.170901936995 -0.308715803771 2.71482 
-0.197927221196 -0.342940820624 3.14413 -0.175575510256 -0.30421287787 2.78906 -0.171833562837 -0.297729350688 2.72962 
-0.198862284052 -0.329898798932 3.15898 -0.175698462294 -0.291471617966 2.79102 -0.172304598819 -0.285841432788 2.7371 
-0.200298130319 -0.317512734585 3.18179 -0.175821414332 -0.27871222749 2.79297 -0.173723109929 -0.2753859939 2.75964 
-0.200917543235 -0.303680924723 3.19163 -0.17594436637 -0.265934706441 2.79492 -0.174397815241 -0.263597140147 2.77035 
-0.199494379399 -0.286821081274 3.16902 -0.176067318408 -0.25313905482 2.79688 -0.174595691177 -0.251023237247 2.7735 
-0.198446030168 -0.270682349149 3.15237 -0.176190270446 -0.240325272626 2.79883 -0.17362754894 -0.236829695128 2.75812 
-0.197627045322 -0.25499415135 3.13936 -0.176313222484 -0.227493359859 2.80078 -0.173109070161 -0.223359107378 2.74988 
-0.197368984123 -0.240109112799 3.13526 -0.176436174522 -0.21464331652 2.80273 -0.172851008962 -0.210281785625 2.74578 
-0.198837039261 -0.227234766813 3.15858 -0.17655912656 -0.201775142608 2.80469 -0.174302809577 -0.199196580457 2.76885 
-0.200037322511 -0.213857668701 3.17764 -0.176682078598 -0.188888838123 2.80664 -0.175096459579 -0.187193670528 2.78145 
-0.199509193078 -0.198583185805 3.16926 -0.176805030636 -0.175984403066 2.80859 -0.174822924314 -0.174011496545 2.77711 
-0.199108143102 -0.183503701178 3.16288 -0.176927982674 -0.163061837436 2.81055 -0.174663816092 -0.160975117418 2.77458 
-0.200888786386 -0.170333209042 3.19117 -0.17717388675 -0.150225392026 2.81445 -0.176023297616 -0.14924980975 2.79618 
-0.201209524308 -0.155769930611 3.19627 -0.177296838788 -0.137257499965 2.81641 -0.1762876475 -0.136476216587 2.80037 
-0.20218209414 -0.14161592352 3.21171 -0.177419790826 -0.124271477331 2.81836 -0.177561533874 -0.124370759479 2.82061 
-0.202121848842 -0.126671228037 3.21076 -0.177542742864 -0.111267324125 2.82031 -0.177176243131 -0.111037636085 2.81449 
-0.200005864079 -0.110598639747 3.17715 -0.177665694902 -0.0982450403456 2.82227 -0.174534005035 -0.0965132879242 2.77252 
-0.199477959779 -0.0955991580421 3.16876 -0.17778864694 -0.0852046259938 2.82422 -0.174598617892 -0.0836758150341 2.77354 
-0.198843628122 -0.0806343633411 3.15868 -0.177911598978 -0.0721460810695 2.82617 -0.174046759556 -0.0705788250848 2.76478 
-0.199154355178 -0.0660766649527 3.16362 -0.178034551016 -0.0590694055725 2.82812 -0.174443697123 -0.0578780098365 2.77108 
-0.199613984476 -0.0515115716943 3.17092 -0.178157503054 -0.0459745995029 2.83008 -0.176203853405 -0.0454704486326 2.79904 
-0.200294723323 -0.0369194574201 3.18173 -0.178280455092 -0.0328616628607 2.83203 -0.176250020454 -0.0324874016524 2.79978 
-0.200958006943 -0.0222250305674 3.19227 -0.17840340713 -0.0197305956459 2.83398 -0.176883316504 -0.0195624806196 2.80984 
-0.201022409677 -0.00741071773776 3.19329 -0.178526359168 -0.00658139785845 2.83594 -0.176878738822 -0.00652065811633 2.80976 
-0.201151995601 0.00741549494003 3.19535 -0.178772263244 0.00659046314475 2.83984 -0.177165076588 0.00653121399598 2.81431 
-0.201114008345 0.0222422836043 3.19475 -0.178895215282 0.0197849873637 2.8418 -0.177215506135 0.0195992192637 2.81511 
-0.200530796639 0.0369629717903 3.18548 -0.17901816732 0.0329976421553 2.84375 -0.177145340025 0.0326524320247 2.814 
-0.200786636536 0.0518141815082 3.18955 -0.179141119358 0.0462284275195 2.8457 -0.177418800246 0.0457839728653 2.81834 
-0.201146382313 0.0667375920485 3.19526 -0.179264071396 0.0594773434563 2.84766 -0.177746622318 0.0589738748064 2.82355 
-0.201621920932 0.0817610067949 3.20282 -0.179387023434 0.0727443899657 2.84961 -0.177737001681 0.0720752789924 2.8234 
-0.202903882037 0.0972410200495 3.22318 -0.179509975472 0.0860295670477 2.85156 -0.17868584261 0.0856346040763 2.83847 
-0.202860611685 0.112177249471 3.22249 -0.17963292751 0.0993328747024 2.85352 -0.177805126596 0.0983221428631 2.82448 
-0.202451141775 0.126877598306 3.21599 -0.179755879548 0.11265431293 2.85547 -0.177429441481 0.111196317326 2.81851 
-0.201781644515 0.14133543358 3.20535 -0.179878831586 0.125993881729 2.85742 -0.176776859131 0.123821143852 2.80815 
-0.199879279913 0.154740098262 3.17513 -0.180124735662 0.139446766608 2.86133 -0.17550069142 0.135866980546 2.78787 
-0.199662537923 0.169293475369 3.17169 -0.180124735662 0.152727411047 2.86133 -0.17619669421 0.149396832383 2.79893 
-0.199590525731 0.183948278665 3.17055 -0.180001783624 0.165894739407 2.85938 -0.174956022296 0.161244422928 2.77922 
-0.199610127216 0.198683651464 3.17086 -0.179878831586 0.179043937195 2.85742 -0.176026194314 0.175209181655 2.79622 
-0.199949100822 0.213763351878 3.17624 -0.180616543814 0.193095130969 2.86914 -0.174948217724 0.187035186815 2.7791 
-0.19979484044 0.228329360297 3.17379 -0.180739495852 0.206552548491 2.87109 -0.176020310867 0.20115937374 2.79613 
-0.200035701561 0.243353306212 3.17762 -0.18086244789 0.220028096586 2.87305 -0.176386675521 0.214583098541 2.80195 
-0.19908489448 0.256875184427 3.16252 -0.180985399928 0.233521775253 2.875 -0.175545282546 0.226502502598 2.78858 
-0.199273284859 0.271810732735 3.16551 -0.181108351966 0.247033584493 2.87695 -0.175771029812 0.239753424251 2.79217 
-0.199888675418 0.287387976496 3.17528 -0.181354256042 0.260740297388 2.88086 -0.175257128716 0.25197421256 2.784 
-0.200278363738 0.302714823816 3.18147 -0.18147720808 0.274297433059 2.88281 -0.176713852215 0.267097761538 2.80715 
-0.20151196651 0.319436908553 3.20107 -0.181600160118 0.287872699303 2.88477 -0.177848216843 0.28192511623 2.82517 
-0.202079148824 0.335235355482 3.21008 -0.181723112156 0.301466096119 2.88672 -0.176689688057 0.293115993068 2.80676 
-0.201618033655 0.349335748243 3.20275 -0.181846064194 0.315077623508 2.88867 -0.176456796605 0.30573984855 2.80306 
-0.201382140444 0.363774983745 3.19901 -0.181969016232 0.32870728147 2.89062 -0.176422546538 0.318688185842 2.80252 
-0.201578095255 0.378991361167 3.20212 -0.18209196827 0.342355070004 2.89258 -0.178285843249 0.33519909157 2.83212 
-0.20263211781 0.39591317158 3.21886 -0.182214920308 0.356020989111 2.89453 -0.179088438492 0.349912306317 2.84487 
-0.202814789838 0.411223673829 3.22177 -0.182460824384 0.369954334164 2.89844 -0.179057505369 0.363053824838 2.84437 
-0.203035043886 0.426640084561 3.22526 -0.182583776422 0.383665579703 2.90039 -0.178244959295 0.374548368848 2.83147 
-0.201850354772 0.439033162554 3.20645 -0.18270672846 0.397394955814 2.90234 -0.176564649796 0.384035671787 2.80478 
-0.200286633583 0.450399188536 3.18161 -0.182829680498 0.411142462497 2.9043 -0.174557433762 0.392540056782 2.77289 
-0.200529881103 0.465731318221 3.18547 -0.182952632536 0.424908099754 2.90625 -0.176267955963 0.409382916098 2.80006 
-0.199890446456 0.478984204647 3.17531 -0.183075584574 0.438691867582 2.9082 -0.176150332046 0.422097344769 2.79819 
-0.199631214571 0.493081886786 3.17119 -0.183198536612 0.452493765984 2.91016 -0.175976545224 0.434655708205 2.79543 
-0.199654793386 0.507860726371 3.17157 -0.183444440688 0.466626547336 2.91406 -0.176120764723 0.447997355758 2.79772 
-0.199134843746 0.521220398263 3.16331 -0.183567392726 0.480473772169 2.91602 -0.175657518305 0.459770273884 2.79037 
-0.199622359383 0.537214642981 3.17105 -0.183690344764 0.494339127574 2.91797 -0.177904469801 0.478768443198 2.82606 
-0.200609487744 0.554662148706 3.18673 -0.183813296802 0.508222613553 2.91992 -0.179825895571 0.497197907994 2.85658 
-0.201363424478 0.571593275604 3.19871 -0.18393624884 0.522124230103 2.92188 -0.181560972158 0.515381733631 2.88414 
-0.201635623961 0.587232593117 3.20303 -0.184059200878 0.536043977227 2.92383 -0.182227077431 0.530708200832 2.89472 
-0.200639535349 0.599124845026 3.18721 -0.184305104954 0.550348999018 2.92773 -0.181608309893 0.542296164765 2.8849 
-0.200264735753 0.612771237028 3.18126 -0.184428056992 0.564314072573 2.92969 -0.182025884551 0.556963890963 2.89153 
-0.19990258857 0.626402007678 3.1755 -0.18455100903 0.578297276701 2.93164 -0.173495741713 0.543655195815 2.75602 
-0.198731077178 0.637383529187 3.15689 -0.184673961068 0.592298611401 2.93359 -0.169313436287 0.543033314629 2.68959 
-0.199164801298 0.653459071553 3.16378 -0.184796913106 0.606318076674 2.93555 -0.172445201198 0.565792149689 2.73934 
-0.200051655909 0.671118700218 3.17787 -0.184919865144 0.62035567252 2.9375 -0.183065573709 0.614135030895 2.90804 
-0.199592026611 0.684292742335 3.17057 -0.18516576922 0.634832934751 2.94141 -0.182726645129 0.626470501936 2.90266 
-0.201401546814 0.705345994459 3.19932 -0.185288721258 0.648915857028 2.94336 -0.171285516735 0.599874008165 2.72091 
-0.201725646706 0.721354338398 3.20446 -0.185411673296 0.663016909877 2.94531 -0.171698453676 0.613979563226 2.72747 
-0.202839089075 0.740291296557 3.22215 -0.185534625334 0.6771360933 2.94727 -0.173107974519 0.631783190733 2.74987 
-0.203963307758 0.759432567811 3.24001 -0.185657577372 0.691273407294 2.94922 -0.187427924624 0.697865079956 2.97734 
-0.203382797636 0.772266576482 3.23079 -0.18578052941 0.705428851862 2.95117 -0.187512784344 0.712006412023 2.97869 
-0.203568336343 0.787980234434 3.23374 -0.186026433486 0.720078354533 2.95508 -0.188201733001 0.728498588507 2.98963 
-0.201651353177 0.795427709074 3.20328 -0.186149385524 0.734279125532 2.95703 -0.186633193989 0.736187541483 2.96472 
-0.201059526423 0.807917379618 3.19388 -0.186272337562 0.748498027104 2.95898 -0.186056691214 0.747631495508 2.95556 
-0.201368902688 0.824007528581 3.1988 -0.1863952896 0.762735059248 2.96094 -0.186347681706 0.762540246334 2.96018 
-0.201008826718 0.837354521023 3.19308 -0.186518241638 0.776990221965 2.96289 -0.186102002762 0.775256270724 2.95628 
-0.202063104423 0.856644555042 3.20982 -0.186641193676 0.791263515254 2.96484 -0.187136003587 0.793361257031 2.9727 
-0.203179368446 0.876357414065 3.22756 -0.186887097752 0.806085258365 2.96875 -0.188214295361 0.811809754281 2.98983 
-0.203917425876 0.894575704278 3.23928 -0.18701004979 0.820403878086 2.9707 -0.188952352792 0.828924665694 3.00156 
-0.204984476064 0.91437036058 3.25623 -0.187133001828 0.83474062838 2.97266 -0.190049030338 0.847748101393 3.01898 
-0.204294671906 0.926356064503 3.24527 -0.187255953866 0.849095509246 2.97461 -0.189391930341 0.858780905068 3.00854 
-0.20286801102 0.934844509445 3.22261 -0.187378905904 0.863468520685 2.97656 -0.187952181788 0.866110257102 2.98567 
-0.199992161051 0.936337660698 3.17693 -0.18762480998 0.878435308376 2.98047 -0.187118368254 0.876064213138 2.97242 
-0.198198099904 0.942551294763 3.14843 -0.187747762018 0.892853646247 2.98242 -0.185860691377 0.883879489196 2.95245 
-0.197993710152 0.95617742709 3.14518 -0.187870714056 0.90729011469 2.98438 -0.185770413483 0.897147065214 2.95101 
-0.198377680121 0.972658184544 3.15128 -0.187993666094 0.921744713705 2.98633 -0.186213773249 0.913017787661 2.95805 
-0.20062446652 0.998466413936 3.18697 -0.188116618132 0.936217443293 2.98828 -0.188493338854 0.938092304295 2.99427 
-0.201556167407 1.01796408584 3.20177 -0.188362522208 0.951329275566 2.99219 -0.189360321822 0.956368685598 3.00804 
-0.202035173058 1.03527942174 3.20938 -0.188485474246 0.965847331586 2.99414 -0.18716768715 0.959094656585 2.97321 
-0.202184105318 1.05094967599 3.21175 -0.188608426284 0.980383518178 2.99609 -0.187295667134 0.973559817566 2.97524 
-0.202255337053 1.06623227692 3.21288 -0.188731378322 0.994937835343 2.99805 -0.187385314659 0.987841772786 2.97666 
-0.202713600551 1.08359423841 3.22016 -0.188977282398 1.01016751634 3.00195 -0.187843578157 1.00410736359 2.98394 
-0.202478307692 1.09726527278 3.21642 -0.189100234436 1.02476715993 3.00391 -0.187656313438 1.01694230015 2.98097 
-0.202321780983 1.1113342657 3.21393 -0.189223186474 1.0393849341 3.00586 -0.187499786728 1.02991846351 2.97848 
-0.203217205615 1.13123600625 3.22816 -0.189346138512 1.05402083885 3.00781 -0.188213409842 1.04771535181 2.98982 
-0.204373948354 1.15274371616 3.24653 -0.18946909055 1.06867487416 3.00977 -0.18944345553 1.06853028329 3.00936 
-0.206123643506 1.17781018669 3.27433 -0.189714994626 1.08404959973 3.01367 -0.191073815763 1.0918140335 3.03526 
-0.206014259418 1.19237464144 3.27259 -0.189837946664 1.09874896148 3.01562 -0.190614651738 1.10324439513 3.02796 
-0.206223016729 1.20878777 3.27591 -0.189960898702 1.1134664538 3.01758 -0.19051595391 1.11671994101 3.0264 
-0.206525143746 1.22578585796 3.28071 -0.19008385074 1.12820207669 3.01953 -0.190798254311 1.13244226643 3.03088 
-0.205762231754 1.23642866067 3.26859 -0.190329754816 1.14369465099 3.02344 -0.190077321915 1.1421777775 3.01943 
-0.207178776712 1.26021604884 3.29109 -0.190452706854 1.15847560031 3.02539 -0.19168937142 1.16599791779 3.04504 
-0.208234960533 1.2819937664 3.30787 -0.190575658892 1.17327468021 3.02734 -0.192970447006 1.18801813839 3.06539 
-0.207354409616 1.29186097035 3.29388 -0.19069861093 1.18809189067 3.0293 -0.191714706263 1.19442237531 3.04544 
-0.207304445342 1.30683429419 3.29308 -0.190944515006 1.20370231369 3.0332 -0.191789284959 1.20902769079 3.04662 
-0.206773644344 1.31873363333 3.28465 -0.191067467044 1.21856485059 3.03516 -0.191348941961 1.22036000413 3.03963 
-0.205010246163 1.32260272508 3.25664 -0.191190419082 1.23344551806 3.03711 -0.189965191217 1.22554108527 3.01765 
-0.203601445742 1.32852558113 3.23426 -0.19131337112 1.24834431611 3.03906 -0.188661947642 1.23104343741 2.99694 
-0.203577296593 1.34337781279 3.23388 -0.191559275196 1.26407258785 3.04297 -0.188713592901 1.24529433251 2.99776 
-0.202802212469 1.35321580299 3.22157 -0.191682227234 1.27901671233 3.04492 -0.18794880481 1.25410511909 2.98562 
-0.203127513064 1.37036304545 3.22673 -0.191805179272 1.29397896738 3.04688 -0.188274105404 1.27015721588 2.99078 
-0.204121725576 1.39212026929 3.24253 -0.19192813131 1.308959353 3.04883 -0.189070126796 1.28946762078 3.00343 
-0.201918884924 1.39198431987 3.20753 -0.192174035386 1.32480547346 3.05273 -0.187065477265 1.28958819894 2.97158 
-0.20165318425 1.40502058059 3.20331 -0.192296987424 1.33983118551 3.05469 -0.1868286385 1.30173040963 2.96782 
-0.200469740866 1.41155561402 3.18451 -0.192419939462 1.35487502814 3.05664 -0.189082073795 1.33137231397 3.00362 
-0.20130978305 1.43231317647 3.19786 -0.1925428915 1.36993700134 3.05859 -0.190639071045 1.35639137488 3.02835 
-0.201612585463 1.44933255601 3.20267 -0.192788795576 1.38590097052 3.0625 -0.190853651769 1.37198980067 3.03176 
-0.202491575466 1.47058110961 3.21663 -0.192911747614 1.40100827015 3.06445 -0.191799085701 1.39292763971 3.04678 
-0.203878297951 1.49568408695 3.23866 -0.193034699652 1.41613370035 3.06641 -0.193119364257 1.41675481356 3.06775 
-0.178640207539 -1.41537605455 3.06477 -0.155170025728 -1.22942053094 2.66211 -0.156464075583 -1.23967335814 2.68431 
-0.178808778528 -1.40247334358 3.06766 -0.155283870208 -1.21795747641 2.66406 -0.156652144106 -1.22868943087 2.68754 
-0.178694002947 -1.38734394123 3.06569 -0.155397714688 -1.2064762913 2.66602 -0.156523777229 -1.21521881214 2.68533 
-0.177757607087 -1.36591934933 3.04962 -0.155511559167 -1.19497697562 2.66797 -0.15613992733 -1.19980546227 2.67875 
-0.177211120232 -1.3476089638 3.04025 -0.155625403647 -1.18345952937 2.66992 -0.155593440475 -1.18321646417 2.66937 
-0.176554499405 -1.32855686201 3.02898 -0.155739248127 -1.17192395255 2.67188 -0.155044994139 -1.1666997532 2.65996 
-0.175599745567 -1.30738964755 3.0126 -0.155853092606 -1.16037024515 2.67383 -0.155620206157 -1.15863633983 2.66983 
-0.176195664162 -1.29779620042 3.02283 -0.155966937086 -1.14879840718 2.67578 -0.155032139385 -1.14191301127 2.65974 
-0.177048830702 -1.28998216376 3.03746 -0.156080781565 -1.13720843864 2.67773 -0.155500260881 -1.13297875056 2.66777 
-0.178597766006 -1.28704623932 3.06404 -0.156194626045 -1.12560033952 2.67969 -0.156294629082 -1.12632100101 2.6814 
-0.179512885511 -1.27934657776 3.07974 -0.156308470525 -1.11397410983 2.68164 -0.153631054596 -1.09489278931 2.63571 
-0.179290018821 -1.26348163011 3.07591 -0.156422315004 -1.10232974957 2.68359 -0.153370415776 -1.08082259241 2.63124 
-0.179100088096 -1.24788165729 3.07266 -0.156536159484 -1.09066725874 2.68555 -0.150491478997 -1.04855088692 2.58184 
-0.178847356686 -1.23187936868 3.06832 -0.156536159484 -1.07820249007 2.68555 -0.157124615373 -1.0822557044 2.69564 
-0.179643406428 -1.22305769645 3.08198 -0.156650003964 -1.06651280338 2.6875 -0.157305749278 -1.07097728314 2.69875 
-0.181045811435 -1.218189184 3.10604 -0.156763848443 -1.05480498611 2.68945 -0.158497072278 -1.06646719753 2.71919 
-0.180148549615 -1.19780685436 3.09064 -0.156877692923 -1.04307903827 2.69141 -0.157616472999 -1.0479911835 2.70408 
-0.179751344669 -1.18085247719 3.08383 -0.156991537402 -1.03133495986 2.69336 -0.157838366896 -1.03689809324 2.70789 
-0.179654704714 -1.16591194585 3.08217 -0.157105381882 -1.01957275088 2.69531 -0.157738252683 -1.0236799165 2.70617 
-0.178837058986 -1.14636507939 3.06814 -0.157219226362 -1.00779241133 2.69727 -0.156977668165 -1.00624399691 2.69312 
-0.179653231629 -1.13729128442 3.08215 -0.157333070841 -0.995993941198 2.69922 -0.157902988091 -0.999601791249 2.709 
-0.180260212261 -1.12677987967 3.09256 -0.157446915321 -0.984177340497 2.70117 -0.158458063311 -0.990497876775 2.71852 
-0.179644573778 -1.1086267534 3.082 -0.157560759801 -0.972342609224 2.70312 -0.157852680838 -0.97414411909 2.70813 
-0.18003959689 -1.09672821267 3.08877 -0.15767460428 -0.960489747379 2.70508 -0.158272524048 -0.964132032128 2.71534 
-0.180343983565 -1.08422185843 3.094 -0.15778844876 -0.948618754961 2.70703 -0.158576910722 -0.9533589613 2.72056 
-0.180606679146 -1.07141970276 3.0985 -0.157902293239 -0.93672963197 2.70898 -0.158878114977 -0.942518535461 2.72573 
-0.181178389112 -1.06038428197 3.10831 -0.158016137719 -0.924822378406 2.71094 -0.158181081582 -0.925787746743 2.71377 
-0.180466346924 -1.04184660862 3.0961 -0.158129982199 -0.91289699427 2.71289 -0.157469039395 -0.909081318768 2.70155 
-0.179539692884 -1.02220045115 3.0802 -0.158243826678 -0.900953479561 2.71484 -0.156639789646 -0.89182097325 2.68732 
-0.178591637415 -1.00258172636 3.06393 -0.158357671158 -0.88899183428 2.7168 -0.156779468706 -0.880132086078 2.68972 
-0.177630852266 -0.98304353788 3.04745 -0.158471515638 -0.877012058426 2.71875 -0.156029306962 -0.863496402637 2.67685 
-0.177751395114 -0.969556535345 3.04952 -0.158585360117 -0.865014152 2.7207 -0.155908555658 -0.850413348131 2.67478 
-0.179915065594 -0.967032016332 3.08664 -0.158699204597 -0.852998115001 2.72266 -0.1567247283 -0.842385430688 2.68878 
-0.180583762941 -0.956246574243 3.09811 -0.158813049076 -0.840963947429 2.72461 -0.157569723386 -0.834380155436 2.70328 
-0.181151442769 -0.944827762223 3.10785 -0.158926893556 -0.828911649285 2.72656 -0.157628619004 -0.822140266065 2.70429 
-0.181226250488 -0.930787127095 3.10913 -0.159040738036 -0.816841220568 2.72852 -0.158212210932 -0.81258586374 2.7143 
-0.179881212426 -0.909555239476 3.08606 -0.159154582515 -0.804752661278 2.73047 -0.157864034713 -0.798227107553 2.70833 
-0.179794369878 -0.894799337544 3.08457 -0.159268426995 -0.792645971416 2.73242 -0.15489739377 -0.770892244442 2.65743 
-0.180098492508 -0.881971886598 3.08978 -0.159382271475 -0.780521150981 2.73438 -0.155308106631 -0.760569296838 2.66448 
-0.180681236718 -0.870438271225 3.09978 -0.159496115954 -0.768378199974 2.73633 -0.155817085398 -0.750654339682 2.67321 
-0.180686698251 -0.856076738019 3.09988 -0.159609960434 -0.756217118394 2.73828 -0.158628051797 -0.751564926777 2.72144 
-0.180361049119 -0.840171929454 3.09429 -0.159723804913 -0.744037906241 2.74023 -0.158312311248 -0.737462776178 2.71602 
-0.180108665135 -0.824654438345 3.08996 -0.159837649393 -0.731840563516 2.74219 -0.158117044063 -0.723962514887 2.71267 
-0.179847039626 -0.80913556343 3.08547 -0.159951493873 -0.719625090218 2.74414 -0.157824233615 -0.710054502175 2.70765 
-0.180536679799 -0.797862370318 3.0973 -0.160065338352 -0.707391486347 2.74609 -0.158496446912 -0.700457939962 2.71918 
-0.181250834336 -0.786585733459 3.10955 -0.160179182832 -0.695139751904 2.74805 -0.159210601448 -0.690936337884 2.73143 
-0.181320847579 -0.772451233554 3.11075 -0.160293027312 -0.682869886888 2.75 -0.159272471031 -0.67852217967 2.73249 
-0.181259158658 -0.757755001833 3.1097 -0.160520716271 -0.671057818831 2.75391 -0.159208669761 -0.665572800513 2.7314 
-0.181204348767 -0.743096804587 3.10876 -0.16063456075 -0.658742627384 2.75586 -0.159129512271 -0.652570608206 2.73004 
-0.181410288872 -0.729495876788 3.11229 -0.16074840523 -0.646409305364 2.75781 -0.159343596037 -0.640760218311 2.73371 
-0.182021105085 -0.717458019251 3.12277 -0.16086224971 -0.634057852772 2.75977 -0.159991364455 -0.630625154078 2.74482 
-0.182409638283 -0.70446442967 3.12943 -0.160976094189 -0.621688269607 2.76172 -0.159359021741 -0.615443149938 2.73398 
-0.18238348407 -0.689840465168 3.12899 -0.161089938669 -0.609300555869 2.76367 -0.160353743441 -0.606515998587 2.75104 
-0.183082546431 -0.677905949903 3.14098 -0.161203783149 -0.596894711559 2.76562 -0.16004007355 -0.592585804585 2.74566 
-0.183231703267 -0.663867738233 3.14354 -0.161317627628 -0.584470736676 2.76758 -0.160189230386 -0.58038243475 2.74822 
-0.183589718585 -0.650545857365 3.14968 -0.161431472108 -0.57202863122 2.76953 -0.160560197737 -0.568941290942 2.75458 
-0.184994527778 -0.640792894618 3.17378 -0.161545316587 -0.559568395192 2.77148 -0.161918729816 -0.560861841795 2.77789 
-0.18495379558 -0.625924176791 3.17308 -0.161659161067 -0.547090028591 2.77344 -0.16186057074 -0.547771643064 2.77689 
-0.184550809469 -0.609864845043 3.16617 -0.161773005547 -0.534593531418 2.77539 -0.161446036197 -0.533513031621 2.76978 
-0.183997707627 -0.593385574309 3.15668 -0.161886850026 -0.522078903672 2.77734 -0.159498520141 -0.514376631077 2.73637 
-0.182837819711 -0.575085844803 3.13678 -0.162000694506 -0.509546145353 2.7793 -0.160600596406 -0.505142370468 2.75528 
-0.181889333435 -0.557618930934 3.12051 -0.162114538986 -0.496995256462 2.78125 -0.159223025394 -0.488130730504 2.73164 
-0.181920504476 -0.543228401427 3.12104 -0.162228383465 -0.484426236998 2.7832 -0.159012249122 -0.474822616322 2.72803 
-0.182732980508 -0.531103729277 3.13498 -0.162342227945 -0.471839086962 2.78516 -0.160197207281 -0.465604698016 2.74836 
-0.183941494136 -0.519969190671 3.15571 -0.162456072424 -0.459233806353 2.78711 -0.159714577285 -0.451484097589 2.74008 
-0.184695005064 -0.50739220865 3.16864 -0.162569916904 -0.446610395171 2.78906 -0.160916489823 -0.442068117385 2.7607 
-0.185482021736 -0.494784603069 3.18214 -0.162683761384 -0.433968853417 2.79102 -0.161022593656 -0.42953758721 2.76252 
-0.185959732183 -0.481251195718 3.19034 -0.162797605863 -0.42130918109 2.79297 -0.161756815505 -0.418615686114 2.77511 
-0.185312672513 -0.464820444517 3.17924 -0.162911450343 -0.40863137819 2.79492 -0.16221928091 -0.406895207106 2.78305 
-0.184787809439 -0.448789518144 3.17023 -0.163025294823 -0.395935444718 2.79688 -0.161694417835 -0.392703177159 2.77404 
-0.18440166653 -0.433168040167 3.16361 -0.163252983782 -0.38348880662 2.80078 -0.161320532108 -0.378949388294 2.76763 
-0.183382902966 -0.416172377881 3.14613 -0.163366828261 -0.370747546716 2.80273 -0.159579011745 -0.362151409448 2.73775 
-0.182288275509 -0.399172835293 3.12735 -0.163480672741 -0.35798815624 2.80469 -0.159389664695 -0.349029712388 2.7345 
-0.182305202093 -0.384693177268 3.12764 -0.163594517221 -0.345210635191 2.80664 -0.15838672985 -0.334221369678 2.7173 
-0.182161673555 -0.369885014381 3.12518 -0.1637083617 -0.332414983569 2.80859 -0.15768958528 -0.320193668518 2.70534 
-0.182564117682 -0.356164849074 3.13208 -0.16382220618 -0.319601201375 2.81055 -0.155289623579 -0.302954962055 2.66416 
-0.183593165048 -0.343553137999 3.14974 -0.16393605066 -0.306769288609 2.8125 -0.158552146213 -0.296694527563 2.72013 
-0.184355167063 -0.330299092961 3.16281 -0.164049895139 -0.293919245269 2.81445 -0.160574428296 -0.287692440976 2.75483 
-0.185029826237 -0.316774161077 3.17439 -0.164163739619 -0.281051071357 2.81641 -0.161927068035 -0.277221852149 2.77803 
-0.185559483788 -0.302905085828 3.18347 -0.164277584098 -0.268164766873 2.81836 -0.162466258948 -0.265207981324 2.78728 
-0.184195267822 -0.286010928854 3.16007 -0.164391428578 -0.255260331816 2.82031 -0.161127613521 -0.250192412388 2.76432 
-0.183265931655 -0.269974668104 3.14412 -0.164505273058 -0.242337766186 2.82227 -0.160745945456 -0.236799785326 2.75777 
-0.182862514736 -0.254819280517 3.1372 -0.164619117537 -0.229397069983 2.82422 -0.160386804478 -0.223499333259 2.75161 
-0.183211649851 -0.240716898085 3.14319 -0.164732962017 -0.216438243208 2.82617 -0.160705407816 -0.211146547211 2.75707 
-0.184047736939 -0.22715993117 3.15754 -0.164960650976 -0.203601797799 2.83008 -0.16191140608 -0.199838283657 2.77777 
-0.184894649815 -0.21348231085 3.17207 -0.165074495456 -0.190597644592 2.83203 -0.162776663037 -0.187944530642 2.79261 
-0.184443593873 -0.19827451347 3.16433 -0.165188339935 -0.177575360813 2.83398 -0.162169140421 -0.174329759802 2.78219 
-0.183618290881 -0.182766040063 3.15017 -0.165302184415 -0.164534946461 2.83594 -0.162467745931 -0.161713663815 2.78731 
-0.185349777587 -0.169730330985 3.17988 -0.165416028895 -0.151476401537 2.83789 -0.163141918708 -0.149393930872 2.79888 
-0.185252915279 -0.154890185077 3.17821 -0.165529873374 -0.13839972604 2.83984 -0.163014830358 -0.136296895552 2.7967 
-0.186332617325 -0.140955503802 3.19674 -0.165643717854 -0.12530491997 2.8418 -0.164620729593 -0.124531057467 2.82425 
-0.185991222856 -0.125887011609 3.19088 -0.165757562334 -0.112191983328 2.84375 -0.16318249804 -0.110449066949 2.79957 
-0.184186457105 -0.109998941511 3.15992 -0.165871406813 -0.0990609161132 2.8457 -0.161514131649 -0.0964586853986 2.77095 
-0.184466607357 -0.095477417953 3.16472 -0.165985251293 -0.0859117183257 2.84766 -0.162690015048 -0.0842061486688 2.79112 
-0.183580463162 -0.0804004906843 3.14952 -0.166099095772 -0.0727443899657 2.84961 -0.162212721511 -0.0710423221518 2.78293 
-0.183828622448 -0.0658711423411 3.15378 -0.166326784732 -0.0595997248214 2.85352 -0.162444927005 -0.0582087422887 2.78692 
-0.183975889288 -0.051274154037 3.15631 -0.166440629211 -0.0463870700298 2.85547 -0.162769589448 -0.0453639497775 2.79249 
-0.184410421659 -0.036710898845 3.16376 -0.166554473691 -0.0331562846657 2.85742 -0.162599684345 -0.0323689979693 2.78957 
-0.185178496677 -0.0221182805135 3.17694 -0.166668318171 -0.0199073687289 2.85938 -0.163080702286 -0.0194788530214 2.79783 
-0.185204942727 -0.00737381310328 3.17739 -0.16678216265 -0.00664032221944 2.86133 -0.167393479156 -0.00666466138444 2.87182 
-0.185880227268 0.00740069911354 3.18898 -0.16689600713 0.00664485486259 2.86328 -0.168162360201 0.00669527387806 2.88501 
-0.185721815009 0.0221831761006 3.18626 -0.167009851609 0.0199481625172 2.86523 -0.16745983748 0.0200019101925 2.87295 
-0.185354836106 0.0368989050483 3.17996 -0.167123696089 0.0332696007445 2.86719 -0.166400133262 0.0331255598519 2.85477 
-0.186225123788 0.0519010165932 3.19489 -0.167237540569 0.0466091695444 2.86914 -0.167413615954 0.0466582418248 2.87216 
-0.186755629057 0.0669199739454 3.20399 -0.167465229528 0.0600076627052 2.87305 -0.167969636173 0.0601884062774 2.8817 
-0.187356911906 0.0820544157637 3.21431 -0.167579074008 0.0733925579366 2.875 -0.164778057883 0.0721658311546 2.82695 
-0.188132699776 0.0973749377439 3.22762 -0.167692918487 0.0867955837406 2.87695 -0.165563518087 0.0856934349294 2.84042 
-0.18740089601 0.111918653105 3.21506 -0.167806762967 0.100216740117 2.87891 -0.165209018718 0.0986653279114 2.83434 
-0.186014945088 0.125903067856 3.19129 -0.167920607446 0.113656027066 2.88086 -0.163796482775 0.110864638729 2.81011 
-0.184890967101 0.139864935031 3.172 -0.167920607446 0.127027324368 2.88086 -0.162822064638 0.123170416863 2.79339 
-0.183291738442 0.153250442766 3.14457 -0.167920607446 0.14039862167 2.88086 -0.161687900128 0.135187447591 2.77393 
-0.183476110355 0.168014557901 3.14773 -0.167692918487 0.153561417387 2.87695 -0.161640219414 0.148018779945 2.77311 
-0.184243115301 0.183387964407 3.16089 -0.168375985365 0.16759448059 2.88867 -0.161600362728 0.160850306508 2.77243 
-0.184543054925 0.198381432834 3.16604 -0.168603674324 0.181246801767 2.89258 -0.161974401323 0.174120417752 2.77885 
-0.185044126282 0.213654898763 3.17463 -0.168717518804 0.194803937438 2.89453 -0.162059576227 0.187116570777 2.78031 
-0.184692962201 0.227956296985 3.16861 -0.168831363283 0.208379203682 2.89648 -0.162078587366 0.200044626261 2.78063 
-0.18415450783 0.241955694025 3.15937 -0.168945207763 0.221972600498 2.89844 -0.161723059617 0.212483612758 2.77453 
-0.183374203425 0.25553231973 3.14598 -0.169059052243 0.235584127888 2.90039 -0.161153962292 0.224568369209 2.76477 
-0.183930265334 0.270953318435 3.15552 -0.169172896722 0.249213785849 2.90234 -0.162226618542 0.23898101029 2.78317 
-0.184846524396 0.287022173603 3.17124 -0.169286741202 0.262861574384 2.9043 -0.165606779545 0.257147479423 2.84116 
-0.185535678173 0.302866225827 3.18306 -0.169514430161 0.27671333186 2.9082 -0.166457764251 0.271723666923 2.85576 
-0.186504787644 0.319299319706 3.19969 -0.169628274641 0.290406446825 2.91016 -0.166299351992 0.284707275504 2.85304 
-0.186668744818 0.334444203977 3.2025 -0.16974211912 0.304117692364 2.91211 -0.165856314637 0.297155708512 2.84544 
-0.186061875363 0.348172771715 3.19209 -0.1698559636 0.317847068475 2.91406 -0.164551466789 0.307920900884 2.82306 
-0.186033289169 0.362932865457 3.1916 -0.16996980808 0.331594575159 2.91602 -0.164626343994 0.321169996091 2.82434 
-0.186280225517 0.378247863831 3.19584 -0.170083652559 0.345360212415 2.91797 -0.164887149578 0.334808549475 2.82882 
-0.187106153875 0.394823954523 3.21001 -0.170197497039 0.359143980244 2.91992 -0.165603888963 0.349450731418 2.84111 
-0.187095828381 0.409700361023 3.20983 -0.170425185998 0.373195174019 2.92383 -0.165031998334 0.361385231745 2.8313 
-0.188118510908 0.42691944964 3.22738 -0.170539030478 0.387024268279 2.92578 -0.166286386062 0.377373242419 2.85282 
-0.18715968524 0.439646753628 3.21093 -0.170652874957 0.400871493112 2.92773 -0.163965720821 0.385163058877 2.81301 
-0.185797790079 0.451242432792 3.18756 -0.170766719437 0.414736848518 2.92969 -0.162621113567 0.39495381984 2.78994 
-0.186011234581 0.466572650269 3.19122 -0.170880563917 0.428620334496 2.93164 -0.164234030803 0.411948811525 2.81761 
-0.184494151272 0.477458371554 3.1652 -0.170994408396 0.442521951047 2.93359 -0.162838324165 0.421414557297 2.79367 
-0.184547627049 0.492292048265 3.16611 -0.171222097356 0.456745385262 2.9375 -0.163551519806 0.436283651922 2.8059 
-0.184519443869 0.506909908749 3.16563 -0.171335941835 0.470692328244 2.93945 -0.164277848142 0.451302406212 2.81836 
-0.183790044289 0.519541069467 3.15312 -0.171449786315 0.484657401799 2.94141 -0.166385944394 0.470342840542 2.85453 
-0.184325830431 0.535733263211 3.16231 -0.171563630794 0.498640605927 2.94336 -0.167453875653 0.486695820285 2.87285 
-0.184890119383 0.552095896399 3.17199 -0.171677475274 0.512641940627 2.94531 -0.168703010303 0.503759962997 2.89428 
-0.185979049057 0.570156790136 3.19067 -0.171791319754 0.5266614059 2.94727 -0.16986471873 0.520755016652 2.91421 
-0.186662102037 0.587114486556 3.20239 -0.172019008713 0.541057080554 2.95117 -0.170455662188 0.536139834994 2.92435 
-0.18619202106 0.600462151259 3.19433 -0.172132853193 0.555121872259 2.95312 -0.170133473416 0.5486739489 2.91882 
-0.186510082413 0.616339439731 3.19978 -0.172246697672 0.569204794536 2.95508 -0.170466474078 0.563321884623 2.92454 
-0.185921960052 0.62920065754 3.18969 -0.172360542152 0.583305847385 2.95703 -0.171012724683 0.578744537699 2.93391 
-0.184628716226 0.639525779064 3.16751 -0.172474386631 0.597425030807 2.95898 -0.170552496701 0.590767896532 2.92601 
-0.184406155271 0.653438881594 3.16369 -0.172702075591 0.611965750043 2.96289 -0.170513974131 0.604212263893 2.92535 
-0.18433341821 0.667859367379 3.16244 -0.17281592007 0.626130259897 2.96484 -0.170531262037 0.617852703481 2.92565 
-0.184178924914 0.681965547671 3.15979 -0.17292976455 0.640312900323 2.9668 -0.170393334003 0.630921172968 2.92328 
-0.185726373235 0.702484484051 3.18634 -0.17304360903 0.654513671322 2.96875 -0.171940782324 0.650342380861 2.94983 
-0.18645546708 0.720089385145 3.19884 -0.173157453509 0.668732572894 2.9707 -0.172669876169 0.666849553466 2.96234 
-0.187891419521 0.740596567749 3.22348 -0.173385142468 0.68341833671 2.97461 -0.175079023808 0.690094973192 3.00367 
-0.188362667849 0.75745312127 3.23156 -0.173498986948 0.697682564713 2.97656 -0.175582916262 0.706062562627 3.01231 
-0.18754156176 0.769084937639 3.21748 -0.173612831428 0.711964923289 2.97852 -0.175602969678 0.720126236109 3.01266 
-0.187493603105 0.783818134305 3.21666 -0.173726675907 0.726265412437 2.98047 -0.175744135721 0.734699415311 3.01508 
-0.18532780638 0.789521417761 3.1795 -0.173840520387 0.740584032158 2.98242 -0.174339701748 0.742710611992 2.99099 
-0.184652980442 0.801350242544 3.16792 -0.174068209346 0.755414840555 2.98633 -0.174824624755 0.758697504445 2.99931 
-0.185278221773 0.818817103296 3.17865 -0.174182053826 0.769778786708 2.98828 -0.175856576601 0.777179159374 3.01701 
-0.18395743403 0.827628313154 3.15599 -0.174295898305 0.784160863433 2.99023 -0.175152400133 0.788014282927 3.00493 
-0.184515663877 0.844832540655 3.16557 -0.174409742785 0.798561070731 2.99219 -0.175212268543 0.802235554841 3.00596 
-0.185414996354 0.863714621297 3.18099 -0.174523587265 0.812979408601 2.99414 -0.17605032901 0.820091396273 3.02033 
-0.186042627974 0.881452633925 3.19176 -0.174751276224 0.827955261579 2.99805 -0.1767979337 0.837652133974 3.03316 
-0.187663661076 0.904076348414 3.21957 -0.174865120704 0.842418925881 3.0 -0.177377717842 0.854523451782 3.04311 
-0.187942546698 0.920385507812 3.22436 -0.174978965183 0.856900720756 3.00195 -0.177671487185 0.87008644306 3.04815 
-0.18674709628 0.929401616711 3.20385 -0.175092809663 0.871400646203 3.00391 -0.17678585718 0.879826593012 3.03295 
-0.183329927483 0.926993396623 3.14522 -0.175206654142 0.885918702222 3.00586 -0.174826347987 0.883995713979 2.99933 
-0.181929871075 0.934400957778 3.1212 -0.175434343102 0.901039599781 3.00977 -0.173608940259 0.891664239075 2.97845 
-0.181634531367 0.947347397247 3.11614 -0.175548187581 0.915602982233 3.01172 -0.17315126933 0.903101426227 2.9706 
-0.181703015937 0.962173363152 3.11731 -0.175662032061 0.930184495256 3.01367 -0.173130743415 0.916780543226 2.97024 
-0.18426175122 0.990395174672 3.16121 -0.175775876541 0.944784138853 3.01562 -0.175457467762 0.94307271195 3.01016 
-0.184758709055 1.00777838459 3.16974 -0.1760035655 0.960022885134 3.01953 -0.175575842673 0.957689843183 3.01219 
-0.184835351183 1.02291463017 3.17105 -0.176117409979 0.974667855162 3.02148 -0.175478507867 0.971132047136 3.01052 
-0.185597742314 1.04191275466 3.18413 -0.176231254459 0.989330955763 3.02344 -0.176240898999 0.989385098495 3.0236 
-0.186750528847 1.06325499267 3.20391 -0.176345098939 1.00401218694 3.02539 -0.176538809657 1.00511506942 3.02871 
-0.188087867954 1.08584625715 3.22685 -0.176572787898 1.01936878194 3.0293 -0.175604984748 1.01378157719 3.01269 
-0.186996617475 1.09443667605 3.20813 -0.176686632378 1.03409533954 3.03125 -0.177016937015 1.03602851627 3.03692 
-0.185994516452 1.10338216989 3.19094 -0.176800476857 1.04884002772 3.0332 -0.176173067589 1.04511802445 3.02244 
-0.18587839286 1.11749453775 3.18894 -0.176914321337 1.06360284647 3.03516 -0.176056943997 1.05844832324 3.02045 
-0.185538999564 1.13022834358 3.18312 -0.177142010296 1.0790772902 3.03906 -0.175635599908 1.06990084901 3.01322 
-0.188193874508 1.16138639602 3.22867 -0.177255854776 1.09388543538 3.04102 -0.177575833919 1.09586009808 3.04651 
-0.189228967083 1.18284223727 3.24643 -0.177369699255 1.10871171113 3.04297 -0.178471275228 1.11559749933 3.06187 
-0.189878639395 1.20202302916 3.25757 -0.177483543735 1.12355611746 3.04492 -0.17924677126 1.13471819497 3.07517 
-0.190138611157 1.21880926308 3.26203 -0.177711232694 1.13914840991 3.04883 -0.178159537024 1.14202208962 3.05652 
-0.18915160231 1.2275443221 3.2451 -0.177825077174 1.15403814266 3.05078 -0.177471050304 1.15174060107 3.04471 
-0.190552103424 1.25180662084 3.26913 -0.177938921653 1.16894600599 3.05273 -0.177664052273 1.16714028827 3.04802 
-0.190150242973 1.26430806619 3.26223 -0.178052766133 1.1838719999 3.05469 -0.176908776421 1.17626561772 3.03506 
-0.189736361589 1.27666462796 3.25513 -0.178280455092 1.19958214107 3.05859 -0.17731903068 1.19311307773 3.0421 
-0.190022306903 1.29371987304 3.26004 -0.178394299572 1.2145534614 3.06055 -0.177558115204 1.20886050697 3.0462 
-0.188769878657 1.30022452249 3.23855 -0.178508144052 1.22954291231 3.0625 -0.176195942103 1.21361673968 3.02283 
-0.187140660204 1.30390442397 3.2106 -0.178621988531 1.24455049379 3.06445 -0.174885882868 1.21851914017 3.00036 
-0.186521769816 1.31444478242 3.19998 -0.17884967749 1.26037848368 3.06836 -0.176617911558 1.24465091961 3.03007 
-0.186678250388 1.33041246647 3.20267 -0.17896352197 1.27543139159 3.07031 -0.177636049755 1.26597080591 3.04754 
-0.187593578348 1.35187362604 3.21837 -0.17907736645 1.29050243008 3.07227 -0.177640496805 1.28014777832 3.04761 
-0.18821913931 1.37136930883 3.2291 -0.179191210929 1.30559159913 3.07422 -0.178407334987 1.29988025961 3.06077 
-0.189548584904 1.39614918706 3.25191 -0.179418899889 1.32153743775 3.07812 -0.177297045576 1.30590859422 3.04172 
-0.188256939235 1.40162602537 3.22975 -0.179532744368 1.33667193324 3.08008 -0.17857822678 1.32956528049 3.0637 
-0.186754628471 1.40531192353 3.20398 -0.179646588848 1.3518245593 3.08203 -0.177406832123 1.33497058969 3.04361 
-0.186901784135 1.42130200023 3.2065 -0.179874277807 1.36786105077 3.08594 -0.17850108436 1.35741854696 3.06238 
-0.187227572237 1.43868815426 3.21209 -0.179988122287 1.38305900327 3.08789 -0.179235820399 1.37727818904 3.07498 
-0.186608362218 1.44878941899 3.20147 -0.180101966766 1.39827508633 3.08984 -0.177777118519 1.38022543678 3.04996 
-0.188131546323 1.47559577878 3.2276 -0.180215811246 1.41350929997 3.0918 -0.179271049374 1.40609913055 3.07559 
-0.188736372915 1.49536852049 3.23798 -0.180443500205 1.42966364017 3.0957 -0.179874333395 1.42515410066 3.08594 
-0.16416622552 -1.41380207596 3.06136 -0.143908529804 -1.23934248681 2.68359 -0.14366901058 -1.23727974354 2.67913 
-0.164755549696 -1.40461727107 3.07235 -0.144013266725 -1.22777971412 2.68555 -0.144250842588 -1.22980515825 2.68998 
-0.16444315444 -1.38772092192 3.06652 -0.144118003647 -1.21619881087 2.6875 -0.143923053869 -1.21455364731 2.68386 
-0.163853766338 -1.36856510714 3.05553 -0.144222740568 -1.20459977704 2.68945 -0.144377084332 -1.20588891121 2.69233 
-0.16345728237 -1.35110582661 3.04814 -0.144327477489 -1.19298261264 2.69141 -0.143989665119 -1.19019032186 2.68511 
-0.16292320334 -1.33258975525 3.03818 -0.14443221441 -1.18134731766 2.69336 -0.143470774989 -1.17348346342 2.67543 
-0.162409388961 -1.31433013178 3.0286 -0.144536951332 -1.16969389211 2.69531 -0.142950810896 -1.15685773663 2.66573 
-0.163041403149 -1.30533312228 3.04038 -0.144641688253 -1.158022336 2.69727 -0.143376342994 -1.14789179832 2.67367 
-0.163226367632 -1.29268625611 3.04383 -0.144746425174 -1.1463326493 2.69922 -0.143555349541 -1.1368998161 2.67701 
-0.163667075844 -1.28201062217 3.05205 -0.144851162095 -1.13462483204 2.70117 -0.143966805059 -1.1276976287 2.68468 
-0.164134134495 -1.27146282238 3.06076 -0.144955899017 -1.1228988842 2.70312 -0.143454051857 -1.11126484577 2.67512 
-0.163862255756 -1.25517396084 3.05569 -0.145060635938 -1.11115480579 2.70508 -0.144191084242 -1.10449409774 2.68886 
-0.163761277704 -1.24022645901 3.05381 -0.145165372859 -1.09939259681 2.70703 -0.143926684886 -1.09001154153 2.68393 
-0.164260849293 -1.22979264866 3.06312 -0.14527010978 -1.08761225725 2.70898 -0.144226755142 -1.07980084102 2.68953 
-0.165348351465 -1.22362320732 3.0834 -0.145374846702 -1.07581378713 2.71094 -0.144304502361 -1.06789294508 2.69098 
-0.166349412434 -1.2166333061 3.10207 -0.145479583623 -1.06399718643 2.71289 -0.14526416463 -1.06242167187 2.70887 
-0.165965330177 -1.19945945151 3.09491 -0.145584320544 -1.05216245515 2.71484 -0.144895463051 -1.04718396579 2.702 
-0.165496980213 -1.18175036049 3.08617 -0.145689057465 -1.04030959331 2.7168 -0.145477576336 -1.0387994878 2.71285 
-0.165355562356 -1.16642854323 3.08354 -0.145793794387 -1.02843860089 2.71875 -0.145482140677 -1.026240176 2.71294 
-0.164688337538 -1.14746764096 3.07109 -0.145898531308 -1.0165494779 2.7207 -0.144832060904 -1.00911883468 2.70082 
-0.16555627829 -1.13918564763 3.08728 -0.146003268229 -1.00464222433 2.72266 -0.145489083077 -1.00110413837 2.71307 
-0.16595337595 -1.12755431042 3.09468 -0.14610800515 -0.992716840198 2.72461 -0.145886180738 -0.991209675486 2.72047 
-0.165473711024 -1.10997304026 3.08574 -0.146212742072 -0.980773325489 2.72656 -0.145406515812 -0.975365279663 2.71153 
-0.166273864281 -1.10094886091 3.10066 -0.146317478993 -0.968811680208 2.72852 -0.1461893706 -0.967963436322 2.72613 
-0.166622467418 -1.08883540528 3.10716 -0.146422215914 -0.956831904354 2.73047 -0.145472423872 -0.950625255162 2.71276 
-0.167134734779 -1.07771694284 3.11671 -0.146526952835 -0.944833997928 2.73242 -0.145961818388 -0.941189902224 2.72188 
-0.167416905659 -1.06504601305 3.12198 -0.146631689757 -0.932817960928 2.73438 -0.146243989268 -0.930351550158 2.72715 
-0.166805168907 -1.04671688997 3.11057 -0.146736426678 -0.920783793357 2.73633 -0.145632252516 -0.913855004808 2.71574 
-0.165509803838 -1.02426300519 3.08641 -0.146841163599 -0.908731495212 2.73828 -0.144355848 -0.893351035777 2.69194 
-0.164262383526 -1.00232591366 3.06315 -0.14694590052 -0.896661066495 2.74023 -0.144081386637 -0.879181857721 2.68682 
-0.163604146752 -0.984148948955 3.05088 -0.147050637442 -0.884572507206 2.74219 -0.143522555327 -0.863349583619 2.6764 
-0.162948978442 -0.966104121424 3.03866 -0.147155374363 -0.872465817344 2.74414 -0.143082051679 -0.848315596394 2.66818 
-0.164818517144 -0.962922858825 3.07352 -0.147260111284 -0.860340996909 2.74609 -0.143676183116 -0.839402534304 2.67926 
-0.165677444281 -0.953601121302 3.08954 -0.147364848205 -0.848198045901 2.74805 -0.14450452789 -0.831734702495 2.69471 
-0.165908857645 -0.940573187211 3.09385 -0.147469585127 -0.836036964321 2.75 -0.14292439653 -0.810269307398 2.66524 
-0.166412558876 -0.929025285603 3.10325 -0.147574322048 -0.823857752169 2.75195 -0.14340991711 -0.800609281541 2.6743 
-0.164910481582 -0.906366210189 3.07524 -0.147679058969 -0.811660409443 2.75391 -0.144577889762 -0.794616041162 2.69608 
-0.164267050149 -0.888612047253 3.06324 -0.14778379589 -0.799444936146 2.75586 -0.143992209388 -0.778934131079 2.68515 
-0.164666346876 -0.87651971279 3.07068 -0.147888532812 -0.787211332275 2.75781 -0.144402411949 -0.768654695079 2.6928 
-0.165105508071 -0.864567006089 3.07887 -0.147993269733 -0.774959597832 2.75977 -0.144841573144 -0.758455891105 2.70099 
-0.165579291773 -0.852716580428 3.08771 -0.148098006654 -0.762689732816 2.76172 -0.1452674888 -0.748112852583 2.70894 
-0.165664377736 -0.838816028982 3.08929 -0.148202743575 -0.750401737228 2.76367 -0.145219109343 -0.735294565411 2.70803 
-0.165250531374 -0.822417665817 3.08158 -0.148307480497 -0.738095611067 2.76562 -0.144318054746 -0.718241065447 2.69123 
-0.165455581513 -0.809117494274 3.0854 -0.148412217418 -0.725771354333 2.76758 -0.144338140403 -0.705848140166 2.69161 
-0.166313715964 -0.798919039986 3.1014 -0.148516954339 -0.713428967027 2.76953 -0.145493468425 -0.69890508696 2.71315 
-0.167100457474 -0.78823526754 3.11607 -0.14862169126 -0.701068449149 2.77148 -0.14626214435 -0.689938149935 2.72748 
-0.167021470083 -0.773406477585 3.1146 -0.148726428182 -0.688689800697 2.77344 -0.14618315696 -0.676912976818 2.72601 
-0.166870897974 -0.75826607782 3.11179 -0.148831165103 -0.676293021673 2.77539 -0.146019761226 -0.663517922977 2.72296 
-0.166286368274 -0.741217387704 3.10089 -0.148935902024 -0.663878112077 2.77734 -0.14542805899 -0.648241988218 2.71193 
-0.166861846004 -0.729340185586 3.11163 -0.149040638945 -0.651445071907 2.7793 -0.14600353672 -0.638170133663 2.72266 
-0.168029013184 -0.719898381156 3.13339 -0.149145375867 -0.638993901165 2.78125 -0.14707528744 -0.630124877422 2.74265 
-0.168014987744 -0.705296103293 3.13313 -0.149250112788 -0.626524599851 2.7832 -0.147061262 -0.617336205695 2.74239 
-0.168484475596 -0.692684103948 3.14188 -0.149459586631 -0.614467769063 2.78711 -0.147240140694 -0.605343041613 2.74572 
-0.168774573343 -0.679268840229 3.14729 -0.149564323552 -0.601953141318 2.78906 -0.147530238441 -0.593766537101 2.75113 
-0.168959077556 -0.665387514891 3.15073 -0.149669060473 -0.589420382999 2.79102 -0.147455866533 -0.580704475947 2.74974 
-0.169327446718 -0.65218242594 3.1576 -0.149773797394 -0.576869494108 2.79297 -0.147739431008 -0.569033918537 2.75503 
-0.17005408468 -0.640262470795 3.17115 -0.149878534316 -0.564300474644 2.79492 -0.148453322057 -0.558934476386 2.76834 
-0.170025151617 -0.62543736306 3.17061 -0.149983271237 -0.551713324607 2.79688 -0.148438797992 -0.546031981203 2.76807 
-0.169198417786 -0.607751606407 3.1552 -0.150088008158 -0.539108043998 2.79883 -0.148171381311 -0.532223623563 2.76309 
-0.168459633819 -0.590517261063 3.14142 -0.150192745079 -0.526484632817 2.80078 -0.146926952752 -0.51503674648 2.73988 
-0.167573154428 -0.572905856468 3.12489 -0.150297482001 -0.513843091062 2.80273 -0.146340824894 -0.500315912223 2.72895 
-0.166624589772 -0.555241020685 3.1072 -0.150402218922 -0.501183418736 2.80469 -0.14558319544 -0.485125047518 2.71482 
-0.166696008283 -0.541050981516 3.10853 -0.150506955843 -0.488505615836 2.80664 -0.145679596366 -0.472837288743 2.71662 
-0.167451771087 -0.529010547255 3.12263 -0.150611692764 -0.475809682364 2.80859 -0.146478266532 -0.462751438435 2.73151 
-0.168587102948 -0.518005560796 3.1438 -0.150716429686 -0.463095618319 2.81055 -0.147213329986 -0.452331893855 2.74522 
-0.169409323579 -0.50586906792 3.15913 -0.150821166607 -0.450363423702 2.8125 -0.148016935265 -0.441989776579 2.76021 
-0.170090765616 -0.49318205311 3.17184 -0.150925903528 -0.437613098512 2.81445 -0.148558570389 -0.430748962098 2.77031 
-0.170526001733 -0.479684506867 3.17995 -0.151030640449 -0.424844642749 2.81641 -0.149394394545 -0.420241932303 2.78589 
-0.170014680482 -0.463530908646 3.17042 -0.151240114292 -0.412343612933 2.82031 -0.148976137265 -0.406171067565 2.77809 
-0.169562452742 -0.447621821957 3.16199 -0.151344851213 -0.399529830739 2.82227 -0.148717248359 -0.392593316446 2.77327 
-0.168893655336 -0.43123804879 3.14951 -0.151449588134 -0.386697917972 2.82422 -0.1481651421 -0.37831170538 2.76297 
-0.167828821447 -0.413993122116 3.12966 -0.151554325056 -0.373847874633 2.82617 -0.146984371394 -0.362574903947 2.74095 
-0.166539938508 -0.396399241675 3.10562 -0.151659061977 -0.360979700721 2.82812 -0.146151104291 -0.347869630732 2.72541 
-0.166096276899 -0.380967118296 3.09735 -0.151763798898 -0.348093396236 2.83008 -0.145722861716 -0.334237586382 2.71743 
-0.166331781548 -0.367110782806 3.10174 -0.151868535819 -0.335188961179 2.83203 -0.145917018806 -0.322053371281 2.72105 
-0.167164076971 -0.354479202686 3.11726 -0.151973272741 -0.322266395549 2.83398 -0.14754396982 -0.312873852629 2.75139 
-0.168286265576 -0.342293188249 3.13819 -0.152078009662 -0.309325699347 2.83594 -0.150062054063 -0.305225258547 2.79834 
-0.169300533727 -0.32970274773 3.1571 -0.152182746583 -0.296366872572 2.83789 -0.149099259403 -0.290361964178 2.78039 
-0.169219960964 -0.314899355406 3.1556 -0.152287483504 -0.283389915224 2.83984 -0.148282012241 -0.275936182747 2.76515 
-0.16948552378 -0.300724071118 3.16055 -0.152392220426 -0.270394827304 2.8418 -0.149551947412 -0.265355231917 2.78883 
-0.168248549033 -0.283966860609 3.13748 -0.152601694268 -0.257558381894 2.8457 -0.148193602108 -0.250118483606 2.7635 
-0.167084910587 -0.267541205865 3.11578 -0.152706431189 -0.244517967543 2.84766 -0.147565819844 -0.236286671531 2.75179 
-0.167001921408 -0.252953817336 3.11424 -0.152811168111 -0.231459422618 2.84961 -0.146858717773 -0.222443388415 2.73861 
-0.16754231636 -0.239271064041 3.12431 -0.152915905032 -0.218382747121 2.85156 -0.147497226878 -0.210644207295 2.75052 
-0.168457485894 -0.225997551654 3.14138 -0.153020641953 -0.205287941052 2.85352 -0.147744979815 -0.198210269672 2.75514 
-0.169428769973 -0.212636042803 3.15949 -0.153125378874 -0.192175004409 2.85547 -0.149638490896 -0.187798899562 2.79045 
-0.169212558294 -0.197718852474 3.15546 -0.153230115796 -0.179043937195 2.85742 -0.14944788811 -0.174624538744 2.78689 
-0.168050812067 -0.181816104956 3.1338 -0.153334852717 -0.165894739407 2.85938 -0.148641342218 -0.160816776457 2.77185 
-0.169276842625 -0.168491156586 3.15666 -0.153439589638 -0.152727411047 2.86133 -0.149154325555 -0.148462036702 2.78142 
-0.169118995697 -0.153696299486 3.15372 -0.153544326559 -0.139541952114 2.86328 -0.148822368838 -0.135250610239 2.77523 
-0.170084014994 -0.139852046433 3.17171 -0.153753800402 -0.126424482829 2.86719 -0.149726517471 -0.123113038426 2.79209 
-0.170436760558 -0.125390293234 3.17829 -0.153858537323 -0.113193697465 2.86914 -0.149851595754 -0.110245791293 2.79442 
-0.168913395791 -0.10964960652 3.14988 -0.153963274244 -0.0999447815281 2.87109 -0.148343240893 -0.0962965543244 2.76629 
-0.16928709641 -0.0952399007015 3.15685 -0.154068011166 -0.0866777350186 2.87305 -0.148599010194 -0.0836009080156 2.77106 
-0.168817506276 -0.0803640641021 3.14809 -0.154172748087 -0.0733925579366 2.875 -0.149015822739 -0.0709376497438 2.77883 
-0.168551112417 -0.0656486588356 3.14313 -0.154277485008 -0.060089250282 2.87695 -0.149110216378 -0.0580766604475 2.78059 
-0.168770175211 -0.0511264298185 3.14721 -0.154382221929 -0.0467678120547 2.87891 -0.149500678484 -0.0452890206269 2.78788 
-0.168410845234 -0.0364411257954 3.14051 -0.154486958851 -0.0334282432548 2.88086 -0.151982912833 -0.0328864120219 2.83416 
-0.168743057656 -0.0219078064098 3.14671 -0.154696432693 -0.0200841418118 2.88477 -0.150380292186 -0.0195237799695 2.80428 
-0.168804273523 -0.00730525134257 3.14785 -0.154801169615 -0.00669924658043 2.88672 -0.152721517806 -0.00660924661274 2.84794 
-0.169461052776 0.00733367442348 3.16009 -0.154905906536 0.00670377922358 2.88867 -0.153272972016 0.00663311159864 2.85822 
-0.170069120156 0.0220799682808 3.17143 -0.155010643457 0.0201249356002 2.89062 -0.153888326999 0.0199792259513 2.8697 
-0.17052230679 0.0368980087004 3.17989 -0.155115380378 0.0335642225494 2.89258 -0.154264738095 0.033380158617 2.87672 
-0.171701402627 0.0520144018347 3.20187 -0.1552201173 0.0470216400713 2.89453 -0.145273843079 0.044008563322 2.70905 
-0.172349053198 0.0671279117166 3.21395 -0.155324854221 0.0604971881658 2.89648 -0.155019733783 0.0603783473748 2.89079 
-0.172464874947 0.0821003613393 3.21611 -0.155429591142 0.0739908668328 2.89844 -0.156313922608 0.0744118449185 2.91493 
-0.171915210675 0.096718461956 3.20586 -0.155639064985 0.0875616004335 2.90234 -0.156122949049 0.0878338306936 2.91137 
-0.170688349075 0.110801811935 3.18298 -0.155639064985 0.101032615885 2.90234 -0.154969142475 0.100597737767 2.88985 
-0.168992651672 0.124327862593 3.15136 -0.155534328063 0.114426576403 2.90039 -0.152673879895 0.112322145214 2.84705 
-0.168089078376 0.138211704344 3.13451 -0.155429591142 0.127802406348 2.89844 -0.150002819913 0.123340228864 2.79724 
-0.167135962165 0.151894107399 3.11674 -0.15605801267 0.141826404264 2.91016 -0.150233159314 0.1365327446 2.80153 
-0.168063929753 0.167283873361 3.13404 -0.156162749591 0.155437931653 2.91211 -0.152163862741 0.151457605343 2.83754 
-0.169254199914 0.183118064098 3.15624 -0.156267486512 0.169067589614 2.91406 -0.153828159525 0.166428453712 2.86857 
-0.169617876882 0.198192452821 3.16302 -0.156476960355 0.182837759514 2.91797 -0.154213136751 0.180192562197 2.87575 
-0.169925490447 0.213259435608 3.16876 -0.156581697276 0.196512743907 2.91992 -0.154520750316 0.193926219753 2.88149 
-0.168873582464 0.226555774434 3.14914 -0.156686434197 0.210205858873 2.92188 -0.153468842333 0.205889233348 2.86187 
-0.167673979057 0.239459094589 3.12677 -0.156791171118 0.223917104411 2.92383 -0.154264124402 0.220308170443 2.8767 
-0.16697751433 0.252916848518 3.11378 -0.15689590804 0.237646480522 2.92578 -0.154070670502 0.233367160775 2.8731 
-0.167546113585 0.268279697484 3.12439 -0.157000644961 0.251393987206 2.92773 -0.152124650322 0.243586403141 2.83681 
-0.167948951831 0.283461205866 3.1319 -0.157210118803 0.265336397545 2.93164 -0.152488915413 0.25736803578 2.8436 
-0.168703679028 0.299336816729 3.14597 -0.157314855725 0.27912923066 2.93359 -0.154446301696 0.274039455284 2.8801 
-0.170025202758 0.31639782001 3.17062 -0.157419592646 0.292940194348 2.93555 -0.155695678154 0.289732182958 2.9034 
-0.170061551277 0.331184784269 3.17129 -0.157524329567 0.306769288609 2.9375 -0.154722668065 0.301313219007 2.88525 
-0.169892951938 0.345561178038 3.16815 -0.157629066488 0.320616513442 2.93945 -0.154346052404 0.313938883784 2.87823 
-0.169766786907 0.359998370199 3.1658 -0.15773380341 0.334481868847 2.94141 -0.154195991705 0.326979774528 2.87543 
-0.16944958439 0.373992083729 3.15988 -0.157943277252 0.348596519626 2.94531 -0.153854867951 0.339572993725 2.86907 
-0.170216687727 0.390417908337 3.17419 -0.158048014173 0.362507201463 2.94727 -0.15599615754 0.357800955643 2.909 
-0.170839726657 0.406633620147 3.1858 -0.158152751095 0.376436013873 2.94922 -0.155200006072 0.369407874567 2.89416 
-0.172224831527 0.424837016046 3.21163 -0.158257488016 0.390382956856 2.95117 -0.158238565818 0.390336280369 2.95082 
-0.171280588292 0.437332631257 3.19403 -0.158362224937 0.404348030411 2.95312 -0.157205567248 0.401394723467 2.93156 
-0.170268531992 0.449485775179 3.17515 -0.158466961858 0.418331234538 2.95508 -0.15449166383 0.407836988214 2.88095 
-0.169923956215 0.463283556466 3.16873 -0.158676435701 0.432618125757 2.95898 -0.156440189922 0.426521187334 2.91728 
-0.168585134017 0.474224904438 3.14376 -0.158781172622 0.446646656316 2.96094 -0.15508000354 0.436235379162 2.89192 
-0.168834152696 0.489538475296 3.1484 -0.158885909543 0.460693317448 2.96289 -0.15546875242 0.450785192455 2.89917 
-0.168888720222 0.504314506877 3.14942 -0.158990646465 0.474758109152 2.96484 -0.155586210684 0.464592206126 2.90136 
-0.167940845971 0.516019853099 3.13175 -0.159095383386 0.488841031429 2.9668 -0.15525654253 0.477045699073 2.89521 
-0.16843871712 0.532128488961 3.14103 -0.159304857228 0.503272967229 2.9707 -0.156594789391 0.494711370893 2.92017 
-0.168744476821 0.547699766476 3.14673 -0.15940959415 0.517401215938 2.97266 -0.156940081143 0.509385832427 2.9266 
-0.169811496991 0.56586071145 3.16663 -0.159514331071 0.531547595219 2.97461 -0.157917041881 0.526224968579 2.94482 
-0.170343901151 0.582378597073 3.17656 -0.159619067992 0.545712105073 2.97656 -0.159259290531 0.544482083382 2.96985 
-0.169617812956 0.594577134375 3.16302 -0.159723804913 0.559894745499 2.97852 -0.158120711211 0.554275271677 2.94862 
-0.170680268785 0.613074335407 3.18283 -0.159933278756 0.57447172588 2.98242 -0.159874594373 0.574260934734 2.98133 
-0.171075883355 0.629302478787 3.19021 -0.160038015677 0.588699692738 2.98438 -0.161019604682 0.592310466985 3.00268 
-0.171321322158 0.645033685792 3.19479 -0.160142752598 0.602945790168 2.98633 -0.159535132703 0.600658069669 2.975 
-0.171366160096 0.660034744404 3.19562 -0.16024748952 0.617210018171 2.98828 -0.159900049843 0.615871817803 2.9818 
-0.17078967233 0.67259668604 3.18487 -0.160352226441 0.631492376747 2.99023 -0.160871116572 0.633535847979 2.99991 
-0.170684730844 0.686956671662 3.18291 -0.160561700284 0.646214401709 2.99414 -0.161617801835 0.650464904978 3.01383 
-0.17119579639 0.703831058633 3.19244 -0.160666437205 0.660542086716 2.99609 -0.162505828243 0.668104308272 3.03039 
-0.171747276171 0.720963565576 3.20273 -0.160771174126 0.674887902296 2.99805 -0.162365484349 0.681580524201 3.02778 
-0.173051923345 0.741418384312 3.22706 -0.160875911047 0.689251848448 3.0 -0.1638400861 0.701951469673 3.05528 
-0.171405462012 0.749199978714 3.19635 -0.160980647969 0.703633925173 3.00195 -0.162174344581 0.708851480474 3.02421 
-0.170809029227 0.761377037419 3.18523 -0.161190121811 0.718500994716 3.00586 -0.162015999028 0.722182322055 3.02126 
-0.171621558623 0.779853214113 3.20038 -0.161294858732 0.732928397872 3.00781 -0.163312540343 0.742096800151 3.04544 
-0.170669401307 0.790298519289 3.18263 -0.161399595654 0.747373931602 3.00977 -0.162427965957 0.752135883784 3.02894 
-0.17156763036 0.809307521133 3.19938 -0.161504332575 0.761837595903 3.01172 -0.163336717286 0.770481200325 3.04589 
-0.171929287256 0.825894486959 3.20612 -0.161713806417 0.776822514168 3.01562 -0.163723714585 0.786477483959 3.05311 
-0.169201345613 0.827435179508 3.15525 -0.161818543339 0.791331504901 3.01758 -0.162537497354 0.794847362547 3.03099 
-0.169145895902 0.841804088219 3.15422 -0.16192328026 0.805858626207 3.01953 -0.162530938511 0.808882815457 3.03086 
-0.17027226529 0.862147357013 3.17522 -0.162028017181 0.820403878086 3.02148 -0.163600439024 0.828365593597 3.05081 
-0.171166824971 0.881491810414 3.1919 -0.162237491024 0.835506645072 3.02539 -0.164583191488 0.847586764859 3.06913 
-0.17378225625 0.910002378194 3.24068 -0.162342227945 0.850097223383 3.02734 -0.1655408209 0.866846500659 3.08699 
-0.17380179214 0.925147729451 3.24104 -0.162446964866 0.864705932265 3.0293 -0.16556035679 0.881278531627 3.08736 
-0.172003365103 0.930462087558 3.2075 -0.162551701787 0.879332771721 3.03125 -0.163761929753 0.885879569444 3.05382 
-0.168622824989 0.926769659338 3.14446 -0.162656438709 0.893977741749 3.0332 -0.161977796646 0.890247850059 3.02055 
-0.166773371944 0.931039583478 3.10998 -0.162865912551 0.909225553316 3.03711 -0.160139901484 0.894007151366 2.98627 
-0.166258918302 0.942557756768 3.10038 -0.162970649472 0.923915849776 3.03906 -0.159602881842 0.904823246892 2.97626 
-0.16831954563 0.968808446716 3.13881 -0.163075386394 0.938624276808 3.04102 -0.161627365216 0.930289801194 3.01401 
-0.171025880169 0.999188272769 3.18928 -0.163180123315 0.953350834412 3.04297 -0.162794967095 0.951100627732 3.03579 
-0.171966978228 1.01957071473 3.20683 -0.163389597157 0.968716494702 3.04688 -0.163736065154 0.970770660139 3.05334 
-0.172346687923 1.03673907504 3.21391 -0.163494334079 0.983488378738 3.04883 -0.164115774849 0.987226610889 3.06042 
-0.171176835837 1.04451776904 3.19209 -0.163599071 0.998278393347 3.05078 -0.162945922763 0.994292895331 3.0386 
-0.1716734796 1.0624071206 3.20135 -0.163808544842 1.0137347065 3.05469 -0.163442566526 1.01146983734 3.04786 
-0.172171823803 1.08039311451 3.21065 -0.163913281764 1.02857004754 3.05664 -0.163940910729 1.02874342169 3.05716 
-0.170988406546 1.08776661445 3.18858 -0.164018018685 1.04342351915 3.05859 -0.162782833875 1.03556571858 3.03556 
-0.169740001769 1.0945162059 3.1653 -0.164122755606 1.05829512134 3.06055 -0.163119035301 1.0518229396 3.04183 
-0.170346138573 1.1131686483 3.1766 -0.164332229449 1.07386928321 3.06445 -0.163863508713 1.07080631253 3.05571 
-0.170323610929 1.12776344166 3.17618 -0.16443696637 1.08878621183 3.06641 -0.163867689495 1.08501685981 3.05579 
-0.172832272429 1.15933317562 3.22296 -0.164541703291 1.10372127102 3.06836 -0.166390977342 1.11612592629 3.10284 
-0.174980568345 1.18888870411 3.26302 -0.164646440212 1.11867446078 3.07031 -0.166784239423 1.13319953266 3.11018 
-0.17586511716 1.21012032559 3.27952 -0.164855914055 1.13436647138 3.07422 -0.167723573115 1.15409871033 3.12769 
-0.176701235378 1.23116762696 3.29511 -0.164960650976 1.14936498757 3.07617 -0.168611343818 1.1748012265 3.14425 
-0.176436158402 1.24459176508 3.29017 -0.165065387897 1.16438163434 3.07812 -0.168346266842 1.18752516089 3.13931 
-0.176509814335 1.2603887784 3.29154 -0.165170124819 1.17941641168 3.08008 -0.168368270289 1.20225313992 3.13972 
-0.173839828315 1.25636977855 3.24175 -0.16527486174 1.19446931959 3.08203 -0.168731065074 1.2194478844 3.14648 
-0.172719941058 1.26322557949 3.22087 -0.165379598661 1.20954035807 3.08398 -0.167591526859 1.22571778532 3.12523 
-0.172200782437 1.27433307826 3.21119 -0.165379598661 1.22385444515 3.08398 -0.167112130424 1.23667565597 3.11629 
-0.171624345812 1.28492187712 3.20044 -0.165589072504 1.23973682676 3.08789 -0.166605411869 1.2473459843 3.10684 
-0.171018643707 1.29518925281 3.18914 -0.165589072504 1.25406904441 3.08789 -0.166007495993 1.25723792468 3.09569 
-0.170227261145 1.303929478 3.17438 -0.165693809425 1.2692035399 3.08984 -0.165415256776 1.26706984517 3.08465 
-0.170615703178 1.32167220531 3.18163 -0.165903283268 1.28516750909 3.09375 -0.165740335018 1.2839052327 3.09071 
-0.171140512888 1.34055034756 3.19141 -0.166008020189 1.30034733101 3.0957 -0.165997919826 1.30026821447 3.09551 
-0.171936472577 1.36166673466 3.20626 -0.166008020189 1.3147158098 3.0957 -0.164198533894 1.30038541638 3.06196 
-0.173580696489 1.38971223345 3.23692 -0.166217494031 1.33076136656 3.09961 -0.163231085396 1.30685174586 3.04392 
-0.172517844316 1.39613480787 3.2171 -0.166217494031 1.34514797593 3.09961 -0.16466036337 1.3325465878 3.07057 
-0.171436645282 1.40222333279 3.19694 -0.166322230953 1.36039125486 3.10156 -0.164878850827 1.34858548669 3.07465 
-0.172093437321 1.42249058907 3.20918 -0.166426967874 1.37565266435 3.10352 -0.165128930683 1.3649233436 3.07931 
-0.172244392989 1.43864661407 3.212 -0.166531704795 1.39093220442 3.10547 -0.165175584128 1.37960540085 3.08018 
-0.171891762492 1.45057905224 3.20542 -0.166636441716 1.40622987506 3.10742 -0.163653344466 1.38105578691 3.05179 
-0.173008696352 1.47497916392 3.22625 -0.166845915559 1.42243860698 3.11133 -0.164741958955 1.40450140372 3.07209 
-0.173809616725 1.49685111033 3.24119 -0.166845915559 1.43687960807 3.11133 -0.165531922353 1.42556347823 3.08682 
-0.150040065624 -1.41520902234 3.0644 -0.132446667595 -1.24926444267 2.70508 -0.131272814831 -1.2381924199 2.6811 
-0.150602273357 -1.40623538096 3.07589 -0.132542296958 -1.23760195184 2.70703 -0.131819380066 -1.23085177942 2.69227 
-0.149950062891 -1.38593074919 3.06257 -0.132637926321 -1.22592133043 2.70898 -0.131174535582 -1.21239577276 2.6791 
-0.14980416741 -1.37038144935 3.05959 -0.132733555684 -1.21422257845 2.71094 -0.131955539842 -1.20710543014 2.69505 
-0.149677498194 -1.35503386596 3.057 -0.132829185047 -1.2025056959 2.71289 -0.131800772497 -1.19319545321 2.69189 
-0.148913198722 -1.33399826138 3.04139 -0.13292481441 -1.19077068278 2.71484 -0.131078357565 -1.17422970292 2.67713 
-0.148639058102 -1.31745205116 3.03579 -0.133020443773 -1.17901753908 2.7168 -0.131481607163 -1.16537816681 2.68537 
-0.148875248154 -1.30543271926 3.04061 -0.133116073136 -1.16724626481 2.71875 -0.130887203901 -1.14770212391 2.67323 
-0.149009213311 -1.29248192531 3.04335 -0.133211702498 -1.15545685997 2.7207 -0.130952073575 -1.13585720249 2.67455 
-0.149105823248 -1.27918526059 3.04532 -0.133307331861 -1.14364932456 2.72266 -0.130993911421 -1.12380239125 2.67541 
-0.149667879225 -1.2698192385 3.0568 -0.133402961224 -1.13182365857 2.72461 -0.12882721528 -1.09300190028 2.63115 
-0.149671754829 -1.25566382824 3.05688 -0.133498590587 -1.11997986201 2.72656 -0.131543243276 -1.10357557188 2.68663 
-0.149207931407 -1.23762828123 3.04741 -0.13359421995 -1.10811793488 2.72852 -0.131051158295 -1.08702411637 2.67658 
-0.149811708495 -1.22843484484 3.05974 -0.133689849313 -1.09623787717 2.73047 -0.131634891973 -1.07938751731 2.6885 
-0.150379110938 -1.21883211829 3.07133 -0.133785478676 -1.0843396889 2.73242 -0.132088699527 -1.07058718756 2.69777 
-0.151385051989 -1.2126346279 3.09187 -0.133881108039 -1.07242337005 2.73438 -0.132123229759 -1.05834229635 2.69847 
-0.151836279698 -1.20185560189 3.10109 -0.133976737402 -1.06048892062 2.73633 -0.13259417402 -1.04954528088 2.70809 
-0.151774351748 -1.18697780328 3.09982 -0.134072366764 -1.04853634063 2.73828 -0.133509832174 -1.0441369407 2.72679 
-0.151830197801 -1.17302165337 3.10097 -0.134167996127 -1.03656563006 2.74023 -0.132556760432 -1.02411741893 2.70733 
-0.150679108374 -1.14984469138 3.07746 -0.13426362549 -1.02457678892 2.74219 -0.132411320219 -1.01044169477 2.70436 
-0.150878293411 -1.13706202187 3.08152 -0.134359254853 -1.01256981721 2.74414 -0.132485808862 -0.998450991773 2.70588 
-0.151108564994 -1.12447291868 3.08623 -0.134454884216 -1.00054471492 2.74609 -0.132532070967 -0.986236118807 2.70682 
-0.150658434595 -1.10684145249 3.07703 -0.134550513579 -0.988501482066 2.74805 -0.131525464526 -0.966277371638 2.68626 
-0.15196989465 -1.10207020208 3.10382 -0.134646142942 -0.976440118635 2.75 -0.132289822366 -0.959352321745 2.70187 
-0.152374743519 -1.09056160035 3.11209 -0.134741772305 -0.964360624632 2.75195 -0.133021074142 -0.952045412159 2.71681 
-0.152570508218 -1.07749962606 3.11609 -0.134837401668 -0.952263000056 2.75391 -0.133210593515 -0.940773982971 2.72068 
-0.152637560838 -1.06350373363 3.11746 -0.13493303103 -0.940147244907 2.75586 -0.131250880313 -0.914491822912 2.68066 
-0.151803255349 -1.0433003521 3.10042 -0.135028660393 -0.928013359186 2.75781 -0.132449585972 -0.910288118409 2.70514 
-0.150855740197 -1.0224878225 3.08106 -0.135124289756 -0.915861342892 2.75977 -0.131612992476 -0.892062058187 2.68805 
-0.149997375612 -1.0024507384 3.06353 -0.135219919119 -0.903691196026 2.76172 -0.130881623965 -0.874697840888 2.67311 
-0.14988200635 -0.987471488706 3.06118 -0.135315548482 -0.891502918587 2.76367 -0.130759308967 -0.861484928258 2.67062 
-0.14934767495 -0.969793569011 3.05026 -0.135411177845 -0.879296510575 2.76562 -0.130312680619 -0.846189267205 2.66149 
-0.150575132455 -0.963490172344 3.07533 -0.135602436571 -0.867683878817 2.76953 -0.131187983462 -0.839436969003 2.67937 
-0.150984919217 -0.951799514055 3.0837 -0.135698065933 -0.855432144374 2.77148 -0.131587917784 -0.829522026786 2.68754 
-0.150625351878 -0.935254134897 3.07636 -0.135793695296 -0.843162279358 2.77344 -0.131268238817 -0.815063079376 2.68101 
-0.151082754872 -0.923772165762 3.0857 -0.135889324659 -0.83087428377 2.77539 -0.131707933102 -0.805307811023 2.68999 
-0.150388368029 -0.905270220727 3.07152 -0.135984954022 -0.818568157609 2.77734 -0.131074785472 -0.789011155126 2.67706 
-0.150080292526 -0.889188725394 3.06523 -0.136080583385 -0.806243900875 2.7793 -0.130843043027 -0.77521276576 2.67233 
-0.150557750604 -0.87774526602 3.07498 -0.136176212748 -0.793901513569 2.78125 -0.131320501104 -0.765592921741 2.68208 
-0.151083817161 -0.866490061835 3.08572 -0.136271842111 -0.78154099569 2.7832 -0.13184896073 -0.756175057545 2.69287 
-0.151436123579 -0.854155048927 3.09292 -0.136367471474 -0.769162347239 2.78516 -0.132221520681 -0.745777670463 2.70048 
-0.151805660091 -0.841848792187 3.10046 -0.136463100837 -0.756765568215 2.78711 -0.132694776296 -0.73586806373 2.71015 
-0.151215762802 -0.824242818242 3.08842 -0.136558730199 -0.744350658618 2.78906 -0.132148806411 -0.720313164482 2.69899 
-0.151431979484 -0.811066212128 3.09283 -0.136654359562 -0.731917618449 2.79102 -0.132351867051 -0.70887356715 2.70314 
-0.151870506418 -0.79901822752 3.10179 -0.136749988925 -0.719466447707 2.79297 -0.132798892298 -0.698679013083 2.71227 
-0.152592104205 -0.788349554662 3.11653 -0.136845618288 -0.706997146393 2.79492 -0.134025532658 -0.692427498359 2.73732 
-0.15271846991 -0.774525300127 3.11911 -0.136941247651 -0.694509714506 2.79688 -0.134214620111 -0.680681380481 2.74119 
-0.152737159193 -0.760141204406 3.11949 -0.137036877014 -0.682004152046 2.79883 -0.134512878195 -0.669442732727 2.74728 
-0.151932551104 -0.741734230196 3.10306 -0.137132506377 -0.669480459014 2.80078 -0.133708270106 -0.652763348454 2.73084 
-0.152149783381 -0.728371558306 3.10749 -0.13722813574 -0.656938635409 2.80273 -0.134096530922 -0.641947014454 2.73877 
-0.153151171764 -0.718647278691 3.12794 -0.137323765103 -0.644378681231 2.80469 -0.134911400023 -0.633058887988 2.75542 
-0.153000291697 -0.703435464344 3.12486 -0.137419394465 -0.631800596481 2.80664 -0.134162474559 -0.616826553351 2.74012 
-0.154003034207 -0.69344680194 3.14534 -0.137610653191 -0.619634982258 2.81055 -0.135928232455 -0.612059356981 2.77619 
-0.15418313306 -0.679641800626 3.14902 -0.137706282554 -0.607011571076 2.8125 -0.136100580101 -0.599933608107 2.77971 
-0.154165879618 -0.664951430024 3.14867 -0.137801911917 -0.594370029322 2.81445 -0.135426458464 -0.58412417483 2.76594 
-0.154324884446 -0.651007862732 3.15192 -0.13789754128 -0.581710356995 2.81641 -0.135187700242 -0.570279097359 2.76106 
-0.154399571539 -0.636686454373 3.15344 -0.137993170643 -0.569032554096 2.81836 -0.135250211868 -0.557721611458 2.76234 
-0.154011941092 -0.620488286083 3.14553 -0.138088800006 -0.556336620624 2.82031 -0.135941645314 -0.547686094404 2.77646 
-0.153871987426 -0.605337978907 3.14267 -0.138184429368 -0.543622556579 2.82227 -0.135804750107 -0.534260812061 2.77366 
-0.153064379246 -0.587650919783 3.12617 -0.138280058731 -0.530890361962 2.82422 -0.135008056655 -0.518328360017 2.75739 
-0.152418425779 -0.570722283847 3.11298 -0.138375688094 -0.518140036772 2.82617 -0.134450891877 -0.503443856508 2.74601 
-0.151489156317 -0.552882111905 3.094 -0.138471317457 -0.505371581009 2.82812 -0.13373734881 -0.488094261318 2.73144 
-0.151351957599 -0.538033816424 3.0912 -0.13856694682 -0.492584994674 2.83008 -0.133628131486 -0.475028236868 2.72921 
-0.152295200248 -0.526949920366 3.11046 -0.138662576183 -0.479780277766 2.83203 -0.133500680145 -0.461919828443 2.72661 
-0.152816935934 -0.514268712452 3.12112 -0.138758205546 -0.466957430286 2.83398 -0.13371218073 -0.449976245125 2.73092 
-0.154324055627 -0.504711250372 3.1519 -0.138949464272 -0.45442920461 2.83789 -0.136242016302 -0.445574593809 2.78259 
-0.154981309048 -0.492169157309 3.16532 -0.139045093634 -0.441561030698 2.83984 -0.136829403788 -0.434524735733 2.79459 
-0.154654696017 -0.476471287807 3.15865 -0.139140722997 -0.428674726214 2.8418 -0.136341392861 -0.420050349008 2.78462 
-0.154900551732 -0.462544776577 3.16367 -0.13923635236 -0.415770291157 2.84375 -0.136021807281 -0.406171416145 2.7781 
-0.154200608299 -0.445837083202 3.14938 -0.139331981723 -0.402847725527 2.8457 -0.135693244775 -0.392327119382 2.77139 
-0.153314869342 -0.428742519439 3.13129 -0.139427611086 -0.389907029325 2.84766 -0.135522414686 -0.378986211593 2.7679 
-0.152772961837 -0.412744809949 3.12022 -0.139523240449 -0.37694820255 2.84961 -0.13487450007 -0.364388758516 2.75466 
-0.151521947196 -0.395001276481 3.09467 -0.139618869812 -0.363971245202 2.85156 -0.133506902124 -0.348038008576 2.72673 
-0.151003935358 -0.37933629852 3.08409 -0.139714499175 -0.350976157282 2.85352 -0.132740606482 -0.333457073199 2.71108 
-0.151444761973 -0.366087331126 3.09309 -0.139810128538 -0.337962938789 2.85547 -0.135577046695 -0.327730312621 2.76901 
-0.152489027145 -0.354156274546 3.11442 -0.140001387263 -0.325153689238 2.85938 -0.137554025013 -0.319469682241 2.80939 
-0.153413942389 -0.341761356828 3.13331 -0.140097016626 -0.312095144314 2.86133 -0.138923175536 -0.309480169967 2.83735 
-0.154530349829 -0.329599518332 3.15611 -0.140192645989 -0.299018468817 2.86328 -0.1395968886 -0.297747771191 2.85111 
-0.154281669126 -0.314443810936 3.15103 -0.140288275352 -0.285923662747 2.86523 -0.13811518213 -0.281494648476 2.82085 
-0.154398159045 -0.30004489449 3.15341 -0.140383904715 -0.272810726105 2.86719 -0.133614438463 -0.259655492908 2.72893 
-0.153787086015 -0.284278975584 3.14093 -0.140479534078 -0.25967965889 2.86914 -0.132793814323 -0.245472428653 2.71217 
-0.152757599502 -0.267895128275 3.11991 -0.140575163441 -0.246530461103 2.87109 -0.137077897715 -0.240397211737 2.79967 
-0.152813749067 -0.253507458782 3.12105 -0.140670792803 -0.233363132742 2.87305 -0.137874532799 -0.228724330461 2.81594 
-0.153065103003 -0.239414469744 3.12619 -0.140766422166 -0.22017767381 2.875 -0.138002836306 -0.215855052713 2.81856 
-0.153573145667 -0.225650988702 3.13656 -0.140957680892 -0.207114596242 2.87891 -0.137698251182 -0.202325389552 2.81234 
-0.15416422198 -0.211905320085 3.14864 -0.141053310255 -0.193883810878 2.88086 -0.134231791839 -0.18450734191 2.74154 
-0.154355083807 -0.197535414879 3.15253 -0.141148939618 -0.180634894941 2.88281 -0.134068397772 -0.171573594617 2.7382 
-0.153088111484 -0.181401862206 3.12666 -0.141244568981 -0.167367848432 2.88477 -0.13061709064 -0.154774810718 2.66771 
-0.153210636605 -0.167023284557 3.12916 -0.141340198344 -0.15408267135 2.88672 -0.133526957207 -0.145565030365 2.72714 
-0.152998447283 -0.152288316221 3.12483 -0.141435827707 -0.140779363695 2.88867 -0.133686767507 -0.13306627019 2.73041 
-0.153940510907 -0.138633054248 3.14407 -0.141531457069 -0.127457925468 2.89062 -0.139180377898 -0.125340631687 2.84261 
-0.154764975631 -0.124704427194 3.16091 -0.141627086432 -0.114118356668 2.89258 -0.140410613697 -0.113138163733 2.86773 
-0.154317390055 -0.109715098013 3.15176 -0.141818345158 -0.100828646943 2.89648 -0.139986701992 -0.0995264028513 2.85908 
-0.155127134487 -0.0955853620308 3.1683 -0.141913974521 -0.0874437517115 2.89844 -0.141885047573 -0.0874259276678 2.89785 
-0.154312417142 -0.0804551457735 3.15166 -0.142009603884 -0.0740407259075 2.90039 -0.141125090645 -0.0735795598982 2.88233 
-0.154359869944 -0.0658471799742 3.15263 -0.142105233247 -0.0606195695309 2.90234 -0.141491183473 -0.0603576267994 2.8898 
-0.153691094774 -0.0509925829466 3.13897 -0.14220086261 -0.0471802825817 2.9043 -0.140917185499 -0.0467543762425 2.87808 
-0.15274820233 -0.0361998173243 3.11971 -0.142296491973 -0.0337228650598 2.90625 -0.13982132343 -0.033136274529 2.8557 
-0.152804713773 -0.0217279259874 3.12087 -0.142392121335 -0.0202473169653 2.9082 -0.142590372491 -0.0202755071065 2.91225 
-0.152166056249 -0.00721237088901 3.10783 -0.142583380061 -0.00675817094142 2.91211 -0.141972166949 -0.00672920064566 2.89963 
-0.153977422534 0.00729822607766 3.14482 -0.142679009424 0.00676270358457 2.91406 -0.142040281858 0.00673242915797 2.90102 
-0.154087585412 0.0219103427423 3.14707 -0.142774638787 0.0203017086832 2.91602 -0.142039453039 0.0201971696207 2.901 
-0.154328153028 0.036574250056 3.15198 -0.14287026815 0.0338588443544 2.91797 -0.141467848134 0.0335264846434 2.88933 
-0.155501503831 0.0515932516723 3.17595 -0.142965897513 0.0474341105982 2.91992 -0.14143630632 0.0469266133625 2.88868 
-0.155745631867 0.0664383214072 3.18093 -0.143061526876 0.0610275074147 2.92188 -0.143641314909 0.0612748346959 2.93372 
-0.156421411141 0.0815547294806 3.19474 -0.143157156238 0.0746390348037 2.92383 -0.142305725716 0.074195117405 2.90644 
-0.15554328331 0.0958417822634 3.1768 -0.143061526876 0.0881508440434 2.92188 -0.147557589466 0.0909212025103 3.0137 
-0.154471153479 0.109824419257 3.1549 -0.142965897513 0.101644522711 2.91992 -0.146043605752 0.103832682198 2.98278 
-0.15274573922 0.123077394211 3.11966 -0.14353967369 0.11565945534 2.93164 -0.146411099401 0.117973153882 2.99029 
-0.151221798005 0.136184683309 3.08854 -0.143635303053 0.129352570306 2.93359 -0.146397242949 0.131839869856 2.99 
-0.151581131873 0.150877579177 3.09588 -0.143730932416 0.143063815844 2.93555 -0.14706581967 0.146383224465 3.00366 
-0.15187244422 0.165564447936 3.10183 -0.143826561779 0.156793191955 2.9375 -0.1453680366 0.158473637866 2.96898 
-0.153016167665 0.181316612328 3.12519 -0.144017820504 0.170654014718 2.94141 -0.144944159916 0.171751681236 2.96033 
-0.153532381783 0.196482564648 3.13573 -0.144113449867 0.184428717261 2.94336 -0.145408216809 0.186085691029 2.9698 
-0.153075877649 0.210409344229 3.12641 -0.14420907923 0.198221550376 2.94531 -0.144866239262 0.199124844961 2.95873 
-0.152534600513 0.224125013964 3.11535 -0.144304708593 0.212032514064 2.94727 -0.144464227055 0.212266900737 2.95052 
-0.150968599655 0.236135255687 3.08337 -0.144400337956 0.225861608324 2.94922 -0.144363543064 0.22580405615 2.94847 
-0.150658901535 0.249932715506 3.07704 -0.144591596682 0.239867475667 2.95312 -0.144925003693 0.240420574879 2.95993 
-0.1509207733 0.264673836551 3.08239 -0.144687226045 0.253741896359 2.95508 -0.145372192369 0.254943140303 2.96907 
-0.151561263565 0.280164491447 3.09547 -0.144782855408 0.267634447624 2.95703 -0.144352838459 0.266839551377 2.94825 
-0.153004003872 0.297335606086 3.12494 -0.14487848477 0.281545129461 2.95898 -0.145759881183 0.283257963962 2.97699 
-0.154606671213 0.31510620262 3.15767 -0.144974114133 0.295473941871 2.96094 -0.146494599991 0.298572867169 2.99199 
-0.15631303431 0.333401826077 3.19252 -0.145069743496 0.309420884853 2.96289 -0.148135439697 0.315959742705 3.0255 
-0.155307139953 0.345978846829 3.17198 -0.145261002222 0.323598992636 2.9668 -0.147082396049 0.327656524931 3.004 
-0.154511427076 0.358853305136 3.15573 -0.145356631585 0.33759126205 2.96875 -0.146286683172 0.339751309965 2.98775 
-0.152956469354 0.36974158046 3.12397 -0.145452260948 0.351601662037 2.9707 -0.14594937721 0.352803340875 2.98086 
-0.151620366527 0.380884832453 3.09668 -0.145547890311 0.365630192596 2.97266 -0.144618830972 0.363296306861 2.95368 
-0.152114727842 0.396546591308 3.10678 -0.145643519673 0.379676853728 2.97461 -0.143911895109 0.375162696367 2.93924 
-0.153028880113 0.413436221172 3.12545 -0.145834778399 0.394000006092 2.97852 -0.144027614576 0.389117614079 2.94161 
-0.153083722245 0.428096120372 3.12657 -0.145930407762 0.408091993655 2.98047 -0.14579789012 0.40772141024 2.97776 
-0.152019787216 0.439531719549 3.10484 -0.146026037125 0.422202111791 2.98242 -0.146092564437 0.422394460855 2.98378 
-0.151677321564 0.452919967233 3.09784 -0.146121666488 0.4363303605 2.98438 -0.146385884628 0.437119335871 2.98977 
-0.149525789308 0.46066978389 3.0539 -0.146217295851 0.450476739781 2.98633 -0.145311466789 0.447685996592 2.96783 
-0.150619456758 0.478317363315 3.07624 -0.146408554577 0.464944936726 2.99023 -0.143905031087 0.456994577721 2.9391 
-0.151137772107 0.494290625194 3.08682 -0.146504183939 0.479136642438 2.99219 -0.143305433114 0.468675243391 2.92686 
-0.150132321344 0.505234286518 3.06629 -0.146599813302 0.493346478724 2.99414 -0.144716071278 0.487007197156 2.95567 
-0.15139164752 0.523823577335 3.09201 -0.146695442665 0.507574445582 2.99609 -0.146083062203 0.505455574893 2.98359 
-0.15085817996 0.536278509972 3.08111 -0.146791072028 0.521820543012 2.99805 -0.148707313093 0.528632496487 3.03718 
-0.151236343193 0.551959432966 3.08884 -0.146982330754 0.536433784538 3.00195 -0.14866052568 0.542558605467 3.03623 
-0.150480401952 0.563465461849 3.0734 -0.147077960117 0.5507252084 3.00391 -0.144824389743 0.54228683998 2.95788 
-0.151036364359 0.579864883479 3.08475 -0.14717358948 0.565034762835 3.00586 -0.145312388996 0.557889167097 2.96785 
-0.152606672741 0.600360185047 3.11682 -0.147269218843 0.579362447842 3.00781 -0.146819473669 0.577593134018 2.99863 
-0.154047942185 0.620633328451 3.14626 -0.147460477568 0.59409353809 3.01172 -0.148248766096 0.597269420387 3.02782 
-0.156989677424 0.647367088495 3.20634 -0.147556106931 0.608466549529 3.01367 -0.148532525685 0.612492937607 3.03361 
-0.157474980098 0.664296303184 3.21625 -0.147651736294 0.62285769154 3.01562 -0.149017828358 0.628620447678 3.04353 
-0.156754724764 0.67611768994 3.20154 -0.147747365657 0.637266964124 3.01758 -0.148267408685 0.639510024366 3.0282 
-0.157174574089 0.692828122155 3.21012 -0.147938624383 0.652115903094 3.02148 -0.1487055037 0.655496319807 3.03715 
-0.157408382745 0.708780448224 3.21489 -0.148034253746 0.66657050211 3.02344 -0.149893201242 0.674940994309 3.0614 
-0.157012849334 0.72188363404 3.20682 -0.148129883108 0.681043231698 3.02539 -0.149497667831 0.687331770569 3.05333 
-0.157878183002 0.740828328456 3.22449 -0.148225512471 0.695534091858 3.02734 -0.1503630015 0.705564055428 3.071 
-0.156071661222 0.747146374878 3.18759 -0.148321141834 0.710043082592 3.0293 -0.149809817387 0.717169671328 3.0597 
-0.155704249287 0.760147648705 3.18009 -0.14851240056 0.725037066143 3.0332 -0.14949060536 0.729812658858 3.05318 
-0.156557349121 0.779153498392 3.19751 -0.148608029923 0.739591383308 3.03516 -0.149032560323 0.741704183176 3.04383 
-0.156426138911 0.793329073162 3.19483 -0.148703659286 0.754163831045 3.03711 -0.148901350113 0.755166437657 3.04115 
-0.157373969248 0.813054510382 3.21419 -0.148799288649 0.768754409355 3.03906 -0.14984918045 0.774178554586 3.06051 
-0.15763023773 0.82932121664 3.21942 -0.148990547374 0.783866241628 3.04297 -0.149364624881 0.78583433111 3.05061 
-0.155320272648 0.831891821213 3.17225 -0.149086176737 0.79850214637 3.04492 -0.149198149009 0.799101867291 3.04721 
-0.155102118163 0.845426459659 3.16779 -0.1491818061 0.813156181684 3.04688 -0.148936043774 0.811816586997 3.04186 
-0.156120479825 0.865776923581 3.18859 -0.149277435463 0.827828347571 3.04883 -0.15034205923 0.833732292334 3.07057 
-0.157110638295 0.88616138454 3.20881 -0.149468694189 0.843058028566 3.05273 -0.150722136918 0.850127903379 3.07833 
-0.159849079423 0.916760254779 3.26474 -0.149564323552 0.857775520884 3.05469 -0.151262748665 0.867516262868 3.08938 
-0.159225725865 0.928279192178 3.25201 -0.149564323552 0.871953628667 3.05469 -0.150516169575 0.877502850393 3.07413 
-0.157380611473 0.932441314992 3.21433 -0.149755582278 0.887264897239 3.05859 -0.148697962615 0.880998761532 3.03699 
-0.154487251244 0.929943651005 3.15523 -0.14985121164 0.902036781275 3.06055 -0.145327564554 0.874806463866 2.96816 
-0.153230084666 0.936901682074 3.12956 -0.14985121164 0.916242084917 3.06055 -0.14384354673 0.879509145874 2.93785 
-0.153969881449 0.95602079251 3.14467 -0.149946841003 0.931041164812 3.0625 -0.144924805243 0.899858633772 2.95993 
-0.156084525426 0.983947113542 3.18786 -0.150042470366 0.94585837528 3.06445 -0.145776726053 0.918967389177 2.97733 
-0.158283568852 1.01281440399 3.23277 -0.150138099729 0.960693716321 3.06641 -0.148083387533 0.947546160178 3.02444 
-0.158650910746 1.03020440734 3.24027 -0.150233729092 0.975547187934 3.06836 -0.148215928523 0.962444539927 3.02715 
-0.158250544503 1.04260614449 3.23209 -0.150329358455 0.990418790119 3.07031 -0.148246921682 0.97669901821 3.02778 
-0.157387463821 1.05183959839 3.21447 -0.150424987818 1.00530852288 3.07227 -0.148812864936 0.994534509225 3.03934 
-0.157607602802 1.06825139294 3.21896 -0.150520617181 1.02021638621 3.07422 -0.147515506477 0.999847992562 3.01284 
-0.157463411653 1.08220098734 3.21602 -0.150616246543 1.03514238011 3.07617 -0.149623695004 1.02832085729 3.0559 
-0.156262896601 1.08876329686 3.1915 -0.150711875906 1.05008650459 3.07812 -0.149657069559 1.0427371308 3.05658 
-0.154728519271 1.09274016061 3.16016 -0.150711875906 1.06437339581 3.07812 -0.14877864989 1.05072036198 3.03864 
-0.155575700637 1.11347117733 3.17746 -0.150903134632 1.08002914526 3.08203 -0.149936626685 1.07311174918 3.06229 
-0.155929407875 1.13078418882 3.18469 -0.150998763995 1.09502766145 3.08398 -0.150900216256 1.09431300328 3.08197 
-0.157726800974 1.15877057899 3.2214 -0.150998763995 1.10934174853 3.08398 -0.153173094609 1.12531589071 3.12839 
-0.159866426254 1.18964445817 3.2651 -0.151190022721 1.12507908556 3.08789 -0.153346644626 1.14112756652 3.13194 
-0.160462580542 1.20929195407 3.27727 -0.151285652084 1.14013199347 3.08984 -0.153942798915 1.16015701284 3.14411 
-0.161435158712 1.23192499777 3.29714 -0.150711875906 1.15009474312 3.07812 -0.154915377085 1.18217200696 3.16398 
-0.161153792192 1.24505461036 3.29139 -0.150616246543 1.16364281351 3.07617 -0.152858236799 1.18096415771 3.12196 
-0.161848786058 1.26576667485 3.30558 -0.150616246543 1.17792063944 3.07617 -0.15532900443 1.21477758489 3.17242 
-0.158815565551 1.25709993359 3.24363 -0.150616246543 1.19219846537 3.07617 -0.15449236424 1.22287976088 3.15534 
-0.157768288615 1.26376605513 3.22224 -0.150616246543 1.2064762913 3.07617 -0.153453842433 1.22920619093 3.13413 
-0.157455485342 1.27618657631 3.21586 -0.150616246543 1.22075411724 3.07617 -0.153154288591 1.24132510708 3.12801 
-0.156285473162 1.28151880051 3.19196 -0.150520617181 1.2342477959 3.07422 -0.151984486533 1.24625131778 3.10412 
-0.156381312648 1.29712900221 3.19392 -0.150520617181 1.24851655655 3.07422 -0.152062500575 1.26130594701 3.10571 
-0.155583591927 1.3052608949 3.17762 -0.150520617181 1.2627853172 3.07422 -0.151113339459 1.2677579316 3.08632 
-0.155900247457 1.32269618927 3.18409 -0.150520617181 1.27705407784 3.07422 -0.150184034976 1.27419843132 3.06734 
-0.155865623837 1.33717788012 3.18338 -0.150520617181 1.29132283849 3.07422 -0.14896190059 1.27795054192 3.04238 
-0.156481693128 1.35729701215 3.19597 -0.150424987818 1.30476212544 3.07227 -0.150494141669 1.3053619548 3.07368 
-0.158042837807 1.38581996723 3.22785 -0.150424987818 1.3190218208 3.07227 -0.150514301814 1.31980498263 3.07409 
-0.157803846115 1.39868351831 3.22297 -0.150424987818 1.33328151616 3.07227 -0.14879286822 1.31881533655 3.03893 
-0.157239583845 1.40858791074 3.21145 -0.150424987818 1.34754121152 3.07227 -0.147521961926 1.32153524612 3.01297 
-0.157990236988 1.43028928325 3.22678 -0.150424987818 1.36180090688 3.07227 -0.14827651402 1.34235072371 3.02839 
-0.15841713711 1.44917133954 3.2355 -0.150329358455 1.37518580211 3.07031 -0.151136873247 1.38257280148 3.08681 
-0.157758015929 1.45809665559 3.22203 -0.150329358455 1.38943643218 3.07031 -0.150452035332 1.39057028736 3.07282 
-0.158874341655 1.48347508562 3.24483 -0.150329358455 1.40368706226 3.07031 -0.151490603832 1.41453008806 3.09403 
-0.159498897584 1.50442668747 3.25759 -0.150329358455 1.41793769233 3.07031 -0.152033480239 1.43401132249 3.10512 
-0.136277503205 -1.42070269761 3.0763 -0.120784439103 -1.25918639853 2.72656 -0.118401593541 -1.23434506348 2.67277 
-0.136782544666 -1.4116364563 3.0877 -0.120870960907 -1.24742418955 2.72852 -0.118892788556 -1.22700886379 2.68386 
-0.136026809657 -1.38958489395 3.07064 -0.120957482712 -1.23564384999 2.73047 -0.118137053546 -1.20683169324 2.6668 
-0.135978637544 -1.37484568511 3.06955 -0.121044004516 -1.22384537987 2.73242 -0.118320331485 -1.19630700927 2.67094 
-0.135827731349 -1.35908861626 3.06615 -0.121130526321 -1.21202877917 2.73438 -0.118414616171 -1.18485345547 2.67307 
-0.135468463075 -1.34130013537 3.05804 -0.121217048125 -1.20019404789 2.73633 -0.118040624826 -1.16874365048 2.66462 
-0.135798253523 -1.33033725015 3.06548 -0.12130356993 -1.18834118605 2.73828 -0.118137877362 -1.15732871987 2.66682 
-0.135497803599 -1.31319718899 3.0587 -0.121476613539 -1.17730873261 2.74219 -0.117846341551 -1.14212540976 2.66024 
-0.13515655366 -1.29572894222 3.051 -0.121563135343 -1.16541054433 2.74414 -0.117728715411 -1.12865044097 2.65758 
-0.134633441055 -1.2766077641 3.03919 -0.121649657148 -1.15349422549 2.74609 -0.117291036751 -1.11216535061 2.6477 
-0.134644393583 -1.26260430638 3.03943 -0.121736178952 -1.14155977606 2.74805 -0.117484675761 -1.10169204674 2.65207 
-0.134933922664 -1.25118166883 3.04597 -0.121822700757 -1.12960719607 2.75 -0.117654498038 -1.09095732411 2.65591 
-0.134715104458 -1.23503794649 3.04103 -0.121909222561 -1.1176364855 2.75195 -0.117547507574 -1.07764925806 2.65349 
-0.135484337376 -1.22789478638 3.05839 -0.121995744366 -1.10564764436 2.75391 -0.118316740492 -1.07230482583 2.67086 
-0.136355469998 -1.22150327484 3.07806 -0.12208226617 -1.09364067265 2.75586 -0.11890135413 -1.06514534002 2.68405 
-0.137000486248 -1.21292730761 3.09262 -0.122168787975 -1.08161557036 2.75781 -0.119754077633 -1.06023704687 2.7033 
-0.13765581076 -1.20430636143 3.10741 -0.122255309779 -1.0695723375 2.75977 -0.119747244185 -1.04763007924 2.70315 
-0.137931641259 -1.19226778294 3.11364 -0.122341831584 -1.05751097407 2.76172 -0.119449065036 -1.03250617947 2.69642 
-0.137808882112 -1.17676779607 3.11087 -0.122428353388 -1.04543148007 2.76367 -0.119315321675 -1.01884890127 2.6934 
-0.136898607668 -1.1546513503 3.09032 -0.122514875193 -1.03333385549 2.76562 -0.118674192147 -1.00094017421 2.67893 
-0.136888426147 -1.14022304748 3.09009 -0.122601396997 -1.02121810035 2.76758 -0.118876829762 -0.990194020927 2.6835 
-0.136810438232 -1.1252391838 3.08833 -0.122687918802 -1.00908421462 2.76953 -0.118633899094 -0.975740692844 2.67802 
-0.136377480671 -1.10738929811 3.07856 -0.122774440606 -0.99693219833 2.77148 -0.118265547721 -0.960319850723 2.6697 
-0.137381437782 -1.10114737707 3.10122 -0.122860962411 -0.984762051464 2.77344 -0.119861765172 -0.960722718155 2.70573 
-0.137596295334 -1.08845292036 3.10607 -0.122947484216 -0.972573774025 2.77539 -0.120112279171 -0.950145937555 2.71139 
-0.137535449129 -1.07356137775 3.1047 -0.12303400602 -0.960367366014 2.77734 -0.120094820608 -0.937424946733 2.711 
-0.13735101996 -1.05773088141 3.10053 -0.123120527825 -0.948142827429 2.7793 -0.119883226635 -0.923212590714 2.70622 
-0.137005070045 -1.04071209501 3.09272 -0.123207049629 -0.935900158273 2.78125 -0.119082076127 -0.904566209729 2.68813 
-0.136235879373 -1.02059514354 3.07536 -0.123293571434 -0.923639358543 2.7832 -0.118187390817 -0.885387004147 2.66794 
-0.135827213824 -1.00330243323 3.06613 -0.123380093238 -0.911360428241 2.78516 -0.118070535685 -0.872140806025 2.6653 
-0.135953954748 -0.989994099383 3.069 -0.123466615043 -0.899063367367 2.78711 -0.118016596859 -0.859377240892 2.66408 
-0.135071014097 -0.969412662655 3.04906 -0.123553136847 -0.886748175919 2.78906 -0.117330041271 -0.842084650641 2.64858 
-0.135916027527 -0.961236828446 3.06814 -0.123639658652 -0.874414853899 2.79102 -0.118289216588 -0.836575004888 2.67024 
-0.136120587379 -0.948421555658 3.07276 -0.123726180456 -0.862063401307 2.79297 -0.118418439523 -0.825081663201 2.67315 
-0.135423786899 -0.929377620039 3.05703 -0.123899224065 -0.850287594395 2.79688 -0.117917971297 -0.809239839121 2.66186 
-0.135619833986 -0.916513527276 3.06145 -0.12398574587 -0.837890815371 2.79883 -0.119061607468 -0.804613680878 2.68767 
-0.134932032112 -0.897727941251 3.04593 -0.124072267674 -0.825475905774 2.80078 -0.118640605802 -0.789338047668 2.67817 
-0.134465731127 -0.880536962546 3.0354 -0.124158789479 -0.813042865605 2.80273 -0.117769811156 -0.771205205414 2.65851 
-0.135346411565 -0.872123156272 3.05528 -0.124245311283 -0.800591694863 2.80469 -0.118722322013 -0.765003556405 2.68001 
-0.136140274469 -0.862974479733 3.0732 -0.124331833088 -0.788122393549 2.80664 -0.119413567015 -0.756946181208 2.69562 
-0.136671688604 -0.852023321179 3.0852 -0.124418354892 -0.775634961662 2.80859 -0.120256858881 -0.7496918297 2.71465 
-0.137754636996 -0.844341331499 3.10964 -0.124504876697 -0.763129399202 2.81055 -0.120772081862 -0.740249930102 2.72628 
-0.137736597538 -0.82979946693 3.10924 -0.124591398501 -0.75060570617 2.8125 -0.120469530152 -0.725773350644 2.71945 
-0.138152656308 -0.817831141643 3.11863 -0.124677920306 -0.738063882565 2.81445 -0.121581618395 -0.719734505523 2.74456 
-0.138861370435 -0.807477419429 3.13463 -0.12476444211 -0.725503928387 2.81641 -0.122135835334 -0.710218607427 2.75707 
-0.139094299131 -0.794258349664 3.13989 -0.124850963915 -0.712925843637 2.81836 -0.122121196758 -0.697338286342 2.75674 
-0.138510762791 -0.776413823795 3.12671 -0.124937485719 -0.700329628315 2.82031 -0.121558276941 -0.681387674953 2.74403 
-0.138450349616 -0.761569103193 3.12535 -0.125024007524 -0.687715282419 2.82227 -0.121582547828 -0.668784962768 2.74458 
-0.137603561814 -0.742493850174 3.10623 -0.125110529328 -0.675082805951 2.82422 -0.121138130776 -0.653648175506 2.73455 
-0.137678233342 -0.728471589624 3.10792 -0.125283572937 -0.662889995869 2.82812 -0.121125403875 -0.640888638405 2.73426 
-0.138399663808 -0.717787994787 3.1242 -0.125370094742 -0.65021219297 2.83008 -0.121895745776 -0.632193030866 2.75165 
-0.138186168721 -0.702202337528 3.11939 -0.125456616546 -0.637516259498 2.83203 -0.121656068126 -0.618203516339 2.74624 
-0.138623329855 -0.68989959923 3.12925 -0.125543138351 -0.624802195453 2.83398 -0.122340881027 -0.608865224044 2.7617 
-0.138244627972 -0.673530354646 3.12071 -0.125629660155 -0.612070000835 2.83594 -0.121631068479 -0.592588789091 2.74567 
-0.137923962871 -0.65751714221 3.11347 -0.12571618196 -0.599319675646 2.83789 -0.121300327474 -0.578268221197 2.73821 
-0.137786586271 -0.642425701851 3.11037 -0.125802703764 -0.586551219883 2.83984 -0.121899431825 -0.568352335048 2.75173 
-0.137834283106 -0.628206556827 3.11144 -0.125889225569 -0.573764633548 2.8418 -0.122016899539 -0.556115754418 2.75438 
-0.137780249225 -0.61352441824 3.11022 -0.125975747374 -0.56095991664 2.84375 -0.12222133265 -0.544241808478 2.759 
-0.137863834864 -0.599451992086 3.11211 -0.126062269178 -0.54813706916 2.8457 -0.123258094536 -0.535944110239 2.7824 
-0.137158711731 -0.582015266882 3.09619 -0.126148790983 -0.535296091107 2.84766 -0.12337859347 -0.523541115983 2.78512 
-0.136551348096 -0.56513088674 3.08248 -0.126321834592 -0.52279506129 2.85156 -0.123344014322 -0.510471065715 2.78434 
-0.135616961192 -0.547054625616 3.06139 -0.126408356396 -0.509908756805 2.85352 -0.122003560056 -0.492140594243 2.75408 
-0.135737027094 -0.533317159135 3.0641 -0.126494878201 -0.497004321748 2.85547 -0.121372939462 -0.476879983713 2.73985 
-0.136504211034 -0.522029288603 3.08142 -0.126581400005 -0.484081756119 2.85742 -0.118115433657 -0.451705594559 2.66631 
-0.136979996465 -0.509496799189 3.09216 -0.12666792181 -0.471141059916 2.85938 -0.117027890907 -0.435284985921 2.64176 
-0.138780002761 -0.501651301268 3.13279 -0.126754443614 -0.458182233141 2.86133 -0.119524930041 -0.432049542413 2.69813 
-0.139637690283 -0.490121123002 3.15215 -0.126840965419 -0.445205275794 2.86328 -0.121394052388 -0.426086890736 2.74032 
-0.139294655409 -0.474322548261 3.14441 -0.126927487223 -0.432210187873 2.86523 -0.125659697755 -0.427893144053 2.83662 
-0.139564634702 -0.460619047833 3.1505 -0.127014009028 -0.419196969381 2.86719 -0.126503369843 -0.417511656079 2.85566 
-0.139131803883 -0.444613055977 3.14073 -0.127187052637 -0.406442111547 2.87109 -0.126177159826 -0.403214872942 2.8483 
-0.138423448855 -0.427846159377 3.12474 -0.127273574441 -0.393383566623 2.87305 -0.125472617588 -0.387817078581 2.83239 
-0.138142358608 -0.412503542975 3.1184 -0.127360096246 -0.380306891126 2.875 -0.125191527341 -0.373831380172 2.82605 
-0.137453247078 -0.396044196616 3.10284 -0.12744661805 -0.367212085056 2.87695 -0.124520761559 -0.358781811432 2.81091 
-0.136899684966 -0.380105609568 3.09034 -0.127533139855 -0.354099148414 2.87891 -0.123967199448 -0.344198220209 2.79841 
-0.137198402763 -0.366560101521 3.09709 -0.127619661659 -0.340968081199 2.88086 -0.124265917245 -0.332007707987 2.80515 
-0.137891601689 -0.353964621535 3.11274 -0.127706183464 -0.327818883412 2.88281 -0.12495911617 -0.320767223826 2.8208 
-0.138323629815 -0.34058082682 3.12249 -0.127792705268 -0.314651555052 2.88477 -0.125431289485 -0.308837270529 2.83146 
-0.139219001639 -0.328198800465 3.1427 -0.127879227073 -0.301466096119 2.88672 -0.12630304525 -0.29775036064 2.85114 
-0.138256531058 -0.311444074278 3.12097 -0.128052270682 -0.28845741027 2.89062 -0.125322978803 -0.282309261057 2.82901 
-0.138313680653 -0.297081053798 3.12226 -0.128138792486 -0.275226624905 2.89258 -0.125319831404 -0.269171837518 2.82894 
-0.137801414959 -0.281542682763 3.1107 -0.128225314291 -0.261977708969 2.89453 -0.12488164578 -0.255146244988 2.81905 
-0.137256302242 -0.266047988216 3.09839 -0.128311836095 -0.248710662459 2.89648 -0.125436940018 -0.243138165566 2.83159 
-0.137537318558 -0.252182274824 3.10474 -0.1283983579 -0.235425485377 2.89844 -0.12463627535 -0.228527499104 2.81351 
-0.137535755419 -0.237769156797 3.1047 -0.128484879704 -0.222122177723 2.90039 -0.124672924601 -0.215532143386 2.81434 
-0.137704194108 -0.223632450327 3.10851 -0.128571401509 -0.208800739495 2.90234 -0.124932859676 -0.202891725387 2.82021 
-0.137482682657 -0.20886802313 3.10351 -0.128744445118 -0.195592617347 2.90625 -0.125612412828 -0.190834335212 2.83555 
-0.138021437204 -0.195225376977 3.11567 -0.128830966923 -0.182225852688 2.9082 -0.125980352294 -0.1781937811 2.84385 
-0.13734574965 -0.179879301889 3.10041 -0.128917488727 -0.168840957457 2.91016 -0.127056266564 -0.166403347672 2.86814 
-0.137850537629 -0.166097180684 3.11181 -0.129004010532 -0.155437931653 2.91211 -0.128265681275 -0.154548313012 2.89544 
-0.137737907194 -0.151530039105 3.10927 -0.129090532336 -0.142016775276 2.91406 -0.128264202631 -0.141107702567 2.89541 
-0.138521747004 -0.137878808484 3.12696 -0.129177054141 -0.128577488327 2.91602 -0.127341444206 -0.126750398241 2.87458 
-0.139203074529 -0.12397202908 3.14234 -0.129263575945 -0.115120070805 2.91797 -0.128121999314 -0.114103400938 2.8922 
-0.138727289098 -0.109013207819 3.1316 -0.129436619554 -0.101712512358 2.92188 -0.127666566363 -0.100321587922 2.88192 
-0.139251563495 -0.0948351625584 3.14344 -0.129523141359 -0.0882097684044 2.92383 -0.128200568125 -0.0873090499893 2.89397 
-0.138924233933 -0.0800565105422 3.13605 -0.129609663163 -0.0746888938784 2.92578 -0.131613225946 -0.0758434674219 2.97101 
-0.13894541023 -0.0655107656723 3.13652 -0.129696184968 -0.0611498887798 2.92773 -0.130057671208 -0.0613203243512 2.93589 
-0.137547140979 -0.0504400569554 3.10496 -0.129782706772 -0.0475927531086 2.92969 -0.128372228146 -0.0470755150058 2.89785 
-0.137454852463 -0.036004438383 3.10288 -0.129869228577 -0.0340174868648 2.93164 -0.128350692751 -0.0336197269559 2.89736 
-0.137128705817 -0.0215514052098 3.09551 -0.130042272186 -0.0204376879778 2.93555 -0.128269251145 -0.0201590366577 2.89552 
-0.136461509904 -0.00714884914863 3.08045 -0.13012879399 -0.00681709530241 2.9375 -0.12890945124 -0.00675321723608 2.90997 
-0.138699046996 0.00726606766059 3.13096 -0.130215315795 0.00682162794557 2.93945 -0.13105285151 0.00686550417474 2.95836 
-0.138540747581 0.0217733243481 3.12739 -0.130301837599 0.0204784817662 2.94141 -0.130403240901 0.0204944184996 2.9437 
-0.138678567775 0.0363249740481 3.1305 -0.130388359404 0.0341534661594 2.94336 -0.132311050915 0.0346570891803 2.98676 
-0.139848766731 0.0512840885594 3.15692 -0.130474881208 0.0478465811252 2.94531 -0.132413489267 0.0485574901285 2.98907 
-0.139953169568 0.0659859097289 3.15927 -0.130388359404 0.0614762390868 2.94336 -0.132511734607 0.0624773800037 2.99129 
-0.140471254782 0.0809479971274 3.17097 -0.130301837599 0.0750877664759 2.94141 -0.133043053687 0.0766674202799 3.00329 
-0.139240283552 0.094827480525 3.14318 -0.130820968426 0.0890936338193 2.95312 -0.132507414854 0.0902421625475 2.99119 
-0.136455405217 0.107227940108 3.08032 -0.130907490231 0.102868336362 2.95508 -0.13255045396 0.104159392704 2.99217 
-0.135827826405 0.120966087149 3.06615 -0.130994012035 0.116661169477 2.95703 -0.13237783282 0.117893578109 2.98827 
-0.133934834517 0.133313185815 3.02342 -0.131167055644 0.130558253385 2.96094 -0.130556544611 0.129950575993 2.94716 
-0.134507080353 0.147975699363 3.03633 -0.131253577449 0.144396412931 2.96289 -0.130896083548 0.144003122036 2.95482 
-0.136478419256 0.164443904627 3.08084 -0.131340099253 0.158252703051 2.96484 -0.13039717846 0.157116570482 2.94356 
-0.137309311634 0.179831579664 3.09959 -0.131426621058 0.172127123743 2.9668 -0.131186985655 0.171813277489 2.96139 
-0.138405314341 0.19576835465 3.12433 -0.131513142862 0.186019675007 2.96875 -0.130972339337 0.185254731719 2.95654 
-0.13865697957 0.210652051999 3.13001 -0.131599664667 0.199930356844 2.9707 -0.131224004567 0.199359642184 2.96222 
-0.138766261933 0.225357254945 3.13248 -0.131772708276 0.213999681192 2.97461 -0.131353111322 0.213318253181 2.96514 
-0.136724940916 0.236367436348 3.0864 -0.131859230081 0.227955689461 2.97656 -0.13056804635 0.225723515972 2.94742 
-0.135320799336 0.248118164332 3.0547 -0.131945751885 0.241929828302 2.97852 -0.130167745701 0.238669755699 2.93838 
-0.13445654241 0.260621130149 3.03519 -0.13203227369 0.255922097716 2.98047 -0.129555903888 0.251122076201 2.92457 
-0.133792546706 0.273352146235 3.0202 -0.132118795494 0.269932497702 2.98242 -0.128720131984 0.262988673194 2.9057 
-0.135480566833 0.290995868045 3.05831 -0.132291839103 0.284146866631 2.98633 -0.131149565397 0.281693400894 2.96054 
-0.137184894293 0.309030047849 3.09678 -0.132378360908 0.298202593049 2.98828 -0.131052693083 0.295216322635 2.95836 
-0.139845767196 0.329676355264 3.15685 -0.132464882712 0.31227645004 2.99023 -0.132447012242 0.312234321689 2.98983 
-0.138881173704 0.341953612937 3.13507 -0.132551404517 0.326368437603 2.99219 -0.1314481987 0.323652121168 2.96728 
-0.137736449674 0.353566349823 3.10923 -0.132724448126 0.340700655253 2.99609 -0.13030347467 0.33448607117 2.94144 
-0.136886218743 0.365726023251 3.09004 -0.13281096993 0.354837969248 2.99805 -0.130561645933 0.348828333449 2.94727 
-0.135474250911 0.376147854073 3.05817 -0.132897491735 0.368993413816 3.0 -0.129273873645 0.358932341994 2.9182 
-0.13678983227 0.394132698778 3.08786 -0.132984013539 0.383166988956 3.00195 -0.130571225434 0.376215019854 2.94749 
-0.136695399719 0.408182814168 3.08573 -0.133070535344 0.397358694668 3.00391 -0.130742167256 0.390406011255 2.95135 
-0.136683560004 0.422468423389 3.08547 -0.133243578953 0.4118359569 3.00781 -0.131950821522 0.407840237198 2.97863 
-0.135097524074 0.431721010993 3.04966 -0.133330100757 0.426072989044 3.00977 -0.131667481623 0.420759881951 2.97223 
-0.133632916511 0.441042008199 3.0166 -0.133416622562 0.440328151761 3.01172 -0.130331864637 0.430147218308 2.94208 
-0.133416210654 0.454305420627 3.01171 -0.133503144366 0.45460144505 3.01367 -0.130199304191 0.443351294165 2.93909 
-0.135311388823 0.474936027016 3.05449 -0.133676187975 0.469196556003 3.01758 -0.130183884045 0.456938748527 2.93874 
-0.136551453714 0.493595713234 3.08248 -0.13376270978 0.483515175724 3.01953 -0.130460115891 0.47157721284 2.94498 
-0.137051932502 0.50976436512 3.09378 -0.133849231584 0.497851926018 3.02148 -0.131220307956 0.488073650296 2.96214 
-0.137243849947 0.524857869292 3.09811 -0.133935753389 0.512206806884 3.02344 -0.13198915009 0.504762465588 2.9795 
-0.135942864918 0.534125905617 3.06875 -0.134022275193 0.526579818323 3.02539 -0.134018631392 0.526565501655 3.02531 
-0.136007344363 0.548629361679 3.0702 -0.134195318802 0.541319973857 3.0293 -0.134287660128 0.541692462289 3.03138 
-0.134412066907 0.556277265794 3.03419 -0.134195318802 0.555380232918 3.0293 -0.132751211584 0.549403656311 2.9967 
-0.135920252224 0.576760024025 3.06824 -0.134281840607 0.569807636075 3.03125 -0.132554858207 0.562479409455 2.99227 
-0.137605441804 0.598328461505 3.10628 -0.134368362411 0.584253169804 3.0332 -0.133714653846 0.581410749947 3.01845 
-0.138696184763 0.617603005857 3.1309 -0.13454140602 0.599102108774 3.03711 -0.133545222353 0.594666182665 3.01462 
-0.14221851573 0.648188549838 3.21041 -0.13454140602 0.613198628981 3.03711 -0.134566807014 0.61331439895 3.03768 
-0.142868707235 0.666120933846 3.22509 -0.134627927825 0.627698554428 3.03906 -0.13525783022 0.630635454886 3.05328 
-0.142233513407 0.678061819821 3.21075 -0.13471444963 0.642216610447 3.04102 -0.134646241889 0.641891447525 3.03948 
-0.143387436716 0.698586212858 3.2368 -0.134800971434 0.65675279704 3.04297 -0.135663126574 0.66095323264 3.06243 
-0.143602135842 0.714678085354 3.24164 -0.134887493239 0.671307114205 3.04492 -0.135793373997 0.675815495102 3.06537 
-0.142322284862 0.723220290698 3.21275 -0.134974015043 0.685879561942 3.04688 -0.134535216839 0.683649779268 3.03697 
-0.142692843641 0.740053893839 3.22112 -0.135060536848 0.700470140252 3.04883 -0.135101674839 0.700683495948 3.04976 
-0.139840834862 0.739914166482 3.15674 -0.135060536848 0.714621052177 3.04883 -0.132911845144 0.70325207378 3.00032 
-0.13942731091 0.752334601897 3.1474 -0.135233580457 0.72970568859 3.05273 -0.132277295582 0.71375389701 2.986 
-0.141132567803 0.776323089043 3.1859 -0.135320102261 0.744350658618 3.05469 -0.133761357877 0.735776526691 3.0195 
-0.141667520123 0.794108838836 3.19797 -0.135320102261 0.758528766402 3.05469 -0.133760850913 0.749788475921 3.01949 
-0.143707911706 0.820603069272 3.24403 -0.135406624066 0.773200932289 3.05664 -0.134764248251 0.769532828294 3.04214 
-0.144359254441 0.839447557527 3.25874 -0.135579667675 0.788394352138 3.06055 -0.134567482966 0.782508508622 3.0377 
-0.142504812917 0.843594882301 3.21687 -0.135579667675 0.80259965578 3.06055 -0.132861138213 0.786506602539 2.99918 
-0.14217526539 0.85654039333 3.20943 -0.135666189479 0.817326213385 3.0625 -0.134713815925 0.811588602018 3.041 
-0.142353632118 0.872530013558 3.21346 -0.135233580457 0.828888986069 3.05273 -0.135342345293 0.829555639832 3.05519 
-0.142691586793 0.88955189568 3.22109 -0.135233580457 0.843058028566 3.05273 -0.135680299969 0.845842917274 3.06282 
-0.144352431554 0.915030214272 3.25858 -0.135233580457 0.857227071063 3.05273 -0.133816521864 0.848244531499 3.02075 
-0.144146583169 0.928828268337 3.25393 -0.135233580457 0.871396113559 3.05273 -0.131137292651 0.84500112156 2.96027 
-0.143352963185 0.938734216643 3.23602 -0.135147058652 0.884998575662 3.05078 -0.133699307632 0.875518105993 3.0181 
-0.141253246287 0.939784156509 3.18862 -0.135147058652 0.899158552873 3.05078 -0.128337955288 0.853856319967 2.89707 
-0.141045095442 0.953177231745 3.18392 -0.135147058652 0.913318530083 3.05078 -0.13070657418 0.883309909909 2.95054 
-0.140859757963 0.966683251241 3.17974 -0.135147058652 0.927478507294 3.05078 -0.129178849637 0.886520267849 2.91606 
-0.142169614857 0.990568215186 3.20931 -0.135147058652 0.941638484505 3.05078 -0.132506411488 0.923239748949 2.99117 
-0.144336852982 1.02079130264 3.25823 -0.135060536848 0.95518655489 3.04883 -0.134519300291 0.951358775924 3.03661 
-0.144246782432 1.03526769508 3.2562 -0.135060536848 0.969337466814 3.04883 -0.134350988343 0.964244995201 3.03281 
-0.144418273464 1.05162986128 3.26007 -0.135060536848 0.983488378738 3.04883 -0.131514389148 0.957665920654 2.96878 
-0.143727535425 1.06165901482 3.24448 -0.135060536848 0.997639290662 3.04883 -0.133702761323 0.987609934617 3.01818 
-0.143720670292 1.07666657859 3.24432 -0.135060536848 1.01179020259 3.04883 -0.13406701474 1.00434734801 3.0264 
-0.143735477857 1.09183733301 3.24465 -0.134974015043 1.02528388125 3.04688 -0.134016128259 1.01800762234 3.02525 
-0.142621763105 1.0983205166 3.21951 -0.134974015043 1.03942572789 3.04688 -0.132081237933 1.01714864773 2.98157 
-0.141563972787 1.10500685189 3.19564 -0.134974015043 1.05356757453 3.04688 -0.133193959881 1.03967298601 3.00669 
-0.141972648898 1.12307198336 3.20486 -0.134974015043 1.06770942117 3.04688 -0.134128220045 1.06101877565 3.02778 
-0.142485822902 1.14206032992 3.21644 -0.134974015043 1.08185126781 3.04688 -0.134641394048 1.07918522542 3.03937 
-0.143908130681 1.16853840562 3.24855 -0.134887493239 1.09529055475 3.04492 -0.136063701827 1.10484140433 3.07147 
-0.14608254023 1.20150041518 3.29764 -0.134887493239 1.10942333611 3.04492 -0.137994230152 1.13497564158 3.11505 
-0.146872717086 1.22338799401 3.31547 -0.134887493239 1.12355611746 3.04492 -0.138347034639 1.15237264308 3.12302 
-0.146851118321 1.23859435059 3.31499 -0.134887493239 1.13768889881 3.04492 -0.124289364316 1.04830052533 2.80568 
-0.146591341672 1.25176234956 3.30912 -0.134887493239 1.15182168016 3.04492 -0.127773915926 1.09107792716 2.88434 
-0.146896502133 1.26975917434 3.31601 -0.134800971434 1.16520657539 3.04297 -0.128132370946 1.10756383696 2.89243 
-0.144385711609 1.26318409684 3.25933 -0.134800971434 1.17933029146 3.04297 -0.130624372129 1.14279056906 2.94869 
-0.143916051989 1.27415394093 3.24873 -0.134800971434 1.19345400752 3.04297 -0.129921731005 1.15025588379 2.93283 
-0.144096869041 1.29085248602 3.25281 -0.134800971434 1.20757772359 3.04297 -0.124586508414 1.11607424353 2.81239 
-0.14222620468 1.28899634154 3.21058 -0.134800971434 1.22170143965 3.04297 -0.120999856427 1.09662191023 2.73143 
-0.142654229906 1.30782207288 3.22025 -0.13471444963 1.23503194317 3.04102 -0.121363423331 1.11263272024 2.73963 
-0.142439488532 1.32077741054 3.2154 -0.13471444963 1.24914659395 3.04102 -0.12142265359 1.12589773834 2.74097 
-0.14255522412 1.33678673935 3.21801 -0.13471444963 1.26326124473 3.04102 -0.121972318418 1.1437741327 2.75338 
-0.143326917925 1.35904018194 3.23543 -0.13471444963 1.27737589551 3.04102 -0.129637060326 1.22923158192 2.9264 
-0.142834645612 1.36933784755 3.22432 -0.13471444963 1.29149054628 3.04102 -0.130207246623 1.2482805559 2.93927 
-0.143204285518 1.38788570884 3.23266 -0.13471444963 1.30560519706 3.04102 -0.13066890044 1.26639715323 2.94969 
-0.142855811346 1.39947607797 3.2248 -0.134627927825 1.31887224357 3.03906 -0.132437073641 1.29740970738 2.98961 
-0.142684890648 1.4127514168 3.22094 -0.134627927825 1.33297782907 3.03906 -0.132653695005 1.31343055814 2.9945 
-0.143729235866 1.43815085733 3.24451 -0.134627927825 1.34708341456 3.03906 -0.134370517007 1.34450776886 3.03325 
-0.143847780878 1.45440860731 3.24719 -0.134627927825 1.36118900005 3.03906 -0.135353097148 1.36852100406 3.05543 
-0.143886542477 1.46987616907 3.24806 -0.134627927825 1.37529458554 3.03906 -0.136192967009 1.39128227807 3.07439 
-0.145014452212 1.4965921853 3.27353 -0.13454140602 1.38850724034 3.03711 -0.137580780133 1.41987448322 3.10572 
-0.145217924205 1.51390722464 3.27812 -0.13454140602 1.40260376054 3.03711 -0.135641876345 1.41407624222 3.06195 
-0.121706988516 -1.41807510578 3.07061 -0.108999258572 -1.27001035038 2.75 -0.106111419911 -1.2363625528 2.67714 
-0.122583994023 -1.41393887027 3.09274 -0.109076672818 -1.25813935796 2.75195 -0.107126640844 -1.23564681292 2.70275 
-0.121719916091 -1.38971868217 3.07094 -0.109154087064 -1.24625023497 2.75391 -0.106141206252 -1.21185112523 2.67789 
-0.121877929226 -1.37725074475 3.07492 -0.10923150131 -1.23434298141 2.75586 -0.106443567851 -1.20283864377 2.68552 
-0.12172515138 -1.36127017929 3.07107 -0.109308915556 -1.22241759727 2.75781 -0.105922354137 -1.18454518538 2.67237 
-0.121289270996 -1.34219256921 3.06007 -0.109386329803 -1.21047408256 2.75977 -0.105490953044 -1.16736766683 2.66149 
-0.121741613247 -1.33294214335 3.07148 -0.109463744049 -1.19851243728 2.76172 -0.106199852836 -1.16277627416 2.67937 
-0.121395006836 -1.31493169132 3.06274 -0.109541158295 -1.18653266143 2.76367 -0.105916419549 -1.14727005933 2.67222 
-0.120435691993 -1.29043740225 3.03854 -0.109618572541 -1.174534755 2.76562 -0.105001755867 -1.12506675413 2.64914 
-0.119649529155 -1.2680027895 3.0187 -0.109695986787 -1.162518718 2.76758 -0.103853998948 -1.10060742651 2.62019 
-0.119704594196 -1.25456882033 3.02009 -0.109773401033 -1.15048455043 2.76953 -0.103852553101 -1.08843086522 2.62015 
-0.119826687953 -1.24181660285 3.02317 -0.109850815279 -1.13843225229 2.77148 -0.103894832317 -1.07670778459 2.62122 
-0.119920885366 -1.22874995538 3.02555 -0.109928229526 -1.12636182357 2.77344 -0.103736630181 -1.06292060234 2.61723 
-0.121254844715 -1.22821908947 3.0592 -0.110005643772 -1.11427326428 2.77539 -0.104884594999 -1.06240094631 2.64619 
-0.121740923399 -1.21888671086 3.07147 -0.110083058018 -1.10216657442 2.77734 -0.105123131425 -1.05250711364 2.65221 
-0.121787143257 -1.20508807306 3.07263 -0.110160472264 -1.09004175398 2.7793 -0.104893014933 -1.03792007812 2.6464 
-0.12274680775 -1.20021021203 3.09684 -0.110315300756 -1.07865575438 2.7832 -0.106621047948 -1.04253359343 2.69 
-0.123003488139 -1.18831618347 3.10332 -0.110392715002 -1.06648560752 2.78516 -0.106639494312 -1.03022636841 2.69046 
-0.122924089397 -1.17315459061 3.10132 -0.110470129249 -1.05429733008 2.78711 -0.106611664117 -1.01747317214 2.68976 
-0.123156076986 -1.1609469172 3.10717 -0.110547543495 -1.04209092207 2.78906 -0.106919837455 -1.00789387514 2.69754 
-0.122873409148 -1.1438937116 3.10004 -0.110624957741 -1.02986638348 2.79102 -0.106643472754 -0.992800628807 2.69056 
-0.122114963105 -1.12253314992 3.0809 -0.110702371987 -1.01762371432 2.79297 -0.106131009722 -0.975601790459 2.67764 
-0.121989637454 -1.10709599316 3.07774 -0.110779786233 -1.0053629146 2.79492 -0.106284278968 -0.964564710873 2.6815 
-0.1218408475 -1.09147798936 3.07399 -0.110857200479 -0.993083984293 2.79688 -0.105953888724 -0.949159003752 2.67317 
-0.121601214876 -1.07509168097 3.06794 -0.110934614726 -0.980786923419 2.79883 -0.105665040598 -0.934197953793 2.66588 
-0.121724319782 -1.06192602634 3.07105 -0.111012028972 -0.968471731972 2.80078 -0.106214169557 -0.926615085804 2.67973 
-0.121372005582 -1.04463964413 3.06216 -0.111089443218 -0.956138409952 2.80273 -0.10579509124 -0.910570324135 2.66916 
-0.12146852769 -1.03124631548 3.06459 -0.111166857464 -0.943786957359 2.80469 -0.10614712194 -0.901170290623 2.67804 
-0.121469604988 -1.01703124829 3.06462 -0.11124427171 -0.931417374194 2.80664 -0.105564955847 -0.883866040658 2.66335 
-0.121291973691 -1.00134057834 3.06014 -0.111321685956 -0.919029660456 2.80859 -0.106535752418 -0.879518806512 2.68785 
-0.121591840495 -0.989577637895 3.0677 -0.111399100202 -0.906623816146 2.81055 -0.106649142743 -0.867966191884 2.69071 
-0.121036606849 -0.970885348958 3.0537 -0.111476514449 -0.894199841263 2.8125 -0.105712980353 -0.847968118835 2.66709 
-0.121024520323 -0.956616304468 3.05339 -0.111553928695 -0.881757735808 2.81445 -0.105518688739 -0.834053279493 2.66219 
-0.120960903049 -0.94194880955 3.05179 -0.111708757187 -0.869900341319 2.81836 -0.105199647923 -0.819212494523 2.65414 
-0.12014019108 -0.921489209739 3.03108 -0.111786171433 -0.857412909432 2.82031 -0.103280205538 -0.792171163766 2.60571 
-0.119991864175 -0.906300356838 3.02734 -0.111863585679 -0.844907346972 2.82227 -0.103182757332 -0.779340919756 2.60325 
-0.120028530102 -0.892521833197 3.02826 -0.111940999925 -0.83238365394 2.82422 -0.104417236728 -0.776437597486 2.6344 
-0.11973791483 -0.876339412412 3.02093 -0.112018414172 -0.819841830335 2.82617 -0.105008739403 -0.768539331233 2.64932 
-0.120931258458 -0.870912098979 3.05104 -0.112095828418 -0.807281876157 2.82812 -0.107886003534 -0.776963929647 2.72191 
-0.121944532694 -0.86392958046 3.0766 -0.112173242664 -0.794703791407 2.83008 -0.109286641951 -0.774253348178 2.75725 
-0.122260464466 -0.85185101047 3.08457 -0.11225065691 -0.782107576085 2.83203 -0.109983493016 -0.766311088949 2.77483 
-0.123514146225 -0.846122419572 3.1162 -0.112328071156 -0.769493230189 2.83398 -0.111028868838 -0.760593162931 2.80121 
-0.122893159609 -0.827477494322 3.10054 -0.112405485402 -0.756860753721 2.83594 -0.109988066807 -0.740583529761 2.77495 
-0.122936223173 -0.813371498833 3.10162 -0.112482899648 -0.744210146681 2.83789 -0.109646752385 -0.725445609338 2.76634 
-0.123582932638 -0.80317857645 3.11794 -0.112560313895 -0.731541409067 2.83984 -0.110283926819 -0.716746928212 2.78241 
-0.123504601744 -0.788206982231 3.11596 -0.112715142387 -0.719348598985 2.84375 -0.110255057126 -0.703648322623 2.78168 
-0.123319363212 -0.772583967184 3.11129 -0.112792556633 -0.706634534941 2.8457 -0.111442314966 -0.698175400575 2.81164 
-0.12369755146 -0.760468172197 3.12083 -0.112869970879 -0.693902340323 2.84766 -0.111739479076 -0.686952299477 2.81913 
-0.123555527692 -0.745126561143 3.11725 -0.112947385125 -0.681152015133 2.84961 -0.111544800013 -0.672693442368 2.81422 
-0.123772149612 -0.731939099814 3.12271 -0.113024799371 -0.668383559371 2.85156 -0.112049788109 -0.662617731858 2.82696 
-0.124383421647 -0.72098849456 3.13814 -0.113102213618 -0.655596973036 2.85352 -0.1126583102 -0.653023886907 2.84232 
-0.1239290382 -0.703842445571 3.12667 -0.113179627864 -0.642792256128 2.85547 -0.112324593563 -0.637936175245 2.8339 
-0.123855744146 -0.688922546833 3.12482 -0.11325704211 -0.629969408647 2.85742 -0.112264746832 -0.624449966697 2.83239 
-0.122957580131 -0.669528234356 3.10216 -0.113334456356 -0.617128430594 2.85938 -0.111397786655 -0.606582882739 2.81051 
-0.122397470294 -0.652145458782 3.08803 -0.113411870602 -0.604269321969 2.86133 -0.112126011658 -0.597418142208 2.82889 
-0.122256315924 -0.637077036859 3.08447 -0.113566699094 -0.591795488011 2.86523 -0.110696522449 -0.576839012193 2.79282 
-0.122296468895 -0.622965233921 3.08548 -0.113644113341 -0.578891052954 2.86719 -0.110805282283 -0.564430348813 2.79557 
-0.122148368789 -0.607907130512 3.08175 -0.113721527587 -0.565968487324 2.86914 -0.111821854562 -0.556514208166 2.82121 
-0.121938210657 -0.592582129558 3.07644 -0.113798941833 -0.553027791122 2.87109 -0.111413936673 -0.541437400964 2.81092 
-0.121520389187 -0.576321485821 3.0659 -0.113876356079 -0.540068964347 2.87305 -0.111917790772 -0.530780290441 2.82363 
-0.120491560282 -0.557332488027 3.03995 -0.113953770325 -0.527092006999 2.875 -0.11308087556 -0.523054441131 2.85298 
-0.120401416911 -0.54281640342 3.03767 -0.114031184571 -0.514096919079 2.87695 -0.113063969544 -0.509736337649 2.85255 
-0.120872460675 -0.530785764803 3.04956 -0.114108598817 -0.501083700586 2.87891 -0.10972470528 -0.481832762275 2.7683 
-0.121377486571 -0.518790052769 3.0623 -0.11426342731 -0.488383234471 2.88281 -0.1099913743 -0.470123681823 2.77503 
-0.121811533658 -0.506380997652 3.07325 -0.114340841556 -0.475324689547 2.88477 -0.110425421387 -0.459047951938 2.78598 
-0.123045871305 -0.497103449525 3.10439 -0.114418255802 -0.46224801405 2.88672 -0.111618887866 -0.450938610142 2.81609 
-0.123527215549 -0.484582911416 3.11653 -0.114495670048 -0.44915320798 2.88867 -0.11352378673 -0.445340622665 2.86415 
-0.12262568734 -0.46668672935 3.09379 -0.114573084294 -0.436040271338 2.89062 -0.114245236096 -0.43479255231 2.88235 
-0.12291273052 -0.453385948622 3.10103 -0.11465049854 -0.422909204123 2.89258 -0.115438201725 -0.425814790501 2.91245 
-0.122687376818 -0.438187874956 3.09534 -0.114727912787 -0.409760006336 2.89453 -0.11455504428 -0.409142592503 2.89017 
-0.122716123661 -0.423920364771 3.09607 -0.114805327033 -0.396592677976 2.89648 -0.113353431918 -0.391577135697 2.85985 
-0.123706680142 -0.412856045062 3.12106 -0.114960155525 -0.383665579703 2.90039 -0.114293147501 -0.381439521299 2.88356 
-0.124039423431 -0.399441393847 3.12946 -0.115037569771 -0.370452924911 2.90234 -0.11464050991 -0.369174281881 2.89233 
-0.123477565347 -0.383172707323 3.11528 -0.115114984017 -0.357222139547 2.9043 -0.11416776515 -0.354282752 2.8804 
-0.123852918601 -0.369834193115 3.12475 -0.115192398263 -0.34397322361 2.90625 -0.11459011316 -0.342174754687 2.89105 
-0.123775022406 -0.355107409211 3.12279 -0.11526981251 -0.330706177101 2.9082 -0.114503882082 -0.328508742072 2.88888 
-0.123637572429 -0.340234984266 3.11932 -0.115347226756 -0.317421000019 2.91016 -0.114366432105 -0.314721977011 2.88541 
-0.124478365608 -0.327972198739 3.14053 -0.115424641002 -0.304117692364 2.91211 -0.115197113804 -0.303518209916 2.90637 
-0.123213910871 -0.310212174683 3.10863 -0.115579469494 -0.290991157792 2.91602 -0.113843111045 -0.286619577289 2.87221 
-0.122885911473 -0.294996315705 3.10035 -0.11565688374 -0.277642523706 2.91797 -0.114738326666 -0.275437462528 2.89479 
-0.121700751529 -0.277899974739 3.07045 -0.115734297986 -0.264275759047 2.91992 -0.114989214217 -0.26257438286 2.90112 
-0.121047285327 -0.262233045284 3.05397 -0.115811712233 -0.250890863816 2.92188 -0.114646661848 -0.248366935176 2.89248 
-0.120858966102 -0.247672369582 3.04921 -0.115889126479 -0.237487838012 2.92383 -0.114457567724 -0.234554190965 2.88771 
-0.120838828192 -0.233480752951 3.04871 -0.115966540725 -0.224066681635 2.92578 -0.114793344457 -0.22179987094 2.89618 
-0.121445602036 -0.220431738639 3.06402 -0.116121369217 -0.210767906624 2.92969 -0.115313301323 -0.20930121036 2.9093 
-0.121729526721 -0.206692430219 3.07118 -0.116198783463 -0.197301423816 2.93164 -0.115251734696 -0.19569336851 2.90775 
-0.122009019366 -0.192879619612 3.07823 -0.11627619771 -0.183816810435 2.93359 -0.115261033477 -0.182211974235 2.90798 
-0.12178053772 -0.178257797492 3.07247 -0.116353611956 -0.170314066481 2.93555 -0.115126683094 -0.168518133891 2.90459 
-0.121832682716 -0.164067395356 3.07378 -0.116431026202 -0.156793191955 2.9375 -0.115294013912 -0.155262021166 2.90881 
-0.120278841205 -0.147890123038 3.03458 -0.116508440448 -0.143254186857 2.93945 -0.115100449946 -0.141522977224 2.90393 
-0.119840390426 -0.133317590646 3.02352 -0.11666326894 -0.129783171406 2.94336 -0.114818141207 -0.127730541379 2.89681 
-0.119810528485 -0.119254436713 3.02276 -0.116740683186 -0.116198839875 2.94531 -0.115419613612 -0.114883901948 2.91198 
-0.118183430719 -0.10379549206 2.98171 -0.116818097433 -0.102596377773 2.94727 -0.114286957763 -0.10037338521 2.88341 
-0.118273177191 -0.0900244042339 2.98398 -0.116895511679 -0.0889757850973 2.94922 -0.115049712997 -0.0875708433295 2.90265 
-0.11984829061 -0.0771889564261 3.02372 -0.116972925925 -0.0753370618493 2.95117 -0.116562437641 -0.0750726845927 2.94082 
-0.120699715018 -0.0636032626685 3.0452 -0.117050340171 -0.0616802080287 2.95312 -0.1157777868 -0.061009630254 2.92102 
-0.120858332953 -0.0495342144182 3.0492 -0.117205168663 -0.0480369521376 2.95703 -0.115997479963 -0.0475419766606 2.92656 
-0.122671897749 -0.0359125073943 3.09495 -0.117282582909 -0.0343347718855 2.95898 -0.11644695887 -0.0340901408409 2.9379 
-0.121789260053 -0.0213924677899 3.07269 -0.117359997156 -0.0206144610608 2.96094 -0.117177981067 -0.0205824896595 2.95635 
-0.12097023018 -0.00708286798457 3.05202 -0.117437411402 -0.0068760196634 2.96289 -0.117157805357 -0.0068596485885 2.95584 
-0.123634624035 0.00723886958846 3.11924 -0.117514825648 0.00688055230656 2.96484 -0.119185043678 0.00697834441457 3.00698 
-0.123235504078 0.0216465027411 3.10917 -0.117592239894 0.0206552548491 2.9668 -0.118584639122 0.0208295712749 2.99183 
-0.123859306789 0.0362601243849 3.12491 -0.117514825648 0.0344027615328 2.96484 -0.11916891256 0.0348869996474 3.00658 
-0.125332001312 0.0513677631882 3.16207 -0.117437411402 0.0481321376438 2.96289 -0.119049842797 0.0487929983435 3.00357 
-0.125854235624 0.0663194606973 3.17524 -0.117901896879 0.0621289397009 2.97461 -0.119592205569 0.0630196555375 3.01726 
-0.12558469381 0.0808835187293 3.16844 -0.117979311125 0.0759852298202 2.97656 -0.119393878813 0.0768962899874 3.01225 
-0.124014097481 0.0943941433512 3.12882 -0.118056725371 0.0898596505122 2.97852 -0.119680184894 0.0910953573721 3.01947 
-0.121587455704 0.106785102754 3.06759 -0.118211553863 0.103820191424 2.98242 -0.118609388622 0.104169592811 2.99246 
-0.121344184837 0.120780974711 3.06146 -0.118288968109 0.117739938548 2.98438 -0.118787653068 0.118236308897 2.99696 
-0.121250507173 0.134886288533 3.05909 -0.118366382355 0.131677816244 2.98633 -0.118727976437 0.132080075044 2.99545 
-0.122741185011 0.150917723943 3.0967 -0.118443796602 0.145633824512 2.98828 -0.119926281305 0.14745662928 3.02568 
-0.124267753877 0.16734661218 3.13522 -0.118598625094 0.159712214146 2.99219 -0.118281899523 0.159285691983 2.9842 
-0.125025358871 0.183007445362 3.15433 -0.11867603934 0.173713548846 2.99414 -0.11876154277 0.17383870557 2.9963 
-0.125558101562 0.198490234529 3.16777 -0.118753453586 0.187733014119 2.99609 -0.118083043569 0.186673187314 2.97918 
-0.125532331464 0.213149458148 3.16712 -0.118830867832 0.201770609965 2.99805 -0.119271170807 0.20251822884 3.00916 
-0.126125591835 0.22892622729 3.18209 -0.118908282078 0.215826336383 3.0 -0.11873123668 0.215504987365 2.99553 
-0.123967376774 0.239525630161 3.12764 -0.119063110571 0.230049770597 3.00391 -0.117278018568 0.226600675377 2.95887 
-0.122094607846 0.250204530237 3.08039 -0.119140524817 0.244150823447 3.00586 -0.117868047046 0.241543175914 2.97376 
-0.120423047918 0.260880716924 3.03822 -0.119140524817 0.258102299073 3.00586 -0.116651853363 0.25271091923 2.94307 
-0.118800164843 0.271276573022 2.99727 -0.119217939063 0.272230547781 3.00781 -0.115827096802 0.264487662328 2.92226 
-0.119991731875 0.288048633028 3.02733 -0.119372767555 0.286562765432 3.01172 -0.116959592001 0.280769766958 2.95084 
-0.121526843524 0.305964692992 3.06607 -0.119372767555 0.300541436916 3.01172 -0.117358409559 0.295469944823 2.9609 
-0.125008793054 0.329369754489 3.15391 -0.119450181801 0.314724077342 3.01367 -0.119056930283 0.31368794898 3.00375 
-0.124710249247 0.343186855394 3.14638 -0.119450181801 0.328711814113 3.01367 -0.118456516276 0.325977372085 2.9886 
-0.123555990741 0.354479012903 3.11726 -0.119605010294 0.343143749913 3.01758 -0.11730225777 0.336537211156 2.95948 
-0.123358722383 0.368358485788 3.11228 -0.11968242454 0.357380782057 3.01953 -0.118733334576 0.35454672756 2.99559 
-0.12207223029 0.378811704278 3.07982 -0.119759838786 0.371635944774 3.02148 -0.117487089953 0.364583203485 2.96414 
-0.123568190667 0.39792389347 3.11757 -0.119837253032 0.385909238063 3.02344 -0.117648684632 0.378861439967 2.96822 
-0.122938254919 0.410291519055 3.10167 -0.119914667278 0.400200661925 3.02539 -0.117797096587 0.393133526506 2.97197 
-0.122169687947 0.422032713659 3.08228 -0.119914667278 0.414242790414 3.02539 -0.118710588471 0.410083324552 2.99501 
-0.120875371269 0.431716150795 3.04963 -0.119992081524 0.428561410135 3.02734 -0.118301574384 0.422523627353 2.98469 
-0.119310671729 0.440099100017 3.01015 -0.120146910017 0.443183716947 3.03125 -0.116742951182 0.43062759604 2.94537 
-0.119779768796 0.45585578156 3.02199 -0.120146910017 0.457253041295 3.03125 -0.117165459842 0.445906289559 2.95603 
-0.122012752109 0.478641847338 3.07832 -0.120224324263 0.471626052734 3.0332 -0.116390485782 0.456586349907 2.93648 
-0.122883624578 0.496447975213 3.1003 -0.120301738509 0.486017194745 3.03516 -0.117650395078 0.475305807591 2.96826 
-0.123783877039 0.514580198323 3.12301 -0.120379152755 0.500426467329 3.03711 -0.11864605455 0.493221829377 2.99338 
-0.124255034202 0.531089228913 3.1349 -0.120456567001 0.514853870486 3.03906 -0.119147016954 0.509256608939 3.00602 
-0.122904036537 0.53970699915 3.10081 -0.120069495771 0.527259714796 3.0293 -0.118844050556 0.521878432147 2.99838 
-0.123113249671 0.555042399952 3.10609 -0.119992081524 0.540970960334 3.02734 -0.119998602011 0.541000357225 3.02751 
-0.121100328072 0.560148337256 3.0553 -0.119992081524 0.555022154109 3.02734 -0.119163800121 0.55119094689 3.00645 
-0.12227883523 0.579918485082 3.08504 -0.119992081524 0.569073347884 3.02734 -0.119745370865 0.567903300167 3.02112 
-0.123523445006 0.60028588002 3.11644 -0.119992081524 0.583124541659 3.02734 -0.119022315002 0.578411775184 3.00288 
-0.124117461376 0.617706896451 3.13143 -0.119992081524 0.597175735434 3.02734 -0.119343548213 0.593948119477 3.01098 
-0.127866684724 0.651339322222 3.22602 -0.119914667278 0.610832589255 3.02539 -0.112842622633 0.57480834435 2.84697 
-0.129022228428 0.672334172301 3.25517 -0.119914667278 0.624874717743 3.02539 -0.113854980221 0.59329771949 2.87251 
-0.128991459289 0.687278864464 3.25439 -0.119914667278 0.638916846232 3.02539 -0.113811614258 0.606399194498 2.87141 
-0.129853987425 0.707080529985 3.27615 -0.119914667278 0.65295897472 3.02539 -0.120677120113 0.657110680533 3.04463 
-0.129621498987 0.720993392936 3.27029 -0.119914667278 0.667001103209 3.02539 -0.120500320414 0.670258680424 3.04017 
-0.127613793777 0.72476964241 3.21964 -0.119914667278 0.681043231698 3.02539 -0.115869583918 0.658069589632 2.92334 
-0.127298608553 0.737886375251 3.21168 -0.119837253032 0.694636628514 3.02344 -0.115554398694 0.669811063654 2.91538 
-0.125623126883 0.742885040738 3.16941 -0.119837253032 0.708669691716 3.02344 -0.113909950762 0.673617991464 2.87389 
-0.125638738252 0.757689783117 3.16981 -0.119837253032 0.722702754919 3.02344 -0.11395154013 0.687207774671 2.87494 
-0.127449864953 0.783536656169 3.2155 -0.119837253032 0.736735818121 3.02344 -0.11576266683 0.711686065034 2.92064 
-0.128885959699 0.807458159569 3.25173 -0.119837253032 0.750768881323 3.02344 -0.117169126435 0.734053324433 2.95612 
-0.131011959773 0.836118978493 3.30537 -0.119759838786 0.764307886422 3.02148 -0.11929512651 0.761342090364 3.00976 
-0.131390696121 0.853922058785 3.31493 -0.119759838786 0.778331884338 3.02148 -0.119619213615 0.777417946451 3.01794 
-0.130234056219 0.861655472829 3.28574 -0.119759838786 0.792355882254 3.02148 -0.118556478178 0.784394199388 2.99112 
-0.129995831643 0.875301972725 3.27973 -0.119759838786 0.80637988017 3.02148 -0.121220257784 0.816213331084 3.05833 
-0.129626016078 0.887991227852 3.2704 -0.119759838786 0.820403878086 3.02148 -0.120993496034 0.828854934808 3.05261 
-0.129739491452 0.903961205888 3.27327 -0.11968242454 0.833888491467 3.01953 -0.121026325269 0.843252133254 3.05344 
-0.131037937772 0.928352818304 3.30603 -0.11968242454 0.847903424096 3.01953 -0.121311336703 0.859443633159 3.06063 
-0.130159930567 0.937374337935 3.28387 -0.11968242454 0.861918356726 3.01953 -0.118293220601 0.851913710004 2.98448 
-0.129449944028 0.947419938349 3.26596 -0.11968242454 0.875933289356 3.01953 -0.117633252812 0.860935784596 2.96783 
-0.128729647559 0.957222594734 3.24779 -0.11968242454 0.889948221986 3.01953 -0.116912720094 0.86935293779 2.94965 
-0.128786564796 0.972726863052 3.24922 -0.119605010294 0.903378443648 3.01758 -0.116969637331 0.883473431983 2.95109 
-0.128876916066 0.988500904419 3.2515 -0.119605010294 0.917384310992 3.01758 -0.117059988602 0.897863699225 2.95337 
-0.131109852129 1.02098087911 3.30784 -0.119605010294 0.931390178335 3.01758 -0.119275716248 0.928825894121 3.00927 
-0.132595256877 1.04807508665 3.34532 -0.119605010294 0.945396045679 3.01758 -0.120685180947 0.953934058106 3.04483 
-0.132339455335 1.0615502336 3.33886 -0.119605010294 0.959401913022 3.01758 -0.120476912811 0.966395808519 3.03958 
-0.132667218484 1.07971482427 3.34713 -0.119605010294 0.973407780365 3.01758 -0.122611682468 0.997877642292 3.09344 
-0.131089459069 1.08222490544 3.30733 -0.119527596048 0.986774545024 3.01562 -0.119353508494 0.985337344138 3.01123 
-0.129835890711 1.0870798338 3.2757 -0.119527596048 1.00077134708 3.01562 -0.118108208869 0.988887212654 2.97981 
-0.129211275302 1.09698087322 3.25994 -0.119527596048 1.01476814914 3.01562 -0.117414646397 0.99682958033 2.96232 
-0.128934003403 1.10972518568 3.25294 -0.119527596048 1.0287649512 3.01562 -0.117117075938 1.00801778749 2.95481 
-0.129206021112 1.12719657687 3.25981 -0.119527596048 1.04276175325 3.01562 -0.117389329897 1.02410746559 2.96168 
-0.1311496271 1.15951039798 3.30884 -0.119450181801 1.05607412619 3.01367 -0.119267182915 1.05445620995 3.00905 
-0.132670733877 1.18849457164 3.34722 -0.119450181801 1.07006186296 3.01367 -0.120687524542 1.08114626031 3.04489 
-0.132443074379 1.20196436375 3.34148 -0.119450181801 1.08404959973 3.01367 -0.120564854336 1.09416561879 3.04179 
-0.132916783038 1.22182811464 3.35343 -0.119450181801 1.09803733651 3.01367 -0.120918954582 1.11153892627 3.05073 
-0.132462153891 1.23316042023 3.34196 -0.119450181801 1.11202507328 3.01367 -0.120583933848 1.12257977218 3.04228 
-0.131826642654 1.24268114201 3.32592 -0.119372767555 1.1252830545 3.01172 -0.119950501607 1.13072914033 3.02629 
-0.132263855485 1.262290817 3.33695 -0.119372767555 1.13926172598 3.01172 -0.120387714438 1.14894810724 3.03733 
-0.132126878007 1.27645573132 3.3335 -0.119372767555 1.15324039747 3.01172 -0.12025073696 1.16172231346 3.03387 
-0.130533374924 1.27634675368 3.2933 -0.119372767555 1.16721906895 3.01172 -0.118777617188 1.16139972781 2.9967 
-0.130234802768 1.28867796153 3.28576 -0.119372767555 1.18119774044 3.01172 -0.118460239569 1.17216824386 2.9887 
-0.130418378103 1.30576656956 3.29039 -0.119295353309 1.19440132994 3.00977 -0.118475803688 1.18619588748 2.98909 
-0.129698951033 1.31375144571 3.27224 -0.119295353309 1.20837093614 3.00977 -0.117739631251 1.19261265832 2.97052 
-0.130508162375 1.33723077682 3.29266 -0.119295353309 1.22234054234 3.00977 -0.118534006122 1.21453952153 2.99056 
-0.129707134716 1.34421201279 3.27245 -0.119295353309 1.23631014854 3.00977 -0.117762235606 1.22042177634 2.97109 
-0.129101853969 1.35305717984 3.25718 -0.119295353309 1.25027975474 3.00977 -0.119039117068 1.24759426049 3.0033 
-0.128778976461 1.36475339715 3.24903 -0.119295353309 1.26424936093 3.00977 -0.118835904672 1.25938028909 2.99817 
-0.128403339708 1.37580869418 3.23956 -0.119217939063 1.27738949343 3.00781 -0.118689307114 1.27172533833 2.99448 
-0.12905626726 1.3979172637 3.25603 -0.119217939063 1.29135003435 3.00781 -0.11783068182 1.27632348128 2.97281 
-0.128448737417 1.40637807236 3.2407 -0.119217939063 1.30531057526 3.00781 -0.119203121492 1.3051483385 3.00744 
-0.129505481567 1.43311352771 3.26736 -0.119217939063 1.31927111617 3.00781 -0.12008009865 1.32881181322 3.02956 
-0.129605452919 1.44939674448 3.26988 -0.119217939063 1.33323165708 3.00781 -0.120876684816 1.35178165356 3.04966 
-0.129243584788 1.46048447436 3.26075 -0.119140524817 1.34631739787 3.00586 -0.119907182893 1.35498082375 3.0252 
-0.130058192069 1.48491968359 3.28131 -0.119140524817 1.36026887349 3.00586 -0.122106580972 1.39413336982 3.08069 
-0.130228244481 1.50211109 3.2856 -0.119140524817 1.37422034912 3.00586 -0.123344519062 1.4227111078 3.11192 
-0.131090810417 1.52741117922 3.30736 -0.119140524817 1.38817182474 3.00586 -0.124501055013 1.45063031228 3.1411 
-0.10723539623 -1.41605310208 3.06623 -0.0969954966403 -1.28083430223 2.77344 -0.0936021084432 -1.2360243043 2.67641 
-0.108019780804 -1.41207518263 3.08866 -0.097063803328 -1.26885452638 2.77539 -0.0943874018825 -1.23386760054 2.69886 
-0.107680340258 -1.39334714823 3.07895 -0.0971321100158 -1.25685661995 2.77734 -0.0942723844934 -1.21985273984 2.69557 
-0.108125509417 -1.38475766606 3.09168 -0.0972004167036 -1.24484058295 2.7793 -0.0950265096711 -1.21699947085 2.71714 
-0.10786523192 -1.36710902817 3.08424 -0.0972687233914 -1.23280641538 2.78125 -0.0947504729403 -1.20088952367 2.70924 
-0.10729147909 -1.34559801893 3.06784 -0.0973370300791 -1.22075411724 2.7832 -0.0941779625046 -1.18113461431 2.69287 
-0.107429001331 -1.33306537293 3.07177 -0.0974053367669 -1.20868368852 2.78516 -0.0950375661491 -1.17930248807 2.71745 
-0.106794462886 -1.31101833879 3.05362 -0.0974736434547 -1.19659512923 2.78711 -0.0949431108075 -1.16553008505 2.71475 
-0.105779484874 -1.28451990935 3.0246 -0.0975419501425 -1.18448843937 2.78906 -0.0942984080741 -1.14510089301 2.69632 
-0.104931596427 -1.26029774044 3.00036 -0.0976102568302 -1.17236361893 2.79102 -0.0937723248402 -1.12626752224 2.68128 
-0.105112293965 -1.24851811409 3.00552 -0.097678563518 -1.16022066792 2.79297 -0.0926452811683 -1.10043561377 2.64905 
-0.105187838226 -1.23545547585 3.00768 -0.0977468702058 -1.14805958634 2.79492 -0.0922373004645 -1.08334841611 2.63738 
-0.105390615367 -1.2238502799 3.01348 -0.0978151768936 -1.13588037419 2.79688 -0.0912670153046 -1.05983973845 2.60964 
-0.106765437547 -1.22564610626 3.05279 -0.0978834835813 -1.12368303147 2.79883 -0.0922593884059 -1.05911953122 2.63802 
-0.107042900113 -1.21462517919 3.06073 -0.0979517902691 -1.11146755817 2.80078 -0.0920584456729 -1.04459525997 2.63227 
-0.107055015545 -1.20055490372 3.06107 -0.0980200969569 -1.0992339543 2.80273 -0.0906772030651 -1.01688800138 2.59278 
-0.107852924709 -1.19518931048 3.08389 -0.0981567103324 -1.08773917126 2.80664 -0.0892097015845 -0.98859147318 2.55081 
-0.108218021954 -1.18487309544 3.09433 -0.0982250170202 -1.07546024096 2.80859 -0.0931685127314 -1.02009685711 2.66401 
-0.108358812777 -1.17203382322 3.09835 -0.098293323708 -1.06316318009 2.81055 -0.0912728687342 -0.987228325569 2.60981 
-0.108375080642 -1.15782683809 3.09882 -0.0983616303958 -1.05084798864 2.8125 -0.0924127782775 -0.98729333569 2.6424 
-0.108019305525 -1.13969018359 3.08865 -0.0984299370835 -1.03851466662 2.81445 -0.0970692315084 -1.02415813304 2.77555 
-0.106961727554 -1.11433651933 3.05841 -0.0984982437713 -1.02616321403 2.81641 -0.0966838723919 -1.00726093623 2.76453 
-0.105929664531 -1.08952599762 3.0289 -0.0985665504591 -1.01379363086 2.81836 -0.0957328568555 -0.984648038226 2.73733 
-0.105414971304 -1.07024209363 3.01418 -0.0986348571469 -1.00140591712 2.82031 -0.0955000871417 -0.969579671079 2.73068 
-0.105030345951 -1.05239807679 3.00318 -0.0987031638346 -0.989000072812 2.82227 -0.0959743149933 -0.961657163042 2.74424 
-0.105288947466 -1.04101588169 3.01058 -0.0987714705224 -0.976576097929 2.82422 -0.0957332987811 -0.946536999714 2.73735 
-0.105542512698 -1.02951591976 3.01783 -0.0988397772102 -0.964133992474 2.82617 -0.0959873726438 -0.936310172142 2.74461 
-0.1060165988 -1.02007046188 3.03138 -0.098908083898 -0.951673756446 2.82812 -0.096881729984 -0.932176585283 2.77018 
-0.106105667652 -1.00684570639 3.03393 -0.0989763905857 -0.939195389845 2.83008 -0.0971774866021 -0.922125436918 2.77864 
-0.105894593983 -0.990789064793 3.02789 -0.0991130039613 -0.927337995356 2.83398 -0.0957553116786 -0.895922182032 2.73798 
-0.106374842029 -0.981164962014 3.04163 -0.0991813106491 -0.914814302324 2.83594 -0.0962355597241 -0.887643708796 2.75171 
-0.105863158899 -0.962395799074 3.02699 -0.0992496173368 -0.902272478719 2.83789 -0.0950219236508 -0.86383876216 2.71701 
-0.106155888743 -0.95096856581 3.03536 -0.0993179240246 -0.889712524542 2.83984 -0.0960521939562 -0.860457372743 2.74647 
-0.106227514042 -0.937512272596 3.03741 -0.0993862307124 -0.877134439791 2.8418 -0.0937599676 -0.827479783329 2.68092 
-0.105333523584 -0.915643065029 3.01185 -0.0994545374002 -0.864538224469 2.84375 -0.0950029625415 -0.825841582515 2.71646 
-0.105401204905 -0.902243139371 3.01379 -0.0995228440879 -0.851923878573 2.8457 -0.0956909239536 -0.819122321372 2.73614 
-0.105288255394 -0.88730300641 3.01056 -0.0995911507757 -0.839291402105 2.84766 -0.095855095142 -0.807806281724 2.74083 
-0.10522138288 -0.872775046299 3.00864 -0.0996594574635 -0.826640795065 2.84961 -0.0963140307005 -0.798891634979 2.75395 
-0.106511113537 -0.869337350189 3.04552 -0.0997277641513 -0.813972057452 2.85156 -0.0969243716346 -0.791090935087 2.7714 
-0.107918638211 -0.866503116976 3.08577 -0.099796070839 -0.801285189266 2.85352 -0.0988475234154 -0.793669087795 2.82639 
-0.108340960651 -0.855515625347 3.09784 -0.0999326842146 -0.789119575043 2.85742 -0.0992316234608 -0.783583640844 2.83738 
-0.109607727854 -0.850972134725 3.13406 -0.100000990902 -0.776387380425 2.85938 -0.0994528614182 -0.77213181445 2.8437 
-0.108931848521 -0.831267911626 3.11474 -0.10006929759 -0.763637055235 2.86133 -0.0997808452516 -0.761435851673 2.85308 
-0.107865223582 -0.808813132155 3.08424 -0.100137604278 -0.750868599473 2.86328 -0.0988230840963 -0.741011843513 2.82569 
-0.108144412159 -0.796554261787 3.09222 -0.100205910966 -0.738082013138 2.86523 -0.0990929588835 -0.729884393801 2.83341 
-0.107814010242 -0.779812155846 3.08278 -0.100274217653 -0.72527729623 2.86719 -0.0978069804246 -0.707431919937 2.79664 
-0.107757760619 -0.765104290968 3.08117 -0.100342524341 -0.712454448749 2.86914 -0.0985343899495 -0.699616288659 2.81744 
-0.108247956159 -0.754218718521 3.09518 -0.100410831029 -0.699613470696 2.87109 -0.0991085680289 -0.690539940203 2.83386 
-0.108401045855 -0.740898984461 3.09956 -0.100479137717 -0.686754362071 2.87305 -0.0994754162998 -0.679894131409 2.84435 
-0.107767366247 -0.722265624312 3.08144 -0.100615751092 -0.674334919831 2.87695 -0.0991064334449 -0.664219350611 2.8338 
-0.108113710838 -0.710238599305 3.09135 -0.10068405778 -0.661430484774 2.87891 -0.101313993528 -0.665568763627 2.89692 
-0.107945078702 -0.694804918384 3.08652 -0.100752364468 -0.648507919144 2.88086 -0.101104504121 -0.650774519584 2.89093 
-0.107603678675 -0.678326879298 3.07676 -0.100820671156 -0.635567222942 2.88281 -0.10088108155 -0.635948046302 2.88454 
-0.107463579924 -0.663181732762 3.07276 -0.100888977843 -0.622608396167 2.88477 -0.100790261672 -0.621999196644 2.88194 
-0.106494195292 -0.643066122499 3.04504 -0.100957284531 -0.609631438819 2.88672 -0.100396856174 -0.606247287323 2.87069 
-0.106382413132 -0.628272638692 3.04184 -0.101025591219 -0.596636350899 2.88867 -0.101391639021 -0.598798153885 2.89914 
-0.10696614681 -0.617524093492 3.05853 -0.101093897907 -0.583623132406 2.89062 -0.102596344862 -0.592296878462 2.93359 
-0.106395354047 -0.600108657657 3.04221 -0.101230511282 -0.570977058009 2.89453 -0.100860969767 -0.568892708886 2.88396 
-0.106993337741 -0.589281939301 3.05931 -0.10129881797 -0.557918513084 2.89648 -0.101230911517 -0.557544508054 2.89454 
-0.107422697638 -0.577390156591 3.07159 -0.101367124658 -0.544841837587 2.89844 -0.101656977817 -0.546399779853 2.90673 
-0.106165677812 -0.556544032759 3.03564 -0.101435431346 -0.531747031518 2.90039 -0.101319796928 -0.531140850252 2.89708 
-0.106931351423 -0.546366525347 3.05754 -0.101503738033 -0.518634094875 2.90234 -0.10109767512 -0.516559313437 2.89073 
-0.107944111469 -0.537215483999 3.0865 -0.101572044721 -0.505503027661 2.9043 -0.102140394386 -0.508331586217 2.92055 
-0.107400993254 -0.520258830552 3.07097 -0.101640351409 -0.492353829873 2.90625 -0.101724150507 -0.492759759274 2.90865 
-0.107628051288 -0.507074916989 3.07746 -0.101776964784 -0.479508319177 2.91016 -0.102045405398 -0.480773040597 2.91783 
-0.107918071212 -0.494119016071 3.08575 -0.101845271472 -0.466313794958 2.91211 -0.102796495464 -0.470669116153 2.93931 
-0.106814174435 -0.474888872477 3.05419 -0.10191357816 -0.453101140166 2.91406 -0.101535956911 -0.451422260651 2.90326 
-0.106927324063 -0.461201124532 3.05742 -0.101981884848 -0.439870354802 2.91602 -0.101650765844 -0.438442165533 2.90655 
-0.107594264826 -0.449798470566 3.07649 -0.102050191536 -0.426621438865 2.91797 -0.101763390164 -0.42542246401 2.90977 
-0.108134439649 -0.437705669117 3.09194 -0.102118498223 -0.413354392356 2.91992 -0.102012694566 -0.412926121208 2.9169 
-0.108792725341 -0.42593190278 3.11076 -0.102186804911 -0.400069215274 2.92188 -0.10180408901 -0.398570853031 2.91093 
-0.109410420584 -0.413829880566 3.12842 -0.102323418287 -0.387024268279 2.92578 -0.102220332889 -0.386634361927 2.92283 
-0.110098807245 -0.401821902952 3.14811 -0.102391724974 -0.373693764766 2.92773 -0.101921224307 -0.371976602896 2.91428 
-0.109368320918 -0.384641125461 3.12722 -0.102460031662 -0.360345130679 2.92969 -0.102128704203 -0.359179873997 2.92021 
-0.110057174519 -0.372457597559 3.14692 -0.10252833835 -0.346978366021 2.93164 -0.101879591581 -0.34478286478 2.91309 
-0.109986433072 -0.357621401115 3.14489 -0.102596645038 -0.333593470789 2.93359 -0.101808850133 -0.331031951974 2.91107 
-0.109373073702 -0.341111670045 3.12736 -0.102664951726 -0.320190444985 2.93555 -0.102133456988 -0.318532824407 2.92035 
-0.109820118961 -0.327931190823 3.14014 -0.102801565101 -0.30697325755 2.93945 -0.102640237245 -0.306491520357 2.93484 
-0.108545213657 -0.309718705845 3.10368 -0.102869871789 -0.293524905315 2.94141 -0.101840877231 -0.290588812123 2.91198 
-0.107814602256 -0.293325449097 3.08279 -0.102938178477 -0.280058422507 2.94336 -0.101184317551 -0.275286786448 2.89321 
-0.106372482313 -0.275284781838 3.04156 -0.103006485164 -0.266573809126 2.94531 -0.100957434619 -0.261271005054 2.88672 
-0.10577552422 -0.259701951394 3.02449 -0.103074791852 -0.253071065173 2.94727 -0.10221793982 -0.250967306798 2.92277 
-0.105592058393 -0.245237908081 3.01924 -0.10314309854 -0.239550190647 2.94922 -0.102672164285 -0.238456444267 2.93575 
-0.105341161392 -0.230674901874 3.01207 -0.103279711916 -0.226160762772 2.95312 -0.102529872582 -0.224518772952 2.93168 
-0.106235627129 -0.218534587347 3.03764 -0.103348018603 -0.212594561815 2.95508 -0.103431817701 -0.212766942793 2.95747 
-0.106813865921 -0.205548321261 3.05418 -0.103416325291 -0.199010230284 2.95703 -0.102438985998 -0.197129477732 2.92909 
-0.107596124249 -0.192774104526 3.07655 -0.103484631979 -0.185407768182 2.95898 -0.101928737042 -0.182620156125 2.9145 
-0.108225643086 -0.179538869514 3.09455 -0.103552938667 -0.171787175506 2.96094 -0.10262958934 -0.170255402725 2.93454 
-0.108383293787 -0.165416369051 3.09905 -0.103689552042 -0.158252703051 2.96484 -0.103072690621 -0.157311238985 2.94721 
-0.10691194005 -0.14898200258 3.05698 -0.10375785873 -0.144586783944 2.9668 -0.103302358518 -0.143952043486 2.95377 
-0.105646665388 -0.133197997918 3.0208 -0.103826165418 -0.130902734264 2.96875 -0.102622668618 -0.129385380512 2.93434 
-0.105288455512 -0.118773069125 3.01056 -0.103894472106 -0.117200554012 2.9707 -0.102945124213 -0.11612962024 2.94356 
-0.103531075857 -0.103050543969 2.96031 -0.103962778793 -0.103480243188 2.97266 -0.101926569105 -0.101453484417 2.91443 
-0.103208278396 -0.0890320121151 2.95108 -0.104099392169 -0.0898007261512 2.97656 -0.101146295273 -0.0872532545464 2.89212 
-0.105076798167 -0.0766986674099 3.00451 -0.104167698857 -0.0760350888949 2.97852 -0.10260791831 -0.0748965588721 2.93392 
-0.106153187161 -0.0633962909611 3.03529 -0.104236005544 -0.062251321066 2.98047 -0.102578968014 -0.0612617131587 2.93309 
-0.106431575269 -0.0494375377653 3.04325 -0.104304312232 -0.0484494226646 2.98242 -0.102688623929 -0.0476989343689 2.93622 
-0.108920775366 -0.0361384091944 3.11442 -0.104304312232 -0.0346067304747 2.98242 -0.103679604547 -0.0343994610913 2.96456 
-0.107664339216 -0.0214329246179 3.0785 -0.104440925608 -0.0207912341437 2.98633 -0.103853564804 -0.0206743072215 2.96953 
-0.106520627445 -0.0070684146515 3.04579 -0.104509232295 -0.0069349440244 2.98828 -0.102615897985 -0.0068093075885 2.93414 
-0.108785938031 0.00721873440572 3.11057 -0.104440925608 0.00693041138124 2.98633 -0.104940234821 0.00696354416167 3.00061 
-0.108192165138 0.0215379998291 3.09359 -0.104440925608 0.0207912341437 2.98633 -0.104113483758 0.0207260497333 2.97697 
-0.108881052092 0.0361252295606 3.11329 -0.104645845671 0.0347200465535 2.99219 -0.10478084977 0.0347648390494 2.99605 
-0.110557751142 0.051354149213 3.16123 -0.104714152359 0.048639793677 2.99414 -0.104994466596 0.0487699998272 3.00216 
-0.111426376739 0.066545519635 3.18607 -0.104782459047 0.0625776713731 2.99609 -0.105885030046 0.0632361434716 3.02762 
-0.111307181903 0.0812464090453 3.18266 -0.104850765734 0.0765336796418 2.99805 -0.105975983336 0.0773550092989 3.03022 
-0.110229408765 0.0950887487824 3.15184 -0.104919072422 0.0905078184831 3.0 -0.10646995609 0.0918456791241 3.04435 
-0.107784101052 0.107283829059 3.08192 -0.10498737911 0.104500087897 3.00195 -0.105024742668 0.104537278035 3.00302 
-0.107912818134 0.121733541872 3.0856 -0.10498737911 0.11843343295 3.00195 -0.10540389815 0.118903296854 3.01386 
-0.108545388759 0.136852672187 3.10369 -0.105123992485 0.132539018443 3.00586 -0.105331614132 0.132800785224 3.0118 
-0.109973642244 0.15324849072 3.14453 -0.105123992485 0.146490494068 3.00586 -0.105875065875 0.147537116341 3.02734 
-0.111388112654 0.170002373122 3.18497 -0.105192299173 0.160546220486 3.00781 -0.104839967741 0.160008486448 2.99774 
-0.111745822237 0.185378603677 3.1952 -0.105260605861 0.174620077477 3.00977 -0.10510252991 0.174357840389 3.00525 
-0.112260690566 0.201131353462 3.20992 -0.105328912549 0.18871206504 3.01172 -0.105521867268 0.189057771482 3.01724 
-0.112378993214 0.216257629109 3.2133 -0.105397219237 0.202822183176 3.01367 -0.105632131873 0.203274239635 3.02039 
-0.11356949073 0.233620890304 3.24735 -0.105465525924 0.216950431885 3.01562 -0.106481396126 0.219040152455 3.04467 
-0.111585936893 0.244349641708 3.19063 -0.105055685798 0.230049770597 3.00391 -0.10487699777 0.229658481546 2.9988 
-0.109282270501 0.253808438017 3.12476 -0.105055685798 0.243992180937 3.00391 -0.103991328854 0.241520208383 2.97347 
-0.108045929458 0.26527629078 3.08941 -0.105055685798 0.257934591276 3.00391 -0.10436264641 0.256233028626 2.98409 
-0.1065372205 0.275711113112 3.04627 -0.105055685798 0.271877001615 3.00391 -0.104083549553 0.269361178837 2.97611 
-0.107805255113 0.293300018822 3.08253 -0.105055685798 0.285819411954 3.00391 -0.104981784165 0.285618351717 3.00179 
-0.109327263529 0.311950176642 3.12605 -0.10498737911 0.299566918638 3.00195 -0.104646537743 0.298594375092 2.99221 
-0.111849332884 0.333990577249 3.19816 -0.10498737911 0.313500263691 3.00195 -0.105323526059 0.314504023936 3.01156 
-0.111058652955 0.346368638095 3.17555 -0.10498737911 0.327433608744 3.00195 -0.105555178452 0.329204455766 3.01819 
-0.110183031593 0.358260642125 3.15051 -0.10498737911 0.341366953797 3.00195 -0.104628235353 0.340199196193 2.99168 
-0.109849586226 0.371755073282 3.14098 -0.10498737911 0.35530029885 3.00195 -0.105734408463 0.357828409894 3.02331 
-0.108496826973 0.381576139103 3.1023 -0.104919072422 0.368993413816 3.0 -0.103017007996 0.362303979478 2.94561 
-0.109090016192 0.398140170596 3.11926 -0.104919072422 0.382917693582 3.0 -0.103305468673 0.377028607722 2.95386 
-0.107454091031 0.406430332872 3.07248 -0.104919072422 0.396841973349 3.0 -0.103122036199 0.390044930787 2.94862 
-0.106829908654 0.418247324203 3.05464 -0.104919072422 0.410766253116 3.0 -0.104313192435 0.40839418628 2.98268 
-0.106285714809 0.430222416363 3.03908 -0.104919072422 0.424690532882 3.0 -0.10393831446 0.420720629106 2.97196 
-0.10572712086 0.441992864 3.0231 -0.104919072422 0.438614812649 3.0 -0.103388559023 0.432216492187 2.95624 
-0.107140423919 0.462120271196 3.06352 -0.104850765734 0.45224447061 2.99805 -0.103034885137 0.444412177222 2.94612 
-0.109606302018 0.487302490115 3.13402 -0.104850765734 0.466159685091 2.99805 -0.103568239298 0.460457655969 2.96137 
-0.110088259399 0.504055546993 3.1478 -0.104850765734 0.480074899571 2.99805 -0.104118795204 0.476723463113 2.97712 
-0.111168567355 0.523755576622 3.17869 -0.104850765734 0.493990114051 2.99805 -0.105188680386 0.495582152949 3.00771 
-0.111538650854 0.540301968321 3.18928 -0.104850765734 0.507905328532 2.99805 -0.105580693401 0.51144115537 3.01892 
-0.110379396644 0.549335393886 3.15613 -0.104782459047 0.521480594776 2.99609 -0.104287819236 0.519018874892 2.98195 
-0.110701160166 0.565628390803 3.16533 -0.104782459047 0.53538674397 2.99609 -0.104190570591 0.532362485557 2.97917 
-0.109206267637 0.572483479083 3.12259 -0.104782459047 0.549292893164 2.99609 -0.104587845022 0.548272683275 2.99053 
-0.110247686141 0.592574289834 3.15236 -0.104782459047 0.563199042358 2.99609 -0.104813518911 0.563365987152 2.99698 
-0.11044972118 0.608318492223 3.15814 -0.104782459047 0.577105191552 2.99609 -0.104954418131 0.578052282138 3.00101 
-0.110196222655 0.621546944869 3.15089 -0.104714152359 0.590626066078 2.99414 -0.102595344276 0.578675214596 2.93356 
-0.112636610819 0.650260134302 3.22067 -0.104714152359 0.604523149985 2.99414 -0.104403403623 0.602729172762 2.98526 
-0.11379989239 0.672078744691 3.25393 -0.104714152359 0.618420233893 2.99414 -0.105131255074 0.62088355669 3.00607 
-0.114105763267 0.689028641778 3.26268 -0.104714152359 0.632317317801 2.99414 -0.1052899147 0.635794063694 3.0106 
-0.114987830073 0.709615559507 3.2879 -0.104714152359 0.646214401709 2.99414 -0.105482127318 0.650953746558 3.0161 
-0.115248782966 0.726521139937 3.29536 -0.104714152359 0.660111485616 2.99414 -0.105178541112 0.663038963355 3.00742 
-0.113180220989 0.728501708019 3.23621 -0.104645845671 0.673568903138 2.99219 -0.103090692835 0.66355892536 2.94772 
-0.113141098067 0.743265348975 3.2351 -0.104645845671 0.687456921759 2.99219 -0.102532957723 0.673576586278 2.93177 
-0.113279495821 0.759208363539 3.23905 -0.104645845671 0.701344940381 2.99219 -0.102542271514 0.687246615859 2.93204 
-0.113515625837 0.775856092899 3.24581 -0.104645845671 0.715232959002 2.99219 -0.102768378991 0.702400858113 2.9385 
-0.114285385175 0.796284565646 3.26782 -0.104645845671 0.729120977624 2.99219 -0.103636470942 0.72208814909 2.96333 
-0.115034782583 0.816772780533 3.28924 -0.104577538983 0.742524003428 2.99023 -0.10471185101 0.743477648972 2.99407 
-0.115453861456 0.835070733388 3.30123 -0.104577538983 0.756402956763 2.99023 -0.107097290314 0.774628164347 3.06228 
-0.115761141492 0.852656450424 3.31001 -0.104577538983 0.770281910098 2.99023 -0.10776163789 0.793734879177 3.08128 
-0.116647427436 0.874665327804 3.33535 -0.104577538983 0.784160863433 2.99023 -0.10864368802 0.814650344925 3.1065 
-0.116364194823 0.887984758655 3.32726 -0.104577538983 0.798039816768 2.99023 -0.105952452883 0.808531898025 3.02955 
-0.115980453321 0.900448680776 3.31628 -0.104509232295 0.811388450854 2.98828 -0.105605891498 0.819902690143 3.01964 
-0.11541470518 0.911373529306 3.30011 -0.104509232295 0.825258338903 2.98828 -0.105034690163 0.829407622917 3.00331 
-0.114508299114 0.919412992484 3.27419 -0.104509232295 0.839128226952 2.98828 -0.104083416142 0.835709252893 2.97611 
-0.114065372936 0.930994764423 3.26152 -0.104509232295 0.852998115001 2.98828 -0.103638880687 0.845894357131 2.96339 
-0.113800642829 0.943937045834 3.25395 -0.104509232295 0.866868003049 2.98828 -0.103373942125 0.857451163015 2.95582 
-0.113611873896 0.957449213059 3.24856 -0.104509232295 0.880737891098 2.98828 -0.103185173192 0.869579556115 2.95042 
-0.114562222375 0.980662215976 3.27573 -0.104440925608 0.89402306818 2.98633 -0.104139932588 0.891446542731 2.97772 
-0.114661505545 0.996729329905 3.27857 -0.104440925608 0.907883890943 2.98633 -0.104217294582 0.90593991156 2.97993 
-0.114957045369 1.01455486205 3.28702 -0.104440925608 0.921744713705 2.98633 -0.104464197576 0.921950100758 2.98699 
-0.116213631607 1.04106811111 3.32295 -0.104440925608 0.935605536468 2.98633 -0.105798454321 0.947766587063 3.02514 
-0.115684604982 1.05168199221 3.30782 -0.104440925608 0.94946635923 2.98633 -0.105223967728 0.956584949445 3.00872 
-0.115631990822 1.06654971908 3.30632 -0.10437261892 0.962697144594 2.98438 -0.105295192792 0.971206648732 3.01075 
-0.115772856689 1.08321375146 3.31035 -0.10437261892 0.976548902071 2.98438 -0.105445180671 0.986584187291 3.01504 
-0.11489562605 1.09025436936 3.28526 -0.10437261892 0.990400659547 2.98438 -0.10458967943 0.992460365189 2.99058 
-0.114671111173 1.10334244508 3.27884 -0.10437261892 1.00425241702 2.98438 -0.104287218884 1.00343071499 2.98193 
-0.11490695769 1.12086152971 3.28559 -0.10437261892 1.0181041745 2.98438 -0.104560570708 1.01993755285 2.98975 
-0.114938659597 1.13642479045 3.28649 -0.104304312232 1.03128056815 2.98242 -0.104611425504 1.03431706724 2.9912 
-0.115467577825 1.15697854496 3.30162 -0.104304312232 1.04512326034 2.98242 -0.102316697682 1.0252074759 2.92559 
-0.11675020432 1.18532483154 3.33829 -0.104304312232 1.05896595253 2.98242 -0.106286023323 1.07908558639 3.03909 
-0.116591953267 1.19919160284 3.33377 -0.104304312232 1.07280864472 2.98242 -0.106205017528 1.0923581056 3.03677 
-0.116657550034 1.21534843566 3.33564 -0.104304312232 1.0866513369 2.98242 -0.106290384211 1.10734240639 3.03921 
-0.116025879936 1.22416595592 3.31758 -0.104304312232 1.10049402909 2.98242 -0.105603715223 1.11420377131 3.01958 
-0.115131622655 1.23001045843 3.29201 -0.104236005544 1.11360696574 2.98047 -0.104687795249 1.11843366799 2.99339 
-0.115346390154 1.24761306609 3.29815 -0.104236005544 1.12744059264 2.98047 -0.102053568514 1.10383485213 2.91807 
-0.11559782914 1.26567419333 3.30534 -0.104236005544 1.14127421954 2.98047 -0.102235800284 1.11937408355 2.92328 
-0.115859223959 1.28391238689 3.31282 -0.104236005544 1.15510784645 2.98047 -0.102565726923 1.13659838869 2.93271 
-0.116086215287 1.30183414862 3.31931 -0.104236005544 1.16894147335 2.98047 -0.102927572262 1.15426821414 2.94306 
-0.116333435134 1.3200456952 3.32638 -0.104167698857 1.18200001828 2.97852 -0.103132400605 1.17025239818 2.94891 
-0.115396469496 1.32472864593 3.29959 -0.104167698857 1.19582457989 2.97852 -0.102023934485 1.17121458891 2.91722 
-0.115805876035 1.34479766824 3.31129 -0.104167698857 1.20964914151 2.97852 -0.102386780411 1.18896819633 2.92759 
-0.115540637298 1.35705149416 3.30371 -0.104167698857 1.22347370313 2.97852 -0.102060672677 1.19872619357 2.91827 
-0.115289356738 1.36940071252 3.29652 -0.104167698857 1.23729826474 2.97852 -0.101774104775 1.20886728436 2.91007 
-0.115810478732 1.39096029829 3.31142 -0.104167698857 1.25112282636 2.97852 -0.102380760217 1.22966051371 2.92742 
-0.115262124116 1.39967114983 3.29574 -0.104099392169 1.26411791428 2.97656 -0.101989439274 1.2384959659 2.91623 
-0.115181626953 1.41397991194 3.29344 -0.104099392169 1.27793341061 2.97656 -0.101883393808 1.25072961736 2.9132 
-0.114584693874 1.42185895595 3.27637 -0.104099392169 1.29174890694 2.97656 -0.106421194187 1.32055969206 3.04295 
-0.115241920612 1.44530862459 3.29517 -0.104099392169 1.30556440327 2.97656 -0.107177662404 1.34417058491 3.06458 
-0.115310485785 1.46147190669 3.29713 -0.104099392169 1.31937989961 2.97656 -0.106860426534 1.3543738911 3.05551 
-0.114821607683 1.47051424151 3.28315 -0.104031085481 1.33232059581 2.97461 -0.106300465118 1.36138442049 3.0395 
-0.115269928689 1.4915538531 3.29597 -0.104031085481 1.34612702685 2.97461 -0.106748786124 1.38129315311 3.05232 
-0.114996435115 1.50327663052 3.28815 -0.104031085481 1.3599334579 2.97461 -0.10647529255 1.39188505155 3.0445 
-0.115690383368 1.52770197162 3.30799 -0.104031085481 1.37373988894 2.97461 -0.104366498667 1.37816905039 2.9842 
-0.0923897080939 -1.40770897855 3.04816 -0.0847731533077 -1.29165825408 2.79688 -0.082468253415 -1.25653931778 2.72083 
-0.0928727316545 -1.40084684066 3.0641 -0.0848323524372 -1.27956969479 2.79883 -0.0837155108539 -1.26272380283 2.76198 
-0.0924591037531 -1.38044942416 3.05045 -0.0848915515666 -1.26746300493 2.80078 -0.0845491765235 -1.26235121591 2.78949 
-0.0927015080007 -1.36987303585 3.05845 -0.084950750696 -1.25533818449 2.80273 -0.0840163626795 -1.24153050244 2.77191 
-0.0925911527877 -1.35406361309 3.05481 -0.0850099498254 -1.24319523349 2.80469 -0.0846812255581 -1.23838793219 2.79384 
-0.0922746195521 -1.33530438965 3.04437 -0.0850691489548 -1.23103415191 2.80664 -0.0843993070478 -1.2213408815 2.78454 
-0.0929079172699 -1.33024164635 3.06526 -0.0851283480842 -1.21885493975 2.80859 -0.0851864560187 -1.21968692046 2.81051 
-0.0924571309305 -1.30962920152 3.05039 -0.0851875472136 -1.20665759703 2.81055 -0.0846855036202 -1.19954629102 2.79398 
-0.0918980850504 -1.28763792852 3.03194 -0.085246746343 -1.19444212373 2.8125 -0.0841690866053 -1.17934240156 2.77695 
-0.0910036521104 -1.26116992512 3.00243 -0.0853059454724 -1.18220851986 2.81445 -0.0833248197244 -1.15475317985 2.74909 
-0.0902526571 -1.23694171747 2.97766 -0.0853651446018 -1.16995678542 2.81641 -0.0824040969367 -1.12937467402 2.71871 
-0.0901786365089 -1.22211799852 2.97522 -0.0854243437312 -1.1576869204 2.81836 -0.0821191938999 -1.11289490255 2.70931 
-0.0902525631561 -1.20929930302 2.97765 -0.0854835428606 -1.14539892481 2.82031 -0.0821931205471 -1.10131036632 2.71175 
-0.0912944085766 -1.20927894651 3.01203 -0.0856019411194 -1.13387694592 2.82422 -0.0829051215997 -1.09815507512 2.73524 
-0.092177141884 -1.20685628803 3.04115 -0.0856611402488 -1.1215436239 2.82617 -0.0835312651259 -1.09365760864 2.7559 
-0.0924228919809 -1.19592093286 3.04926 -0.0857203393782 -1.10919217131 2.82812 -0.0837770152228 -1.08404621464 2.76401 
-0.0928847420248 -1.18767348157 3.0645 -0.0857795385076 -1.09682258814 2.83008 -0.0842388652667 -1.0771227245 2.77925 
-0.093450298942 -1.18059475227 3.08316 -0.085838737637 -1.0844348744 2.83203 -0.0847478101258 -1.07065275375 2.79604 
-0.0936330198876 -1.16856491871 3.08918 -0.0858979367664 -1.07202903009 2.83398 -0.0849305310714 -1.05995555047 2.80207 
-0.0938411707328 -1.15679260202 3.09605 -0.0859571358958 -1.05960505521 2.83594 -0.0851386819166 -1.04951586407 2.80893 
-0.0933841118294 -1.13685827203 3.08097 -0.0860163350253 -1.04716294975 2.83789 -0.085751080723 -1.04393374361 2.82914 
-0.0923783264254 -1.11046775347 3.04779 -0.0860755341547 -1.03470271373 2.83984 -0.0854791636281 -1.0275338218 2.82017 
-0.0911716527647 -1.08200118199 3.00798 -0.0861347332841 -1.02222434713 2.8418 -0.0857012543073 -1.01707993271 2.8275 
-0.0904041669812 -1.05904908381 2.98266 -0.0861939324135 -1.00972784995 2.84375 -0.0856163362202 -1.00296153884 2.82469 
-0.0902756733631 -1.04371972949 2.97842 -0.0862531315429 -0.997213222206 2.8457 -0.085649469522 -0.990234000256 2.82579 
-0.09059479367 -1.03353626025 2.98895 -0.0863715298017 -0.985355827717 2.84961 -0.085103207243 -0.970886372012 2.80776 
-0.0908504223326 -1.02254044421 2.99738 -0.0864307289311 -0.97279587354 2.85156 -0.0848059397396 -0.954508532448 2.79796 
-0.0915681178327 -1.01659623959 3.02106 -0.0864899280605 -0.96021778879 2.85352 -0.0855793873495 -0.950108896255 2.82347 
-0.0914596920834 -1.001387075 3.01748 -0.0865491271899 -0.947621573467 2.85547 -0.0855606780544 -0.936799098931 2.82286 
-0.0913597429674 -0.98630262948 3.01418 -0.0866083263193 -0.935007227571 2.85742 -0.085601680967 -0.924139673377 2.82421 
-0.0920272435025 -0.979416515943 3.03621 -0.0866675254487 -0.922374751103 2.85938 -0.0862868501876 -0.918323346066 2.84682 
-0.0907179252577 -0.95159003534 2.99301 -0.0867267245781 -0.909724144063 2.86133 -0.08533704814 -0.895147066301 2.81548 
-0.0911127788259 -0.941779580728 3.00603 -0.0867859237075 -0.89705540645 2.86328 -0.0859112334459 -0.888014244074 2.83442 
-0.0911152502739 -0.9278524581 3.00612 -0.0868451228369 -0.884368538264 2.86523 -0.0856377987952 -0.872074014828 2.8254 
-0.0907606986521 -0.910343582977 2.99442 -0.0869635210957 -0.872257315759 2.86914 -0.0850779869107 -0.8533451217 2.80693 
-0.0912161388293 -0.900943599263 3.00944 -0.0870227202251 -0.859525121141 2.87109 -0.0854175508623 -0.843670831739 2.81814 
-0.0909199697473 -0.88409556658 2.99967 -0.0870819193545 -0.846774795951 2.87305 -0.0857723915424 -0.834041094695 2.82984 
-0.0904365415051 -0.865546028238 2.98372 -0.0871411184839 -0.834006340189 2.875 -0.0853912248823 -0.817258536353 2.81727 
-0.0910539554722 -0.857511864026 3.00409 -0.0872003176133 -0.821219753854 2.87695 -0.0855405306944 -0.805588505685 2.82219 
-0.0926327771756 -0.858195561678 3.05618 -0.0872595167428 -0.808415036946 2.87891 -0.0868312335881 -0.804447211369 2.86478 
-0.0930903997425 -0.84818007468 3.07128 -0.0873187158722 -0.795592189465 2.88086 -0.0871784720362 -0.794314377493 2.87623 
-0.0941725687889 -0.843619263517 3.10698 -0.0873779150016 -0.782751211412 2.88281 -0.0871022040172 -0.780281329783 2.87372 
-0.0937428475694 -0.825414685214 3.09281 -0.087437114131 -0.769892102787 2.88477 -0.0868589253683 -0.764801095762 2.86569 
-0.0924811661239 -0.800143626046 3.05118 -0.0875555123898 -0.757527052265 2.88867 -0.0876805951206 -0.758609263422 2.8928 
-0.0918427159428 -0.780555711832 3.03012 -0.0876147115192 -0.744622617208 2.89062 -0.0872975857142 -0.741927418618 2.88016 
-0.0911260971847 -0.760510960637 3.00647 -0.0876739106486 -0.731700051578 2.89258 -0.0870670039489 -0.726634991058 2.87255 
-0.090074698389 -0.737942976301 2.97179 -0.087733109778 -0.718759355375 2.89453 -0.0874448897979 -0.716398093958 2.88502 
-0.0903133882381 -0.72606858108 2.97966 -0.0877923089074 -0.7058005286 2.89648 -0.0870892325282 -0.700148192009 2.87329 
-0.091020229601 -0.717813068183 3.00298 -0.0878515080368 -0.692823571253 2.89844 -0.0884176213911 -0.697288112439 2.91711 
-0.0904316564207 -0.699323413626 2.98356 -0.0879107071662 -0.679828483333 2.90039 -0.0862622802365 -0.667080916902 2.846 
-0.0913694986833 -0.69258430557 3.0145 -0.088029105425 -0.667263996512 2.9043 -0.0863883818976 -0.654827249225 2.85017 
-0.0918112085937 -0.681873241544 3.02908 -0.0880883045544 -0.65422358216 2.90625 -0.0867955421208 -0.644622356725 2.8636 
-0.0915356565913 -0.665809696407 3.01999 -0.0881475036838 -0.641165037236 2.9082 -0.0864927897372 -0.629129021638 2.85361 
-0.0912668324197 -0.649878449452 3.01112 -0.0882067028132 -0.628088361739 2.91016 -0.0862300502417 -0.614013326217 2.84494 
-0.0904642694177 -0.630310703066 2.98464 -0.0882659019426 -0.614993555669 2.91211 -0.0862331648443 -0.600830439581 2.84504 
-0.090154182181 -0.61434466896 2.97441 -0.088325101072 -0.601880619027 2.91406 -0.087596746549 -0.596917336043 2.89003 
-0.0909417719657 -0.605785499956 3.00039 -0.0883843002014 -0.588749551812 2.91602 -0.0885193554419 -0.58964918797 2.92047 
-0.0915372030529 -0.595734529754 3.02004 -0.0885026984603 -0.575985628693 2.91992 -0.0889459331529 -0.57887025049 2.93455 
-0.0919060196993 -0.584061069726 3.03221 -0.0885618975897 -0.562809235046 2.92188 -0.0879612200952 -0.558991940585 2.90206 
-0.0924206228737 -0.573178800486 3.04918 -0.0886210967191 -0.549614710828 2.92383 -0.0875557869951 -0.543007820171 2.88868 
-0.0915931791829 -0.554021264391 3.02188 -0.0886802958485 -0.536402056036 2.92578 -0.0875957565245 -0.529841984064 2.89 
-0.0924524409604 -0.545061260784 3.05023 -0.0887394949779 -0.523171270672 2.92773 -0.087511814009 -0.51593337268 2.88723 
-0.0935792911856 -0.537374710242 3.08741 -0.0887986941073 -0.509922354735 2.92969 -0.0876917961277 -0.503566044771 2.89317 
-0.0923942679878 -0.516421242664 3.04831 -0.0889170923661 -0.496986191176 2.93359 -0.0877852269803 -0.490659831957 2.89625 
-0.0924411026506 -0.502527317552 3.04986 -0.0889762914955 -0.483691948807 2.93555 -0.0891520822697 -0.484647580703 2.94135 
-0.0924191125443 -0.48825544348 3.04913 -0.0890354906249 -0.470379575866 2.9375 -0.08911315335 -0.470789872473 2.94006 
-0.0909658143856 -0.466647801293 3.00119 -0.0890946897543 -0.457049072353 2.93945 -0.0885773333002 -0.454395072568 2.92238 
-0.0921338698642 -0.458531186354 3.03972 -0.0891538888837 -0.443700438267 2.94141 -0.0897870565253 -0.446851582469 2.9623 
-0.0928417590632 -0.447837151831 3.06308 -0.0892130880131 -0.430333673608 2.94336 -0.0893620686347 -0.431052305589 2.94827 
-0.0938346380164 -0.438257369029 3.09584 -0.0893314862719 -0.417225269609 2.94727 -0.0901235709124 -0.420924723648 2.9734 
-0.0952933343379 -0.43047778477 3.14396 -0.0893906854013 -0.403813178519 2.94922 -0.0890803885974 -0.402411444791 2.93898 
-0.0954571436476 -0.416600224647 3.14937 -0.0894498845307 -0.390382956856 2.95117 -0.0902812594137 -0.394011296755 2.9786 
-0.0961383744496 -0.404851426025 3.17184 -0.0895090836601 -0.37693460462 2.95312 -0.0890680096779 -0.375077183671 2.93857 
-0.0953313744035 -0.386854749528 3.14522 -0.0895682827895 -0.363468121812 2.95508 -0.0884200928391 -0.358808766605 2.9172 
-0.0955305066312 -0.373034042206 3.15179 -0.0896274819189 -0.349983508431 2.95703 -0.0884679175264 -0.345455562252 2.91877 
-0.0953232590931 -0.357627718154 3.14495 -0.0896866810484 -0.336480764478 2.95898 -0.088421689886 -0.33173485139 2.91725 
-0.0940028626908 -0.338279084562 3.10139 -0.0897458801778 -0.322959889952 2.96094 -0.0887365899425 -0.319327854 2.92764 
-0.0936764797954 -0.322759686778 3.09062 -0.0898050793072 -0.309420884853 2.96289 -0.0893486201996 -0.307848167786 2.94783 
-0.0925540232556 -0.304719303362 3.05359 -0.0898642784366 -0.295863749182 2.96484 -0.0890475515803 -0.293174806769 2.9379 
-0.0918012866693 -0.288183315938 3.02875 -0.089923477566 -0.282288482938 2.9668 -0.088636619147 -0.278248766941 2.92434 
-0.0913456730571 -0.272765096464 3.01372 -0.0899826766954 -0.268695086122 2.96875 -0.0890287049825 -0.265846454352 2.93728 
-0.091097559909 -0.258074252237 3.00553 -0.0899826766954 -0.254915850936 2.96875 -0.0889750340921 -0.25206125624 2.93551 
-0.0908894307433 -0.243566545715 2.99867 -0.0900418758248 -0.241295258261 2.9707 -0.0888669407599 -0.23814665371 2.93194 
-0.0909190447609 -0.229723282518 2.99964 -0.0901602740836 -0.227806112237 2.97461 -0.0888490408278 -0.224493046108 2.93135 
-0.0917050374988 -0.217666250329 3.02557 -0.0901602740836 -0.213999681192 2.97461 -0.0883760620413 -0.209764769396 2.91574 
-0.0925112426347 -0.205413376639 3.05217 -0.090219473213 -0.200324696799 2.97656 -0.0890049082621 -0.197627858224 2.93649 
-0.0934572652458 -0.193202633513 3.08339 -0.0902786723424 -0.186631581833 2.97852 -0.088631582307 -0.183226580289 2.92417 
-0.0944491686274 -0.180789980278 3.11611 -0.0903378714718 -0.172920336295 2.98047 -0.0886033846749 -0.16960026648 2.92324 
-0.0947911678947 -0.166929049069 3.12739 -0.0903970706012 -0.159190960184 2.98242 -0.0888840168759 -0.156526443803 2.9325 
-0.0934017082503 -0.150179385588 3.08155 -0.0903970706012 -0.145348267994 2.98242 -0.0888428405284 -0.142849241779 2.93114 
-0.0918060272245 -0.133555262268 3.02891 -0.0904562697306 -0.131591696024 2.98438 -0.0887085801981 -0.129049236221 2.92671 
-0.0904654834623 -0.11775193135 2.98468 -0.0905746679894 -0.117894048415 2.98828 -0.0888862932097 -0.115696421391 2.93258 
-0.0882736270243 -0.101381436306 2.91236 -0.0905746679894 -0.104024160366 2.98828 -0.0870400492672 -0.099964683771 2.87167 
-0.088073013373 -0.087664228947 2.90575 -0.0906338671188 -0.0902131966781 2.99023 -0.0866438804839 -0.0862417292733 2.85859 
-0.090234489789 -0.0759978771783 2.97706 -0.0903378714718 -0.0760849479696 2.98047 -0.0883820527736 -0.0744377056617 2.91594 
-0.0915167449553 -0.0630636761783 3.01936 -0.0903378714718 -0.062251321066 2.98047 -0.0885583566261 -0.0610250673565 2.92176 
-0.0925989212281 -0.0496295316101 3.05507 -0.0903378714718 -0.0484176941625 2.98047 -0.0893782558966 -0.0479033763833 2.94881 
-0.0949967894802 -0.0363676418676 3.13418 -0.0903378714718 -0.0345840672589 2.98047 -0.0895946738077 -0.0342995487332 2.95595 
-0.0937900652343 -0.021543402815 3.09437 -0.0903378714718 -0.0207504403553 2.98047 -0.0890298106303 -0.0204499812231 2.93731 
-0.0932730845559 -0.00714155110625 3.07731 -0.0903378714718 -0.00691681345178 2.98047 -0.0898352786677 -0.00687833190898 2.96389 
-0.0943788768877 0.0072262172507 3.11379 -0.0902786723424 0.00691228080863 2.97852 -0.0909981527772 0.00696736857933 3.00225 
-0.0939805257146 0.0215871512316 3.10065 -0.0905746679894 0.0208048320732 2.98828 -0.089580596671 0.0205764957479 2.95548 
-0.095102310194 0.0364080383857 3.13766 -0.09051546886 0.0346520569062 2.98633 -0.0903796765211 0.0346000714951 2.98185 
-0.0966660791891 0.0518093749809 3.18925 -0.0902786723424 0.0483859656604 2.97852 -0.0908268713117 0.0486797796457 2.9966 
-0.0979289891321 0.0674823177125 3.23092 -0.0902786723424 0.0622105272777 2.97852 -0.0910076049819 0.0627128306753 3.00256 
-0.0975952352513 0.0821972919574 3.21991 -0.090219473213 0.0759852298202 2.97656 -0.0916620906694 0.07720024045 3.02416 
-0.0970195829747 0.0965692737027 3.20091 -0.090219473213 0.0898007261512 2.97656 -0.0910890977288 0.0906663143686 3.00525 
-0.0947815494815 0.108855724474 3.12708 -0.090219473213 0.103616222482 2.97656 -0.0908505379559 0.104340994446 2.99738 
-0.0953009727021 0.124045914151 3.14421 -0.090219473213 0.117431718813 2.97656 -0.0901456477362 0.117335625893 2.97413 
-0.0964195703143 0.140266836399 3.18112 -0.090219473213 0.131247215144 2.97656 -0.0902289760029 0.131261039374 2.97688 
-0.0973941518803 0.156598783504 3.21327 -0.0901602740836 0.144967525969 2.97461 -0.0907794585324 0.145963104549 2.99504 
-0.0988833872059 0.174135525087 3.26241 -0.0901602740836 0.158773957013 2.97461 -0.0922100005805 0.162383564349 3.04223 
-0.0988779962695 0.189267425593 3.26223 -0.0901602740836 0.172580388058 2.97461 -0.0899904090035 0.172255240628 2.96901 
-0.0991911041649 0.20505610233 3.27256 -0.0901602740836 0.186386819103 2.97461 -0.0902974394492 0.186670378757 2.97913 
-0.0989627409217 0.219738382009 3.26502 -0.0901602740836 0.200193250147 2.97461 -0.0900856392437 0.200027529808 2.97215 
-0.0998494849123 0.236997482046 3.29428 -0.0901602740836 0.213999681192 2.97461 -0.090579936076 0.214995768809 2.98846 
-0.0983501542274 0.24849931414 3.24481 -0.0901010749542 0.227656535013 2.97266 -0.0897764625405 0.226836343496 2.96195 
-0.0962731406318 0.257993873623 3.17629 -0.0901010749542 0.241453900771 2.97266 -0.0872366811411 0.233777865165 2.87815 
-0.0959209159289 0.271738547958 3.16467 -0.0901010749542 0.255251266529 2.97266 -0.0868844564382 0.246138767588 2.86653 
-0.0945220980236 0.282250141934 3.11852 -0.0901010749542 0.269048632288 2.97266 -0.0854856385329 0.255266589652 2.82038 
-0.0952140673395 0.298896743667 3.14135 -0.0901010749542 0.282845998046 2.97266 -0.0870317822012 0.273210850269 2.87139 
-0.096147884466 0.316551516008 3.17216 -0.0900418758248 0.296448460149 2.9707 -0.0880051497226 0.289742865544 2.90351 
-0.0968237749168 0.333603603947 3.19445 -0.0900418758248 0.310236760621 2.9707 -0.0886534784694 0.305453076429 2.9249 
-0.0971462844318 0.349591014843 3.2051 -0.0900418758248 0.324025061093 2.9707 -0.0898105136022 0.323192480056 2.96307 
-0.0970560693522 0.364128765064 3.20212 -0.0900418758248 0.337813361565 2.9707 -0.0897314128124 0.336648586254 2.96046 
-0.0976951337821 0.38148662604 3.2232 -0.0900418758248 0.351601662037 2.9707 -0.0905584879539 0.353618964337 2.98775 
-0.0979425820962 0.397451031227 3.23137 -0.0900418758248 0.365389962509 2.9707 -0.0905365339799 0.367397285469 2.98702 
-0.0981035008235 0.413126833419 3.23668 -0.0899826766954 0.378928967607 2.96875 -0.0915640493378 0.38558833722 3.02092 
-0.0966566558902 0.421835213361 3.18894 -0.0899826766954 0.392708202793 2.96875 -0.0876201963995 0.382397713872 2.89081 
-0.0956909484124 0.432273965239 3.15708 -0.0899826766954 0.406487437979 2.96875 -0.0866544889217 0.391452693838 2.85894 
-0.0954463979072 0.445785139842 3.14901 -0.0899826766954 0.420266673165 2.96875 -0.0864099384165 0.403580096529 2.85088 
-0.0951697258041 0.459066473694 3.13988 -0.0899826766954 0.43404590835 2.96875 -0.0861907383198 0.415754883932 2.84364 
-0.097226642625 0.483876861504 3.20775 -0.089923477566 0.447530521731 2.9668 -0.0901654626792 0.448734831516 2.97478 
-0.0988137313943 0.506907026603 3.26011 -0.089923477566 0.461300691631 2.9668 -0.0913414239008 0.468574649919 3.01358 
-0.0985662035892 0.520730876122 3.25194 -0.089923477566 0.47507086153 2.9668 -0.0909167684272 0.480318473811 2.99957 
-0.0995939212878 0.541411392489 3.28585 -0.089923477566 0.488841031429 2.9668 -0.0916893344094 0.49844056321 3.02506 
-0.0990337697599 0.553531550808 3.26737 -0.089923477566 0.502611201329 2.9668 -0.0911140073234 0.509265454565 3.00608 
-0.098522642511 0.565761674414 3.2505 -0.0898642784366 0.516041422992 2.96484 -0.0901548036562 0.517709750501 2.97443 
-0.0990148003123 0.583750210745 3.26674 -0.0898642784366 0.529802527605 2.96484 -0.0905062984871 0.533587611639 2.98603 
-0.0989557240327 0.598555218155 3.26479 -0.0898642784366 0.543563632218 2.96484 -0.0903547597 0.546530414812 2.98103 
-0.0993230303497 0.615986493343 3.27691 -0.0898642784366 0.557324736831 2.96484 -0.0905279850822 0.561440945608 2.98674 
-0.0990693022452 0.629583598937 3.26854 -0.0898642784366 0.571085841444 2.96484 -0.0902609602982 0.5736067474 2.97793 
-0.0990146341038 0.644398501586 3.26674 -0.0898642784366 0.584846946057 2.96484 -0.0901704417075 0.58683949145 2.97494 
-0.0991812761844 0.660670863136 3.27223 -0.0898050793072 0.598213710716 2.96289 -0.0902444478457 0.601140452565 2.97739 
-0.0996438055152 0.679010548731 3.28749 -0.0898050793072 0.611965750043 2.96289 -0.0903618271742 0.615759640418 2.98126 
-0.099863735484 0.695801577008 3.29475 -0.0898050793072 0.62571778937 2.96289 -0.0903288889867 0.629367438557 2.98017 
-0.100062275142 0.71250764921 3.3013 -0.0898050793072 0.639469828697 2.96289 -0.0902207017106 0.642429327081 2.9766 
-0.0999904224881 0.727307754372 3.29893 -0.0898050793072 0.653221868023 2.96289 -0.0904205132252 0.657698395372 2.9832 
-0.0986174463903 0.732422531768 3.25363 -0.0897458801778 0.666534240964 2.96094 -0.0895911256177 0.66538489335 2.95583 
-0.0982270370927 0.744564709814 3.24075 -0.0897458801778 0.680277215005 2.96094 -0.0892014823244 0.67615065839 2.94298 
-0.0983961723006 0.760914372517 3.24633 -0.0897458801778 0.694020189045 2.96094 -0.0894045746502 0.691380815223 2.94968 
-0.098698129774 0.778363311844 3.25629 -0.0897458801778 0.707763163086 2.96094 -0.089487238083 0.705723433276 2.9524 
-0.0995704063993 0.800489773469 3.28507 -0.0897458801778 0.721506137126 2.96094 -0.0895227705682 0.719712462005 2.95358 
-0.100292314923 0.821651481474 3.30889 -0.0897458801778 0.735249111167 2.96094 -0.0895848819595 0.733930122522 2.95563 
-0.10047615597 0.838543735092 3.31496 -0.0896866810484 0.748498027104 2.95898 -0.089657847488 0.748257390893 2.95803 
-0.100650458094 0.85541122295 3.32071 -0.0896866810484 0.762231935858 2.95898 -0.0932410569019 0.792439975178 3.07625 
-0.101223010221 0.875777737586 3.3396 -0.0896866810484 0.775965844612 2.95898 -0.0942864360596 0.815762754706 3.11074 
-0.101137333356 0.890523835574 3.33677 -0.0896866810484 0.789699753366 2.95898 -0.0921138236746 0.811070974945 3.03906 
-0.100802972453 0.903015925704 3.32574 -0.0896866810484 0.80343366212 2.95898 -0.0917894136017 0.822270417991 3.02836 
-0.100079893243 0.911863860927 3.30188 -0.0896274819189 0.816628186339 2.95703 -0.0909958041789 0.829095462018 3.00218 
-0.098898389329 0.916243271195 3.2629 -0.0896274819189 0.830353029807 2.95703 -0.0898116770617 0.832059504112 2.96311 
-0.0987725478203 0.930202660134 3.25875 -0.0896274819189 0.844077873275 2.95703 -0.0896817381523 0.844588838049 2.95882 
-0.0985812707504 0.943497240569 3.25244 -0.0896274819189 0.857802716743 2.95703 -0.0895533673839 0.857093384648 2.95459 
-0.0987452534951 0.960187746196 3.25785 -0.0896274819189 0.871527560211 2.95703 -0.0895120970924 0.870405571126 2.95322 
-0.0994572400948 0.982341118729 3.28134 -0.0896274819189 0.885252403679 2.95703 -0.0895468635733 0.884456134691 2.95437 
-0.0990381345395 0.993367521263 3.26751 -0.0895682827895 0.898383470894 2.95508 -0.0899419700675 0.902131611009 2.96741 
-0.0991470011025 1.00964205673 3.2711 -0.0895682827895 0.912099249075 2.95508 -0.0900690545266 0.917198749826 2.9716 
-0.100036917507 1.03402319018 3.30046 -0.0895682827895 0.925815027257 2.95508 -0.0896362981955 0.926518062785 2.95732 
-0.100336844347 1.05248814924 3.31036 -0.0895682827895 0.939530805438 2.95508 -0.0912861920959 0.957550897641 3.01176 
-0.100685715974 1.07156586888 3.32187 -0.0895682827895 0.95324658362 2.95508 -0.0892307061134 0.949653863036 2.94394 
-0.100654280889 1.08664471555 3.32083 -0.0895090836601 0.966323259117 2.95312 -0.0891503262408 0.962450181385 2.94129 
-0.100202865848 1.09711559763 3.30594 -0.0895090836601 0.980029972012 2.95312 -0.0887471622479 0.971687736903 2.92799 
-0.0999535386555 1.10969182218 3.29771 -0.0895090836601 0.993736684907 2.95312 -0.0884794292712 0.98230538322 2.91915 
-0.0996619366938 1.1217158754 3.28809 -0.0895090836601 1.0074433978 2.95312 -0.0883332525147 0.994209173119 2.91433 
-0.0999229779721 1.13995536369 3.29671 -0.0895090836601 1.0211501107 2.95312 -0.0884322838708 1.00886561197 2.9176 
-0.100167369495 1.15808230388 3.30477 -0.0895090836601 1.03485682359 2.95312 -0.0886432385809 1.02484637938 2.92456 
-0.100846410681 1.18137584144 3.32717 -0.0894498845307 1.04787004209 2.95117 -0.0893053987649 1.04617744845 2.9464 
-0.101442954642 1.20389828965 3.34685 -0.0894498845307 1.0615676897 2.95117 -0.0897956776876 1.06567147188 2.96258 
-0.101646538367 1.2218797144 3.35357 -0.0894498845307 1.0752653373 2.95117 -0.0899455688427 1.08122389345 2.96753 
-0.100961246297 1.22910231472 3.33096 -0.0894498845307 1.08896298491 2.95117 -0.0894624513381 1.08911597324 2.95159 
-0.0998730142538 1.23114793995 3.29506 -0.0894498845307 1.10266063252 2.95117 -0.0883894671176 1.08958872593 2.91619 
-0.0999250158328 1.24709069668 3.29677 -0.0893906854013 1.1156194593 2.94922 -0.0884414686966 1.1037729831 2.9179 
-0.10010069821 1.26461188828 3.30257 -0.0893906854013 1.12930804162 2.94922 -0.0885555238553 1.11875711402 2.92166 
-0.100426510215 1.28410652201 3.31332 -0.0893906854013 1.14299662394 2.94922 -0.0888661241703 1.13628930636 2.93191 
-0.101128054586 1.30856278988 3.33646 -0.0893906854013 1.15668520626 2.94922 -0.0895492338509 1.15873676953 2.95445 
-0.101452269545 1.32829361957 3.34716 -0.0893906854013 1.17037378859 2.94922 -0.0897119953245 1.17458063308 2.95982 
-0.100490269239 1.33108663295 3.31542 -0.0893906854013 1.18406237091 2.94922 -0.0887759813554 1.17592004683 2.92894 
-0.100638346553 1.34845901421 3.32031 -0.0893314862719 1.19695774068 2.94727 -0.088884587766 1.19096972181 2.93252 
-0.100235558336 1.358411312 3.30702 -0.0893314862719 1.21063725772 2.94727 -0.0885212704528 1.19965705915 2.92053 
-0.0998353210581 1.36827521163 3.29381 -0.0893314862719 1.22431677475 2.94727 -0.0881061900336 1.20752369539 2.90684 
-0.100445291775 1.39201645394 3.31394 -0.0893314862719 1.23799629179 2.94727 -0.0888222957133 1.23093969786 2.93047 
-0.100039107124 1.40170656002 3.30054 -0.0893314862719 1.25167580883 2.94727 -0.0884082125451 1.23873927954 2.9168 
-0.0999002652202 1.41505910096 3.29596 -0.0892722871425 1.26451678688 2.94531 -0.0883514704108 1.2514736774 2.91493 
-0.0998130997052 1.4291090144 3.29308 -0.0892722871425 1.27818723863 2.94531 -0.088106117769 1.26149020018 2.90684 
-0.0998797854432 1.44535861092 3.29528 -0.0892722871425 1.29185769038 2.94531 -0.0857170585671 1.24041004046 2.82802 
-0.100150445135 1.46461156934 3.30421 -0.0892722871425 1.30552814213 2.94531 -0.0901101369303 1.3177809533 2.97296 
-0.0995702401908 1.47137398465 3.28507 -0.0892722871425 1.31919859388 2.94531 -0.0905692047885 1.33836346564 2.9881 
-0.0999220385328 1.49187386589 3.29667 -0.0892722871425 1.33286904563 2.94531 -0.0905357390697 1.35173286125 2.987 
-0.0997411603335 1.50444685806 3.29071 -0.0892130880131 1.34564656668 2.94336 -0.0900967896656 1.35897589 2.97251 
-0.10015508452 1.52602724519 3.30436 -0.0892130880131 1.35930795314 2.94336 -0.0904930523928 1.37881031316 2.98559 
-0.0777050815462 -1.39923085489 3.02981 -0.0723322285744 -1.30248220593 2.82031 -0.072382228425 -1.30338255031 2.82226 
-0.0779778947217 -1.39003139195 3.04044 -0.0723823201454 -1.29028486321 2.82227 -0.0726550416004 -1.29514638691 2.8329 
-0.0772685841343 -1.36340361785 3.01279 -0.0724324117164 -1.27806938991 2.82422 -0.0719517172982 -1.26958754032 2.80548 
-0.0773441006019 -1.35073881199 3.01573 -0.0724825032875 -1.26583578604 2.82617 -0.0730680035562 -1.27606097362 2.849 
-0.0771565690599 -1.33350040265 3.00842 -0.0725325948585 -1.25358405159 2.82812 -0.0729419185715 -1.26065841147 2.84408 
-0.0767609239168 -1.3127706967 2.99299 -0.0725826864295 -1.24131418658 2.83008 -0.0725047118551 -1.23998065995 2.82704 
-0.0773042266841 -1.30807222145 3.01418 -0.0726327780006 -1.22902619099 2.83203 -0.0733380162019 -1.24095959412 2.85953 
-0.0772542574069 -1.29324565244 3.01223 -0.0726828695716 -1.21672006483 2.83398 -0.0722323083641 -1.20917761549 2.81642 
-0.0768225844883 -1.27211648297 2.9954 -0.0727329611426 -1.2043958081 2.83594 -0.0718474311967 -1.18973218739 2.80141 
-0.0760875616138 -1.24617523887 2.96674 -0.0728331442847 -1.1928738292 2.83984 -0.0714114046162 -1.1695883311 2.78441 
-0.0758261034247 -1.22817045651 2.95654 -0.0728832358557 -1.18050424604 2.8418 -0.0715691209116 -1.1592192653 2.79056 
-0.0755922775364 -1.2107028737 2.94743 -0.0729333274268 -1.1681165323 2.84375 -0.0715773084865 -1.14639822877 2.79088 
-0.0758419099079 -1.20097560626 2.95716 -0.0729834189978 -1.15571068799 2.8457 -0.0720801136372 -1.14140662175 2.81048 
-0.0766305219583 -1.19959532125 2.98791 -0.0730335105688 -1.1432867131 2.84766 -0.0728216670046 -1.13997045553 2.8394 
-0.0770243510373 -1.19182100331 3.00326 -0.0730836021399 -1.13084460765 2.84961 -0.0727328388488 -1.1254171415 2.83593 
-0.0775382115543 -1.18573969952 3.0233 -0.0731336937109 -1.11838437162 2.85156 -0.0732537740664 -1.1202206797 2.85624 
-0.0777341569149 -1.17466827653 3.03094 -0.073183785282 -1.10590600502 2.85352 -0.07343458556 -1.10969593653 2.86329 
-0.0781386989374 -1.16664035854 3.04671 -0.073233876853 -1.09340950785 2.85547 -0.0733372090623 -1.09495229685 2.8595 
-0.0783237112255 -1.15522808432 3.05393 -0.073283968424 -1.0808948801 2.85742 -0.073482940558 -1.08382960055 2.86518 
-0.0781316609249 -1.13825563524 3.04644 -0.0733841515661 -1.06909187733 2.86133 -0.0738363637409 -1.07567989876 2.87896 
-0.0780432118801 -1.12284325696 3.04299 -0.0734342431371 -1.05653192315 2.86328 -0.0737624126349 -1.06125344728 2.87608 
-0.077632292232 -1.10288172005 3.02697 -0.0734843347082 -1.0439538384 2.86523 -0.0733514929869 -1.04206662495 2.86005 
-0.0773545689575 -1.08493706161 3.01614 -0.0735344262792 -1.03135762308 2.86719 -0.073716650267 -1.03391340693 2.87429 
-0.0768718566904 -1.06425494786 2.99732 -0.0735845178502 -1.01874327718 2.86914 -0.0733114723164 -1.01496308931 2.85849 
-0.0765779172481 -1.04632685968 2.98586 -0.0736346094213 -1.00611080072 2.87109 -0.0730245280838 -0.997774918611 2.84731 
-0.0772819691989 -1.04196066557 3.01331 -0.0736847009923 -0.993460193675 2.87305 -0.0730622190559 -0.985067528485 2.84878 
-0.077004851279 -1.02428850186 3.0025 -0.0737347925633 -0.980791456062 2.875 -0.0727851011361 -0.968159031051 2.83797 
-0.0773699168388 -1.01514249611 3.01674 -0.0737848841344 -0.968104587876 2.87695 -0.0731550645655 -0.959840954731 2.8524 
-0.0770096329695 -0.996478579349 3.00269 -0.0738850672764 -0.956047757089 2.88086 -0.0727517087936 -0.941382482014 2.83667 
-0.0760435541631 -0.97021591873 2.96502 -0.0739351588475 -0.943315562471 2.88281 -0.0724537458829 -0.924414677889 2.82505 
-0.0761389372706 -0.957653692145 2.96874 -0.0739852504185 -0.930565237281 2.88477 -0.0726139141704 -0.913316963688 2.8313 
-0.0751029736295 -0.931031931876 2.92835 -0.0740353419895 -0.917796781519 2.88672 -0.0718101132208 -0.890211202157 2.79995 
-0.0754776514878 -0.92201720125 2.94296 -0.0740854335606 -0.905010195184 2.88867 -0.0724116462165 -0.884563603483 2.82341 
-0.0758500607947 -0.912839554969 2.95748 -0.0741355251316 -0.892205478276 2.89062 -0.0727007917389 -0.874938763154 2.83468 
-0.0762419270571 -0.903757754836 2.97276 -0.0741856167027 -0.879382630795 2.89258 -0.0729395032674 -0.864611431746 2.84399 
-0.0769226086484 -0.897905414813 2.9993 -0.0742357082737 -0.866541652742 2.89453 -0.0731936788564 -0.854378208566 2.8539 
-0.0773698434625 -0.889123963705 3.01673 -0.0743358914158 -0.854258189797 2.89844 -0.0741781873498 -0.852445875619 2.89229 
-0.0764875726483 -0.865142740851 2.98233 -0.0743859829868 -0.841371885313 2.90039 -0.073204507979 -0.82800834806 2.85432 
-0.0768651488714 -0.855502849623 2.99706 -0.0744360745578 -0.828467450256 2.90234 -0.0732754567704 -0.815549868763 2.85709 
-0.0781836663951 -0.856028609117 3.04847 -0.0744861661289 -0.815544884626 2.9043 -0.0744143857392 -0.814758965137 2.9015 
-0.0784072073684 -0.844286458409 3.05718 -0.0745362576999 -0.802604188423 2.90625 -0.0742115674628 -0.799107933684 2.89359 
-0.0793958065919 -0.840563065795 3.09573 -0.0745863492709 -0.789645361648 2.9082 -0.0752303365852 -0.796463252598 2.93331 
-0.0787462854798 -0.819435535756 3.0704 -0.074636440842 -0.776668404301 2.91016 -0.074601501482 -0.776304824571 2.90879 
-0.0774284038843 -0.79170908149 3.01902 -0.074736623984 -0.764185505057 2.91406 -0.0742822166342 -0.759539168473 2.89634 
-0.0761907042677 -0.765264986226 2.97076 -0.0747867155551 -0.751163221278 2.91602 -0.0732651901996 -0.735880909723 2.85669 
-0.0758290262483 -0.747909161952 2.95666 -0.0748368071261 -0.738122806926 2.91797 -0.0740932236804 -0.73078877009 2.88898 
-0.0751734087865 -0.727838288302 2.93109 -0.0748868986971 -0.725064262002 2.91992 -0.0735580534558 -0.712198217193 2.86811 
-0.0755956100445 -0.718245231805 2.94756 -0.0749369902682 -0.711987586505 2.92188 -0.0739819545986 -0.702913649334 2.88464 
-0.0765087294886 -0.713074803931 2.98316 -0.0749870818392 -0.698892780435 2.92383 -0.0746982175927 -0.696200514895 2.91256 
-0.0763247505836 -0.697547270959 2.97599 -0.0750371734102 -0.685779843793 2.92578 -0.0736634463169 -0.673225075154 2.87222 
-0.0771121091218 -0.690787790353 3.00669 -0.0751373565523 -0.67309750825 2.92969 -0.0743944090347 -0.666442015619 2.90072 
-0.0777894520903 -0.682777691975 3.0331 -0.0751874481233 -0.659939245176 2.93164 -0.0738678727577 -0.648356998505 2.88019 
-0.0779084868331 -0.66972305723 3.03774 -0.0752375396944 -0.64676285153 2.93359 -0.0740839293459 -0.636846095592 2.88861 
-0.0775814974712 -0.652871909462 3.02499 -0.0752876312654 -0.633568327311 2.93555 -0.0738630604937 -0.621580130767 2.88 
-0.0771549364366 -0.635319209014 3.00836 -0.0752876312654 -0.619943201993 2.93555 -0.0745857806044 -0.614163932028 2.90818 
-0.0767290235596 -0.617926121566 2.99175 -0.0753878144075 -0.607124887155 2.93945 -0.074920902509 -0.603364679542 2.92125 
-0.0767952946102 -0.604561852295 2.99433 -0.0754379059785 -0.593875971219 2.94141 -0.0751160223859 -0.591341980797 2.92886 
-0.0775245452138 -0.596272841992 3.02277 -0.0754879975496 -0.580608924709 2.94336 -0.075714033318 -0.582347457836 2.95217 
-0.0779512224276 -0.585447423341 3.0394 -0.0754879975496 -0.566947538245 2.94336 -0.0741389554748 -0.556815648301 2.89076 
-0.0785301371712 -0.575583388151 3.06198 -0.0755380891206 -0.553653295877 2.94531 -0.0745477472094 -0.546394625853 2.9067 
-0.0783925443329 -0.560387872397 3.05661 -0.0755881806916 -0.540340922936 2.94727 -0.0743501386521 -0.531490798854 2.89899 
-0.0788103858142 -0.549112152358 3.0729 -0.0756382722627 -0.527010419423 2.94922 -0.0741958343559 -0.516960218863 2.89298 
-0.0797014862461 -0.540896983968 3.10765 -0.0756883638337 -0.513661785336 2.95117 -0.0750379010588 -0.509247396475 2.92581 
-0.0783848214747 -0.51777575435 3.05631 -0.0757384554047 -0.500295020678 2.95312 -0.0746025776681 -0.492791910498 2.90884 
-0.0783917188492 -0.503634430028 3.05658 -0.0757885469758 -0.486910125446 2.95508 -0.0757233582259 -0.486491314641 2.95254 
-0.0782308167984 -0.48844293456 3.0503 -0.0757885469758 -0.473194347265 2.95508 -0.0760417686725 -0.474775365509 2.96495 
-0.0765992391852 -0.464393502951 2.98669 -0.0758386385468 -0.459782256174 2.95703 -0.0749201381723 -0.454213720365 2.92122 
-0.0774585921273 -0.455585435844 3.0202 -0.0758887301178 -0.446352034511 2.95898 -0.0755948090196 -0.444623289282 2.94752 
-0.0780196886533 -0.444766059795 3.04207 -0.0759388216889 -0.432903682276 2.96094 -0.0750829846957 -0.428024820877 2.92757 
-0.0792554132239 -0.437467350685 3.09026 -0.0759889132599 -0.419437199468 2.96289 -0.0757043721019 -0.417866613163 2.9518 
-0.0807903603321 -0.431318844593 3.1501 -0.0760390048309 -0.405952586087 2.96484 -0.0755984105742 -0.403600367271 2.94766 
-0.0811076884779 -0.418334571498 3.16248 -0.076089096402 -0.392449842133 2.9668 -0.0752556086144 -0.3881509062 2.9343 
-0.081672417132 -0.406466703018 3.1845 -0.076139187973 -0.378928967607 2.96875 -0.0756821023873 -0.376654147325 2.95093 
-0.0806520887628 -0.386792785883 3.14471 -0.0758887301178 -0.363948581986 2.95898 -0.0756821635343 -0.362957926126 2.95093 
-0.0806063263949 -0.371985645497 3.14293 -0.0758386385468 -0.349983508431 2.95703 -0.0756459767768 -0.349094404361 2.94952 
-0.0803579658797 -0.356296774885 3.13324 -0.0758386385468 -0.336258664963 2.95703 -0.0759237550835 -0.336636060623 2.96035 
-0.0790036468242 -0.335994271661 3.08044 -0.0758386385468 -0.322533821495 2.95703 -0.0752554863205 -0.320053735886 2.93429 
-0.0784345155906 -0.319379185409 3.05825 -0.0758386385468 -0.308808978027 2.95703 -0.0751058353061 -0.305825060803 2.92846 
-0.0778348475765 -0.302851278396 3.03487 -0.0758386385468 -0.29508413456 2.95703 -0.0749089054799 -0.291466592332 2.92078 
-0.0774315101487 -0.287268801512 3.01914 -0.0757885469758 -0.281173452722 2.95508 -0.0745261684552 -0.276490062667 2.90586 
-0.0775622789888 -0.273717172294 3.02424 -0.0757885469758 -0.267457674541 2.95508 -0.0750912089587 -0.26499676967 2.92789 
-0.0774592463995 -0.259335438615 3.02022 -0.0757885469758 -0.253741896359 2.95508 -0.074966701565 -0.250990337959 2.92303 
-0.0774890127286 -0.245411578251 3.02138 -0.0757885469758 -0.240026118178 2.95508 -0.074929726012 -0.237306189239 2.92159 
-0.077696600466 -0.232007932196 3.02948 -0.0757885469758 -0.226310339996 2.95508 -0.0746703468187 -0.222971309657 2.91148 
-0.0784754779239 -0.220131675671 3.05984 -0.0757885469758 -0.212594561815 2.95508 -0.0751550891641 -0.210817648399 2.93038 
-0.0798175553625 -0.20945141392 3.11217 -0.0757384554047 -0.198747336981 2.95312 -0.075046382139 -0.196931248736 2.92614 
-0.0803568896936 -0.196324165037 3.1332 -0.0757384554047 -0.185040624086 2.95312 -0.0754165473533 -0.184254153509 2.94057 
-0.0811850454683 -0.183655070545 3.16549 -0.0757384554047 -0.171333911191 2.95312 -0.0759871094253 -0.171896410989 2.96282 
-0.0809484496238 -0.168470260614 3.15627 -0.0757384554047 -0.157627198296 2.95312 -0.0759859598628 -0.158142305636 2.96278 
-0.0795039388358 -0.151075769995 3.09995 -0.0757384554047 -0.1439204854 2.95312 -0.0747788337149 -0.142096983473 2.91571 
-0.0780413102103 -0.134172968797 3.04292 -0.0756883638337 -0.130127652285 2.95117 -0.0744006827105 -0.127913799152 2.90096 
-0.0767648189767 -0.118085895635 2.99314 -0.0756883638337 -0.116430004676 2.95117 -0.0744104173029 -0.114464163257 2.90134 
-0.0752169759794 -0.102092538964 2.93279 -0.0756883638337 -0.102732357067 2.95117 -0.0735117468802 -0.0997780193231 2.8663 
-0.0752688469263 -0.088541217935 2.93481 -0.0756883638337 -0.0890347094583 2.95117 -0.0738232599522 -0.0868407264762 2.87845 
-0.0771714950273 -0.0768133091983 3.009 -0.0756883638337 -0.0753370618493 2.95117 -0.0752313760831 -0.0748821951738 2.93335 
-0.0781111828156 -0.0636125199503 3.04564 -0.0756883638337 -0.0616394142404 2.95117 -0.075502642241 -0.0614881654935 2.94393 
-0.0793873683145 -0.0502847530643 3.0954 -0.0756382722627 -0.0479100381293 2.94922 -0.0736418369893 -0.0466454760603 2.87138 
-0.0810955202374 -0.036690509697 3.162 -0.0756382722627 -0.0342214558067 2.94922 -0.0753499889121 -0.0340910261228 2.93798 
-0.0801540286144 -0.0217587271568 3.12529 -0.0756382722627 -0.020532873484 2.94922 -0.0743909420034 -0.0201942714292 2.90058 
-0.0799466732353 -0.00723414605641 3.11721 -0.0756382722627 -0.00684429116133 2.94922 -0.0741597637776 -0.00671050515256 2.89157 
-0.0806608266601 0.00729876775951 3.14505 -0.0756382722627 0.00684429116133 2.94922 -0.0754888658361 0.00683077180064 2.94339 
-0.0806435220769 0.0218916057516 3.14438 -0.0755881806916 0.0205192755545 2.94727 -0.0754122854118 0.0204715267705 2.94041 
-0.0820407173647 0.0371181506354 3.19886 -0.0755881806916 0.0341987925909 2.94727 -0.0767282408788 0.034714596537 2.99172 
-0.083282996887 0.0527522831632 3.24729 -0.0755881806916 0.0478783096272 2.94727 -0.0775752543689 0.0491369419677 3.02474 
-0.084266594291 0.0686253903379 3.28565 -0.0758386385468 0.0617617956055 2.95703 -0.0768380607782 0.0625757093671 2.996 
-0.0838630917664 0.0834738473825 3.26991 -0.0757885469758 0.0754367799987 2.95508 -0.0767060384258 0.0763500129796 2.99085 
-0.0834081096354 0.0981157001117 3.25217 -0.0755881806916 0.0889168607363 2.94727 -0.0753390680691 0.0886238213727 2.93755 
-0.0828329370844 0.112429737392 3.22975 -0.0755380891206 0.102528388125 2.94531 -0.0746865262983 0.101372555822 2.91211 
-0.0827780821669 0.127335986744 3.22761 -0.0755380891206 0.116198839875 2.94531 -0.0745291829992 0.114646858323 2.90597 
-0.0843044320158 0.144940876771 3.28712 -0.0755380891206 0.129869291625 2.94531 -0.0756837166665 0.130119662616 2.95099 
-0.0853022338533 0.162093864158 3.32603 -0.0755380891206 0.143539743376 2.94531 -0.0759771057863 0.144373976016 2.96243 
-0.0851145127558 0.177140689077 3.31871 -0.0755380891206 0.157210195126 2.94531 -0.0758402283672 0.157839008622 2.95709 
-0.085258336467 0.192869582175 3.32432 -0.0754879975496 0.170767330797 2.94336 -0.0759432548418 0.17179720409 2.96111 
-0.085142041107 0.208015021408 3.31978 -0.0754879975496 0.184428717261 2.94336 -0.0758312214233 0.18526726565 2.95674 
-0.0843858002452 0.221439069336 3.29029 -0.0754879975496 0.198090103724 2.94336 -0.0750991580606 0.197069739465 2.9282 
-0.0848361413237 0.237973981696 3.30785 -0.0754879975496 0.211751490188 2.94336 -0.0745498628934 0.209119927319 2.90678 
-0.0841004213742 0.251130226327 3.27917 -0.0754879975496 0.225412876652 2.94336 -0.0748137791895 0.223399609577 2.91707 
-0.0830315239926 0.262964988585 3.23749 -0.0754879975496 0.239074263116 2.94336 -0.0740211925883 0.234428818454 2.88617 
-0.0832543495468 0.278737584729 3.24618 -0.0754379059785 0.252567941783 2.94141 -0.0742391447316 0.248554460007 2.89467 
-0.0827006089974 0.291850331589 3.22459 -0.0754379059785 0.26622026296 2.94141 -0.0743951305686 0.262540310021 2.90075 
-0.0827606247163 0.307039671949 3.22693 -0.0754379059785 0.279872584137 2.94141 -0.0744635478768 0.27625774202 2.90341 
-0.083286928635 0.324065037655 3.24745 -0.0754379059785 0.293524905315 2.94141 -0.0749322941834 0.291557596541 2.92169 
-0.0830423103124 0.338141763513 3.23791 -0.0754379059785 0.307177226492 2.94141 -0.0740403866119 0.301486637425 2.88692 
-0.0833814006532 0.354612402195 3.25113 -0.0753878144075 0.320616513442 2.93945 -0.0743745974271 0.316307407279 2.89995 
-0.0837974077264 0.371546812936 3.26735 -0.0753878144075 0.334259769333 2.93945 -0.074807181435 0.33168531821 2.91681 
-0.0839262626674 0.387306634463 3.27238 -0.0753878144075 0.347903025224 2.93945 -0.0738134886716 0.340637757083 2.87807 
-0.0842544443945 0.404069029957 3.28517 -0.0753878144075 0.361546281115 2.93945 -0.074943722546 0.359416497114 2.92214 
-0.0839695975018 0.417899293897 3.27407 -0.0753878144075 0.375189537006 2.93945 -0.0758943556361 0.377710487779 2.9592 
-0.0832623842544 0.429447990599 3.24649 -0.0753878144075 0.388832792897 2.93945 -0.0753417340755 0.388595121275 2.93766 
-0.082664220455 0.441322899283 3.22317 -0.0753377228365 0.402208622842 2.9375 -0.0754582740233 0.402852214459 2.9422 
-0.0831480945139 0.458953844815 3.24203 -0.0753377228365 0.415842813447 2.9375 -0.0761458652186 0.420303529662 2.96901 
-0.0838352454512 0.477918746343 3.26883 -0.0753377228365 0.429477004052 2.9375 -0.0747689401404 0.426234550218 2.91532 
-0.084526138581 0.497154371492 3.29577 -0.0753377228365 0.443111194657 2.9375 -0.0754092647531 0.443531980194 2.94029 
-0.0855878756562 0.518888357233 3.33716 -0.0753377228365 0.456745385262 2.9375 -0.0772449019255 0.468307922792 3.01186 
-0.0850351807193 0.530926748706 3.31561 -0.0752876312654 0.470066823489 2.93555 -0.076705096763 0.478916929312 2.99082 
-0.0851133081611 0.546817866387 3.31866 -0.0752876312654 0.483691948807 2.93555 -0.0759463244181 0.487923780375 2.96123 
-0.0850638341742 0.561894383106 3.31673 -0.0752876312654 0.497317074126 2.93555 -0.0764431432836 0.504949879759 2.9806 
-0.0845762240374 0.573979566152 3.29772 -0.0752876312654 0.510942199444 2.93555 -0.0753617841563 0.511445440688 2.93844 
-0.0847956253631 0.59081436885 3.30627 -0.0752876312654 0.524567324763 2.93555 -0.0755638075224 0.526491585599 2.94632 
-0.0847718514339 0.605990249053 3.30535 -0.0752876312654 0.538192450081 2.93555 -0.0756466616225 0.540758972952 2.94955 
-0.0848765716787 0.622099317043 3.30943 -0.0752375396944 0.551450431305 2.93359 -0.075939977366 0.556598919128 2.96098 
-0.0847893883755 0.636805009661 3.30603 -0.0752375396944 0.565066491337 2.93359 -0.0756819067171 0.568403880032 2.95092 
-0.0846988236466 0.651453138485 3.3025 -0.0752375396944 0.578682551369 2.93359 -0.0756071668157 0.581525504055 2.94801 
-0.0846069992909 0.666058571272 3.29892 -0.0752375396944 0.592298611401 2.93359 -0.0754953535261 0.594328220226 2.94365 
-0.084713590632 0.682228680553 3.30308 -0.0752375396944 0.605914671433 2.93359 -0.0753628909158 0.606924169411 2.93848 
-0.084768794087 0.698014225605 3.30523 -0.0751874481233 0.619118260939 2.93164 -0.0753958796885 0.620834555232 2.93977 
-0.0847966465169 0.71358958427 3.30631 -0.0751874481233 0.632725255685 2.93164 -0.0754237321185 0.634713657405 2.94085 
-0.0848250309252 0.729179597116 3.30742 -0.0751874481233 0.64633225043 2.93164 -0.0754741783417 0.648797063267 2.94282 
-0.0843906858855 0.74071839028 3.29048 -0.0751874481233 0.659939245176 2.93164 -0.0752350693581 0.660357228796 2.9335 
-0.084309158674 0.755260595129 3.28731 -0.0751874481233 0.673546239922 2.93164 -0.0751459966146 0.67317490789 2.93002 
-0.0850594988563 0.777375895009 3.31656 -0.0751874481233 0.687153234668 2.93164 -0.0756115632804 0.691029308526 2.94818 
-0.0851239905311 0.793370550831 3.31908 -0.0751373565523 0.700293367169 2.92969 -0.0756760549552 0.705314130951 2.95069 
-0.0853054073793 0.810499472937 3.32615 -0.0751373565523 0.713891296629 2.92969 -0.0758205207093 0.720382141772 2.95632 
-0.0857214083379 0.829965331127 3.34237 -0.0751373565523 0.727489226089 2.92969 -0.0761775637909 0.737560641875 2.97025 
-0.0853158268175 0.84147841128 3.32656 -0.0751373565523 0.741087155548 2.92969 -0.0759901912309 0.749498748065 2.96294 
-0.0853963695633 0.857727359337 3.3297 -0.0751373565523 0.754685085008 2.92969 -0.0789654605619 0.793134840661 3.07895 
-0.0858919716048 0.878249460601 3.34902 -0.0751373565523 0.768283014467 2.92969 -0.0784357935616 0.802009688452 3.0583 
-0.0857178985037 0.891982290418 3.34223 -0.0750872649813 0.781359689964 2.92773 -0.0780266594042 0.811947091377 3.04234 
-0.0853830089575 0.903949551706 3.32918 -0.0750872649813 0.794948554138 2.92773 -0.0777133975297 0.822751408228 3.03013 
-0.0846650888813 0.911671138937 3.30118 -0.0750872649813 0.808537418311 2.92773 -0.0749140846255 0.806672617431 2.92098 
-0.0840894699577 0.920690923416 3.27874 -0.0750872649813 0.822126282484 2.92773 -0.0760593912198 0.83277003853 2.96564 
-0.0837486980761 0.932116191907 3.26545 -0.0750872649813 0.835715146657 2.92773 -0.0760564745109 0.846502369823 2.96552 
-0.0833821588752 0.943126667113 3.25116 -0.0750371734102 0.848737430437 2.92578 -0.0757380090321 0.856664507082 2.95311 
-0.0837664429173 0.962632834953 3.26614 -0.0750371734102 0.862317229324 2.92578 -0.0760742193521 0.874234823533 2.96622 
-0.0840595752201 0.981214094051 3.27757 -0.0750371734102 0.875897028211 2.92578 -0.0760756318464 0.88801878889 2.96627 
-0.0840849083962 0.996727010466 3.27856 -0.0750371734102 0.889476827098 2.92578 -0.0761001823417 0.902077539099 2.96723 
-0.084384467242 1.01554934454 3.29024 -0.0750371734102 0.903056625985 2.92578 -0.07462350215 0.898078179229 2.90965 
-0.0849788949636 1.0380821522 3.31342 -0.0750371734102 0.916636424872 2.92578 -0.0752067950143 0.918708482409 2.93239 
-0.0850607951714 1.05447644252 3.31661 -0.0749870818392 0.929595251647 2.92383 -0.0752968522236 0.933435394126 2.93591 
-0.0852512250782 1.07226543189 3.32404 -0.0749870818392 0.943165985247 2.92383 -0.0754313510268 0.948753875532 2.94115 
-0.0852540500667 1.08772975463 3.32415 -0.0749870818392 0.956736718848 2.92383 -0.0754659235052 0.962846109867 2.9425 
-0.0852126107873 1.10262233523 3.32253 -0.0749870818392 0.970307452449 2.92383 -0.0754578337654 0.976398823002 2.94218 
-0.085119899801 1.11682719955 3.31892 -0.0749870818392 0.983878186049 2.92383 -0.0753797796999 0.989030631636 2.93914 
-0.0847529386862 1.127350539 3.30461 -0.0749369902682 0.996782621106 2.92188 -0.0749839450013 0.997407194656 2.92371 
-0.0850115596575 1.14617552062 3.31469 -0.0749369902682 1.01034428942 2.92188 -0.0752425659726 1.01446423962 2.93379 
-0.0850747489025 1.16242381689 3.31716 -0.0749369902682 1.02390595774 2.92188 -0.0767065398307 1.04808430188 2.99087 
-0.0854812965445 1.18344862104 3.33301 -0.0749369902682 1.03746762605 2.92188 -0.0758181848963 1.04966735406 2.95623 
-0.0864389859911 1.21235061785 3.37035 -0.0749369902682 1.05102929436 2.92188 -0.0762498333561 1.06944258451 2.97306 
-0.0867249335287 1.23205616002 3.3815 -0.0749369902682 1.06459096268 2.92188 -0.076033752309 1.08017209227 2.96464 
-0.0861439764775 1.23939264909 3.35885 -0.0748868986971 1.07743194073 2.91992 -0.0751679789385 1.08147597026 2.93088 
-0.0855238670422 1.24594847282 3.33467 -0.0748868986971 1.09098454376 2.91992 -0.0758904483468 1.10560468661 2.95905 
-0.0852808507693 1.25784174833 3.32519 -0.0748868986971 1.10453714679 2.91992 -0.0776170911034 1.14480585845 3.02638 
-0.0849388742931 1.26816955115 3.31186 -0.0748868986971 1.11808974982 2.91992 -0.0755931397082 1.12863419549 2.94746 
-0.0850009017463 1.28447862202 3.31428 -0.0748868986971 1.13164235284 2.91992 -0.0756342549089 1.14293591629 2.94906 
-0.0852628796845 1.30386785187 3.32449 -0.0748368071261 1.14442893918 2.91797 -0.0758347190281 1.15968933447 2.95688 
-0.0853227425361 1.3202245166 3.32683 -0.0748368071261 1.15797247692 2.91797 -0.0758594285055 1.1737958058 2.95784 
-0.0849873638144 1.33041562803 3.31375 -0.0748368071261 1.17151601466 2.91797 -0.075620716977 1.18378755563 2.94853 
-0.0850341779096 1.34653746842 3.31558 -0.0748368071261 1.1850595524 2.91797 -0.0756915985067 1.19859538764 2.9513 
-0.0848077997183 1.35830074417 3.30675 -0.0748368071261 1.19860309015 2.91797 -0.0754533639243 1.20847800213 2.94201 
-0.0842943978034 1.3653331024 3.28673 -0.0748368071261 1.21214662789 2.91797 -0.074962250068 1.21417845213 2.92286 
-0.084464747056 1.38337823037 3.29337 -0.0747867155551 1.22486975722 2.91602 -0.0751238491939 1.23039139024 2.92916 
-0.0843162089159 1.39620451275 3.28758 -0.0747867155551 1.23840422967 2.91602 -0.0749705232486 1.24144792832 2.92318 
-0.0841378494145 1.40847781874 3.28063 -0.0747867155551 1.25193870213 2.91602 -0.0748057016791 1.25225653215 2.91676 
-0.0844564188431 1.42909514978 3.29305 -0.0747867155551 1.26547317458 2.91602 -0.0751242711077 1.27118498441 2.92918 
-0.0843983965143 1.44338728795 3.29079 -0.0747867155551 1.27900764704 2.91602 -0.0750662487789 1.28378824381 2.92691 
-0.0843296367833 1.45747285003 3.2881 -0.0747867155551 1.2925421195 2.91602 -0.0749974890479 1.29618492711 2.92423 
-0.0842800405025 1.47186819547 3.28617 -0.074736623984 1.30520179182 2.91406 -0.0749343548352 1.30865496709 2.92177 
-0.0845956809928 1.49269018984 3.29848 -0.074736623984 1.31872719899 2.91406 -0.0752412451988 1.32763123674 2.93374 
-0.0847035136167 1.50992205362 3.30268 -0.074736623984 1.33225260616 2.91406 -0.0779905582524 1.39025713163 3.04094 
-0.0852269864323 1.53467735588 3.32309 -0.074736623984 1.34577801333 2.91406 -0.0784957970512 1.41346922271 3.06064 
-0.063243054309 -1.39188374964 3.0139 -0.0596727224401 -1.31330615778 2.84375 -0.0596705911914 -1.31325925223 2.84365 
-0.0635890570331 -1.38543343104 3.03039 -0.0597137064528 -1.30100003162 2.8457 -0.0600399375926 -1.30810772512 2.86125 
-0.0630354826921 -1.35942967608 3.004 -0.0597546904654 -1.28867577489 2.84766 -0.0595176515836 -1.28356377008 2.83636 
-0.0628208269246 -1.34090499922 2.99378 -0.0597956744781 -1.27633338758 2.84961 -0.0601257028428 -1.28337781386 2.86534 
-0.0623069558459 -1.31615474141 2.96929 -0.0598776425034 -1.26483860454 2.85352 -0.0593094846179 -1.25283699598 2.82644 
-0.0617666342698 -1.29107892839 2.94354 -0.0599186265161 -1.25245089081 2.85547 -0.0596073741523 -1.24594492892 2.84064 
-0.0620890481731 -1.28408466883 2.9589 -0.0599596105287 -1.2400450465 2.85742 -0.0602570497994 -1.24619648896 2.8716 
-0.0622719353273 -1.27409304128 2.96762 -0.0600005945414 -1.22762107161 2.85938 -0.058845677872 -1.20399130511 2.80434 
-0.0622547652673 -1.25997155834 2.9668 -0.0600415785541 -1.21517896616 2.86133 -0.0588090464095 -1.19023380027 2.80259 
-0.0619643451092 -1.24038781435 2.95296 -0.0600825625667 -1.20271873013 2.86328 -0.0591058953343 -1.18316803316 2.81674 
-0.0618093342878 -1.22361318814 2.94557 -0.0601235465794 -1.19024036353 2.86523 -0.058955532236 -1.16711767873 2.80957 
-0.0619121645364 -1.21195447414 2.95047 -0.0601645305921 -1.17774386635 2.86719 -0.0590583624846 -1.15609019947 2.81447 
-0.062429467626 -1.2082720579 2.97512 -0.0602055146047 -1.16522923861 2.86914 -0.059530278982 -1.15216059704 2.83696 
-0.0630425668428 -1.20619366396 3.00434 -0.0602464986174 -1.15269648029 2.87109 -0.0596048326633 -1.14041948322 2.84051 
-0.0630945472983 -1.19323227319 3.00682 -0.0603284666427 -1.14092067338 2.875 -0.0596716418069 -1.12849892498 2.8437 
-0.0632902569652 -1.18293427559 3.01615 -0.0603694506554 -1.12834258863 2.87695 -0.0598417414689 -1.11847937564 2.8518 
-0.063129852984 -1.16597248309 3.0085 -0.0604104346681 -1.11574637331 2.87891 -0.0601534090759 -1.11099925679 2.86666 
-0.0630472545893 -1.1505014654 3.00457 -0.0604514186807 -1.10313202741 2.88086 -0.0601195542403 -1.09707608528 2.86504 
-0.0636320122007 -1.14709744763 3.03243 -0.0604924026934 -1.09049955094 2.88281 -0.0606927650864 -1.09411149376 2.89236 
-0.0635636321366 -1.13180506654 3.02917 -0.0605333867061 -1.0778489439 2.88477 -0.0601540544541 -1.07109460734 2.86669 
-0.0637354778215 -1.12076722562 3.03736 -0.0605743707187 -1.06518020629 2.88672 -0.0603342300195 -1.06095741179 2.87527 
-0.0639494181699 -1.11038427305 3.04756 -0.0606153547314 -1.0524933381 2.88867 -0.0605818851214 -1.05191218929 2.88708 
-0.0635552972532 -1.08948311678 3.02878 -0.0606973227567 -1.04049089903 2.89258 -0.0602035384469 -1.0320263069 2.86905 
-0.0631725930255 -1.06894949523 3.01054 -0.0607383067694 -1.02775870442 2.89453 -0.0605502015579 -1.02457575812 2.88557 
-0.0628567829914 -1.04970230166 2.99549 -0.060779290782 -1.01500837923 2.89648 -0.0603192362346 -1.00732551201 2.87456 
-0.0632842384389 -1.04284287606 3.01586 -0.0608202747947 -1.00223992346 2.89844 -0.0601596977605 -0.991354463336 2.86696 
-0.0628038319672 -1.02103476566 2.99297 -0.0608612588074 -0.989453337128 2.90039 -0.0598566101805 -0.973120238602 2.85251 
-0.0632227624199 -1.01386124426 3.01293 -0.06090224282 -0.97664862022 2.90234 -0.0603891371898 -0.968420287689 2.87789 
-0.0627503906558 -0.992406324817 2.99042 -0.0609432268327 -0.96382577274 2.9043 -0.0606785117353 -0.959639265943 2.89168 
-0.0619992005311 -0.966812494094 2.95462 -0.061025194858 -0.951623897371 2.9082 -0.0598588214761 -0.933435528025 2.85262 
-0.0621489082453 -0.955400262485 2.96175 -0.0610661788707 -0.938755723459 2.91016 -0.0599817434965 -0.922084958511 2.85848 
-0.0613994041084 -0.930297332176 2.92604 -0.0611071628834 -0.925869418975 2.91211 -0.0593903570013 -0.899857115514 2.83029 
-0.0616236504951 -0.920064432678 2.93672 -0.061148146896 -0.912964983917 2.91406 -0.0597265890007 -0.891740586336 2.84632 
-0.0619712541572 -0.911546816039 2.95329 -0.061148146896 -0.899439576748 2.91406 -0.0604229469991 -0.888772475266 2.8795 
-0.0628334993495 -0.91033155089 2.99438 -0.0611891309087 -0.886507945832 2.91602 -0.0604324875889 -0.875545699676 2.87996 
-0.0633714395303 -0.904108047592 3.02002 -0.061271098934 -0.87414289531 2.91992 -0.0602266419833 -0.859241830391 2.87015 
-0.0636909267189 -0.894578262743 3.03524 -0.061271098934 -0.860590292282 2.91992 -0.0609889886447 -0.856627879651 2.90648 
-0.0627797278446 -0.867893615924 2.99182 -0.0613120829467 -0.847604269648 2.92188 -0.0603726575343 -0.834617253839 2.87711 
-0.0625475518119 -0.850848973205 2.98075 -0.0613120829467 -0.834042601334 2.92188 -0.0601676424153 -0.818474509173 2.86734 
-0.0634373831669 -0.848921792045 3.02316 -0.061394050972 -0.821577832663 2.92578 -0.0610385877049 -0.816821007923 2.90884 
-0.0641153303784 -0.843812389969 3.05547 -0.0614350349847 -0.808537418311 2.92773 -0.0608295902527 -0.800569249648 2.89888 
-0.0648115332859 -0.838639299057 3.08864 -0.0614760189973 -0.795478873387 2.92969 -0.0614897720553 -0.795656833301 2.93034 
-0.0647010385467 -0.822898260444 3.08338 -0.0614760189973 -0.781880943927 2.92969 -0.0613833446992 -0.780702268585 2.92527 
-0.0638324646464 -0.797732175233 3.04199 -0.06151700301 -0.768795203144 2.93164 -0.0615152970105 -0.76877388279 2.93156 
-0.0624613062803 -0.766780559455 2.97664 -0.0615579870227 -0.755691331788 2.93359 -0.0602838755166 -0.740050225452 2.87287 
-0.0626378046913 -0.75509236391 2.98505 -0.0615989710353 -0.742569329859 2.93555 -0.0611630256135 -0.737314052144 2.91477 
-0.0619058258225 -0.732575434333 2.95017 -0.0615989710353 -0.728944204541 2.93555 -0.0606070048392 -0.717205566741 2.88827 
-0.0620457377974 -0.720507165703 2.95684 -0.061639955048 -0.715795006753 2.9375 -0.0607254742508 -0.705175583233 2.89392 
-0.0627103972235 -0.714354571822 2.98851 -0.0616809390607 -0.702627678393 2.93945 -0.0612290693087 -0.697480282786 2.91792 
-0.0625826773921 -0.69905696149 2.98243 -0.061762907086 -0.689900016419 2.94336 -0.060366058668 -0.674297030874 2.87679 
-0.0632486225715 -0.692505646063 3.01416 -0.061762907086 -0.676238629955 2.94336 -0.0608597879456 -0.666350428784 2.90032 
-0.0640977600839 -0.687624970943 3.05463 -0.0618038910987 -0.663016909877 2.94531 -0.0608399613291 -0.652676108905 2.89938 
-0.0642950356683 -0.675519824791 3.06403 -0.0615989710353 -0.64719345263 2.93555 -0.0610871211408 -0.64181566961 2.91115 
-0.0639127366781 -0.657366267494 3.04581 -0.0615989710353 -0.633568327311 2.93555 -0.0607906274242 -0.625254212627 2.89702 
-0.063585134735 -0.639932313223 3.0302 -0.0615579870227 -0.619530731466 2.93359 -0.0606308688211 -0.610200045955 2.88941 
-0.0633016536426 -0.623077565124 3.01669 -0.0615579870227 -0.605914671433 2.93359 -0.0617029919815 -0.607341953842 2.9405 
-0.0632503886062 -0.608582560184 3.01425 -0.0615579870227 -0.592298611401 2.93359 -0.0615234167679 -0.591965983339 2.93195 
-0.0638476085193 -0.600206387242 3.04271 -0.0615579870227 -0.578682551369 2.93359 -0.0615870240356 -0.578955516966 2.93498 
-0.0645800776753 -0.592807524535 3.07761 -0.0615579870227 -0.565066491337 2.93359 -0.0608298253904 -0.558382391376 2.89889 
-0.0652042583848 -0.584114558456 3.10736 -0.0615579870227 -0.551450431305 2.93359 -0.0613253207027 -0.549366153558 2.92251 
-0.065722822213 -0.574222687791 3.13207 -0.06151700301 -0.537476292463 2.93164 -0.061677717173 -0.53888045795 2.9393 
-0.0659437666651 -0.56156693339 3.1426 -0.06151700301 -0.523869297717 2.93164 -0.0617963366725 -0.52624806005 2.94495 
-0.0664554314511 -0.551224862038 3.16699 -0.06151700301 -0.510262302971 2.93164 -0.0621281610895 -0.515331648256 2.96077 
-0.0650463558692 -0.525149411422 3.09983 -0.06151700301 -0.496655308226 2.93164 -0.0610725476022 -0.493067013498 2.91046 
-0.0650801906931 -0.511027436596 3.10145 -0.06151700301 -0.48304831348 2.93164 -0.0612627740564 -0.481052038283 2.91953 
-0.0649992082453 -0.496014313804 3.09759 -0.0614760189973 -0.469128566356 2.92969 -0.0623595866825 -0.475871144164 2.97179 
-0.0636364347919 -0.47153908375 3.03264 -0.0614760189973 -0.455530636897 2.92969 -0.0620109674254 -0.459494546761 2.95518 
-0.0647182186125 -0.46523991043 3.0842 -0.0614760189973 -0.441932707437 2.92969 -0.0626836515531 -0.450614016567 2.98724 
-0.0649667692391 -0.452656615243 3.09604 -0.0614760189973 -0.428334777977 2.92969 -0.0626389403567 -0.436437444194 2.98511 
-0.0659550232604 -0.444953641063 3.14314 -0.0614760189973 -0.414736848518 2.92969 -0.0617431755252 -0.416539171736 2.94242 
-0.0670749544316 -0.437672691814 3.19651 -0.0614760189973 -0.401138919058 2.92969 -0.0620058644355 -0.404596228588 2.95494 
-0.0669947324293 -0.42233061488 3.19269 -0.0614350349847 -0.387282628939 2.92773 -0.0620151148553 -0.390939416265 2.95538 
-0.0672462447912 -0.409041882838 3.20467 -0.0614350349847 -0.373693764766 2.92773 -0.0621895770733 -0.378283453269 2.96369 
-0.0663206524837 -0.388742221369 3.16056 -0.0614350349847 -0.360104900592 2.92773 -0.0613018419465 -0.359324182134 2.92139 
-0.0659068400296 -0.371738650196 3.14084 -0.0614350349847 -0.346516036419 2.92773 -0.0612344524627 -0.345384677733 2.91818 
-0.0658437030375 -0.356818513539 3.13783 -0.0614350349847 -0.332927172246 2.92773 -0.0621548867481 -0.336828174534 2.96204 
-0.0647079525976 -0.336350880349 3.08371 -0.0614350349847 -0.319338308072 2.92773 -0.0618062174617 -0.321267708523 2.94542 
-0.0643930380882 -0.320470812645 3.0687 -0.061394050972 -0.305545474957 2.92578 -0.0615423428567 -0.306283492951 2.93285 
-0.0643327527669 -0.305940972418 3.06583 -0.061394050972 -0.29196567607 2.92578 -0.0614614504616 -0.292286201223 2.92899 
-0.0641308044447 -0.290795442997 3.0562 -0.061394050972 -0.278385877183 2.92578 -0.0612595021394 -0.277775777439 2.91937 
-0.0644659958344 -0.278056053805 3.07218 -0.061394050972 -0.264806078296 2.92578 -0.0615920369727 -0.26566003557 2.93522 
-0.064397710826 -0.263517344712 3.06892 -0.061394050972 -0.251226279409 2.92578 -0.0596637671932 -0.244145906813 2.84332 
-0.0647243271916 -0.250537443249 3.08449 -0.0613530669594 -0.237487838012 2.92383 -0.0592977777588 -0.229532144631 2.82588 
-0.0646532655563 -0.235961667959 3.0811 -0.0613530669594 -0.223917104411 2.92383 -0.0589886066144 -0.2152876562 2.81115 
-0.0652461529309 -0.223693649862 3.10936 -0.0613530669594 -0.210346370811 2.92383 -0.059581493989 -0.204272608513 2.8394 
-0.0661640357214 -0.212205696222 3.1531 -0.0613530669594 -0.19677563721 2.92383 -0.0605170271209 -0.194094234631 2.88399 
-0.0666148798725 -0.198917075393 3.17458 -0.0613530669594 -0.183204903609 2.92383 -0.0606631727481 -0.181144827255 2.89095 
-0.0674623764234 -0.186525707655 3.21497 -0.0613530669594 -0.169634170008 2.92383 -0.0598492358599 -0.16547625007 2.85216 
-0.0674228782813 -0.17150317985 3.21309 -0.0613120829467 -0.155959185615 2.92188 -0.0598161164551 -0.152153904429 2.85058 
-0.067327957667 -0.15636940642 3.20857 -0.0613120829467 -0.142397517301 2.92188 -0.0597211958408 -0.138702676687 2.84606 
-0.0667230082252 -0.140205894148 3.17974 -0.0613120829467 -0.128835848987 2.92188 -0.0607479073944 -0.127650339822 2.89499 
-0.065983134731 -0.124056326726 3.14448 -0.0613120829467 -0.115274180672 2.92188 -0.0600314276066 -0.112866392713 2.86084 
-0.0656771254391 -0.108953816471 3.12989 -0.0613120829467 -0.101712512358 2.92188 -0.0598420716623 -0.099273865133 2.85182 
-0.0654168129212 -0.0940523791803 3.11749 -0.061271098934 -0.0880919196824 2.91992 -0.0597151022706 -0.0858548007881 2.84577 
-0.0660138427229 -0.0803090986109 3.14594 -0.061271098934 -0.0745393166544 2.91992 -0.060043254536 -0.0730455833286 2.86141 
-0.0666073704727 -0.0662982172524 3.17423 -0.061271098934 -0.0609867136263 2.91992 -0.0606213082196 -0.0603399388677 2.88896 
-0.0664593187287 -0.0514506631953 3.16717 -0.061271098934 -0.0474341105982 2.91992 -0.0607542160907 -0.0470339565553 2.89529 
-0.0668380656377 -0.0369599120348 3.18522 -0.061271098934 -0.0338815075702 2.91992 -0.0612001573691 -0.0338422785175 2.91654 
-0.0665879891171 -0.0220929752846 3.1733 -0.061271098934 -0.0203289045421 2.91992 -0.0609359125472 -0.0202176943275 2.90395 
-0.0665389653939 -0.00735890329675 3.17097 -0.0612301149214 -0.00677176887088 2.91797 -0.0608741313494 -0.0067323987264 2.901 
-0.0666650792845 0.00737285091255 3.17698 -0.0612301149214 0.00677176887088 2.91797 -0.06100024524 0.0067463463422 2.90701 
-0.066916761746 0.0222020575029 3.18897 -0.0612301149214 0.0203153066126 2.91797 -0.0606592904735 0.0201259149433 2.89077 
-0.0677085106343 0.0374412480848 3.2267 -0.0612301149214 0.0338588443544 2.91797 -0.0613452023515 0.0339224850545 2.92345 
-0.0683533884703 0.052916990961 3.25743 -0.0612301149214 0.0474023820962 2.91797 -0.0607179148217 0.0470058532824 2.89356 
-0.0692157187123 0.0688944590351 3.29853 -0.0612301149214 0.0609459198379 2.91797 -0.0607603146639 0.0604783001238 2.89558 
-0.0692525402862 0.0842491340831 3.30028 -0.0611891309087 0.074439598505 2.91602 -0.0617212426747 0.0750869387374 2.94137 
-0.069195006577 0.0994844399375 3.29754 -0.0611891309087 0.0879740709605 2.91602 -0.0618046115208 0.0888589721551 2.94535 
-0.0689272847179 0.11434560631 3.28478 -0.061394050972 0.101848491652 2.92578 -0.0620412701798 0.102922183631 2.95662 
-0.0689031705894 0.129546349654 3.28363 -0.0613530669594 0.115351235606 2.92383 -0.0616343167445 0.115880019444 2.93723 
-0.0695613212019 0.14617007681 3.315 -0.0611891309087 0.128577488327 2.91602 -0.0612121844158 0.128625930951 2.91711 
-0.0698318647142 0.162184738895 3.32789 -0.061148146896 0.142016775276 2.91406 -0.0611680685682 0.142063043426 2.91501 
-0.0697497966303 0.1774221484 3.32398 -0.061148146896 0.155542182445 2.91406 -0.0610927244238 0.155401204628 2.91142 
-0.0695799971442 0.192380685265 3.31589 -0.061148146896 0.169067589614 2.91406 -0.0609527724255 0.168527401686 2.90475 
-0.0695704365426 0.207742591406 3.31543 -0.061148146896 0.182592996783 2.91406 -0.0609939415466 0.182132527934 2.90671 
-0.068965181922 0.221189718633 3.28659 -0.061148146896 0.196118403953 2.91406 -0.0604709301125 0.19394638924 2.88179 
-0.0689206658399 0.2362915605 3.28447 -0.061148146896 0.209643811122 2.91406 -0.0601826261943 0.206333564616 2.86805 
-0.068565407693 0.250239610084 3.26754 -0.0611071628834 0.223019641067 2.91211 -0.0605605125992 0.221024559895 2.88606 
-0.068031840074 0.263340292766 3.24211 -0.0611071628834 0.23653598295 2.91211 -0.0604512836016 0.233997179914 2.88085 
-0.0685015903022 0.280310541376 3.2645 -0.0611071628834 0.250052324833 2.91211 -0.0606801877172 0.248305129776 2.89176 
-0.0685703756037 0.295759148703 3.26777 -0.0611071628834 0.263568666715 2.91211 -0.0605965036865 0.261366081007 2.88777 
-0.0686081727492 0.311097672337 3.26958 -0.0611071628834 0.277085008598 2.91211 -0.0602579853475 0.273234488402 2.87164 
-0.0688026466921 0.327198009234 3.27884 -0.0610661788707 0.290406446825 2.91016 -0.0606366372009 0.28836371757 2.88969 
-0.0682417730744 0.339625169472 3.25211 -0.0610661788707 0.303913723422 2.91016 -0.060612257917 0.301654652857 2.88852 
-0.0682886205225 0.354963133718 3.25435 -0.0610661788707 0.317421000019 2.91016 -0.0608083428037 0.316080772355 2.89787 
-0.0687177169315 0.372393296217 3.2748 -0.0610661788707 0.330928276615 2.91016 -0.0606100916477 0.328456660387 2.88842 
-0.0687655799746 0.387862987639 3.27708 -0.0610661788707 0.344435553212 2.91016 -0.0603106762193 0.340174242311 2.87415 
-0.069021129702 0.404571219928 3.28926 -0.0610661788707 0.357942829808 2.91016 -0.0604771437531 0.354490167455 2.88209 
-0.0688222031503 0.418628038563 3.27978 -0.061025194858 0.371200811031 2.9082 -0.0615591627115 0.374448802303 2.93365 
-0.0683158514772 0.430658866962 3.25565 -0.061025194858 0.384699022342 2.9082 -0.0621158588816 0.391574500323 2.96018 
-0.0680230799414 0.443859332529 3.24169 -0.061025194858 0.398197233652 2.9082 -0.0623266123627 0.406689150005 2.97022 
-0.0684976980217 0.462107336675 3.26431 -0.061025194858 0.411695444962 2.9082 -0.0622520136551 0.419971956192 2.96667 
-0.0688786262087 0.479912517851 3.28246 -0.061025194858 0.425193656272 2.9082 -0.0618239378441 0.430758906026 2.94627 
-0.0693085080779 0.498238128019 3.30295 -0.061025194858 0.438691867582 2.9082 -0.0615835319896 0.442705586171 2.93481 
-0.069990117435 0.518619183409 3.33543 -0.0609842108454 0.451886391801 2.90625 -0.0622276393741 0.461100062415 2.96551 
-0.069596676917 0.531097976052 3.31668 -0.0609842108454 0.465375537825 2.90625 -0.0618665478094 0.472108723899 2.9483 
-0.0696425537964 0.546852358075 3.31887 -0.0609842108454 0.478864683849 2.90625 -0.0619227607448 0.486234434062 2.95098 
-0.0696834877797 0.562587128892 3.32082 -0.0609842108454 0.492353829873 2.90625 -0.0619636947281 0.500261657724 2.95293 
-0.0696255038067 0.577519517851 3.31806 -0.0609842108454 0.505842975897 2.90625 -0.0619007428444 0.513445292423 2.94993 
-0.0698975181808 0.59523647073 3.33102 -0.0609432268327 0.518983108398 2.9043 -0.0621672740059 0.529406905098 2.96263 
-0.0700226464939 0.611790408903 3.33698 -0.0609432268327 0.532463189136 2.9043 -0.0622950038432 0.544273714036 2.96872 
-0.0700928776426 0.627907920269 3.34033 -0.0609432268327 0.545943269873 2.9043 -0.0623382391749 0.558440107327 2.97078 
-0.069645275391 0.63930309139 3.319 -0.0609432268327 0.559423350611 2.9043 -0.0621143429934 0.570173515324 2.96011 
-0.0694719488384 0.653078610052 3.31074 -0.0609432268327 0.572903431349 2.9043 -0.0619754566195 0.582607019713 2.95349 
-0.0692727571313 0.666528582907 3.30125 -0.0609432268327 0.586383512086 2.9043 -0.0618078584231 0.594702823928 2.9455 
-0.0691675404845 0.680815432628 3.29623 -0.06090224282 0.599460187583 2.90234 -0.061711031692 0.607421088635 2.94089 
-0.0692316880688 0.69676024874 3.29929 -0.06090224282 0.612931203035 2.90234 -0.0614883462199 0.618829853812 2.93027 
-0.0692507942632 0.712270175116 3.3002 -0.06090224282 0.626402218486 2.90234 -0.061554109751 0.633106912316 2.93341 
-0.0693740364712 0.728882665278 3.30607 -0.06090224282 0.639873233937 2.90234 -0.0617355360492 0.648628281513 2.94205 
-0.0693622295535 0.744100901792 3.30551 -0.06090224282 0.653344249388 2.90234 -0.0616908398616 0.661804124072 2.93992 
-0.0693485715512 0.759293647721 3.30486 -0.06090224282 0.66681526484 2.90234 -0.0616309597776 0.674793946225 2.93707 
-0.0697856476355 0.779515112242 3.32569 -0.0608612588074 0.679828483333 2.90039 -0.0619732553297 0.69224963472 2.95338 
-0.0695116771153 0.791830167577 3.31263 -0.0608612588074 0.693290433498 2.90039 -0.0616216493226 0.701952289665 2.93663 
-0.069502967012 0.807104364417 3.31222 -0.0608612588074 0.706752383663 2.90039 -0.061667381117 0.716113492438 2.93881 
-0.06955694864 0.823116583678 3.31479 -0.0608612588074 0.720214333828 2.90039 -0.0614784554249 0.727518058059 2.9298 
-0.0691527918433 0.833629871309 3.29553 -0.0608612588074 0.733676283993 2.90039 -0.0618154528727 0.745178996388 2.94586 
-0.069417777099 0.852178814852 3.30816 -0.0608202747947 0.746635110768 2.89844 -0.0620452775278 0.761673353432 2.95682 
-0.0698274821465 0.872653586734 3.32768 -0.0608202747947 0.760087995646 2.89844 -0.0621409085583 0.77659232539 2.96137 
-0.0698911244347 0.888908215535 3.33072 -0.0608202747947 0.773540880525 2.89844 -0.0618255838085 0.786326873721 2.94635 
-0.0699432950016 0.905042558322 3.3332 -0.0608202747947 0.786993765404 2.89844 -0.0620133988499 0.802432386751 2.9553 
-0.0695438259514 0.915256018137 3.31417 -0.0608202747947 0.800446650282 2.89844 -0.0618866345783 0.814480853838 2.94926 
-0.0690526131482 0.924065041349 3.29076 -0.0608202747947 0.813899535161 2.89844 -0.0614152734063 0.821861832192 2.92679 
-0.068820477139 0.93618104327 3.27969 -0.060779290782 0.826794904932 2.89648 -0.0611831373971 0.83228852487 2.91573 
-0.0686450443524 0.948978241921 3.27133 -0.060779290782 0.840238724524 2.89648 -0.0610200618506 0.843567246015 2.90796 
-0.0687369682109 0.965453020956 3.27571 -0.060779290782 0.853682544117 2.89648 -0.0625146325244 0.87805648686 2.97918 
-0.06890195988 0.98301090971 3.28358 -0.060779290782 0.867126363709 2.89648 -0.0613113675275 0.87471739953 2.92184 
-0.069012469628 0.999852453829 3.28884 -0.060779290782 0.880570183302 2.89648 -0.0613659995366 0.889070417985 2.92444 
-0.0689960800253 1.01487629904 3.28806 -0.060779290782 0.894014002894 2.89648 -0.0613496099339 0.902402934408 2.92366 
-0.069397185034 1.03612624641 3.30718 -0.0607383067694 0.906845915661 2.89453 -0.061743555748 0.9218546635 2.94244 
-0.069565753799 1.05403034622 3.31521 -0.0607383067694 0.920280669967 2.89453 -0.061912124513 0.938065850966 2.95047 
-0.0696259240529 1.07034263343 3.31808 -0.0607383067694 0.933715424273 2.89453 -0.0619833712567 0.952855502056 2.95387 
-0.0696755631366 1.0865173163 3.32044 -0.0607383067694 0.947150178579 2.89453 -0.061982695861 0.966555121077 2.95383 
-0.0698435815792 1.10458614493 3.32845 -0.0607383067694 0.960584932885 2.89453 -0.0621108609533 0.982292071901 2.95994 
-0.0699101705939 1.12110274578 3.33162 -0.0607383067694 0.974019687191 2.89453 -0.0621321434228 0.996371715315 2.96096 
-0.0694899593908 1.12973463848 3.3116 -0.0606973227567 0.986788142954 2.89258 -0.0636536598841 1.03485086288 3.03346 
-0.0696643915912 1.14797959615 3.31991 -0.0606973227567 1.00021383197 2.89258 -0.0630548840595 1.0390634108 3.00493 
-0.0694849764713 1.16039250279 3.31136 -0.0606973227567 1.01363952099 2.89258 -0.0618313471853 1.03257762117 2.94662 
-0.0696959600873 1.17933201388 3.32142 -0.0606973227567 1.02706521001 2.89258 -0.0620323399476 1.04965516372 2.9562 
-0.070556714406 1.20950341582 3.36244 -0.0606973227567 1.04049089903 2.89258 -0.0623556893991 1.06891909521 2.97161 
-0.070745655107 1.22839057908 3.37144 -0.060656338744 1.05320496308 2.89062 -0.0624562283051 1.08445730468 2.9764 
-0.0705192174364 1.24005703543 3.36065 -0.060656338744 1.06662158681 2.89062 -0.0624086354203 1.09743514233 2.97413 
-0.0700536596646 1.24736558112 3.33846 -0.060656338744 1.08003821054 2.89062 -0.0621644573556 1.10689155778 2.9625 
-0.0699160440352 1.26038000194 3.3319 -0.060656338744 1.09345483428 2.89062 -0.0641191226003 1.15587861102 3.05565 
-0.0697783883823 1.27333281378 3.32534 -0.060656338744 1.10687145801 2.89062 -0.0635863154268 1.16033837721 3.03026 
-0.0697410965329 1.28807839166 3.32357 -0.060656338744 1.12028808174 2.89062 -0.0620652542322 1.14630994957 2.95777 
-0.069912782124 1.30671339069 3.33175 -0.0606153547314 1.13293868879 2.88867 -0.0620904489939 1.16050911821 2.95897 
-0.0697630744098 1.3193462102 3.32461 -0.0606153547314 1.14634624723 2.88867 -0.0620591156355 1.17365038332 2.95748 
-0.0693525688933 1.32692295647 3.30505 -0.0606153547314 1.15975380568 2.88867 -0.0616989396072 1.18048603911 2.94031 
-0.069349972372 1.34221285268 3.30493 -0.0606153547314 1.17316136413 2.88867 -0.0616963430859 1.19408302297 2.94019 
-0.0693588925984 1.357727045 3.30535 -0.0606153547314 1.18656892257 2.88867 -0.0617052633123 1.20790430296 2.94061 
-0.0691428760336 1.36879220518 3.29506 -0.0606153547314 1.19997648102 2.88867 -0.0614892467475 1.2172765508 2.93032 
-0.0692546965496 1.38632436985 3.30039 -0.0605743707187 1.21256363106 2.88672 -0.0616121437533 1.23333752972 2.93617 
-0.0692698254136 1.40194906362 3.30111 -0.0605743707187 1.22596212422 2.88672 -0.0616161961276 1.24704758456 2.93637 
-0.0688277564039 1.40822611374 3.28004 -0.0605743707187 1.23936061738 2.88672 -0.0611812863125 1.25177820053 2.91564 
-0.0692496585978 1.43217568224 3.30015 -0.0605743707187 1.25275911054 2.88672 -0.0615960293118 1.2738883785 2.93541 
-0.0690310655234 1.44292392091 3.28973 -0.0605743707187 1.2661576037 2.88672 -0.061384595432 1.28309335011 2.92533 
-0.0688841294331 1.45508912016 3.28273 -0.0605333867061 1.27869036202 2.88477 -0.0612376593417 1.29356722057 2.91833 
-0.0688283017235 1.46913401792 3.28007 -0.0605333867061 1.29207978989 2.88477 -0.0611261540103 1.30473235562 2.91301 
-0.0688666241767 1.48518467058 3.28189 -0.0605333867061 1.30546921777 2.88477 -0.0611360948347 1.318467283 2.91349 
-0.0691342809977 1.50624885151 3.29465 -0.0605333867061 1.31885864564 2.88477 -0.0613871569328 1.33745998791 2.92545 
-0.0695118222003 1.52984982755 3.31264 -0.0605333867061 1.33224807352 2.88477 -0.0617646981354 1.35934737142 2.94344 
-0.0491967623191 -1.39210220179 3.01437 -0.0468265113592 -1.32503210562 2.86914 -0.046514334565 -1.31619855678 2.85001 
-0.0497497324172 -1.39360115274 3.04825 -0.0468583878135 -1.31260813074 2.87109 -0.047094745185 -1.31922902876 2.88558 
-0.0491065066603 -1.36161765298 3.00884 -0.0468902642678 -1.30016602528 2.87305 -0.0465703323743 -1.29129500301 2.85344 
-0.0484432180373 -1.32944941038 2.9682 -0.0469221407221 -1.28770578925 2.875 -0.0465441837203 -1.27733334222 2.85184 
-0.0481319245384 -1.30721829073 2.94913 -0.0469540171764 -1.27522742265 2.87695 -0.0466670434821 -1.2674334841 2.85937 
-0.047716873025 -1.28237576387 2.92369 -0.0469858936307 -1.26273092548 2.87891 -0.0465812587761 -1.25185649264 2.85411 
-0.0481099666732 -1.27925812537 2.94778 -0.047017770085 -1.25021629773 2.88086 -0.0469713134215 -1.24898100142 2.87801 
-0.0487387873234 -1.28211791667 2.98631 -0.0470815229936 -1.2385220784 2.88477 -0.0463208890024 -1.21851291277 2.83816 
-0.0489486614004 -1.2737184243 2.99917 -0.0471133994479 -1.22596212422 2.88672 -0.0465190740085 -1.2104968747 2.8503 
-0.0489559534507 -1.2599856808 2.99962 -0.0471452759022 -1.21338403947 2.88867 -0.0465263660587 -1.19745507709 2.85075 
-0.0487484568777 -1.24078183063 2.9869 -0.0471771523565 -1.20078782415 2.89062 -0.0463155931217 -1.17885878038 2.83784 
-0.0488878735624 -1.23042723475 2.99544 -0.0472090288108 -1.18817347825 2.89258 -0.0462904834098 -1.16505520381 2.8363 
-0.0492409231931 -1.22530937657 3.01708 -0.0472090288108 -1.17474778923 2.89258 -0.0464376162821 -1.15555198738 2.84531 
-0.0495025225762 -1.21774107479 3.0331 -0.0472409052651 -1.16210624748 2.89453 -0.0466426419629 -1.1473892238 2.85787 
-0.0493997918303 -1.20116522589 3.02681 -0.0473046581737 -1.15022165713 2.89844 -0.0472893736629 -1.14985001137 2.8975 
-0.0493636778933 -1.18624866301 3.0246 -0.0473046581737 -1.13676877225 2.89844 -0.0472491467605 -1.13543478859 2.89504 
-0.0489692729212 -1.16284451446 3.00043 -0.047336534628 -1.12407283878 2.90039 -0.0472820855038 -1.12277986746 2.89705 
-0.0487106269353 -1.14284987464 2.98458 -0.047336534628 -1.11061088861 2.90039 -0.0468193905204 -1.0984776414 2.8687 
-0.0491887387292 -1.1400786497 3.01388 -0.0473684110823 -1.09788775928 2.90234 -0.0472190368968 -1.09442561888 2.89319 
-0.0493246689267 -1.12920183823 3.02221 -0.0474321639908 -1.08587625493 2.90625 -0.047306487023 -1.08299910103 2.89855 
-0.0497074159572 -1.12382795985 3.04566 -0.0474321639908 -1.0723871089 2.90625 -0.0471084265342 -1.06506777438 2.88641 
-0.050094805152 -1.11834001789 3.06939 -0.0474640404451 -1.05960958785 2.9082 -0.0474732664062 -1.05981555255 2.90877 
-0.0502551213039 -1.10762702948 3.07922 -0.0474959168994 -1.04681393623 2.91016 -0.0475800673145 -1.04866861834 2.91531 
-0.0498763238097 -1.08509406524 3.05601 -0.0475277933537 -1.03400015404 2.91211 -0.04692559608 -1.0208989341 2.87521 
-0.0495171961735 -1.06319888959 3.034 -0.047559669808 -1.02116824127 2.91406 -0.0467708715375 -1.00423171194 2.86573 
-0.0499010016019 -1.05724843931 3.05752 -0.047559669808 -1.0076428341 2.91406 -0.0470006411602 -0.995798739866 2.87981 
-0.04917499123 -1.02788173148 3.01304 -0.0475915462623 -0.994783725476 2.91602 -0.0467375008744 -0.976932016098 2.86369 
-0.04963168214 -1.023313064 3.04102 -0.0476234227166 -0.981906486278 2.91797 -0.0467406138094 -0.963704606977 2.86388 
-0.0494531358625 -1.00556788501 3.03008 -0.0476552991709 -0.969011116507 2.91992 -0.0465820681392 -0.947188301029 2.85416 
-0.0489627552136 -0.98167217762 3.00003 -0.0476871756252 -0.956097616163 2.92188 -0.0466800866797 -0.935906121753 2.86017 
-0.0491641115223 -0.971727552455 3.01237 -0.0475277933537 -0.939385760857 2.91211 -0.0468317838929 -0.925629149603 2.86946 
-0.0485886621424 -0.946535768065 2.97711 -0.0475277933537 -0.925869418975 2.91211 -0.0462238043424 -0.900466944694 2.83221 
-0.0485951993059 -0.93284321636 2.97751 -0.0475277933537 -0.912353077092 2.91211 -0.0465583787039 -0.893743998564 2.85271 
-0.0486643998507 -0.920332024614 2.98175 -0.0475277933537 -0.898836735209 2.91211 -0.0466436964696 -0.882116860356 2.85794 
-0.0494109166817 -0.920398131378 3.02749 -0.0475277933537 -0.885320393326 2.91211 -0.0469262614698 -0.874115403435 2.87525 
-0.049762503233 -0.912795416476 3.04903 -0.0475277933537 -0.871804051443 2.91211 -0.0472362202979 -0.866455716218 2.89424 
-0.0501888274622 -0.906342388914 3.07516 -0.0474959168994 -0.85771206388 2.91016 -0.0476246250878 -0.860036359799 2.91804 
-0.0495079546477 -0.879967269833 3.03344 -0.0474959168994 -0.844204787283 2.91016 -0.0467445905838 -0.830850517825 2.86412 
-0.0491864896337 -0.860265411543 3.01374 -0.0474959168994 -0.830697510687 2.91016 -0.0468065185343 -0.818640021471 2.86792 
-0.0495923385329 -0.853260182778 3.03861 -0.0474959168994 -0.81719023409 2.91016 -0.0472040092031 -0.812167820917 2.89227 
-0.0499343216797 -0.844943438254 3.05956 -0.0474959168994 -0.803682957494 2.91016 -0.0471753818747 -0.79825915365 2.89052 
-0.0503033601228 -0.836882292863 3.08217 -0.0474959168994 -0.790175680897 2.91016 -0.0475372683496 -0.790863632882 2.91269 
-0.0500815907429 -0.818950168907 3.06858 -0.0474640404451 -0.776147150338 2.9082 -0.0474640754657 -0.776147723005 2.90821 
-0.0498396378709 -0.800819875158 3.05376 -0.0474640404451 -0.762648939028 2.9082 -0.0476912963729 -0.766300471653 2.92213 
-0.0487641110496 -0.769670448126 2.98786 -0.0474640404451 -0.749150727718 2.9082 -0.0466510702344 -0.736319177363 2.85839 
-0.0490646415758 -0.760460481311 3.00627 -0.0474640404451 -0.735652516407 2.9082 -0.0474697371162 -0.735740809994 2.90855 
-0.048496250776 -0.737859144534 2.97145 -0.0474640404451 -0.722154305097 2.9082 -0.0469955982055 -0.715027065679 2.8795 
-0.0484774681046 -0.723786952427 2.9703 -0.0474321639908 -0.708180166256 2.90625 -0.0465775115806 -0.695419882198 2.85388 
-0.0490978799392 -0.719087080083 3.00831 -0.0474321639908 -0.694691020232 2.90625 -0.0469870570902 -0.688171988821 2.87898 
-0.0494036324139 -0.709515319594 3.02705 -0.0474321639908 -0.681201874208 2.90625 -0.0466349607958 -0.66975275899 2.8574 
-0.0502325019401 -0.707133685075 3.07783 -0.0474321639908 -0.667712728184 2.90625 -0.0472309594378 -0.664880328611 2.89392 
-0.0510734652187 -0.704447416213 3.12936 -0.0474321639908 -0.65422358216 2.90625 -0.0481087448462 -0.663555544136 2.94771 
-0.0511345565679 -0.690747975908 3.1331 -0.0474321639908 -0.640734436136 2.90625 -0.0474587017616 -0.641092919962 2.90788 
-0.050591322174 -0.669022154678 3.09982 -0.0474002875365 -0.626823754299 2.9043 -0.046904634354 -0.620269212019 2.87393 
-0.0504353563487 -0.652616436481 3.09026 -0.0474002875365 -0.613343673562 2.9043 -0.046744341549 -0.604855954551 2.86411 
-0.0501992285562 -0.635284956352 3.07579 -0.0474002875365 -0.599863592824 2.9043 -0.0460881582002 -0.58325823748 2.8239 
-0.0501169225551 -0.619990691832 3.07075 -0.0474002875365 -0.586383512086 2.9043 -0.0457323730779 -0.565749933917 2.8021 
-0.0507677788939 -0.613604605412 3.11063 -0.0474002875365 -0.572903431349 2.9043 -0.0463677231093 -0.560423344535 2.84103 
-0.051087492882 -0.602940149263 3.13022 -0.0474002875365 -0.559423350611 2.9043 -0.04711616996 -0.556070164061 2.88689 
-0.0512932773407 -0.590781638873 3.14283 -0.0473684110823 -0.545576125778 2.90234 -0.0468934628085 -0.540105804245 2.87324 
-0.0518120946508 -0.582022485249 3.17462 -0.0473684110823 -0.532105110327 2.90234 -0.0472146282026 -0.530377616111 2.89292 
-0.0517601436569 -0.566718930249 3.17143 -0.0473684110823 -0.518634094875 2.90234 -0.0474192725488 -0.51919097424 2.90546 
-0.0517356409674 -0.551737647727 3.16993 -0.0473684110823 -0.505163079424 2.90234 -0.0470903170349 -0.502197329843 2.8853 
-0.0511321479345 -0.530760284731 3.13295 -0.0473684110823 -0.491692063973 2.90234 -0.0466260149989 -0.48398586792 2.85686 
-0.0510466317191 -0.515355554186 3.12771 -0.047336534628 -0.477899230858 2.90039 -0.0465413937524 -0.469871663655 2.85167 
-0.0511444167895 -0.501797903945 3.13371 -0.047336534628 -0.464437280693 2.90039 -0.0466292641248 -0.457497972782 2.85705 
-0.0507935111928 -0.48390995832 3.11221 -0.047336534628 -0.450975330528 2.90039 -0.046288273226 -0.440988540494 2.83616 
-0.0511041315195 -0.472335829129 3.13124 -0.047336534628 -0.437513380363 2.90039 -0.0465946755259 -0.430656662057 2.85494 
-0.0512760550279 -0.459342548844 3.14177 -0.047336534628 -0.424051430198 2.90039 -0.0467665990342 -0.418945817682 2.86547 
-0.051792175758 -0.449236993822 3.1734 -0.047336534628 -0.410589480033 2.90039 -0.0471234269897 -0.40874101869 2.88733 
-0.052548331014 -0.4408516394 3.21973 -0.0473046581737 -0.396860103922 2.89844 -0.0476370067867 -0.39964832627 2.9188 
-0.052643824186 -0.426681494174 3.22558 -0.0473046581737 -0.383407219043 2.89844 -0.0479114703735 -0.388325469951 2.93562 
-0.0527561777921 -0.41258889466 3.23246 -0.0473046581737 -0.369954334164 2.89844 -0.0478244677318 -0.374019595523 2.93029 
-0.0521064187629 -0.392688892029 3.19265 -0.0473046581737 -0.356501449285 2.89844 -0.047415587612 -0.357337445297 2.90523 
-0.0514714889777 -0.373265997121 3.15375 -0.0473046581737 -0.343048564407 2.89844 -0.0470365216272 -0.341104065474 2.88201 
-0.0512893122397 -0.357358796635 3.14258 -0.0473046581737 -0.329595679528 2.89844 -0.0468543448892 -0.326458117209 2.87085 
-0.0504911362525 -0.337438415923 3.09368 -0.0472727817194 -0.315929760421 2.89648 -0.0460620912608 -0.307838568564 2.8223 
-0.0504166748476 -0.322602875694 3.08912 -0.0472727817194 -0.302485940829 2.89648 -0.0458061963312 -0.293101651502 2.80662 
-0.0505070511327 -0.308817561942 3.09465 -0.0472727817194 -0.289042121236 2.89648 -0.0460545112641 -0.281593194733 2.82184 
-0.0506164552329 -0.295091775649 3.10136 -0.0472727817194 -0.275598301644 2.89648 -0.0461365137541 -0.268973907859 2.82686 
-0.0510662004067 -0.283191147867 3.12891 -0.0472727817194 -0.262154482052 2.89648 -0.0465468297151 -0.25812866498 2.852 
-0.0510628695663 -0.268651000745 3.12871 -0.0472409052651 -0.248542954663 2.89453 -0.0465447012458 -0.244880099283 2.85187 
-0.0513519561652 -0.255568049153 3.14642 -0.0472409052651 -0.235108200356 2.89453 -0.0465291482443 -0.231565933093 2.85092 
-0.0514262230118 -0.241312650729 3.15097 -0.0472409052651 -0.22167344605 2.89453 -0.0465525652978 -0.218443476351 2.85236 
-0.0515699822408 -0.227321334653 3.15978 -0.0472409052651 -0.208238691744 2.89453 -0.0466576385272 -0.205667642317 2.85879 
-0.0519866330245 -0.21437355509 3.18531 -0.0472409052651 -0.194803937438 2.89453 -0.0465473238935 -0.191943865614 2.85203 
-0.051787241756 -0.198823661004 3.17309 -0.0472409052651 -0.181369183132 2.89453 -0.0462757592273 -0.177663755654 2.8354 
-0.052072845759 -0.185111262386 3.19059 -0.0472090288108 -0.167821112747 2.89258 -0.046467753384 -0.165185988278 2.84716 
-0.0520641373234 -0.170273880771 3.19006 -0.0472090288108 -0.154395423727 2.89258 -0.0461005515726 -0.150770188954 2.82466 
-0.0520680129274 -0.155479029203 3.1903 -0.0472090288108 -0.140969734708 2.89258 -0.0460717491416 -0.1375737315 2.8229 
-0.052118944435 -0.140809103633 3.19342 -0.0472090288108 -0.127544045688 2.89258 -0.0462901215312 -0.125061445325 2.83628 
-0.0515652116679 -0.124648554843 3.15949 -0.0472090288108 -0.114118356668 2.89258 -0.0463149277319 -0.111957046673 2.8378 
-0.0515416623147 -0.109933790299 3.15805 -0.0472090288108 -0.100692667648 2.89258 -0.0462913783787 -0.0987354007376 2.83635 
-0.0514611812717 -0.0951271805281 3.15311 -0.0471771523565 -0.0872080542676 2.89062 -0.0460675272235 -0.0851568866159 2.82264 
-0.0516871258756 -0.0808456375182 3.16696 -0.0471771523565 -0.0737914305341 2.89062 -0.0465777255949 -0.0728538462156 2.8539 
-0.0521622998371 -0.0667545330236 3.19607 -0.0471771523565 -0.0603748068006 2.89062 -0.0461374126141 -0.0590442032577 2.82692 
-0.0521622570342 -0.0519201497475 3.19607 -0.0471771523565 -0.0469581830671 2.89062 -0.0460154828417 -0.0458019053561 2.81945 
-0.0522726066885 -0.0371642765871 3.20283 -0.0471771523565 -0.0335415593337 2.89062 -0.046191764459 -0.0328409776966 2.83025 
-0.0524617408361 -0.0223792472217 3.21442 -0.0471452759022 -0.0201113376707 2.88867 -0.04630729715 -0.0197538708127 2.83733 
-0.0527863071116 -0.00750590047747 3.23431 -0.0471452759022 -0.00670377922358 2.88867 -0.0466245791576 -0.00662973922803 2.85677 
-0.0528480638507 0.00751468192028 3.23809 -0.0471452759022 0.00670377922358 2.88867 -0.0468969609692 0.00666847030966 2.87346 
-0.0529861925585 0.0226029690152 3.24655 -0.0471452759022 0.0201113376707 2.88867 -0.0471844638625 0.0201280545589 2.89107 
-0.0534091859472 0.0379723508082 3.27247 -0.0471452759022 0.0335188961179 2.88867 -0.046836005811 0.0332990142345 2.86972 
-0.0534876513648 0.0532393923576 3.27728 -0.0471452759022 0.0469264545651 2.88867 -0.0468620066005 0.046644500037 2.87132 
-0.0539684130446 0.0690659005081 3.30674 -0.0471133994479 0.0602932192239 2.88672 -0.0471903045068 0.0603916382221 2.89143 
-0.054143313297 0.0846874459877 3.31745 -0.0471133994479 0.0736917123847 2.88672 -0.0473346590846 0.0740377923047 2.90028 
-0.054167271223 0.100129450219 3.31892 -0.0471133994479 0.0870902055456 2.88672 -0.0473424180751 0.0875135517602 2.90075 
-0.0540948915933 0.115379601697 3.31449 -0.0471133994479 0.100488698706 2.88672 -0.0472815874342 0.100847428751 2.89702 
-0.0540867746153 0.130743927424 3.31399 -0.0471133994479 0.113887191867 2.88672 -0.0475034424198 0.114830042506 2.91062 
-0.0542552077452 0.146580619635 3.32431 -0.0471133994479 0.127285685028 2.88672 -0.0473938048494 0.128043252812 2.9039 
-0.0543388912201 0.162260043737 3.32944 -0.0472409052651 0.141064920214 2.89453 -0.0474722585935 0.141755758771 2.90871 
-0.0541576250157 0.17712055666 3.31833 -0.0472090288108 0.154395423727 2.89258 -0.0473327718678 0.154800120926 2.90016 
-0.0540745835836 0.192227144191 3.31324 -0.0469221407221 0.166801268038 2.875 -0.0472590497849 0.167998929909 2.89564 
-0.053973794531 0.207218362343 3.30707 -0.0470815229936 0.180757276306 2.88477 -0.047171860367 0.181104103183 2.8903 
-0.0534444088066 0.22038488067 3.27463 -0.0470815229936 0.194146704181 2.88477 -0.0471128079902 0.194275711881 2.88668 
-0.053280870767 0.234862959574 3.26461 -0.0470815229936 0.207536132056 2.88477 -0.0471314272327 0.207756110767 2.88782 
-0.053206779023 0.249667740131 3.26007 -0.0470496465393 0.220775982706 2.88281 -0.0471800668419 0.221387967547 2.8908 
-0.0531170642366 0.264352626412 3.25457 -0.0470496465393 0.234156345294 2.88281 -0.0472967980128 0.235386366985 2.89796 
-0.0533429076701 0.280646693967 3.26841 -0.0470496465393 0.247536707883 2.88281 -0.047129913568 0.247959007251 2.88773 
-0.0536188304453 0.297346934374 3.28532 -0.0470496465393 0.260917070471 2.88281 -0.0469025058847 0.260101091789 2.8738 
-0.0535227925097 0.312035598042 3.27943 -0.0470496465393 0.274297433059 2.88281 -0.0468271611844 0.273000352927 2.86918 
-0.0534031235063 0.326525149092 3.2721 -0.047017770085 0.287482891992 2.88086 -0.0472228113304 0.288736585013 2.89342 
-0.0532414454453 0.340677830474 3.26219 -0.047017770085 0.300854189294 2.88086 -0.0474730212626 0.303767220339 2.90875 
-0.0534546814921 0.357244149867 3.27526 -0.047017770085 0.314225486596 2.88086 -0.047185304355 0.315345138536 2.89112 
-0.0537885398786 0.374772190236 3.29572 -0.047017770085 0.327596783897 2.88086 -0.0470353620589 0.327719356152 2.88194 
-0.053934544312 0.391127823611 3.30466 -0.047017770085 0.340968081199 2.88086 -0.0473890420589 0.34366050775 2.90361 
-0.054062991792 0.407434186625 3.31253 -0.047017770085 0.354339378501 2.88086 -0.0472492673867 0.356084008454 2.89504 
-0.0539258086381 0.421736196798 3.30413 -0.0469858936307 0.36746138043 2.87891 -0.0476458047192 0.372622330255 2.91934 
-0.0537666481633 0.435782052876 3.29437 -0.0469858936307 0.380823612446 2.87891 -0.0476603226697 0.386289902073 2.92023 
-0.0537856137197 0.451231761826 3.29554 -0.0469858936307 0.394185844461 2.87891 -0.0483077742359 0.405275696806 2.9599 
-0.0538739121207 0.467293639866 3.30095 -0.0469858936307 0.407548076477 2.87891 -0.0478833878088 0.415332796478 2.9339 
-0.054074015473 0.484407314098 3.31321 -0.0469858936307 0.420910308492 2.87891 -0.047932280344 0.429388255652 2.93689 
-0.0541185343345 0.500196794781 3.31594 -0.0469858936307 0.434272540508 2.87891 -0.0480409217751 0.444023759803 2.94355 
-0.0542460946281 0.516802732752 3.32375 -0.0469540171764 0.447331085432 2.87695 -0.0479341909078 0.456669203991 2.93701 
-0.0542653286751 0.532418392767 3.32493 -0.0469540171764 0.460684252162 2.87695 -0.0475071623771 0.466111376366 2.91085 
-0.0541714231 0.546902759938 3.31918 -0.0469540171764 0.474037418891 2.87695 -0.0473685394908 0.478222344906 2.90235 
-0.0541791431788 0.5623886072 3.31965 -0.0469540171764 0.48739058562 2.87695 -0.0475259450486 0.493327293006 2.912 
-0.0543393309222 0.57950484543 3.32946 -0.0469540171764 0.50074375235 2.87695 -0.0476404076681 0.508063802285 2.91901 
-0.0543197583434 0.5947440089 3.32826 -0.0469540171764 0.514096919079 2.87695 -0.0476162863131 0.521348066974 2.91753 
-0.0541875130827 0.608706350254 3.32016 -0.0469221407221 0.527092006999 2.875 -0.0482200478367 0.541671829135 2.95452 
-0.0542872281728 0.625265128153 3.32627 -0.0469221407221 0.540436108442 2.875 -0.0475993247086 0.548235724417 2.91649 
-0.053950688771 0.636731898658 3.30565 -0.0469221407221 0.553780209885 2.875 -0.0480477741232 0.567065057753 2.94397 
-0.0539094384913 0.651576264594 3.30312 -0.0469221407221 0.567124311328 2.875 -0.0480515991421 0.580775507091 2.9442 
-0.0538057660826 0.665624951361 3.29677 -0.0469221407221 0.580468412771 2.875 -0.0479582149836 0.593285568443 2.93848 
-0.053480437138 0.676809547677 3.27684 -0.0469221407221 0.593812514214 2.875 -0.0476330222299 0.602808913972 2.91856 
-0.0534994143679 0.692264309927 3.278 -0.0468902642678 0.60674414513 2.87305 -0.0476946816897 0.617153034237 2.92233 
-0.0535236563491 0.707799487307 3.27949 -0.0468902642678 0.620079181287 2.87305 -0.0476919890009 0.630681228938 2.92217 
-0.0537431104836 0.725985464179 3.29293 -0.0468902642678 0.633414217444 2.87305 -0.0473868396574 0.640122175198 2.90347 
-0.0538890954611 0.743282914074 3.30188 -0.0468902642678 0.646749253601 2.87305 -0.0471667823918 0.650563219955 2.88999 
-0.0538966404373 0.758714547228 3.30234 -0.0468902642678 0.660084289757 2.87305 -0.0471337658251 0.663512113315 2.88797 
-0.0540025230298 0.77556275752 3.30883 -0.0468583878135 0.672961528956 2.87109 -0.0469694845721 0.674557056417 2.8779 
-0.0537421104532 0.78710643578 3.29287 -0.0468583878135 0.686287499826 2.87109 -0.0470504753582 0.689100812169 2.88286 
-0.0538952318342 0.804676216082 3.30225 -0.0468583878135 0.699613470696 2.87109 -0.0471846662033 0.704484930585 2.89109 
-0.0538946442677 0.819994442416 3.30222 -0.0468583878135 0.712939441567 2.87109 -0.0472009585268 0.71815157507 2.89208 
-0.0537407991294 0.832936971705 3.29279 -0.0468583878135 0.726265412437 2.87109 -0.0472543220149 0.732402057965 2.89535 
-0.0539589536134 0.851663469593 3.30616 -0.0468583878135 0.739591383308 2.87109 -0.0475307000568 0.75020285257 2.91229 
-0.0541277758603 0.86972138159 3.3165 -0.0468265113592 0.752405165502 2.86914 -0.0479353193467 0.770221416021 2.93708 
-0.0543389612611 0.888568051511 3.32944 -0.0468265113592 0.765722071086 2.86914 -0.0483141946643 0.790049143687 2.96029 
-0.0543760557727 0.90463853947 3.33171 -0.0468265113592 0.77903897667 2.86914 -0.0482920188937 0.803420196983 2.95893 
-0.0542386430399 0.91777727212 3.32329 -0.0468265113592 0.792355882254 2.86914 -0.0482771585203 0.816902421763 2.95802 
-0.0540420378483 0.929819412761 3.31125 -0.0468265113592 0.805672787838 2.86914 -0.0480978301179 0.827546442287 2.94704 
-0.0538192917851 0.941292528524 3.2976 -0.0468265113592 0.818989693422 2.86914 -0.0478664690071 0.837178419647 2.93286 
-0.0538510553955 0.957162672771 3.29955 -0.0467946349049 0.831740018612 2.86719 -0.0479703671036 0.852637788682 2.93923 
-0.0538487518236 0.97243567614 3.29941 -0.0467946349049 0.84504785891 2.86719 -0.0493592497433 0.891361336565 3.02433 
-0.053736409891 0.985688931618 3.29252 -0.0467946349049 0.858355699208 2.86719 -0.0477975641911 0.876752467778 2.92864 
-0.0538264982296 1.0026490443 3.29804 -0.0467946349049 0.871663539506 2.86719 -0.0478736754516 0.89176328607 2.9333 
-0.053794660687 1.01735455765 3.29609 -0.0467946349049 0.884971379803 2.86719 -0.047841837909 0.904775887079 2.93135 
-0.0539940714113 1.03648105079 3.30831 -0.0467946349049 0.898279220101 2.86719 -0.0480487936095 0.922354302752 2.94403 
-0.054201171085 1.05587074928 3.321 -0.0467627584506 0.910966088287 2.86523 -0.048248348307 0.939906254031 2.95626 
-0.0541985601108 1.07123331496 3.32084 -0.0467627584506 0.924264863298 2.86523 -0.0482457373327 0.953575907367 2.9561 
-0.0541270015177 1.08521203956 3.31645 -0.0467627584506 0.93756363831 2.86523 -0.0481741787397 0.965861719629 2.95171 
-0.0542799400137 1.10371493185 3.32582 -0.0467627584506 0.950862413321 2.86523 -0.0482879720782 0.981875731586 2.95869 
-0.0542645893531 1.11883500222 3.32488 -0.0467627584506 0.964161188333 2.86523 -0.0482726214176 0.995291757201 2.95775 
-0.0537920497128 1.12438993512 3.29593 -0.0467627584506 0.977459963344 2.86523 -0.0478392269348 0.999960878173 2.93119 
-0.0539628019793 1.14330547167 3.30639 -0.0467308819964 0.990083374526 2.86328 -0.0480183880169 1.01736165927 2.94217 
-0.0537669750215 1.15444719324 3.29439 -0.0467308819964 1.00337308425 2.86328 -0.0478141522434 1.02663231161 2.92966 
-0.0539504397362 1.17372928683 3.30564 -0.0467308819964 1.01666279398 2.86328 -0.0479976169582 1.04422149286 2.9409 
-0.0545627657222 1.20256786869 3.34315 -0.0467308819964 1.0299525037 2.86328 -0.0483363003939 1.06533605795 2.96165 
-0.0546453363228 1.21992821842 3.34821 -0.0467308819964 1.04324221343 2.86328 -0.0484117851763 1.08076748749 2.96627 
-0.0545784237852 1.23395588915 3.34411 -0.0466990055421 1.05581123289 2.86133 -0.0483672740971 1.09352888147 2.96355 
-0.0541293984776 1.23919769951 3.3166 -0.0466990055421 1.06909187733 2.86133 -0.0481765756996 1.10291825618 2.95186 
-0.0541730496085 1.25560318975 3.31928 -0.0466990055421 1.08237252177 2.86133 -0.0482369394002 1.11801819193 2.95556 
-0.0540643381363 1.26845877274 3.31261 -0.0466990055421 1.09565316621 2.86133 -0.0481115153583 1.12879350473 2.94788 
-0.0541363091933 1.28554308494 3.31702 -0.0466990055421 1.10893381065 2.86133 -0.0481834864153 1.14418490459 2.95228 
-0.0543273967077 1.30553079632 3.32873 -0.0466990055421 1.12221445508 2.86133 -0.0483130584431 1.16100143729 2.96022 
-0.0542148251961 1.31824366744 3.32184 -0.0466671290878 1.13472001754 2.85938 -0.0482620024181 1.17349966242 2.9571 
-0.0539588563342 1.32736499652 3.30615 -0.0466671290878 1.1479915967 2.85938 -0.0480060335562 1.18092807915 2.94141 
-0.0537163431338 1.33667556676 3.29129 -0.0466671290878 1.16126317585 2.85938 -0.0477690886183 1.18868429751 2.92689 
-0.0537530018345 1.35287449806 3.29354 -0.0466671290878 1.174534755 2.85938 -0.0478001790565 1.20305175601 2.9288 
-0.0534911728725 1.36149695088 3.2775 -0.0466671290878 1.18780633415 2.85938 -0.0475525334046 1.21034230061 2.91363 
-0.053633675254 1.38037680947 3.28623 -0.0466671290878 1.20107791331 2.85938 -0.0476864207385 1.22731155383 2.92183 
-0.0537145181757 1.39773324735 3.29118 -0.0466352526335 1.21352001876 2.85742 -0.0477672636601 1.24297666293 2.92678 
-0.0536162622739 1.41042431011 3.28516 -0.0466352526335 1.22678253263 2.85742 -0.0476183058297 1.25264263677 2.91766 
-0.0540621668642 1.43752887434 3.31248 -0.0466352526335 1.2400450465 2.85742 -0.0480366259248 1.27730797336 2.94329 
-0.0536997395168 1.44316339519 3.29028 -0.0466352526335 1.25330756036 2.85742 -0.0476749340084 1.28124866615 2.92112 
-0.0534949395239 1.45287278823 3.27773 -0.0466352526335 1.26657007423 2.85742 -0.0472667932107 1.28372212875 2.89612 
-0.0534148981829 1.4658895047 3.27282 -0.0466352526335 1.27983258809 2.85742 -0.0468155538281 1.28478067632 2.86847 
-0.0534811608954 1.4829173918 3.27688 -0.0466033761792 1.29221123655 2.85547 -0.0467250452432 1.29558485761 2.86292 
-0.0537767496373 1.50640690199 3.29499 -0.0466033761792 1.30546468513 2.85547 -0.0469396120698 1.31488340362 2.87607 
-0.0542876990042 1.53615851433 3.3263 -0.0466033761792 1.31871813371 2.85547 -0.0473116428215 1.33875968737 2.89887 
-0.0355295390935 -1.40751232757 3.04774 -0.0336524281771 -1.33315006951 2.88672 -0.0328102541891 -1.29978711855 2.81448 
-0.0359447657094 -1.4096504703 3.08336 -0.033675197073 -1.32064450705 2.88867 -0.0332189047298 -1.30275003191 2.84953 
-0.0356079906141 -1.38226603085 3.05447 -0.0336979659689 -1.30812081401 2.89062 -0.0328857150685 -1.27659005901 2.82095 
-0.0350474316252 -1.3465517956 3.00638 -0.0337207348648 -1.29557899041 2.89258 -0.0336619142906 -1.29331905448 2.88753 
-0.0344597984401 -1.31025449215 2.95598 -0.0337207348648 -1.28215330139 2.89258 -0.0332723054619 -1.26510280585 2.85411 
-0.0341791673508 -1.28597593023 2.9319 -0.0337435037608 -1.26958428192 2.89453 -0.0329916743726 -1.24129703646 2.83004 
-0.0341720576296 -1.27210304993 2.93129 -0.0337662726567 -1.25699713189 2.89648 -0.0329704007973 -1.22736967923 2.82821 
-0.0347632178812 -1.28026907742 2.982 -0.0337890415526 -1.24439185128 2.89844 -0.0328788527145 -1.21087117353 2.82036 
-0.0350523984241 -1.27696321362 3.00681 -0.0338118104485 -1.2317684401 2.90039 -0.0329309638021 -1.19967908773 2.82483 
-0.0351833751638 -1.26772668281 3.01804 -0.0336979659689 -1.21420444788 2.89062 -0.0330879585636 -1.19222467303 2.8383 
-0.035287836368 -1.25744100668 3.027 -0.0336979659689 -1.20078782415 2.89062 -0.0332190214649 -1.18372119379 2.84954 
-0.0353181346754 -1.24445896837 3.0296 -0.0336979659689 -1.18737120041 2.89062 -0.0332273263307 -1.17078788637 2.85025 
-0.0355830537813 -1.23962641773 3.05233 -0.0336979659689 -1.17395457668 2.89062 -0.0334148667668 -1.16409209405 2.86634 
-0.0357602353703 -1.23156128746 3.06753 -0.033675197073 -1.15975380568 2.88867 -0.0335560661627 -1.15565100782 2.87845 
-0.0356650546036 -1.21408351118 3.05936 -0.033675197073 -1.14634624723 2.88867 -0.0334588647676 -1.13898202229 2.87011 
-0.0356637871943 -1.19984106443 3.05925 -0.033675197073 -1.13293868879 2.88867 -0.0334603183971 -1.12570949975 2.87024 
-0.0353693368972 -1.17585276873 3.034 -0.033675197073 -1.11953113034 2.88867 -0.0336734210324 -1.11947208591 2.88852 
-0.0350067633531 -1.14986130702 3.00289 -0.033675197073 -1.10612357189 2.88867 -0.0335307013013 -1.10137734342 2.87628 
-0.0352526991143 -1.14390388736 3.02399 -0.033675197073 -1.09271601344 2.88867 -0.0336354626814 -1.09142668451 2.88526 
-0.0353342357758 -1.13248155136 3.03098 -0.0336524281771 -1.07857869945 2.88672 -0.0336146866197 -1.07736906193 2.88348 
-0.0357345953477 -1.13108579993 3.06533 -0.0336524281771 -1.06518020629 2.88672 -0.0334811861792 -1.05975998562 2.87203 
-0.0360892809369 -1.12794374093 3.09575 -0.0336524281771 -1.05178171313 2.88672 -0.0334823090593 -1.04646476612 2.87213 
-0.0363702066433 -1.12224330697 3.11985 -0.0336524281771 -1.03838321997 2.88672 -0.0337210767318 -1.04050144772 2.89261 
-0.0361493216706 -1.10103503978 3.1009 -0.0336524281771 -1.02498472681 2.88672 -0.0336132302109 -1.02379083623 2.88336 
-0.0357474639986 -1.07456265202 3.06643 -0.0336296592811 -1.01090180453 2.88477 -0.0332956941655 -1.00086287029 2.85612 
-0.0360812540117 -1.0702308085 3.09506 -0.0336296592811 -0.997512376654 2.88477 -0.0335278023806 -0.994491129306 2.87603 
-0.0355614022066 -1.04065258913 3.05047 -0.0336296592811 -0.98412294878 2.88477 -0.0320792203184 -0.938751612985 2.75177 
-0.0356607187299 -1.02936086153 3.05899 -0.0336296592811 -0.970733520905 2.88477 -0.033197080832 -0.958246971533 2.84766 
-0.0354941572521 -1.01042123259 3.0447 -0.0336296592811 -0.95734409303 2.88477 -0.0321416846943 -0.914985540735 2.75713 
-0.0350909321123 -0.984971295579 3.01011 -0.0336296592811 -0.943954665156 2.88477 -0.0316153707697 -0.88741537579 2.71198 
-0.035086079269 -0.970865788655 3.0097 -0.0336068903852 -0.929935199883 2.88281 -0.0321769331242 -0.890366897785 2.76015 
-0.035080906794 -0.956755428727 3.00925 -0.0336068903852 -0.916554837295 2.88281 -0.0327479065483 -0.893127921508 2.80913 
-0.0352219894547 -0.946579747762 3.02136 -0.0336068903852 -0.903174474707 2.88281 -0.0318755009586 -0.856643935344 2.73429 
-0.0353292161681 -0.935395336248 3.03055 -0.0336068903852 -0.889794112118 2.88281 -0.0318536548255 -0.843374504107 2.73242 
-0.0358132414267 -0.933951842668 3.07207 -0.0336068903852 -0.87641374953 2.88281 -0.0333935792945 -0.870850938728 2.86451 
-0.0359739077839 -0.92381898832 3.08586 -0.0336068903852 -0.863033386942 2.88281 -0.0335637373239 -0.861925205488 2.87911 
-0.0363371872972 -0.918680685111 3.11702 -0.0335841214893 -0.849077378673 2.88086 -0.0339179921052 -0.857518331563 2.9095 
-0.0359405493502 -0.89434334822 3.08299 -0.0335841214893 -0.835706081371 2.88086 -0.0335343673382 -0.834468000849 2.87659 
-0.0358741660115 -0.878408404107 3.0773 -0.0335841214893 -0.822334784069 2.88086 -0.033488320915 -0.819989028364 2.87264 
-0.0359590046076 -0.866168905366 3.08458 -0.0335841214893 -0.808963486767 2.88086 -0.0335675451105 -0.808564200301 2.87944 
-0.0361025776164 -0.855253241635 3.09689 -0.0335841214893 -0.795592189465 2.88086 -0.0336958008115 -0.79823782057 2.89044 
-0.0363275900074 -0.846120089067 3.1162 -0.0335841214893 -0.782220892163 2.88086 -0.0338978580864 -0.789528253797 2.90777 
-0.0361943508311 -0.828606220401 3.10477 -0.0335613525934 -0.768328340899 2.87891 -0.0337797499976 -0.773328166658 2.89764 
-0.0361688497788 -0.813622028621 3.10258 -0.0335613525934 -0.754966108883 2.87891 -0.0337657918194 -0.759564990486 2.89644 
-0.0358795302656 -0.792828556927 3.07776 -0.0335613525934 -0.741603876868 2.87891 -0.0335016954178 -0.740285634626 2.87379 
-0.0363389661172 -0.788512572125 3.11717 -0.0335613525934 -0.728241644852 2.87891 -0.0339359081578 -0.736369057463 2.91104 
-0.036369814747 -0.774701548128 3.11982 -0.0335613525934 -0.714879412836 2.87891 -0.0339201544832 -0.722522134733 2.90968 
-0.0364453228764 -0.761799456301 3.12629 -0.0335385836974 -0.70104125329 2.87695 -0.0335803387174 -0.701914038849 2.88053 
-0.0367146390029 -0.752811152446 3.1494 -0.0335385836974 -0.68768808656 2.87695 -0.033654890731 -0.690072890942 2.88693 
-0.0370100342982 -0.744132749807 3.17474 -0.0335385836974 -0.674334919831 2.87695 -0.033851667134 -0.680629851544 2.90381 
-0.0372604254476 -0.734332181581 3.19621 -0.0335385836974 -0.660981753102 2.87695 -0.0340970275582 -0.671987620415 2.92486 
-0.0374964192727 -0.724054218469 3.21646 -0.0335385836974 -0.647628586372 2.87695 -0.0341959049352 -0.660321430764 2.93334 
-0.0373856849487 -0.707031078694 3.20696 -0.0335385836974 -0.634275419643 2.87695 -0.0340807235612 -0.644528267308 2.92346 
-0.0369766647469 -0.684573749058 3.17187 -0.0335158148015 -0.6205007171 2.875 -0.0334726506226 -0.619701589759 2.8713 
-0.0368485619132 -0.667531082731 3.16088 -0.0335158148015 -0.607156615657 2.875 -0.0330483409071 -0.598688080151 2.8349 
-0.0368165181387 -0.65229233811 3.15814 -0.0335158148015 -0.593812514214 2.875 -0.0331108414152 -0.586637445783 2.84026 
-0.0367058449616 -0.635717308096 3.14864 -0.0335158148015 -0.580468412771 2.875 -0.033167154965 -0.574429889672 2.84509 
-0.0366959725106 -0.620936064417 3.1478 -0.0335158148015 -0.567124311328 2.875 -0.0328689635871 -0.556178879994 2.81951 
-0.0369062123575 -0.609799587043 3.16583 -0.0335158148015 -0.553780209885 2.875 -0.0327284229105 -0.540770171214 2.80746 
-0.0370083138457 -0.596751988076 3.17459 -0.0334930459056 -0.540068964347 2.87305 -0.0327863874277 -0.52867423144 2.81243 
-0.0373011604255 -0.586622871277 3.19971 -0.0334930459056 -0.52673392819 2.87305 -0.0329131839404 -0.51761463305 2.82331 
-0.0372501055122 -0.570989062984 3.19533 -0.0334930459056 -0.513398892033 2.87305 -0.0332851741128 -0.510212524679 2.85522 
-0.0372370645382 -0.555963471551 3.19421 -0.0334930459056 -0.500063855877 2.87305 -0.0336349512706 -0.502182556702 2.88522 
-0.0370576649829 -0.53853070245 3.17882 -0.0334930459056 -0.48672881972 2.87305 -0.0335191278538 -0.487107848724 2.87528 
-0.0369880825477 -0.522792952106 3.17285 -0.0334930459056 -0.473393783563 2.87305 -0.0332452924127 -0.469892012965 2.85179 
-0.0371340791987 -0.510071792527 3.18538 -0.0334702770097 -0.459745995029 2.87109 -0.0333871560866 -0.458604250326 2.86396 
-0.036999366937 -0.493490337027 3.17382 -0.0334702770097 -0.446420024159 2.87109 -0.0332525188689 -0.443515608565 2.85241 
-0.0369062735044 -0.477554684688 3.16583 -0.0334702770097 -0.433094053288 2.87109 -0.0333625889149 -0.431700605799 2.86186 
-0.0370117936623 -0.464184077353 3.17489 -0.0334702770097 -0.419768082418 2.87109 -0.0330135621968 -0.41404018536 2.83192 
-0.0372312555791 -0.452113083162 3.19371 -0.0334702770097 -0.406442111547 2.87109 -0.0331437579233 -0.402477067969 2.84308 
-0.0373934506097 -0.439194721515 3.20763 -0.0334702770097 -0.393116140677 2.87109 -0.0331667130394 -0.389550711673 2.84505 
-0.0375743093532 -0.426358984884 3.22314 -0.0334475081137 -0.379531809147 2.86914 -0.0334835486745 -0.379940764551 2.87223 
-0.0376962530226 -0.412734174947 3.2336 -0.0334475081137 -0.366214903563 2.86914 -0.0334501012998 -0.366243296212 2.86936 
-0.0373591388397 -0.394168834877 3.20468 -0.0334475081137 -0.352897997979 2.86914 -0.033358122409 -0.351954907207 2.86147 
-0.0371465448357 -0.377136145123 3.18645 -0.0334475081137 -0.339581092395 2.86914 -0.0335695212683 -0.340819850157 2.87961 
-0.0369802807544 -0.360724667061 3.17218 -0.0334475081137 -0.32626418681 2.86914 -0.0334300423249 -0.326093816529 2.86764 
-0.0366677476402 -0.343077035625 3.14537 -0.0334247392178 -0.312734246998 2.86719 -0.0331362340706 -0.310034885924 2.84244 
-0.0368237140214 -0.329875195105 3.15875 -0.0334247392178 -0.2994264067 2.86719 -0.0332922004518 -0.298239094327 2.85582 
-0.036796706531 -0.314982888943 3.15644 -0.0334247392178 -0.286118566403 2.86719 -0.0332535833815 -0.284653458113 2.85251 
-0.0368908227851 -0.301100693263 3.16451 -0.0334247392178 -0.272810726105 2.86719 -0.0333233353605 -0.271983073875 2.85849 
-0.0368762003289 -0.286299328787 3.16326 -0.0334247392178 -0.259502885807 2.86719 -0.0332930287149 -0.258480312216 2.85589 
-0.0368169767407 -0.2711810915 3.15817 -0.0334247392178 -0.246195045509 2.86719 -0.0327201430593 -0.241005234388 2.80675 
-0.0371564923306 -0.258888232394 3.1873 -0.0334019703219 -0.232728562701 2.86523 -0.0329328704748 -0.229460104819 2.82499 
-0.0372094789312 -0.244442707518 3.19184 -0.0334019703219 -0.21942978769 2.86523 -0.0330087232505 -0.216846403519 2.8315 
-0.037257554321 -0.22992468193 3.19597 -0.0334019703219 -0.206131012678 2.86523 -0.0328069272398 -0.202458869031 2.81419 
-0.0373717684616 -0.215750198822 3.20577 -0.0334019703219 -0.192832237667 2.86523 -0.0331103105486 -0.191148462543 2.84022 
-0.0370350322779 -0.19906093923 3.17688 -0.0334019703219 -0.179533462655 2.86523 -0.0328253435855 -0.17643413068 2.81577 
-0.0371031888778 -0.184654885752 3.18273 -0.0334019703219 -0.166234687644 2.86523 -0.0328839557043 -0.16365663619 2.8208 
-0.0372660565247 -0.170628208752 3.1967 -0.033379201426 -0.15283166184 2.86328 -0.0330917663502 -0.151515597391 2.83862 
-0.0374502922467 -0.156561171751 3.2125 -0.033379201426 -0.139541952114 2.86328 -0.0330281568589 -0.138074408193 2.83317 
-0.0374898570946 -0.141800232565 3.21589 -0.033379201426 -0.126252242389 2.86328 -0.0330815381352 -0.125126371897 2.83775 
-0.0374222146849 -0.126644975557 3.21009 -0.033379201426 -0.112962532664 2.86328 -0.0330554756429 -0.11186697367 2.83551 
-0.0373787419919 -0.111615753915 3.20636 -0.033379201426 -0.0996728229389 2.86328 -0.0331511261292 -0.0989917728329 2.84372 
-0.0371124248447 -0.096044442648 3.18352 -0.033379201426 -0.0863831132137 2.86328 -0.0329409029588 -0.0852488264575 2.82568 
-0.0373048014477 -0.0816896386907 3.20002 -0.03335643253 -0.0730435444138 2.86133 -0.0330809127688 -0.0724402143095 2.83769 
-0.037416639196 -0.0670373507015 3.20961 -0.03335643253 -0.0597628999749 2.86133 -0.0331410785757 -0.0593770620463 2.84285 
-0.0372505335408 -0.0519086930936 3.19537 -0.03335643253 -0.0464822555361 2.86133 -0.0336715310362 -0.0469213459354 2.88836 
-0.0374472821498 -0.0372734733387 3.21224 -0.03335643253 -0.0332016110972 2.86133 -0.0330447499142 -0.0328913751333 2.83459 
-0.0375728612825 -0.0224390817631 3.22302 -0.03335643253 -0.0199209666583 2.86133 -0.0334169985714 -0.0199571376154 2.86652 
-0.0378445927131 -0.00753378796285 3.24632 -0.03335643253 -0.00664032221944 2.86133 -0.0333770918566 -0.00664443490701 2.8631 
-0.0379593182645 0.00755662657508 3.25617 -0.0333336636341 0.00663578957628 2.85938 -0.0335339587655 0.00667566267152 2.87656 
-0.0381297931463 0.0227716899063 3.27079 -0.0333336636341 0.0199073687289 2.85938 -0.0336561136697 0.0200999407733 2.88703 
-0.0383667986752 0.0381887219957 3.29112 -0.0333336636341 0.0331789478814 2.85938 -0.0338394794377 0.0336824159781 2.90276 
-0.0383053765767 0.0533786189767 3.28585 -0.0333336636341 0.046450527034 2.85938 -0.0338468309672 0.0471656267404 2.90339 
-0.0385490637983 0.0690662540675 3.30675 -0.0333336636341 0.0597221061866 2.85938 -0.0338568646237 0.0606594968496 2.90426 
-0.0385524129828 0.0844216445339 3.30704 -0.0333336636341 0.0729936853391 2.85938 -0.0338606696308 0.0741477172007 2.90458 
-0.038558174692 0.0997859453623 3.30754 -0.0333108947382 0.0862063401307 2.85742 -0.0338362858999 0.0875660168834 2.90249 
-0.0386045657615 0.115276156511 3.31152 -0.0333108947382 0.099468853997 2.85742 -0.0338842362164 0.101180895064 2.9066 
-0.038701680995 0.130974969945 3.31985 -0.0333108947382 0.112731367863 2.85742 -0.0340274645788 0.11515639724 2.91889 
-0.0388235662969 0.146844804343 3.3303 -0.0333108947382 0.125993881729 2.85742 -0.0340233705134 0.12868872344 2.91854 
-0.0388617025299 0.16246158092 3.33357 -0.0333108947382 0.139256395596 2.85742 -0.0340615067464 0.142394333606 2.92181 
-0.0386542559863 0.176984287436 3.31578 -0.0332881258423 0.152414658669 2.85547 -0.0340669071327 0.155980425187 2.92227 
-0.0385654456187 0.19193223467 3.30816 -0.0332881258423 0.165668107249 2.85547 -0.0339711982788 0.169067617279 2.91406 
-0.038433120867 0.206575576333 3.29681 -0.0334475081137 0.179778225385 2.86914 -0.0339137618489 0.18228430951 2.90914 
-0.038187104503 0.220457198792 3.27571 -0.033379201426 0.192700791015 2.86328 -0.0339524400661 0.196010143387 2.91245 
-0.0380994531478 0.235120227464 3.26819 -0.0331742813626 0.204725893301 2.8457 -0.0339288429071 0.209382460976 2.91043 
-0.0381215327509 0.250434323404 3.27008 -0.0332881258423 0.218681901569 2.85547 -0.0338997981119 0.222700200938 2.90794 
-0.0382081112553 0.266215397783 3.27751 -0.0332653569463 0.231776707639 2.85352 -0.0340084339842 0.236954104341 2.91726 
-0.0382329647059 0.281610768132 3.27964 -0.0332653569463 0.245021090933 2.85352 -0.0335037716343 0.2467771709 2.87397 
-0.0384570543341 0.298572758169 3.29886 -0.0332653569463 0.258265474226 2.85352 -0.03366959379 0.261403886969 2.88819 
-0.0383123306511 0.312702955604 3.28645 -0.0332653569463 0.27150985752 2.85352 -0.0335367020394 0.273724559971 2.87679 
-0.0381275585037 0.326375093263 3.2706 -0.0332653569463 0.284754240813 2.85352 -0.0334179824812 0.286060728172 2.86661 
-0.0381044727554 0.341348522782 3.26862 -0.0332653569463 0.297998624107 2.85352 -0.033394896733 0.299159070942 2.86463 
-0.0381180835078 0.356646915482 3.26978 -0.0332425880504 0.311029973173 2.85156 -0.0334085074854 0.312582376894 2.8658 
-0.0383661594118 0.374243239854 3.29106 -0.0332425880504 0.32426529118 2.85156 -0.0335909532698 0.327663424597 2.88145 
-0.038504590519 0.390923917746 3.30294 -0.0332425880504 0.337500609187 2.85156 -0.0336688544679 0.341828346106 2.88813 
-0.0385118531075 0.406330893587 3.30356 -0.0332425880504 0.350735927195 2.85156 -0.0336698105837 0.355243467074 2.88821 
-0.0386118811587 0.422759336416 3.31214 -0.0332425880504 0.363971245202 2.85156 -0.033727769542 0.369283470333 2.89318 
-0.038425396897 0.436016349915 3.29615 -0.0332425880504 0.377206563209 2.85156 -0.0336961593549 0.382353276596 2.89047 
-0.0384189987039 0.451240020953 3.2956 -0.0332198191545 0.390174455271 2.84961 -0.0339029805321 0.398198343574 2.90821 
-0.0385507119862 0.468135736576 3.3069 -0.0332198191545 0.403400707992 2.84961 -0.0339863516017 0.412708998637 2.91536 
-0.0385895986589 0.483972147158 3.31023 -0.0332198191545 0.416626960713 2.84961 -0.0338337594196 0.424326703614 2.90227 
-0.0386750153715 0.500441605649 3.31756 -0.0332198191545 0.429853213434 2.84961 -0.0338273278736 0.437714170589 2.90172 
-0.0387990491544 0.517494147295 3.3282 -0.0332198191545 0.443079466155 2.84961 -0.0337659474662 0.450363619017 2.89646 
-0.0388591482556 0.533767251928 3.33335 -0.0332198191545 0.456305718876 2.84961 -0.0335401262679 0.46070544083 2.87709 
-0.0387875062803 0.548226172226 3.32721 -0.0331970502586 0.469210153933 2.84766 -0.0335814060094 0.474642673377 2.88063 
-0.0388944939647 0.565223933184 3.33639 -0.0331970502586 0.482427341368 2.84766 -0.033417262615 0.485627519119 2.86655 
-0.0388862835987 0.580586936521 3.33568 -0.0331970502586 0.495644528802 2.84766 -0.0334175072028 0.498936034445 2.86657 
-0.0388204005532 0.595059365113 3.33003 -0.0331970502586 0.508861716237 2.84766 -0.0336012231759 0.515057089704 2.88233 
-0.0385678192316 0.606543190573 3.30836 -0.0331970502586 0.522078903672 2.84766 -0.0335521221852 0.527663001077 2.87811 
-0.0383420341656 0.618257973346 3.289 -0.0331970502586 0.535296091107 2.84766 -0.0335291142604 0.540650559675 2.87614 
-0.0381239925255 0.629920910694 3.27029 -0.0331742813626 0.54813706916 2.8457 -0.033328449468 0.550684381414 2.85893 
-0.0378830735925 0.641023115487 3.24963 -0.0331742813626 0.561345191308 2.8457 -0.0330701536872 0.559583236942 2.83677 
-0.0379470249507 0.65721360119 3.25511 -0.0331742813626 0.574553313456 2.8457 -0.0331915192401 0.57485186038 2.84718 
-0.0379221492648 0.671881227794 3.25298 -0.0331742813626 0.587761435605 2.8457 -0.033361399329 0.591076676207 2.86175 
-0.0379313574377 0.687146493247 3.25377 -0.0331742813626 0.600969557753 2.8457 -0.0333706075019 0.60452610904 2.86254 
-0.0381266968877 0.705865063989 3.27052 -0.0331742813626 0.614177679902 2.8457 -0.0335049584407 0.620299726025 2.87407 
-0.0382785553065 0.72391687584 3.28355 -0.0331515124667 0.626955200951 2.84375 -0.0334911559093 0.633378474189 2.87288 
-0.038385851505 0.741229116028 3.29275 -0.0331515124667 0.640154257813 2.84375 -0.0335652937914 0.64814435712 2.87924 
-0.0383897899237 0.756589809333 3.29309 -0.0331515124667 0.653353314675 2.84375 -0.0335667168474 0.661536204028 2.87937 
-0.0382880664347 0.769829174738 3.28437 -0.0331515124667 0.666552371537 2.84375 -0.0335816672736 0.67520116869 2.88065 
-0.0380550799271 0.780296071386 3.26438 -0.0331515124667 0.679751428399 2.84375 -0.033423563529 0.685329668558 2.86709 
-0.038150521958 0.797442431332 3.27257 -0.0331515124667 0.692950485261 2.84375 -0.0333103194011 0.696269951978 2.85737 
-0.0382137367736 0.81397832912 3.27799 -0.0331287435708 0.705664549306 2.8418 -0.0333901995365 0.711233737458 2.86422 
-0.0382284509502 0.829512157553 3.27925 -0.0331287435708 0.718854540882 2.8418 -0.033441126597 0.72563288297 2.86859 
-0.0385115723875 0.850988687282 3.30354 -0.0331287435708 0.732044532457 2.8418 -0.0337674816984 0.746158703524 2.89659 
-0.0386024895451 0.868367007675 3.31134 -0.0331287435708 0.745234524033 2.8418 -0.0336343675953 0.756608588928 2.88517 
-0.0386985013542 0.885934357326 3.31957 -0.0331287435708 0.758424515609 2.8418 -0.0338071716195 0.773955936628 2.89999 
-0.0387507208387 0.902558175776 3.32405 -0.0331287435708 0.771614507185 2.8418 -0.0335222797004 0.780780510903 2.87555 
-0.0386894766222 0.916535673709 3.3188 -0.0331059746749 0.784265114226 2.83984 -0.0334785902137 0.79309220272 2.87181 
-0.0386112585718 0.93005554344 3.31209 -0.0331059746749 0.797446040515 2.83984 -0.0334257008924 0.805147502523 2.86727 
-0.0385401530219 0.943687284581 3.30599 -0.0331059746749 0.810626966805 2.83984 -0.0333545953425 0.816714647946 2.86117 
-0.0386223956526 0.961078315961 3.31304 -0.0331059746749 0.823807893094 2.83984 -0.0349922909848 0.870746920875 3.00165 
-0.0384509285227 0.972120518563 3.29834 -0.0331059746749 0.836988819384 2.83984 -0.035134087953 0.888263797839 3.01382 
-0.0383716737538 0.985394220732 3.29154 -0.0330832057789 0.849585034706 2.83789 -0.0332014278234 0.852621006505 2.84803 
-0.0383325841844 0.999652257295 3.28818 -0.0330832057789 0.862756895709 2.83789 -0.0331370067455 0.864159938548 2.84251 
-0.038324829641 1.01470881035 3.28752 -0.0330832057789 0.875928756713 2.83789 -0.0330392633663 0.874765313752 2.83412 
-0.0384986092368 1.03463786074 3.30243 -0.0330832057789 0.889100617716 2.83789 -0.0332166700872 0.89268742849 2.84934 
-0.0385052186649 1.05014608682 3.30299 -0.0330832057789 0.902272478719 2.83789 -0.0332184099955 0.905959879645 2.84949 
-0.0385152439832 1.0657540969 3.30385 -0.0330832057789 0.915444339722 2.83789 -0.0332340691703 0.919618875848 2.85083 
-0.0385074004987 1.08086852858 3.30318 -0.033060436883 0.927977098041 2.83594 -0.0333010639783 0.934731286874 2.85658 
-0.038700510865 1.10169731915 3.31975 -0.033060436883 0.941139893758 2.83594 -0.0335149531856 0.954078725335 2.87493 
-0.038707489954 1.11730712745 3.32034 -0.033060436883 0.954302689475 2.83594 -0.0335219322747 0.96762393792 2.87552 
-0.0384797009362 1.12605234674 3.3008 -0.033060436883 0.967465485192 2.83594 -0.0333042380602 0.974599971195 2.85685 
-0.0385637057104 1.14386451002 3.30801 -0.033060436883 0.980628280908 2.83594 -0.0333573691899 0.989435793608 2.86141 
-0.0383048596072 1.15143752648 3.28581 -0.033060436883 0.993791076625 2.83594 -0.0330281651972 0.992820995269 2.83317 
-0.0384761099433 1.17190429265 3.3005 -0.0330376679871 1.00626037794 2.83398 -0.0332009581037 1.0112338638 2.84799 
-0.0388377051364 1.19838072615 3.33151 -0.0330376679871 1.01941410837 2.83398 -0.0336346649918 1.03783511706 2.8852 
-0.0388198641278 1.21328609576 3.32998 -0.0330376679871 1.0325678388 2.83398 -0.0336274135209 1.05099989858 2.88457 
-0.0388430499346 1.22947585608 3.33197 -0.0330376679871 1.04572156923 2.83398 -0.0336574922552 1.06534049653 2.88715 
-0.0386012082388 1.23718980278 3.31123 -0.0330376679871 1.05887529966 2.83398 -0.0334257453629 1.07131339147 2.86727 
-0.0385198411211 1.24991836387 3.30425 -0.0330376679871 1.07202903009 2.83398 -0.0333443782452 1.08198137602 2.86029 
-0.0383369978815 1.25924896417 3.28856 -0.0330148990912 1.0844348744 2.83203 -0.0331731501443 1.08963292031 2.84561 
-0.0384234791067 1.27738765426 3.29598 -0.0330148990912 1.09757953955 2.83203 -0.0332369041647 1.10496009297 2.85107 
-0.0384352165393 1.29308059385 3.29699 -0.0330148990912 1.11072420469 2.83203 -0.0334802828721 1.12638116698 2.87195 
-0.0384086259598 1.30747814586 3.29471 -0.0330148990912 1.12386886984 2.83203 -0.0334476887751 1.13860157738 2.86916 
-0.0384303748136 1.32351930553 3.29657 -0.0330148990912 1.13701353498 2.83203 -0.0334726478432 1.15277813039 2.8713 
-0.0382155489464 1.33133609985 3.27815 -0.0330148990912 1.15015820012 2.83203 -0.0329947678518 1.14945687706 2.8303 
-0.0382235786511 1.34683430177 3.27883 -0.0329921301952 1.16250058743 2.83008 -0.03296903055 1.16168665541 2.8281 
-0.0380946975837 1.35746024152 3.26778 -0.0329921301952 1.17563618729 2.83008 -0.0328347574345 1.17002839199 2.81658 
-0.0380766425607 1.37197683683 3.26623 -0.0329921301952 1.18877178715 2.83008 -0.032883536014 1.18485892374 2.82076 
-0.038210092972 1.39199841688 3.27768 -0.0329921301952 1.201907387 2.83008 -0.0330221005327 1.20299921011 2.83265 
-0.0382687912524 1.40937327028 3.28271 -0.0329921301952 1.21504298686 2.83008 -0.0330740698706 1.21806068312 2.83711 
-0.0386009803275 1.43697594499 3.31121 -0.0329921301952 1.22817858672 2.83008 -0.0334279410938 1.24440226219 2.86746 
-0.038485323675 1.4479931417 3.30129 -0.0329693612993 1.24045751702 2.82812 -0.0333218900693 1.25372125479 2.85837 
-0.0382987226782 1.45622074719 3.28528 -0.0329693612993 1.25358405159 2.82812 -0.0331380823758 1.25999928205 2.8426 
-0.0383227256305 1.47239134559 3.28734 -0.0329693612993 1.26671058617 2.82812 -0.0331524797001 1.27374614911 2.84383 
-0.0383325230375 1.48802961239 3.28818 -0.0329693612993 1.27983712074 2.82812 -0.0331622771071 1.28732591646 2.84467 
-0.0385222786604 1.51073312508 3.30446 -0.0329693612993 1.29296365531 2.82812 -0.0333468157844 1.30776633609 2.8605 
-0.0389042052101 1.54120064107 3.33722 -0.0329693612993 1.30609018988 2.82812 -0.0337287423342 1.33617327554 2.89327 
-0.0213925139428 -1.41245040326 3.05843 -0.0200411821931 -1.32322811364 2.86523 -0.0198060894515 -1.30770600911 2.83162 
-0.0216500531692 -1.41508816974 3.09525 -0.0200411821931 -1.30992933863 2.86523 -0.0196331331159 -1.28325848395 2.8069 
-0.0217075151697 -1.40443948655 3.10347 -0.0200275208556 -1.29574669821 2.86328 -0.0196865744273 -1.27368804143 2.81454 
-0.0213907128875 -1.36974862885 3.05817 -0.0200275208556 -1.28245698848 2.86328 -0.0193783705163 -1.2408888186 2.77047 
-0.0210271148543 -1.33251271249 3.00619 -0.0200275208556 -1.26916727875 2.86328 -0.0198003527571 -1.25477137227 2.8308 
-0.0208936016284 -1.31018740715 2.9871 -0.0200275208556 -1.25587756903 2.86328 -0.0196543171944 -1.23247486681 2.80993 
-0.0209007691612 -1.29676769267 2.98813 -0.0200275208556 -1.2425878593 2.86328 -0.0188486001221 -1.1694428804 2.69473 
-0.021251037718 -1.3043981595 3.0382 -0.0200275208556 -1.22929814958 2.86328 -0.019227773948 -1.18020932821 2.74894 
-0.0215182109224 -1.30651847929 3.0764 -0.020013859518 -1.21517896616 2.86133 -0.0194443408352 -1.18059957263 2.77991 
-0.0216251068864 -1.29865904426 3.09168 -0.020013859518 -1.20189832172 2.86133 -0.0195372969652 -1.17327916748 2.7932 
-0.0215549374405 -1.28014187625 3.08165 -0.020013859518 -1.18861767728 2.86133 -0.0194729926224 -1.15649573935 2.784 
-0.0215682318965 -1.26661934736 3.08355 -0.020013859518 -1.17533703284 2.86133 -0.0194875611581 -1.14442955334 2.78608 
-0.0216204391515 -1.25533855244 3.09102 -0.020013859518 -1.1620563884 2.86133 -0.019535102346 -1.13425851015 2.79288 
-0.0217942443179 -1.25096807079 3.11586 -0.020013859518 -1.14877574396 2.86133 -0.0197135735795 -1.13153962806 2.8184 
-0.0218748015166 -1.24107646018 3.12738 -0.0200001981805 -1.13472001754 2.85938 -0.02010431585 -1.1406271792 2.87426 
-0.0218289780018 -1.22399153603 3.12083 -0.0200001981805 -1.12144843839 2.85938 -0.0200051244001 -1.12172466072 2.86008 
-0.0217794206326 -1.20676053982 3.11375 -0.0200001981805 -1.10817685924 2.85938 -0.0199245621984 -1.10398599852 2.84856 
-0.0215092590107 -1.17751839502 3.07512 -0.0200001981805 -1.09490528009 2.85938 -0.0196559815028 -1.07606123392 2.81016 
-0.0215933332701 -1.16779227734 3.08714 -0.0200001981805 -1.08163370093 2.85938 -0.0197233759895 -1.06666283873 2.8198 
-0.0217659077154 -1.16268204642 3.11181 -0.0200001981805 -1.06836212178 2.85938 -0.0198713143337 -1.061477459 2.84095 
-0.0219413088168 -1.15749190166 3.13689 -0.0199865368429 -1.05436985237 2.85742 -0.0200425813462 -1.05732642434 2.86543 
-0.0220521304142 -1.14870499998 3.15273 -0.0199865368429 -1.0411073385 2.85742 -0.0201428634352 -1.04925045823 2.87977 
-0.0220396147479 -1.13342817385 3.15094 -0.0199865368429 -1.02784482464 2.85742 -0.0201303477689 -1.03524056894 2.87798 
-0.0217261577591 -1.10289118703 3.10613 -0.0199865368429 -1.01458231077 2.85742 -0.0198231827999 -1.00628992256 2.83407 
-0.0214234003725 -1.07330625003 3.06285 -0.0199865368429 -1.0013197969 2.85742 -0.0195284501151 -0.978369782457 2.79193 
-0.0215279149413 -1.06425707032 3.07779 -0.0199865368429 -0.988057283037 2.85742 -0.0196358113517 -0.970718767683 2.80728 
-0.0213775818607 -1.04263960981 3.0563 -0.0199728755054 -0.974128470627 2.85547 -0.0194839173565 -0.950280725039 2.78556 
-0.0215645030451 -1.03744662772 3.08302 -0.0199728755054 -0.960875022047 2.85547 -0.0196701798217 -0.946312636091 2.81219 
-0.0216304116611 -1.02626408138 3.09244 -0.0199728755054 -0.947621573467 2.85547 -0.0197340922682 -0.936292401216 2.82133 
-0.0215843546762 -1.00975610649 3.08586 -0.0199728755054 -0.934368124887 2.85547 -0.0196958915529 -0.921410302353 2.81587 
-0.0217312507431 -1.00220791886 3.10686 -0.0199728755054 -0.921114676307 2.85547 -0.0198427876198 -0.915115246701 2.83687 
-0.0217592054552 -0.989058334319 3.11086 -0.0199728755054 -0.907861227727 2.85547 -0.0198688061975 -0.903130787706 2.84059 
-0.0217824290619 -0.975659738244 3.11418 -0.0199592141678 -0.893995872321 2.85352 -0.0198958437055 -0.891157437339 2.84446 
-0.0217309822524 -0.95893529755 3.10682 -0.0199592141678 -0.880751489028 2.85352 -0.0196456454469 -0.866914465408 2.80869 
-0.0218129869659 -0.94807947002 3.11854 -0.0199592141678 -0.867507105734 2.85352 -0.0197437712725 -0.858143097661 2.82271 
-0.0219137159834 -0.937916218412 3.13295 -0.0199592141678 -0.85426272244 2.85352 -0.0200145365814 -0.856630544903 2.86142 
-0.0219836386179 -0.926321200996 3.14294 -0.0199592141678 -0.841018339147 2.85352 -0.0200712047835 -0.845737270503 2.86953 
-0.0219585155649 -0.910691530289 3.13935 -0.0199592141678 -0.827773955853 2.85352 -0.0200445641746 -0.831313700064 2.86572 
-0.0218785687238 -0.892857859082 3.12792 -0.0199455528303 -0.813972057452 2.85156 -0.019982215978 -0.815468269567 2.8568 
-0.0217928151472 -0.874897170952 3.11566 -0.0199455528303 -0.800736739444 2.85156 -0.0198964624013 -0.798765948746 2.84454 
-0.0218679158156 -0.86340122709 3.1264 -0.0199455528303 -0.787501421437 2.85156 -0.019968729743 -0.78841650521 2.85488 
-0.0218868552456 -0.849625491534 3.12911 -0.0199455528303 -0.77426610343 2.85156 -0.019500663835 -0.756995964481 2.78796 
-0.0218477690115 -0.833610627494 3.12352 -0.0199455528303 -0.761030785422 2.85156 -0.0193823895377 -0.739543057984 2.77105 
-0.0219955455943 -0.824653467302 3.14464 -0.0199318914927 -0.747283278739 2.84961 -0.0194802402021 -0.730350040997 2.78504 
-0.0219139661299 -0.8070534004 3.13298 -0.0199318914927 -0.734057026018 2.84961 -0.0195106563563 -0.718543665855 2.78939 
-0.0221162596544 -0.799827781268 3.1619 -0.0199318914927 -0.720830773296 2.84961 -0.0198553516478 -0.718062733162 2.83867 
-0.0222083619507 -0.788421777064 3.17507 -0.0199318914927 -0.707604520575 2.84961 -0.0200511647086 -0.711838853618 2.86666 
-0.0221094273179 -0.770238281194 3.16093 -0.0199318914927 -0.694378267854 2.84961 -0.0198322364378 -0.69090652989 2.83536 
-0.0222599638511 -0.760711507964 3.18245 -0.0199318914927 -0.681152015133 2.84961 -0.0197430558533 -0.674698750206 2.82261 
-0.0223805394968 -0.749980949478 3.19969 -0.0199182301551 -0.667467965454 2.84766 -0.019913484041 -0.667308921247 2.84698 
-0.0225005464759 -0.739071690761 3.21684 -0.0199182301551 -0.654250778019 2.84766 -0.0201698208963 -0.662514737059 2.88363 
-0.0225809819366 -0.726729624923 3.22834 -0.0199182301551 -0.641033590584 2.84766 -0.0199708843387 -0.642728173893 2.85518 
-0.022502404231 -0.709268764168 3.21711 -0.0199182301551 -0.62781640315 2.84766 -0.0196774624219 -0.620227479279 2.81323 
-0.0223150944857 -0.688557138996 3.19033 -0.0199182301551 -0.614599215715 2.84766 -0.0197831493442 -0.610431146573 2.82834 
-0.0222874682994 -0.67291535376 3.18638 -0.0199182301551 -0.60138202828 2.84766 -0.019749839828 -0.596297896022 2.82358 
-0.022325208745 -0.659240441849 3.19178 -0.0199045688176 -0.587761435605 2.8457 -0.0197939490051 -0.584494946368 2.82989 
-0.0222873665731 -0.643333720522 3.18637 -0.0199045688176 -0.574553313456 2.8457 -0.0197744392409 -0.570797071352 2.8271 
-0.0222316756103 -0.626973852733 3.1784 -0.0199045688176 -0.561345191308 2.8457 -0.0199687864429 -0.563156245619 2.85488 
-0.0222734250714 -0.613371234046 3.18437 -0.0199045688176 -0.54813706916 2.8457 -0.0197959968716 -0.545147187348 2.83018 
-0.0223145058074 -0.599695236005 3.19025 -0.0199045688176 -0.534928947011 2.8457 -0.0198319962971 -0.532978583639 2.83533 
-0.0224351348177 -0.588049766376 3.20749 -0.0199045688176 -0.521720824863 2.8457 -0.019705538872 -0.516504029244 2.81725 
-0.0225412436539 -0.575873249906 3.22266 -0.01989090748 -0.508163689192 2.84375 -0.0195642644322 -0.499818763932 2.79705 
-0.0225908777346 -0.562150595851 3.22976 -0.01989090748 -0.494964632329 2.84375 -0.0199210851612 -0.495715572672 2.84806 
-0.0225416472236 -0.545967531023 3.22272 -0.01989090748 -0.481765575467 2.84375 -0.0198767525199 -0.481422736785 2.84173 
-0.0225634550009 -0.531523238348 3.22584 -0.01989090748 -0.468566518605 2.84375 -0.0199027794358 -0.468846184126 2.84545 
-0.0225574248011 -0.516412701907 3.22497 -0.01989090748 -0.455367461743 2.84375 -0.0200067887085 -0.458020359352 2.86032 
-0.0224155566801 -0.498290535599 3.20469 -0.01989090748 -0.442168404881 2.84375 -0.0198662130115 -0.441619454875 2.84022 
-0.0223838147491 -0.482731641517 3.20015 -0.0198772461425 -0.428674726214 2.8418 -0.01985508816 -0.428196864895 2.83863 
-0.0223725448127 -0.467642790054 3.19854 -0.0198772461425 -0.415484734638 2.8418 -0.0198684843422 -0.415301590845 2.84054 
-0.0224358418986 -0.454078054238 3.20759 -0.0198772461425 -0.402294743062 2.8418 -0.0198871953051 -0.402496103742 2.84322 
-0.022541523818 -0.44125901347 3.2227 -0.0198772461425 -0.389104751486 2.8418 -0.0199893484903 -0.391299198135 2.85782 
-0.0225466835078 -0.426398659897 3.22344 -0.0198772461425 -0.375914759911 2.8418 -0.0199179199734 -0.376683975791 2.84761 
-0.0226590826961 -0.413488390832 3.23951 -0.0198772461425 -0.362724768335 2.8418 -0.019985539592 -0.364700933247 2.85728 
-0.0225876308323 -0.397195992034 3.22929 -0.0198635848049 -0.349294546672 2.83984 -0.0199200628956 -0.350287695153 2.84792 
-0.0225434316024 -0.381459564633 3.22297 -0.0198635848049 -0.336113620382 2.83984 -0.0199495718517 -0.337568615434 2.85214 
-0.0225271887524 -0.366236297506 3.22065 -0.0198635848049 -0.322932694093 2.83984 -0.0199747182517 -0.324739448701 2.85573 
-0.0223317959378 -0.348240931226 3.19272 -0.0198635848049 -0.309751767803 2.83984 -0.0198409582146 -0.309398929863 2.83661 
-0.0224794641237 -0.335626910118 3.21383 -0.0198635848049 -0.296570841514 2.83984 -0.0199429696501 -0.297756087307 2.85119 
-0.0223906887766 -0.319443617883 3.20114 -0.0198635848049 -0.283389915224 2.83984 -0.0198436698033 -0.283105791756 2.837 
-0.0224111140772 -0.304863625331 3.20406 -0.0198499234674 -0.270023150566 2.83789 -0.0197801159002 -0.269073541906 2.82791 
-0.0223901751423 -0.289721286245 3.20106 -0.0198499234674 -0.256851289562 2.83789 -0.0197947861622 -0.256137831501 2.83001 
-0.0222511436833 -0.273157021812 3.18119 -0.0198499234674 -0.243679428559 2.83789 -0.0196958848823 -0.241788437169 2.81587 
-0.0223627190557 -0.259687448264 3.19714 -0.0198499234674 -0.230507567556 2.83789 -0.0198079422037 -0.230020059431 2.83189 
-0.0223403075914 -0.244602783632 3.19393 -0.0198499234674 -0.217335706553 2.83789 -0.0197976628477 -0.216763507939 2.83042 
-0.0222991084527 -0.229354624038 3.18804 -0.0198499234674 -0.20416384555 2.83789 -0.0197160483628 -0.202786890308 2.81875 
-0.0223694046395 -0.215233927337 3.19809 -0.0198362621298 -0.190860537895 2.83594 -0.0196317689833 -0.188892945831 2.8067 
-0.0222555112423 -0.199369925286 3.18181 -0.0198362621298 -0.177697742178 2.83594 -0.019603272287 -0.17561056624 2.80263 
-0.0222500880649 -0.184556799288 3.18104 -0.0198362621298 -0.164534946461 2.83594 -0.0195989881102 -0.162566840381 2.80202 
-0.0223750245989 -0.17074565633 3.1989 -0.0198362621298 -0.151372150744 2.83594 -0.0197879721699 -0.151003646081 2.82903 
-0.0224771244195 -0.156609589476 3.21349 -0.0198362621298 -0.138209355027 2.83594 -0.0200266870337 -0.139536142452 2.86316 
-0.0224961839199 -0.14181454038 3.21622 -0.0198362621298 -0.12504655931 2.83594 -0.0198971394647 -0.125430326233 2.84464 
-0.0225171328606 -0.127004853701 3.21921 -0.0198226007923 -0.11180670866 2.83398 -0.02000428224 -0.112831458384 2.85996 
-0.0225032280471 -0.11199390483 3.21723 -0.0198226007923 -0.0986529782294 2.83398 -0.019951999941 -0.0992969709897 2.85248 
-0.0223618368722 -0.0964515328744 3.19701 -0.0198226007923 -0.0854992477988 2.83398 -0.0197014814947 -0.0849768335636 2.81667 
-0.0224466899212 -0.0819225192784 3.20914 -0.0198226007923 -0.0723455173682 2.83398 -0.0197603343101 -0.0721182666199 2.82508 
-0.022527532287 -0.067268917199 3.2207 -0.0198226007923 -0.0591917869376 2.83398 -0.0201916320088 -0.0602937420935 2.88674 
-0.0225926471046 -0.0524714983139 3.23001 -0.0198226007923 -0.046038056507 2.83398 -0.020155610904 -0.046811473603 2.88159 
-0.0226411355142 -0.0375600805763 3.23694 -0.0198089394547 -0.0328616628607 2.83203 -0.0199610052172 -0.0331139294614 2.85377 
-0.0227641242403 -0.0226584662288 3.25453 -0.0198089394547 -0.0197169977164 2.83203 -0.0200593728511 -0.0199662687446 2.86784 
-0.0228781010197 -0.00759063799777 3.27082 -0.0198089394547 -0.00657233257214 2.83203 -0.0203781579617 -0.00676119141249 2.91341 
-0.0227634471769 0.00755259743599 3.25443 -0.0198089394547 0.00657233257214 2.83203 -0.020381189738 0.00676219731401 2.91384 
-0.0228628687617 0.0227567524347 3.26864 -0.0198089394547 0.0197169977164 2.83203 -0.0205218871731 0.0204266363403 2.93396 
-0.0229254270815 0.0380317006578 3.27759 -0.0198089394547 0.0328616628607 2.83203 -0.0205243352741 0.034048455131 2.93431 
-0.0228633757254 0.0531002664393 3.26872 -0.0197952781171 0.0459745995029 2.83008 -0.0203502032496 0.0472634149753 2.90941 
-0.0230924849612 0.0689559086626 3.30147 -0.0197952781171 0.0591101993609 2.83008 -0.0201772102257 0.0602506775571 2.88468 
-0.0231209132842 0.0843831972958 3.30554 -0.0197952781171 0.0722457992188 2.83008 -0.0201264054591 0.0734542974939 2.87742 
-0.0231331020923 0.099778169821 3.30728 -0.0197952781171 0.0853813990768 2.83008 -0.0200443807338 0.0864558335859 2.86569 
-0.0231948315931 0.115435872425 3.3161 -0.0197952781171 0.0985169989348 2.83008 -0.0200828049134 0.0999479602433 2.87119 
-0.023260146528 0.131195722171 3.32544 -0.0197952781171 0.111652598793 2.83008 -0.0201499292417 0.113652960671 2.88078 
-0.0233128991026 0.146963061955 3.33298 -0.0197816167796 0.124702078431 2.82812 -0.0201815460995 0.12722320792 2.8853 
-0.0233625331834 0.162778683905 3.34008 -0.0197816167796 0.137828613002 2.82812 -0.0202484202813 0.141081071075 2.89486 
-0.0232700039702 0.177575317655 3.32685 -0.0197816167796 0.150955147574 2.82812 -0.020069343693 0.153150815358 2.86926 
-0.0231666267345 0.192159171143 3.31207 -0.0197816167796 0.164081682146 2.82812 -0.0200825414256 0.166577748199 2.87115 
-0.0230387251299 0.206386133206 3.29379 -0.0197816167796 0.177208216717 2.82812 -0.0201042091208 0.18009807219 2.87425 
-0.0229022635099 0.220360988572 3.27428 -0.0197816167796 0.190334751289 2.82812 -0.0200312697187 0.192736861825 2.86382 
-0.0228456736871 0.234976250754 3.26619 -0.019767955442 0.203320773923 2.82617 -0.0200196629183 0.205909678932 2.86216 
-0.0227956543806 0.249588350267 3.25903 -0.0198499234674 0.217335706553 2.83789 -0.0202735533401 0.221974006437 2.89846 
-0.0229130181444 0.266077805615 3.27581 -0.0198226007923 0.230190282535 2.83398 -0.0200680829544 0.23304094824 2.86908 
-0.0229097879185 0.281242597109 3.27535 -0.0196996487543 0.241834642796 2.81641 -0.0200543515758 0.246189006227 2.86712 
-0.0230793239168 0.298638638079 3.29959 -0.019767955442 0.255790651065 2.82617 -0.0201617094771 0.260885694975 2.88247 
-0.0230641600322 0.313747162164 3.29742 -0.019767955442 0.26890812035 2.82617 -0.020151341736 0.274123413756 2.88098 
-0.0229566653841 0.327518296467 3.28205 -0.0197542941045 0.28183068598 2.82422 -0.0200798331722 0.286475088775 2.87076 
-0.0229822086834 0.343133076733 3.28571 -0.0197542941045 0.294939089979 2.82422 -0.0200795513404 0.299795303654 2.87072 
-0.0229801024493 0.358350591189 3.2854 -0.0197542941045 0.308047493978 2.82422 -0.0200756173688 0.313058193212 2.87016 
-0.0230685075795 0.375036800986 3.29804 -0.0197542941045 0.321155897977 2.82422 -0.020162178085 0.327787081321 2.88253 
-0.0231581817866 0.39186181136 3.31086 -0.0197542941045 0.334264301976 2.82422 -0.0200813624015 0.339798655946 2.87098 
-0.0231261296738 0.406665315451 3.30628 -0.0197542941045 0.347372705975 2.82422 -0.0200656998915 0.352848673393 2.86874 
-0.0231699920396 0.422811587411 3.31255 -0.0197406327669 0.360231814601 2.82227 -0.0200933260777 0.366667846963 2.87269 
-0.0231029377522 0.436918436091 3.30297 -0.0197406327669 0.373331153313 2.82227 -0.0202258270438 0.382507056695 2.89163 
-0.0230564855357 0.451339587498 3.29632 -0.0197406327669 0.386430492026 2.82227 -0.020431023936 0.399945165153 2.92097 
-0.0231200327683 0.46792536428 3.30541 -0.0197406327669 0.399529830739 2.82227 -0.0205359003834 0.415625218357 2.93596 
-0.0230511590816 0.481827545198 3.29556 -0.0197406327669 0.412629169452 2.82227 -0.0204815035121 0.42811524246 2.92819 
-0.0230966440647 0.498104591549 3.30207 -0.0197406327669 0.425728508164 2.82227 -0.0203792119125 0.439500171424 2.91356 
-0.023135233341 0.514288713735 3.30758 -0.0197269714294 0.438524159786 2.82031 -0.0203060773961 0.451397497104 2.90311 
-0.0231404997599 0.529761181069 3.30834 -0.0197269714294 0.451614433212 2.82031 -0.0201994816079 0.462431725529 2.88787 
-0.0231422974799 0.545158926186 3.30859 -0.0197269714294 0.464704706639 2.82031 -0.020205590187 0.475979442355 2.88874 
-0.0232790209199 0.563827010963 3.32814 -0.0197269714294 0.477794980065 2.82031 -0.0201760845662 0.48867267627 2.88452 
-0.023336396203 0.580702050828 3.33634 -0.0197269714294 0.490885253492 2.82031 -0.0200500573931 0.498924913091 2.8665 
-0.0233455282201 0.596420739394 3.33765 -0.0197269714294 0.503975526918 2.82031 -0.0200591894103 0.512462877984 2.86781 
-0.0232054411426 0.608240349499 3.31762 -0.0197133100918 0.516707721535 2.81836 -0.0201244576512 0.527484355069 2.87714 
-0.0229810530062 0.617608479666 3.28554 -0.0197133100918 0.529788929675 2.81836 -0.0200912298496 0.53994540279 2.87239 
-0.0228567468415 0.629434897036 3.26777 -0.0197133100918 0.542870137816 2.81836 -0.0199620224799 0.549719242697 2.85392 
-0.02274117913 0.641342782469 3.25125 -0.0197133100918 0.555951345956 2.81836 -0.0198426908964 0.559600120928 2.83686 
-0.0228113135553 0.658457659024 3.26127 -0.0197133100918 0.569032554096 2.81836 -0.0199259947044 0.575171780221 2.84877 
-0.0228092473447 0.67353360363 3.26098 -0.0197133100918 0.582113762236 2.81836 -0.0199305690512 0.58852919575 2.84942 
-0.0227670743021 0.687395878808 3.25495 -0.0196996487543 0.594782499849 2.81641 -0.0198685860685 0.59988314704 2.84056 
-0.0229152461164 0.707075487198 3.27613 -0.0196996487543 0.607854642703 2.81641 -0.0200167578829 0.617639398688 2.86174 
-0.0229040929151 0.721929866225 3.27454 -0.0196996487543 0.620926785557 2.81641 -0.0200056046815 0.630570420973 2.86015 
-0.0229291359212 0.737934355315 3.27812 -0.0196996487543 0.633998928411 2.81641 -0.0201023730451 0.646959909187 2.87398 
-0.0228979693272 0.752125772758 3.27366 -0.0196996487543 0.647071071264 2.81641 -0.0201245076805 0.661026341429 2.87715 
-0.0227180205613 0.761290076735 3.24793 -0.0196996487543 0.660143214118 2.81641 -0.0199528454363 0.668627937557 2.85261 
-0.0226120134514 0.77274244315 3.23278 -0.0196859874167 0.672748494727 2.81445 -0.0198417436748 0.678071305616 2.83672 
-0.0226258015299 0.788227493659 3.23475 -0.0196859874167 0.685811572295 2.81445 -0.0198108055481 0.690159930195 2.8323 
-0.0227116901857 0.806290494367 3.24703 -0.0196859874167 0.698874649862 2.81445 -0.0197435244612 0.700917279524 2.82268 
-0.0227425049068 0.822475749714 3.25144 -0.0196859874167 0.71193772743 2.81445 -0.0197293761717 0.713506868512 2.82066 
-0.0229223336023 0.844189827126 3.27714 -0.0196859874167 0.725000804997 2.81445 -0.0199029261885 0.732990284055 2.84547 
-0.0230286675704 0.863387110717 3.29235 -0.0196859874167 0.738063882565 2.81445 -0.0200697305864 0.75245111993 2.86932 
-0.0230538022969 0.879627324363 3.29594 -0.0196723260792 0.75060570617 2.8125 -0.0200865270942 0.766409716542 2.87172 
-0.0230810882839 0.895984405174 3.29984 -0.0196723260792 0.763659718451 2.8125 -0.0200057781164 0.776603987872 2.86017 
-0.0230954516995 0.911867482283 3.3019 -0.0196723260792 0.776713730732 2.8125 -0.0199799813354 0.788860746843 2.85648 
-0.0230443317481 0.925140718019 3.29459 -0.0196723260792 0.789767743013 2.8125 -0.0199421841899 0.800601501573 2.85108 
-0.0230200458523 0.939441199974 3.29111 -0.0196723260792 0.802821755295 2.8125 -0.019911841412 0.812596304533 2.84674 
-0.0231227026659 0.958974180789 3.30579 -0.0196723260792 0.815875767576 2.8125 -0.020023755316 0.83045068857 2.86274 
-0.0230061527122 0.969406720201 3.28913 -0.0196586647416 0.828354134177 2.81055 -0.0198979482719 0.83843678751 2.84476 
-0.0229534851875 0.982418775655 3.2816 -0.0196586647416 0.841399081172 2.81055 -0.0198452807472 0.849386324339 2.83723 
-0.0229526880538 0.99761542789 3.28148 -0.0196586647416 0.854444028166 2.81055 -0.0198505404956 0.862783714217 2.83798 
-0.0229141187893 1.01114423011 3.27597 -0.0196586647416 0.867488975161 2.81055 -0.019811971231 0.874254016997 2.83246 
-0.0230250354424 1.03131748938 3.29183 -0.0196586647416 0.880533922156 2.81055 -0.0199228878841 0.892368776815 2.84832 
-0.0230590670482 1.04814316371 3.29669 -0.0196586647416 0.893578869151 2.81055 -0.0199410285128 0.906413631972 2.85092 
-0.0230114658252 1.06124923721 3.28989 -0.019645003404 0.905993778748 2.80859 -0.0198907924126 0.917329145206 2.84373 
-0.0230444501508 1.07806207828 3.2946 -0.019645003404 0.919029660456 2.80859 -0.0198670535039 0.929417575576 2.84034 
-0.0231006797626 1.09602157681 3.30264 -0.019645003404 0.932065542165 2.80859 -0.019976584345 0.947797540943 2.856 
-0.0230708239366 1.10991421605 3.29837 -0.019645003404 0.945101423874 2.80859 -0.019959489329 0.96023102652 2.85355 
-0.0230558434929 1.12449274291 3.29623 -0.019645003404 0.958137305582 2.80859 -0.0199505991202 0.973041994071 2.85228 
-0.023044121625 1.13921247997 3.29456 -0.019645003404 0.971173187291 2.80859 -0.0199359171847 0.9855548424 2.85018 
-0.0228794484758 1.14625384483 3.27101 -0.0196313420665 0.983524639883 2.80664 -0.0197712440355 0.990533688639 2.82664 
-0.0229750428182 1.16628869802 3.28468 -0.0196313420665 0.996551456306 2.80664 -0.0198668383779 1.00850602321 2.84031 
-0.0230745211028 1.1866501577 3.2989 -0.0196313420665 1.00957827273 2.80664 -0.0199631864952 1.02664398958 2.85408 
-0.0231001894753 1.20329884925 3.30257 -0.0196313420665 1.02260508915 2.80664 -0.0199888548677 1.04122808542 2.85775 
-0.0231648290145 1.22203749154 3.31181 -0.0196313420665 1.03563190557 2.80664 -0.0199801664438 1.05403378831 2.85651 
-0.0230745194352 1.23258491343 3.2989 -0.0196313420665 1.04865872199 2.80664 -0.0199446606408 1.065395441 2.85143 
-0.0230229125319 1.24510556663 3.29152 -0.0196176807289 1.06094671758 2.80469 -0.0199105723351 1.07678663222 2.84656 
-0.0229432658666 1.25602270103 3.28014 -0.0196176807289 1.07396446872 2.80469 -0.0198123998155 1.08462431089 2.83253 
-0.0229588716768 1.27211190994 3.28237 -0.0196176807289 1.08698221986 2.80469 -0.0198313325749 1.09882030413 2.83523 
-0.0229079451721 1.28449123895 3.27509 -0.0196176807289 1.09999997099 2.80469 -0.0197598740404 1.10797301534 2.82502 
-0.0229322560826 1.30107160887 3.27856 -0.0196176807289 1.11301772213 2.80469 -0.0197507236792 1.12056597228 2.82371 
-0.0229062875342 1.31479825168 3.27485 -0.0196176807289 1.12603547326 2.80469 -0.0197300599056 1.13248592687 2.82075 
-0.0228194866773 1.32495834947 3.26244 -0.0196040193914 1.13826001185 2.80273 -0.0196481469125 1.14082216972 2.80904 
-0.0228423183878 1.34144154919 3.26571 -0.0196040193914 1.1512686977 2.80273 -0.0196652152462 1.154862495 2.81148 
-0.022784933099 1.35319098411 3.2575 -0.0196040193914 1.16427738355 2.80273 -0.0196150641959 1.16493333149 2.80431 
-0.0228580742859 1.37270280613 3.26796 -0.0196040193914 1.1772860694 2.80273 -0.0196882053829 1.18234171605 2.81477 
-0.0229647667974 1.39434882861 3.28321 -0.0196040193914 1.19029475525 2.80273 -0.0197876636558 1.20144506072 2.82899 
-0.023057167602 1.41525921616 3.29642 -0.0196040193914 1.2033034411 2.80273 -0.0198800644604 1.22024721037 2.8422 
-0.0232251843769 1.44098375156 3.32044 -0.0195903580538 1.21546452268 2.80078 -0.0200347600971 1.24303701093 2.86432 
-0.0231123365924 1.44931892986 3.30431 -0.0195903580538 1.22846414324 2.80078 -0.0199767144213 1.25269161997 2.85602 
-0.023001851859 1.45765409212 3.28851 -0.0195903580538 1.2414637638 2.80078 -0.0198754150696 1.25952815828 2.84154 
-0.0229842165264 1.47178821191 3.28599 -0.0195903580538 1.25446338437 2.80078 -0.0198699518687 1.27236710018 2.84075 
-0.0229701232691 1.48612809334 3.28398 -0.0195903580538 1.26746300493 2.80078 -0.0198289578502 1.28290000787 2.83489 
-0.0230617719664 1.50736076388 3.29708 -0.0195903580538 1.28046262549 2.80078 -0.019825115599 1.29580681991 2.83434 
-0.0232585089019 1.53565356394 3.32521 -0.0195766967163 1.29256025007 2.79883 -0.0199731173137 1.31873409921 2.8555 
-0.00719407169642 -1.42497550721 3.08555 -0.0066120873766 -1.30969817383 2.83594 -0.00655868330921 -1.29912009076 2.81303 
-0.0072221720494 -1.416164221 3.0976 -0.0066120873766 -1.29653537811 2.83594 -0.006586433457 -1.2915050129 2.82493 
-0.00723145415448 -1.40358852872 3.10159 -0.0066120873766 -1.2833725824 2.83594 -0.00659278495614 -1.27962608061 2.82766 
-0.00715011927789 -1.37356797716 3.0667 -0.0066120873766 -1.27020978668 2.83594 -0.00651854979486 -1.25224082393 2.79582 
-0.00709731500637 -1.3492953079 3.04405 -0.0066120873766 -1.25704699096 2.83594 -0.00646463654024 -1.22901459822 2.7727 
-0.00711495867718 -1.33848573745 3.05162 -0.00660753359742 -1.24302752569 2.83398 -0.00648228021106 -1.21946451165 2.78026 
-0.00714780903543 -1.33043637184 3.06571 -0.00660753359742 -1.22987379526 2.83398 -0.0065151305693 -1.21267462991 2.79435 
-0.00728027164569 -1.34059894787 3.12252 -0.00660753359742 -1.21672006483 2.83398 -0.00664411947765 -1.2234570377 2.84968 
-0.00734886238879 -1.33859983258 3.15194 -0.00660753359742 -1.2035663344 2.83398 -0.00671176522262 -1.22255218944 2.87869 
-0.00734905805899 -1.32400557814 3.15203 -0.00660753359742 -1.19041260397 2.83398 -0.00671152674956 -1.20914800004 2.87859 
-0.00729849732418 -1.30036731735 3.13034 -0.00660753359742 -1.17725887354 2.83398 -0.00666381323851 -1.1872861713 2.85812 
-0.00727455440706 -1.28161984714 3.12007 -0.00660297981823 -1.16330286527 2.83203 -0.00664049624367 -1.16991245161 2.84812 
-0.00724057227459 -1.26121899574 3.1055 -0.00660297981823 -1.15015820012 2.83203 -0.00660651411121 -1.15077383067 2.83355 
-0.00727736883382 -1.25314132269 3.12128 -0.00660297981823 -1.13701353498 2.83203 -0.00664331067043 -1.14395838808 2.84933 
-0.00735155618932 -1.25128129624 3.1531 -0.00660297981823 -1.12386886984 2.83203 -0.00671611054634 -1.1431244343 2.88055 
-0.00736645658617 -1.23915290646 3.15949 -0.00660297981823 -1.11072420469 2.83203 -0.00673238897281 -1.13249284313 2.88754 
-0.00736356155663 -1.22400714908 3.15825 -0.00660297981823 -1.09757953955 2.83203 -0.00672647884338 -1.1181081504 2.885 
-0.00732332520425 -1.20274019711 3.14099 -0.00659842603905 -1.08368698828 2.83008 -0.0066942905397 -1.09943121446 2.87119 
-0.00729757456131 -1.18398365497 3.12994 -0.00659842603905 -1.07055138842 2.83008 -0.00666809074471 -1.08185403044 2.85996 
-0.00728402328824 -1.16728461965 3.12413 -0.00659842603905 -1.05741578857 2.83008 -0.00665224757326 -1.06604083637 2.85316 
-0.00732863664957 -1.15984478997 3.14327 -0.00659842603905 -1.04428018871 2.83008 -0.0066922332232 -1.05912630252 2.87031 
-0.00731419652239 -1.14299896994 3.13707 -0.00659842603905 -1.03114458885 2.83008 -0.00667869807069 -1.04368880327 2.86451 
-0.00732269761432 -1.12975002689 3.14072 -0.00659842603905 -1.01800898899 2.83008 -0.00668574831256 -1.0314811199 2.86753 
-0.00726417443651 -1.10626012053 3.11562 -0.00659387225986 -1.00417989473 2.82812 -0.00659880515006 -1.0049311239 2.83024 
-0.00720921890455 -1.08353943448 3.09205 -0.00659387225986 -0.991053360161 2.82812 -0.00657560489029 -0.988307790139 2.82029 
-0.00727034860953 -1.07825396921 3.11827 -0.00659387225986 -0.977926825589 2.82812 -0.0066295804036 -0.983222644234 2.84344 
-0.00727417807545 -1.06434108025 3.11991 -0.00659387225986 -0.964800291017 2.82812 -0.00660803555819 -0.966872632398 2.8342 
-0.00732001326377 -1.05647550414 3.13957 -0.00659387225986 -0.951673756446 2.82812 -0.00652655615247 -0.941958225076 2.79925 
-0.00734112841298 -1.04490887993 3.14862 -0.00659387225986 -0.938547221874 2.82812 -0.00653350022103 -0.929954090691 2.80223 
-0.00731679526722 -1.02687972078 3.13819 -0.00658931848068 -0.924781584618 2.82617 -0.00653585326635 -0.917277979234 2.80324 
-0.00736350096558 -1.01877601048 3.15822 -0.00658931848068 -0.911664115332 2.82617 -0.00672698247179 -0.930710595031 2.88522 
-0.00734824091355 -1.00203643921 3.15168 -0.00658931848068 -0.898546646047 2.82617 -0.00671238780962 -0.915328887348 2.87896 
-0.0073438016459 -0.986811650507 3.14977 -0.00658931848068 -0.885429176762 2.82617 -0.00670728315211 -0.901280491617 2.87677 
-0.00731597756591 -0.968508792084 3.13784 -0.00658931848068 -0.872311707476 2.82617 -0.00668207504927 -0.884591071567 2.86596 
-0.00726527897255 -0.947334060475 3.11609 -0.00658931848068 -0.859194238191 2.82617 -0.00660011313864 -0.860601774941 2.8308 
-0.00732812023589 -0.940939842188 3.14305 -0.00658476470149 -0.845492057939 2.82422 -0.00652845003989 -0.838261184659 2.80007 
-0.00735356236474 -0.929567780797 3.15396 -0.00658476470149 -0.83238365394 2.82422 -0.00652822991091 -0.8252370606 2.79997 
-0.00736445874897 -0.91628464429 3.15863 -0.00658476470149 -0.819275249941 2.82422 -0.00653801397676 -0.813458533106 2.80417 
-0.00735508881465 -0.900476937313 3.15461 -0.00658476470149 -0.806166845942 2.82422 -0.00653116996683 -0.79960529057 2.80123 
-0.00732565156727 -0.88228966129 3.14199 -0.00658476470149 -0.793058441943 2.82422 -0.00650230527714 -0.783127161849 2.78885 
-0.00731467124497 -0.866405767509 3.13728 -0.00658476470149 -0.779950037944 2.82422 -0.0064942994754 -0.769234642676 2.78542 
-0.0073141904077 -0.851788329194 3.13707 -0.00658021092231 -0.766311314696 2.82227 -0.00648267599851 -0.75495269465 2.78043 
-0.00729459892898 -0.834985282109 3.12867 -0.00658021092231 -0.753211975983 2.82227 -0.00647426384758 -0.741084613129 2.77682 
-0.00735645628252 -0.827421236872 3.1552 -0.00658021092231 -0.74011263727 2.82227 -0.00653341072414 -0.734848760702 2.80219 
-0.00734555433948 -0.811572114197 3.15052 -0.00658021092231 -0.727013298557 2.82227 -0.00653148403974 -0.721629718602 2.80137 
-0.0073720198457 -0.799820544089 3.16187 -0.00658021092231 -0.713913959845 2.82227 -0.00664516231087 -0.720960801284 2.85012 
-0.00743315399773 -0.791655930827 3.18809 -0.00658021092231 -0.700814621132 2.82227 -0.00673342346781 -0.717132273149 2.88798 
-0.00738726322129 -0.772062457043 3.16841 -0.00657565714312 -0.687239354888 2.82031 -0.00667077843055 -0.697180732728 2.86111 
-0.00742261170986 -0.760980500859 3.18357 -0.00657565714312 -0.674149081462 2.82031 -0.00667993323882 -0.684839668365 2.86504 
-0.00744429774912 -0.748384304348 3.19287 -0.00657565714312 -0.661058808035 2.82031 -0.00662206322148 -0.665724067519 2.84022 
-0.00747715644558 -0.736802725511 3.20697 -0.00657565714312 -0.647968534609 2.82031 -0.00658762248699 -0.649147605561 2.82544 
-0.00747809922017 -0.722008846647 3.20737 -0.00657565714312 -0.634878261182 2.82031 -0.00659173878763 -0.636430940448 2.82721 
-0.00745366490403 -0.704811580228 3.19689 -0.00657565714312 -0.621787987756 2.82031 -0.00660075518148 -0.624161234783 2.83108 
-0.00744071231507 -0.688774441943 3.19134 -0.00657110336394 -0.608276178516 2.81836 -0.00659863115923 -0.610824381032 2.83017 
-0.00744172846599 -0.674054128895 3.19177 -0.00657110336394 -0.595194970376 2.81836 -0.00660115930715 -0.597917366485 2.83125 
-0.00745395173875 -0.660322574438 3.19701 -0.00657110336394 -0.582113762236 2.81836 -0.00660464468257 -0.585085084113 2.83275 
-0.00747455436545 -0.647267973997 3.20585 -0.00657110336394 -0.569032554096 2.81836 -0.00661536262892 -0.572865238076 2.83734 
-0.00746564358905 -0.631634349953 3.20203 -0.00657110336394 -0.555951345956 2.81836 -0.0066992439975 -0.566792745605 2.87332 
-0.0074471588699 -0.615245254583 3.1941 -0.00657110336394 -0.542870137816 2.81836 -0.00655062525464 -0.541178343698 2.80958 
-0.00745295559956 -0.600887423515 3.19659 -0.00656654958475 -0.52942178558 2.81641 -0.00655037399631 -0.528117644219 2.80947 
-0.00744639842435 -0.585535084504 3.19378 -0.00656654958475 -0.516349642726 2.81641 -0.00655297941172 -0.515282574869 2.81059 
-0.00746503767849 -0.572139972567 3.20177 -0.00656654958475 -0.503277499872 2.81641 -0.00655695729794 -0.502542321973 2.81229 
-0.00750377648679 -0.560171119431 3.21838 -0.00656654958475 -0.490205357019 2.81641 -0.00659613692007 -0.492414107609 2.8291 
-0.00752425515197 -0.546721226805 3.22717 -0.00656654958475 -0.477133214165 2.81641 -0.00661661558525 -0.480771068631 2.83788 
-0.00754642369615 -0.533309224243 3.23668 -0.00656654958475 -0.464061071311 2.81641 -0.00663926719023 -0.469200057847 2.84759 
-0.00753404255311 -0.51743609549 3.23137 -0.00656199580557 -0.450676176079 2.81445 -0.00660890884763 -0.453898151684 2.83457 
-0.0074915004053 -0.499600853461 3.21312 -0.00656199580557 -0.437613098512 2.81445 -0.00657695234643 -0.438610535631 2.82087 
-0.00747551159296 -0.483652946055 3.20626 -0.00656199580557 -0.424550020944 2.81445 -0.00659120958868 -0.426440103261 2.82698 
-0.00747881130405 -0.468978233876 3.20768 -0.00656199580557 -0.411486943377 2.81445 -0.00665531659363 -0.417338865105 2.85448 
-0.007502427363 -0.455523929227 3.21781 -0.00656199580557 -0.398423865809 2.81445 -0.0066794952044 -0.405558061883 2.86485 
-0.00752495945351 -0.441911941491 3.22747 -0.00656199580557 -0.385360788242 2.81445 -0.00669506988521 -0.39317571738 2.87153 
-0.00752010827786 -0.426656642099 3.22539 -0.00655744202638 -0.372039350015 2.8125 -0.00669021870956 -0.379572493382 2.86945 
-0.00754525801317 -0.41306304886 3.23618 -0.00655744202638 -0.358985337733 2.8125 -0.00665036591523 -0.364072430153 2.85236 
-0.00752977338512 -0.39722569822 3.22953 -0.00655744202638 -0.345931325452 2.8125 -0.00663530264517 -0.350038784878 2.84589 
-0.0075192177561 -0.381700210803 3.22501 -0.00655744202638 -0.332877313171 2.8125 -0.00669070844094 -0.339642354453 2.86966 
-0.00751104241058 -0.366332842473 3.2215 -0.00655744202638 -0.31982330089 2.8125 -0.0066837104519 -0.325981736525 2.86666 
-0.00745762111087 -0.348881334168 3.19859 -0.00655744202638 -0.306769288609 2.8125 -0.00652820489626 -0.305401521486 2.79996 
-0.00748561695817 -0.335289285747 3.2106 -0.0065528882472 -0.293511307385 2.81055 -0.00656377184616 -0.293998796144 2.81521 
-0.00746237667495 -0.319392845862 3.20063 -0.0065528882472 -0.280466360391 2.81055 -0.00655048961961 -0.280363698126 2.80952 
-0.00747494792938 -0.3050503938 3.20602 -0.0065528882472 -0.267421413396 2.81055 -0.00656306087404 -0.267836555261 2.81491 
-0.00747216741137 -0.2900619499 3.20483 -0.0065528882472 -0.254376466401 2.81055 -0.00667143714983 -0.258978414398 2.86139 
-0.00742725109476 -0.273532788 3.18556 -0.0065528882472 -0.241331519406 2.81055 -0.00662471366327 -0.243976725022 2.84135 
-0.00743726751897 -0.259096179572 3.18986 -0.0065528882472 -0.228286572411 2.81055 -0.00663473008749 -0.23113774162 2.84565 
-0.00743088489048 -0.244081034464 3.18712 -0.00654833446801 -0.215092048192 2.80859 -0.00662834745899 -0.217720221538 2.84291 
-0.00743486166493 -0.22941095231 3.18883 -0.00654833446801 -0.202056166483 2.80859 -0.00653180089205 -0.201546004549 2.8015 
-0.00747440983633 -0.215751819442 3.20579 -0.00654833446801 -0.189020284775 2.80859 -0.00658506043032 -0.190080394317 2.82435 
-0.00746732123865 -0.200681879813 3.20275 -0.00654833446801 -0.175984403066 2.80859 -0.00657766554207 -0.176772666339 2.82117 
-0.0074500816935 -0.185387567156 3.19535 -0.00654833446801 -0.162948521358 2.80859 -0.00665902376567 -0.165702909893 2.85607 
-0.00749440710835 -0.171571314462 3.21437 -0.00654833446801 -0.149912639649 2.80859 -0.00661908091859 -0.15153225563 2.83894 
-0.00751578185411 -0.157098855992 3.22353 -0.00654378068883 -0.136781572434 2.80664 -0.0066148829034 -0.13826778861 2.83714 
-0.00753619770471 -0.14252316093 3.23229 -0.00654378068883 -0.123754756012 2.80664 -0.00659726146783 -0.124766174498 2.82958 
-0.00755169345038 -0.127782927933 3.23894 -0.00654378068883 -0.11072793959 2.80664 -0.00661393623763 -0.111915048348 2.83673 
-0.00753259781774 -0.112464537269 3.23075 -0.00654378068883 -0.0977011231672 2.80664 -0.00659680620109 -0.0984928141408 2.82938 
-0.00750687218946 -0.0971363847126 3.21971 -0.00654378068883 -0.0846743067449 2.80664 -0.00660781209392 -0.0855028514493 2.8341 
-0.00753256001782 -0.0824735801282 3.23073 -0.00654378068883 -0.0716474903226 2.80664 -0.00660206594946 -0.0722856523952 2.83164 
-0.0075446999084 -0.0675871356387 3.23594 -0.00653922690964 -0.058579880112 2.80469 -0.00660789547611 -0.0591950287292 2.83414 
-0.00758166823493 -0.0528253493487 3.25179 -0.00653922690964 -0.045562128976 2.80469 -0.00665649950893 -0.0463792269858 2.85499 
-0.00757363074796 -0.0376923914842 3.24835 -0.00653922690964 -0.03254437784 2.80469 -0.00664140344187 -0.0330528892767 2.84851 
-0.00756029182153 -0.0225756038461 3.24262 -0.00653922690964 -0.019526626704 2.80469 -0.00661553050505 -0.0197544750176 2.83741 
-0.00759949145539 -0.00756421897368 3.25944 -0.00653922690964 -0.00650887556799 2.80469 -0.0066484520161 -0.00661759371413 2.85153 
-0.00754771945534 0.00751268726957 3.23723 -0.00653922690964 0.00650887556799 2.80469 -0.00669643902073 0.0066653579906 2.87212 
-0.00758477227582 0.0226487043363 3.25312 -0.00653922690964 0.019526626704 2.80469 -0.00675213665415 0.0201623913226 2.896 
-0.0076189228403 0.0379178008462 3.26777 -0.00653467313046 0.0325217146242 2.80273 -0.00685662509648 0.0341240028723 2.94082 
-0.00761340627479 0.0530464844593 3.26541 -0.00653467313046 0.0455304004739 2.80273 -0.00677381268754 0.0471966077326 2.9053 
-0.00767594180345 0.0687628303476 3.29223 -0.00653467313046 0.0585390863236 2.80273 -0.00668319681763 0.059869595252 2.86644 
-0.00767971957241 0.0840848218957 3.29385 -0.00653467313046 0.0715477721733 2.80273 -0.00668899799434 0.0732374665131 2.86892 
-0.00767613247071 0.0993265554497 3.29231 -0.00653467313046 0.0845564580229 2.80273 -0.00668726531249 0.086530949199 2.86818 
-0.00767552489251 0.114598492608 3.29205 -0.00653467313046 0.0975651438726 2.80273 -0.00668654266686 0.0998326135491 2.86787 
-0.00770557027397 0.130386692399 3.30493 -0.00653011935127 0.110496774789 2.80078 -0.00668060585513 0.113043171329 2.86533 
-0.00770654251028 0.14574469002 3.30535 -0.00653011935127 0.123496395352 2.80078 -0.00668209672864 0.126370563077 2.86596 
-0.00772510171751 0.161474170725 3.31331 -0.00653011935127 0.136496015915 2.80078 -0.00667202582807 0.13946222031 2.86165 
-0.00770208878972 0.17632582253 3.30344 -0.00653011935127 0.149495636479 2.80078 -0.00670354929777 0.153466011114 2.87517 
-0.00766725282366 0.190791645813 3.2885 -0.00653011935127 0.162495257042 2.80078 -0.00672804309321 0.167420384378 2.88567 
-0.00763126006872 0.205087683654 3.27306 -0.00653011935127 0.175494877606 2.80078 -0.00648307456536 0.174230563969 2.7806 
-0.00759803949357 0.21932043878 3.25881 -0.00652556557209 0.188363051518 2.79883 -0.00647814778986 0.186994318331 2.77849 
-0.00761366531545 0.234928138451 3.26552 -0.00652556557209 0.201353606795 2.79883 -0.00655651759587 0.202308666024 2.8121 
-0.00761218055664 0.25003602292 3.26488 -0.00652556557209 0.214344162072 2.79883 -0.00656985985759 0.215799089067 2.81783 
-0.00766467575819 0.267018525492 3.28739 -0.00652556557209 0.227334717349 2.79883 -0.00653288763989 0.227589800252 2.80197 
-0.00767211956398 0.282550869417 3.29059 -0.00652556557209 0.240325272626 2.79883 -0.00652977915195 0.240480451471 2.80064 
-0.00768231776136 0.29821977305 3.29496 -0.0065528882472 0.254376466401 2.81055 -0.00653997734933 0.253875278458 2.80501 
-0.0076761447001 0.313261173958 3.29231 -0.00654378068883 0.267049736657 2.80664 -0.00653513673542 0.266696979499 2.80293 
-0.00765497173924 0.327635995245 3.28323 -0.00653011935127 0.279491842113 2.80078 -0.00659870064439 0.28242715017 2.8302 
-0.00766957362787 0.343528913921 3.2895 -0.0065210117929 0.292083524792 2.79688 -0.00661242590828 0.296178066849 2.83608 
-0.00766481250498 0.3585741315 3.28745 -0.0065210117929 0.305065014783 2.79688 -0.00660766478539 0.309118802335 2.83404 
-0.00768520778797 0.37482733555 3.2962 -0.0065210117929 0.318046504774 2.79688 -0.00653806345019 0.318878157924 2.80419 
-0.00771524371945 0.391651133088 3.30908 -0.0065210117929 0.331027994764 2.79688 -0.0066571465547 0.337938642781 2.85526 
-0.00769536373838 0.405961252443 3.30056 -0.00651645801372 0.343769254668 2.79492 -0.00676869357712 0.357075690688 2.90311 
-0.00772455528624 0.422878628147 3.31308 -0.00651645801372 0.356741679373 2.79492 -0.00678486082735 0.371435316665 2.91004 
-0.00768227773791 0.435857397556 3.29494 -0.00651645801372 0.369714104077 2.79492 -0.00674682798823 0.382784245641 2.89373 
-0.00766857248574 0.450345782801 3.28907 -0.00651645801372 0.382686528781 2.79492 -0.00678387469401 0.39839088242 2.90962 
-0.00767206675527 0.465823902659 3.29056 -0.00651645801372 0.395658953486 2.79492 -0.00678830117639 0.412164420264 2.91152 
-0.0076706487022 0.48100789481 3.28996 -0.00651645801372 0.40863137819 2.79492 -0.00677043848836 0.424557881694 2.90385 
-0.0077091801668 0.498770907245 3.30648 -0.00651190423453 0.42130918109 2.79297 -0.00677508176443 0.438336321786 2.90585 
-0.00769634264525 0.513261582603 3.30098 -0.00651190423453 0.434272540508 2.79297 -0.00678756630138 0.452656174815 2.9112 
-0.00771503804339 0.529866818987 3.309 -0.00651190423453 0.447235899926 2.79297 -0.00671923849012 0.461475563017 2.88189 
-0.00770473144917 0.544496905767 3.30457 -0.00651190423453 0.460199259344 2.79297 -0.00675912352556 0.477670360043 2.899 
-0.00773619154841 0.562120774578 3.31807 -0.00651190423453 0.473162618763 2.79297 -0.00672309852951 0.48850824457 2.88355 
-0.00775210698443 0.578709461171 3.32489 -0.00651190423453 0.486125978181 2.79297 -0.00672393235138 0.501954278474 2.88391 
-0.00770875992058 0.590819481353 3.3063 -0.00650735045535 0.498740324076 2.79102 -0.00674728659026 0.517129655725 2.89392 
-0.00764978870248 0.601528338814 3.28101 -0.00650735045535 0.511694618208 2.79102 -0.00668362595796 0.525555747499 2.86662 
-0.00758061150467 0.611179558883 3.25134 -0.00650735045535 0.52464891234 2.79102 -0.00661792412971 0.533563809176 2.83844 
-0.00756630923604 0.625088833675 3.24521 -0.00650735045535 0.537603206472 2.79102 -0.00660471027656 0.54564656489 2.83277 
-0.00758794524598 0.641981740189 3.25448 -0.00650735045535 0.550557500603 2.79102 -0.00662864707899 0.560819859516 2.84304 
-0.00760018352754 0.658146981526 3.25973 -0.00650735045535 0.563511794735 2.79102 -0.00666023725444 0.576751209938 2.85659 
-0.00759065516707 0.672432709153 3.25565 -0.00650279667616 0.576062683626 2.78906 -0.00662449242254 0.586843334127 2.84126 
-0.00755699044279 0.684494285604 3.24121 -0.00650279667616 0.589007912472 2.78906 -0.00659082769827 0.596981553836 2.82682 
-0.00759156069762 0.702738227413 3.25604 -0.00650279667616 0.601953141318 2.78906 -0.00662539795309 0.613302138903 2.84165 
-0.00758776958751 0.717492393639 3.25441 -0.00650279667616 0.614898370163 2.78906 -0.00662160684298 0.626132948387 2.84002 
-0.00759566866004 0.733360150392 3.2578 -0.00650279667616 0.627843599009 2.78906 -0.00662950591551 0.640077348397 2.84341 
-0.00756988299658 0.745940046096 3.24674 -0.00650279667616 0.640788827854 2.78906 -0.00662929190123 0.653253730424 2.84332 
-0.00750662760171 0.754650400218 3.21961 -0.00649824289698 0.653276259741 2.78711 -0.00657110169629 0.660600843427 2.81836 
-0.0074816557484 0.767033809825 3.2089 -0.00649824289698 0.6662124233 2.78711 -0.00651550634502 0.667982305365 2.79451 
-0.00749895366108 0.783735520908 3.21632 -0.00649824289698 0.67914858686 2.78711 -0.0065357776665 0.683071445097 2.80321 
-0.00757261459704 0.806508954266 3.24791 -0.00649824289698 0.692084750419 2.78711 -0.00656519490215 0.699215364421 2.81583 
-0.00758558775361 0.822991398736 3.25347 -0.00649824289698 0.705020913978 2.78711 -0.00655576493266 0.711261714578 2.81178 
-0.00763804793464 0.843888211041 3.27597 -0.00649824289698 0.717957077537 2.78711 -0.00660399874856 0.729641491823 2.83247 
-0.00764099799642 0.859425213763 3.27724 -0.00649824289698 0.730893241097 2.78711 -0.00661312131573 0.743814250843 2.83638 
-0.00762238097754 0.872505259417 3.26925 -0.00649368911779 0.743308150693 2.78516 -0.00658833179146 0.754141541308 2.82575 
-0.0076332112119 0.888940520023 3.2739 -0.00649368911779 0.756235248966 2.78516 -0.00659916202582 0.768518302468 2.83039 
-0.00764183904475 0.905158031169 3.2776 -0.00649368911779 0.769162347239 2.78516 -0.00660778985867 0.782677314168 2.83409 
-0.0076514719109 0.921530938053 3.28173 -0.00649368911779 0.782089445512 2.78516 -0.00661742272482 0.796991721608 2.83823 
-0.00763978117237 0.935331567735 3.27672 -0.00649368911779 0.795016543785 2.78516 -0.00660573198629 0.808733851844 2.83321 
-0.00765734479629 0.952725474069 3.28425 -0.00649368911779 0.807943642058 2.78516 -0.00662127664952 0.823818060003 2.83988 
-0.00762773022279 0.964225487461 3.27155 -0.00648913533861 0.82029509465 2.7832 -0.00659166207602 0.83325555477 2.82718 
-0.00761281426126 0.977494912612 3.26515 -0.00648913533861 0.833213127637 2.7832 -0.00657674611449 0.844462461296 2.82078 
-0.00762335988442 0.994024937109 3.26967 -0.00648913533861 0.846131160624 2.7832 -0.00658111645286 0.8581247596 2.82265 
-0.00762386962752 1.00926837151 3.26989 -0.00648913533861 0.85904919361 2.7832 -0.00656853074552 0.869559771172 2.81726 
-0.00765840541771 1.02908603131 3.28471 -0.00648913533861 0.871967226597 2.7832 -0.00661907925094 0.889428232869 2.83894 
-0.00766596651445 1.04536281263 3.28795 -0.00648913533861 0.884885259583 2.7832 -0.00662270026139 0.90309872335 2.84049 
-0.00763994571322 1.05702347978 3.27679 -0.00648458155942 0.897173255172 2.78125 -0.00660377861959 0.913664745562 2.83237 
-0.00764740508369 1.07327934023 3.27999 -0.00648458155942 0.910082222872 2.78125 -0.00660718061283 0.927288455536 2.83383 
-0.00766640121358 1.09120699905 3.28813 -0.00648458155942 0.922991190572 2.78125 -0.00661120908423 0.941014880892 2.83556 
-0.00764036095651 1.10271032339 3.27697 -0.00648458155942 0.935900158273 2.78125 -0.00658324770157 0.950140345893 2.82357 
-0.00765234019741 1.11967289606 3.2821 -0.00648458155942 0.948809125973 2.78125 -0.00659522694247 0.964998505074 2.82871 
-0.00763690615456 1.13261754228 3.27548 -0.00648458155942 0.961718093673 2.78125 -0.00659779066678 0.978507958357 2.82981 
-0.00758992863027 1.14075978059 3.25534 -0.00648002778024 0.973942632257 2.7793 -0.0065558794442 0.985343072465 2.81183 
-0.00761081697994 1.15905026554 3.26429 -0.00648002778024 0.986842534671 2.7793 -0.00657488724759 1.00128866984 2.81998 
-0.00764592199252 1.17961727107 3.27935 -0.00648002778024 0.999742437085 2.7793 -0.00660999226018 1.01979343228 2.83504 
-0.00765946492737 1.19695451106 3.28516 -0.00648002778024 1.0126423395 2.7793 -0.00662141172866 1.03473659236 2.83994 
-0.00766103862718 1.21245139613 3.28583 -0.00648002778024 1.02554224191 2.7793 -0.0066261861927 1.04867356651 2.84198 
-0.00764862190774 1.22571254389 3.28051 -0.00648002778024 1.03844214433 2.7793 -0.00659762223476 1.05728697674 2.82973 
-0.00760747446599 1.23426288387 3.26286 -0.00647547400105 1.05060322591 2.77734 -0.00642681160071 1.04270807031 2.75647 
-0.00758223912497 1.24526270858 3.25204 -0.00647547400105 1.06349406304 2.77734 -0.0063463400077 1.04228584951 2.72196 
-0.00758703193309 1.26115348598 3.25409 -0.00647547400105 1.07638490016 2.77734 -0.00634821165986 1.05523073255 2.72276 
-0.00756983352315 1.27336407972 3.24672 -0.00647547400105 1.08927573729 2.77734 -0.00629774208958 1.05937845736 2.70111 
-0.00758058482237 1.29026341615 3.25133 -0.00647547400105 1.10216657442 2.77734 -0.00628162375691 1.0691720385 2.6942 
-0.0075782718005 1.30495592083 3.25034 -0.00647547400105 1.11505741155 2.77734 -0.00626838878027 1.07939795091 2.68852 
-0.00758086832181 1.32049439865 3.25145 -0.00647547400105 1.12794824867 2.77734 -0.00627098530158 1.09232882214 2.68964 
-0.00759045227041 1.33727424859 3.25556 -0.00647092022187 1.14003680796 2.77539 -0.00640830575808 1.12900548769 2.74854 
-0.00759672928146 1.35350306201 3.25825 -0.00647092022187 1.1529185798 2.77539 -0.00638727176753 1.1380150029 2.73951 
-0.00761927193372 1.37268728327 3.26792 -0.00647092022187 1.16580035165 2.77539 -0.00635344139064 1.14463537695 2.725 
-0.00762240321279 1.38842546298 3.26926 -0.00647092022187 1.17868212349 2.77539 -0.00631488657903 1.15026049887 2.70847 
-0.00765753490768 1.41006870899 3.28433 -0.00647092022187 1.19156389533 2.77539 -0.00634847848286 1.16901730992 2.72288 
-0.00767968510777 1.42943555725 3.29383 -0.00647092022187 1.20444566717 2.77539 -0.00636980208754 1.18562434121 2.73202 
-0.00765017337231 1.43917180865 3.28117 -0.00646636644268 1.21647076946 2.77344 -0.00637977348537 1.20018066243 2.7363 
-0.00763653315824 1.45180795129 3.27532 -0.00646636644268 1.22934347601 2.77344 -0.006422789244 1.22105886279 2.75475 
-0.00763327958529 1.46638510374 3.27393 -0.00646636644268 1.24221618257 2.77344 -0.00642646751022 1.23455142988 2.75632 
-0.00763414175711 1.48174814747 3.2743 -0.00646636644268 1.25508888912 2.77344 -0.00645346165951 1.25258413624 2.7679 
-0.00767180604696 1.50433099071 3.29045 -0.00646636644268 1.26796159568 2.77344 -0.00655408839481 1.28516261071 2.81106 
-0.00773962522688 1.53303676259 3.31954 -0.00646636644268 1.28083430223 2.77344 -0.00667792817516 1.32273967929 2.86418 
0.00723277659597 -1.43264203268 3.10215 0.00654833446801 -1.29707023001 2.80859 0.00659519136607 -1.30635147363 2.82869 
0.0071870853809 -1.40928422919 3.08256 0.00654833446801 -1.2840343483 2.80859 0.00655440691477 -1.2852250679 2.8112 
0.00716699694435 -1.39107771156 3.07394 0.00654833446801 -1.27099846659 2.80859 0.00653431847822 -1.26827803415 2.80258 
0.00713944024323 -1.3715164897 3.06212 0.00654833446801 -1.25796258488 2.80859 0.00650676177711 -1.24997629616 2.79076 
0.00708670378922 -1.3472779724 3.0395 0.00654378068883 -1.24406096833 2.80664 0.00641898090157 -1.22033484553 2.75311 
0.00712383610072 -1.34015578296 3.05543 0.00654378068883 -1.23103415191 2.80664 0.00645437441652 -1.21421479627 2.76829 
0.0071923973821 -1.33873569236 3.08483 0.00654378068883 -1.21800733548 2.80664 0.00652467449445 -1.2144510603 2.79845 
0.00725564277111 -1.336063754 3.11196 0.00654378068883 -1.20498051906 2.80664 0.00656779086758 -1.20940178546 2.81694 
0.00733780313135 -1.33658538199 3.1472 0.00654378068883 -1.19195370264 2.80664 0.00654259555001 -1.19173782887 2.80613 
0.00735539955227 -1.32514806094 3.15475 0.00654378068883 -1.17892688622 2.80664 0.00655822248366 -1.18152871856 2.81283 
0.00730697395733 -1.30187759217 3.13398 0.00653922690964 -1.16508872667 2.80469 0.00663041144607 -1.18133500118 2.8438 
0.00728566480556 -1.28357726012 3.12484 0.00653922690964 -1.15207097554 2.80469 0.00661880297796 -1.1660905653 2.83882 
0.0072605195173 -1.26469356107 3.11405 0.00653922690964 -1.1390532244 2.80469 0.00659849052127 -1.14937621959 2.83011 
0.0072801293401 -1.25361667368 3.12246 0.00653922690964 -1.12603547326 2.80469 0.00661612029506 -1.1392762861 2.83767 
0.00738021131178 -1.25615857907 3.16539 0.00653922690964 -1.11301772213 2.80469 0.00658005471968 -1.11996687327 2.8222 
0.00742369289889 -1.24878094708 3.18404 0.00653922690964 -1.09999997099 2.80469 0.00661101508168 -1.11207586134 2.83548 
0.00742990987477 -1.23503589042 3.1867 0.00653467313046 -1.08622526845 2.80273 0.00660932186739 -1.09863374592 2.83475 
0.00741694172113 -1.21811522755 3.18114 0.00653467313046 -1.0732165826 2.80273 0.00659106950661 -1.08247879432 2.82692 
0.00737440179685 -1.19644837052 3.1629 0.00653467313046 -1.06020789675 2.80273 0.00655428295325 -1.063389462 2.81115 
0.00736308850169 -1.17995503598 3.15804 0.00653467313046 -1.0471992109 2.80273 0.00654203299818 -1.0483786498 2.80589 
0.00738888417101 -1.169379684 3.16911 0.00653467313046 -1.03419052505 2.80273 0.00656171730906 -1.0384705912 2.81433 
0.00737977438912 -1.15324690816 3.1652 0.00653467313046 -1.0211818392 2.80273 0.00655041401976 -1.02364168837 2.80949 
0.0073692009719 -1.13692459182 3.16067 0.00653011935127 -1.00747059366 2.80078 0.0065439474532 -1.00960400123 2.80671 
0.00733718443553 -1.11737880319 3.14693 0.00653011935127 -0.994470973098 2.80078 0.0065604237734 -0.999086029354 2.81378 
0.00729857347991 -1.09696935072 3.13037 0.00653011935127 -0.981471352535 2.80078 0.00652295293022 -0.980394245581 2.79771 
0.00732771221906 -1.08676147593 3.14287 0.00653011935127 -0.968471731972 2.80078 0.00651301266174 -0.965934665749 2.79344 
0.00733838013609 -1.07373497876 3.14745 0.00653011935127 -0.955472111408 2.80078 0.006515693677 -0.953361379779 2.79459 
0.00733747349377 -1.05899548663 3.14706 0.00653011935127 -0.942472490845 2.80078 0.00656424712462 -0.947398049755 2.81542 
0.00733702990054 -1.04432551293 3.14687 0.00652556557209 -0.928824702311 2.79883 0.00666616572795 -0.948837204901 2.85913 
0.00732205445971 -1.02761782509 3.14044 0.00652556557209 -0.915834147033 2.79883 0.00665406586082 -0.933868591868 2.85394 
0.00735462298616 -1.01754769904 3.15441 0.00652556557209 -0.902843591756 2.79883 0.00668784676427 -0.925295980413 2.86843 
0.00735293533069 -1.0026765893 3.15369 0.00652556557209 -0.889853036479 2.79883 0.00656930064105 -0.895816930871 2.81759 
0.00733331716968 -0.985402815712 3.14527 0.00652556557209 -0.876862481202 2.79883 0.0065097413006 -0.874736119922 2.79204 
0.00730721632156 -0.967348954986 3.13408 0.00652556557209 -0.863871925925 2.79883 0.00648939493515 -0.859083559699 2.78331 
0.00724236221221 -0.944345898877 3.10626 0.0065210117929 -0.850287594395 2.79688 0.00642568260589 -0.837857433605 2.75599 
0.0072878099513 -0.935763951018 3.12576 0.0065210117929 -0.837306104404 2.79688 0.00646372489499 -0.829950394762 2.7723 
0.0073214441021 -0.925507693911 3.14018 0.0065210117929 -0.824324614413 2.79688 0.0064982957057 -0.82145306159 2.78713 
0.00732796458914 -0.911744047432 3.14298 0.0065210117929 -0.811343124423 2.79688 0.00650440484061 -0.80927689038 2.78975 
0.00733764859637 -0.898341747006 3.14713 0.0065210117929 -0.798361634432 2.79688 0.00652612312098 -0.798987409751 2.79907 
0.00731939345618 -0.881535944482 3.1393 0.0065210117929 -0.785380144441 2.79688 0.00650403406782 -0.783335374611 2.78959 
0.00732466598982 -0.86758962175 3.14156 0.00651645801372 -0.771859269915 2.79492 0.00650531759762 -0.770539713583 2.79014 
0.00731738116606 -0.852159915191 3.13844 0.00651645801372 -0.758886845211 2.79492 0.00650169825482 -0.757167968661 2.78859 
0.00734449205041 -0.840696359919 3.15007 0.00651645801372 -0.745914420506 2.79492 0.00648811863181 -0.74267051813 2.78277 
0.00741163027581 -0.833626960391 3.17886 0.00651645801372 -0.732941995802 2.79492 0.00652112574856 -0.7334670017 2.79692 
0.00739182478281 -0.816684294951 3.17037 0.00651645801372 -0.719969571097 2.79492 0.00654633162788 -0.723270151432 2.80773 
0.00744199640075 -0.807412586365 3.19189 0.00651645801372 -0.706997146393 2.79492 0.00660444901237 -0.716543649236 2.83266 
0.00749492685732 -0.798234948384 3.21459 0.00651645801372 -0.694024721688 2.79492 0.00660003475938 -0.702925926534 2.83077 
0.00745434363503 -0.77907320886 3.19718 0.00651190423453 -0.680576369453 2.79297 0.0066263373924 -0.692536082053 2.84205 
0.00748480370391 -0.767356544309 3.21025 0.00651190423453 -0.667613010035 2.79297 0.00665542054342 -0.682326579448 2.85452 
0.00748569700507 -0.752546221888 3.21063 0.00651190423453 -0.654649650617 2.79297 0.00665631384459 -0.669167324305 2.85491 
0.00747651162333 -0.736739184405 3.20669 0.00651190423453 -0.641686291198 2.79297 0.0066236930653 -0.652702018339 2.84092 
0.00745893966119 -0.720158995412 3.19915 0.00651190423453 -0.62872293178 2.79297 0.00674018798672 -0.650763678201 2.89088 
0.00745339863691 -0.704786402259 3.19678 0.00651190423453 -0.615759572362 2.79297 0.00668446867393 -0.632077104313 2.86698 
0.00744561463179 -0.689228241301 3.19344 0.00650735045535 -0.602374677131 2.79102 0.00658600098139 -0.609655226343 2.82475 
0.00746319437627 -0.675998460178 3.20098 0.00650735045535 -0.589420382999 2.79102 0.0065929255941 -0.597171576269 2.82772 
0.00748481148625 -0.663056344205 3.21025 0.00650735045535 -0.576466088867 2.79102 0.00669269738404 -0.59288540112 2.87051 
0.00749785246033 -0.649285500385 3.21584 0.00650735045535 -0.563511794735 2.79102 0.00662301266665 -0.573527702242 2.84062 
0.00749791305138 -0.634364523263 3.21587 0.00650735045535 -0.550557500603 2.79102 0.00662127553775 -0.560196186741 2.83988 
0.00746074571937 -0.616367728913 3.19993 0.00650735045535 -0.537603206472 2.79102 0.00658382526218 -0.543921154406 2.82382 
0.00746426222414 -0.601799009318 3.20144 0.00650279667616 -0.524281768244 2.78906 0.00658131045542 -0.530611866672 2.82274 
0.00744317042195 -0.585281255935 3.19239 0.00650279667616 -0.511336539399 2.78906 0.0066491129589 -0.522841875548 2.85182 
0.00744188967155 -0.570365848896 3.19184 0.00650279667616 -0.498391310553 2.78906 0.00654564289101 -0.501675156294 2.80744 
0.00748721678441 -0.558934906301 3.21128 0.00650279667616 -0.485446081708 2.78906 0.00669415045763 -0.499731003728 2.87113 
0.00749605585213 -0.544672232521 3.21507 0.00650279667616 -0.472500852862 2.78906 0.00670094721765 -0.486898704203 2.87405 
0.00752835811146 -0.532032521087 3.22893 0.00650279667616 -0.459555624017 2.78906 0.00664896842978 -0.469885648895 2.85176 
0.0075026319273 -0.515278821827 3.21789 0.00649824289698 -0.446297642793 2.78711 0.00665353221482 -0.456962873011 2.85371 
0.00745924261647 -0.497449612994 3.19928 0.00649824289698 -0.433361479234 2.78711 0.00658495370112 -0.439144138169 2.8243 
0.0074574899229 -0.482486974507 3.19853 0.00649824289698 -0.420425315675 2.78711 0.0065611736572 -0.424496829337 2.8141 
0.00745901470516 -0.467736836867 3.19919 0.00649824289698 -0.407489152116 2.78711 0.00655735419715 -0.411195879298 2.81246 
0.0075012772447 -0.45545409764 3.21731 0.00649824289698 -0.394552988557 2.78711 0.0065966605602 -0.400528601313 2.82932 
0.00752207498572 -0.441742547786 3.22623 0.00649824289698 -0.381616824997 2.78711 0.00661679068784 -0.388578681037 2.83795 
0.00750794059322 -0.425966303173 3.22017 0.00649368911779 -0.368422300778 2.78516 0.00662354631265 -0.375789805695 2.84085 
0.00752185485674 -0.411781849579 3.22614 0.00649368911779 -0.355495202505 2.78516 0.00662203542742 -0.362521485486 2.8402 
0.00751542609011 -0.396468820956 3.22338 0.00649368911779 -0.342568104233 2.78516 0.00661113515203 -0.348763852838 2.83553 
0.00751219141712 -0.381343530739 3.22199 0.00649368911779 -0.32964100596 2.78516 0.00659895245859 -0.334984519165 2.8303 
0.00750133505635 -0.365859389858 3.21734 0.00649368911779 -0.316713907687 2.78516 0.00658656130969 -0.321243523176 2.82499 
0.0074750835644 -0.349698260101 3.20608 0.00649368911779 -0.303786809414 2.78516 0.00655869220331 -0.306827774202 2.81304 
0.00749772683117 -0.335831700712 3.21579 0.00648913533861 -0.290655742199 2.7832 0.0065904502549 -0.295193752373 2.82666 
0.00750012379111 -0.321008438236 3.21682 0.00648913533861 -0.277737709212 2.7832 0.00660743242703 -0.282800874123 2.83394 
0.0075294982239 -0.307276575037 3.22942 0.00648913533861 -0.264819676226 2.7832 0.00662510500367 -0.270368557671 2.84152 
0.00753621438114 -0.292548188218 3.2323 0.00648913533861 -0.251901643239 2.7832 0.00666292771968 -0.258648086962 2.85774 
0.00748574759027 -0.275687112567 3.21065 0.00648913533861 -0.238983610252 2.7832 0.00668420073917 -0.246167530949 2.86687 
0.00746906559401 -0.260203946603 3.2035 0.00648913533861 -0.226065577266 2.7832 0.00667904883176 -0.232681698092 2.86466 
0.00745245363879 -0.244789499536 3.19637 0.00648458155942 -0.212997967055 2.78125 0.00669307149212 -0.219846201041 2.87067 
0.00742859910679 -0.229217714091 3.18614 0.00648458155942 -0.200088999355 2.78125 0.00669423939863 -0.206558225915 2.87117 
0.00747538540792 -0.215779979704 3.20621 0.00648458155942 -0.187180031655 2.78125 0.00674102569976 -0.194582393991 2.89124 
0.00750470814376 -0.20168664098 3.21878 0.00648458155942 -0.174271063954 2.78125 0.00674473843062 -0.181262697003 2.89283 
0.00748834522334 -0.186339715468 3.21177 0.00648458155942 -0.161362096254 2.78125 0.00664225783135 -0.165285706981 2.84888 
0.00752557370229 -0.172284819002 3.22773 0.00648458155942 -0.148453128554 2.78125 0.00662253683231 -0.151611372717 2.84042 
0.00753888872583 -0.157581848072 3.23344 0.00648458155942 -0.135544160853 2.78125 0.00660336170865 -0.138026966491 2.8322 
0.0075333905044 -0.142470071683 3.23109 0.00648002778024 -0.122549072933 2.7793 0.0066020737318 -0.124857183134 2.83164 
0.00753899489915 -0.127568054532 3.23349 0.00648002778024 -0.109649170519 2.7793 0.00665081395552 -0.112539059743 2.85255 
0.00753545893853 -0.112507254886 3.23197 0.00648002778024 -0.096749268105 2.7793 0.00665446053651 -0.0993536151966 2.85411 
0.00752716296678 -0.0973989405018 3.22842 0.00648002778024 -0.083849365691 2.7793 0.00663976136866 -0.0859162642481 2.84781 
0.00753143046712 -0.0824612127405 3.23025 0.00648002778024 -0.070949463277 2.7793 0.00667750626129 -0.073111644168 2.864 
0.00754121286533 -0.0675558979148 3.23444 0.00648002778024 -0.058049560863 2.7793 0.00662208490085 -0.0593221408193 2.84023 
0.00755693429879 -0.052653015401 3.24118 0.00647547400105 -0.0451179299469 2.77734 0.00661882743674 -0.0461167464456 2.83883 
0.00751817158759 -0.0374163827304 3.22456 0.00647547400105 -0.0322270928192 2.77734 0.00671394650064 -0.0334139210542 2.87963 
0.00750848202155 -0.0224208958604 3.2204 0.00647547400105 -0.0193362556915 2.77734 0.00660741519471 -0.0197302420864 2.83393 
0.00753874586435 -0.00750375532885 3.23338 0.00647547400105 -0.00644541856385 2.77734 0.00659826872466 -0.00656764334476 2.83001 
0.00749954122756 0.0074647326575 3.21657 0.00647547400105 0.00644541856385 2.77734 0.00659794242236 0.00656731855697 2.82987 
0.00754757381445 0.022537626914 3.23717 0.00647547400105 0.0193362556915 2.77734 0.00655921528757 0.019586313514 2.81326 
0.00757264794991 0.0376875003018 3.24792 0.00647092022187 0.0322044296035 2.77539 0.00664955599625 0.0330934628512 2.85201 
0.00757238890925 0.0527606955542 3.24781 0.00647092022187 0.0450862014449 2.77539 0.00648840546653 0.0452080300621 2.78289 
0.00762719435327 0.0683261396154 3.27132 0.00647092022187 0.0579679732863 2.77539 0.00653441242215 0.0585367508394 2.80262 
0.00762540997446 0.0834901891324 3.27055 0.00647092022187 0.0708497451277 2.77539 0.00653796450333 0.0715838092315 2.80415 
0.00762678022174 0.098687954056 3.27114 0.00647092022187 0.0837315169691 2.77539 0.00670466773084 0.086756130601 2.87565 
0.00763532467241 0.113998288102 3.27481 0.00647092022187 0.0966132888104 2.77539 0.00649463911885 0.0969674209223 2.78556 
0.00765349698629 0.129505555312 3.2826 0.00646636644268 0.109418005718 2.77344 0.00651115657425 0.110175903823 2.79265 
0.00765764886333 0.144820022517 3.28438 0.00646636644268 0.122290712273 2.77344 0.0065153084513 0.123216294383 2.79443 
0.00767002111227 0.160322846719 3.28969 0.00646636644268 0.135163418828 2.77344 0.00659143027354 0.13777756931 2.82708 
0.00764849850211 0.175098966829 3.28046 0.00646636644268 0.148036125383 2.77344 0.00656714326593 0.150343234109 2.81666 
0.00760584573393 0.189263593983 3.26216 0.00646636644268 0.160908831939 2.77344 0.00646859163532 0.160964203553 2.77439 
0.00757072460079 0.203460812235 3.2471 0.00646636644268 0.173781538494 2.77344 0.00643044595231 0.172816186756 2.75803 
0.00754956331344 0.217921154517 3.23802 0.0064618126635 0.186522798397 2.77148 0.00649434005474 0.187461714512 2.78544 
0.00758420972399 0.234019253311 3.25288 0.0064618126635 0.199386439666 2.77148 0.00646850602961 0.199592970946 2.77436 
0.00758693298623 0.249206720193 3.25405 0.0064618126635 0.212250080935 2.77148 0.00647122929184 0.212559387353 2.77552 
0.00764317038034 0.266269330814 3.27817 0.0064618126635 0.225113722204 2.77148 0.00648740877145 0.226005427896 2.78246 
0.00767187664388 0.282541923091 3.29048 0.0064618126635 0.237977363472 2.77148 0.0065170928301 0.24001323622 2.79519 
0.00766109921824 0.297396090756 3.28586 0.0064618126635 0.250841004741 2.77148 0.00650631540446 0.252568555947 2.79057 
0.00765557987333 0.312421929515 3.28349 0.0064618126635 0.26370464601 2.77148 0.00659860058576 0.269286920288 2.83015 
0.00763451530931 0.326760451479 3.27446 0.00645725888431 0.276373383623 2.76953 0.00657753602174 0.28152129546 2.82112 
0.0076320460848 0.341848012643 3.2734 0.00648458155942 0.290451773257 2.78125 0.00659771228753 0.295519027063 2.82977 
0.00761820186232 0.356393599269 3.26746 0.00647547400105 0.302934672501 2.77734 0.00656303085645 0.307030744435 2.8149 
0.00764005688947 0.372625210188 3.27684 0.00646636644268 0.3153813106 2.77344 0.00658307760191 0.321073613794 2.8235 
0.00768108092559 0.38991691737 3.29443 0.00645725888431 0.327791687553 2.76953 0.00654141541412 0.332063749649 2.80563 
0.00767212345515 0.40473523444 3.29059 0.00645725888431 0.340646263536 2.76953 0.0066109283642 0.348752943952 2.83544 
0.00771701531299 0.422465854411 3.30984 0.00645270510513 0.353251544145 2.76758 0.00666691783528 0.364978560406 2.85945 
0.00768776095055 0.43616849003 3.2973 0.00645270510513 0.366097054841 2.76758 0.00677395221373 0.384323150474 2.90536 
0.00764322152142 0.44885701812 3.27819 0.00645270510513 0.378942565537 2.76758 0.00677272316029 0.397735995713 2.90483 
0.00763303277402 0.463453881378 3.27382 0.00645270510513 0.391788076233 2.76758 0.006740757765 0.409277732993 2.89112 
0.00760823157625 0.477093867259 3.26319 0.00645270510513 0.404633586929 2.76758 0.00669291028656 0.419696274992 2.8706 
0.00764602149526 0.494684648107 3.27939 0.00645270510513 0.417479097625 2.76758 0.00671669033048 0.43455849485 2.8808 
0.00766012976134 0.510846580703 3.28544 0.00644815132594 0.43002092123 2.76562 0.00670057033016 0.446854498366 2.87389 
0.0076866269528 0.527915552628 3.29681 0.00644815132594 0.44285736664 2.76562 0.00671587985562 0.461244892868 2.88045 
0.00769932550403 0.544114865144 3.30226 0.00644815132594 0.45569381205 2.76562 0.00676917719381 0.478380857391 2.90331 
0.00773310084867 0.561896200701 3.31674 0.00644815132594 0.46853025746 2.76562 0.00671920958429 0.488225669238 2.88188 
0.00773260277907 0.57725343532 3.31653 0.00644815132594 0.48136670287 2.76562 0.00672773457912 0.502238121972 2.88554 
0.00769033579249 0.589407408087 3.2984 0.00644815132594 0.49420314828 2.76562 0.0067671054244 0.518648622904 2.90243 
0.00764270899891 0.600971638166 3.27797 0.00644359754676 0.50668151488 2.76367 0.00671595934664 0.528098229434 2.88049 
0.0075715367433 0.610447914918 3.24745 0.00644359754676 0.519508895004 2.76367 0.00663270223269 0.534755279608 2.84478 
0.00755998997801 0.62456676968 3.24249 0.00644359754676 0.532336275128 2.76367 0.00662004370491 0.546913332417 2.83935 
0.00758768287003 0.641959541746 3.25437 0.00644359754676 0.545163655251 2.76367 0.00662608391055 0.560603001423 2.84194 
0.00760449883367 0.658520670621 3.26158 0.00644359754676 0.557991035375 2.76367 0.00663833608914 0.574854652338 2.8472 
0.00761558366164 0.674641047534 3.26634 0.00644359754676 0.570818415498 2.76367 0.00664942091711 0.589051672508 2.85195 
0.00758776124929 0.687281432335 3.25441 0.00644359754676 0.583645795622 2.76367 0.00662108542637 0.599722227142 2.8398 
0.00760523704397 0.704004224192 3.2619 0.00643904376757 0.596051639932 2.76172 0.00663824103345 0.614491001626 2.84715 
0.00758338924327 0.717078192386 3.25253 0.00643904376757 0.608869954769 2.76172 0.00661595353068 0.625598376465 2.8376 
0.00760212410898 0.733983422577 3.26057 0.00643904376757 0.621688269607 2.76172 0.00663544828606 0.640651082976 2.84596 
0.00757707276465 0.746648529428 3.24982 0.00643904376757 0.634506584444 2.76172 0.00664154685923 0.654461340098 2.84857 
0.00752711238159 0.756709760046 3.22839 0.00643904376757 0.647324899281 2.76172 0.00659574002086 0.663077764153 2.82893 
0.00749712425589 0.768619671115 3.21553 0.00643904376757 0.660143214118 2.76172 0.00635310341484 0.651332443029 2.72486 
0.00748092309691 0.781851098862 3.20858 0.00643448998839 0.672485601424 2.75977 0.00638376193332 0.66718387795 2.73801 
0.00754711521242 0.803793183939 3.23697 0.00643448998839 0.685294850975 2.75977 0.00653183035376 0.695661927667 2.80152 
0.00757587817585 0.821937966986 3.24931 0.00643448998839 0.698104100526 2.75977 0.00654084897113 0.709643420987 2.80538 
0.00763407004843 0.843448715072 3.27427 0.00643448998839 0.710913350077 2.75977 0.00659955058681 0.729150037554 2.83056 
0.00763792286136 0.859079336351 3.27592 0.00643448998839 0.723722599628 2.75977 0.00660340339974 0.742721223202 2.83221 
0.00761557476754 0.871726178177 3.26634 0.00643448998839 0.736531849179 2.75977 0.00658105530592 0.753308629397 2.82263 
0.0076127153144 0.88655363025 3.26511 0.0064299362092 0.748810779481 2.75781 0.00657617689209 0.765841523828 2.82054 
0.00761376315055 0.901832506911 3.26556 0.0064299362092 0.761610963746 2.75781 0.00655698286847 0.776659344547 2.8123 
0.00762882753238 0.918803685621 3.27202 0.0064299362092 0.77441114801 2.75781 0.00640225332305 0.771077065843 2.74594 
0.00762219920437 0.933179023137 3.26918 0.0064299362092 0.787211332275 2.75781 0.00635302281206 0.777794893937 2.72482 
0.00761700727352 0.947706686679 3.26695 0.0064299362092 0.80001151654 2.75781 0.00636297753346 0.791680530043 2.72909 
0.00757908616653 0.958076366098 3.25069 0.0064299362092 0.812811700804 2.75781 0.00636308759794 0.804361331835 2.72914 
0.00757313768129 0.972400389912 3.24813 0.00642538243002 0.825027174102 2.75586 0.00638572586177 0.819935220932 2.73885 
0.00758250094504 0.988697259384 3.25215 0.00642538243002 0.837818293081 2.75586 0.00640743747157 0.83547841454 2.74816 
0.00758829656293 1.00455911352 3.25464 0.00642538243002 0.850609412059 2.75586 0.00640336286202 0.847694402408 2.74642 
0.00762570737093 1.02469228335 3.27068 0.00642538243002 0.863400531037 2.75586 0.00644151021267 0.865567676146 2.76278 
0.00761323172808 1.03817167965 3.26533 0.00642538243002 0.876191650016 2.75586 0.0064367485339 0.877741578821 2.76073 
0.00760770293318 1.05256253505 3.26296 0.00642538243002 0.888982768994 2.75586 0.00643272450954 0.889998581244 2.75901 
0.00762863686511 1.0706453041 3.27194 0.00642538243002 0.901773887972 2.75586 0.00648063091139 0.909527766966 2.77956 
0.00765968839163 1.09025152097 3.28526 0.00642082865083 0.91391683898 2.75391 0.00652491574691 0.928732208614 2.79855 
0.0076694363252 1.10690668393 3.28944 0.00642082865083 0.926698892672 2.75391 0.0065068390446 0.939112514183 2.7908 
0.00768752080985 1.12482044271 3.29719 0.00642082865083 0.939480946364 2.75391 0.00653968662344 0.956871972765 2.80488 
0.00766977874805 1.13749282492 3.28958 0.00642082865083 0.952263000056 2.75391 0.00642481153998 0.952853696081 2.75561 
0.00761501443924 1.14453015622 3.26609 0.00642082865083 0.965045053748 2.75391 0.00630032749326 0.946933832843 2.70222 
0.00759954537587 1.15733371452 3.25946 0.00642082865083 0.97782710744 2.75391 0.0063356976612 0.9648625208 2.71739 
0.00762864631509 1.17695196955 3.27194 0.00641627487165 0.989906601443 2.75195 0.00638075183637 0.984426086996 2.73672 
0.00762320701708 1.19128844043 3.26961 0.00641627487165 1.00267958985 2.75195 0.00641782355681 1.00292160489 2.75262 
0.00763652815531 1.20857231951 3.27532 0.00641627487165 1.01545257825 2.75195 0.00647057891078 1.02404684481 2.77524 
0.0076386004806 1.22410658283 3.27621 0.00641627487165 1.02822556666 2.75195 0.00642471426076 1.02957800181 2.75557 
0.007569820182 1.22815372303 3.24671 0.00641627487165 1.04099855507 2.75195 0.00633209555071 1.02734101183 2.71585 
0.00755895937418 1.24143937816 3.24205 0.00641627487165 1.05377154347 2.75195 0.00626091606865 1.02825632025 2.68532 
0.00753255835018 1.25209862111 3.23073 0.00641172109246 1.06578758047 2.75 0.00622748703803 1.03516329656 2.67098 
0.00750670542509 1.2627449489 3.21964 0.00641172109246 1.07855150359 2.75 0.00622177091115 1.04659892008 2.66853 
0.0075231278248 1.28048387226 3.22668 0.00641172109246 1.09131542671 2.75 0.00631124555686 1.07421385594 2.70691 
0.00754393557168 1.2990433241 3.23561 0.00641172109246 1.10407934983 2.75 0.00633591945782 1.09102653323 2.71749 
0.00757060897749 1.31870734655 3.24705 0.00641172109246 1.11684327295 2.75 0.00635919253804 1.10769344222 2.72747 
0.00759481649409 1.33804313082 3.25743 0.00641172109246 1.12960719607 2.75 0.00639874293296 1.12732072382 2.74443 
0.00759936860563 1.35397330825 3.25938 0.00641172109246 1.14237111919 2.75 0.00654161052844 1.16551341409 2.80571 
0.00757814450369 1.36527776952 3.25028 0.00640716731328 1.1543146339 2.74805 0.00684235840425 1.2327186181 2.9347 
0.00759190867928 1.38287086482 3.25618 0.00640716731328 1.16706949173 2.74805 0.00686982116144 1.25134217652 2.94648 
0.00760404690221 1.4002193562 3.26139 0.00640716731328 1.17982434956 2.74805 0.00687677412409 1.26629837514 2.94946 
0.00761870271132 1.41808477859 3.26768 0.00640716731328 1.1925792074 2.74805 0.0068890285262 1.28226902433 2.95472 
0.00762618765233 1.43465954855 3.27089 0.00640716731328 1.20533406523 2.74805 0.0068964545438 1.29738013454 2.9579 
0.00761226505059 1.44719425671 3.26492 0.00640716731328 1.21808892306 2.74805 0.00688603566156 1.30912825482 2.95343 
0.00761713790561 1.46328421921 3.26701 0.00640261353409 1.22996898077 2.74609 0.00689090851658 1.32377250002 2.95552 
0.00762791811065 1.4805401693 3.27163 0.00640261353409 1.24271477331 2.74609 0.0068874220294 1.3368136403 2.95403 
0.00765733367866 1.50149316713 3.28425 0.00640261353409 1.25546056586 2.74609 0.00685347602921 1.3438682263 2.93947 
0.00769978799723 1.5251459493 3.30245 0.00640261353409 1.26820635841 2.74609 0.00683543657095 1.35393836839 2.93173 
0.0215781010121 -1.42470387341 3.08496 0.0194537446783 -1.28444228618 2.78125 0.0191384466108 -1.26362458875 2.73617 
0.021469544075 -1.40328975605 3.06944 0.0194537446783 -1.27153331848 2.78125 0.0190153011261 -1.24287582379 2.71857 
0.0214168015063 -1.38563080463 3.0619 0.0194537446783 -1.25862435078 2.78125 0.0189603922882 -1.22670528625 2.71072 
0.0214359210418 -1.37264352102 3.06464 0.0194537446783 -1.24571538308 2.78125 0.0189795118237 -1.21534800796 2.71345 
0.0215012910089 -1.36256180664 3.07398 0.0194400833407 -1.23194068054 2.7793 0.0190708336628 -1.20854089919 2.72651 
0.0215897228214 -1.35383948959 3.08663 0.0194400833407 -1.21904077812 2.7793 0.0191597741066 -1.20146326156 2.73922 
0.0218081391256 -1.35306457084 3.11785 0.0194400833407 -1.20614087571 2.7793 0.0193537427535 -1.20078395878 2.76695 
0.0219362775356 -1.34645848468 3.13617 0.0194400833407 -1.1932409733 2.7793 0.0194882432244 -1.19619704841 2.78618 
0.0220476444525 -1.33866402769 3.15209 0.0194400833407 -1.18034107088 2.7793 0.0195868943578 -1.18925497676 2.80029 
0.0221229368999 -1.32855537971 3.16286 0.0194400833407 -1.16744116847 2.7793 0.0196621868052 -1.18077921458 2.81105 
0.0221104579218 -1.31313408665 3.16107 0.0194264220032 -1.15372992293 2.77734 0.0196840262677 -1.16902897018 2.81417 
0.0221099709698 -1.2984336006 3.161 0.0194264220032 -1.1408390858 2.77734 0.0196956497446 -1.1566497961 2.81583 
0.0220395747244 -1.27967464662 3.15094 0.0194264220032 -1.12794824867 2.77734 0.0198490162692 -1.15248516351 2.83776 
0.0220661202775 -1.26657348201 3.15473 0.0194264220032 -1.11505741155 2.77734 0.0197319093225 -1.13259208157 2.82102 
0.0221798986073 -1.25838627746 3.171 0.0194264220032 -1.10216657442 2.77734 0.0197369072508 -1.11978209115 2.82173 
0.022227159631 -1.24631832311 3.17776 0.0194264220032 -1.08927573729 2.77734 0.0197392102668 -1.10681435899 2.82206 
0.0222995020167 -1.23557736201 3.1881 0.0194127606656 -1.07562794876 2.77539 0.0197918594475 -1.09663316549 2.82959 
0.022242705406 -1.21767071369 3.17998 0.0194127606656 -1.06274617691 2.77539 0.0197395221162 -1.08063464154 2.82211 
0.022115582591 -1.19603612076 3.16181 0.0194127606656 -1.04986440507 2.77539 0.0196309568408 -1.06166470497 2.80659 
0.0219920201954 -1.17476042718 3.14414 0.0194127606656 -1.03698263323 2.77539 0.0195199201173 -1.04270683147 2.79071 
0.0220590744827 -1.16370451212 3.15373 0.0194127606656 -1.02410086139 2.77539 0.0195869744047 -1.03329133375 2.8003 
0.0220857701238 -1.15045730699 3.15754 0.0194127606656 -1.01121908955 2.77539 0.0196057087145 -1.02126983677 2.80298 
0.0221727744332 -1.1402761583 3.16998 0.0194127606656 -0.998337317708 2.77539 0.0196759982307 -1.01187479902 2.81302 
0.0221445495628 -1.12413013035 3.16595 0.0193990993281 -0.984762051464 2.77344 0.0196428704877 -0.997136676863 2.80829 
0.0220229082928 -1.1033414259 3.14856 0.0193990993281 -0.971889344909 2.77344 0.0195211391649 -0.978003505938 2.79089 
0.0220712382762 -1.09111688012 3.15547 0.0193990993281 -0.959016638354 2.77344 0.019559836838 -0.966962880798 2.79642 
0.0219885965228 -1.07244036525 3.14365 0.0193990993281 -0.946143931799 2.77344 0.0195087185543 -0.951490343196 2.78911 
0.0221487653662 -1.06555490239 3.16655 0.0193990993281 -0.933271225244 2.77344 0.0194682698553 -0.93659894998 2.78333 
0.0222108534105 -1.05380338706 3.17543 0.0193990993281 -0.920398518689 2.77344 0.0195261771167 -0.92642777842 2.79161 
0.0221661088612 -1.03697164522 3.16903 0.0193854379905 -0.906886709449 2.77148 0.0194814325674 -0.911377513628 2.78521 
0.022311989333 -1.02899058409 3.18989 0.0193854379905 -0.89402306818 2.77148 0.0196273130392 -0.905177929539 2.80606 
0.0221829720747 -1.00832052235 3.17144 0.0193854379905 -0.881159426911 2.77148 0.0194982574251 -0.886287601389 2.78761 
0.02201988819 -0.986295802297 3.14812 0.0193854379905 -0.868295785643 2.77148 0.0195358694621 -0.875033782117 2.79299 
0.0219627630535 -0.969163219551 3.13996 0.0193854379905 -0.855432144374 2.77148 0.0194787443256 -0.859549525596 2.78482 
0.0217032193194 -0.943308530013 3.10285 0.0193854379905 -0.842568503105 2.77148 0.0192355851913 -0.836055302382 2.75006 
0.0217821605713 -0.932285591699 3.11414 0.0193717766529 -0.82912015087 2.76953 0.0193145264432 -0.826669817924 2.76135 
0.0219289832619 -0.924018196659 3.13513 0.0193717766529 -0.816265574887 2.76953 0.0194020310458 -0.817540399586 2.77386 
0.0219462450423 -0.910182631541 3.1376 0.0193717766529 -0.803410998905 2.76953 0.0193912847495 -0.804220063535 2.77232 
0.0221206905838 -0.902738779916 3.16254 0.0193717766529 -0.790556422922 2.76953 0.0196522810013 -0.802003721653 2.80963 
0.0220447977846 -0.885013298453 3.15169 0.0193717766529 -0.77770184694 2.76953 0.0195609141359 -0.785294984752 2.79657 
0.0220702860516 -0.871391321418 3.15533 0.0193717766529 -0.764847270957 2.76953 0.019496006106 -0.769752167389 2.78729 
0.0220846728142 -0.857304568637 3.15739 0.0193581153154 -0.751462375726 2.76758 0.0195139282734 -0.757510876505 2.78985 
0.0221277713991 -0.84429423395 3.16355 0.0193581153154 -0.73861686503 2.76758 0.019550282907 -0.745949098657 2.79505 
0.0224170091978 -0.840454913123 3.2049 0.0193581153154 -0.725771354333 2.76758 0.0198335121853 -0.743594857525 2.83554 
0.0223671099617 -0.823741902524 3.19777 0.0193581153154 -0.712925843637 2.76758 0.019784109907 -0.728614486289 2.82848 
0.0223866931022 -0.809607924382 3.20057 0.0193581153154 -0.700080332941 2.76758 0.0200230315586 -0.724126825968 2.86264 
0.022482570944 -0.798156504111 3.21427 0.0193581153154 -0.687234822245 2.76758 0.0199062764848 -0.706695159043 2.84595 
0.0223907388059 -0.780038484242 3.20114 0.0193581153154 -0.674389311549 2.76758 0.0198182365686 -0.690418808745 2.83336 
0.0224002377047 -0.765505223506 3.2025 0.0193444539778 -0.661076938608 2.76562 0.0200365761611 -0.684729506656 2.86458 
0.0224574512263 -0.752558292706 3.21068 0.0193444539778 -0.648240493198 2.76562 0.019867965705 -0.665783583358 2.84047 
0.0224768142378 -0.7382921619 3.21345 0.0193444539778 -0.635404047788 2.76562 0.0198796925758 -0.652984940591 2.84215 
0.0224011532411 -0.720942151161 3.20263 0.0193444539778 -0.622567602378 2.76562 0.0198055858231 -0.637408328699 2.83155 
0.0224477688867 -0.707546675152 3.2093 0.0193444539778 -0.609731156968 2.76562 0.0198505271544 -0.625682425679 2.83798 
0.0224410432795 -0.69244342956 3.20834 0.0193444539778 -0.596894711559 2.76562 0.0200677144051 -0.619211719039 2.86903 
0.0224837299564 -0.678840992356 3.21444 0.0193307926403 -0.583645795622 2.76367 0.0198797826286 -0.600221199667 2.84216 
0.0225092865968 -0.664676071399 3.21809 0.0193307926403 -0.570818415498 2.76367 0.0199129053687 -0.58800760538 2.84689 
0.0224760020953 -0.648778760065 3.21333 0.0193307926403 -0.557991035375 2.76367 0.0198781233231 -0.573789953716 2.84192 
0.0225187621485 -0.635070217403 3.21945 0.0193307926403 -0.545163655251 2.76367 0.019895907076 -0.561100914376 2.84446 
0.0223559834426 -0.615644747431 3.19618 0.0193307926403 -0.532336275128 2.76367 0.0197302683611 -0.543337138939 2.82078 
0.02236143497 -0.600956442302 3.19695 0.0193307926403 -0.519508895004 2.76367 0.0197378811547 -0.530449269165 2.82187 
0.0223230207964 -0.585111133532 3.19146 0.0193171313027 -0.506323436071 2.76172 0.0196867528652 -0.516011627171 2.81456 
0.0223401158124 -0.570734928992 3.19391 0.0193171313027 -0.493505121234 2.76172 0.0197038478812 -0.503384777222 2.81701 
0.0224697150784 -0.559135588634 3.21244 0.0193171313027 -0.480686806397 2.76172 0.0198362171034 -0.493603718949 2.83593 
0.0225450308728 -0.546049484332 3.2232 0.0193171313027 -0.46786849156 2.76172 0.019902862818 -0.48205513844 2.84546 
0.0227032268937 -0.534815819608 3.24582 0.0193171313027 -0.455050176722 2.76172 0.019985778065 -0.470801367858 2.85731 
0.0225658197197 -0.516604888854 3.22618 0.0193171313027 -0.442231861885 2.76172 0.019912131582 -0.455853350355 2.84678 
0.0224860846694 -0.499858349864 3.21478 0.0193034699652 -0.429109859957 2.75977 0.0197965505293 -0.440070880551 2.83026 
0.0224667316637 -0.48451983619 3.21201 0.0193034699652 -0.416300610406 2.75977 0.0197793871399 -0.426564288941 2.82781 
0.0224767742143 -0.469821448254 3.21344 0.0193034699652 -0.403491360855 2.75977 0.0197862695056 -0.413583092753 2.82879 
0.0226182837919 -0.457770487992 3.23368 0.0193034699652 -0.390682111304 2.75977 0.020028117872 -0.405348229609 2.86337 
0.0227782174976 -0.445892383441 3.25654 0.0193034699652 -0.377872861753 2.75977 0.0200523120475 -0.392531734026 2.86683 
0.0226849678623 -0.429013867737 3.24321 0.0193034699652 -0.365063612202 2.75977 0.019995673863 -0.378154442803 2.85873 
0.02263583741 -0.41306420526 3.23619 0.0193034699652 -0.352254362651 2.75977 0.0199298469615 -0.363684640731 2.84932 
0.022595116885 -0.397327631788 3.23036 0.0192898086276 -0.339204883013 2.75781 0.0198638149398 -0.349298593517 2.83988 
0.0224701536687 -0.3802196217 3.2125 0.0192898086276 -0.326404698748 2.75781 0.0197584982344 -0.33433544046 2.82482 
0.0225226294144 -0.366162173962 3.22 0.0192898086276 -0.313604514484 2.75781 0.0198094831066 -0.322053134468 2.83211 
0.0225422342342 -0.351522495706 3.2228 0.0192898086276 -0.300804330219 2.75781 0.0198056141731 -0.308847776612 2.83156 
0.0225921384733 -0.337309180816 3.22994 0.0192898086276 -0.288004145954 2.75781 0.0198783784726 -0.296791716573 2.84196 
0.0226505410249 -0.323150879555 3.23829 0.0192898086276 -0.27520396169 2.75781 0.0198889713456 -0.283752100081 2.84347 
0.0226362243033 -0.307925852376 3.23624 0.0192761472901 -0.262217939056 2.75586 0.0198477355188 -0.269993387389 2.83758 
0.0225894118758 -0.292299342125 3.22955 0.0192761472901 -0.249426820077 2.75586 0.0198198942065 -0.256462721092 2.8336 
0.0224371543343 -0.275440505131 3.20778 0.0192761472901 -0.236635701099 2.75586 0.0200295420398 -0.245884442153 2.86357 
0.0223519677565 -0.259562598622 3.1956 0.0192761472901 -0.223844582121 2.75586 0.0199042136095 -0.231138012737 2.84565 
0.0222972173447 -0.24413099092 3.18777 0.0192761472901 -0.211053463142 2.75586 0.0198273202241 -0.217088224901 2.83466 
0.0222378475598 -0.228724532969 3.17929 0.0192761472901 -0.198262344164 2.75586 0.0197821154051 -0.203466414409 2.8282 
0.0223905086711 -0.215436986098 3.20111 0.0192624859525 -0.185339778534 2.75391 0.0199328470526 -0.191789858661 2.84975 
0.0225155752813 -0.201699638024 3.21899 0.0192624859525 -0.172557724842 2.75391 0.0200394011496 -0.179517507663 2.86498 
0.0225031446649 -0.186655816424 3.21721 0.0192624859525 -0.15977567115 2.75391 0.0195609158035 -0.16225104374 2.79657 
0.0225833049644 -0.172335060961 3.22867 0.0192624859525 -0.146993617458 2.75391 0.0200575267695 -0.153060639441 2.86757 
0.0225685729995 -0.157246758373 3.22657 0.0192624859525 -0.134211563766 2.75391 0.0196445998343 -0.136873946064 2.80854 
0.0225794893955 -0.142339692903 3.22813 0.0192624859525 -0.121429510074 2.75391 0.0196809127768 -0.124067246678 2.81373 
0.0226306610438 -0.127645194121 3.23545 0.0192624859525 -0.108647456382 2.75391 0.0192321031511 -0.108476086285 2.74956 
0.0226651629252 -0.112799821177 3.24038 0.0192488246149 -0.0957974130429 2.75195 0.0192488296179 -0.0957974379414 2.75195 
0.0227173785185 -0.0979850623866 3.24784 0.0192488246149 -0.0830244246372 2.75195 0.0199510410458 -0.0860532389315 2.85235 
0.0226245474618 -0.0825716367141 3.23457 0.0192488246149 -0.0702514362314 2.75195 0.0194863654576 -0.0711183767169 2.78591 
0.0226116398992 -0.0675200688978 3.23273 0.0192488246149 -0.0574784478257 2.75195 0.0197463511173 -0.0589640996346 2.82308 
0.0226213455858 -0.0525381506322 3.23411 0.0192488246149 -0.04470545942 2.75195 0.0195380874283 -0.0453772732696 2.79331 
0.022473400571 -0.0372818198868 3.21296 0.0192488246149 -0.0319324710143 2.75195 0.0199795811009 -0.0331447455698 2.85643 
0.02245676916 -0.0223525377145 3.21058 0.0192351632774 -0.0191458846791 2.75 0.019578027496 -0.0194871575186 2.79902 
0.0224937841805 -0.00746312697752 3.21588 0.0192351632774 -0.0063819615597 2.75 0.0199963209088 -0.00663450315107 2.85882 
0.0224335672326 0.00744314782571 3.20727 0.0192351632774 0.0063819615597 2.75 0.0196111218861 0.00650669943451 2.80375 
0.0225556704399 0.0224509799514 3.22472 0.0192351632774 0.0191458846791 2.75 0.0196689624417 0.0195776703965 2.81202 
0.022600766862 0.0374931117696 3.23117 0.0192351632774 0.0319098077985 2.75 0.0197675468693 0.0327929954195 2.82611 
0.0226131024228 0.0525190058586 3.23293 0.0192351632774 0.0446737309179 2.75 0.0193931324987 0.0450406149618 2.77258 
0.0227378204955 0.0678968537127 3.25077 0.0192215019398 0.057396860249 2.74805 0.0199753786386 0.0596479931553 2.85583 
0.0227584075576 0.0830601789585 3.25371 0.0192215019398 0.0701517180821 2.74805 0.0193375716121 0.0705753315412 2.76464 
0.0228134181218 0.0983993023706 3.26157 0.0192215019398 0.0829065759152 2.74805 0.0193891001362 0.0836294638888 2.77201 
0.0229173540181 0.114054924009 3.27643 0.0192215019398 0.0956614337483 2.74805 0.0194930360325 0.097012802684 2.78687 
0.0229180377521 0.12926610372 3.27653 0.0192215019398 0.108416291581 2.74805 0.0194959810914 0.109964454249 2.78729 
0.0228960348605 0.144335175772 3.27339 0.0192215019398 0.121171149414 2.74805 0.0194512582214 0.122619518684 2.78089 
0.0228613745529 0.159286856128 3.26843 0.0192078406023 0.133830821741 2.74609 0.0194098839801 0.135238561 2.77498 
0.0227467890836 0.173582621745 3.25205 0.0192078406023 0.146576614288 2.74609 0.0192772012409 0.147105911037 2.75601 
0.0226428698636 0.187814788712 3.23719 0.0192078406023 0.159322406835 2.74609 0.019202599198 0.159278931196 2.74534 
0.0225850426492 0.202321942485 3.22892 0.0192078406023 0.172068199382 2.74609 0.0197506786528 0.17693106595 2.8237 
0.0225779017986 0.217240045208 3.2279 0.0192078406023 0.184813991929 2.74609 0.0197639781117 0.190165035563 2.8256 
0.0226830567426 0.233303674999 3.24294 0.0192078406023 0.197559784475 2.74609 0.0192644837897 0.198142380725 2.75419 
0.0226685549126 0.24819674527 3.24086 0.0192078406023 0.210305577022 2.74609 0.0192619706506 0.210898243906 2.75383 
0.0227388911228 0.264055752671 3.25092 0.0191941792647 0.222892727059 2.74414 0.0193203181699 0.2243575172 2.76217 
0.0228326860776 0.280296088043 3.26433 0.0191941792647 0.235629454319 2.74414 0.0194106294169 0.238286615667 2.77509 
0.0227994132496 0.295016688807 3.25957 0.0191941792647 0.24836618158 2.74414 0.0193773565889 0.250736434141 2.77033 
0.0228867544231 0.311333872178 3.27206 0.0191941792647 0.26110290884 2.74414 0.0194646977624 0.264782835221 2.78282 
0.0228910886292 0.326582725612 3.27268 0.0191941792647 0.273839636101 2.74414 0.0197201507665 0.281343569592 2.81934 
0.0228337266873 0.340916184317 3.26448 0.0191941792647 0.286576363361 2.74414 0.0196627888246 0.293572881506 2.81114 
0.0228089988658 0.355682410295 3.26094 0.0191805179272 0.299100056393 2.74219 0.0196380610031 0.306234960693 2.8076 
0.02281635651 0.370937449082 3.26199 0.0191805179272 0.311827718368 2.74219 0.0196454186473 0.319385852688 2.80865 
0.0229460941904 0.388273056839 3.28054 0.0192624859525 0.325942369147 2.75391 0.0195365898842 0.33058050802 2.79309 
0.0229883089242 0.404241783307 3.28658 0.0192351632774 0.338243962664 2.75 0.0199210701524 0.35030540743 2.84806 
0.0230923382086 0.421394541627 3.30145 0.0192078406023 0.350509295037 2.74609 0.0202429870979 0.369398897255 2.89409 
0.0230280021806 0.43550126858 3.29225 0.0191805179272 0.362738366264 2.74219 0.0202711102421 0.383363444068 2.89811 
0.0228483535906 0.447265324482 3.26657 0.0191805179272 0.375466028238 2.74219 0.0201084349301 0.393630361075 2.87485 
0.0228015611747 0.461479831183 3.25988 0.0191668565896 0.38791719898 2.74023 0.0200501607871 0.405794355233 2.86652 
0.0227479497636 0.47548970332 3.25221 0.0191668565896 0.400635795668 2.74023 0.019996549376 0.41797847406 2.85885 
0.0228363982526 0.492492103708 3.26486 0.0191668565896 0.413354392356 2.74023 0.0199989190977 0.431298737629 2.85919 
0.0228592049484 0.508152692331 3.26812 0.0191668565896 0.426072989044 2.74023 0.0199609701967 0.443725876288 2.85377 
0.0229338253354 0.52502973238 3.27879 0.0191668565896 0.438791585732 2.74023 0.0198925417709 0.455404875968 2.84398 
0.0228881285615 0.539171514835 3.27225 0.0191668565896 0.45151018242 2.74023 0.0192628828517 0.45377225575 2.75396 
0.0229346241367 0.555485585887 3.2789 0.0191531952521 0.463897896157 2.73828 0.0189726044433 0.459523915987 2.71246 
0.0230012465043 0.572362197681 3.28843 0.0191531952521 0.476607427559 2.73828 0.019001609771 0.472835379854 2.71661 
0.0229070363063 0.585218351125 3.27496 0.0191531952521 0.489316958961 2.73828 0.0189073995729 0.483037484823 2.70314 
0.0228951093182 0.600106208192 3.27325 0.0191531952521 0.502026490362 2.73828 0.0189282784726 0.496131172117 2.70613 
0.0227759144816 0.612095447156 3.25621 0.0191531952521 0.514736021764 2.73828 0.0188096606407 0.505503638505 2.68917 
0.0227301860225 0.625949633071 3.24967 0.0191531952521 0.527445553165 2.73828 0.0188144301018 0.518116552457 2.68985 
0.0227585376338 0.641832323975 3.25373 0.0191395339145 0.539769809899 2.73633 0.0186882244909 0.52704205995 2.67181 
0.0228234406607 0.658807712753 3.26301 0.0191395339145 0.552470276014 2.73633 0.018669368443 0.538898762259 2.66911 
0.0228407624762 0.674464213034 3.26548 0.0191395339145 0.565170742129 2.73633 0.0186637284719 0.551120697008 2.6683 
0.0228145421136 0.688829052768 3.26173 0.0191395339145 0.577871208245 2.73633 0.018603993473 0.561701880225 2.65976 
0.022848585393 0.7050185962 3.2666 0.0191395339145 0.59057167436 2.73633 0.0186762541441 0.576276660127 2.67009 
0.0228324576104 0.71967194376 3.2643 0.0191395339145 0.603272140475 2.73633 0.0186524435267 0.587919203346 2.66669 
0.0228795101786 0.736337237113 3.27102 0.0191395339145 0.61597260659 2.73633 0.0186650142252 0.600701015799 2.66849 
0.0228017929772 0.748966684257 3.25991 0.019125872577 0.628224341033 2.73438 0.0185814819501 0.610342833068 2.65654 
0.0227045526705 0.760838762252 3.24601 0.019125872577 0.640915741862 2.73438 0.0184931685403 0.619713573156 2.64392 
0.0225573997865 0.770876076982 3.22497 0.019125872577 0.653607142691 2.73438 0.0184642482625 0.630996808131 2.63978 
0.0225207816651 0.78456885886 3.21974 0.019125872577 0.66629854352 2.73438 0.019144371749 0.666943009353 2.73702 
0.0226519235015 0.804168709994 3.23849 0.019125872577 0.678989944349 2.73438 0.0193449759503 0.686768360037 2.7657 
0.0227491538024 0.822716204995 3.25239 0.019125872577 0.691681345178 2.73438 0.0193354453663 0.699260481151 2.76434 
0.0228591165633 0.841861653119 3.26811 0.0191122112394 0.703869622617 2.73242 0.0192694200152 0.709659349421 2.7549 
0.0228238392275 0.85570771934 3.26306 0.0191122112394 0.71655195816 2.73242 0.0191970042532 0.719731004234 2.74454 
0.0228018680212 0.870014668279 3.25992 0.0191122112394 0.729234293703 2.73242 0.0192373679024 0.734009697742 2.75032 
0.022729589006 0.882339560202 3.24959 0.0191122112394 0.741916629245 2.73242 0.0191297081576 0.742595841838 2.73492 
0.0227011323331 0.896298745526 3.24552 0.0191122112394 0.754598964788 2.73242 0.0190020583671 0.750249847758 2.71667 
0.0227503378295 0.913338000198 3.25256 0.0191122112394 0.76728130033 2.73242 0.0198500435377 0.796902411053 2.83791 
0.0226773517334 0.925455955272 3.24212 0.0190985499018 0.779406120765 2.73047 0.0197313223119 0.805229373943 2.82093 
0.0226464636359 0.93922298906 3.2377 0.0190985499018 0.792079391022 2.73047 0.0198155016328 0.821813726529 2.83297 
0.0225993210149 0.952264115511 3.23096 0.0190985499018 0.804752661278 2.73047 0.0186319548556 0.785091817544 2.66376 
0.0225872606153 0.966744210644 3.22924 0.0190985499018 0.817425931534 2.73047 0.0189622483757 0.811592169151 2.71098 
0.0225976216859 0.982182826459 3.23072 0.0190985499018 0.830099201791 2.73047 0.0190127196136 0.826368674912 2.7182 
0.0226352937581 0.998840360869 3.23611 0.0190985499018 0.842772472047 2.73047 0.0188835689438 0.833285886187 2.69973 
0.0227054431922 1.0170025895 3.24614 0.0190985499018 0.855445742303 2.73047 0.0190576025773 0.853611665131 2.72461 
0.022701334118 1.03188251776 3.24555 0.0190848885643 0.867498040448 2.72852 0.0190667846238 0.866675131116 2.72593 
0.0227224064644 1.04791831651 3.24856 0.0190848885643 0.880162245418 2.72852 0.0190101564452 0.876715728581 2.71783 
0.022794463683 1.0663672481 3.25886 0.0190848885643 0.892826450388 2.72852 0.0190648751717 0.891890186799 2.72565 
0.0228459505159 1.08393583936 3.26622 0.0190848885643 0.905490655358 2.72852 0.0188486084603 0.894280245329 2.69474 
0.0229084054418 1.10210042505 3.27515 0.0190848885643 0.918154860328 2.72852 0.0189137733073 0.909922676821 2.70405 
0.0230154148056 1.12252093192 3.29045 0.0190848885643 0.930819065298 2.72852 0.0190529882071 0.929263202891 2.72395 
0.0229446616844 1.13429556417 3.28034 0.0190712272267 0.942807906438 2.72656 0.0189653101696 0.93757177571 2.71142 
0.0228631872817 1.14543916364 3.26869 0.0190712272267 0.955463046122 2.72656 0.0190355196389 0.953674106152 2.72146 
0.0227565931612 1.15519947533 3.25345 0.0190712272267 0.968118185806 2.72656 0.0191770492282 0.973490058462 2.74169 
0.0227112415895 1.16796783316 3.24697 0.0190712272267 0.980773325489 2.72656 0.0195377622378 1.00476575601 2.79326 
0.0226707128436 1.18092722596 3.24117 0.0190712272267 0.993428465173 2.72656 0.0197445183769 1.02850049205 2.82282 
0.0227023663895 1.19764073619 3.2457 0.0190712272267 1.00608360486 2.72656 0.0193817641713 1.0224656722 2.77096 
0.0227609907377 1.21583697016 3.25408 0.0190712272267 1.01873874454 2.72656 0.0191267414193 1.02170417819 2.7345 
0.0226543949496 1.22517571229 3.23884 0.0190575658892 1.03065506339 2.72461 0.019030346608 1.02918301338 2.72072 
0.022625216187 1.23861115988 3.23467 0.0190575658892 1.04330113779 2.72461 0.019030318258 1.04180947381 2.72071 
0.022469768443 1.2450115342 3.21244 0.0190575658892 1.05594721219 2.72461 0.018891900492 1.04676797516 2.70092 
0.0223611448 1.25383112159 3.19691 0.0190575658892 1.06859328658 2.72461 0.0187984991011 1.05406692828 2.68757 
0.0224009030945 1.270925064 3.2026 0.0190575658892 1.08123936098 2.72461 0.0188338214633 1.06854512282 2.69262 
0.0224745512452 1.29001701564 3.21313 0.0190575658892 1.09388543538 2.72461 0.0188952107648 1.0845664118 2.7014 
0.0226164410456 1.31316899553 3.23341 0.0190439045516 1.10573829722 2.72266 0.0190215431167 1.10443993454 2.71946 
0.0227177954294 1.33412879453 3.2479 0.0190439045516 1.11837530633 2.72266 0.0191126965237 1.12241519441 2.73249 
0.0227265388856 1.34972296765 3.24915 0.0190439045516 1.13101231545 2.72266 0.0192604597654 1.14387347073 2.75362 
0.022688044665 1.3624919662 3.24365 0.0190439045516 1.14364932456 2.72266 0.0194834087252 1.17004300081 2.78549 
0.0226965563187 1.37806392704 3.24487 0.0190439045516 1.15628633367 2.72266 0.019579820213 1.18882545681 2.79927 
0.0227259818926 1.39493088982 3.24907 0.0190439045516 1.16892334278 2.72266 0.0205597193391 1.26196472951 2.93937 
0.0226972834114 1.40823065469 3.24497 0.0190439045516 1.18156035189 2.72266 0.0205310208579 1.27382702238 2.93527 
0.02273706005 1.42578624226 3.25066 0.0190302432141 1.19334069144 2.7207 0.0205707974964 1.28994513795 2.94095 
0.0227507947639 1.44174431215 3.25262 0.0190302432141 1.20596863527 2.7207 0.0205778899853 1.30404481031 2.94197 
0.022730899774 1.45556714083 3.24978 0.0190302432141 1.21859657909 2.7207 0.0205619689905 1.31668023311 2.93969 
0.0228076964361 1.47561935218 3.26076 0.0190302432141 1.23122452292 2.7207 0.020639194237 1.33532093059 2.95073 
0.0228214328176 1.49165174536 3.26272 0.0190302432141 1.24385246674 2.7207 0.021041781781 1.37533040847 3.00829 
0.0229167186459 1.51308670778 3.27634 0.0190302432141 1.25648041057 2.7207 0.020974627435 1.38485925769 2.99869 
0.0359085000168 -1.42252496733 3.08025 0.0321041432542 -1.27181434236 2.75391 0.0320597339013 -1.2700550538 2.7501 
0.0357792381708 -1.40315895566 3.06916 0.0321041432542 -1.25903228866 2.75391 0.0308177284285 -1.20858279405 2.64356 
0.0355210535662 -1.37889122295 3.04701 0.0321041432542 -1.24625023497 2.75391 0.0304817815961 -1.18327180314 2.61474 
0.0355841905584 -1.3671745252 3.05243 0.0321041432542 -1.23346818128 2.75391 0.0305634933602 -1.17427511677 2.62175 
0.0359131444046 -1.36551462613 3.08064 0.0321041432542 -1.22068612759 2.75391 0.0309951685023 -1.17851991606 2.65878 
0.0360701113721 -1.35712185581 3.09411 0.0321041432542 -1.2079040739 2.75391 0.0326464554411 -1.2283083281 2.80043 
0.0363338770244 -1.35257982645 3.11673 0.0320813743582 -1.19427441593 2.75195 0.0329644834414 -1.22714939731 2.82771 
0.036625067078 -1.34883775716 3.14171 0.0320813743582 -1.18150142753 2.75195 0.0332223011643 -1.22351978482 2.84982 
0.0367717808158 -1.33960052698 3.1543 0.0320813743582 -1.16872843912 2.75195 0.033348058179 -1.21487388751 2.86061 
0.0369569643154 -1.33163261229 3.17018 0.0320813743582 -1.15595545072 2.75195 0.0334960810172 -1.20693013326 2.87331 
0.0370344096909 -1.31967811566 3.17683 0.0320813743582 -1.14318246231 2.75195 0.0333301198912 -1.187680057 2.85907 
0.0370343374264 -1.30493056248 3.17682 0.0320813743582 -1.13040947391 2.75195 0.0334016451314 -1.1769301302 2.86521 
0.0369834603951 -1.28841315325 3.17246 0.0320586054623 -1.11684327295 2.75 0.0333668997739 -1.16242104154 2.86223 
0.0369877573572 -1.27383641633 3.17282 0.0320586054623 -1.10407934983 2.75 0.0333494756762 -1.14853615404 2.86073 
0.0370105874 -1.25988714727 3.17478 0.0320586054623 -1.09131542671 2.75 0.0329065661741 -1.12018108049 2.82274 
0.036934787433 -1.24260147771 3.16828 0.0320586054623 -1.07855150359 2.75 0.0328422368167 -1.10491530711 2.81722 
0.0367543261446 -1.22189670351 3.1528 0.0320586054623 -1.06578758047 2.75 0.0325081855394 -1.0807338595 2.78857 
0.0366058196898 -1.20238524334 3.14006 0.0320586054623 -1.05302365735 2.75 0.0321551648145 -1.05619532626 2.75828 
0.0365837122925 -1.18709352069 3.13817 0.0320586054623 -1.04025973423 2.75 0.0322173984997 -1.04541236019 2.76362 
0.0364864553093 -1.1694108166 3.12982 0.0320358365664 -1.02676605556 2.74805 0.0320645117006 -1.02768510927 2.75051 
0.0366312151246 -1.15946597011 3.14224 0.0320358365664 -1.01401119773 2.74805 0.0321707850776 -1.01828264234 2.75962 
0.0367429250202 -1.14837290254 3.15182 0.0320358365664 -1.0012563399 2.74805 0.0322740316812 -1.00870095176 2.76848 
0.0367909448218 -1.13522565292 3.15594 0.0320358365664 -0.988501482066 2.74805 0.0323097692867 -0.996953981797 2.77154 
0.0367603796914 -1.11964662808 3.15332 0.0320358365664 -0.975746624232 2.74805 0.032284443337 -0.983318682377 2.76937 
0.0367255787459 -1.10396461398 3.15033 0.0320358365664 -0.962991766399 2.74805 0.0327223109962 -0.983627070315 2.80693 
0.0367528864122 -1.09015255752 3.15268 0.0320130676705 -0.949561544736 2.74609 0.0329471343876 -0.977267537925 2.82622 
0.0367362683423 -1.0750333337 3.15125 0.0320130676705 -0.93681575219 2.74609 0.0329377066416 -0.963873963611 2.82541 
0.0370764398721 -1.07022621665 3.18043 0.0320130676705 -0.924069959643 2.74609 0.0330503504178 -0.954011539634 2.83507 
0.0370881356136 -1.05579742139 3.18144 0.0320130676705 -0.911324167096 2.74609 0.0328876801087 -0.936221982576 2.82112 
0.0371035390829 -1.04146338559 3.18276 0.0320130676705 -0.898578374549 2.74609 0.0330202216541 -0.926848292286 2.83249 
0.0372783470591 -1.03152796127 3.19775 0.0320130676705 -0.885832582002 2.74609 0.0329045455458 -0.910500638067 2.82257 
0.0369918653196 -1.00887266601 3.17318 0.0319902987745 -0.872465817344 2.74414 0.0329077752158 -0.897487991687 2.82284 
0.0367326829082 -0.987179153142 3.15094 0.0319902987745 -0.859729090083 2.74414 0.0327267413697 -0.879520750259 2.80731 
0.0365808745188 -0.968534916198 3.13792 0.0319902987745 -0.846992362823 2.74414 0.0325539067721 -0.861914751416 2.79249 
0.0362503169551 -0.945350070778 3.10957 0.0319902987745 -0.834255635562 2.74414 0.0322366375497 -0.840679755351 2.76527 
0.0362922526365 -0.931994164101 3.11316 0.0319902987745 -0.821518908302 2.74414 0.0319720352961 -0.821049897588 2.74257 
0.0365554596281 -0.924199069703 3.13574 0.0319902987745 -0.808782181041 2.74414 0.0324427749929 -0.820221733555 2.78295 
0.0365804353726 -0.91026624918 3.13788 0.0319902987745 -0.796045453781 2.74414 0.0320828974729 -0.798349676487 2.75208 
0.0367817672224 -0.900631764812 3.15515 0.0319675298786 -0.782751211412 2.74219 0.0324227688268 -0.793898110767 2.78124 
0.0365944602565 -0.881475556086 3.13909 0.0319675298786 -0.770023549438 2.74219 0.0323137744111 -0.778363776064 2.77189 
0.0367373217372 -0.870290034097 3.15134 0.0319675298786 -0.757295887464 2.74219 0.0324501821106 -0.768729693945 2.78359 
0.0368762864905 -0.858899993184 3.16326 0.0319675298786 -0.74456822549 2.74219 0.0325838965654 -0.758924262755 2.79506 
0.0370120660441 -0.847326376904 3.17491 0.0319675298786 -0.731840563516 2.74219 0.0327145870263 -0.74894312746 2.80627 
0.0375270844618 -0.844175658744 3.21909 0.0319675298786 -0.719112901541 2.74219 0.0332190909501 -0.747266897704 2.84955 
0.0374672744189 -0.827912876497 3.21396 0.0319447609827 -0.705882116177 2.74023 0.0331560540165 -0.732648010293 2.84414 
0.0374235877116 -0.812047577508 3.21021 0.0319447609827 -0.693163519489 2.74023 0.0331202163524 -0.718669510332 2.84107 
0.0373855348607 -0.796337070607 3.20695 0.0319447609827 -0.680444922801 2.74023 0.033033521113 -0.703636246825 2.83363 
0.0372512756423 -0.778645908202 3.19543 0.0319447609827 -0.667726326114 2.74023 0.0330999628192 -0.691872967205 2.83933 
0.0372178004735 -0.763128169767 3.19256 0.0319447609827 -0.655007729426 2.74023 0.0331080342149 -0.678859933514 2.84002 
0.0373632606991 -0.751234805723 3.20504 0.0319447609827 -0.642289132738 2.74023 0.0331731195708 -0.666986809227 2.8456 
0.0375422878139 -0.739887153212 3.22039 0.0319219920868 -0.629121804378 2.73828 0.0333453732726 -0.657173942776 2.86038 
0.0374491109991 -0.723140697771 3.2124 0.0319219920868 -0.616412272976 2.73828 0.033130708611 -0.639752536267 2.84197 
0.0375374099559 -0.709900473643 3.21997 0.0319219920868 -0.603702741575 2.73828 0.0331061636745 -0.626097573077 2.83986 
0.0374698898401 -0.693705155407 3.21418 0.0319219920868 -0.590993210173 2.73828 0.0329869438232 -0.610709374618 2.82963 
0.0374326096642 -0.678111414971 3.21098 0.0319219920868 -0.578283678772 2.73828 0.032937428701 -0.596678847195 2.82539 
0.037545086676 -0.665200665641 3.22063 0.0319219920868 -0.56557414737 2.73828 0.0328933806709 -0.582784610575 2.82161 
0.0375364204873 -0.650102244282 3.21989 0.0319219920868 -0.552864615968 2.73828 0.0328343321853 -0.568665652346 2.81654 
0.0376657768332 -0.637346216217 3.23099 0.0318992231908 -0.539769809899 2.73633 0.0323806802781 -0.547916591371 2.77763 
0.0374343579108 -0.618526110838 3.21113 0.0318992231908 -0.527069343784 2.73633 0.0326805865497 -0.539979773305 2.80335 
0.037391694025 -0.602933920198 3.20747 0.0318992231908 -0.514368877668 2.73633 0.0327030997403 -0.527331233398 2.80528 
0.0372267862939 -0.585453214191 3.19333 0.0318992231908 -0.501668411553 2.73633 0.0325381920092 -0.511717260398 2.79114 
0.0371245236001 -0.569064077876 3.18456 0.0318992231908 -0.488967945438 2.73633 0.0325257875191 -0.498572250547 2.79008 
0.0372971691981 -0.55686085688 3.19937 0.0318992231908 -0.476267479322 2.73633 0.0326085749134 -0.486858369102 2.79718 
0.0373177368043 -0.542310127319 3.20113 0.0318764542949 -0.463236130257 2.73438 0.0326150703858 -0.473969872991 2.79773 
0.0375659711345 -0.530960882408 3.22242 0.0318764542949 -0.450544729428 2.73438 0.0327548995344 -0.462960755033 2.80973 
0.0374365564211 -0.51422660402 3.21132 0.0318764542949 -0.437853328599 2.73438 0.0327282144551 -0.449553062134 2.80744 
0.0374651175996 -0.499702428489 3.21377 0.0318764542949 -0.42516192777 2.73438 0.0327205571909 -0.436420407498 2.80678 
0.0375487499334 -0.485868112172 3.22095 0.0318764542949 -0.412470526941 2.73438 0.0328008820312 -0.424432308888 2.81367 
0.0376044019846 -0.471616285308 3.22572 0.0318764542949 -0.399779126112 2.73438 0.0327151178928 -0.410297240742 2.80632 
0.0378119624838 -0.459164824636 3.24353 0.0318764542949 -0.387087725283 2.73438 0.0323815502323 -0.393221294457 2.7777 
0.0379556522277 -0.44579790948 3.25585 0.031853685399 -0.374128898508 2.73242 0.0322749544441 -0.379076800826 2.76856 
0.0377928568453 -0.428838862451 3.24189 0.031853685399 -0.361446562966 2.73242 0.032143721999 -0.364737633713 2.7573 
0.0376191467347 -0.411889942494 3.22699 0.031853685399 -0.348764227423 2.73242 0.0329248046379 -0.360491852316 2.8243 
0.0373839089081 -0.394430178936 3.20681 0.031853685399 -0.33608189188 2.73242 0.0327200485595 -0.345222717075 2.80674 
0.0372013880796 -0.377692949792 3.19115 0.031853685399 -0.323399556338 2.73242 0.0330700091581 -0.335748474811 2.83676 
0.0372272032048 -0.363133275565 3.19336 0.031853685399 -0.310717220795 2.73242 0.0325517694087 -0.317526691054 2.7923 
0.0374363118333 -0.350268007038 3.2113 0.0318309165031 -0.297821851024 2.73047 0.0326430534478 -0.305420505249 2.80013 
0.0376212340688 -0.337019560854 3.22716 0.0318309165031 -0.285148580768 2.73047 0.0327238535667 -0.293147713824 2.80707 
0.0377310122771 -0.32298062436 3.23658 0.0318309165031 -0.272475310511 2.73047 0.0320621408671 -0.274454610428 2.7503 
0.037654309003 -0.307332222195 3.23 0.0318309165031 -0.259802040255 2.73047 0.0324255732477 -0.264655593105 2.78148 
0.0375252583919 -0.291338483746 3.21893 0.0318309165031 -0.247128769999 2.73047 0.0326578843595 -0.253549180456 2.80141 
0.0373657649441 -0.27522327522 3.20525 0.0318309165031 -0.234455499742 2.73047 0.0325678621708 -0.239883586137 2.79368 
0.037313876209 -0.259984806143 3.2008 0.0318081476071 -0.221623586976 2.72852 0.0325261738566 -0.226626442059 2.79011 
0.0373511730614 -0.245373548202 3.204 0.0318081476071 -0.208959382006 2.72852 0.0325627508427 -0.213916647286 2.79325 
0.0372120443232 -0.229643829578 3.19206 0.0318081476071 -0.196295177036 2.72852 0.0330446637526 -0.203925994104 2.83458 
0.0373213778265 -0.215459289668 3.20144 0.0318081476071 -0.183630972066 2.72852 0.0325010313477 -0.187631045141 2.78795 
0.0373560036694 -0.200786140012 3.20441 0.0318081476071 -0.170966767096 2.72852 0.0325313796845 -0.174854093439 2.79055 
0.0372296185088 -0.185284099838 3.19357 0.0318081476071 -0.158302562125 2.72852 0.0330622379383 -0.16454390994 2.83609 
0.0374499003505 -0.171469965181 3.21247 0.0318081476071 -0.145638357155 2.72852 0.0332986375567 -0.152462788125 2.85637 
0.0375141324287 -0.156828056015 3.21798 0.0317853787112 -0.132878966679 2.72656 0.03264908198 -0.136489683384 2.80065 
0.0376535335487 -0.14241931626 3.22994 0.0317853787112 -0.120223826995 2.72656 0.0326804642558 -0.123609365064 2.80334 
0.0377960337067 -0.127910061049 3.24216 0.0317853787112 -0.107568687312 2.72656 0.0320984121185 -0.108628060963 2.75341 
0.0377009363221 -0.112577850582 3.234 0.0317853787112 -0.094913547628 2.72656 0.0323473551973 -0.0965916519683 2.77477 
0.0377558129189 -0.0977094874209 3.23871 0.0317853787112 -0.0822584079443 2.72656 0.0319885922191 -0.0827843107433 2.74399 
0.0375119422566 -0.0821432333268 3.21779 0.0317853787112 -0.0696032682605 2.72656 0.0326758893532 -0.0715532985453 2.80295 
0.0374251525173 -0.0670526035547 3.21034 0.0317626098153 -0.0569073347884 2.72461 0.0336757501748 -0.0603350039746 2.88872 
0.0373615319084 -0.0520633695412 3.20489 0.0317626098153 -0.044261260391 2.72461 0.0326532093982 -0.0455023126935 2.80101 
0.0371209742983 -0.0369486800212 3.18425 0.0317626098153 -0.0316151859936 2.72461 0.0325424834124 -0.0323914398646 2.79151 
0.0371608949101 -0.0221930492067 3.18768 0.0317626098153 -0.0189691115961 2.72461 0.0324853749524 -0.0194007578816 2.78661 
0.0373400165247 -0.00743334111584 3.20304 0.0317626098153 -0.00632303719871 2.72461 0.0327448380838 -0.00651857106433 2.80887 
0.0374495584835 0.0074551478214 3.21244 0.0317626098153 0.00632303719871 2.72461 0.0328256131879 0.00653465110282 2.81579 
0.0376542867678 0.022487710296 3.23 0.0317626098153 0.0189691115961 2.72461 0.0326543378372 0.0195016650752 2.8011 
0.0376778366769 0.0375029577639 3.23202 0.0317398409194 0.0315925227778 2.72266 0.032638511898 0.0324870226411 2.79974 
0.0376942018208 0.0525269457303 3.23342 0.0317398409194 0.0442295318889 2.72266 0.0325164431553 0.0453117286601 2.78927 
0.0376682477253 0.0674881439738 3.2312 0.0317398409194 0.056866541 2.72266 0.0334737179146 0.0599730337984 2.87139 
0.037722965896 0.082605330542 3.23589 0.0317398409194 0.0695035501112 2.72266 0.0320525352391 0.0701882846495 2.74948 
0.0378387281659 0.097924066466 3.24582 0.0317398409194 0.0821405592223 2.72266 0.0321411065778 0.0831790075769 2.75708 
0.0379815701909 0.113415844563 3.25807 0.0317398409194 0.0947775683334 2.72266 0.0322839486027 0.0964023150758 2.76933 
0.0380291730815 0.128699055786 3.26216 0.0317170720234 0.107337522511 2.7207 0.0323257453138 0.109397406316 2.77292 
0.0379048363434 0.143369834547 3.25149 0.0317170720234 0.119965466336 2.7207 0.0322034431009 0.121805098099 2.76242 
0.0377667582207 0.157884159657 3.23965 0.0317170720234 0.132593410161 2.7207 0.0344813527355 0.144149502286 2.95782 
0.0375096075553 0.171743343541 3.21759 0.0317170720234 0.145221353985 2.7207 0.0344095356577 0.15754920109 2.95166 
0.0373821578821 0.186043256703 3.20666 0.0317170720234 0.15784929781 2.7207 0.0326174328811 0.162330207304 2.79794 
0.0373800371952 0.200915318682 3.20647 0.0317170720234 0.170477241635 2.7207 0.0329967106567 0.177355217771 2.83047 
0.0373772383331 0.215781776827 3.20623 0.0317170720234 0.18310518546 2.7207 0.0324067955791 0.187087014536 2.77987 
0.0376898965205 0.232592762123 3.23305 0.0316943031275 0.195592617347 2.71875 0.0319114831518 0.196932883741 2.73738 
0.0378498318939 0.248649420873 3.24677 0.0316943031275 0.208211495885 2.71875 0.0316879660813 0.208169865506 2.71821 
0.0379905782465 0.264699734365 3.25885 0.0316943031275 0.220830374424 2.71875 0.0314661639045 0.219240812103 2.69918 
0.03828270496 0.281977137605 3.28391 0.0316943031275 0.233449252962 2.71875 0.0310210725685 0.228490469977 2.661 
0.0380853782345 0.295687140429 3.26698 0.0316943031275 0.246068131501 2.71875 0.0313556408153 0.2434388261 2.6897 
0.0381573787532 0.311438247463 3.27316 0.0316943031275 0.258687010039 2.71875 0.031872582582 0.260142116304 2.73404 
0.0381024882594 0.326160489872 3.26845 0.0316715342316 0.271110984922 2.7168 0.0323143858804 0.276613848863 2.77194 
0.0379513135745 0.339976488048 3.25548 0.0316715342316 0.283720798175 2.7168 0.0312197751 0.279673837252 2.67804 
0.0379716727252 0.355277041942 3.25723 0.0316715342316 0.296330611427 2.7168 0.0321393666695 0.300707825089 2.75693 
0.0379351596654 0.370039046786 3.25409 0.0316715342316 0.308940424679 2.7168 0.0320898849002 0.31302123214 2.75268 
0.0381415000054 0.387237584138 3.27179 0.0316715342316 0.321550237931 2.7168 0.0318291349037 0.323150303568 2.73032 
0.0381947867818 0.402985589919 3.27636 0.0316715342316 0.334160051183 2.7168 0.0316183947637 0.333599387239 2.71224 
0.038292947072 0.419267344862 3.28478 0.0316715342316 0.346769864436 2.7168 0.0316478342346 0.346510374488 2.71476 
0.0382316472674 0.433817855869 3.27953 0.0316487653357 0.359121317028 2.71484 0.0315819289538 0.358362918739 2.70911 
0.0380184529117 0.446535518031 3.26124 0.0317398409194 0.372791768778 2.72266 0.0313687345981 0.368433039247 2.69082 
0.0379553020225 0.460905450349 3.25582 0.0316943031275 0.384875795424 2.71875 0.0313055837089 0.380155429912 2.68541 
0.0380203901578 0.476833408481 3.2614 0.0316487653357 0.396923560926 2.71484 0.0313706718442 0.39343584639 2.69099 
0.0380864177325 0.492825351467 3.26707 0.0316487653357 0.409524308892 2.71484 0.0314366994189 0.406780247723 2.69665 
0.0379578590762 0.506274518162 3.25604 0.0316487653357 0.422125056857 2.71484 0.0313055058855 0.417546729287 2.6854 
0.0380791996145 0.523053917708 3.26645 0.0316259964397 0.434413052446 2.71289 0.0314394454723 0.431850597999 2.69689 
0.0378782040728 0.535374011403 3.24921 0.0316259964397 0.447004735125 2.71289 0.0312745488588 0.442037342774 2.68274 
0.0378628700885 0.550232132406 3.24789 0.0316259964397 0.459596417805 2.71289 0.0312225739621 0.453733787486 2.67828 
0.0380259600879 0.567741980786 3.26188 0.0316259964397 0.472188100485 2.71289 0.0313706190355 0.468375219153 2.69098 
0.0378013034609 0.579438112883 3.24261 0.0316259964397 0.484779783164 2.71289 0.0311595064551 0.477629181157 2.67287 
0.0377692263335 0.593983987225 3.23986 0.0316259964397 0.497371465844 2.71289 0.0310118921896 0.487713653745 2.66021 
0.0377076569264 0.6080287616 3.23458 0.0316032275438 0.509596004428 2.71094 0.0307267945945 0.495463690616 2.63576 
0.0376141715975 0.62149716381 3.22656 0.0316032275438 0.522178621821 2.71094 0.0308216724059 0.509265023543 2.6439 
0.0377458876593 0.638701779175 3.23786 0.0316032275438 0.534761239214 2.71094 0.0306927079564 0.519354250095 2.63283 
0.0378521276834 0.655570052721 3.24697 0.0316032275438 0.547343856608 2.71094 0.0308090844751 0.533589902859 2.64282 
0.037828705627 0.670225651111 3.24496 0.0316032275438 0.559926474001 2.71094 0.0307631936986 0.545043272963 2.63888 
0.0378845577954 0.686298693109 3.24975 0.0316032275438 0.572509091394 2.71094 0.0308269949689 0.558447229973 2.64435 
0.0377898356307 0.699628526021 3.24163 0.0316032275438 0.585091708788 2.71094 0.0307391462758 0.569094393801 2.63682 
0.0378389310626 0.715602784395 3.24584 0.0315804586479 0.597243725081 2.70898 0.0308692252673 0.583793012463 2.64797 
0.0379672868222 0.733146650284 3.25685 0.0315804586479 0.609817277188 2.70898 0.0310940069676 0.600423916488 2.66726 
0.0377269988144 0.743527456037 3.23624 0.0315804586479 0.622390829295 2.70898 0.0308644391298 0.608279445206 2.64756 
0.0377170513195 0.758348205972 3.23538 0.0315804586479 0.634964381402 2.70898 0.0308677771967 0.620635034832 2.64785 
0.037500930249 0.768933572146 3.21684 0.0315804586479 0.647537933509 2.70898 0.0315396875377 0.646701946904 2.70549 
0.0373933449923 0.781615517058 3.20762 0.0315804586479 0.660111485616 2.70898 0.0320852849828 0.670663633248 2.75229 
0.0376676168001 0.80234560589 3.23114 0.0315804586479 0.672685037723 2.70898 0.0321645202959 0.685125944175 2.75909 
0.0377330634789 0.818762835518 3.23676 0.031557689752 0.684764531726 2.70703 0.0326211656237 0.707840699945 2.79826 
0.0377819782493 0.834866874553 3.24095 0.031557689752 0.697329018547 2.70703 0.0325932020175 0.720210691999 2.79586 
0.037699649457 0.848057526217 3.23389 0.031557689752 0.709893505368 2.70703 0.0326215936522 0.733826133994 2.79829 
0.0376832982101 0.862693060801 3.23249 0.031557689752 0.722457992188 2.70703 0.0330392744839 0.756376277687 2.83412 
0.0377183076111 0.878511836014 3.23549 0.031557689752 0.735022479009 2.70703 0.0340644473582 0.7934083496 2.92206 
0.0378385836368 0.896378415361 3.24581 0.031557689752 0.74758696583 2.70703 0.0342604205128 0.81161339821 2.93887 
0.0380121103066 0.915623453269 3.26069 0.031534920856 0.759603002829 2.70508 0.0343068504941 0.826372349938 2.94286 
0.0380016236069 0.930500949772 3.25979 0.031534920856 0.772158424363 2.70508 0.0342898238515 0.839614485722 2.94139 
0.0379101922592 0.943355872121 3.25195 0.031534920856 0.784713845898 2.70508 0.0342165614824 0.851443695603 2.93511 
0.03771353815 0.953477735695 3.23508 0.031534920856 0.797269267432 2.70508 0.0341399749434 0.863130525601 2.92854 
0.0376575636877 0.967055694855 3.23028 0.031534920856 0.809824688966 2.70508 0.0339794003066 0.872599535296 2.91477 
0.0374903017996 0.977686884879 3.21593 0.031534920856 0.822380110501 2.70508 0.0329998096947 0.860582059714 2.83074 
0.0375255307737 0.993546143478 3.21896 0.031534920856 0.834935532035 2.70508 0.0327642161041 0.867483014448 2.81053 
0.0376756131519 1.0125201031 3.23183 0.0315121519601 0.846879046744 2.70312 0.0326780628488 0.878212530515 2.80314 
0.0376427855848 1.02662510043 3.22901 0.0315121519601 0.859425402992 2.70312 0.0327258297245 0.892525824159 2.80723 
0.0377754466446 1.04528318816 3.24039 0.0315121519601 0.87197175924 2.70312 0.032841486377 0.908755729803 2.81716 
0.0379144642066 1.06422533352 3.25232 0.0315121519601 0.884518115488 2.70312 0.0329728188807 0.92551773854 2.82842 
0.0380245453702 1.0824544369 3.26176 0.0315121519601 0.897064471736 2.70312 0.033015883001 0.939871567028 2.83212 
0.0381527037919 1.10129300372 3.27275 0.0315121519601 0.909610827984 2.70312 0.0331290159526 0.956282251656 2.84182 
0.0382475649269 1.11925922487 3.28089 0.0314893830642 0.921490885689 2.70117 0.0332533248967 0.973110071693 2.85248 
0.0380926102496 1.12989102463 3.2676 0.0314893830642 0.93402817665 2.70117 0.0332030009673 0.984856971939 2.84817 
0.037934609343 1.14030786688 3.25405 0.0314893830642 0.946565467612 2.70117 0.0330728219172 0.994163368635 2.837 
0.0377950748115 1.15116134344 3.24208 0.0314893830642 0.959102758574 2.70117 0.0329379540088 1.00322329235 2.82543 
0.0377459015563 1.16469190848 3.23786 0.0314893830642 0.971640049536 2.70117 0.0328785970091 1.01450579586 2.82034 
0.0375962916772 1.17504424523 3.22502 0.0314893830642 0.984177340497 2.70117 0.0320195770399 1.00074816044 2.74665 
0.0376219789496 1.19082602562 3.22723 0.0314893830642 0.996714631459 2.70117 0.0317146428224 1.00384464402 2.72049 
0.0376675028445 1.20726403503 3.23113 0.0314666141683 1.00852216687 2.69922 0.0315338452258 1.01067695898 2.70499 
0.0376074454344 1.22031231953 3.22598 0.0314666141683 1.02105039255 2.69922 0.031330734556 1.0166412772 2.68756 
0.0375499561957 1.23339713741 3.22105 0.0314666141683 1.03357861822 2.69922 0.0312551096916 1.02663136602 2.68108 
0.0373573294462 1.24194353401 3.20453 0.0314666141683 1.0461068439 2.69922 0.0315827016287 1.04996616878 2.70918 
0.0372585660248 1.25349439965 3.19605 0.0314666141683 1.05863506957 2.69922 0.0315797943698 1.06244280465 2.70893 
0.0372555031192 1.26822438772 3.19579 0.0314666141683 1.07116329525 2.69922 0.0308737862729 1.05098268483 2.64837 
0.0374348443068 1.28923382559 3.21118 0.0314438452723 1.08290737366 2.69727 0.0309094877461 1.06450441752 2.65143 
0.037648588985 1.31158460381 3.22951 0.0314438452723 1.09542653405 2.69727 0.0311110058162 1.08383122283 2.66871 
0.0377817197645 1.33126509748 3.24093 0.0314438452723 1.10794569444 2.69727 0.0312364376404 1.10063754269 2.67947 
0.0377411459922 1.34486184177 3.23745 0.0314438452723 1.12046485483 2.69727 0.0311958638681 1.11162832591 2.67599 
0.0375393333051 1.35261652028 3.22014 0.0314438452723 1.13298401522 2.69727 0.0312202642755 1.12492794913 2.67809 
0.037572713974 1.36877862108 3.223 0.0314438452723 1.14550317561 2.69727 0.0312569496585 1.13869454526 2.68123 
0.0376148581108 1.38529004581 3.22662 0.0314438452723 1.158022336 2.69727 0.0310695759868 1.14423864674 2.66516 
0.0375281656508 1.39703890529 3.21918 0.0314210763764 1.16969389211 2.69531 0.0312124013353 1.16192566934 2.67741 
0.0378057227168 1.4224234587 3.24299 0.0314210763764 1.18220398722 2.69531 0.0312604405927 1.17616013749 2.68153 
0.0378560299698 1.43938837625 3.24731 0.0314210763764 1.19471408232 2.69531 0.0313107478457 1.19051909397 2.68585 
0.037740084259 1.45000577414 3.23736 0.0314210763764 1.20722417742 2.69531 0.0313199226657 1.20333776679 2.68664 
0.0378917258841 1.47091831458 3.25037 0.0314210763764 1.21973427253 2.69531 0.0313442869408 1.21675338463 2.68873 
0.0378221434489 1.48327583302 3.2444 0.0314210763764 1.23224436763 2.69531 0.0315222467636 1.23621197963 2.70399 
0.0378629256767 1.49995006993 3.2479 0.0313983074805 1.24385246674 2.69336 0.0314105396474 1.24433704735 2.69441 
0.050691473075 -1.4343974675 3.10595 0.04453140665 -1.26008839452 2.72852 0.0432621190814 -1.2241718436 2.65074 
0.0506602659017 -1.4191072299 3.10404 0.04453140665 -1.24742418955 2.72852 0.0434557280731 -1.2172920294 2.66261 
0.050279888593 -1.39415300648 3.08073 0.04453140665 -1.23475998458 2.72852 0.0431931286597 -1.19765241859 2.64652 
0.0502785772691 -1.37981801402 3.08065 0.0444995301957 -1.22122097948 2.72656 0.0431918173359 -1.18533281678 2.64644 
0.0505387369197 -1.37258507582 3.0966 0.0444995301957 -1.2085658398 2.72656 0.0434492998624 -1.18004256103 2.66221 
0.0505872753585 -1.35951691231 3.09957 0.0444995301957 -1.19591070011 2.72656 0.044118347415 -1.1856665343 2.70321 
0.0507857794405 -1.35040877172 3.11173 0.0444995301957 -1.18325556043 2.72656 0.0457203415841 -1.21571729333 2.80136 
0.0510491026113 -1.34289285151 3.12787 0.0444995301957 -1.17060042075 2.72656 0.045917320328 -1.20789667349 2.81343 
0.0511487009663 -1.33096679124 3.13397 0.0444995301957 -1.15794528106 2.72656 0.0454001956763 -1.18138196317 2.78175 
0.0514056153821 -1.32303294551 3.14971 0.0444995301957 -1.14529014138 2.72656 0.0456575497942 -1.17509424097 2.79752 
0.0517855024036 -1.31808296278 3.17299 0.0444676537414 -1.13182365857 2.72461 0.0464597998351 -1.18252923646 2.84667 
0.0518667149863 -1.30539976575 3.17796 0.0444676537414 -1.11917758417 2.72461 0.0465400785373 -1.17133710196 2.85159 
0.0518689018231 -1.29070390308 3.1781 0.0444676537414 -1.10653150977 2.72461 0.0467581357422 -1.16352778219 2.86495 
0.0518825364784 -1.27628840807 3.17893 0.0444676537414 -1.09388543538 2.72461 0.0463785016467 -1.14089148398 2.84169 
0.0516488717957 -1.25585202809 3.16461 0.0444676537414 -1.08123936098 2.72461 0.0446089226224 -1.08467434038 2.73327 
0.0514957815441 -1.23748481909 3.15523 0.0444676537414 -1.06859328658 2.72461 0.0456938582897 -1.09805996265 2.79974 
0.0514150631398 -1.22092325587 3.15029 0.0444357772871 -1.05519026078 2.72266 0.0451248565764 -1.07155342126 2.76488 
0.0512622063583 -1.20271509107 3.14092 0.0444357772871 -1.04255325167 2.72266 0.0448351084788 -1.05192236948 2.74712 
0.0512745802749 -1.18842352445 3.14168 0.0444357772871 -1.02991624256 2.72266 0.0448075628953 -1.03853335381 2.74544 
0.0511890446037 -1.17188345145 3.13644 0.0444357772871 -1.01727923345 2.72266 0.0446009651823 -1.02106092076 2.73278 
0.0511132757661 -1.15561284608 3.1318 0.0444357772871 -1.00464222433 2.72266 0.0445084254074 -1.00628471544 2.72711 
0.051238193956 -1.14386556793 3.13945 0.0444357772871 -0.992005215223 2.72266 0.0445877624468 -0.995398203492 2.73197 
0.0512892344164 -1.130418968 3.14258 0.0444357772871 -0.979368206112 2.72266 0.0444137377074 -0.978882451952 2.72131 
0.0513306559076 -1.11673407011 3.14512 0.0444039008328 -0.966037702598 2.7207 0.0446133040784 -0.970593415644 2.73353 
0.0514018798601 -1.10366551043 3.14948 0.0444039008328 -0.953409758773 2.7207 0.0457439882166 -0.982183185551 2.80281 
0.0513615945902 -1.08819390348 3.14701 0.0444039008328 -0.940781814949 2.7207 0.0450420836351 -0.95430294178 2.75981 
0.0512727708814 -1.07173063367 3.14157 0.0444039008328 -0.928153871124 2.7207 0.0448840321433 -0.938189830265 2.75012 
0.0517474350998 -1.0669359587 3.17065 0.0444039008328 -0.915525927299 2.7207 0.0451087899407 -0.930059430934 2.76389 
0.0517036361045 -1.05132900267 3.16797 0.0444039008328 -0.902897983474 2.7207 0.0456194241229 -0.927614134689 2.79518 
0.0517924598133 -1.03840595954 3.17341 0.0443720243785 -0.889630936965 2.71875 0.0457023137994 -0.916302395851 2.80026 
0.051926596182 -1.02632799929 3.18163 0.0443720243785 -0.877012058426 2.71875 0.0450042498014 -0.889507979613 2.75749 
0.0513624817767 -1.00057140894 3.14707 0.0443720243785 -0.864393179888 2.71875 0.0444534237373 -0.86597888736 2.72374 
0.0510940222632 -0.980811124258 3.13062 0.0443720243785 -0.851774301349 2.71875 0.0442981427577 -0.850356054902 2.71422 
0.0508185391901 -0.96107070475 3.11374 0.0443720243785 -0.839155422811 2.71875 0.0441882756084 -0.835680400451 2.70749 
0.0504331344913 -0.939439416685 3.09012 0.0443720243785 -0.826536544272 2.71875 0.0438946986007 -0.817645194274 2.6895 
0.0506113733665 -0.928366272375 3.10105 0.0443720243785 -0.813917665734 2.71875 0.0439811097849 -0.806747105047 2.6948 
0.0510436355192 -0.921779067068 3.12753 0.0443401479242 -0.800723141515 2.7168 0.0444182242249 -0.802133093978 2.72158 
0.051186075642 -0.909794629098 3.13626 0.0443401479242 -0.788113328263 2.7168 0.0442746751191 -0.786949597585 2.71279 
0.0517637935732 -0.905342127746 3.17166 0.0443401479242 -0.77550351501 2.7168 0.0449312164554 -0.785841228009 2.75301 
0.0515294790654 -0.886589623044 3.1573 0.0443401479242 -0.762893701758 2.7168 0.0446969019476 -0.769031827367 2.73866 
0.0516893360594 -0.874640204612 3.16709 0.0443401479242 -0.750283888506 2.7168 0.0451632818677 -0.764212216777 2.76723 
0.0518394612405 -0.862437957978 3.17629 0.0443401479242 -0.737674075254 2.7168 0.0455721114023 -0.758169891392 2.79228 
0.0518911437436 -0.848540557582 3.17946 0.0443082714699 -0.724543008039 2.71484 0.0455075646953 -0.744154233938 2.78833 
0.0524793094629 -0.843233936839 3.2155 0.0443082714699 -0.711942260073 2.71484 0.0459128999603 -0.737725320348 2.81316 
0.0523731467063 -0.826633817937 3.20899 0.0443082714699 -0.699341512107 2.71484 0.0465735464796 -0.735095577839 2.85364 
0.0523647184348 -0.811608883826 3.20848 0.0443082714699 -0.686740764141 2.71484 0.0457185244083 -0.708598492922 2.80125 
0.0521367620967 -0.793248675183 3.19451 0.0443082714699 -0.674140016175 2.71484 0.0454074955088 -0.69086445355 2.7822 
0.0520275175344 -0.776790534467 3.18782 0.0443082714699 -0.661539268209 2.71484 0.0453190920463 -0.676631202112 2.77678 
0.0519377599451 -0.760679935493 3.18232 0.0442763950156 -0.648471657999 2.71289 0.0452563547328 -0.662824138645 2.77293 
0.0520499345575 -0.747520458476 3.18919 0.0442763950156 -0.635879975319 2.71289 0.0452670437733 -0.650107278769 2.77359 
0.0523197170684 -0.736515859329 3.20572 0.0442763950156 -0.62328829264 2.71289 0.0457973633781 -0.644699289932 2.80608 
0.0523240946332 -0.721697130049 3.20599 0.0442763950156 -0.61069660996 2.71289 0.045801740943 -0.631735440843 2.80635 
0.0525821958555 -0.710303321156 3.2218 0.0442763950156 -0.59810492728 2.71289 0.0459232349044 -0.620351161455 2.8138 
0.0525432024536 -0.694833916344 3.21941 0.0442763950156 -0.585513244601 2.71289 0.0458883505767 -0.606829824923 2.81166 
0.052499489064 -0.679325615014 3.21673 0.0442763950156 -0.572921561921 2.71289 0.0459089348593 -0.594046074809 2.81292 
0.0525396887282 -0.664904119454 3.2192 0.0442445185613 -0.559926474001 2.71094 0.0458931600613 -0.580790482741 2.81195 
0.0523368148638 -0.647452724576 3.20677 0.0442445185613 -0.547343856608 2.71094 0.0457094502028 -0.565466357663 2.8007 
0.0523791974737 -0.633081011182 3.20936 0.0442445185613 -0.534761239214 2.71094 0.0457445329802 -0.552891158932 2.80285 
0.0522725872326 -0.616926761725 3.20283 0.0442445185613 -0.522178621821 2.71094 0.0456379227391 -0.538623729528 2.79631 
0.0522724549329 -0.602059532832 3.20282 0.0442445185613 -0.509596004428 2.71094 0.0456377904394 -0.525643320688 2.79631 
0.0521606888932 -0.585938360273 3.19597 0.0442445185613 -0.497013387035 2.71094 0.0456104199585 -0.512357011552 2.79463 
0.0521572062972 -0.571066346984 3.19576 0.0442126421071 -0.484081756119 2.70898 0.0456408294422 -0.499718899711 2.79649 
0.0522513725807 -0.557237696471 3.20153 0.0442126421071 -0.471508204012 2.70898 0.0456943213388 -0.487309655365 2.79977 
0.052088756748 -0.540690044906 3.19157 0.0442126421071 -0.458934651905 2.70898 0.0455247247494 -0.472554290135 2.78938 
0.0522763110811 -0.527770126269 3.20306 0.0442126421071 -0.446361099798 2.70898 0.0457122790825 -0.461501104506 2.80087 
0.0520887411833 -0.511063040419 3.19157 0.0442126421071 -0.433787547691 2.70898 0.0455182848651 -0.446597720148 2.78898 
0.0521118041404 -0.49646933983 3.19298 0.0442126421071 -0.421213995584 2.70898 0.0455333981645 -0.43379684315 2.78991 
0.0522238153237 -0.482684635816 3.19984 0.0442126421071 -0.408640443477 2.70898 0.0456454093478 -0.421882959932 2.79677 
0.0524877766461 -0.470197426356 3.21602 0.0441807656528 -0.395781334851 2.70703 0.0458506723898 -0.410740738739 2.80935 
0.052812673671 -0.458088628416 3.23592 0.0441807656528 -0.38321684803 2.70703 0.0448471555372 -0.388997006597 2.74786 
0.0530403226068 -0.444979178678 3.24987 0.0441807656528 -0.37065236121 2.70703 0.0450546988041 -0.377984180414 2.76058 
0.0528879716772 -0.428660324891 3.24054 0.0441807656528 -0.358087874389 2.70703 0.0449075776053 -0.363978730813 2.75156 
0.0525813086691 -0.411221300167 3.22175 0.0441807656528 -0.345523387568 2.70703 0.045827224207 -0.358399804008 2.80791 
0.0523087984489 -0.394214083293 3.20505 0.0441807656528 -0.332958900748 2.70703 0.0456431874904 -0.343980130468 2.79664 
0.0520653163475 -0.377572372742 3.19013 0.0441807656528 -0.320394413927 2.70703 0.0457747323407 -0.331953698047 2.8047 
0.0520149062565 -0.362414380213 3.18704 0.0441488891985 -0.307607827592 2.70508 0.0453750703998 -0.316151257391 2.78021 
0.0523558854818 -0.349900762242 3.20793 0.0441488891985 -0.295052406058 2.70508 0.0457121195446 -0.30549966494 2.80086 
0.0524901463679 -0.335870467758 3.21616 0.0441488891985 -0.282496984523 2.70508 0.0461007305664 -0.294986297634 2.82467 
0.05254558774 -0.321281879119 3.21956 0.0441488891985 -0.269941562989 2.70508 0.045800935471 -0.280042744718 2.8063 
0.0523902016989 -0.30543264191 3.21004 0.0441488891985 -0.257386141454 2.70508 0.0455275808672 -0.265423855094 2.78955 
0.0522565633998 -0.289792388212 3.20185 0.0441488891985 -0.24483071992 2.70508 0.0455971432908 -0.2528621132 2.79382 
0.0521537509394 -0.274390325132 3.19555 0.0441170127442 -0.232107590589 2.70312 0.0455166389007 -0.239471277174 2.78888 
0.0522770076003 -0.260171838536 3.2031 0.0441170127442 -0.219561234341 2.70312 0.0456478919134 -0.227180102871 2.79692 
0.0526087414087 -0.246861505617 3.22343 0.0441170127442 -0.207014878093 2.70312 0.0458702605332 -0.215241826264 2.81055 
0.0523222307634 -0.230637258583 3.20587 0.0441170127442 -0.194468521845 2.70312 0.0456184396573 -0.20108683651 2.79512 
0.0523555041472 -0.215894642518 3.20791 0.0441170127442 -0.181922165597 2.70312 0.0465208133609 -0.191834546029 2.85041 
0.052243193344 -0.200574168675 3.20103 0.0441170127442 -0.169375809349 2.70312 0.0464869757576 -0.17847466665 2.84834 
0.0519623754786 -0.184718556884 3.18382 0.0441170127442 -0.156829453101 2.70312 0.0444968336158 -0.158179660104 2.7264 
0.0521678642084 -0.170613115802 3.19641 0.0440851362899 -0.14417884606 2.70117 0.0455440249463 -0.148950088722 2.79056 
0.0522688400371 -0.15607871416 3.2026 0.0440851362899 -0.131641555098 2.70117 0.045647790743 -0.13630775962 2.79692 
0.0524380241626 -0.141671157363 3.21297 0.0440851362899 -0.119104264137 2.70117 0.0459724542978 -0.124203207714 2.81681 
0.0526776189865 -0.127337576378 3.22765 0.0440851362899 -0.106566973175 2.70117 0.0462446220951 -0.1117870969 2.83349 
0.0525191900513 -0.112018770185 3.21794 0.0440851362899 -0.0940296822131 2.70117 0.0464285342943 -0.0990279421302 2.84476 
0.0524367556416 -0.0969305522524 3.21289 0.0440851362899 -0.0814923912514 2.70117 0.0454433565199 -0.0840030926738 2.78439 
0.0520283074416 -0.0813792915133 3.18786 0.0440532598356 -0.0689052412149 2.69922 0.0440577074414 -0.0689121978705 2.69949 
0.0519228645512 -0.0664481164977 3.1814 0.0440532598356 -0.0563770155395 2.69922 0.0440368896887 -0.0563560658974 2.69822 
0.0519918082789 -0.0517504921175 3.18563 0.0440532598356 -0.0438487898641 2.69922 0.0441058334164 -0.0439011194284 2.70244 
0.051896754809 -0.0368970570224 3.1798 0.0440532598356 -0.0313205641886 2.69922 0.0440107799465 -0.0312903622445 2.69662 
0.0521540272124 -0.022247982053 3.19557 0.0440532598356 -0.0187923385132 2.69922 0.0442680718057 -0.0188839734858 2.71238 
0.0523632514642 -0.00744574446808 3.20839 0.0440532598356 -0.00626411283772 2.69922 0.0438954223581 -0.00624166928252 2.68955 
0.052493722352 0.00746429665618 3.21638 0.0440532598356 0.00626411283772 2.69922 0.0431825018779 0.00614029620936 2.64587 
0.0526664046382 0.022466553166 3.22696 0.0440213833813 0.0187787405837 2.69727 0.0438142370136 0.018690375621 2.68457 
0.0525705690433 0.0373761190046 3.22109 0.0440213833813 0.0312979009728 2.69727 0.0431771787591 0.0306976964668 2.64554 
0.0525229605938 0.052279179128 3.21817 0.0440213833813 0.043817061362 2.69727 0.0434072635665 0.0432057919392 2.65964 
0.0524263895681 0.0670925009952 3.21225 0.0440213833813 0.0563362217511 2.69727 0.0445554735286 0.0570197218746 2.72999 
0.052637022423 0.0823314038605 3.22516 0.0440213833813 0.0688553821403 2.69727 0.0444836931389 0.0695784969673 2.72559 
0.0528601498208 0.0977132061581 3.23883 0.0440213833813 0.0813745425294 2.69727 0.0435743931549 0.0805482707862 2.66988 
0.0531513220862 0.1133670517 3.25667 0.043989506927 0.0938257132712 2.69531 0.0439351472997 0.0937097690119 2.69198 
0.053049758691 0.12823714946 3.25045 0.043989506927 0.106335808374 2.69531 0.0438171670636 0.105919211327 2.68475 
0.0527639562384 0.142551723996 3.23294 0.043989506927 0.118845903477 2.69531 0.0433398023741 0.117090604771 2.6555 
0.0525750555609 0.1569930969 3.22136 0.043989506927 0.13135599858 2.69531 0.0431428508685 0.12882781948 2.64344 
0.0520851807639 0.170342702583 3.19135 0.043989506927 0.143866093683 2.69531 0.043823840418 0.143324287348 2.68516 
0.0520764217431 0.18512397448 3.19081 0.043989506927 0.156376188785 2.69531 0.0440260761308 0.156506186894 2.69755 
0.0521121971484 0.200071242814 3.193 0.043989506927 0.168886283888 2.69531 0.0440579019999 0.169148869002 2.6995 
0.0521544513498 0.215065575498 3.19559 0.0439576304727 0.18126493234 2.69336 0.0440273096313 0.181552263295 2.69763 
0.0525728531594 0.23174200625 3.22123 0.0439576304727 0.193765962156 2.69336 0.0440481779692 0.194165097018 2.69891 
0.0527292003192 0.247426747575 3.23081 0.0439576304727 0.206266991973 2.69336 0.0442045251291 0.207425521619 2.70849 
0.0528888004962 0.263216605056 3.24059 0.0439576304727 0.218768021789 2.69336 0.0440747935634 0.219351118223 2.70054 
0.0531665988147 0.27971910116 3.25761 0.0439576304727 0.231269051606 2.69336 0.0437449664277 0.230150187566 2.68033 
0.0530064772211 0.293951087198 3.2478 0.0439576304727 0.243770081422 2.69336 0.0448525953911 0.248733171304 2.7482 
0.0532371612685 0.310370380086 3.26193 0.0439257540184 0.256085272869 2.69141 0.044378308616 0.258723646876 2.71914 
0.0531305977215 0.32485883228 3.2554 0.0439257540184 0.2685772374 2.69141 0.0446059225313 0.272736022701 2.73308 
0.0529075481471 0.338541310584 3.24174 0.0439257540184 0.28106920193 2.69141 0.044382872957 0.283994184281 2.71941 
0.0531349986333 0.355107670369 3.25567 0.0439257540184 0.29356116646 2.69141 0.0445955759136 0.298037667804 2.73245 
0.0530982698916 0.36996272719 3.25342 0.0439257540184 0.30605313099 2.69141 0.0442746400985 0.308483998247 2.71278 
0.0533676866327 0.38701702944 3.26993 0.0439257540184 0.318545095521 2.69141 0.0441020940032 0.319823895135 2.70221 
0.0533451061805 0.402023995096 3.26855 0.0439257540184 0.331037060051 2.69141 0.0440475242529 0.331954755406 2.69887 
0.0532470954223 0.416428201655 3.26254 0.0438938775641 0.343279729208 2.68945 0.0439374897833 0.343620806178 2.69213 
0.0531093324844 0.430454468105 3.2541 0.0438938775641 0.355762628451 2.68945 0.0438033611969 0.355028987623 2.68391 
0.0528219774554 0.443147382766 3.23649 0.0438938775641 0.368245527695 2.68945 0.0434936980977 0.364888241737 2.66493 
0.0529075792765 0.458911824358 3.24174 0.0438938775641 0.380728426939 2.68945 0.0433119999735 0.375681314402 2.6538 
0.0529912394043 0.474707560111 3.24686 0.0438938775641 0.393211326183 2.68945 0.0436714038827 0.391218356408 2.67582 
0.0529712738176 0.489593107146 3.24564 0.0440213833813 0.406872712647 2.69727 0.0436819761882 0.403735702523 2.67647 
0.0527730460086 0.502768993415 3.23349 0.0439257540184 0.418480811762 2.69141 0.0434384473928 0.41383823984 2.66155 
0.0528474996312 0.518507516721 3.23806 0.0438620011098 0.430347271537 2.6875 0.0435166793402 0.42695918441 2.66634 
0.0525628372911 0.530662831796 3.22062 0.0438620011098 0.442821105495 2.6875 0.0432398265757 0.436539768392 2.64938 
0.0524581337227 0.544524239951 3.2142 0.0438620011098 0.455294939453 2.6875 0.0431146554598 0.447537366067 2.64171 
0.0526893391867 0.561908415931 3.22837 0.0438620011098 0.46776877341 2.6875 0.0434498173878 0.463373016966 2.66224 
0.052584258175 0.57574211421 3.22193 0.0438620011098 0.480242607368 2.6875 0.0432740610783 0.473805284707 2.65148 
0.0525393696524 0.590192207141 3.21918 0.0438620011098 0.492716441325 2.6875 0.0430843666024 0.483981014362 2.63985 
0.0526473807142 0.606377823241 3.2258 0.0438301246555 0.504823131188 2.68555 0.0428192067999 0.493179661742 2.62361 
0.0526220336411 0.621050966257 3.22424 0.0438301246555 0.517287899859 2.68555 0.0427428270488 0.504455495207 2.61893 
0.0526254656519 0.63605753077 3.22445 0.0438301246555 0.52975266853 2.68555 0.0427393016499 0.516568439586 2.61871 
0.0529693866007 0.655278196868 3.24553 0.0438301246555 0.542217437201 2.68555 0.0430879776069 0.533036421317 2.64007 
0.0530519649837 0.671387115467 3.25058 0.0438301246555 0.554682205873 2.68555 0.043204572587 0.546765673488 2.64722 
0.0531579565289 0.687845961089 3.25708 0.0438301246555 0.567146974544 2.68555 0.0434623586247 0.56238820661 2.66301 
0.0530980364215 0.702171068266 3.25341 0.0438301246555 0.579611743215 2.68555 0.0434380660582 0.574427140872 2.66152 
0.0529232334483 0.714910206259 3.2427 0.0437982482012 0.591645910787 2.68359 0.0437368611232 0.590816667263 2.67983 
0.0529598610197 0.73046614516 3.24494 0.0437982482012 0.604101614172 2.68359 0.0437946722172 0.604052291246 2.68337 
0.0527512554637 0.742590717716 3.23216 0.0437982482012 0.616557317557 2.68359 0.0438052445226 0.616655806271 2.68402 
0.0527061762738 0.756945141002 3.2294 0.0437982482012 0.629013020942 2.68359 0.0439497897677 0.631189400648 2.69288 
0.0526412910351 0.77098384511 3.22542 0.0437982482012 0.641468724327 2.68359 0.0441644266352 0.64683177017 2.70603 
0.0524990026679 0.783829986016 3.2167 0.0437982482012 0.653924427712 2.68359 0.0442071711238 0.660029801765 2.70865 
0.0525149370039 0.799002518193 3.21768 0.0437982482012 0.666380131097 2.68359 0.0447596781728 0.681008063876 2.7425 
0.0526563848787 0.816129467227 3.22635 0.0437663717469 0.678341776378 2.68164 0.0457608214125 0.709254060743 2.80384 
0.0525104699422 0.828801265149 3.21741 0.0437663717469 0.690788414477 2.68164 0.0454512633748 0.717381974092 2.78488 
0.0525152677532 0.843811712176 3.2177 0.0437663717469 0.703235052576 2.68164 0.0454350488747 0.730047241954 2.78388 
0.0526661945151 0.861214435363 3.22695 0.0437663717469 0.715681690674 2.68164 0.0455439821435 0.744749743684 2.79056 
0.0526923548425 0.876627299435 3.22855 0.0437663717469 0.728128328773 2.68164 0.0460203234556 0.765626664259 2.81974 
0.0529046570088 0.89520476676 3.24156 0.0437663717469 0.740574966872 2.68164 0.0463498937741 0.784290990461 2.83994 
0.0530523502094 0.912791358012 3.25061 0.0437344952926 0.752473155149 2.67969 0.0465094083453 0.800216877034 2.84971 
0.0531308934503 0.929252529711 3.25542 0.0437344952926 0.764910727961 2.67969 0.0466367040394 0.815669987679 2.85751 
0.0530167460154 0.942333440729 3.24843 0.0437344952926 0.777348300774 2.67969 0.0465633555087 0.827629198435 2.85302 
0.0527436326641 0.952478717795 3.23169 0.0437344952926 0.789785873586 2.67969 0.0462521048126 0.835250498724 2.83395 
0.0526739846349 0.966200826295 3.22743 0.0437344952926 0.802223446398 2.67969 0.0458133716463 0.840356351373 2.80706 
0.0523294372079 0.974762652804 3.20631 0.0437344952926 0.814661019211 2.67969 0.0455433634476 0.848355574617 2.79052 
0.0523699948596 0.990411544087 3.2088 0.0437344952926 0.827098592023 2.67969 0.0455525310412 0.861480943936 2.79108 
0.0526184187453 1.01007374562 3.22402 0.0437026188383 0.83892425801 2.67773 0.0456583007898 0.876465921957 2.79756 
0.0524982088695 1.0226960419 3.21666 0.0437026188383 0.851352765536 2.67773 0.0457907522824 0.892030835402 2.80568 
0.0527054097136 1.04172123113 3.22935 0.0437026188383 0.863781273062 2.67773 0.0458130603528 0.905494101871 2.80704 
0.0528877693365 1.06036622056 3.24052 0.0437026188383 0.876209780588 2.67773 0.0459228691346 0.92072439039 2.81377 
0.0528726443636 1.0750993287 3.2396 0.0437026188383 0.888638288114 2.67773 0.0456376542485 0.927984821572 2.7963 
0.0530468870085 1.09372824252 3.25027 0.0437026188383 0.90106679564 2.67773 0.0458305589386 0.944940966535 2.80812 
0.0532147987218 1.11232392894 3.26056 0.0437026188383 0.913495303166 2.67773 0.0462051150589 0.965803805596 2.83107 
0.0531212394607 1.12547535543 3.25483 0.043670742384 0.925248446863 2.67578 0.0455170513646 0.964366044217 2.78891 
0.0529448372172 1.13679482056 3.24402 0.043670742384 0.937667889102 2.67578 0.0449679685441 0.965521029416 2.75526 
0.0528156854356 1.14904191889 3.23611 0.043670742384 0.950087331342 2.67578 0.0446650955343 0.971720174737 2.73671 
0.0526897399771 1.16128622638 3.22839 0.043670742384 0.962506773582 2.67578 0.0442500051093 0.975273771949 2.71127 
0.0523821897824 1.16940466942 3.20955 0.043670742384 0.974926215822 2.67578 0.0437308959615 0.97626911261 2.67947 
0.0525210617035 1.18744127988 3.21806 0.043670742384 0.987345658061 2.67578 0.0433973449774 0.981164454637 2.65903 
0.0525252330364 1.20247314353 3.21831 0.0436388659297 0.999035344754 2.67383 0.0433897338513 0.9933319025 2.65856 
0.0525809506815 1.21870210137 3.22172 0.0436388659297 1.01144572171 2.67383 0.0434454514965 1.0069628325 2.66198 
0.0525974336723 1.23404222571 3.22273 0.0436388659297 1.02385609866 2.67383 0.0434679346695 1.01984570541 2.66335 
0.0524059025647 1.24445213676 3.211 0.0436388659297 1.03626647561 2.67383 0.0432821858386 1.02779660333 2.65197 
0.052284517556 1.25643877632 3.20356 0.0436388659297 1.04867685257 2.67383 0.0433377556194 1.04144093097 2.65538 
0.0521001578724 1.26682513389 3.19227 0.0436388659297 1.06108722952 2.67383 0.0429764411463 1.04498024637 2.63324 
0.0522113129985 1.28437617112 3.19908 0.0436388659297 1.07349760647 2.67383 0.0430701249248 1.0595068188 2.63898 
0.0523326201839 1.30224305423 3.20651 0.0436069894755 1.08511477088 2.67188 0.0431634390423 1.07407747772 2.6447 
0.0524761809633 1.32073902029 3.21531 0.0436069894755 1.09751608254 2.67188 0.0433069998217 1.08996583719 2.65349 
0.0523586131911 1.33267020302 3.2081 0.0436069894755 1.10991739421 2.67188 0.0431894320494 1.09928941333 2.64629 
0.0521079402098 1.34110877008 3.19274 0.0436069894755 1.12231870588 2.67188 0.0432401028487 1.1128760975 2.6494 
0.0521817673543 1.35784874581 3.19727 0.0436069894755 1.13472001754 2.67188 0.0430669302753 1.12066685789 2.63878 
0.0522255352202 1.37383997614 3.19995 0.0436069894755 1.14712132921 2.67188 0.0430621402465 1.13278857707 2.63849 
0.0522337027834 1.38890947811 3.20045 0.0436069894755 1.15952264088 2.67188 0.0434864449591 1.15631732683 2.66449 
0.0525818300857 1.4131199353 3.22178 0.0435751130212 1.17106728299 2.66992 0.043418435112 1.16685661409 2.66032 
0.0527458739773 1.43252886488 3.23183 0.0435751130212 1.18345952937 2.66992 0.0435267457938 1.18214592047 2.66696 
0.0526951136811 1.44613612909 3.22872 0.0435751130212 1.19585177575 2.66992 0.0436806726467 1.19874869688 2.67639 
0.0528104634872 1.46432039737 3.23579 0.0435751130212 1.20824402213 2.66992 0.0435466880335 1.20745585845 2.66818 
0.0528245767562 1.4797344123 3.23665 0.0435751130212 1.22063626851 2.66992 0.0439032085867 1.22982695832 2.69002 
0.0526823701035 1.49073312875 3.22794 0.0435751130212 1.23302851489 2.66992 0.0434185946499 1.22859957366 2.66033 
0.0651105484799 -1.43298446524 3.10289 0.0567218735282 -1.24836244668 2.70312 0.0557777303517 -1.22758328668 2.65813 
0.065312501805 -1.42298262763 3.11252 0.0567218735282 -1.23581609043 2.70312 0.0558938583915 -1.21777588186 2.66367 
0.065507255912 -1.41273619051 3.1218 0.0566808895156 -1.22238586877 2.70117 0.0560981180679 -1.20981776004 2.6734 
0.0654268137807 -1.39652955837 3.11797 0.0566808895156 -1.20984857781 2.70117 0.0559739403117 -1.19475880953 2.66748 
0.0654344532567 -1.38221912363 3.11833 0.0566808895156 -1.19731128685 2.70117 0.0560767555515 -1.18454972964 2.67238 
0.0653865001608 -1.36674328393 3.11604 0.0566808895156 -1.18477399589 2.70117 0.0565456252638 -1.1819466308 2.69473 
0.0652455775939 -1.34936592462 3.10933 0.0566808895156 -1.17223670492 2.70117 0.0587777880952 -1.21560337582 2.8011 
0.0656772254978 -1.34376578369 3.1299 0.0566808895156 -1.15969941396 2.70117 0.0588519615536 -1.20411987016 2.80464 
0.0658138805644 -1.33200434214 3.13641 0.0566808895156 -1.147162123 2.70117 0.0587327417024 -1.18868947253 2.79895 
0.0662072010121 -1.32532031466 3.15516 0.0566399055029 -1.13380442363 2.69922 0.0583991462477 -1.16902049472 2.78306 
0.0667159440863 -1.32074726227 3.1794 0.0566399055029 -1.12127619795 2.69922 0.058959024282 -1.16718680928 2.80974 
0.066737936972 -1.30642082883 3.18045 0.0566399055029 -1.10874797228 2.69922 0.0581807332788 -1.13891026964 2.77265 
0.0668086884255 -1.29302834894 3.18382 0.0566399055029 -1.0962197466 2.69922 0.0583937730996 -1.13016444116 2.7828 
0.0667360508669 -1.27686110742 3.18036 0.0566399055029 -1.08369152093 2.69922 0.0594202595213 -1.13688804462 2.83172 
0.0661760777769 -1.25150960103 3.15367 0.0566399055029 -1.07116329525 2.69922 0.0571940251634 -1.08164270259 2.72563 
0.0660250993181 -1.23405018052 3.14648 0.0565989214902 -1.05786905288 2.69727 0.0571945704829 -1.06900210311 2.72565 
0.0659543728793 -1.21813975927 3.14311 0.0565989214902 -1.04534989249 2.69727 0.0573662710828 -1.05952240308 2.73383 
0.065653051334 -1.19805267113 3.12875 0.0565989214902 -1.0328307321 2.69727 0.0571493339787 -1.04287479157 2.7235 
0.0657260441007 -1.1848466648 3.13223 0.0565989214902 -1.02031157171 2.69727 0.0572223267454 -1.03154972924 2.72697 
0.0655640892108 -1.16742492299 3.12451 0.0565989214902 -1.00779241133 2.69727 0.0570995047836 -1.01670572683 2.72112 
0.0652870618996 -1.14805131671 3.11131 0.0565989214902 -0.995273250936 2.69727 0.0568160136852 -0.999090745139 2.70761 
0.0652969226771 -1.13378163703 3.11178 0.0565989214902 -0.982754090547 2.69727 0.0567781515017 -0.985866146789 2.70581 
0.0654343131746 -1.12169374612 3.11832 0.0565579374776 -0.969532370469 2.69531 0.0568823175329 -0.975092986326 2.71077 
0.0654615841528 -1.10768173326 3.11962 0.0565579374776 -0.957022275367 2.69531 0.0568560171234 -0.962066109594 2.70952 
0.065697507381 -1.09714212897 3.13087 0.0565579374776 -0.944512180264 2.69531 0.0580375543899 -0.969221642067 2.76582 
0.0657095644452 -1.08280913006 3.13144 0.0565579374776 -0.932002085161 2.69531 0.0580632444418 -0.956807608347 2.76705 
0.0657407577215 -1.06878190474 3.13293 0.0565579374776 -0.919491990058 2.69531 0.0570833653274 -0.928034145604 2.72035 
0.0663658939908 -1.06426554745 3.16272 0.0565579374776 -0.906981894955 2.69531 0.0587592672438 -0.942283151186 2.80022 
0.0662751408183 -1.04815074837 3.15839 0.0565169534649 -0.893823631881 2.69336 0.0584495908033 -0.924388565393 2.78546 
0.0665018386412 -1.03702641208 3.1692 0.0565169534649 -0.881322602065 2.69336 0.0588309742571 -0.917407328874 2.80364 
0.0664754181614 -1.02191066188 3.16794 0.0565169534649 -0.868821572248 2.69336 0.0586416983598 -0.901484765981 2.79462 
0.0658516977216 -0.997756567824 3.13821 0.0565169534649 -0.856320542432 2.69336 0.0581752050398 -0.881445656244 2.77238 
0.065729005836 -0.98135894221 3.13237 0.0565169534649 -0.843819512615 2.69336 0.0568259094832 -0.84843234294 2.70808 
0.0655114233537 -0.963619829619 3.122 0.0565169534649 -0.831318482799 2.69336 0.0569058563243 -0.837038927997 2.71189 
0.065116867182 -0.943412977228 3.10319 0.0565169534649 -0.818817452982 2.69336 0.0565751775786 -0.819661003768 2.69613 
0.065344365474 -0.932255399714 3.11404 0.0564759694522 -0.805731712199 2.69141 0.0577054398029 -0.823272327443 2.75 
0.0657671782013 -0.92374049259 3.13419 0.0564759694522 -0.793239747669 2.69141 0.0568493432131 -0.798484011924 2.7092 
0.0659875022899 -0.912239251976 3.14469 0.0564759694522 -0.780747783139 2.69141 0.0574353315456 -0.794010412092 2.73713 
0.0667883064837 -0.908536950649 3.18285 0.0564759694522 -0.768255818608 2.69141 0.0581178564391 -0.790590791224 2.76965 
0.0665540392257 -0.890629017573 3.17168 0.0564759694522 -0.755763854078 2.69141 0.0578585244957 -0.774265265178 2.75729 
0.0668378905351 -0.87964360193 3.18521 0.0564759694522 -0.743271889548 2.69141 0.0582611904189 -0.766766918922 2.77648 
0.0671337338707 -0.868687788453 3.19931 0.0564759694522 -0.730779925018 2.69141 0.0586021351796 -0.758291789725 2.79273 
0.0668684184215 -0.850464017792 3.18667 0.0564349854396 -0.717766706525 2.68945 0.0583368197304 -0.741955130154 2.78009 
0.0674175401537 -0.842535867189 3.21284 0.0564349854396 -0.705283807281 2.68945 0.0588859414626 -0.73591409064 2.80626 
0.0672734857518 -0.825855303277 3.20597 0.0564349854396 -0.692800908037 2.68945 0.0597921824321 -0.73401415735 2.84944 
0.0669969037015 -0.807640859061 3.19279 0.0564349854396 -0.680318008793 2.68945 0.0580855775268 -0.700215728503 2.76811 
0.066799708164 -0.790488206421 3.18339 0.0564349854396 -0.667835109549 2.68945 0.0581447221798 -0.688067634008 2.77093 
0.0666202880411 -0.773629206757 3.17484 0.0564349854396 -0.655352210305 2.68945 0.0580773777225 -0.674424518102 2.76772 
0.0664767339323 -0.757258140705 3.168 0.0563940014269 -0.642402448817 2.6875 0.0579209760863 -0.659796714796 2.76027 
0.0666182168276 -0.744134482193 3.17474 0.0563940014269 -0.629928614859 2.6875 0.0580660460832 -0.648605579566 2.76718 
0.0671030158729 -0.734707183659 3.19785 0.0563940014269 -0.617454780901 2.6875 0.0583572867221 -0.638950682258 2.78106 
0.0671186050066 -0.720031850677 3.19859 0.0563940014269 -0.604980946944 2.6875 0.058560270651 -0.628220149224 2.79074 
0.0674638172676 -0.708812827408 3.21504 0.0563940014269 -0.592507112986 2.6875 0.0590608739561 -0.620526776479 2.81459 
0.0672814954447 -0.692015204335 3.20635 0.0563940014269 -0.580033279029 2.6875 0.0587605980235 -0.604374605221 2.80028 
0.067264230329 -0.676959397679 3.20553 0.0563940014269 -0.567559445071 2.6875 0.0588675356786 -0.592453541814 2.80538 
0.0672520331826 -0.661961112765 3.20495 0.0563530174142 -0.554682205873 2.68555 0.0587311357614 -0.578090001785 2.79888 
0.0669163765203 -0.643855961021 3.18895 0.0563530174142 -0.542217437201 2.68555 0.0584102227375 -0.56201145444 2.78358 
0.0669635491589 -0.62949812608 3.1912 0.0563530174142 -0.52975266853 2.68555 0.0585517806767 -0.550422381692 2.79033 
0.0668548154515 -0.61368829332 3.18602 0.0563530174142 -0.517287899859 2.68555 0.0584863373332 -0.536870535027 2.78721 
0.0669586612951 -0.599830898258 3.19097 0.0563530174142 -0.504823131188 2.68555 0.0585633924801 -0.524624173138 2.79088 
0.0670459274246 -0.585782706142 3.19513 0.0563530174142 -0.492358362516 2.68555 0.0586506586096 -0.512432937198 2.79504 
0.0671590987321 -0.571916513592 3.20052 0.0563120334016 -0.479544580322 2.68359 0.058763829917 -0.500423700823 2.80044 
0.0672119446947 -0.557499878229 3.20304 0.0563120334016 -0.467088876937 2.68359 0.0586816617745 -0.486744126243 2.79652 
0.0670400189628 -0.541245178606 3.19484 0.0563120334016 -0.454633173552 2.68359 0.0586447501478 -0.473466278189 2.79476 
0.0671939891745 -0.52762555974 3.20218 0.0563120334016 -0.442177470167 2.68359 0.0586637062543 -0.460643447861 2.79566 
0.067130947238 -0.512281789705 3.19918 0.0563120334016 -0.429721766782 2.68359 0.0586914775255 -0.447879500949 2.79699 
0.0672980001148 -0.498670885886 3.20714 0.0563120334016 -0.417266063397 2.68359 0.0587235213001 -0.435134927325 2.79852 
0.0674580188703 -0.484935514757 3.21476 0.0563120334016 -0.404810360012 2.68359 0.0589910630537 -0.424069102637 2.81126 
0.0677328448918 -0.471929275052 3.22786 0.0562710493889 -0.392069100109 2.68164 0.0570071206554 -0.397197684029 2.71672 
0.0680134042724 -0.458840136446 3.24123 0.0562710493889 -0.37962246201 2.68164 0.0571703212752 -0.38568923722 2.7245 
0.0680837454856 -0.444255182996 3.24458 0.0562710493889 -0.367175823911 2.68164 0.0570928458821 -0.372538151569 2.7208 
0.0679148815476 -0.428131177534 3.23654 0.0562710493889 -0.354729185813 2.68164 0.0574827693395 -0.362367792808 2.73939 
0.0673373381631 -0.409595980758 3.20901 0.0562710493889 -0.342282547714 2.68164 0.0587049904428 -0.357087594962 2.79763 
0.0670148842363 -0.392811499695 3.19365 0.0562710493889 -0.329835909615 2.68164 0.0584593415163 -0.342662706559 2.78593 
0.0667651729297 -0.376579961258 3.18175 0.0562710493889 -0.317389271516 2.68164 0.0582238585461 -0.328403828425 2.7747 
0.0666987790293 -0.361452319511 3.17858 0.0562300653762 -0.304720533903 2.67969 0.0580845869464 -0.314770509823 2.76807 
0.0670858858364 -0.348711338471 3.19703 0.0562300653762 -0.292282961091 2.67969 0.0580674869274 -0.301833848293 2.76725 
0.0671224572637 -0.334054566529 3.19877 0.0562300653762 -0.279845388279 2.67969 0.0576073473302 -0.286699835283 2.74532 
0.0670033024505 -0.318641044029 3.19309 0.0562300653762 -0.267407815466 2.67969 0.0563645941971 -0.268047581006 2.6861 
0.0667310429328 -0.302585993725 3.18012 0.0562300653762 -0.254970242654 2.67969 0.0568850191157 -0.257940072277 2.7109 
0.0666703623798 -0.287563972745 3.17723 0.0562300653762 -0.242532669841 2.67969 0.0562238717474 -0.242505955354 2.67939 
0.0668017693716 -0.273354823659 3.18349 0.0561890813636 -0.229927389232 2.67773 0.0563552537245 -0.230607371467 2.68565 
0.0672583919082 -0.260346399521 3.20525 0.0561890813636 -0.217498881706 2.67773 0.0568118762611 -0.21990962042 2.70741 
0.0678256992955 -0.247539934735 3.23229 0.0561890813636 -0.20507037418 2.67773 0.0568654026224 -0.207538708779 2.70996 
0.067611984079 -0.231804800952 3.2221 0.0561890813636 -0.192641866654 2.67773 0.0566516874059 -0.194227891721 2.69978 
0.0676020132371 -0.216817673356 3.22163 0.0561890813636 -0.180213359128 2.67773 0.056641716564 -0.18166508085 2.69931 
0.0673000763313 -0.200963123903 3.20724 0.0561890813636 -0.167784851602 2.67773 0.0568535856988 -0.169769111863 2.7094 
0.066874857194 -0.184901284594 3.18697 0.0561890813636 -0.155356344076 2.67773 0.0564283665615 -0.156017940113 2.68914 
0.067221890522 -0.170991928466 3.20351 0.0561480973509 -0.142823585757 2.67578 0.0567753998895 -0.144419251544 2.70568 
0.0672454143046 -0.156177699185 3.20463 0.0561480973509 -0.130404143518 2.67578 0.0567989236721 -0.131915689821 2.7068 
0.0676216297305 -0.142094178789 3.22256 0.0561480973509 -0.117984701278 2.67578 0.0566613330574 -0.119063169906 2.70024 
0.0680558241263 -0.127953235139 3.24325 0.0561480973509 -0.105565259038 2.67578 0.0570770566311 -0.107311815585 2.72005 
0.0676182627577 -0.112174029258 3.2224 0.0561480973509 -0.0931458167983 2.67578 0.0561047469518 -0.0930739014792 2.67372 
0.0675438641674 -0.0971105261826 3.21886 0.0561480973509 -0.0807263745585 2.67578 0.0568959605264 -0.0818016074812 2.71142 
0.0669817948491 -0.0814866601579 3.19207 0.0561480973509 -0.0683069323187 2.67578 0.0566069111714 -0.0688651019818 2.69765 
0.0667539713666 -0.066444137709 3.18121 0.0561071133382 -0.0558466962906 2.67383 0.0564562128768 -0.0561941755092 2.69046 
0.0669523475959 -0.0518323502586 3.19067 0.0561071133382 -0.0434363193371 2.67383 0.05656176472 -0.0437882957877 2.69549 
0.0668531494754 -0.0369682530499 3.18594 0.0561071133382 -0.0310259423837 2.67383 0.0556350767705 -0.0307649170255 2.65133 
0.0670131432162 -0.0222340355438 3.19356 0.0561071133382 -0.0186155654302 2.67383 0.0580209396552 -0.0192505465744 2.76503 
0.0671637764728 -0.00742800452609 3.20074 0.0561071133382 -0.00620518847673 2.67383 0.058448525179 -0.0064641378489 2.78541 
0.0671083139771 0.00742187062936 3.1981 0.0561071133382 0.00620518847673 2.67383 0.0574579648065 0.00635458643121 2.7382 
0.0672682026564 0.022318660744 3.20572 0.0560661293256 0.0186019675007 2.67188 0.0561626258632 0.0186339837194 2.67647 
0.0671387868312 0.0371262039338 3.19955 0.0560661293256 0.0310032791679 2.67188 0.0561802611958 0.0310663914654 2.67731 
0.0671332335776 0.0519723863573 3.19929 0.0560661293256 0.043404590835 2.67188 0.0565373504155 0.0437693950198 2.69433 
0.0669361981339 0.0666255186841 3.1899 0.0560661293256 0.0558059025022 2.67188 0.0604239625941 0.0601435092075 2.87955 
0.0672833465292 0.0818535126636 3.20644 0.0560661293256 0.0682072141693 2.67188 0.0604833323791 0.0735809597502 2.88238 
0.0676733000042 0.0972966212837 3.22502 0.0560661293256 0.0806085258365 2.67188 0.0572912121055 0.0823698765505 2.73026 
0.0679328370678 0.112695886319 3.23739 0.0560661293256 0.0930098375037 2.67188 0.0565656820151 0.0938385609243 2.69568 
0.0679212452762 0.127700210516 3.23684 0.0560251453129 0.105334094237 2.66992 0.0563753955256 0.10599260728 2.68661 
0.067425669917 0.141682405975 3.21322 0.0560251453129 0.117726340618 2.66992 0.0558692489727 0.117398753683 2.66249 
0.0671504836845 0.155957222503 3.20011 0.0560251453129 0.130118586999 2.66992 0.0569226611703 0.132203070574 2.71269 
0.0665124298467 0.169187277509 3.1697 0.0560251453129 0.14251083338 2.66992 0.0570783473874 0.145189857316 2.72011 
0.0666914897584 0.184394294735 3.17823 0.0560251453129 0.154903079761 2.66992 0.0580593471583 0.16052741378 2.76686 
0.0668308764255 0.199562057456 3.18488 0.0560251453129 0.167295326141 2.66992 0.0582995729074 0.174086939159 2.77831 
0.066916326491 0.214618493216 3.18895 0.0560251453129 0.179687572522 2.66992 0.0582124168423 0.186702735256 2.77416 
0.0675916421606 0.231735059553 3.22113 0.0559841613003 0.191939306965 2.66797 0.056430512819 0.193469604092 2.68924 
0.0677167304503 0.247142236796 3.22709 0.0559841613003 0.20432248806 2.66797 0.0566907002637 0.206901106647 2.70164 
0.0677650137396 0.262307451012 3.22939 0.0559841613003 0.216705669154 2.66797 0.0568322131766 0.219988341344 2.70838 
0.0679223959503 0.277940460892 3.23689 0.0559841613003 0.229088850249 2.66797 0.0569620992773 0.233090601487 2.71457 
0.0677082104584 0.292040440337 3.22669 0.0559841613003 0.241472031344 2.66797 0.0567479137853 0.244766264207 2.70437 
0.0682113602555 0.30929836129 3.25067 0.0559841613003 0.253855212438 2.66797 0.0571727026705 0.259244547833 2.72461 
0.0682734366262 0.324681296748 3.25362 0.0559431772876 0.266043489877 2.66602 0.0569738811803 0.270945107446 2.71513 
0.0681806072372 0.339320759769 3.2492 0.0559431772876 0.278417605685 2.66602 0.0572945390548 0.285143053289 2.73042 
0.0684263662282 0.355679133646 3.26091 0.0559431772876 0.290791721494 2.66602 0.0571083249514 0.296848140013 2.72154 
0.0681495890635 0.369314512188 3.24772 0.0559431772876 0.303165837302 2.66602 0.0561769242407 0.304432552819 2.67716 
0.0682070477287 0.384712661769 3.25046 0.0559431772876 0.31553995311 2.66602 0.0563238953515 0.317687342048 2.68416 
0.0681894674284 0.399696384903 3.24962 0.0559431772876 0.327914068918 2.66602 0.0563465035978 0.330278188689 2.68524 
0.0681074193562 0.4142801897 3.24571 0.0559431772876 0.340288184726 2.66602 0.0562111192757 0.341918008007 2.67878 
0.068041225573 0.42892764239 3.24256 0.0559021932749 0.352403939875 2.66406 0.0562240718646 0.354433042429 2.6794 
0.0680030582106 0.443728688164 3.24074 0.0559021932749 0.364768990397 2.66406 0.0562181834146 0.366830866639 2.67912 
0.0681886669594 0.46002251448 3.24958 0.0559021932749 0.377134040919 2.66406 0.0563862018571 0.380399317319 2.68713 
0.0682083434879 0.475242316282 3.25052 0.0559021932749 0.389499091441 2.66406 0.0564058783856 0.393008522494 2.68807 
0.0679989007748 0.488823752941 3.24054 0.0559021932749 0.401864141963 2.66406 0.0561771393667 0.403840647155 2.67717 
0.0675748573263 0.500722367813 3.22033 0.0559021932749 0.414229192485 2.66406 0.0556533674871 0.412385420369 2.6522 
0.0674142332162 0.514443568346 3.21268 0.0559021932749 0.426594243007 2.66406 0.0556772764955 0.42487788453 2.65334 
0.0669451533808 0.525671633109 3.19032 0.0560251453129 0.43992474652 2.66992 0.0552404605636 0.4337631875 2.63253 
0.0669243261781 0.540311137074 3.18933 0.0559841613003 0.451986109951 2.66797 0.0551618194875 0.445346962943 2.62878 
0.0671905121373 0.557322102564 3.20202 0.0558612092623 0.463349446336 2.66211 0.0554728517223 0.460128154611 2.6436 
0.0672066415876 0.572321381207 3.20278 0.0558612092623 0.475705431571 2.66211 0.0554889811726 0.472535594642 2.64437 
0.067268232674 0.58772499519 3.20572 0.0558612092623 0.488061416807 2.66211 0.0555406364376 0.48526056038 2.64683 
0.0674980072997 0.604662482285 3.21667 0.0558612092623 0.500417402043 2.66211 0.055003911969 0.492737538146 2.62125 
0.0676781028182 0.621245592156 3.22525 0.0558612092623 0.512773387278 2.66211 0.0551969800882 0.506676150072 2.63046 
0.0676903800115 0.636330778551 3.22584 0.0558202252496 0.524744097846 2.66016 0.0550249442919 0.517267972717 2.62226 
0.0680721837115 0.654976906124 3.24403 0.0558202252496 0.537091017795 2.66016 0.0554286958513 0.533323800409 2.6415 
0.0679286145939 0.668620697058 3.23719 0.0558202252496 0.549437937745 2.66016 0.055391539081 0.545218383929 2.63973 
0.0679175781276 0.683534808265 3.23667 0.0558202252496 0.561784857694 2.66016 0.0558348388117 0.56193193123 2.66085 
0.0677868615403 0.697213082587 3.23044 0.0558202252496 0.574131777643 2.66016 0.0561847838456 0.577881398392 2.67753 
0.0677368922631 0.711681906976 3.22805 0.0558202252496 0.586478697592 2.66016 0.0561885960792 0.590349008818 2.67771 
0.0676752161269 0.726003037577 3.22512 0.0557792412369 0.598385951156 2.6582 0.0562228211318 0.603144566932 2.67934 
0.0674101908477 0.738070425351 3.21249 0.0557792412369 0.610723805819 2.6582 0.0559577958526 0.612678790362 2.66671 
0.0672668568679 0.751379879075 3.20565 0.0557792412369 0.623061660482 2.6582 0.0558749323026 0.624130542614 2.66276 
0.0670583997322 0.763884085394 3.19572 0.0557792412369 0.635399515145 2.6582 0.055823907407 0.635908322045 2.66033 
0.0670337152695 0.778430137346 3.19454 0.0557792412369 0.647737369808 2.6582 0.0561532103466 0.652080092336 2.67602 
0.0669181875814 0.791890257191 3.18904 0.0557792412369 0.660075224471 2.6582 0.0562482960577 0.665625882013 2.68056 
0.0671512041066 0.809500934748 3.20014 0.0557792412369 0.672413079134 2.6582 0.0564839341188 0.680908080142 2.69179 
0.0668353190285 0.820476329554 3.18509 0.0557382572243 0.684247810407 2.65625 0.0562851726638 0.690961793057 2.68231 
0.066800943888 0.834830091092 3.18345 0.0557382572243 0.696576599784 2.65625 0.0555233262955 0.693890547816 2.64601 
0.0669726695026 0.851789932107 3.19163 0.0557382572243 0.70890538916 2.65625 0.055588189299 0.706996754656 2.6491 
0.067032149352 0.867373319172 3.19447 0.0557382572243 0.721234178537 2.65625 0.0558329427008 0.722459376548 2.66076 
0.0675324724929 0.888784892451 3.21831 0.0557382572243 0.733562967914 2.65625 0.0565585378293 0.744358559759 2.69534 
0.067779902463 0.907033572178 3.2301 0.0557382572243 0.745891757291 2.65625 0.0569655663086 0.762315660284 2.71474 
0.0680742699338 0.926030212167 3.24413 0.0557382572243 0.758220546667 2.65625 0.0572816364951 0.779215495788 2.7298 
0.0680757307897 0.941107809483 3.2442 0.0556972732116 0.76998275565 2.6543 0.0571578739823 0.79017472092 2.7239 
0.0678695800053 0.953270019797 3.23438 0.0556972732116 0.78230247974 2.6543 0.0567641182796 0.797286975283 2.70514 
0.0678963406845 0.968663935517 3.23565 0.0556972732116 0.794622203831 2.6543 0.0564891471731 0.805919716189 2.69203 
0.0674963013001 0.977886211624 3.21659 0.0556972732116 0.806941927921 2.6543 0.0560549577801 0.812124060882 2.67134 
0.0675744721006 0.993965601092 3.22031 0.0556972732116 0.819261652011 2.6543 0.0553572589962 0.81426031906 2.63809 
0.0677493145414 1.01152291607 3.22865 0.0556972732116 0.831581376102 2.6543 0.055723143369 0.831967627346 2.65553 
0.0676113887302 1.02441864826 3.22207 0.0556972732116 0.843901100192 2.6543 0.055927503104 0.847389444384 2.66527 
0.0678323982204 1.04277119091 3.23261 0.0556562891989 0.855590786884 2.65234 0.0556246156413 0.855103876878 2.65083 
0.0679797395481 1.06007272638 3.23963 0.0556562891989 0.867901445688 2.65234 0.0558283299982 0.870584241479 2.66054 
0.0679052408991 1.07393101226 3.23608 0.0556562891989 0.880212104492 2.65234 0.055875557669 0.883679866434 2.66279 
0.0679092282353 1.08901496866 3.23627 0.0556562891989 0.892522763297 2.65234 0.0561311224052 0.900137346509 2.67497 
0.0680788676276 1.10679378117 3.24435 0.0556562891989 0.904833422101 2.65234 0.0564338247595 0.917474224645 2.6894 
0.067909763549 1.11906558218 3.23629 0.0556562891989 0.917144080905 2.65234 0.056341175476 0.928430126097 2.68498 
0.0678920731841 1.1337911693 3.23545 0.0556562891989 0.929454739709 2.65234 0.0566718842393 0.946415080355 2.70074 
0.0678181848928 1.14755800003 3.23193 0.0556153051863 0.94107190411 2.65039 0.0570324104728 0.965050878349 2.71792 
0.0675597634828 1.15812882434 3.21961 0.0556153051863 0.953373497628 2.65039 0.0563806185858 0.966492719218 2.68686 
0.0672617388692 1.16789767845 3.20541 0.0556153051863 0.965675091146 2.65039 0.0555405263731 0.964376670919 2.64683 
0.0671921230811 1.18155118535 3.20209 0.0556153051863 0.977976684664 2.65039 0.0558095539973 0.98139248554 2.65965 
0.0671765339474 1.19613588649 3.20135 0.0556153051863 0.990278278182 2.65039 0.0554308921381 0.986994645462 2.6416 
0.0672523133468 1.21236079638 3.20496 0.0556153051863 1.0025798717 2.65039 0.0559212894634 1.00809586548 2.66497 
0.067173797344 1.22580361007 3.20122 0.0555743211736 1.0141335791 2.64844 0.0556529522438 1.01556845778 2.65218 
0.0669568152135 1.2366542991 3.19088 0.0555743211736 1.02642610733 2.64844 0.0555283692502 1.02557740144 2.64625 
0.0667757541292 1.24808038592 3.18225 0.0555743211736 1.03871863556 2.64844 0.0550452611957 1.02883017544 2.62322 
0.0667164693941 1.26172938618 3.17943 0.0555743211736 1.05101116379 2.64844 0.0567258808761 1.07278924542 2.70332 
0.0667883365013 1.27786148865 3.18285 0.0555743211736 1.06330369202 2.64844 0.0567633228135 1.08605286478 2.7051 
0.067031859182 1.29734763916 3.19446 0.0555743211736 1.07559622025 2.64844 0.055961628098 1.08309223379 2.66689 
0.0673733092387 1.31885848574 3.21073 0.0555743211736 1.08788874849 2.64844 0.0555843620566 1.08808530264 2.64892 
0.067122802466 1.32880166513 3.19879 0.0555333371609 1.09936993359 2.64648 0.0553338552839 1.09542087544 2.63698 
0.0669288938543 1.33976699373 3.18955 0.0555333371609 1.11165339654 2.64648 0.0551399466722 1.10377859745 2.62774 
0.0670190716898 1.3563961543 3.19385 0.0555333371609 1.12393685948 2.64648 0.0552375638664 1.1179507163 2.63239 
0.067072382925 1.37231091177 3.19639 0.0555333371609 1.13622032243 2.64648 0.0552325059029 1.13006527023 2.63215 
0.0671427591586 1.38860218018 3.19974 0.0555333371609 1.14850378537 2.64648 0.0556604666465 1.15113299339 2.65254 
0.0675566516596 1.41210494083 3.21946 0.0555333371609 1.16078724832 2.64648 0.0556520066898 1.16326774171 2.65214 
0.0676673915424 1.42938708862 3.22474 0.0555333371609 1.17307071126 2.64648 0.0557568231021 1.17779156589 2.65713 
0.067547526313 1.44179597996 3.21903 0.0554923531483 1.18447937408 2.64453 0.0559823252245 1.19493778475 2.66788 
0.0676304899217 1.45852607263 3.22298 0.0554923531483 1.19675377174 2.64453 0.0557199214813 1.20166153372 2.65538 
0.0675488620957 1.47170686502 3.21909 0.0554923531483 1.2090281694 2.64453 0.0564341049237 1.22954639147 2.68941 
0.067446181935 1.48438821679 3.2142 0.0554923531483 1.22130256706 2.64453 0.0560363668877 1.23327548474 2.67046 
0.0794671528383 -1.43096036951 3.09851 0.0686755438888 -1.23663649884 2.67773 0.0687041912289 -1.23715234982 2.67885 
0.0795839496033 -1.41866087355 3.10307 0.0686755438888 -1.22420799132 2.67773 0.0685875595607 -1.22263958557 2.6743 
0.0797342671192 -1.40691057659 3.10893 0.0686254523178 -1.21089561838 2.67578 0.0684013304485 -1.20694098959 2.66704 
0.0795919781961 -1.38999578812 3.10338 0.0686254523178 -1.19847617614 2.67578 0.0683389605725 -1.19347287897 2.66461 
0.0794407495908 -1.372977996 3.09748 0.0686254523178 -1.1860567339 2.67578 0.0681074704972 -1.17710443114 2.65558 
0.0795878813513 -1.36111752073 3.10322 0.0686254523178 -1.17363729166 2.67578 0.0687087589052 -1.17506200675 2.67903 
0.0797442279553 -1.34935971658 3.10931 0.0686254523178 -1.16121784942 2.67578 0.0715542071736 -1.21077559076 2.78998 
0.0802086450588 -1.34270246058 3.12742 0.0686254523178 -1.14879840718 2.67578 0.0718682700729 -1.20308357028 2.80222 
0.0803220114805 -1.33006400957 3.13184 0.0686254523178 -1.13637896494 2.67578 0.0717238654658 -1.18768604427 2.79659 
0.0805610287437 -1.31944245694 3.14116 0.0685753607467 -1.12313911429 2.67383 0.0718963304024 -1.17753052947 2.80332 
0.0808528953049 -1.30959040294 3.15254 0.0685753607467 -1.11072873733 2.67383 0.0707399684418 -1.14578931807 2.75823 
0.0809142746005 -1.2959411725 3.15494 0.0685753607467 -1.09831836038 2.67383 0.0708960582286 -1.13548717182 2.76431 
0.0812570459869 -1.28672564003 3.1683 0.0685753607467 -1.08590798343 2.67383 0.0722922384774 -1.14476567163 2.81875 
0.0813935809832 -1.27415756062 3.17362 0.0685753607467 -1.07349760647 2.67383 0.0723927518129 -1.13325609885 2.82267 
0.0809487370144 -1.25254421058 3.15628 0.0685753607467 -1.06108722952 2.67383 0.0698660502992 -1.08105845806 2.72415 
0.0806156696469 -1.23280119554 3.14329 0.0685753607467 -1.04867685257 2.67383 0.0684374316003 -1.04656759493 2.66845 
0.0802244026245 -1.21229925823 3.12804 0.0685252691757 -1.03550952421 2.67188 0.0687422735415 -1.03878875376 2.68034 
0.0799574350963 -1.19379477797 3.11763 0.0685252691757 -1.02310821254 2.67188 0.0695035773696 -1.03771472426 2.71002 
0.0803831400738 -1.18560343306 3.13423 0.0685252691757 -1.01070690087 2.67188 0.0697876782697 -1.02932668301 2.7211 
0.0806394558055 -1.17479026948 3.14422 0.0685252691757 -0.998305589206 2.67188 0.0691289300848 -1.00709998092 2.69541 
0.0803784684477 -1.15644165748 3.13404 0.0685252691757 -0.985904277539 2.67188 0.0697548484791 -1.00359479535 2.71982 
0.0802469352709 -1.1400265979 3.12892 0.0685252691757 -0.973502965872 2.67188 0.0696233153022 -0.989102337807 2.71469 
0.0797202400118 -1.11811679794 3.10838 0.0685252691757 -0.961101654204 2.67188 0.0694556381708 -0.974150551216 2.70815 
0.0795319502478 -1.10108270059 3.10104 0.0684751776047 -0.948006848135 2.66992 0.069303260003 -0.95947126213 2.70221 
0.0799321630671 -1.09215779398 3.11664 0.0684751776047 -0.935614601754 2.66992 0.0696799740543 -0.952076408644 2.7169 
0.0798291732806 -1.07630355936 3.11263 0.0684751776047 -0.923222355373 2.66992 0.0729419430302 -0.983445896828 2.84409 
0.0804388632777 -1.06996639029 3.1364 0.0684751776047 -0.910830108992 2.66992 0.0722831765013 -0.961482625296 2.8184 
0.0809544175649 -1.06217342445 3.1565 0.0684751776047 -0.898437862611 2.66992 0.072138435586 -0.946502136207 2.81276 
0.0809196004988 -1.04707223547 3.15514 0.0684751776047 -0.886045616231 2.66992 0.0713768810554 -0.923592676524 2.78306 
0.0812952872815 -1.03722113868 3.16979 0.0684250860336 -0.873014267165 2.66797 0.0704384100911 -0.898701638983 2.74647 
0.081096944961 -1.02001408934 3.16206 0.0684250860336 -0.860631086071 2.66797 0.0703764376702 -0.885174626687 2.74405 
0.0805222738149 -0.998213579648 3.13965 0.0684250860336 -0.848247904976 2.66797 0.0699773866427 -0.867491369849 2.72849 
0.080194006482 -0.979631082262 3.12685 0.0684250860336 -0.835864723882 2.66797 0.0696699826448 -0.851072087474 2.71651 
0.0798810992598 -0.961352256475 3.11465 0.0684250860336 -0.823481542787 2.66797 0.069435190635 -0.835637939566 2.70735 
0.0793860658848 -0.941027797155 3.09535 0.0684250860336 -0.811098361692 2.66797 0.0689455932227 -0.817268358002 2.68826 
0.0795342126845 -0.928390254661 3.10113 0.0684250860336 -0.798715180598 2.66797 0.0690682050614 -0.806222207043 2.69304 
0.0800664417414 -0.920112912926 3.12188 0.0683749944626 -0.785756353823 2.66602 0.0695485264832 -0.799242427919 2.71177 
0.0803673947374 -0.909026992893 3.13361 0.0683749944626 -0.773382238015 2.66602 0.0694678186407 -0.785743055229 2.70863 
0.0811387388926 -0.903067558662 3.16369 0.0683749944626 -0.761008122206 2.66602 0.0703293789872 -0.782760262866 2.74222 
0.0810665365891 -0.887592994318 3.16087 0.0683749944626 -0.748634006398 2.66602 0.0702057643388 -0.768679003812 2.7374 
0.0814221060295 -0.876750796809 3.17474 0.0683749944626 -0.73625989059 2.66602 0.0706236180495 -0.760473001963 2.75369 
0.0816898195504 -0.864849771203 3.18518 0.0683749944626 -0.723885774782 2.66602 0.071262310039 -0.754453772476 2.7786 
0.0814206018148 -0.8472645289 3.17468 0.0683749944626 -0.711511658974 2.66602 0.0711661075625 -0.740556041759 2.77484 
0.0820513752759 -0.838979182004 3.19927 0.0683249028916 -0.698625354489 2.66406 0.0714601326105 -0.730683226233 2.78631 
0.0817970162461 -0.821575192309 3.18935 0.0683249028916 -0.686260303967 2.66406 0.0711201556391 -0.714336026274 2.77305 
0.0819409316778 -0.808191487782 3.19497 0.0683249028916 -0.673895253445 2.66406 0.0710313641715 -0.700589347882 2.76959 
0.0816198919129 -0.790253939261 3.18245 0.0683249028916 -0.661530202923 2.66406 0.0703961759015 -0.681584525675 2.74482 
0.0811528944086 -0.771045824246 3.16424 0.0683249028916 -0.649165152401 2.66406 0.0696443620781 -0.661701532076 2.71551 
0.0814285998342 -0.758928860135 3.17499 0.0683249028916 -0.636800101879 2.66406 0.0692556693417 -0.645475008761 2.70035 
0.0813000261692 -0.743017316788 3.16998 0.0682748113205 -0.623977254399 2.66211 0.068407169981 -0.62518690686 2.66727 
0.08168084318 -0.731715547884 3.18483 0.0682748113205 -0.611621269163 2.66211 0.067916429121 -0.60841080001 2.64814 
0.0818951387364 -0.718814341892 3.19318 0.0682748113205 -0.599265283928 2.66211 0.0682121846274 -0.598715593605 2.65967 
0.0820323157756 -0.705172639671 3.19853 0.0682748113205 -0.586909298692 2.66211 0.0667878767875 -0.574127195203 2.60413 
0.0818733520827 -0.688989172039 3.19233 0.0682748113205 -0.574553313456 2.66211 0.0674480802695 -0.567596120086 2.62987 
0.0819205880917 -0.674561157485 3.19417 0.0682748113205 -0.562197328221 2.66211 0.0667321413541 -0.549494474611 2.60196 
0.0818757306985 -0.659374384996 3.19242 0.0682748113205 -0.549841342985 2.66211 0.0643748780037 -0.51843379266 2.51005 
0.0815345491325 -0.641871071656 3.17912 0.0682247197495 -0.537091017795 2.66016 0.0663422745966 -0.522271691504 2.58676 
0.0814871847148 -0.626751115815 3.17727 0.0682247197495 -0.524744097846 2.66016 0.0684687143734 -0.526620759843 2.66967 
0.0816499639766 -0.613226573456 3.18362 0.0682247197495 -0.512397177897 2.66016 0.0674221784268 -0.506369745166 2.62886 
0.0818566589688 -0.599964991902 3.19168 0.0682247197495 -0.500050257947 2.66016 0.0681202685512 -0.499284687215 2.65608 
0.082011403523 -0.586257230501 3.19771 0.0682247197495 -0.487703337998 2.66016 0.0692434705277 -0.494985861942 2.69988 
0.0820408702321 -0.571620584889 3.19886 0.0682247197495 -0.475356418049 2.66016 0.0692729066634 -0.482659670867 2.70103 
0.0821891821285 -0.557779820954 3.20465 0.0682247197495 -0.463009498099 2.66016 0.0685258256128 -0.465052963799 2.6719 
0.0818748501826 -0.540829353414 3.19239 0.0681746281785 -0.4503316952 2.6582 0.0681091214645 -0.449898986576 2.65565 
0.0819422096487 -0.526444867615 3.19502 0.0681746281785 -0.437993840537 2.6582 0.0667537629112 -0.428865367791 2.6028 
0.0818844196783 -0.511254616521 3.19276 0.0681746281785 -0.425655985874 2.6582 0.0681001022913 -0.425190675086 2.6553 
0.0817724474067 -0.495756794716 3.1884 0.0681746281785 -0.413318131211 2.6582 0.0680144843497 -0.412347237056 2.65196 
0.081918625275 -0.481817853575 3.1941 0.0681746281785 -0.400980276548 2.6582 0.0667388308291 -0.39253539854 2.60222 
0.0821700309077 -0.468425874428 3.2039 0.0681746281785 -0.388642421885 2.6582 0.0669902364618 -0.381890571856 2.61202 
0.082413200048 -0.454897436275 3.21338 0.0681746281785 -0.376304567222 2.6582 0.0687869352645 -0.379684328273 2.68208 
0.0823595558399 -0.439696373677 3.21129 0.0681245366074 -0.363699286613 2.65625 0.0687067532856 -0.366807590919 2.67895 
0.0822211497473 -0.424077545459 3.20589 0.0681245366074 -0.351370497236 2.65625 0.0690817613374 -0.356307639506 2.69357 
0.0816665898289 -0.406437701737 3.18427 0.0681245366074 -0.339041707859 2.65625 0.0691746985674 -0.344268146411 2.6972 
0.0814048075609 -0.390402688682 3.17406 0.0681245366074 -0.326712918483 2.65625 0.0689914717698 -0.330870582243 2.69005 
0.0813097363028 -0.375231772697 3.17036 0.0681245366074 -0.314384129106 2.65625 0.0688969997516 -0.31794892624 2.68637 
0.0810902554861 -0.359543651808 3.1618 0.0681245366074 -0.302055339729 2.65625 0.0683284983315 -0.3029596795 2.6642 
0.0812769982326 -0.345662598142 3.16908 0.0680744450364 -0.289513516124 2.6543 0.068515241078 -0.291388175724 2.67148 
0.0814664497884 -0.331724983264 3.17647 0.0680744450364 -0.277193792034 2.6543 0.0686985167932 -0.279734963198 2.67863 
0.0814646642978 -0.316974703425 3.1764 0.0680744450364 -0.264874067944 2.6543 0.0686902558419 -0.267270155243 2.67831 
0.081442021587 -0.30214769012 3.17551 0.0680744450364 -0.252554343853 2.6543 0.068678374992 -0.254794907601 2.67784 
0.0815142728081 -0.287663752864 3.17833 0.0680744450364 -0.240234619763 2.6543 0.067798397188 -0.239260447298 2.64353 
0.0816734138271 -0.273444573535 3.18454 0.0680744450364 -0.227914895672 2.6543 0.0679624360767 -0.227539886954 2.64993 
0.0821045241938 -0.260029133866 3.20134 0.0680744450364 -0.215595171582 2.6543 0.0693301157379 -0.219571943485 2.70326 
0.0827434974592 -0.24707834877 3.22626 0.0680243534654 -0.203125870267 2.65234 0.0690801409435 -0.206278531622 2.69351 
0.0824698282266 -0.231336233433 3.21559 0.0680243534654 -0.190815211463 2.65234 0.0688636746708 -0.19316959258 2.68507 
0.0825774040334 -0.216693607742 3.21978 0.0680243534654 -0.178504552659 2.65234 0.0689870814197 -0.18103087322 2.68988 
0.0822706115049 -0.200999679957 3.20782 0.0680243534654 -0.166193893855 2.65234 0.0687621707549 -0.167996494278 2.68111 
0.08167904546 -0.184772586742 3.18476 0.0680243534654 -0.153883235051 2.65234 0.0689111124648 -0.155889242262 2.68692 
0.082250683718 -0.171180475798 3.20704 0.0680243534654 -0.141572576247 2.65234 0.0694827507228 -0.144607798876 2.70921 
0.082245113232 -0.156284631828 3.20683 0.0680243534654 -0.129261917443 2.65234 0.0694771496633 -0.132022564368 2.70899 
0.082628064271 -0.142058771941 3.22176 0.0679742618943 -0.116865138419 2.65039 0.0692095706657 -0.118988950087 2.69856 
0.0829908062471 -0.127663216246 3.2359 0.0679742618943 -0.104563544901 2.65039 0.0693559503189 -0.106688970549 2.70426 
0.0821865405808 -0.111552378799 3.20454 0.0679742618943 -0.0922619513834 2.65039 0.0686789497732 -0.0932184292768 2.67787 
0.0819830313441 -0.0964393336903 3.19661 0.0679742618943 -0.0799603578656 2.65039 0.0693804580114 -0.081614512565 2.70522 
0.0813968034268 -0.0810190061391 3.17375 0.0679742618943 -0.0676587643478 2.65039 0.0686288704316 -0.0683103345676 2.67591 
0.0813373624891 -0.0662398699845 3.17143 0.0679742618943 -0.05535717083 2.65039 0.0685756053345 -0.055846895479 2.67384 
0.0820201658791 -0.051952393373 3.19806 0.0679742618943 -0.0430555773122 2.65039 0.0692792109126 -0.0438821450716 2.70127 
0.0820488804809 -0.0371218439206 3.19918 0.0679241703233 -0.0307313205787 2.64844 0.0683993798612 -0.0309463223458 2.66697 
0.0821529525681 -0.0223013579099 3.20323 0.0679241703233 -0.0184387923472 2.64844 0.0685873700052 -0.0186188254807 2.6743 
0.0821548664673 -0.00743395915324 3.20331 0.0679241703233 -0.00614626411574 2.64844 0.068875011313 -0.00623230300038 2.68551 
0.0817472181804 0.0073970722244 3.18741 0.0679241703233 0.00614626411574 2.64844 0.0671711457905 0.00607812507713 2.61908 
0.0816771315609 0.0221721908593 3.18468 0.0679241703233 0.0184387923472 2.64844 0.0700860875531 0.019025669488 2.73273 
0.0816474875257 0.0369402394119 3.18352 0.0679241703233 0.0307313205787 2.64844 0.0687724006375 0.0311150902675 2.68151 
0.0818409075177 0.0518388493341 3.19107 0.0679241703233 0.0430238488102 2.64844 0.0697944105475 0.0442084776729 2.72136 
0.0816320907269 0.0664798920304 3.18292 0.0678740787523 0.0552755832533 2.64648 0.0701446724337 0.0571247190704 2.73502 
0.0821669246433 0.0817855528946 3.20378 0.0678740787523 0.0675590461984 2.64648 0.0706299712163 0.0703021473899 2.75394 
0.0824737966628 0.0970166370611 3.21574 0.0678740787523 0.0798425091436 2.64648 0.070845838249 0.0833382874902 2.76236 
0.0824351884866 0.111889870379 3.21424 0.0678740787523 0.0921259720888 2.64648 0.0709869042334 0.0963510323572 2.76786 
0.0825178591459 0.126935690502 3.21746 0.0678740787523 0.104409435034 2.64648 0.0706611011221 0.108696659795 2.75515 
0.0818936834393 0.140796183497 3.19312 0.0678740787523 0.116692897979 2.64648 0.0699133229965 0.120198880306 2.726 
0.0816377896214 0.155130577281 3.18315 0.0678239871812 0.128881175418 2.64453 0.0702505055528 0.133492118433 2.73914 
0.0812575168184 0.169113492586 3.16832 0.0678239871812 0.141155573077 2.64453 0.069997186021 0.145678443825 2.72927 
0.0814440883534 0.18424107181 3.17559 0.0678239871812 0.153429970736 2.64453 0.071038622313 0.16070204946 2.76987 
0.0816388719222 0.199456243588 3.18319 0.0678239871812 0.165704368395 2.64453 0.0710996041535 0.173707201375 2.77225 
0.0816604445617 0.214287389499 3.18403 0.0678239871812 0.177978766054 2.64453 0.0686707499689 0.180200779273 2.67755 
0.0823316544924 0.230948642093 3.2102 0.0678239871812 0.190253163712 2.64453 0.0675222698485 0.18940681599 2.63277 
0.082553055323 0.246509674131 3.21883 0.0678239871812 0.202527561371 2.64453 0.0677435667293 0.202287419812 2.6414 
0.082662801846 0.261797227108 3.22311 0.0677738956102 0.21464331652 2.64258 0.0672023246138 0.212833122592 2.62029 
0.0829468110257 0.27770793829 3.23419 0.0677738956102 0.226908648892 2.64258 0.0691990289337 0.231680029879 2.69815 
0.0826991720443 0.291845260584 3.22453 0.0677738956102 0.239173981265 2.64258 0.0687238927721 0.242526519899 2.67962 
0.0831250849214 0.30839180942 3.24114 0.0677738956102 0.251439313637 2.64258 0.0683156758187 0.25344930351 2.6637 
0.0831595167618 0.32356928479 3.24248 0.0677738956102 0.26370464601 2.64258 0.0683520582464 0.265954246272 2.66512 
0.0830950678899 0.338356588223 3.23997 0.0677738956102 0.275969978383 2.64258 0.0681492644289 0.277498450722 2.65721 
0.0832175146318 0.353915412036 3.24474 0.0677738956102 0.288235310755 2.64258 0.0688069486571 0.29262877764 2.68286 
0.082808606718 0.3671625978 3.2288 0.0677238040392 0.300278543613 2.64062 0.0682502608252 0.302612784568 2.66115 
0.0826433326612 0.381386112244 3.22235 0.0677238040392 0.312534810699 2.64062 0.068082877199 0.314191877423 2.65463 
0.0824698282266 0.39551033458 3.21559 0.0677238040392 0.324791077786 2.64062 0.0678715166956 0.325499480888 2.64638 
0.0824837024667 0.410504302085 3.21613 0.0677238040392 0.337047344872 2.64062 0.0678862347634 0.337855728942 2.64696 
0.0826601297249 0.426341701968 3.22301 0.0677238040392 0.349303611958 2.64062 0.0679842594186 0.350646980159 2.65078 
0.0829169101734 0.442671944353 3.23302 0.0677238040392 0.361559879044 2.64062 0.06828660045 0.364564503565 2.66257 
0.0830702422333 0.458524122358 3.239 0.0677238040392 0.373816146131 2.64062 0.068289676141 0.37693959927 2.66269 
0.0829364282758 0.472794868249 3.23378 0.0676737124681 0.385786856698 2.63867 0.0676770633203 0.385805958868 2.6388 
0.0827192588132 0.486526911272 3.22531 0.0676737124681 0.398034058498 2.63867 0.0675250581489 0.397159723696 2.63288 
0.0821327435054 0.497941139745 3.20245 0.0676737124681 0.410281260298 2.63867 0.0675075884689 0.409274110531 2.63219 
0.0820891579685 0.512532923145 3.20075 0.0676737124681 0.422528462098 2.63867 0.0673940691798 0.420782477664 2.62777 
0.0818273757005 0.525707106906 3.19054 0.0676737124681 0.434775663898 2.63867 0.0672033274236 0.431753634183 2.62033 
0.0817229122728 0.539825718215 3.18647 0.0676737124681 0.447022865698 2.63867 0.0673777429475 0.445067820845 2.62713 
0.0818819860302 0.555695023657 3.19267 0.0676737124681 0.459270067498 2.63867 0.0673233894349 0.456892587717 2.62501 
0.0818033632982 0.569965752949 3.1896 0.0678239871812 0.472564309866 2.64453 0.0671689139272 0.468000080409 2.61899 
0.0818043783374 0.584777314212 3.18964 0.0677738956102 0.484480628716 2.64258 0.0663022050086 0.473960271556 2.5852 
0.0823616409505 0.603666236424 3.21137 0.0676236208971 0.495644528802 2.63672 0.0669546367149 0.490741236944 2.61063 
0.082707225096 0.621167062121 3.22484 0.0676236208971 0.507882665316 2.63672 0.0673002208604 0.50545379105 2.62411 
0.0829847955032 0.638269850153 3.23567 0.0676236208971 0.52012080183 2.63672 0.0676703677306 0.52048035076 2.63854 
0.0831390631113 0.65450241773 3.24168 0.0676236208971 0.532358938343 2.63672 0.0678154510688 0.533869098627 2.6442 
0.0825528290793 0.66482729912 3.21882 0.0676236208971 0.544597074857 2.63672 0.0676050199988 0.544447275206 2.63599 
0.0822940246672 0.677636157487 3.20873 0.067573529326 0.556422740844 2.63477 0.0681610719025 0.561260760317 2.65767 
0.0818319311473 0.688640602264 3.19072 0.067573529326 0.568651812071 2.63477 0.0677419524501 0.570069143912 2.64133 
0.0817877830586 0.703070568312 3.18899 0.067573529326 0.580880883298 2.63477 0.0676317534397 0.581381394 2.63704 
0.081760762227 0.717634885289 3.18794 0.067573529326 0.593109954526 2.63477 0.0676739998587 0.593991809797 2.63868 
0.0815852277141 0.73085900282 3.1811 0.067573529326 0.605339025753 2.63477 0.0674952490169 0.604637772962 2.63171 
0.0814166700668 0.744083348866 3.17452 0.067573529326 0.61756809698 2.63477 0.0673299076985 0.615341589849 2.62527 
0.0813323912431 0.758032179158 3.17124 0.067573529326 0.629797168208 2.63477 0.0673425834586 0.627644712138 2.62576 
0.0813727910245 0.773135094983 3.17281 0.067523437755 0.641550311904 2.63281 0.0674836861311 0.641172625761 2.63126 
0.0813487297047 0.787628513055 3.17188 0.067523437755 0.653770317845 2.63281 0.0676600705864 0.655093213903 2.63814 
0.081658023143 0.805401133011 3.18394 0.067523437755 0.665990323786 2.63281 0.068219938059 0.672859974953 2.65997 
0.0813654595068 0.817240604969 3.17253 0.067523437755 0.678210329727 2.63281 0.0681831214881 0.684836241218 2.65853 
0.0811753414493 0.83002169481 3.16512 0.067523437755 0.690430335668 2.63281 0.0673637036107 0.688797046509 2.62658 
0.0812571193633 0.845563327002 3.1683 0.067523437755 0.702650341609 2.63281 0.0676845843936 0.704327236986 2.6391 
0.0815425226931 0.863290340003 3.17943 0.067523437755 0.71487034755 2.63281 0.0680882153267 0.720849645293 2.65483 
0.0821042062297 0.884095631317 3.20133 0.067473346184 0.726550968956 2.63086 0.0683231663186 0.735701806689 2.66399 
0.0822652611479 0.900717762752 3.20761 0.067473346184 0.738761909611 2.63086 0.0688416740028 0.753743654693 2.68421 
0.0827877800712 0.921421252737 3.22799 0.067473346184 0.750972850265 2.63086 0.0693138200791 0.771457174892 2.70262 
0.0827497161027 0.935973174661 3.2265 0.067473346184 0.76318379092 2.63086 0.0690464917839 0.780977472285 2.6922 
0.082583940641 0.94904367587 3.22004 0.067473346184 0.775394731575 2.63086 0.0687566124983 0.790141857597 2.6809 
0.082884752999 0.967500580531 3.23177 0.067473346184 0.787605672229 2.63086 0.068392176752 0.798331035771 2.66669 
0.0825188925291 0.978163746935 3.2175 0.0674232546129 0.799222836631 2.62891 0.0677275217729 0.802829563481 2.64077 
0.0825242673449 0.993162229378 3.21771 0.0674232546129 0.811424711999 2.62891 0.0674089706884 0.811252807967 2.62835 
0.0828486824207 1.01205997785 3.23036 0.0674232546129 0.823626587368 2.62891 0.0679727821384 0.830339486101 2.65033 
0.0826525291606 1.02462179831 3.22271 0.0674232546129 0.835828462736 2.62891 0.0678074224759 0.840590891311 2.64389 
0.0827162993015 1.04038186329 3.2252 0.0674232546129 0.848030338105 2.62891 0.0678524755393 0.85342895568 2.64564 
0.0828888681879 1.05755313894 3.23193 0.0674232546129 0.860232213473 2.62891 0.0685039288946 0.874020198564 2.67104 
0.0827776969412 1.07111537439 3.22759 0.0674232546129 0.872434088842 2.62891 0.0688955016517 0.8914844671 2.68631 
0.0828320137656 1.08680868026 3.22971 0.0673731630419 0.883978730953 2.62695 0.0684703714554 0.898374802878 2.66973 
0.083003426975 1.10407921648 3.23639 0.0673731630419 0.896171541035 2.62695 0.0687475016046 0.914452456641 2.68054 
0.0828215087218 1.11664797424 3.2293 0.0673731630419 0.908364351117 2.62695 0.0686787051855 0.925966433141 2.67786 
0.0826588028363 1.12941339625 3.22296 0.0673731630419 0.920557161199 2.62695 0.0691510836202 0.944849883204 2.69628 
0.0827316655268 1.14538126399 3.2258 0.0673731630419 0.932749971281 2.62695 0.0691367752369 0.95716635831 2.69572 
0.0823091340754 1.1544273502 3.20932 0.0673731630419 0.944942781363 2.62695 0.0679718649344 0.953339879049 2.6503 
0.0820500973049 1.1656431859 3.19922 0.0673731630419 0.957135591445 2.62695 0.067884027359 0.964393175892 2.64687 
0.0818841445171 1.17810450529 3.19275 0.0673230714709 0.968607711266 2.625 0.0680243595801 0.9786974629 2.65234 
0.0816615513212 1.18968059648 3.18407 0.0673230714709 0.980791456062 2.625 0.0673148533225 0.980671730542 2.62468 
0.081657203774 1.2043951137 3.1839 0.0673230714709 0.992975200858 2.625 0.067396239896 0.994054391544 2.62785 
0.0815323172693 1.21730836506 3.17903 0.0673230714709 1.00515894565 2.625 0.0673377650799 1.0053783268 2.62557 
0.0814129584477 1.2302599447 3.17438 0.0673230714709 1.01734269045 2.625 0.0673892508011 1.01834274966 2.62758 
0.0813772853244 1.24444807166 3.17299 0.0673230714709 1.02952643525 2.625 0.0670305873257 1.025053672 2.6136 
0.081617592788 1.2628936176 3.18236 0.0673230714709 1.04171018004 2.625 0.067757807851 1.04843698711 2.64195 
0.0817783786596 1.28018128956 3.18863 0.0672729798998 1.05310977757 2.62305 0.0674136545438 1.05531193724 2.62853 
0.0819372322881 1.29749656017 3.19482 0.0672729798998 1.06528445708 2.62305 0.0677204898751 1.07237088943 2.6405 
0.0821261518655 1.31535087062 3.20219 0.0672729798998 1.07745913659 2.62305 0.0677265311926 1.08472331583 2.64073 
0.0818575517141 1.32586302232 3.19172 0.0672729798998 1.0896338161 2.62305 0.0696081814353 1.12745753915 2.7141 
0.0815110564792 1.33500217544 3.17821 0.0672729798998 1.10180849561 2.62305 0.0692401441344 1.13402705154 2.69975 
0.0817677757807 1.35400463339 3.18821 0.0672729798998 1.11398317512 2.62305 0.0695184055019 1.15116550814 2.7106 
0.0818504525546 1.37018651748 3.19144 0.0672729798998 1.12615785463 2.62305 0.0695795402098 1.16476995438 2.71298 
0.0819172066661 1.3861288974 3.19404 0.0672228883288 1.13748492987 2.62109 0.0696462943213 1.1784916147 2.71558 
0.0824466963402 1.41000917489 3.21469 0.0672228883288 1.14965054409 2.62109 0.0678893349131 1.16104816025 2.64708 
0.0824821126463 1.42554200849 3.21607 0.0672228883288 1.16181615831 2.62109 0.0683245971569 1.18085704082 2.66405 
0.0823289762565 1.43779477317 3.2101 0.0672228883288 1.17398177254 2.62109 0.0677869688254 1.18383288483 2.64309 
0.0822128154198 1.45064454374 3.20557 0.0672228883288 1.18614738676 2.62109 0.0676554539926 1.19378000482 2.63796 
0.0822218284783 1.4656836158 3.20592 0.0672228883288 1.19831300098 2.62109 0.0680859100871 1.21369719852 2.65474 
0.0819132443446 1.47500699607 3.19389 0.0672228883288 1.21047861521 2.62109 0.0674765319394 1.21504596086 2.63098 
0.0941249464423 -1.4341481854 3.10541 0.0803924177318 -1.22491055101 2.65234 0.0844087447996 -1.28610589182 2.78485 
0.0943195260027 -1.42266957868 3.11183 0.0803924177318 -1.2125998922 2.65234 0.0843455638928 -1.27222721458 2.78277 
0.0943430264383 -1.4085771031 3.11261 0.0803924177318 -1.2002892334 2.65234 0.0817184652228 -1.22008762448 2.69609 
0.0941962426595 -1.39196109837 3.10777 0.0803924177318 -1.18797857459 2.65234 0.0808721388019 -1.19506753111 2.66817 
0.0936978845587 -1.37024858514 3.09132 0.0803924177318 -1.17566791579 2.65234 0.0802748866477 -1.17394912777 2.64847 
0.0936783948063 -1.35561839655 3.09068 0.0803332186024 -1.16250058743 2.65039 0.0805605773682 -1.16579069211 2.65789 
0.0938261469303 -1.34338872112 3.09556 0.0803332186024 -1.15019899391 2.65039 0.0807801604671 -1.1565982406 2.66514 
0.094089334466 -1.33274890458 3.10424 0.0803332186024 -1.13789740039 2.65039 0.0843986422138 -1.19548298005 2.78452 
0.09423296751 -1.32035333507 3.10898 0.0803332186024 -1.12559580688 2.65039 0.0847249383918 -1.18713076671 2.79528 
0.0945486552502 -1.310298188 3.11939 0.0803332186024 -1.11329421336 2.65039 0.084593662588 -1.17233738028 2.79095 
0.0949724507756 -1.30162800908 3.13337 0.0803332186024 -1.10099261984 2.65039 0.0845648218012 -1.15898810382 2.79 
0.0950937396169 -1.28872840877 3.13738 0.080274019473 -1.08788874849 2.64844 0.0814102929971 -1.10328774296 2.68593 
0.0954873141024 -1.27944003309 3.15036 0.080274019473 -1.07559622025 2.64844 0.0824235288775 -1.10439762083 2.71936 
0.0955693705128 -1.26590477439 3.15307 0.080274019473 -1.06330369202 2.64844 0.0824826268365 -1.09255874091 2.7213 
0.0952153536488 -1.24663496741 3.14139 0.080274019473 -1.05101116379 2.64844 0.0821286099724 -1.07529293431 2.70963 
0.0951336946934 -1.23099780223 3.13869 0.080274019473 -1.03871863556 2.64844 0.0813847185685 -1.05309070583 2.68508 
0.0951755431014 -1.2169648768 3.14008 0.080274019473 -1.02642610733 2.64844 0.0828110259132 -1.05886561468 2.73214 
0.0949802264425 -1.19992293419 3.13363 0.080274019473 -1.0141335791 2.64844 0.0827034528858 -1.04482557656 2.72859 
0.0953301386794 -1.18974541129 3.14518 0.0802148203436 -1.00110223003 2.64648 0.0811068179679 -1.01223459693 2.67591 
0.0954327688108 -1.17641244337 3.14856 0.0802148203436 -0.988818767086 2.64648 0.0812061961939 -1.00103958915 2.67919 
0.0950531052536 -1.15717659967 3.13604 0.0802148203436 -0.976535304141 2.64648 0.0812888596266 -0.989610659461 2.68192 
0.0948410159898 -1.14007142193 3.12904 0.0802148203436 -0.964251841196 2.64648 0.0811014198051 -0.974909537111 2.67574 
0.0944228137415 -1.12058510488 3.11524 0.0802148203436 -0.951968378251 2.64648 0.0815295150719 -0.967570829307 2.68986 
0.0941598429994 -1.10304534393 3.10656 0.0802148203436 -0.939684915306 2.64648 0.0819238844675 -0.959705926008 2.70287 
0.0945863918046 -1.09355798289 3.12064 0.0802148203436 -0.92740145236 2.64648 0.0815463238091 -0.942795593274 2.69041 
0.0944080356385 -1.07703902331 3.11475 0.0801556212142 -0.914442625585 2.64453 0.0816400003611 -0.931376928432 2.6935 
0.094784266629 -1.06681668191 3.12717 0.0801556212142 -0.902168227927 2.64453 0.0820484252141 -0.923472131565 2.70698 
0.0950792144399 -1.05557670236 3.1369 0.0801556212142 -0.889893830268 2.64453 0.0802267945815 -0.89068400243 2.64688 
0.0948295186979 -1.03828311893 3.12866 0.0801556212142 -0.877619432609 2.64453 0.0819482014927 -0.897246294245 2.70367 
0.0953508858353 -1.02939025842 3.14586 0.0801556212142 -0.86534503495 2.64453 0.0824695686301 -0.890325976737 2.72087 
0.0952773927755 -1.01400681503 3.14344 0.0801556212142 -0.853070637291 2.64453 0.0828152533901 -0.881376251806 2.73228 
0.0949522817363 -0.996006521053 3.13271 0.0801556212142 -0.840796239632 2.64453 0.0820709645311 -0.860887325374 2.70772 
0.0950376406372 -0.982348584975 3.13553 0.0800964220848 -0.827909935148 2.64258 0.082156323432 -0.849201932299 2.71054 
0.0948388552794 -0.965770984878 3.12897 0.0800964220848 -0.815644602775 2.64258 0.0807697182378 -0.822500968628 2.66479 
0.0942189265055 -0.945030133232 3.10851 0.0800964220848 -0.803379270403 2.64258 0.0808302109029 -0.810739283621 2.66679 
0.0943738834064 -0.932132704627 3.11363 0.0800964220848 -0.79111393803 2.64258 0.0820605367548 -0.810513537299 2.70738 
0.0946874032098 -0.920729666117 3.12397 0.0800964220848 -0.778848605657 2.64258 0.0822571397228 -0.799859181109 2.71387 
0.0950177606562 -0.909391756687 3.13487 0.0800964220848 -0.766583273285 2.64258 0.082086833829 -0.78563301746 2.70825 
0.0959840968356 -0.90394207882 3.16675 0.0800964220848 -0.754317940912 2.64258 0.0828750667683 -0.780486170175 2.73425 
0.0963483463617 -0.892618420215 3.17877 0.0800372229554 -0.741504158718 2.64062 0.0810013767451 -0.750436553151 2.67243 
0.096559192675 -0.879785493248 3.18573 0.0800372229554 -0.729247891632 2.64062 0.0804115895202 -0.732658879895 2.65298 
0.0966436121367 -0.865755431151 3.18851 0.0800372229554 -0.716991624546 2.64062 0.0804960089818 -0.721101533989 2.65576 
0.0961192387935 -0.846339035872 3.17121 0.0800372229554 -0.704735357459 2.64062 0.0810062256972 -0.713267518727 2.67259 
0.0964540621898 -0.834516975749 3.18226 0.0800372229554 -0.692479090373 2.64062 0.0813452187588 -0.703795821648 2.68378 
0.0962060213063 -0.817638706264 3.17407 0.0800372229554 -0.680222823287 2.64062 0.0799638599718 -0.679599323695 2.6382 
0.0965200541881 -0.80552730117 3.18443 0.0800372229554 -0.667966556201 2.64062 0.079730799532 -0.665409238602 2.63052 
0.0964255682729 -0.789972901553 3.18132 0.079978023826 -0.655225296297 2.63867 0.0783977640578 -0.642278912712 2.58654 
0.0959697450936 -0.771542492272 3.16628 0.079978023826 -0.642978094497 2.63867 0.0786072734767 -0.631958036668 2.59345 
0.0963859961987 -0.760129126948 3.18001 0.079978023826 -0.630730892697 2.63867 0.0783730351246 -0.61807346622 2.58572 
0.0959984341248 -0.742372254497 3.16722 0.079978023826 -0.618483690897 2.63867 0.0796443205303 -0.615903106431 2.62766 
0.0962968939934 -0.729934151068 3.17707 0.079978023826 -0.606236489097 2.63867 0.0804719665619 -0.609980593987 2.65497 
0.0966585709011 -0.717874147099 3.189 0.079978023826 -0.593989287297 2.63867 0.0787024892639 -0.58451601165 2.59659 
0.0965165132246 -0.702039322832 3.18432 0.0799188246966 -0.581311484398 2.63672 0.0785665307165 -0.571475203348 2.5921 
0.0963822384414 -0.68630342494 3.17989 0.0799188246966 -0.569073347884 2.63672 0.0783881456445 -0.558173930182 2.58622 
0.0963772666395 -0.671509570421 3.17972 0.0799188246966 -0.556835211371 2.63672 0.0784227603699 -0.546411368193 2.58736 
0.0959316399899 -0.65371444992 3.16502 0.0799188246966 -0.544597074857 2.63672 0.078161249372 -0.532620292362 2.57873 
0.0957885995153 -0.638071409796 3.1603 0.0799188246966 -0.532358938343 2.63672 0.0806748926792 -0.537395293046 2.66166 
0.0958835696031 -0.624021177659 3.16343 0.0799188246966 -0.52012080183 2.63672 0.0807833545607 -0.525747260525 2.66524 
0.0961516205439 -0.611041785233 3.17228 0.0799188246966 -0.507882665316 2.63672 0.0809041736824 -0.514144540051 2.66923 
0.0965009907966 -0.598484628546 3.18381 0.0798596255671 -0.495277384707 2.63477 0.0812535439351 -0.503922256742 2.68075 
0.0968614392067 -0.585887480911 3.1957 0.0798596255671 -0.48304831348 2.63477 0.0816139923452 -0.493659982484 2.69265 
0.0967943198813 -0.570659178742 3.19348 0.0798596255671 -0.470819242252 2.63477 0.0812740815237 -0.479158288133 2.68143 
0.0967185721671 -0.5554018847 3.19098 0.0798596255671 -0.458590171025 2.63477 0.0785334841322 -0.450974865755 2.59101 
0.0964647501186 -0.539172474813 3.18261 0.0798596255671 -0.446361099798 2.63477 0.0785147676105 -0.438844256683 2.5904 
0.09639865695 -0.524041331223 3.18043 0.0798596255671 -0.43413202857 2.63477 0.0785720806349 -0.427132690803 2.59229 
0.0964620691033 -0.509614613606 3.18252 0.0798596255671 -0.421902957343 2.63477 0.0805464062875 -0.425531259065 2.65742 
0.0963654224778 -0.494347385594 3.17933 0.0798004264377 -0.409370199024 2.63281 0.0802247567209 -0.411546981533 2.64681 
0.0963121996277 -0.479325868117 3.17758 0.0798004264377 -0.397150193083 2.63281 0.0801424040257 -0.398852144704 2.6441 
0.0966327435465 -0.466123574997 3.18815 0.0798004264377 -0.384930187142 2.63281 0.0792023360146 -0.382045201826 2.61308 
0.0967965311769 -0.452090976014 3.19356 0.0798004264377 -0.372710181201 2.63281 0.0794389157386 -0.371021735109 2.62089 
0.0966600234188 -0.43665166138 3.18905 0.0798004264377 -0.36049017526 2.63281 0.0795065915011 -0.359162806316 2.62312 
0.0967552175266 -0.422265362414 3.19219 0.0798004264377 -0.348270169319 2.63281 0.0787109369913 -0.343515349189 2.59687 
0.096086062133 -0.404631131932 3.17012 0.0798004264377 -0.336050163378 2.63281 0.0815208216451 -0.343294975421 2.68957 
0.0961012232381 -0.389978796359 3.17062 0.0797412273083 -0.32358992735 2.63086 0.0812409626748 -0.329675853974 2.68034 
0.0964293260302 -0.376543813539 3.18144 0.0797412273083 -0.311378986695 2.63086 0.080565484132 -0.314597600995 2.65805 
0.0962401590856 -0.361067685012 3.1752 0.0797412273083 -0.299168046041 2.63086 0.0819957804805 -0.307626534704 2.70524 
0.0963058042139 -0.346566459308 3.17737 0.0797412273083 -0.286957105386 2.63086 0.081424579701 -0.293014824163 2.6864 
0.0962701199731 -0.331696001349 3.17619 0.0797412273083 -0.274746164731 2.63086 0.0813888954602 -0.280423159189 2.68522 
0.0961054073563 -0.316411666925 3.17075 0.0797412273083 -0.262535224076 2.63086 0.0812067815368 -0.267360326734 2.67921 
0.0961848405631 -0.30194420255 3.17337 0.0797412273083 -0.250324283422 2.63086 0.081271964172 -0.255129584537 2.68136 
0.0961609137666 -0.287143769834 3.17259 0.0796820281789 -0.237936569684 2.62891 0.0809439191916 -0.241704671799 2.67054 
0.0965068442261 -0.273398449796 3.184 0.0796820281789 -0.225734694316 2.62891 0.0802051368922 -0.227216631814 2.64616 
0.0968143154856 -0.259444120243 3.19414 0.0796820281789 -0.213532818947 2.62891 0.0792861123217 -0.212471839063 2.61584 
0.0971794899981 -0.245541420882 3.20619 0.0796820281789 -0.201330943579 2.62891 0.0780674355172 -0.197251385471 2.57564 
0.0971037784162 -0.230480417621 3.20369 0.0796820281789 -0.18912906821 2.62891 0.0780030694716 -0.185143980191 2.57351 
0.0970905829072 -0.215581413748 3.20326 0.0796820281789 -0.176927192842 2.62891 0.0814564266936 -0.180867094415 2.68745 
0.0969696120299 -0.200463648981 3.19927 0.0796820281789 -0.164725317474 2.62891 0.081853563822 -0.169214496607 2.70055 
0.0966645399539 -0.185030535746 3.1892 0.0796228290495 -0.152410126026 2.62695 0.0818864080655 -0.156742958296 2.70163 
0.0971761586018 -0.171129063053 3.20608 0.0796228290495 -0.140217315944 2.62695 0.0825173065999 -0.145314545947 2.72245 
0.0972110985176 -0.156304454396 3.20723 0.0796228290495 -0.128024505862 2.62695 0.0816746584452 -0.131323615522 2.69465 
0.097432083549 -0.141739794925 3.21452 0.0796228290495 -0.11583169578 2.62695 0.0815946688012 -0.118700239199 2.69201 
0.0976757090678 -0.12713692503 3.22256 0.0796228290495 -0.103638885698 2.62695 0.0815422408613 -0.106137235778 2.69028 
0.0970906479453 -0.111507702497 3.20326 0.0796228290495 -0.0914460756158 2.62695 0.0795886479116 -0.0914068188981 2.62583 
0.0967205160838 -0.0962715949088 3.19105 0.0796228290495 -0.0792532655337 2.62695 0.0816234879087 -0.0812446384816 2.69296 
0.0963330913126 -0.0811342809041 3.17827 0.0795636299201 -0.0670105963769 2.625 0.0812437159546 -0.0684256093325 2.68043 
0.0963601471647 -0.0664012375031 3.17916 0.0795636299201 -0.0548268515811 2.625 0.0812631189896 -0.0559979599766 2.68107 
0.0968484388119 -0.0519071128654 3.19527 0.0795636299201 -0.0426431067853 2.625 0.0818877594128 -0.0438887525941 2.70168 
0.0970032439572 -0.0371357732775 3.20038 0.0795636299201 -0.0304593619895 2.625 0.0810184889934 -0.0310163260094 2.673 
0.0968071974263 -0.0222364324445 3.19391 0.0795636299201 -0.0182756171937 2.625 0.0804956043002 -0.0184896899682 2.65575 
0.0964367981859 -0.00738378414359 3.18169 0.0795636299201 -0.0060918723979 2.625 0.0789347981522 -0.00604372523702 2.60425 
0.0959065858662 0.00734318788373 3.16419 0.0795636299201 0.0060918723979 2.625 0.0811892284747 0.00621633804853 2.67863 
0.0958901818105 0.0220257956702 3.16365 0.0795044307907 0.0182620192642 2.62305 0.0808134599774 0.0185627008236 2.66623 
0.0961278960881 0.0368006636597 3.1715 0.0795044307907 0.0304366987737 2.62305 0.0808662347872 0.030958038498 2.66798 
0.0963590415169 0.0516448143613 3.17912 0.0795044307907 0.0426113782832 2.62305 0.0796005282056 0.0426628828756 2.62622 
0.0966445226701 0.0665971990705 3.18854 0.0795044307907 0.0547860577927 2.62305 0.0803759341851 0.0553866058988 2.6518 
0.0971094078256 0.0817881152323 3.20388 0.0795044307907 0.0669607373022 2.62305 0.0810596797939 0.0682706092038 2.67436 
0.0973266206469 0.096874886282 3.21104 0.0795044307907 0.0791354168117 2.62305 0.0813902973927 0.0810125303023 2.68527 
0.0973950479609 0.111857303072 3.2133 0.0795044307907 0.0913100963212 2.62305 0.0809518755199 0.0929724730759 2.6708 
0.09710811429 0.126398130754 3.20384 0.0794452316613 0.103407720897 2.62109 0.0808385357805 0.105221277236 2.66706 
0.0963695487843 0.140194067336 3.17947 0.0794452316613 0.11557333512 2.62109 0.0801069582579 0.116535985088 2.64293 
0.0962650686802 0.154783345388 3.17602 0.0794452316613 0.127738949343 2.62109 0.0799680151841 0.128579526135 2.63834 
0.0959650768028 0.168996324977 3.16612 0.0794452316613 0.139904563567 2.62109 0.0808598971851 0.142395816453 2.66777 
0.0961515699587 0.184048633664 3.17228 0.0794452316613 0.15207017779 2.62109 0.0798959529626 0.152932926466 2.63596 
0.0965808503643 0.199659968524 3.18644 0.0794452316613 0.164235792013 2.62109 0.0790835330743 0.163488058604 2.60916 
0.0963799115225 0.214003428148 3.17981 0.0794452316613 0.176401406236 2.62109 0.0788733877272 0.175131675228 2.60223 
0.0967250037131 0.229581377922 3.1912 0.0793860325319 0.188426508522 2.61914 0.0792230036794 0.188039551818 2.61376 
0.0969321500809 0.244916472195 3.19803 0.0793860325319 0.200583057459 2.61914 0.0795416253609 0.200976190663 2.62427 
0.0968913784148 0.259650634371 3.19669 0.0793860325319 0.212739606395 2.61914 0.0793893783811 0.212748572641 2.61925 
0.097228210766 0.275442040542 3.2078 0.0793860325319 0.224896155332 2.61914 0.0807318299278 0.228708723495 2.66354 
0.0971421436723 0.290073796631 3.20496 0.0793860325319 0.237052704269 2.61914 0.0811121005074 0.242206873942 2.67609 
0.0976617475544 0.30658052051 3.2221 0.0793860325319 0.249209253206 2.61914 0.0817935914618 0.256767080998 2.69857 
0.0977163651105 0.321715487411 3.2239 0.0793860325319 0.261365802143 2.61914 0.0803268593209 0.264463323716 2.65018 
0.0974728913474 0.335840116423 3.21587 0.0793268334025 0.273318382138 2.61719 0.0809732080187 0.278990919755 2.67151 
0.0975009010917 0.3508671398 3.21679 0.0793268334025 0.285465865789 2.61719 0.08048004574 0.289615820403 2.65523 
0.0970656877655 0.364164850813 3.20244 0.0793268334025 0.297613349439 2.61719 0.0798001662853 0.299389169532 2.6328 
0.0966240934784 0.377304354764 3.18787 0.0793268334025 0.30976083309 2.61719 0.0793563317968 0.309876020433 2.61816 
0.0965230314881 0.39169049438 3.18453 0.0793268334025 0.32190831674 2.61719 0.0791943652334 0.321370760865 2.61282 
0.0967955266994 0.407618781173 3.19352 0.0793268334025 0.334055800391 2.61719 0.0794813639424 0.334706548958 2.62229 
0.0968550799252 0.422701188336 3.19549 0.0793268334025 0.346203284041 2.61719 0.0795456577235 0.34715829126 2.62441 
0.0973396210416 0.439721673373 3.21147 0.0792676342731 0.358083341746 2.61523 0.0799114609377 0.360991762133 2.63648 
0.0975110325833 0.455428075332 3.21713 0.0792676342731 0.37022176011 2.61523 0.0798730089641 0.373049179973 2.63521 
0.0972468767024 0.469085945014 3.20841 0.0792676342731 0.382360178474 2.61523 0.0788986297388 0.380580225775 2.60306 
0.0970466532798 0.482981091814 3.20181 0.0792676342731 0.394498596839 2.61523 0.0789714435118 0.39302451677 2.60546 
0.0965996319241 0.495548862477 3.18706 0.0792676342731 0.406637015203 2.61523 0.0785327181278 0.402866950529 2.59099 
0.0964649741388 0.509629961074 3.18262 0.0792676342731 0.418775433567 2.61523 0.07841794755 0.41428649014 2.5872 
0.0960786116566 0.522301504477 3.16987 0.0792676342731 0.430913851932 2.61523 0.078025298051 0.424160277263 2.57425 
0.0962869865219 0.538178896969 3.17674 0.0792084351437 0.442721387346 2.61328 0.0782792357228 0.437527793305 2.58262 
0.0961680462789 0.552240515492 3.17282 0.0792084351437 0.454850740424 2.61328 0.0781136053461 0.44856373143 2.57716 
0.096417395151 0.568436986807 3.18105 0.0792084351437 0.466980093502 2.61328 0.0783908194334 0.46215977026 2.58631 
0.0967118515628 0.584982667514 3.19076 0.0792084351437 0.47910944658 2.61328 0.0788850078688 0.477153126367 2.60261 
0.0969121761559 0.601034738291 3.19737 0.0792084351437 0.491238799657 2.61328 0.0790936862453 0.490527144251 2.6095 
0.0972617848816 0.61809685924 3.20891 0.0793860325319 0.504496780881 2.61914 0.0794840232783 0.505119510277 2.62237 
0.0974195167417 0.634017296349 3.21411 0.0793860325319 0.516653329817 2.61914 0.0797121191427 0.518775538572 2.6299 
0.097584966457 0.650037451609 3.21957 0.0791492360143 0.527232518937 2.61133 0.0809198406395 0.539026951626 2.66974 
0.09711727021 0.66179378232 3.20414 0.0791492360143 0.539352806729 2.61133 0.0804834060421 0.548444345516 2.65535 
0.0969869916572 0.675757835587 3.19984 0.0791492360143 0.55147309452 2.61133 0.0803351986514 0.55973630107 2.65046 
0.0965572848906 0.687549868056 3.18566 0.0791492360143 0.563593382312 2.61133 0.079819374206 0.568365196534 2.63344 
0.0963472768462 0.700808335631 3.17873 0.0791492360143 0.575713670104 2.61133 0.0796174236603 0.579119161319 2.62677 
0.0960291537902 0.713199525206 3.16824 0.0791492360143 0.587833957895 2.61133 0.0793811619004 0.589556449715 2.61898 
0.0958545481549 0.726581152641 3.16248 0.0791492360143 0.599954245687 2.61133 0.0792255040333 0.600532360197 2.61384 
0.0954618480706 0.738222743076 3.14952 0.0790900368849 0.61161673652 2.60938 0.0788424874004 0.609702394161 2.60121 
0.0955752094894 0.753735017662 3.15326 0.0790900368849 0.623727959025 2.60938 0.0789536664294 0.622652500356 2.60488 
0.0959538252105 0.771414505412 3.16575 0.0790900368849 0.635839181531 2.60938 0.0794830693861 0.638998940632 2.62234 
0.0959488895409 0.786067679237 3.16559 0.0790900368849 0.647950404036 2.60938 0.0800548193763 0.655854448967 2.64121 
0.0962457595891 0.803238121062 3.17538 0.0790900368849 0.660061626542 2.60938 0.080145908857 0.668873616 2.64421 
0.0958260686909 0.814409553237 3.16154 0.0790900368849 0.672172849047 2.60938 0.0786039565333 0.668041734337 2.59334 
0.0956336426145 0.827418735951 3.15519 0.0790900368849 0.684284071552 2.60938 0.0784115304569 0.678413659053 2.58699 
0.0957673320547 0.843240463579 3.1596 0.0790308377555 0.695874040095 2.60742 0.0787969245939 0.693814412469 2.5997 
0.0962356064181 0.862100423241 3.17505 0.0790308377555 0.707976197314 2.60742 0.0802304150361 0.718722283091 2.647 
0.0968779155269 0.882689491652 3.19624 0.0790308377555 0.720078354533 2.60742 0.0806443392223 0.734779546046 2.66066 
0.0970184484211 0.89882657494 3.20088 0.0790308377555 0.732180511752 2.60742 0.0812185606605 0.752448651654 2.6796 
0.0973078607665 0.916408789026 3.21043 0.0790308377555 0.744282668971 2.60742 0.0808300446944 0.761226922386 2.66678 
0.0972437910056 0.930696548927 3.20831 0.0790308377555 0.75638482619 2.60742 0.0794930129899 0.760808192363 2.62267 
0.0969058457802 0.942301552323 3.19716 0.0790308377555 0.768486983409 2.60742 0.0789845739827 0.768037119683 2.6059 
0.0971198428284 0.959254599906 3.20422 0.0789716386261 0.780004429662 2.60547 0.0796987429722 0.787186053605 2.62946 
0.097111489045 0.974042974531 3.20395 0.0789716386261 0.792097521594 2.60547 0.0795373617517 0.797771810409 2.62413 
0.097014264303 0.987923792491 3.20074 0.0789716386261 0.804190613527 2.60547 0.079470047312 0.809266050657 2.62191 
0.0974092118151 1.00686213114 3.21377 0.0789716386261 0.81628370546 2.60547 0.0798294117537 0.825150005301 2.63377 
0.0973460598141 1.0211161712 3.21169 0.0789716386261 0.828376797392 2.60547 0.0802604915469 0.841896282026 2.64799 
0.0973069935918 1.03560720732 3.2104 0.0789716386261 0.840469889325 2.60547 0.0806215253 0.858029105448 2.6599 
0.0976148767593 1.0538318793 3.22056 0.0789716386261 0.852562981258 2.60547 0.0808029743894 0.872333738269 2.66589 
0.097428947267 1.06674411757 3.21442 0.0789124394967 0.86400790522 2.60352 0.0809544553648 0.886365823235 2.67089 
0.0975035532011 1.08249189649 3.21688 0.0789124394967 0.876091931866 2.60352 0.0805307031981 0.894058019108 2.65691 
0.0977142405324 1.09979414904 3.22383 0.0789124394967 0.888175958513 2.60352 0.0815334679434 0.917676180123 2.68999 
0.0975907620749 1.11334865045 3.21976 0.0789124394967 0.900259985159 2.60352 0.0814928624859 0.929698329441 2.68865 
0.09771809946 1.12976513533 3.22396 0.0789124394967 0.912344011805 2.60352 0.0819739782621 0.947739908541 2.70452 
0.0976781732894 1.14426119265 3.22264 0.0789124394967 0.924428038452 2.60352 0.082245310014 0.963471299241 2.71348 
0.0969859004623 1.15100314357 3.1998 0.0789124394967 0.936512065098 2.60352 0.0808954802555 0.960046270961 2.66894 
0.0965448120271 1.16055253077 3.18525 0.0788532403673 0.94788446677 2.60156 0.0796820715377 0.95784773763 2.62891 
0.0961290450946 1.17027509239 3.17153 0.0788532403673 0.95995942813 2.60156 0.0797598643389 0.97099666928 2.63147 
0.0958166381655 1.181144452 3.16123 0.0788532403673 0.97203438949 2.60156 0.0791144044953 0.975253794457 2.61018 
0.0958686758768 1.19646649833 3.16294 0.0788532403673 0.98410935085 2.60156 0.0789246305283 0.985000318992 2.60392 
0.0958374720388 1.21075285838 3.16191 0.0788532403673 0.99618431221 2.60156 0.0788822834948 0.996551225579 2.60252 
0.0955951472822 1.22233015798 3.15392 0.0788532403673 1.00825927357 2.60156 0.0786186551452 1.00525974274 2.59382 
0.0955446199002 1.23631503529 3.15225 0.0788532403673 1.02033423493 2.60156 0.0785268863776 1.01611132479 2.5908 
0.0957812357565 1.25404394501 3.16006 0.0787940412379 1.03163411431 2.59961 0.0793602485361 1.03904734957 2.61829 
0.0961766313089 1.27394850574 3.1731 0.0787940412379 1.04370001039 2.59961 0.0816861990958 1.08200931828 2.69503 
0.0965481867822 1.29365472736 3.18536 0.0787940412379 1.05576590646 2.59961 0.081967228752 1.09828362911 2.7043 
0.0969286380231 1.31359530024 3.19791 0.0787940412379 1.06783180253 2.59961 0.0824521095118 1.11740663811 2.7203 
0.096965890405 1.32894874088 3.19914 0.0787940412379 1.07989769861 2.59961 0.0824893618937 1.1305432577 2.72153 
0.096686638457 1.33992732989 3.18993 0.0787940412379 1.09196359468 2.59961 0.0808617254785 1.12061850158 2.66783 
0.0967679722219 1.35587277179 3.19261 0.0787940412379 1.10402949075 2.59961 0.0822659849053 1.15267692829 2.71416 
0.0968840291089 1.37233496654 3.19644 0.0787348421085 1.11525684784 2.59766 0.0806786359835 1.14279014025 2.66179 
0.0969818464203 1.38857155385 3.19967 0.0787348421085 1.12731367863 2.59766 0.0802587933297 1.149133384 2.64794 
0.0971895419987 1.40642814556 3.20652 0.0787348421085 1.13937050942 2.59766 0.0799853875849 1.15746713092 2.63891 
0.097358301431 1.42377894032 3.21209 0.0787348421085 1.15142734021 2.59766 0.0801541470171 1.17218341759 2.64448 
0.0970981128746 1.43484274989 3.20351 0.0787348421085 1.16348417099 2.59766 0.080128738797 1.18408212598 2.64364 
0.0967378523523 1.44433276068 3.19162 0.0787348421085 1.17554100178 2.59766 0.0795336979384 1.18746822177 2.62401 
0.0966166574549 1.45731838549 3.18762 0.0787348421085 1.18759783257 2.59766 0.080024576657 1.20705155742 2.64021 
0.0960589051105 1.46361522278 3.16922 0.078675642979 1.19875266737 2.5957 0.0788502702938 1.20141340138 2.60146 
0.107443576537 -1.41880214185 3.07218 0.0919408017449 -1.21408659916 2.62891 0.0863655268401 -1.14046458999 2.46949 
0.107815694562 -1.40940729056 3.08282 0.0918724950571 -1.20099179309 2.62695 0.0867520032779 -1.1340547996 2.48054 
0.108245596443 -1.4006613719 3.09512 0.0918724950571 -1.18879898301 2.62695 0.0914376903036 -1.1831727567 2.61452 
0.108185211063 -1.38552226188 3.09339 0.0918724950571 -1.17660617292 2.62695 0.0906028595069 -1.16034601775 2.59065 
0.107917195699 -1.36776762919 3.08573 0.0918724950571 -1.16441336284 2.62695 0.0900314163632 -1.14107910342 2.57431 
0.108095433462 -1.35568082719 3.09082 0.0918724950571 -1.15222055276 2.62695 0.0904876503388 -1.13485249776 2.58736 
0.108145646215 -1.34195807852 3.09226 0.0918724950571 -1.14002774268 2.62695 0.0877491208256 -1.08886160188 2.50905 
0.108468977323 -1.33157482717 3.1015 0.0918724950571 -1.12783493259 2.62695 0.0906726587359 -1.11310563504 2.59265 
0.108757613102 -1.32068443602 3.10976 0.0918041883694 -1.11481264882 2.625 0.0877534983904 -1.06562360303 2.50918 
0.108846431808 -1.30731749763 3.1123 0.0918041883694 -1.10262890402 2.625 0.0885534087271 -1.06358489461 2.53205 
0.10923710237 -1.29751236411 3.12347 0.0918041883694 -1.09044515922 2.625 0.0889803422021 -1.05690366795 2.54426 
0.109260474397 -1.28328952913 3.12414 0.0918041883694 -1.07826141443 2.625 0.087689093989 -1.02992867966 2.50734 
0.109365610997 -1.27000998299 3.12714 0.0918041883694 -1.06607766963 2.625 0.0876106730419 -1.0173804029 2.50509 
0.109384063475 -1.25570741398 3.12767 0.0918041883694 -1.05389392484 2.625 0.0867432481482 -0.995795332084 2.48029 
0.109223352647 -1.2393669654 3.12307 0.0918041883694 -1.04171018004 2.625 0.089606992692 -1.01677840791 2.56217 
0.109351010776 -1.22630305124 3.12672 0.0917358816816 -1.02876041855 2.62305 0.0915525325901 -1.0267042734 2.6178 
0.109493836124 -1.21337333088 3.13081 0.0917358816816 -1.01658573904 2.62305 0.0917388917786 -1.01661909591 2.62313 
0.109261941923 -1.19630291705 3.12418 0.0917358816816 -1.00441105953 2.62305 0.0912088812437 -0.998640961088 2.60798 
0.109591676783 -1.18536876365 3.13361 0.0917358816816 -0.992236380024 2.62305 0.0918366740695 -0.993326573657 2.62593 
0.109870231656 -1.17380030691 3.14157 0.0917358816816 -0.980061700514 2.62305 0.0900761675831 -0.962330119459 2.57559 
0.109652312309 -1.156919713 3.13534 0.0917358816816 -0.967887021005 2.62305 0.0896098943921 -0.945456152444 2.56226 
0.10987367534 -1.14467344296 3.14167 0.0917358816816 -0.955712341495 2.62305 0.0921150705162 -0.959662763537 2.63389 
0.109484530672 -1.12608911802 3.13054 0.0916675749938 -0.942835102297 2.62109 0.0891540106217 -0.916982157872 2.54922 
0.109072289139 -1.10737358878 3.11875 0.0916675749938 -0.930669488074 2.62109 0.09124358491 -0.926364861991 2.60897 
0.109454913319 -1.0967319895 3.1297 0.0916675749938 -0.918503873851 2.62109 0.0916736785699 -0.918565031335 2.62127 
0.108985438252 -1.07756393072 3.11627 0.0916675749938 -0.906338259627 2.62109 0.091174010813 -0.901458277794 2.60698 
0.109123502478 -1.06444673477 3.12022 0.0916675749938 -0.894172645404 2.62109 0.0914568515303 -0.892117140425 2.61507 
0.109335493351 -1.05200419995 3.12628 0.0916675749938 -0.882007031181 2.62109 0.0918785235893 -0.884036736281 2.62713 
0.109105575308 -1.03531208533 3.11971 0.0916675749938 -0.869841416958 2.62109 0.0912817322607 -0.866180122441 2.61006 
0.109437970059 -1.02394220449 3.12921 0.091599268306 -0.85703670005 2.61914 0.0886809167678 -0.829731521546 2.53569 
0.109727548057 -1.01208916947 3.13749 0.091599268306 -0.844880151113 2.61914 0.0922765984893 -0.851127611799 2.63851 
0.109591943606 -0.996293963222 3.13361 0.091599268306 -0.832723602176 2.61914 0.0902548889632 -0.820501928032 2.5807 
0.10975351327 -0.983196903557 3.13823 0.091599268306 -0.820567053239 2.61914 0.0903981562373 -0.809807218482 2.5848 
0.110173567715 -0.972338219333 3.15024 0.091599268306 -0.808410504303 2.61914 0.0910008927159 -0.803129532941 2.60203 
0.10956032508 -0.952385797503 3.13271 0.091599268306 -0.796253955366 2.61914 0.0902991815811 -0.784952563813 2.58197 
0.109154445608 -0.934371194048 3.1211 0.091599268306 -0.784097406429 2.61914 0.0916313120806 -0.784371703822 2.62006 
0.109038427632 -0.918907092629 3.11779 0.0915309616183 -0.771365211812 2.61719 0.0915248747186 -0.77131391526 2.61701 
0.10888761427 -0.903185170018 3.11347 0.0915309616183 -0.759217728161 2.61719 0.0913953655054 -0.758093005215 2.61331 
0.109546150109 -0.894109137496 3.1323 0.0915309616183 -0.74707024451 2.61719 0.0864836793994 -0.705874628353 2.47287 
0.110245693306 -0.885187567848 3.15231 0.0915309616183 -0.73492276086 2.61719 0.0869240707594 -0.697932993801 2.48546 
0.11073760652 -0.874440766653 3.16637 0.0915309616183 -0.722775277209 2.61719 0.0875866506338 -0.691628980756 2.50441 
0.110965440008 -0.861513136104 3.17289 0.0915309616183 -0.710627793559 2.61719 0.0878144841221 -0.681773817197 2.51092 
0.110654382759 -0.844412712329 3.16399 0.0915309616183 -0.698480309908 2.61719 0.0870393799861 -0.664204680384 2.48876 
0.110953066092 -0.831966911375 3.17253 0.0914626549305 -0.685820637581 2.61523 0.0901430651119 -0.675925867618 2.5775 
0.11078273296 -0.815987218477 3.16766 0.0914626549305 -0.673682219217 2.61523 0.0910914207565 -0.670947836945 2.60462 
0.110943126935 -0.802444865906 3.17225 0.0914626549305 -0.661543800853 2.61523 0.093509846053 -0.676351009295 2.67377 
0.110664647106 -0.785743837597 3.16429 0.0914626549305 -0.649405382488 2.61523 0.0913947568154 -0.648923290629 2.61329 
0.1102876679 -0.768430430497 3.15351 0.0914626549305 -0.637266964124 2.61523 0.0906771030064 -0.631793623227 2.59277 
0.110599925852 -0.755927879656 3.16244 0.0914626549305 -0.62512854576 2.61523 0.0898149978963 -0.613867146815 2.56812 
0.110393613307 -0.739866944994 3.15654 0.0914626549305 -0.612990127396 2.61523 0.0896234773504 -0.600663810168 2.56265 
0.110599742412 -0.726570252055 3.16243 0.0913943482427 -0.600402977359 2.61328 0.0870507449783 -0.571868255217 2.48908 
0.110856626254 -0.71354553707 3.16978 0.0913943482427 -0.588273624281 2.61328 0.0871886257631 -0.561202851816 2.49303 
0.110747003692 -0.698142204164 3.16664 0.0913943482427 -0.576144271203 2.61328 0.0871673049378 -0.549497253843 2.49242 
0.110475586335 -0.681769496468 3.15888 0.0913943482427 -0.564014918125 2.61328 0.0891831777108 -0.550369291339 2.55006 
0.110704595512 -0.668490660771 3.16543 0.0913943482427 -0.551885565047 2.61328 0.0899783519393 -0.54333505908 2.57279 
0.110216743011 -0.650917401864 3.15148 0.0913943482427 -0.539756211969 2.61328 0.0881090733896 -0.520354054789 2.51934 
0.110226206889 -0.636344680243 3.15175 0.0913943482427 -0.527626858891 2.61328 0.0909463023979 -0.525040254508 2.60047 
0.110426048977 -0.622843249273 3.15746 0.0913260415549 -0.515112231145 2.61133 0.0927793180343 -0.523309241297 2.65288 
0.110726374939 -0.609842204512 3.16605 0.0913260415549 -0.502991943354 2.61133 0.0955890892883 -0.526471321497 2.73322 
0.111088954042 -0.597096051213 3.17642 0.0913260415549 -0.490871655562 2.61133 0.0956646835793 -0.514191580056 2.73538 
0.1114652245 -0.584325432043 3.18718 0.0913260415549 -0.47875136777 2.61133 0.0944345545094 -0.495046882208 2.70021 
0.11126941811 -0.568531908942 3.18158 0.0913260415549 -0.466631079979 2.61133 0.0952672173692 -0.486768546744 2.72402 
0.110821580721 -0.551536052447 3.16877 0.0913260415549 -0.454510792187 2.61133 0.0936004908288 -0.465830255109 2.67636 
0.110689186484 -0.53618709632 3.16499 0.0913260415549 -0.442390504395 2.61133 0.0936756431941 -0.453772158922 2.67851 
0.110557284202 -0.520875599235 3.16122 0.0912577348672 -0.42994839894 2.60938 0.0934093288263 -0.440085341077 2.6709 
0.110659519102 -0.50667114491 3.16414 0.0912577348672 -0.417837176435 2.60938 0.0937309672753 -0.429161240609 2.68009 
0.110954075016 -0.493294601206 3.17256 0.0912577348672 -0.405725953929 2.60938 0.0952215155924 -0.423348665234 2.72271 
0.110858577397 -0.478157486943 3.16983 0.0912577348672 -0.393614731424 2.60938 0.0942392317358 -0.406474584793 2.69463 
0.110986002056 -0.463977648434 3.17347 0.0912577348672 -0.381503508919 2.60938 0.0936713573497 -0.391593672208 2.67839 
0.111159061785 -0.449948708985 3.17842 0.0912577348672 -0.369392286413 2.60938 0.0938279741119 -0.379796079063 2.68287 
0.110781448874 -0.433717908653 3.16763 0.0912577348672 -0.357281063908 2.60938 0.0941621032126 -0.368651889777 2.69242 
0.110661220098 -0.418560857842 3.16419 0.0911894281794 -0.344911480743 2.60742 0.0934274310992 -0.353376419238 2.67141 
0.109997597947 -0.401452524626 3.14521 0.0911894281794 -0.332809323524 2.60742 0.0946618710282 -0.345482517978 2.70671 
0.109975284873 -0.386775777406 3.14457 0.0911894281794 -0.320707166305 2.60742 0.0946407503201 -0.332845237196 2.70611 
0.110605345695 -0.374312728948 3.16259 0.0911894281794 -0.308605009086 2.60742 0.0952467053511 -0.322335724185 2.72343 
0.110728843052 -0.360035350636 3.16612 0.0911894281794 -0.296502851867 2.60742 0.0953372917593 -0.30998964968 2.72602 
0.111156293497 -0.346673158458 3.17834 0.0911894281794 -0.284400694648 2.60742 0.0950327383205 -0.296387172638 2.71732 
0.111229186205 -0.332138772307 3.18043 0.0911894281794 -0.272298537428 2.60742 0.0930962287133 -0.277992388206 2.66194 
0.110906213641 -0.316455491697 3.17119 0.0911211214916 -0.260001476554 2.60547 0.0937355699721 -0.267461442522 2.68022 
0.111166240992 -0.302444074189 3.17863 0.0911211214916 -0.247908384621 2.60547 0.0940639873929 -0.255914883222 2.68962 
0.1107417256 -0.286592087627 3.16649 0.0911211214916 -0.235815292688 2.60547 0.092660098183 -0.239798060163 2.64947 
0.111008556937 -0.272550186545 3.17412 0.0911211214916 -0.223722200756 2.60547 0.0927242274232 -0.227658174997 2.65131 
0.11106841701 -0.257956769247 3.17583 0.0911211214916 -0.211629108823 2.60547 0.0936275817014 -0.217450371027 2.67714 
0.110927726245 -0.242908299363 3.17181 0.0911211214916 -0.19953601689 2.60547 0.0888788827567 -0.194625987484 2.54136 
0.110816602804 -0.227957995067 3.16863 0.0911211214916 -0.187442924957 2.60547 0.0891185648539 -0.183323516993 2.54821 
0.110974970592 -0.213555784265 3.17316 0.0910528148038 -0.175218386373 2.60352 0.0890452635731 -0.17135513527 2.54611 
0.111158152919 -0.199155996923 3.1784 0.0910528148038 -0.163134359727 2.60352 0.0893428129082 -0.160070642642 2.55462 
0.111287495368 -0.184618271047 3.1821 0.0910528148038 -0.15105033308 2.60352 0.0896384277766 -0.148703962658 2.56307 
0.112160023252 -0.171180475798 3.20704 0.0910528148038 -0.138966306434 2.60352 0.0941607023919 -0.143709615686 2.69238 
0.112070053872 -0.156169844522 3.20447 0.0910528148038 -0.126882279788 2.60352 0.0909628954531 -0.126756976992 2.60094 
0.112214113277 -0.141478154296 3.20859 0.0910528148038 -0.114798253141 2.60352 0.0938214786396 -0.11828894997 2.68268 
0.112237210143 -0.126611771954 3.20925 0.0910528148038 -0.102714226495 2.60352 0.094526566753 -0.10663287245 2.70284 
0.111545821723 -0.11102808998 3.18948 0.0909845081161 -0.0905622102009 2.60156 0.0932938611735 -0.0928608445656 2.66759 
0.111378740496 -0.0960802130151 3.1847 0.0909845081161 -0.0784872488408 2.60156 0.0942999839974 -0.0813473245384 2.69636 
0.111034914047 -0.0810476726726 3.17487 0.0909845081161 -0.0664122874807 2.60156 0.0928656352745 -0.0677853779136 2.65535 
0.110939441442 -0.0662547145015 3.17214 0.0909845081161 -0.0543373261206 2.60156 0.0922063073055 -0.0550670030995 2.6365 
0.111145303724 -0.0516270677797 3.17803 0.0909845081161 -0.0422623647604 2.60156 0.0941400402859 -0.0437281115599 2.69179 
0.111043027134 -0.036842543025 3.17511 0.0909845081161 -0.0301874034003 2.60156 0.0939622778009 -0.0311753862621 2.68671 
0.110820430047 -0.0220612130312 3.16874 0.0909845081161 -0.0181124420402 2.60156 0.092713162607 -0.0184565682538 2.65099 
0.110666881749 -0.00734354863609 3.16435 0.0909162014283 -0.00603294803691 2.59961 0.0935944956495 -0.00621067224459 2.67619 
0.110417160436 0.00732697781946 3.15721 0.0909162014283 0.00603294803691 2.59961 0.0932899839018 0.006190465686 2.66748 
0.11046535534 0.0219905277006 3.15859 0.0909162014283 0.0180988441107 2.59961 0.0934136647001 0.0185960184066 2.67102 
0.110611682741 0.0366994289118 3.16277 0.0909162014283 0.0301647401845 2.59961 0.09320086502 0.0309227600157 2.66494 
0.110763421645 0.0514496832989 3.16711 0.0909162014283 0.0422306362584 2.59961 0.0920153871114 0.042741208742 2.63104 
0.111179715553 0.0663982098391 3.17901 0.0909162014283 0.0542965323322 2.59961 0.0924673435808 0.0552228979162 2.64396 
0.111699445064 0.081532733546 3.19387 0.0909162014283 0.066362428406 2.59961 0.0925102520544 0.0675259731745 2.64519 
0.111950758977 0.0965736613809 3.20106 0.0908478947405 0.0783694001188 2.59766 0.0929511270311 0.0801837410388 2.65779 
0.111911535996 0.111392106817 3.19994 0.0908478947405 0.0904262309063 2.59766 0.0927223429858 0.0922919790377 2.65125 
0.111664741398 0.125965985391 3.19288 0.0908478947405 0.102483061694 2.59766 0.0912650141321 0.102953602838 2.60958 
0.110926975805 0.139855347428 3.17179 0.0908478947405 0.114539892481 2.59766 0.0921938416685 0.116236845579 2.63614 
0.110769917118 0.154358101351 3.1673 0.0908478947405 0.126596723269 2.59766 0.0933590993967 0.130096091987 2.66946 
0.110667965717 0.168903273001 3.16438 0.0908478947405 0.138653554056 2.59766 0.0932505774801 0.142320568048 2.66636 
0.11072922661 0.183692141723 3.16613 0.0908478947405 0.150710384844 2.59766 0.0931645770922 0.154553600912 2.6639 
0.110929210448 0.19874581319 3.17185 0.0907795880527 0.162644834266 2.5957 0.0935047597396 0.167527375671 2.67363 
0.110578746777 0.21279330704 3.16183 0.0907795880527 0.174692599767 2.5957 0.0931697718024 0.17929217355 2.66405 
0.11089750854 0.228124424184 3.17094 0.0907795880527 0.186740365269 2.5957 0.093473057832 0.192281032959 2.67272 
0.110956659864 0.24297165788 3.17264 0.0907795880527 0.19878813077 2.5957 0.0935322091556 0.204815789801 2.67441 
0.111102570353 0.258036090502 3.17681 0.0907795880527 0.210835896271 2.5957 0.0923991035988 0.214597226533 2.64201 
0.111767743414 0.274414154707 3.19583 0.0907795880527 0.222883661772 2.5957 0.0923515007081 0.226743049726 2.64065 
0.111740277321 0.289176271871 3.19504 0.0907795880527 0.234931427273 2.5957 0.0915416095236 0.236903487244 2.61749 
0.112453328434 0.305945784478 3.21543 0.0907795880527 0.246979192775 2.5957 0.0923333484059 0.251206425857 2.64013 
0.112274898891 0.320360845145 3.21033 0.090711281365 0.25883205462 2.59375 0.0924800260115 0.263878922045 2.64432 
0.112004682237 0.334454462181 3.2026 0.090711281365 0.270870754835 2.59375 0.0920429115714 0.274847103463 2.63183 
0.111605014737 0.348072625864 3.19117 0.090711281365 0.28290945505 2.59375 0.0919062565048 0.286636331801 2.62792 
0.110961004076 0.36079022329 3.17276 0.090711281365 0.294948155265 2.59375 0.0912851926214 0.296814230397 2.61016 
0.110304786263 0.373295569962 3.154 0.090711281365 0.30698685548 2.59375 0.0906941880166 0.306929007843 2.59326 
0.110392120765 0.388241761571 3.15649 0.090711281365 0.319025555695 2.59375 0.0908036271373 0.319350329647 2.59639 
0.110917803765 0.404810952045 3.17152 0.090711281365 0.33106425591 2.59375 0.0910453354217 0.332283435664 2.6033 
0.111176046737 0.420508118854 3.17891 0.0906429746772 0.342844595465 2.5918 0.0905937708485 0.342658488745 2.59039 
0.1120233932 0.438580216387 3.20314 0.0906429746772 0.354874230393 2.5918 0.0917287858575 0.359125264832 2.62284 
0.111917848027 0.45302011751 3.20012 0.0906429746772 0.366903865322 2.5918 0.0907312930899 0.367261359845 2.59432 
0.111515954223 0.466193116654 3.18863 0.0906429746772 0.378933500251 2.5918 0.0903468428393 0.377695519323 2.58333 
0.111338033312 0.480225486017 3.18354 0.0906429746772 0.390963135179 2.5918 0.0904727165891 0.390228774506 2.58693 
0.110757343084 0.492419943829 3.16694 0.0906429746772 0.402992770108 2.5918 0.0899016986945 0.399697105301 2.5706 
0.110662821036 0.506686263311 3.16423 0.0906429746772 0.415022405036 2.5918 0.0896363432219 0.41041339249 2.56301 
0.110278437491 0.519561850905 3.15324 0.0905746679894 0.426730222301 2.58984 0.0892856127278 0.420657013858 2.55299 
0.110692421713 0.536202768022 3.16508 0.0905746679894 0.438750791943 2.58984 0.0899096700316 0.435529489706 2.57083 
0.110774828328 0.551303375474 3.16744 0.0905746679894 0.450771361586 2.58984 0.089878993725 0.447309134869 2.56995 
0.111176188487 0.568055551496 3.17891 0.0905746679894 0.462791931228 2.58984 0.0904858159307 0.462337940982 2.5873 
0.11176523361 0.585898146344 3.19576 0.0905746679894 0.47481250087 2.58984 0.0912334122832 0.478265784581 2.60868 
0.111633514769 0.600023030428 3.19199 0.0905746679894 0.486833070513 2.58984 0.0923586799144 0.496422020961 2.64085 
0.111832973299 0.615936961823 3.19769 0.0905746679894 0.498853640155 2.58984 0.0927943685191 0.511078975493 2.65331 
0.111900646282 0.631160516667 3.19963 0.0905063613016 0.510488935129 2.58789 0.0928330995451 0.523612588662 2.65442 
0.111603488843 0.644295838768 3.19113 0.0905063613016 0.522500439485 2.58789 0.0923942674319 0.53339947209 2.64187 
0.111009857699 0.655601373993 3.17416 0.0907795880527 0.536125564804 2.5957 0.0917962503851 0.542129763312 2.62477 
0.110921814448 0.669802339201 3.17164 0.090711281365 0.547760859778 2.59375 0.0916244163737 0.553274833453 2.61986 
0.110430501586 0.681491268424 3.15759 0.0902331345506 0.5568488093 2.58008 0.0911175277194 0.562306596902 2.60537 
0.110886693871 0.699022802336 3.17063 0.0905063613016 0.570546456909 2.58789 0.0915623049824 0.577203060015 2.61808 
0.110697741496 0.712522851159 3.16523 0.0905063613016 0.582557961265 2.58789 0.0911650722425 0.586797854431 2.60673 
0.110509522885 0.725977566912 3.15985 0.0904380546139 0.594120733949 2.58594 0.0910342622672 0.598037440584 2.60299 
0.109898331453 0.736547525861 3.14237 0.0904380546139 0.606123173018 2.58594 0.0904794121787 0.606400354771 2.58712 
0.109806102415 0.750502258771 3.13974 0.0904380546139 0.618125612088 2.58594 0.0907092801925 0.619979383462 2.59369 
0.110259209559 0.768232146725 3.15269 0.0904380546139 0.630128051158 2.58594 0.0918527084641 0.639984666026 2.62639 
0.110442875503 0.784169209428 3.15794 0.0904380546139 0.642130490227 2.58594 0.0920677427868 0.653701642104 2.63254 
0.110953349591 0.802518805754 3.17254 0.0904380546139 0.654132929297 2.58594 0.0926572131593 0.670183967614 2.64939 
0.110673277163 0.815181005007 3.16453 0.0904380546139 0.666135368367 2.58594 0.092383252645 0.680463022943 2.64156 
0.110538890091 0.82886126734 3.16069 0.0903697479261 0.67762561876 2.58398 0.0921574703584 0.691030619296 2.6351 
0.110586076071 0.843891458366 3.16204 0.0903697479261 0.689618992544 2.58398 0.0917575360356 0.700209317956 2.62367 
0.11088810303 0.860912707511 3.17068 0.0903697479261 0.701612366327 2.58398 0.0915963415913 0.711135390389 2.61906 
0.111153408473 0.877724151494 3.17826 0.0903697479261 0.71360574011 2.58398 0.0920548519006 0.726912182769 2.63217 
0.111006981014 0.891300118771 3.17407 0.0903697479261 0.725599113894 2.58398 0.091919455905 0.73804206922 2.6283 
0.11096351388 0.905677575984 3.17283 0.0903697479261 0.737592487677 2.58398 0.0916056553816 0.747679890547 2.61932 
0.111017887404 0.920855050247 3.17439 0.0903697479261 0.74958586146 2.58398 0.0901425147895 0.747701041038 2.57749 
0.110846845523 0.934147297965 3.1695 0.0903014412383 0.761003589563 2.58203 0.0901774102348 0.759958334498 2.57848 
0.11117233623 0.951644506733 3.1788 0.0903014412383 0.77298789806 2.58203 0.0911744860914 0.780461235104 2.60699 
0.111568485001 0.969842326463 3.19013 0.0903014412383 0.784972206557 2.58203 0.0912482459743 0.793202589069 2.6091 
0.111340192911 0.982634284799 3.1836 0.0903014412383 0.796956515054 2.58203 0.0910762201838 0.803794336465 2.60418 
0.111873421998 1.0021875275 3.19885 0.0903014412383 0.808940823552 2.58203 0.0924006211546 0.827745754093 2.64205 
0.111632297389 1.01484270038 3.19195 0.0903014412383 0.820925132049 2.58203 0.0923188565818 0.839265337194 2.63972 
0.111596101181 1.02932406092 3.19092 0.0903014412383 0.832909440546 2.58203 0.0921786244193 0.850223932669 2.63571 
0.112130697737 1.04913636255 3.20621 0.0902331345506 0.844254646358 2.58008 0.0929509852814 0.869683865004 2.65779 
0.111852985024 1.06138248984 3.19826 0.0902331345506 0.856229889569 2.58008 0.0929151809702 0.881680056197 2.65677 
0.1119716212 1.07736849369 3.20166 0.0902331345506 0.86820513278 2.58008 0.0923885307374 0.888943922826 2.64171 
0.111989331576 1.09240150489 3.20216 0.0902331345506 0.88018037599 2.58008 0.0932826129164 0.909926555462 2.66727 
0.111616804979 1.1035808548 3.19151 0.0902331345506 0.892155619201 2.58008 0.0932830631802 0.922310960459 2.66729 
0.111853451964 1.12076520994 3.19828 0.0902331345506 0.904130862412 2.58008 0.0937999660353 0.939870310481 2.68207 
0.111902889263 1.13611170222 3.19969 0.0902331345506 0.916106105623 2.58008 0.094115267438 0.955520071 2.69108 
0.11111447733 1.14285372562 3.17715 0.0902331345506 0.928081348833 2.58008 0.0921993865839 0.948304982296 2.6363 
0.110758927345 1.15389607484 3.16698 0.0901648278628 0.939344967069 2.57812 0.0918513409962 0.956915206611 2.62635 
0.110348386808 1.16426385644 3.15524 0.0901648278628 0.951311144994 2.57812 0.0914608705517 0.964985433334 2.61518 
0.110047743994 1.1756967627 3.14665 0.0901648278628 0.963277322918 2.57812 0.0911602277374 0.973911692763 2.60659 
0.110040965022 1.19022836851 3.14645 0.0901648278628 0.975243500842 2.57812 0.0904648953399 0.97848909964 2.5867 
0.109917359268 1.20347904505 3.14292 0.0901648278628 0.987209678767 2.57812 0.0903290991098 0.989008275502 2.58282 
0.109576859768 1.21429337057 3.13318 0.0901648278628 0.999175856691 2.57812 0.0928481250152 1.02891124015 2.65485 
0.109684414451 1.23004196451 3.13626 0.0901648278628 1.01114203462 2.57812 0.0929656605463 1.04255161777 2.65821 
0.110278996152 1.25134544487 3.15326 0.090096521175 1.02233313056 2.57617 0.0935298911308 1.06129188068 2.67434 
0.111182091945 1.2763484252 3.17908 0.090096521175 1.0342902432 2.57617 0.0922347989989 1.05883724969 2.63731 
0.111489513732 1.29467383894 3.18787 0.090096521175 1.04624735584 2.57617 0.0918536673593 1.06665224523 2.62641 
0.112063525047 1.31621200698 3.20428 0.090096521175 1.05820446848 2.57617 0.0924276786743 1.08558445219 2.64283 
0.112087397367 1.33136801316 3.20497 0.090096521175 1.07016158111 2.57617 0.0924515509945 1.0981344973 2.64351 
0.111621766219 1.34065109595 3.19165 0.090096521175 1.08211869375 2.57617 0.0919859198464 1.10481161902 2.6302 
0.111781793312 1.35740818916 3.19623 0.090096521175 1.09407580639 2.57617 0.092103130187 1.11844281129 2.63355 
0.111798277971 1.37244561847 3.1967 0.0900282144872 1.10519438004 2.57422 0.0919473305702 1.12875362002 2.62909 
0.111715587856 1.38625678301 3.19434 0.0900282144872 1.1171424274 2.57422 0.0925531938808 1.14847440066 2.64642 
0.11193707596 1.40386085581 3.20067 0.0900282144872 1.12909047475 2.57422 0.0922841862684 1.15738378551 2.63872 
0.112045681259 1.42009301505 3.20377 0.0900282144872 1.1410385221 2.57422 0.0921947338579 1.16849749232 2.63617 
0.111533739644 1.42840668986 3.18914 0.0900282144872 1.15298656945 2.57422 0.091959370958 1.17771878798 2.62944 
0.111302770985 1.44022017548 3.18253 0.0900282144872 1.1649346168 2.57422 0.0920972517428 1.19170725843 2.63338 
0.110954416883 1.45043784868 3.17257 0.0900282144872 1.17688266416 2.57422 0.090631643038 1.18477090902 2.59147 
0.110651456044 1.46116248076 3.16391 0.0899599077995 1.18792871552 2.57227 0.088923608962 1.17424429568 2.54263 
0.122146743392 -1.42319893186 3.0817 0.103193190111 -1.20236065132 2.60352 0.112813393842 -1.31445093955 2.84623 
0.122183910168 -1.40932412331 3.08264 0.103193190111 -1.19027662467 2.60352 0.109258896806 -1.26024121132 2.75655 
0.122280224377 -1.39611591706 3.08507 0.103193190111 -1.17819259803 2.60352 0.107952512502 -1.23253143964 2.72359 
0.122402072435 -1.38317369264 3.08815 0.103193190111 -1.16610857138 2.60352 0.107898609809 -1.21928097778 2.72223 
0.122242415002 -1.36705481406 3.08412 0.103193190111 -1.15402454473 2.60352 0.10778245064 -1.20534691675 2.7193 
0.122760170023 -1.35846960449 3.09718 0.103193190111 -1.14194051809 2.60352 0.107823293459 -1.19317745156 2.72033 
0.122856843331 -1.34515273543 3.09962 0.103193190111 -1.12985649144 2.60352 0.107831722842 -1.18064352798 2.72054 
0.123278425893 -1.33533259141 3.11026 0.103115775865 -1.11693392581 2.60156 0.106828182087 -1.15714612827 2.69522 
0.123238839922 -1.32047240991 3.10926 0.103115775865 -1.10485896445 2.60156 0.106199616586 -1.13790152304 2.67937 
0.122774713544 -1.30112237259 3.09755 0.103115775865 -1.09278400309 2.60156 0.105745535538 -1.12065325277 2.66791 
0.123002637641 -1.28913409748 3.1033 0.103115775865 -1.08070904173 2.60156 0.105937029958 -1.11027730887 2.67274 
0.122794974304 -1.27257825816 3.09806 0.103115775865 -1.06863408037 2.60156 0.104230561799 -1.0801870967 2.62969 
0.122762494718 -1.257866046 3.09724 0.103115775865 -1.05655911901 2.60156 0.100554727005 -1.0303177461 2.53695 
0.123030250486 -1.24620259574 3.104 0.103115775865 -1.04448415765 2.60156 0.101597617482 -1.02910637121 2.56326 
0.123233954281 -1.23383513947 3.10913 0.103038361619 -1.03163411431 2.59961 0.0975948605873 -0.977133040371 2.46227 
0.123532819387 -1.22236159987 3.11667 0.103038361619 -1.01956821824 2.59961 0.101100898119 -1.00039694865 2.55073 
0.124065391979 -1.21310324189 3.13011 0.103038361619 -1.00750232216 2.59961 0.103992573472 -1.0168325429 2.62368 
0.123991918375 -1.19786524312 3.12826 0.103038361619 -0.99543642609 2.59961 0.104510876592 -1.00966214765 2.63676 
0.124565815734 -1.18882278713 3.14274 0.103038361619 -0.983370530016 2.59961 0.1045071155 -0.997387923729 2.63667 
0.124892454335 -1.17731510609 3.15098 0.103038361619 -0.971304633942 2.59961 0.107702447099 -1.01527124763 2.71728 
0.124525917914 -1.15927779183 3.14173 0.103038361619 -0.959238737868 2.59961 0.10736471422 -0.999515048012 2.70876 
0.125035092352 -1.14937623121 3.15458 0.102960947373 -0.94646121682 2.59766 0.107873888658 -0.991623081646 2.72161 
0.124438996987 -1.12932473472 3.13954 0.102960947373 -0.934404386032 2.59766 0.107312332975 -0.973894638361 2.70744 
0.123965760827 -1.11051344564 3.1276 0.102960947373 -0.922347555245 2.59766 0.106839096815 -0.957088898913 2.6955 
0.124421268822 -1.10002413365 3.13909 0.102960947373 -0.910290724457 2.59766 0.107257778233 -0.948279548148 2.70606 
0.123890661826 -1.08082524881 3.1257 0.102960947373 -0.89823389367 2.59766 0.10500001707 -0.91602278898 2.6491 
0.123720080215 -1.06484934436 3.1214 0.102960947373 -0.886177062882 2.59766 0.103831262293 -0.893667797375 2.61961 
0.123774606607 -1.0508245176 3.12278 0.102960947373 -0.874120232095 2.59766 0.10392332401 -0.882290639526 2.62194 
0.123372037407 -1.03295978628 3.11262 0.102883533126 -0.861415233336 2.5957 0.0970174194849 -0.812299893906 2.4477 
0.123226252547 -1.01730925169 3.10894 0.102883533126 -0.849367467835 2.5957 0.0960371067832 -0.792845965995 2.42297 
0.123530560842 -1.00535595241 3.11662 0.102883533126 -0.837319702334 2.5957 0.096146896665 -0.782493451084 2.42574 
0.123396021459 -0.989811202363 3.11322 0.102883533126 -0.825271936833 2.5957 0.100870639877 -0.809125676491 2.54492 
0.12344091832 -0.975716282856 3.11436 0.102883533126 -0.813224171331 2.5957 0.103287510374 -0.816417335991 2.6059 
0.123962179284 -0.965320399093 3.12751 0.102883533126 -0.80117640583 2.5957 0.101861357008 -0.793216498507 2.56991 
0.123484841833 -0.947143069212 3.11546 0.102883533126 -0.789128640329 2.5957 0.103370556809 -0.792864168497 2.60799 
0.123076054545 -0.929595293144 3.10515 0.10280611888 -0.776496163861 2.59375 0.103025018245 -0.77814951406 2.59927 
0.122732368178 -0.912627340734 3.09648 0.10280611888 -0.764457463646 2.59375 0.102523961341 -0.762359364436 2.58663 
0.122572795795 -0.897087376191 3.09245 0.10280611888 -0.752418763431 2.59375 0.104219458071 -0.762762728733 2.62941 
0.122926707042 -0.885282745055 3.10138 0.10280611888 -0.740380063216 2.59375 0.103251609895 -0.743588361216 2.60499 
0.123497334708 -0.874930578724 3.11578 0.10280611888 -0.728341363001 2.59375 0.102918233457 -0.729135651171 2.59658 
0.124248617665 -0.865703487791 3.13473 0.10280611888 -0.716302662786 2.59375 0.10465307991 -0.729171382253 2.64035 
0.124418169228 -0.852315346895 3.13901 0.10280611888 -0.704263962572 2.59375 0.103793708068 -0.711029352433 2.61867 
0.124466600382 -0.83807195566 3.14023 0.102728704634 -0.691704008394 2.5918 0.102508075923 -0.690218447326 2.58623 
0.125022202577 -0.827172770344 3.15425 0.102728704634 -0.679674373465 2.5918 0.103877349851 -0.687274047978 2.62078 
0.125062421698 -0.812793932644 3.15527 0.102728704634 -0.667644738537 2.5918 0.101781996066 -0.661491979219 2.56791 
0.125331027964 -0.799863243447 3.16204 0.102728704634 -0.655615103608 2.5918 0.0984661677556 -0.628411572062 2.48426 
0.124992076037 -0.783063352392 3.15349 0.102728704634 -0.64358546868 2.5918 0.10183021932 -0.637956544474 2.56913 
0.124798814471 -0.767238520191 3.14862 0.102728704634 -0.631555833751 2.5918 0.102308652969 -0.628973438883 2.5812 
0.124724754969 -0.752177822352 3.14675 0.102728704634 -0.619526198822 2.5918 0.101618114491 -0.612828560689 2.56378 
0.1244823724 -0.736139073961 3.14063 0.102651290388 -0.607038766935 2.58984 0.101407861859 -0.599685626824 2.55847 
0.124332013749 -0.720690508684 3.13684 0.102651290388 -0.595018197293 2.58984 0.101129966262 -0.586199842104 2.55146 
0.124702651463 -0.708236103897 3.14619 0.102651290388 -0.582997627651 2.58984 0.0991254551454 -0.562973002786 2.50089 
0.124491633382 -0.692459552202 3.14087 0.102651290388 -0.570977058009 2.58984 0.101082480106 -0.562250867855 2.55026 
0.124317848227 -0.676935161981 3.13648 0.102651290388 -0.558956488366 2.58984 0.1020663838 -0.555771556828 2.57509 
0.12466376479 -0.664220493178 3.14521 0.102651290388 -0.546935918724 2.58984 0.102332325172 -0.545236441466 2.5818 
0.12396429608 -0.645977312712 3.12756 0.102651290388 -0.534915349082 2.58984 0.10104030484 -0.526520511631 2.5492 
0.124229783852 -0.632813335144 3.13426 0.102573876142 -0.522500439485 2.58789 0.101459042958 -0.516821597555 2.55976 
0.124390650883 -0.619066504041 3.13832 0.102573876142 -0.510488935129 2.58789 0.101823103484 -0.506752495121 2.56895 
0.124597681071 -0.605506336279 3.14354 0.102573876142 -0.498477430773 2.58789 0.101283490656 -0.492206554935 2.55533 
0.124931114208 -0.592497159098 3.15195 0.102573876142 -0.486465926417 2.58789 0.103549756802 -0.491094129108 2.61251 
0.125152876918 -0.578893360773 3.15755 0.102573876142 -0.474454422061 2.58789 0.107965893676 -0.499395144387 2.72393 
0.124870719379 -0.562965756753 3.15043 0.102573876142 -0.462442917705 2.58789 0.107698326907 -0.485545934309 2.71718 
0.12441227244 -0.546330097105 3.13886 0.102573876142 -0.450431413349 2.58789 0.107239879969 -0.470921179139 2.70561 
0.124222450667 -0.530949960797 3.13407 0.102496461896 -0.438089026043 2.58594 0.107050058196 -0.457551947311 2.70082 
0.124201490609 -0.516316253767 3.13355 0.102496461896 -0.426086586973 2.58594 0.107063637819 -0.445072729179 2.70117 
0.124218481675 -0.501840777592 3.13397 0.102496461896 -0.414084147904 2.58594 0.107060698875 -0.432523595913 2.70109 
0.124339488684 -0.487769364533 3.13703 0.102496461896 -0.402081708834 2.58594 0.107181705884 -0.420461376525 2.70414 
0.124212594336 -0.472726152671 3.13383 0.102496461896 -0.390079269764 2.58594 0.107089351218 -0.40755880886 2.70181 
0.124309390494 -0.458537782811 3.13627 0.102496461896 -0.378076830695 2.58594 0.10696257027 -0.394550883246 2.69862 
0.124589894287 -0.44498286975 3.14334 0.102496461896 -0.366074391625 2.58594 0.107483453234 -0.383885833958 2.71176 
0.124741916134 -0.430918423859 3.14718 0.102496461896 -0.354071952555 2.58594 0.10760627464 -0.371723697232 2.71486 
0.124614898937 -0.415887115165 3.14398 0.10241904765 -0.341811152826 2.58398 0.105475473975 -0.352011605084 2.6611 
0.12422095757 -0.400025984194 3.13404 0.10241904765 -0.329817779043 2.58398 0.107233463431 -0.345321535003 2.70545 
0.124402491709 -0.386042917285 3.13862 0.10241904765 -0.317824405259 2.58398 0.10741499757 -0.333327720792 2.71003 
0.125090299142 -0.373529105105 3.15597 0.10241904765 -0.305831031476 2.58398 0.107895718115 -0.322184784181 2.72216 
0.125562429654 -0.360235435403 3.16788 0.10241904765 -0.293837657692 2.58398 0.106845012503 -0.306535638932 2.69565 
0.125998952636 -0.34673320436 3.17889 0.10241904765 -0.281844283909 2.58398 0.104908843651 -0.288695888052 2.6468 
0.125953299777 -0.331858315012 3.17774 0.10241904765 -0.269850910126 2.58398 0.104756037455 -0.276008347052 2.64295 
0.1255139796 -0.316002992597 3.16666 0.102341633403 -0.257662632687 2.58203 0.104251077709 -0.262469986549 2.63021 
0.125727114476 -0.301816824322 3.17204 0.102341633403 -0.24567832419 2.58203 0.102819415004 -0.24682527269 2.59409 
0.125230971563 -0.285961125109 3.15952 0.102341633403 -0.233694015693 2.58203 0.102636416118 -0.234367143079 2.58947 
0.125251648121 -0.271341245076 3.16004 0.102341633403 -0.221709707196 2.58203 0.10266019227 -0.222399823141 2.59007 
0.124925652119 -0.256006097686 3.15182 0.102341633403 -0.209725398699 2.58203 0.103905350146 -0.212929872834 2.62148 
0.124395829472 -0.240353472173 3.13845 0.102341633403 -0.197741090201 2.58203 0.10400887469 -0.2009624782 2.62409 
0.124288950185 -0.22559260215 3.13575 0.102341633403 -0.185756781704 2.58203 0.104092733823 -0.188935143898 2.62621 
0.124478261658 -0.211359684906 3.14053 0.102264219157 -0.173641026556 2.58008 0.104330202401 -0.177148993021 2.6322 
0.124977494716 -0.19757237429 3.15312 0.102264219157 -0.161665783345 2.58008 0.100884795949 -0.159485103383 2.54528 
0.124900874269 -0.182825229456 3.15119 0.102264219157 -0.149690540134 2.58008 0.102922627699 -0.150654293938 2.59669 
0.125724184982 -0.169307932022 3.17196 0.102264219157 -0.137715296924 2.58008 0.102513188362 -0.138050574192 2.58636 
0.12595684352 -0.154871570919 3.17783 0.102264219157 -0.125740053713 2.58008 0.103063697018 -0.126723060184 2.60025 
0.125614281701 -0.13974081132 3.16919 0.102264219157 -0.113764810502 2.58008 0.105872014087 -0.117778336542 2.6711 
0.126058336318 -0.125473245804 3.18039 0.102264219157 -0.101789567291 2.58008 0.106316068705 -0.105822610476 2.6823 
0.125778796424 -0.110466179447 3.17334 0.102186804911 -0.0897463344334 2.57812 0.10604653634 -0.0931361727589 2.6755 
0.125480148667 -0.0955100378233 3.16581 0.102186804911 -0.0777801565089 2.57812 0.104156719646 -0.0792795700244 2.62783 
0.125776934777 -0.0810073325911 3.17329 0.102186804911 -0.0658139785845 2.57812 0.106054219175 -0.0683048081955 2.6757 
0.125738908053 -0.0662586883104 3.17233 0.102186804911 -0.05384780066 2.57812 0.106006647969 -0.0558606842974 2.6745 
0.125638558702 -0.051493406817 3.1698 0.102186804911 -0.0418816227356 2.57812 0.105896291089 -0.0434019687408 2.67171 
0.125955511073 -0.0368737934748 3.1778 0.102186804911 -0.0299154448111 2.57812 0.106213243459 -0.031094194849 2.67971 
0.125600087829 -0.0220618454544 3.16883 0.102186804911 -0.0179492668867 2.57812 0.102732768126 -0.0180451661514 2.5919 
0.125571303186 -0.00735226312946 3.1681 0.102109390665 -0.00597855631907 2.57617 0.104213882582 -0.00610177538217 2.62927 
0.125492376943 0.00734764195812 3.16611 0.102109390665 0.00597855631907 2.57617 0.104480561052 0.00611738954108 2.636 
0.125239882895 0.0219985749128 3.15974 0.102109390665 0.0179356689572 2.57617 0.10344012757 0.018169414908 2.60975 
0.125531178566 0.0367495690635 3.16709 0.102109390665 0.0298927815954 2.57617 0.105781454917 0.0309677876646 2.66882 
0.125406401014 0.0513982561687 3.16394 0.102109390665 0.0418498942335 2.57617 0.105656677365 0.0433037622102 2.66567 
0.126003299628 0.0663980106507 3.179 0.102109390665 0.0538070068716 2.57617 0.104679766657 0.055161478167 2.64102 
0.125909584164 0.0810927661643 3.17664 0.102109390665 0.0657641195098 2.57617 0.10455732325 0.067340724071 2.63793 
0.125990438203 0.095898448049 3.17868 0.102109390665 0.0777212321479 2.57617 0.103103415289 0.0784778405078 2.60125 
0.126214506708 0.1108488453 3.18433 0.102031976419 0.0896103551388 2.57422 0.10445149291 0.0917353138004 2.63526 
0.125678465973 0.1250951386 3.17081 0.102031976419 0.101558402491 2.57422 0.102784686323 0.102307618747 2.59321 
0.125470452987 0.139580807689 3.16556 0.102031976419 0.113506449842 2.57422 0.102569519701 0.114104445017 2.58778 
0.125399757677 0.154186600121 3.16378 0.102031976419 0.125454497194 2.57422 0.103602355398 0.127385373299 2.61384 
0.125358877058 0.168815985868 3.16275 0.102031976419 0.137402544546 2.57422 0.103543860014 0.139438540126 2.61236 
0.125241508292 0.183323836801 3.15978 0.102031976419 0.149350591898 2.57422 0.103441752967 0.151414170095 2.60979 
0.125800304581 0.198873124469 3.17388 0.102031976419 0.16129863925 2.57422 0.104578396708 0.165324182437 2.63846 
0.125539806399 0.213162150323 3.16731 0.101954562173 0.17311523995 2.57227 0.104298563864 0.177095271904 2.6314 
0.125546610385 0.227875337959 3.16748 0.101954562173 0.185054222016 2.57227 0.104295265821 0.189302752766 2.63132 
0.125747526436 0.242965175957 3.17255 0.101954562173 0.196993204081 2.57227 0.105989808103 0.204789971662 2.67407 
0.125656135668 0.257503053991 3.17025 0.101954562173 0.208932186147 2.57227 0.104298979663 0.213736525071 2.63141 
0.126181403424 0.273355437824 3.1835 0.101954562173 0.220871168212 2.57227 0.10329417261 0.223773258281 2.60606 
0.126014942004 0.287751297834 3.1793 0.101954562173 0.232810150278 2.57227 0.104140512928 0.237801702525 2.62742 
0.12657561884 0.303853719017 3.19344 0.101954562173 0.244749132343 2.57227 0.103548613355 0.248575764868 2.61248 
0.125939219305 0.317073606562 3.17739 0.101877147927 0.256493210753 2.57031 0.102822779197 0.258873999828 2.59417 
0.125713865603 0.331227460388 3.1717 0.101877147927 0.268423127532 2.57031 0.10234820114 0.269664245678 2.5822 
0.125385611055 0.345045365792 3.16342 0.101877147927 0.280353044312 2.57031 0.102048428836 0.280824387743 2.57463 
0.124800033519 0.358048140172 3.14865 0.101877147927 0.292282961091 2.57031 0.102318651049 0.293549622385 2.58145 
0.124827608564 0.372744691148 3.14934 0.101877147927 0.30421287787 2.57031 0.101165195792 0.302086934886 2.55235 
0.124721249026 0.387032077572 3.14666 0.101877147927 0.316142794649 2.57031 0.100820762876 0.312864645144 2.54366 
0.125271729332 0.403409761105 3.16055 0.101877147927 0.328072711429 2.57031 0.10159883653 0.327176471433 2.56329 
0.125631357817 0.419279423427 3.16962 0.10179973368 0.339744267548 2.56836 0.101914806102 0.340128307801 2.57126 
0.12612784093 0.435706073007 3.18215 0.10179973368 0.351665119041 2.56836 0.103541714868 0.357682757788 2.61231 
0.12634904609 0.451265822493 3.18773 0.10179973368 0.363585970534 2.56836 0.103054776236 0.368068456383 2.60002 
0.125979854224 0.464699591923 3.17841 0.10179973368 0.375506822027 2.56836 0.102408114021 0.377750943501 2.58371 
0.125612042055 0.478052146701 3.16913 0.10179973368 0.38742767352 2.56836 0.102012084208 0.388235833503 2.57372 
0.124910494349 0.4900093534 3.15143 0.10179973368 0.399348525013 2.56836 0.10102526047 0.396310356609 2.54882 
0.124752226064 0.503997096811 3.14744 0.10179973368 0.411269376506 2.56836 0.101084474052 0.40837973848 2.55031 
0.124512347741 0.517608513539 3.14139 0.101722319434 0.422868410335 2.56641 0.100868598681 0.419319419908 2.54487 
0.125071493679 0.534578929247 3.15549 0.101722319434 0.434780196541 2.56641 0.101673094482 0.4345697999 2.56516 
0.125177390169 0.549689949273 3.15817 0.101722319434 0.446691982748 2.56641 0.102853340436 0.451658621503 2.59494 
0.125069830483 0.563863427032 3.15545 0.101722319434 0.458603768954 2.56641 0.103176510894 0.465159829493 2.60309 
0.125589135301 0.580911269492 3.16855 0.101722319434 0.470515555161 2.56641 0.103798177909 0.480117417446 2.61878 
0.125240005745 0.593962105271 3.15975 0.101722319434 0.482427341368 2.56641 0.103467438016 0.490703724785 2.61043 
0.12537329773 0.60927559424 3.16311 0.101722319434 0.494339127574 2.56641 0.10377752025 0.504326770244 2.61826 
0.125771964087 0.625941013746 3.17317 0.101722319434 0.506250913781 2.56641 0.104060358188 0.517886848371 2.62539 
0.125510596507 0.63933765888 3.16657 0.101644905188 0.517768360033 2.56445 0.103740145574 0.528441292203 2.61732 
0.125180404713 0.652314448578 3.15824 0.101644905188 0.529671080953 2.56445 0.10340498309 0.538842837897 2.60886 
0.12536822309 0.667973914553 3.16298 0.101644905188 0.541573801874 2.56445 0.104063108132 0.554458219048 2.62546 
0.124856242007 0.679866822124 3.15006 0.101644905188 0.553476522794 2.56445 0.102335018417 0.557234325207 2.58186 
0.125248047679 0.696666953864 3.15995 0.102031976419 0.567532249212 2.57422 0.103738104378 0.577022241194 2.61726 
0.125023931924 0.710060783803 3.15429 0.101877147927 0.578600963792 2.57031 0.102161715211 0.58021713492 2.57749 
0.124553285059 0.721973107818 3.14242 0.101335248204 0.587389758866 2.55664 0.101754921869 0.58982239724 2.56723 
0.124057822544 0.733628455533 3.12992 0.101567490942 0.600629609517 2.5625 0.101184001254 0.59836180454 2.55282 
0.123917669873 0.747310532694 3.12638 0.101567490942 0.612523265151 2.5625 0.101142194537 0.609958429296 2.55177 
0.124381125302 0.764670649479 3.13808 0.101567490942 0.624416920785 2.5625 0.102809539774 0.632052792259 2.59384 
0.124889562641 0.78242111581 3.1509 0.101567490942 0.636310576419 2.5625 0.103317655814 0.647275191258 2.60666 
0.125198312427 0.799016252235 3.15869 0.101567490942 0.648204232053 2.5625 0.10446185009 0.66667604652 2.63552 
0.125231255062 0.813891198572 3.15953 0.101567490942 0.660097887687 2.5625 0.104484255995 0.679054252884 2.63609 
0.125125490872 0.827856147081 3.15686 0.101567490942 0.671991543321 2.5625 0.10426034814 0.689808043933 2.63044 
0.125186424351 0.842918752149 3.15839 0.101490076696 0.683363944992 2.56055 0.104085731387 0.700841287482 2.62603 
0.125610936407 0.860486289922 3.1691 0.101490076696 0.69524853534 2.56055 0.103770517814 0.710870489709 2.61808 
0.125575848627 0.874950982811 3.16822 0.101490076696 0.707133125688 2.56055 0.103921774213 0.724076002489 2.6219 
0.125187605599 0.886905490507 3.15842 0.101490076696 0.719017716035 2.56055 0.103576736499 0.733800889075 2.61319 
0.124592143382 0.897276737982 3.1434 0.101490076696 0.730902306383 2.56055 0.101789593851 0.73305934268 2.5681 
0.124355421353 0.910134079364 3.13743 0.101490076696 0.742786896731 2.56055 0.100866859884 0.738225689405 2.54482 
0.124140708329 0.923099637048 3.13201 0.101490076696 0.754671487078 2.56055 0.10103014611 0.751251482773 2.54894 
0.124423555717 0.939772989785 3.13915 0.101490076696 0.766556077426 2.56055 0.101790822348 0.768827613866 2.56813 
0.125183183008 0.960169543141 3.15831 0.10141266245 0.777846891521 2.55859 0.102188109009 0.78379465663 2.57816 
0.125190317743 0.974884179872 3.15849 0.10141266245 0.789722416582 2.55859 0.103099843197 0.802860859301 2.60116 
0.125624166381 0.992973369984 3.16944 0.10141266245 0.801597941643 2.55859 0.103741109472 0.820002727548 2.61734 
0.12531270445 1.0051857199 3.16158 0.10141266245 0.813473466705 2.55859 0.103117439062 0.827148194366 2.6016 
0.125075585521 1.01793016682 3.1556 0.10141266245 0.825348991766 2.55859 0.103005437884 0.838311826655 2.59878 
0.125633502963 1.03718259904 3.16967 0.10141266245 0.837224516827 2.55859 0.104279956851 0.860895813014 2.63093 
0.125550569927 1.0512000337 3.16758 0.10141266245 0.849100041889 2.55859 0.104699970716 0.876623760521 2.64153 
0.126068712398 1.07030107 3.18065 0.101335248204 0.860318333693 2.55664 0.104902880713 0.890606902679 2.64665 
0.126096703242 1.08530475845 3.18136 0.101335248204 0.872184793468 2.55664 0.105070920279 0.904337439615 2.65089 
0.125791308199 1.09740653555 3.17366 0.101335248204 0.884051253243 2.55664 0.104611159793 0.912630388316 2.63929 
0.125911786009 1.11320198414 3.1767 0.101335248204 0.895917713018 2.55664 0.104885587248 0.927306708389 2.64621 
0.125742064347 1.12642597607 3.17241 0.101335248204 0.907784172793 2.55664 0.104465469432 0.935825405625 2.63561 
0.124996073379 1.1343803858 3.15359 0.101335248204 0.919650632568 2.55664 0.102809861073 0.93303322828 2.59384 
0.124293268826 1.14255707098 3.13586 0.101335248204 0.931517092344 2.55664 0.102873364947 0.945656121572 2.59545 
0.123789187928 1.15241918179 3.12314 0.101257833957 0.942662861857 2.55469 0.102264861756 0.952037817547 2.58009 
0.123675769253 1.16584586454 3.12028 0.101257833957 0.954520256346 2.55469 0.102093684796 0.962399513938 2.57578 
0.123913407931 1.18259638176 3.12628 0.101257833957 0.966377650835 2.55469 0.101659448709 0.970210554475 2.56482 
0.124275285512 1.20060280577 3.13541 0.101257833957 0.978235045324 2.55469 0.10202132629 0.985611017408 2.57395 
0.124333790346 1.21572762347 3.13688 0.101257833957 0.990092439812 2.55469 0.102079831124 0.998129874035 2.57543 
0.124782806203 1.23473026345 3.14821 0.101257833957 1.0019498343 2.55469 0.102528846981 1.01452655295 2.58675 
0.125116853589 1.25268698386 3.15664 0.101257833957 1.01380722879 2.55469 0.103016919611 1.03141943401 2.59907 
0.125793254895 1.27418972291 3.1737 0.101257833957 1.02566462328 2.55469 0.10349077002 1.04828256241 2.61102 
0.125861975158 1.289624371 3.17544 0.101180419711 1.03672880522 2.55273 0.103436385378 1.05984419253 2.60965 
0.125766681548 1.3033753657 3.17303 0.101180419711 1.04857713442 2.55273 0.10326894116 1.07022139961 2.60543 
0.126407966723 1.32482378607 3.18921 0.101180419711 1.06042546362 2.55273 0.103922643611 1.08916545164 2.62192 
0.126019345696 1.33550782023 3.17941 0.101180419711 1.07227379282 2.55273 0.10356615252 1.09755693332 2.61293 
0.126305491127 1.35333078727 3.18663 0.101180419711 1.08412212203 2.55273 0.104749838267 1.12236752198 2.64279 
0.126381884775 1.3689487717 3.18856 0.101180419711 1.09597045123 2.55273 0.104093839471 1.12752815753 2.62624 
0.125745022191 1.37677524492 3.17249 0.101180419711 1.10781878043 2.55273 0.104207380995 1.14096081095 2.6291 
0.12618300992 1.39634690591 3.18354 0.101103005465 1.11881044008 2.55078 0.104789556538 1.15960598131 2.64379 
0.126317681603 1.41262911677 3.18694 0.101103005465 1.13064970399 2.55078 0.104479833404 1.16841326495 2.63598 
0.125818911594 1.42178482024 3.17435 0.101103005465 1.14248896791 2.55078 0.10550820871 1.19226885413 2.66192 
0.125565378048 1.43362366088 3.16796 0.101103005465 1.15432823183 2.55078 0.105041795437 1.19929876898 2.65016 
0.125095222582 1.44290450889 3.15609 0.101103005465 1.16616749574 2.55078 0.102553001133 1.18289239734 2.58736 
0.124480425704 1.45038994884 3.14058 0.101103005465 1.17800675966 2.55078 0.0999594065379 1.16468205917 2.52193 
0.136396607989 -1.42194437348 3.07899 0.114295303764 -1.19153669947 2.58008 0.121164788617 -1.26315156937 2.73515 
0.136561730291 -1.40935758641 3.08272 0.114295303764 -1.17956145626 2.58008 0.120824964513 -1.24694949311 2.72748 
0.136610800152 -1.39555066182 3.08382 0.114295303764 -1.16758621305 2.58008 0.120540547317 -1.23138463721 2.72106 
0.136718487691 -1.38232612323 3.08625 0.114295303764 -1.15561096984 2.58008 0.120444129158 -1.21778019152 2.71888 
0.137051858569 -1.37133720021 3.09378 0.114295303764 -1.14363572663 2.58008 0.120795581742 -1.20867733275 2.72681 
0.137455560099 -1.36097477733 3.10289 0.114295303764 -1.13166048342 2.58008 0.121191710502 -1.19994317506 2.73576 
0.137295327886 -1.34500322515 3.09928 0.114295303764 -1.11968524021 2.58008 0.121094869874 -1.18629667184 2.73357 
0.137768462319 -1.33520361691 3.10996 0.11420878196 -1.10687145801 2.57812 0.121100076814 -1.17365947074 2.73369 
0.137754108909 -1.32063137887 3.10963 0.11420878196 -1.09490528009 2.57812 0.120601879363 -1.15619510371 2.72244 
0.137527295463 -1.30404758124 3.10451 0.11420878196 -1.08293910216 2.57812 0.118352407501 -1.1222293743 2.67166 
0.137811923894 -1.29230726916 3.11094 0.11420878196 -1.07097292424 2.57812 0.116999881162 -1.09714596999 2.64113 
0.137254453937 -1.27269891323 3.09835 0.11420878196 -1.05900674631 2.57812 0.112592539442 -1.04402005527 2.54164 
0.136599953241 -1.25231781856 3.08358 0.11420878196 -1.04704056839 2.57812 0.112016755422 -1.02694455937 2.52864 
0.136318472209 -1.23545455183 3.07722 0.11420878196 -1.03507439046 2.57812 0.116153790435 -1.05270200568 2.62203 
0.136490111106 -1.22270942048 3.0811 0.114122260155 -1.02233313056 2.57617 0.11691319037 -1.04733491742 2.63917 
0.137301601561 -1.21559321776 3.09942 0.114122260155 -1.01037601792 2.57617 0.117917876241 -1.04398032493 2.66185 
0.138349041371 -1.21037121281 3.12306 0.114122260155 -0.998418905285 2.57617 0.114462865828 -1.00139875464 2.58386 
0.138735400518 -1.19921540033 3.13178 0.114122260155 -0.986461792647 2.57617 0.114252972295 -0.98759165576 2.57912 
0.139145101118 -1.18817794228 3.14103 0.114122260155 -0.974504680008 2.57617 0.117486967659 -1.00323635081 2.65213 
0.13904250434 -1.17273373425 3.13872 0.114122260155 -0.96254756737 2.57617 0.117475761649 -0.990832186872 2.65187 
0.138409982632 -1.15289697339 3.12444 0.114122260155 -0.950590454732 2.57617 0.114156628069 -0.950876725009 2.57695 
0.138949951779 -1.14283626565 3.13663 0.11403573835 -0.937921717119 2.57422 0.115856730831 -0.952899025279 2.61533 
0.138777309517 -1.12687598145 3.13273 0.11403573835 -0.925973669767 2.57422 0.115414985901 -0.937173201895 2.60535 
0.138114538975 -1.10702337072 3.11777 0.11403573835 -0.914025622415 2.57422 0.116425364551 -0.933179087874 2.62816 
0.138674248021 -1.09698004493 3.1304 0.11403573835 -0.902077575063 2.57422 0.115062371525 -0.910198737585 2.59739 
0.138325182392 -1.07972580398 3.12252 0.11403573835 -0.890129527712 2.57422 0.116394798865 -0.908543662192 2.62747 
0.137322513814 -1.05751135751 3.09989 0.11403573835 -0.87818148036 2.57422 0.113226011707 -0.871945830441 2.55594 
0.137378322068 -1.04354737617 3.10115 0.11403573835 -0.866233433008 2.57422 0.112988974493 -0.858282049843 2.55059 
0.136648072545 -1.02368304044 3.08466 0.113949216546 -0.853637217685 2.57227 0.112141542424 -0.840095238593 2.53146 
0.136140105481 -1.00561364136 3.0732 0.113949216546 -0.84169823562 2.57227 0.113677420633 -0.839690585658 2.56613 
0.136715604335 -0.995540305064 3.08619 0.113949216546 -0.829759253554 2.57227 0.112296588822 -0.817725093175 2.53496 
0.136999757488 -0.983255368125 3.0926 0.113949216546 -0.817820271489 2.57227 0.112495677691 -0.807388137093 2.53945 
0.137204687001 -0.970350595 3.09723 0.113949216546 -0.805881289423 2.57227 0.112744892595 -0.797363967693 2.54508 
0.137660046019 -0.959147749152 3.10751 0.113949216546 -0.793942307358 2.57227 0.113153494774 -0.788398107946 2.5543 
0.137709327116 -0.945062677853 3.10862 0.113949216546 -0.782003325292 2.57227 0.115277535368 -0.791119225929 2.60225 
0.137304917949 -0.92790125871 3.09949 0.113862694741 -0.76947963226 2.57031 0.112861177394 -0.762711417242 2.5477 
0.136684690111 -0.909388701358 3.08549 0.113862694741 -0.757549715481 2.57031 0.112776334906 -0.750321961159 2.54579 
0.136651811403 -0.89485231613 3.08475 0.113862694741 -0.745619798701 2.57031 0.113504060172 -0.743271311902 2.56222 
0.136697026228 -0.880826026994 3.08577 0.113862694741 -0.733689881922 2.57031 0.113722044 -0.732783579592 2.56714 
0.137209376415 -0.86975136996 3.09734 0.113862694741 -0.721759965143 2.57031 0.107955944513 -0.68431788766 2.43697 
0.138285554729 -0.862084304472 3.12163 0.113862694741 -0.709830048364 2.57031 0.109073091831 -0.67997124278 2.46219 
0.138558660298 -0.849269442234 3.12779 0.113862694741 -0.697900131584 2.57031 0.109905821953 -0.673647218492 2.48099 
0.138659324278 -0.835358469914 3.13007 0.113862694741 -0.685970214805 2.57031 0.110464517072 -0.665497761809 2.4936 
0.138995779185 -0.822822230224 3.13766 0.113776172937 -0.67352810935 2.56836 0.108664626955 -0.643268962707 2.45297 
0.138909901647 -0.807759627922 3.13572 0.113776172937 -0.661607257857 2.56836 0.112815075382 -0.65601848561 2.54666 
0.138953817378 -0.793456168653 3.13671 0.113776172937 -0.649686406364 2.56836 0.113361635058 -0.64731930596 2.559 
0.138916988577 -0.778690898226 3.13588 0.113776172937 -0.637765554871 2.56836 0.11328605522 -0.635018229225 2.5573 
0.138985502609 -0.764512800956 3.13743 0.113776172937 -0.625844703378 2.56836 0.113297039433 -0.623209150101 2.55754 
0.13851845174 -0.747430496686 3.12689 0.113776172937 -0.613923851885 2.56836 0.110187556466 -0.594560067801 2.48735 
0.138337011545 -0.731957261924 3.12279 0.113776172937 -0.602003000392 2.56836 0.11087232712 -0.586638413507 2.50281 
0.138123864995 -0.716357607805 3.11798 0.113689651132 -0.589633417227 2.56641 0.110400977621 -0.57257723154 2.49217 
0.138332670668 -0.702946797054 3.12269 0.113689651132 -0.577721631021 2.56641 0.110653287117 -0.562292142462 2.49786 
0.138346485429 -0.688521801864 3.123 0.113689651132 -0.565809844814 2.56641 0.110581498945 -0.550341215178 2.49624 
0.138431444095 -0.674440526211 3.12492 0.113689651132 -0.553898058607 2.56641 0.111091631166 -0.54124045784 2.50776 
0.138883771893 -0.662092785716 3.13513 0.113689651132 -0.541986272401 2.56641 0.112901206402 -0.538227564233 2.54861 
0.138228373449 -0.64448552092 3.12034 0.113689651132 -0.530074486194 2.56641 0.112450557922 -0.524297252377 2.53844 
0.138692646579 -0.632118715327 3.13082 0.113689651132 -0.518162699987 2.56641 0.113062642655 -0.515304986886 2.55225 
0.138601160755 -0.617179871557 3.12875 0.113603129328 -0.505865639113 2.56445 0.11214648532 -0.499379319973 2.53157 
0.138481496199 -0.602137673343 3.12605 0.113603129328 -0.493962918193 2.56445 0.112308534154 -0.48833383021 2.53523 
0.138946783256 -0.589602717312 3.13656 0.113603129328 -0.482060197272 2.56445 0.112551264148 -0.477596743323 2.54071 
0.138966945625 -0.575128069429 3.13701 0.113603129328 -0.470157476352 2.56445 0.112513326364 -0.465647221977 2.53985 
0.138776707497 -0.559800478473 3.13272 0.113603129328 -0.458254755432 2.56445 0.113201761943 -0.456635711011 2.55539 
0.138237498795 -0.543141629972 3.12054 0.113603129328 -0.446352034511 2.56445 0.112322591835 -0.441320742515 2.53555 
0.138112923028 -0.528181441503 3.11773 0.113603129328 -0.434449313591 2.56445 0.112657927198 -0.430834603159 2.54312 
0.138264167198 -0.51427326944 3.12115 0.113516607523 -0.422224775007 2.5625 0.114006640747 -0.424047452516 2.57356 
0.137977532036 -0.498750591686 3.11468 0.113516607523 -0.410331119373 2.5625 0.113907856758 -0.411745377072 2.57133 
0.138368749585 -0.485667206306 3.12351 0.113516607523 -0.398437463739 2.5625 0.114934320944 -0.403413565051 2.5945 
0.13834140523 -0.471076565472 3.12289 0.113516607523 -0.386543808105 2.5625 0.114226948159 -0.388962641615 2.57854 
0.138120400743 -0.455852498825 3.1179 0.113516607523 -0.374650152471 2.5625 0.113060572553 -0.373145054892 2.55221 
0.139033569104 -0.444299134474 3.13851 0.113516607523 -0.362756496837 2.5625 0.114511016818 -0.365934255932 2.58495 
0.139104860874 -0.429952301926 3.14012 0.113516607523 -0.350862841203 2.5625 0.114180423678 -0.352914597567 2.57748 
0.138925195052 -0.414841151874 3.13607 0.113516607523 -0.338969185569 2.5625 0.113326158161 -0.338400489351 2.5582 
0.138995388401 -0.400487570159 3.13765 0.113430085719 -0.326826234561 2.56055 0.113114891601 -0.325918065393 2.55343 
0.138843742885 -0.385503337988 3.13423 0.113430085719 -0.314941644214 2.56055 0.113657818037 -0.31557394904 2.56569 
0.139765804234 -0.373419561434 3.15504 0.113430085719 -0.303057053866 2.56055 0.113676364459 -0.303715049572 2.56611 
0.14048026395 -0.360609658987 3.17117 0.113430085719 -0.291172463518 2.56055 0.114352231563 -0.293539591034 2.58136 
0.141008752482 -0.347192143332 3.1831 0.113430085719 -0.279287873171 2.56055 0.117240678357 -0.288670324985 2.64657 
0.14064707613 -0.331565383542 3.17494 0.113430085719 -0.267403282823 2.56055 0.118564920346 -0.279508286777 2.67646 
0.139976289225 -0.315318093728 3.1598 0.113430085719 -0.255518692475 2.56055 0.114685729182 -0.25834722226 2.58889 
0.139796317112 -0.300265577554 3.15573 0.113343563914 -0.243448263758 2.55859 0.114282365628 -0.245464696269 2.57979 
0.13906952128 -0.284133556418 3.13933 0.113343563914 -0.231572738697 2.55859 0.113348295576 -0.231582405975 2.5587 
0.139292395196 -0.269994607972 3.14436 0.113343563914 -0.219697213636 2.55859 0.11208821618 -0.217263935645 2.53026 
0.138838768303 -0.25456855486 3.13412 0.113343563914 -0.207821688574 2.55859 0.111635835573 -0.20469047428 2.52004 
0.137943322548 -0.238473750974 3.1139 0.113343563914 -0.195946163513 2.55859 0.110784168245 -0.191521529727 2.50082 
0.137964731202 -0.224055564155 3.11439 0.113343563914 -0.184070638451 2.55859 0.11511812697 -0.186952539667 2.59865 
0.137951307226 -0.20957997234 3.11408 0.113343563914 -0.17219511339 2.55859 0.111227096091 -0.16897970879 2.51082 
0.138626614557 -0.196081374272 3.12933 0.11325704211 -0.160197206964 2.55664 0.113288854082 -0.160242203628 2.55736 
0.139080347067 -0.182151073482 3.13957 0.11325704211 -0.148330747188 2.55664 0.114307703251 -0.149706779524 2.58036 
0.139522503906 -0.168111745804 3.14955 0.11325704211 -0.136464287413 2.55664 0.114194122259 -0.137593382545 2.57779 
0.139995448228 -0.154013634857 3.16023 0.11325704211 -0.124597827638 2.55664 0.114761805422 -0.126253267656 2.59061 
0.139624794394 -0.138976736161 3.15186 0.11325704211 -0.112731367863 2.55664 0.114401502097 -0.113870515923 2.58248 
0.140219600115 -0.124877330489 3.16529 0.11325704211 -0.100864908088 2.55664 0.114810410567 -0.102248313161 2.59171 
0.140696283294 -0.110560461966 3.17605 0.11325704211 -0.0889984483131 2.55664 0.118631395961 -0.0932216660886 2.67796 
0.14063447597 -0.0957769740978 3.17465 0.11325704211 -0.077131988538 2.55664 0.115517276388 -0.0786712867681 2.60766 
0.141080466722 -0.0812990617376 3.18472 0.113170520305 -0.0652156696882 2.55469 0.115305196575 -0.0664457987191 2.60288 
0.140737072748 -0.0663555088216 3.17697 0.113170520305 -0.0533582751995 2.55469 0.118452416652 -0.0558486134791 2.67392 
0.139999651802 -0.0513394197826 3.16032 0.113170520305 -0.0415008807107 2.55469 0.120966175027 -0.0443596334652 2.73066 
0.139936070105 -0.0366543597654 3.15889 0.113170520305 -0.0296434862219 2.55469 0.115941203658 -0.0303692292295 2.61723 
0.139610409299 -0.0219414343947 3.15154 0.113170520305 -0.0177860917332 2.55469 0.120503612899 -0.0189385743515 2.72022 
0.139929078231 -0.0073305056677 3.15873 0.113170520305 -0.00592869724439 2.55469 0.121012308723 -0.00633950731453 2.73171 
0.139833726808 0.00732551046477 3.15658 0.113170520305 0.00592869724439 2.55469 0.120979081478 0.00633776662906 2.73096 
0.139674846498 0.021951561466 3.15299 0.113083998501 0.0177724938037 2.55273 0.120857800974 0.0189942392153 2.72822 
0.139909032041 0.0366472775104 3.15828 0.113083998501 0.0296208230062 2.55273 0.121412345328 0.0318023207475 2.74074 
0.139498993465 0.0511558228364 3.14902 0.113083998501 0.0414691522086 2.55273 0.120993255338 0.0443695641146 2.73128 
0.140382272092 0.0661882254069 3.16896 0.113083998501 0.0533174814111 2.55273 0.121037635785 0.0570675071765 2.73228 
0.14025409477 0.0808228564493 3.16607 0.113083998501 0.0651658106136 2.55273 0.12047333238 0.0694239898299 2.71954 
0.140209017248 0.0954872218964 3.16505 0.113083998501 0.077014139816 2.55273 0.116652832826 0.0794446402344 2.6333 
0.140531699642 0.110431130585 3.17233 0.113083998501 0.0888624690185 2.55273 0.121000131033 0.0950830403742 2.73143 
0.13975668945 0.124465069663 3.15484 0.112997476696 0.100633743287 2.55078 0.115726324982 0.103064011873 2.61238 
0.139534597103 0.138886957514 3.14982 0.112997476696 0.112473007203 2.55078 0.11937561867 0.1188215455 2.69476 
0.139843052828 0.153845979624 3.15679 0.112997476696 0.12431227112 2.55078 0.115290737547 0.126835163427 2.60255 
0.139741332674 0.168375414282 3.15449 0.112997476696 0.136151535036 2.55078 0.115335128556 0.138968189871 2.60355 
0.139947149374 0.18328630915 3.15914 0.112997476696 0.147990798952 2.55078 0.115572229141 0.151362906742 2.6089 
0.140691562195 0.199002153747 3.17594 0.112997476696 0.159830062868 2.55078 0.11627053995 0.164459669837 2.62467 
0.140274964775 0.2131101461 3.16654 0.112997476696 0.171669326784 2.55078 0.117084818705 0.177878945543 2.64305 
0.140451145222 0.228093515675 3.17051 0.112997476696 0.1835085907 2.55078 0.116722508649 0.18955806529 2.63487 
0.140176296966 0.242334074007 3.16431 0.112910954892 0.195198277393 2.54883 0.115130030055 0.199034571663 2.59892 
0.140005048853 0.256706994705 3.16044 0.112910954892 0.207028476022 2.54883 0.114748339199 0.210397421696 2.5903 
0.140272303216 0.271893992941 3.16648 0.112910954892 0.218858674652 2.54883 0.11583982148 0.224535784196 2.61494 
0.139698768847 0.285419174916 3.15353 0.112910954892 0.230688873282 2.54883 0.114345176318 0.233619137446 2.5812 
0.14038299029 0.301525680569 3.16898 0.112910954892 0.242519071912 2.54883 0.113845637525 0.244526657137 2.56993 
0.139551897239 0.314362085587 3.15022 0.112910954892 0.254349270542 2.54883 0.113123024144 0.254826989109 2.55362 
0.139492170578 0.328842776626 3.14887 0.112910954892 0.266179469172 2.54883 0.113043018935 0.266490800672 2.55181 
0.139290356779 0.342961104645 3.14431 0.112824433087 0.277796633573 2.54688 0.112841205136 0.277837929759 2.54725 
0.139050341153 0.356939079523 3.13889 0.112824433087 0.289617766917 2.54688 0.112608413743 0.289063250148 2.542 
0.139459196814 0.372600382458 3.14812 0.112824433087 0.30143890026 2.54688 0.112625977923 0.300908677286 2.5424 
0.139301214252 0.386773519384 3.14456 0.112824433087 0.313260033604 2.54688 0.112480246983 0.312304391749 2.53911 
0.140161352098 0.403847062682 3.16397 0.112824433087 0.325081166947 2.54688 0.113731950916 0.327695999096 2.56736 
0.140157528747 0.4185209936 3.16389 0.112824433087 0.336902300291 2.54688 0.113740379187 0.339637384702 2.56755 
0.14018783039 0.433299598585 3.16457 0.112824433087 0.348723433635 2.54688 0.113855069162 0.351908975464 2.57014 
0.140446434685 0.448814122893 3.17041 0.112737911283 0.360268075746 2.54492 0.114101548576 0.364625749024 2.5757 
0.139931782037 0.461830780706 3.15879 0.112737911283 0.372080143803 2.54492 0.113631962888 0.375030871257 2.5651 
0.13940944044 0.474713411271 3.147 0.112737911283 0.38389221186 2.54492 0.113317814383 0.385866882859 2.55801 
0.138996581878 0.487870865418 3.13768 0.112737911283 0.395704279917 2.54492 0.11255842501 0.395074292316 2.54087 
0.138770835168 0.501618162954 3.13258 0.112737911283 0.407516347975 2.54492 0.112498085768 0.406649445114 2.53951 
0.138345672174 0.514576427022 3.12299 0.112737911283 0.419328416032 2.54492 0.11390436082 0.423667022552 2.57125 
0.139047489483 0.531755478213 3.13883 0.112737911283 0.431140484089 2.54492 0.114869197232 0.439291102151 2.59303 
0.139358226544 0.547545021973 3.14584 0.112737911283 0.442952552146 2.54492 0.115020990613 0.45192287814 2.59646 
0.139263339839 0.561763466517 3.1437 0.112651389478 0.454415606681 2.54297 0.114926103907 0.463591398849 2.59432 
0.139771507576 0.57845782644 3.15517 0.112651389478 0.466218609452 2.54297 0.115334706087 0.4773237733 2.60354 
0.13908327267 0.590181892501 3.13964 0.112651389478 0.478021612223 2.54297 0.114675642717 0.486611269227 2.58866 
0.138913629943 0.604016653671 3.13581 0.112651389478 0.489824614994 2.54297 0.114626160948 0.49841120837 2.58755 
0.139274228997 0.620176990548 3.14395 0.112651389478 0.501627617765 2.54297 0.114975796912 0.511978017959 2.59544 
0.139248099243 0.634650298889 3.14336 0.112651389478 0.513430620536 2.54297 0.114840986815 0.523410136318 2.5924 
0.139653765257 0.651131366192 3.15251 0.112651389478 0.525233623306 2.54297 0.115235689739 0.537282843436 2.60131 
0.140106895748 0.667923715198 3.16274 0.112564867674 0.53662415555 2.54102 0.115467805181 0.550463166074 2.60655 
0.139802263374 0.681119182795 3.15587 0.112564867674 0.548418093035 2.54102 0.115076746058 0.560656010441 2.59772 
0.140025538636 0.696878101889 3.16091 0.112564867674 0.56021203052 2.54102 0.115022923412 0.572445264785 2.5965 
0.139467941938 0.708715754592 3.14832 0.112564867674 0.572005968004 2.54102 0.113801193708 0.578288442141 2.56892 
0.138998683665 0.720894716652 3.13773 0.112564867674 0.583799905489 2.54102 0.113775275189 0.59007749287 2.56834 
0.138312349873 0.731826774144 3.12223 0.112997476696 0.597882827766 2.55078 0.113088941397 0.598366778164 2.55285 
0.138215593739 0.74579630786 3.12005 0.112824433087 0.608788367193 2.54688 0.112992185263 0.609693539682 2.55066 
0.138470311312 0.761678905809 3.1258 0.112218780456 0.617278007818 2.5332 0.113754130578 0.625723455727 2.56786 
0.138813874273 0.778112897143 3.13356 0.112478345869 0.63049066261 2.53906 0.114898453262 0.644056430333 2.59369 
0.13911228578 0.794361057299 3.14029 0.112478345869 0.642275534808 2.53906 0.116249532642 0.663809821987 2.62419 
0.138929990084 0.807876441971 3.13618 0.112478345869 0.654060407007 2.53906 0.115965833644 0.674340112009 2.61779 
0.13932076404 0.824746063912 3.145 0.112478345869 0.665845279205 2.53906 0.115313381926 0.68262802401 2.60306 
0.139466516103 0.84022142833 3.14829 0.112478345869 0.677630151403 2.53906 0.114827615647 0.691783418177 2.59209 
0.13999545879 0.858076030367 3.16023 0.112478345869 0.689415023602 2.53906 0.11352464501 0.695828118865 2.56268 
0.14006947549 0.873205423312 3.1619 0.112478345869 0.7011998958 2.53906 0.114440379876 0.713431388273 2.58335 
0.139746381188 0.885833094359 3.15461 0.112391824065 0.712436318177 2.53711 0.114250775453 0.724219955407 2.57907 
0.138749299772 0.894050132907 3.1321 0.112391824065 0.724212125089 2.53711 0.112708084919 0.726249995253 2.54425 
0.138238523285 0.90524275873 3.12057 0.112391824065 0.735987932001 2.53711 0.112194330019 0.734694659688 2.53265 
0.138053048503 0.918492644603 3.11638 0.112391824065 0.747763738913 2.53711 0.112225825139 0.74665931714 2.53336 
0.137977267992 0.932444973973 3.11467 0.112391824065 0.759539545825 2.53711 0.11212522453 0.757737876608 2.53109 
0.13887436138 0.95305799977 3.13492 0.112391824065 0.771315352737 2.53711 0.113716213918 0.780404289902 2.56701 
0.138907335144 0.967838248614 3.13566 0.112391824065 0.783091159649 2.53711 0.113735330674 0.792452055403 2.56744 
0.138843278168 0.981939178077 3.13422 0.11230530226 0.794255059735 2.53516 0.113664767664 0.803869585977 2.56584 
0.138394551924 0.993265890351 3.12409 0.11230530226 0.806021801361 2.53516 0.113280235699 0.813018956355 2.55716 
0.138444783578 1.00813190088 3.12522 0.11230530226 0.817788542987 2.53516 0.113917953785 0.829531603322 2.57156 
0.139317637763 1.02908482788 3.14493 0.11230530226 0.829555284612 2.53516 0.11595545145 0.856517507134 2.61755 
0.139705919148 1.04659054033 3.15369 0.11230530226 0.841322026238 2.53516 0.116689904546 0.874168761033 2.63413 
0.140314603 1.0658518287 3.16743 0.11230530226 0.853088767864 2.53516 0.117162447522 0.889984408435 2.6448 
0.140502126759 1.08199734097 3.17167 0.11230530226 0.864855509489 2.53516 0.117299676258 0.90331684463 2.6479 
0.140174078999 1.09415774863 3.16426 0.11230530226 0.876622251115 2.53516 0.116711556121 0.911016176428 2.63462 
0.140286846737 1.1097364769 3.16681 0.112218780456 0.887704563625 2.5332 0.116402508938 0.920799869522 2.62765 
0.13989515391 1.12129545505 3.15796 0.112218780456 0.899462239964 2.5332 0.115694787615 0.927323326789 2.61167 
0.139182436882 1.130165628 3.14188 0.112218780456 0.911219916303 2.5332 0.115037424686 0.934107393332 2.59683 
0.138358927163 1.13797520339 3.12329 0.112218780456 0.922977592643 2.5332 0.114434739905 0.941203427117 2.58323 
0.138008118845 1.14954961698 3.11537 0.112218780456 0.934735268982 2.5332 0.113211763915 0.943006403785 2.55562 
0.137960453696 1.16360733583 3.11429 0.112218780456 0.946492945322 2.5332 0.113130353994 0.954181479448 2.55378 
0.138100037701 1.17925401115 3.11744 0.112218780456 0.958250621661 2.5332 0.113227965629 0.966868183857 2.55598 
0.138607761845 1.19811210397 3.1289 0.112132258651 0.96926041188 2.53125 0.113735689773 0.983120315609 2.56745 
0.138620763351 1.21274842092 3.1292 0.112132258651 0.981009022933 2.53125 0.113694456726 0.994676190841 2.56651 
0.139183651483 1.23225585748 3.1419 0.112132258651 0.992757633986 2.53125 0.114244153239 1.01145519256 2.57892 
0.13913984137 1.24644630609 3.14091 0.112132258651 1.00450624504 2.53125 0.114090099645 1.02204502941 2.57545 
0.139278052348 1.2622772318 3.14403 0.112132258651 1.01625485609 2.53125 0.114133518974 1.03439228189 2.57643 
0.139211703474 1.27626176053 3.14254 0.112132258651 1.02800346715 2.53125 0.1140671701 1.04574230253 2.57493 
0.13943009921 1.29287269481 3.14747 0.112132258651 1.0397520782 2.53125 0.114269871085 1.05957319834 2.5795 
0.140163052539 1.31435456777 3.16401 0.112132258651 1.05150068925 2.53125 0.115018519165 1.07856609359 2.5964 
0.140163379953 1.32904319824 3.16402 0.112045736847 1.06242889189 2.5293 0.115003151828 1.09047139677 2.59606 
0.140319619828 1.34522661054 3.16755 0.112045736847 1.07416843766 2.5293 0.115927948669 1.11138671589 2.61693 
0.139910067092 1.35595929924 3.1583 0.112045736847 1.08590798343 2.5293 0.114765533718 1.11226730078 2.59069 
0.139463379265 1.3662423754 3.14822 0.112045736847 1.09764752919 2.5293 0.115905198673 1.1354564531 2.61642 
0.139696519196 1.38316295804 3.15348 0.112045736847 1.10938707496 2.5293 0.115042631626 1.13905992488 2.59695 
0.139976553269 1.40060161648 3.1598 0.112045736847 1.12112662073 2.5293 0.115671361667 1.15740452489 2.61114 
0.139673441786 1.41220291829 3.15296 0.112045736847 1.13286616649 2.5293 0.115396893634 1.16674886698 2.60495 
0.139328474112 1.4233131205 3.14517 0.111959215042 1.14372184685 2.52734 0.116474423851 1.18984706267 2.62927 
0.138860103026 1.43307747516 3.1346 0.111959215042 1.15545232733 2.52734 0.115939904563 1.1965342246 2.6172 
0.138143985117 1.44016090475 3.11843 0.111959215042 1.16718280781 2.52734 0.119785509382 1.2487724849 2.70401 
0.15035604409 -1.41818939678 3.07086 0.125274465379 -1.18161474361 2.55859 0.129678739191 -1.22315676779 2.64855 
0.150249266529 -1.40293921099 3.06868 0.125178836016 -1.16884628785 2.55664 0.12860278045 -1.20081706556 2.62657 
0.150379180979 -1.38989692261 3.07133 0.125178836016 -1.15697982807 2.55664 0.122801946722 -1.13501115466 2.5081 
0.150703027389 -1.37860405798 3.07794 0.125178836016 -1.14511336829 2.55664 0.122842231992 -1.12373853698 2.50892 
0.151112790804 -1.36802760328 3.08631 0.125178836016 -1.13324690852 2.55664 0.123466612819 -1.11774611217 2.52167 
0.15200068936 -1.36165670387 3.10445 0.125178836016 -1.12138044874 2.55664 0.124771769181 -1.11773385157 2.54833 
0.151902666928 -1.34637882315 3.10245 0.125178836016 -1.10951398897 2.55664 0.124673968546 -1.10503913093 2.54633 
0.152168180827 -1.33430724412 3.10787 0.125178836016 -1.09764752919 2.55664 0.12305567038 -1.07903026458 2.51328 
0.152159005451 -1.3198027152 3.10768 0.125083206653 -1.08495159572 2.55469 0.123560607891 -1.0717448192 2.52359 
0.15132455988 -1.29821989743 3.09064 0.125083206653 -1.07309420123 2.55469 0.12344757333 -1.05906203272 2.52128 
0.151152387337 -1.28241417182 3.08712 0.125083206653 -1.06123680674 2.55469 0.123186203526 -1.04514216387 2.51594 
0.150656263323 -1.26392331384 3.07699 0.125083206653 -1.04937941226 2.55469 0.122083664212 -1.02421489842 2.49343 
0.150186509759 -1.24574525083 3.06739 0.125083206653 -1.03752201777 2.55469 0.124784796814 -1.03504681117 2.54859 
0.150113526999 -1.23090971392 3.0659 0.125083206653 -1.02566462328 2.55469 0.125010235566 -1.02506627067 2.5532 
0.150535547595 -1.2201000472 3.07452 0.125083206653 -1.01380722879 2.55469 0.125101370629 -1.01395444895 2.55506 
0.151197493765 -1.21113223651 3.08804 0.12498757729 -1.00118381761 2.55273 0.123502018563 -0.989284096133 2.52239 
0.151797558678 -1.20154910679 3.1003 0.12498757729 -0.989335488406 2.55273 0.123831374868 -0.980183602167 2.52912 
0.152275425328 -1.19089653666 3.11006 0.12498757729 -0.977487159203 2.55273 0.123813654485 -0.96830629105 2.52876 
0.15268611095 -1.17963433432 3.11845 0.12498757729 -0.965638830001 2.55273 0.12274280874 -0.94829602103 2.50689 
0.152612100921 -1.16459551678 3.11694 0.12498757729 -0.953790500798 2.55273 0.119000609507 -0.908103456338 2.43046 
0.152131059077 -1.14650322265 3.10711 0.12498757729 -0.941942171596 2.55273 0.124865145557 -0.941019490998 2.55023 
0.152756023579 -1.13673246573 3.11987 0.12498757729 -0.930093842393 2.55273 0.125612109873 -0.934741295539 2.56549 
0.152723372782 -1.12201192196 3.11921 0.12498757729 -0.918245513191 2.55273 0.125352432727 -0.920925994523 2.56019 
0.152416394589 -1.10530817418 3.11294 0.124891947927 -0.905703689586 2.55078 0.124792454634 -0.904982174353 2.54875 
0.15323865302 -1.09674468887 3.12973 0.124891947927 -0.89386442567 2.55078 0.125432618041 -0.897734056888 2.56182 
0.153130673087 -1.08145568182 3.12753 0.124891947927 -0.882025161754 2.55078 0.125513305316 -0.88641337781 2.56347 
0.151606078156 -1.05631686771 3.09639 0.124891947927 -0.870185897838 2.55078 0.1239618263 -0.863705266081 2.53178 
0.151795165609 -1.04324475363 3.10025 0.124891947927 -0.858346633921 2.55078 0.121838357152 -0.837360177974 2.48842 
0.150796543847 -1.0220865945 3.07985 0.124891947927 -0.846507370005 2.55078 0.123152291991 -0.834716124884 2.51525 
0.14970062341 -1.00046750728 3.05747 0.124891947927 -0.834668106089 2.55078 0.124750675155 -0.833723962939 2.5479 
0.150675501261 -0.992699291698 3.07738 0.124796318565 -0.822198804775 2.54883 0.116706181861 -0.76889834844 2.3836 
0.150691552332 -0.978520076759 3.07771 0.124796318565 -0.810368606145 2.54883 0.122326239671 -0.794329075385 2.49838 
0.151015282006 -0.966306572107 3.08432 0.124796318565 -0.798538407515 2.54883 0.117954278124 -0.754758012868 2.40909 
0.151883078785 -0.957461455954 3.10205 0.124796318565 -0.786708208885 2.54883 0.120926060968 -0.762310346379 2.46978 
0.151763285264 -0.942319724393 3.0996 0.124796318565 -0.774878010255 2.54883 0.120711758741 -0.749516400032 2.46541 
0.151433800551 -0.925918580337 3.09287 0.124796318565 -0.763047811625 2.54883 0.124125045263 -0.758943414722 2.53512 
0.15039320086 -0.905299312195 3.07162 0.124796318565 -0.751217612996 2.54883 0.122503828721 -0.737417856976 2.50201 
0.14980416741 -0.887552752171 3.05959 0.124796318565 -0.739387414366 2.54883 0.124726826182 -0.738975689135 2.54741 
0.150013403336 -0.874571744658 3.06386 0.124700689202 -0.726999700628 2.54688 0.125197151747 -0.729894056099 2.55701 
0.150143271092 -0.861095878416 3.06651 0.124700689202 -0.715178567284 2.54688 0.125242304869 -0.718284820503 2.55794 
0.151426527957 -0.854100926113 3.09272 0.124700689202 -0.703357433941 2.54688 0.12440976208 -0.701716498713 2.54093 
0.151996848776 -0.842909042267 3.10437 0.124700689202 -0.691536300597 2.54688 0.125954949077 -0.698491885522 2.57249 
0.152111797792 -0.829126901697 3.10672 0.124700689202 -0.679715167254 2.54688 0.125095031915 -0.681864639924 2.55493 
0.152365766593 -0.816067554486 3.1119 0.124700689202 -0.66789403391 2.54688 0.125313069664 -0.671173929634 2.55938 
0.152721913594 -0.803497634801 3.11918 0.124700689202 -0.656072900567 2.54688 0.12489888199 -0.657115628706 2.55092 
0.152853065436 -0.789697780848 3.12186 0.124605059839 -0.643757709119 2.54492 0.124894831284 -0.645254779958 2.55084 
0.152499848485 -0.773416542134 3.11464 0.124605059839 -0.631945641062 2.54492 0.124837094122 -0.633122423561 2.54966 
0.152653179989 -0.759723257304 3.11777 0.124605059839 -0.620133573005 2.54492 0.124640442236 -0.620309663868 2.54564 
0.15180805316 -0.741126431631 3.10051 0.124605059839 -0.608321504948 2.54492 0.124400610051 -0.607323381735 2.54075 
0.151370343371 -0.724640222501 3.09157 0.124605059839 -0.596509436891 2.54492 0.123997979148 -0.593603219749 2.53252 
0.150887433766 -0.708024903862 3.08171 0.124605059839 -0.584697368833 2.54492 0.125915515973 -0.590846559359 2.57169 
0.151018678997 -0.694324784657 3.08439 0.124605059839 -0.572885300776 2.54492 0.126052667997 -0.579540836564 2.57449 
0.150986903713 -0.679865731567 3.08374 0.124509430476 -0.560642631619 2.54297 0.123852527261 -0.55768471955 2.52955 
0.151510565528 -0.66786107874 3.09444 0.124509430476 -0.548839628848 2.54297 0.124742503701 -0.549867019479 2.54773 
0.15245241903 -0.657560896713 3.11367 0.124509430476 -0.537036626077 2.54297 0.124498387339 -0.536988994593 2.54274 
0.152140701393 -0.64179405158 3.10731 0.124509430476 -0.525233623306 2.54297 0.12322423581 -0.519812126728 2.51672 
0.152941877471 -0.630675465753 3.12367 0.124509430476 -0.513430620536 2.54297 0.124177295877 -0.51206102088 2.53619 
0.15242322359 -0.614087609665 3.11308 0.124509430476 -0.501627617765 2.54297 0.123589009532 -0.497919396115 2.52417 
0.15200608252 -0.597997441336 3.10456 0.124509430476 -0.489824614994 2.54297 0.123352200785 -0.48527203142 2.51933 
0.152431196595 -0.58521997949 3.11324 0.124509430476 -0.478021612223 2.54297 0.123702931279 -0.474925268074 2.5265 
0.152360782006 -0.570506439955 3.1118 0.124413801113 -0.465860530643 2.54102 0.123643746602 -0.462977104529 2.52529 
0.152433694726 -0.556329344713 3.11329 0.124413801113 -0.454066593158 2.54102 0.123730609162 -0.45157318295 2.52706 
0.152494933939 -0.542096928208 3.11454 0.124413801113 -0.442272655673 2.54102 0.124417361532 -0.442285312438 2.54109 
0.15214565096 -0.526432471456 3.10741 0.124413801113 -0.430478718189 2.54102 0.123671179342 -0.427909205279 2.52585 
0.152109054518 -0.511886507479 3.10666 0.124413801113 -0.418684780704 2.54102 0.123394061978 -0.415253093445 2.52019 
0.151628444594 -0.49589535184 3.09684 0.124413801113 -0.40689084322 2.54102 0.122942682513 -0.40207960297 2.51097 
0.151909741073 -0.482414877706 3.10259 0.124413801113 -0.395096905735 2.54102 0.123037576445 -0.390726473331 2.51291 
0.152322983193 -0.469287579578 3.11103 0.12431817175 -0.383008346445 2.53906 0.124061237878 -0.382216766132 2.53381 
0.151818827806 -0.453342515587 3.10073 0.12431817175 -0.371223474247 2.53906 0.122855446401 -0.366855665598 2.50919 
0.153146058769 -0.442788085588 3.12784 0.12431817175 -0.359438602049 2.53906 0.125282671854 -0.362227241586 2.55876 
0.153288137013 -0.428667762919 3.13074 0.12431817175 -0.34765372985 2.53906 0.125345160133 -0.350525686031 2.56004 
0.152497910683 -0.41200170767 3.1146 0.12431817175 -0.335868857652 2.53906 0.123974141849 -0.334939396348 2.53204 
0.152873295622 -0.398524095209 3.12227 0.12431817175 -0.324083985454 2.53906 0.125579867649 -0.327373089769 2.56483 
0.152482373246 -0.383050275608 3.11429 0.12431817175 -0.312299113255 2.53906 0.125300252154 -0.314766192967 2.55912 
0.152925511216 -0.36966674537 3.12334 0.124222542387 -0.300283076256 2.53711 0.125603004538 -0.303620066574 2.5653 
0.153926409312 -0.357494599427 3.14378 0.124222542387 -0.288507269344 2.53711 0.125245083164 -0.290882123711 2.55799 
0.154744068381 -0.344724488187 3.16048 0.124222542387 -0.276731462432 2.53711 0.126040982817 -0.280782415423 2.57425 
0.154459923566 -0.329449305364 3.15467 0.124222542387 -0.26495565552 2.53711 0.125695341972 -0.268097006292 2.56719 
0.153931440593 -0.313730004848 3.14388 0.124222542387 -0.253179848608 2.53711 0.125531247495 -0.255847140347 2.56384 
0.153655887479 -0.298602423964 3.13825 0.124222542387 -0.241404041696 2.53711 0.125456116809 -0.243801270456 2.5623 
0.152667561749 -0.282209509156 3.11807 0.124222542387 -0.229628234784 2.53711 0.123008381006 -0.227383829467 2.51231 
0.15239954972 -0.267267206701 3.11259 0.124222542387 -0.217852427872 2.53711 0.122623540527 -0.21504821512 2.50445 
0.151933753475 -0.252047606853 3.10308 0.124126913024 -0.20591797845 2.53516 0.12249277391 -0.203207054488 2.50178 
0.151054119761 -0.23626902067 3.08511 0.124126913024 -0.194151236824 2.53516 0.126043527642 -0.197149080639 2.5743 
0.151245401834 -0.222230744264 3.08902 0.124126913024 -0.182384495198 2.53516 0.126144620206 -0.18534919074 2.57637 
0.151859066382 -0.208736785073 3.10156 0.124126913024 -0.170617753573 2.53516 0.124466915566 -0.171085101616 2.5421 
0.152727563571 -0.195452601167 3.11929 0.124126913024 -0.158851011947 2.53516 0.124820319293 -0.159738396357 2.54932 
0.153243497525 -0.181585987001 3.12983 0.124126913024 -0.147084270321 2.53516 0.125747370789 -0.149004432856 2.56825 
0.153481181785 -0.167318220637 3.13469 0.124126913024 -0.135317528696 2.53516 0.125705182738 -0.137038086728 2.56739 
0.153848033391 -0.153133959038 3.14218 0.124031283662 -0.123455601564 2.5332 0.125667022046 -0.125083747788 2.56661 
0.153499217352 -0.138235641812 3.13505 0.124031283662 -0.111697925224 2.5332 0.124198996925 -0.111848961504 2.53663 
0.154103344645 -0.124171307135 3.14739 0.124031283662 -0.0999402488849 2.5332 0.125590233722 -0.101196398563 2.56504 
0.154825374352 -0.110076259816 3.16214 0.124031283662 -0.0881825725455 2.5332 0.126632175866 -0.0900317299414 2.58632 
0.154480258814 -0.0951867738302 3.15509 0.124031283662 -0.0764248962061 2.5332 0.126622650285 -0.0780216298637 2.58613 
0.154591262185 -0.080600529528 3.15736 0.124031283662 -0.0646672198667 2.5332 0.12686764216 -0.0661460356397 2.59113 
0.154147575561 -0.0657566189592 3.1483 0.124031283662 -0.0529095435273 2.5332 0.129055373959 -0.0550527312492 2.63581 
0.152827733928 -0.05070613174 3.12134 0.124031283662 -0.0411518671879 2.5332 0.128226881876 -0.042543908739 2.61889 
0.153067963012 -0.0362755974521 3.12625 0.123935654299 -0.0293715276327 2.53125 0.126403421838 -0.0299563641989 2.58165 
0.153375326431 -0.0218090637303 3.13252 0.123935654299 -0.0176229165796 2.53125 0.126566944313 -0.0179970704475 2.58499 
0.154057409399 -0.00730201729726 3.14645 0.123935654299 -0.00587430552655 2.53125 0.126459641444 -0.00599393753819 2.5828 
0.154503162233 0.00732314510229 3.15556 0.123935654299 0.00587430552655 2.53125 0.127454667767 0.00604109982299 2.60312 
0.154431533599 0.021959250139 3.15409 0.123935654299 0.0176229165796 2.53125 0.13104092063 0.0186332434024 2.67637 
0.154210951026 0.0365464743375 3.14959 0.123935654299 0.0293715276327 2.53125 0.130342996715 0.0308900045866 2.66211 
0.153545339375 0.0509442233181 3.136 0.123935654299 0.0411201386858 2.53125 0.130832805362 0.0434085181667 2.67212 
0.154099994349 0.0657363216592 3.14732 0.123840024936 0.0528279559505 2.5293 0.131137215383 0.0559408078392 2.67833 
0.153821896411 0.0801993989085 3.14164 0.123840024936 0.0645675017173 2.5293 0.128474908863 0.0669840296214 2.62396 
0.154151848064 0.094984415548 3.14838 0.123840024936 0.0763070474841 2.5293 0.127077788619 0.0783020744329 2.59542 
0.154398801088 0.109772978848 3.15343 0.123840024936 0.0880465932509 2.5293 0.127333730242 0.0905305143436 2.60065 
0.153925720575 0.124028183616 3.14376 0.123840024936 0.0997861390177 2.5293 0.126852466602 0.102213463487 2.59082 
0.154333149289 0.138986649658 3.15209 0.123840024936 0.111525684784 2.5293 0.126654308834 0.11406012338 2.58678 
0.153996788881 0.15328202409 3.14522 0.123840024936 0.123265230551 2.5293 0.129063206882 0.128464169481 2.63597 
0.154137944918 0.168034194006 3.1481 0.123840024936 0.135004776318 2.5293 0.126403783717 0.137799669818 2.58166 
0.15436877683 0.182919387482 3.15281 0.123744395573 0.146631006006 2.52734 0.127362377027 0.150918135599 2.60124 
0.154337129954 0.197512438495 3.15217 0.123744395573 0.158361486486 2.52734 0.127363264213 0.162992721821 2.60126 
0.154443662372 0.212289422861 3.15434 0.123744395573 0.170091966967 2.52734 0.127468384136 0.175210748604 2.6034 
0.1549033417 0.227605497406 3.16373 0.123744395573 0.181822447447 2.52734 0.127969609473 0.188030718365 2.61364 
0.154293494388 0.241335839581 3.15128 0.123744395573 0.193552927928 2.52734 0.126986431759 0.198623909877 2.59356 
0.153961733342 0.255411885431 3.1445 0.123744395573 0.205283408408 2.52734 0.126082960746 0.209162926566 2.57511 
0.153693989803 0.269537301238 3.13903 0.123744395573 0.217013888889 2.52734 0.125694232989 0.220433371431 2.56717 
0.152995715682 0.28281610927 3.12477 0.12364876621 0.228567596286 2.52539 0.123588694347 0.228456552062 2.52416 
0.153734356788 0.298754914872 3.13986 0.12364876621 0.240289011481 2.52539 0.124675229285 0.242283756799 2.54636 
0.152982968213 0.311796908899 3.12451 0.12364876621 0.252010426675 2.52539 0.123757680023 0.25223240557 2.52762 
0.153705721677 0.327840659686 3.13927 0.12364876621 0.263731841869 2.52539 0.124200175949 0.264907949894 2.53665 
0.153401264961 0.341733115229 3.13305 0.12364876621 0.275453257063 2.52539 0.123909260501 0.276033562093 2.53071 
0.152951356359 0.355230035688 3.12386 0.12364876621 0.287174672257 2.52539 0.12341424547 0.286629997056 2.5206 
0.153437394463 0.370904120433 3.13379 0.12364876621 0.298896087451 2.52539 0.12388262156 0.299461385847 2.53017 
0.152700562751 0.383598388469 3.11874 0.12364876621 0.310617502646 2.52539 0.123208558291 0.309511658336 2.5164 
0.153644202299 0.400533765273 3.13801 0.123553136847 0.322089622466 2.52344 0.124173140109 0.323705903701 2.5361 
0.153983772921 0.416016043189 3.14495 0.123553136847 0.333801972374 2.52344 0.124887920568 0.337408140943 2.5507 
0.153967733524 0.430568243424 3.14462 0.123553136847 0.345514322282 2.52344 0.125099958135 0.349839982662 2.55503 
0.154198740538 0.445831682983 3.14934 0.123553136847 0.35722667219 2.52344 0.125310197982 0.362306827319 2.55932 
0.153306557806 0.457784990016 3.13112 0.123553136847 0.368939022098 2.52344 0.124402652915 0.371475741401 2.54079 
0.153024327446 0.471448331292 3.12535 0.123553136847 0.380651372006 2.52344 0.126071217198 0.388409254687 2.57487 
0.152667480034 0.484821204949 3.11807 0.123553136847 0.392363721914 2.52344 0.125886017022 0.399772174436 2.57108 
0.152504179356 0.498759410753 3.11473 0.123457507484 0.403763319444 2.52148 0.125939224864 0.411879686504 2.57217 
0.152482711778 0.513143961288 3.11429 0.123457507484 0.415466604065 2.52148 0.126233327179 0.424807958882 2.57818 
0.152238245211 0.52675285275 3.1093 0.123457507484 0.427169888687 2.52148 0.125531200801 0.434344983676 2.56384 
0.152605447022 0.542489785868 3.1168 0.123457507484 0.438873173309 2.52148 0.125706396782 0.446867642036 2.56742 
0.152257774987 0.555687299573 3.1097 0.123457507484 0.45057645793 2.52148 0.125233573087 0.457058472386 2.55776 
0.152482163123 0.570960944772 3.11428 0.123457507484 0.462279742552 2.52148 0.124543715564 0.466346988048 2.54367 
0.152405304758 0.585120574509 3.11271 0.123457507484 0.473983027173 2.52148 0.125363277414 0.481299735723 2.56041 
0.152413055967 0.599598489636 3.11287 0.123457507484 0.485686311795 2.52148 0.125413987125 0.493383173657 2.56144 
0.153026498718 0.616518103997 3.1254 0.123361878121 0.497004321748 2.51953 0.126050216561 0.507835186543 2.57444 
0.152770498727 0.629968763498 3.12017 0.123361878121 0.508698541084 2.51953 0.125540422871 0.517682050031 2.56403 
0.153593002301 0.64792047321 3.13697 0.123361878121 0.520392760419 2.51953 0.1265809175 0.533972034776 2.58528 
0.153804631295 0.663393286356 3.14129 0.123361878121 0.532086979754 2.51953 0.125996296636 0.543449807655 2.57334 
0.153495365095 0.676610108059 3.13497 0.123361878121 0.543781199089 2.51953 0.125633834268 0.55379601936 2.56593 
0.154233060647 0.694482567891 3.15004 0.123361878121 0.555475418425 2.51953 0.126787620275 0.570900893337 2.5895 
0.153895521214 0.707551379318 3.14315 0.123361878121 0.56716963776 2.51953 0.126345346145 0.580886456148 2.58047 
0.153881629742 0.722074883141 3.14286 0.123266248758 0.578415125423 2.51758 0.12458395414 0.584598332351 2.54449 
0.153738220718 0.73597572673 3.13993 0.123266248758 0.590100279472 2.51758 0.124261310101 0.594863837887 2.5379 
0.153184674727 0.747847093733 3.12863 0.123266248758 0.601785433521 2.51758 0.12301738128 0.600570463282 2.5125 
0.152977575053 0.761337704346 3.1244 0.123266248758 0.61347058757 2.51758 0.123538019657 0.614823135037 2.52313 
0.152740766306 0.774638378287 3.11956 0.123744395573 0.627580705706 2.52734 0.125470837101 0.636336507431 2.5626 
0.15293594733 0.79012598062 3.12355 0.123553136847 0.638323069979 2.52344 0.127033405948 0.656303479975 2.59452 
0.153163685763 0.805821878157 3.1282 0.123361878121 0.649029173107 2.51953 0.127087477629 0.668630226564 2.59562 
0.153537109553 0.822341240541 3.13583 0.123266248758 0.660211203766 2.51758 0.126373689418 0.676854584732 2.58104 
0.154066689836 0.839782574743 3.14664 0.123170619396 0.671375103852 2.51562 0.125162831639 0.682234200839 2.55631 
0.154124625447 0.854708775028 3.14783 0.123170619396 0.683051192615 2.51562 0.125083066571 0.693656800758 2.55468 
0.153795981227 0.867465507999 3.14111 0.123170619396 0.694727281377 2.51562 0.125705264452 0.709023605274 2.56739 
0.152898452028 0.876897285505 3.12278 0.123170619396 0.70640337014 2.51562 0.125000850067 0.716900038264 2.55301 
0.151887713167 0.885498891049 3.10214 0.123170619396 0.718079458902 2.51562 0.124067681654 0.723309293617 2.53395 
0.151347241502 0.896695085664 3.0911 0.123170619396 0.729755547665 2.51562 0.123006583286 0.728783674167 2.51227 
0.151629495209 0.912741247185 3.09687 0.123170619396 0.741431636428 2.51562 0.123216636357 0.741708637804 2.51656 
0.152003199164 0.929400080193 3.1045 0.123074990033 0.752523014224 2.51367 0.124648648711 0.762144907117 2.54581 
0.152800686414 0.948761095005 3.12079 0.123074990033 0.7641900377 2.51367 0.124704471418 0.774307718317 2.54695 
0.153015397214 0.96459952071 3.12517 0.123074990033 0.775857061176 2.51367 0.124858935252 0.787102940577 2.55011 
0.152403308589 0.975188184558 3.11267 0.123074990033 0.787524084653 2.51367 0.12444149067 0.796267958312 2.54158 
0.151768036381 0.985510257946 3.0997 0.123074990033 0.799191108129 2.51367 0.124665902153 0.809521743299 2.54616 
0.151549088098 0.998454766393 3.09522 0.123074990033 0.810858131605 2.51367 0.124890815597 0.822821382013 2.55076 
0.152086139425 1.01641020148 3.10619 0.123074990033 0.822525155082 2.51367 0.125678975716 0.839927908701 2.56686 
0.152794044189 1.03562548783 3.12065 0.123074990033 0.834192178558 2.51367 0.127396708808 0.863484433626 2.60194 
0.1532737786 1.05340683777 3.13045 0.12297936067 0.845201968777 2.51172 0.127841060822 0.87861504328 2.61101 
0.153818732891 1.07173356174 3.14158 0.12297936067 0.856859926967 2.51172 0.12846304858 0.895067577396 2.62372 
0.15373449687 1.08572007018 3.13986 0.12297936067 0.868517885157 2.51172 0.128786299641 0.909528265491 2.63032 
0.153574803305 1.09915055079 3.1366 0.12297936067 0.880175843347 2.51172 0.128706032612 0.921162219263 2.62868 
0.153512046535 1.11325373053 3.13532 0.12297936067 0.891833801537 2.51172 0.128701549986 0.933330535809 2.62859 
0.152742937579 1.12215565854 3.11961 0.12297936067 0.903491759727 2.51172 0.126713913756 0.930928379349 2.58799 
0.152321652413 1.13350009692 3.111 0.12297936067 0.915149717917 2.51172 0.12695746979 0.944752778296 2.59297 
0.152078516626 1.14610724769 3.10604 0.12297936067 0.926807676107 2.51172 0.124654952404 0.939435415211 2.54594 
0.151838952931 1.15869556076 3.10114 0.122883731307 0.93773587875 2.50977 0.12472801688 0.951809773918 2.54743 
0.151977832635 1.17416226214 3.10398 0.122883731307 0.949384771653 2.50977 0.124487647713 0.961776434855 2.54252 
0.152303254967 1.19111418321 3.11063 0.122883731307 0.961033664557 2.50977 0.124813070046 0.976122394846 2.54917 
0.152666125908 1.20842422513 3.11804 0.122883731307 0.972682557461 2.50977 0.125024640673 0.989628862517 2.55349 
0.153450725607 1.22918122432 3.13406 0.122883731307 0.984331450365 2.50977 0.125673220678 1.00667600394 2.56674 
0.153482290768 1.24398358529 3.13471 0.122883731307 0.995980343268 2.50977 0.125840805533 1.01994761519 2.57016 
0.153237870895 1.25652889248 3.12972 0.122883731307 1.00762923617 2.50977 0.125474292458 1.02887147163 2.56267 
0.152548725456 1.26533901454 3.11564 0.122788101944 1.01848491652 2.50781 0.124757399095 1.03481955655 2.54803 
0.152602295176 1.28024945239 3.11673 0.122788101944 1.03012474414 2.50781 0.124824790246 1.04721144052 2.54941 
0.153122828491 1.29913188105 3.12737 0.122788101944 1.04176457176 2.50781 0.12533150213 1.06334340687 2.55976 
0.153384069887 1.31588852222 3.1327 0.122788101944 1.05340439938 2.50781 0.125592743526 1.07746553994 2.56509 
0.153874719026 1.33468453852 3.14272 0.122788101944 1.06504422699 2.50781 0.126083392665 1.09362704816 2.57512 
0.15343851512 1.34544634193 3.13381 0.122788101944 1.07668405461 2.50781 0.125653842657 1.10181268908 2.56634 
0.153189542579 1.35778495682 3.12873 0.122788101944 1.08832388223 2.50781 0.125965817111 1.11648934168 2.57271 
0.153399618997 1.37418863334 3.13302 0.122788101944 1.09996370985 2.50781 0.126553181249 1.13369214554 2.58471 
0.153518338555 1.38980508292 3.13544 0.122692472581 1.11073780262 2.50586 0.125683341608 1.13781420935 2.56694 
0.15353260358 1.40448850959 3.13574 0.122692472581 1.12236856495 2.50586 0.125567925652 1.14867268996 2.56459 
0.152904090332 1.41323368848 3.1229 0.122692472581 1.13399932728 2.50586 0.12505060255 1.15579461547 2.55402 
0.152858622025 1.4273038367 3.12197 0.122692472581 1.14563008961 2.50586 0.124654041871 1.16394606902 2.54592 
0.152612089247 1.43946888268 3.11693 0.122692472581 1.15726085195 2.50586 0.124846713091 1.1775800953 2.54986 
0.164481101118 -1.41651378948 3.06723 0.135948523789 -1.17079079176 2.53516 0.137262120652 -1.18210350828 2.55965 
0.164190849947 -1.39980294451 3.06182 0.135948523789 -1.15902405013 2.53516 0.131900349728 -1.12451149373 2.45967 
0.16426426296 -1.38621127288 3.06319 0.135948523789 -1.14725730851 2.53516 0.132055626817 -1.11440550271 2.46256 
0.164755767045 -1.37609893881 3.07235 0.135948523789 -1.13549056688 2.53516 0.132547130902 -1.10708092013 2.47173 
0.164962773331 -1.36354991953 3.07621 0.135843786867 -1.12285809041 2.5332 0.132773097741 -1.09747637654 2.47594 
0.165914969003 -1.3570601572 3.09397 0.135843786867 -1.11110041407 2.5332 0.134686553841 -1.10163511482 2.51162 
0.166210858477 -1.34509427639 3.09949 0.135843786867 -1.09934273773 2.5332 0.136362983844 -1.10354444205 2.54289 
0.166405923321 -1.33226995879 3.10312 0.135843786867 -1.08758506139 2.5332 0.136515102971 -1.0929597155 2.54572 
0.166720504858 -1.32035839778 3.10899 0.135843786867 -1.07582738506 2.5332 0.136667375522 -1.08234987128 2.54856 
0.165733878457 -1.29819996807 3.09059 0.135843786867 -1.06406970872 2.5332 0.135182980254 -1.05889358461 2.52088 
0.165269031657 -1.28025428768 3.08192 0.135843786867 -1.05231203238 2.5332 0.134581420576 -1.04253312921 2.50966 
0.164972656344 -1.26367955535 3.0764 0.135739049946 -1.0397520782 2.53125 0.134275277317 -1.02853967739 2.50395 
0.164295216096 -1.24427017759 3.06376 0.135739049946 -1.02800346715 2.53125 0.136886361604 -1.03669249483 2.55264 
0.164335400195 -1.23035079841 3.06451 0.135739049946 -1.01625485609 2.53125 0.136822793248 -1.02436865528 2.55146 
0.164766417174 -1.21931673376 3.07255 0.135739049946 -1.00450624504 2.53125 0.134274753121 -0.993670046422 2.50394 
0.165027492361 -1.20696515059 3.07742 0.135739049946 -0.992757633986 2.53125 0.134397862473 -0.982948562075 2.50624 
0.165439702209 -1.19566064948 3.08511 0.135739049946 -0.981009022933 2.53125 0.134948038156 -0.975292247228 2.5165 
0.16592910951 -1.1848360298 3.09423 0.135739049946 -0.96926041188 2.53125 0.136244029704 -0.972866278347 2.54067 
0.165993406627 -1.17092793686 3.09543 0.135739049946 -0.957511800827 2.53125 0.130924948793 -0.923552828327 2.44148 
0.165768232474 -1.15499181975 3.09123 0.135634313025 -0.945033434226 2.5293 0.130183633343 -0.90705576896 2.42765 
0.165833143283 -1.14109074377 3.09244 0.135634313025 -0.93329388846 2.5293 0.135210826569 -0.93037989633 2.5214 
0.166362977604 -1.1303373096 3.10232 0.135634313025 -0.921554342693 2.5293 0.135699211049 -0.921995286098 2.53051 
0.166819935893 -1.11900331644 3.11084 0.135634313025 -0.909814796926 2.5293 0.131585883259 -0.882658532238 2.4538 
0.166712565206 -1.10385363062 3.10884 0.135634313025 -0.898075251159 2.5293 0.137081094032 -0.907654819834 2.55628 
0.166800195438 -1.08999681265 3.11048 0.135634313025 -0.886335705392 2.5293 0.13160544472 -0.860008076704 2.45417 
0.166668008545 -1.07470740224 3.10801 0.135634313025 -0.874596159626 2.5293 0.131357832421 -0.847020589482 2.44955 
0.165225063118 -1.05110230079 3.0811 0.135529576104 -0.862190315315 2.52734 0.135593591944 -0.862597561019 2.52854 
0.165010129966 -1.03545286506 3.07709 0.135529576104 -0.850459834835 2.52734 0.135378658792 -0.849512815625 2.52453 
0.164116644248 -1.01564139006 3.06043 0.135529576104 -0.838729354354 2.52734 0.136463476056 -0.844508825721 2.54476 
0.162978895971 -0.994494097214 3.03922 0.135529576104 -0.826998873874 2.52734 0.138828737982 -0.847130296377 2.58887 
0.163637695297 -0.984350757809 3.0515 0.135529576104 -0.815268393393 2.52734 0.136311561494 -0.819972370126 2.54193 
0.163890881973 -0.971688549703 3.05622 0.135529576104 -0.803537912913 2.52734 0.134259410799 -0.796007261614 2.50366 
0.164120633252 -0.958845596364 3.06051 0.135529576104 -0.791807432432 2.52734 0.134489162077 -0.785728998613 2.50794 
0.164954808108 -0.949441794318 3.07606 0.135529576104 -0.780076951952 2.52734 0.135323336934 -0.778889886904 2.5235 
0.164723279677 -0.933851889366 3.07175 0.135424839182 -0.767752695218 2.52539 0.13444624193 -0.762204815801 2.50714 
0.165058228147 -0.921464513142 3.07799 0.135424839182 -0.756031280024 2.52539 0.134588810462 -0.751364013164 2.5098 
0.16438702711 -0.903489246633 3.06547 0.135424839182 -0.74430986483 2.52539 0.134116228574 -0.737117596479 2.50099 
0.163822672564 -0.886208161174 3.05495 0.135424839182 -0.732588449636 2.52539 0.136413818073 -0.737938387774 2.54383 
0.164324877919 -0.874702071982 3.06432 0.135424839182 -0.720867034442 2.52539 0.136705718543 -0.727685161097 2.54928 
0.164228170147 -0.859972868491 3.06251 0.135424839182 -0.709145619248 2.52539 0.136668858613 -0.715659866817 2.54859 
0.165257882903 -0.851061357304 3.08171 0.135424839182 -0.697424204053 2.52539 0.135335240019 -0.696962777439 2.52372 
0.166308934273 -0.842079641606 3.10131 0.135320102261 -0.68517246961 2.52344 0.136408537757 -0.690683594891 2.54373 
0.166076715438 -0.826529412774 3.09698 0.135320102261 -0.673460119702 2.52344 0.136176318921 -0.677721332669 2.5394 
0.166710378925 -0.815253754704 3.1088 0.135320102261 -0.661747769795 2.52344 0.136711919398 -0.668554089557 2.54939 
0.167102937816 -0.802710214759 3.11612 0.135320102261 -0.650035419887 2.52344 0.135159532071 -0.649264090949 2.52044 
0.166781324381 -0.786729873946 3.11012 0.135320102261 -0.638323069979 2.52344 0.133752820097 -0.630929989822 2.49421 
0.166809733248 -0.77242601298 3.11065 0.135320102261 -0.626610720071 2.52344 0.133989654414 -0.620449973297 2.49863 
0.166287416666 -0.755614722262 3.10091 0.135320102261 -0.614898370163 2.52344 0.138267682035 -0.628292255985 2.5784 
0.165590351031 -0.738114907998 3.08791 0.135320102261 -0.603186020255 2.52344 0.138684290016 -0.618181804248 2.58617 
0.165183191363 -0.722002916365 3.08032 0.13521536534 -0.591015873389 2.52148 0.137404037134 -0.600582388029 2.5623 
0.164966685623 -0.70677823832 3.07628 0.13521536534 -0.579312588767 2.52148 0.137772048309 -0.59026636333 2.56916 
0.165230663066 -0.693608018961 3.08121 0.13521536534 -0.567609304146 2.52148 0.138120561948 -0.579804786672 2.57566 
0.165106172905 -0.678795010815 3.07889 0.13521536534 -0.555906019524 2.52148 0.137781138635 -0.566454590064 2.56933 
0.165841607131 -0.667464499575 3.0926 0.13521536534 -0.544202734903 2.52148 0.136879764406 -0.55090145972 2.55252 
0.165925171648 -0.65343951457 3.09416 0.13521536534 -0.532499450281 2.52148 0.136335380449 -0.536910246558 2.54237 
0.165197945563 -0.636277218998 3.0806 0.13521536534 -0.520796165659 2.52148 0.137872911293 -0.531031982715 2.57104 
0.165841351426 -0.624401311052 3.0926 0.135110628419 -0.508698541084 2.51953 0.135134754221 -0.508789375983 2.51998 
0.16514831315 -0.607497917269 3.07967 0.135110628419 -0.497004321748 2.51953 0.134680289059 -0.495421318812 2.51151 
0.164818082445 -0.592017677714 3.07351 0.135110628419 -0.485310102413 2.51953 0.134218625791 -0.482106077005 2.5029 
0.165339171642 -0.57957881405 3.08323 0.135110628419 -0.473615883078 2.51953 0.13513116156 -0.473687859813 2.51991 
0.165114342691 -0.564499571769 3.07904 0.135110628419 -0.461921663743 2.51953 0.134393451556 -0.459469750569 2.50616 
0.165354015339 -0.551007101512 3.08351 0.135110628419 -0.450227444407 2.51953 0.133218306368 -0.443921683484 2.48424 
0.166009541636 -0.53882289305 3.09573 0.135110628419 -0.438533225072 2.51953 0.133857531447 -0.434466005027 2.49616 
0.166168475311 -0.524956382904 3.0987 0.135110628419 -0.426839005737 2.51953 0.134016465123 -0.423382345229 2.49913 
0.166101710638 -0.510368873202 3.09745 0.135005891497 -0.414822968738 2.51758 0.133959813597 -0.411608759822 2.49807 
0.165834434596 -0.495194178724 3.09247 0.135005891497 -0.403137814689 2.51758 0.133703341107 -0.399248300593 2.49329 
0.165709023895 -0.480477093082 3.09013 0.135005891497 -0.39145266064 2.51758 0.133537644024 -0.387195443614 2.4902 
0.165724174438 -0.466177111311 3.09041 0.135005891497 -0.379767506591 2.51758 0.135134281166 -0.380128662861 2.51997 
0.165449367873 -0.451083962912 3.08529 0.135005891497 -0.368082352542 2.51758 0.135327044662 -0.368957949977 2.52357 
0.166619322241 -0.439852357575 3.1071 0.135005891497 -0.356397198493 2.51758 0.135860292649 -0.358652701372 2.53351 
0.166876983762 -0.426088858828 3.11191 0.135005891497 -0.344712044444 2.51758 0.136068002125 -0.347423943323 2.53738 
0.166175494424 -0.409914764118 3.09883 0.134901154576 -0.332768529735 2.51562 0.135800457592 -0.334986892827 2.5324 
0.166986975428 -0.397463281315 3.11396 0.134901154576 -0.321092440973 2.51562 0.136867439406 -0.325772602516 2.55229 
0.16639635994 -0.381655404474 3.10294 0.134901154576 -0.30941635221 2.51562 0.136377213848 -0.312801919051 2.54315 
0.166440341265 -0.367350384896 3.10377 0.134901154576 -0.297740263447 2.51562 0.136036192376 -0.300245404746 2.53679 
0.167302567001 -0.354772877239 3.11984 0.134901154576 -0.286064174685 2.51562 0.135865854241 -0.288109865208 2.53361 
0.167394186237 -0.340478704577 3.12155 0.134901154576 -0.274388085922 2.51562 0.135957473477 -0.276536631812 2.53532 
0.167411024436 -0.326023040457 3.12187 0.134901154576 -0.262711997159 2.51562 0.135948971273 -0.264752558028 2.53516 
0.167544195795 -0.3117809445 3.12435 0.134901154576 -0.251035908397 2.51562 0.136506933185 -0.254024082167 2.54557 
0.16744190086 -0.297097999753 3.12244 0.134796417655 -0.239173981265 2.51367 0.136097293175 -0.241482170034 2.53793 
0.166889705104 -0.281673428382 3.11214 0.134796417655 -0.227506957789 2.51367 0.134571230717 -0.227126891344 2.50947 
0.166324008105 -0.266322826737 3.1016 0.134796417655 -0.215839934312 2.51367 0.134762357699 -0.215785396523 2.51304 
0.165985773821 -0.251414682883 3.09529 0.134796417655 -0.204172910836 2.51367 0.134862415212 -0.204272875758 2.5149 
0.165255325849 -0.236004959902 3.08167 0.134796417655 -0.19250588736 2.51367 0.134268104781 -0.191751391504 2.50382 
0.165734773426 -0.222344841604 3.09061 0.134796417655 -0.180838863883 2.51367 0.135392645876 -0.181638745927 2.52479 
0.16617080223 -0.20854723682 3.09874 0.134796417655 -0.169171840407 2.51367 0.135628393445 -0.170215984444 2.52919 
0.166397855817 -0.194429972799 3.10297 0.134691680734 -0.157382435565 2.51172 0.135952768498 -0.158855971739 2.53524 
0.166682238549 -0.180335429538 3.10828 0.134691680734 -0.145724477375 2.51172 0.13644555111 -0.147622009892 2.54442 
0.166215269395 -0.165443793424 3.09957 0.134691680734 -0.134066519185 2.51172 0.136086438482 -0.135454803268 2.53773 
0.166567899891 -0.151377849193 3.10614 0.134691680734 -0.122408560995 2.51172 0.135662172125 -0.123290549059 2.52982 
0.166529019889 -0.136928941987 3.10542 0.134691680734 -0.110750602805 2.51172 0.135596724335 -0.111494777381 2.5286 
0.167381631103 -0.123142635059 3.12132 0.134691680734 -0.0990926446152 2.51172 0.136442418719 -0.100380662227 2.54437 
0.168592843534 -0.109441521018 3.1439 0.134691680734 -0.0874346864252 2.51172 0.137568685825 -0.089302285349 2.56537 
0.168249213867 -0.0946559942347 3.1375 0.134691680734 -0.0757767282352 2.51172 0.138624672308 -0.0779894056038 2.58506 
0.168594595116 -0.0802579492379 3.14394 0.134586943812 -0.0640689109705 2.50977 0.139047378862 -0.0661922611856 2.59294 
0.168290510285 -0.0655471573966 3.13827 0.134586943812 -0.0524200180668 2.50977 0.139790842238 -0.0544468747717 2.60681 
0.166881279612 -0.0505542168185 3.11199 0.134586943812 -0.040771125163 2.50977 0.137352832133 -0.0416090101444 2.56134 
0.167195733296 -0.0361781970813 3.11785 0.134586943812 -0.0291222322593 2.50977 0.137627510846 -0.029780157143 2.56647 
0.167461615744 -0.0217414376019 3.12281 0.134586943812 -0.0174733393556 2.50977 0.137893393294 -0.0179026136389 2.57142 
0.167566186457 -0.00725167131754 3.12476 0.134586943812 -0.00582444645186 2.50977 0.138037738978 -0.00597378464981 2.57412 
0.167665758129 0.00725598042703 3.12662 0.134586943812 0.00582444645186 2.50977 0.13746166034 0.00594885400587 2.56337 
0.167713357685 0.0217741211018 3.1275 0.134586943812 0.0174733393556 2.50977 0.137509259896 0.0178527418383 2.56426 
0.167241964828 0.0361882007664 3.11871 0.134482206891 0.0290995690435 2.50781 0.137691692895 0.0297940450022 2.56766 
0.166704024647 0.0505005200469 3.10868 0.134482206891 0.040739396661 2.50781 0.136829352091 0.0414504296038 2.55158 
0.16759679439 0.0652769632848 3.12533 0.134482206891 0.0523792242784 2.50781 0.137359007418 0.0534997039572 2.56146 
0.166976798355 0.0794878115579 3.11377 0.134482206891 0.0640190518958 2.50781 0.137311241654 0.0653657885941 2.56057 
0.167349220447 0.0941496633578 3.12071 0.134482206891 0.0756588795132 2.50781 0.137355644892 0.0772754584238 2.5614 
0.167510864599 0.108739157751 3.12373 0.134482206891 0.0872987071306 2.50781 0.137294544093 0.0891243270949 2.56026 
0.16680934969 0.122721607729 3.11065 0.134482206891 0.098938534748 2.50781 0.13714379299 0.100896663149 2.55745 
0.167822978579 0.137992903058 3.12955 0.13437746997 0.110492242146 2.50586 0.137599447181 0.113141521718 2.56594 
0.167652883364 0.152363888308 3.12638 0.13437746997 0.122123004477 2.50586 0.139498200222 0.126776753083 2.60135 
0.16798503186 0.167205341666 3.13257 0.13437746997 0.133753766808 2.50586 0.13922808585 0.138581868911 2.59631 
0.168556443874 0.182363153819 3.14323 0.13437746997 0.145384529139 2.50586 0.138140276833 0.149455553129 2.57603 
0.168563590839 0.196960557099 3.14336 0.13437746997 0.15701529147 2.50586 0.138995368389 0.162411141432 2.59197 
0.16876158351 0.211798712229 3.14705 0.13437746997 0.168646053801 2.50586 0.13919336106 0.174690080587 2.59567 
0.169193508243 0.226984977341 3.15511 0.13437746997 0.180276816132 2.50586 0.139625285793 0.187317129724 2.60372 
0.168654903228 0.240859975127 3.14506 0.13437746997 0.191907578463 2.50586 0.139078741126 0.198621572733 2.59353 
0.167990337746 0.254450947931 3.13267 0.134272733049 0.203379698284 2.50391 0.136762740841 0.207151253551 2.55034 
0.167059928172 0.267501203297 3.11532 0.134272733049 0.215001395329 2.50391 0.134908787382 0.216019863978 2.51577 
0.166487710685 0.280994949467 3.10465 0.134272733049 0.226623092374 2.50391 0.134514898823 0.227031815392 2.50842 
0.166727306621 0.295830070293 3.10912 0.134272733049 0.238244789418 2.50391 0.134280199646 0.238258037662 2.50405 
0.166314061166 0.309491802017 3.10141 0.134272733049 0.249866486463 2.50391 0.133963892098 0.249291768116 2.49815 
0.167260183835 0.325729287334 3.11905 0.134272733049 0.261488183508 2.50391 0.134910014767 0.262729251856 2.51579 
0.167109803505 0.339900271918 3.11625 0.134272733049 0.273109880553 2.50391 0.134728783583 0.274037484425 2.51241 
0.166860362912 0.353835162895 3.1116 0.134167996127 0.284509478083 2.50195 0.134458963273 0.285126487452 2.50738 
0.167254762882 0.369147894395 3.11895 0.134167996127 0.296122109842 2.50195 0.134853363242 0.29763478322 2.51473 
0.166690280483 0.382329556021 3.10843 0.134167996127 0.3077347416 2.50195 0.134395919113 0.308257517694 2.5062 
0.167577667628 0.39886925001 3.12497 0.134167996127 0.319347373359 2.50195 0.13533791214 0.322132013635 2.52377 
0.168039522675 0.414512871099 3.13359 0.134167996127 0.330960005117 2.50195 0.136280876849 0.33617197097 2.54135 
0.168006370473 0.42897253448 3.13297 0.134167996127 0.342572636876 2.50195 0.138521917104 0.353689551734 2.58314 
0.168462612787 0.444718394006 3.14148 0.134167996127 0.354185268634 2.50195 0.138836345217 0.366509075534 2.58901 
0.167568922504 0.456862752612 3.12481 0.134167996127 0.365797900393 2.50195 0.138017180266 0.376292381317 2.57373 
0.167069440412 0.469961303977 3.1155 0.134063259206 0.377115910346 2.5 0.137615300914 0.387107696689 2.56624 
0.166698872183 0.483347180764 3.10859 0.134063259206 0.388719476818 2.5 0.137389001658 0.398362542888 2.56202 
0.166548133865 0.497325338785 3.10578 0.134063259206 0.400323043291 2.5 0.137799843483 0.411480766876 2.56968 
0.166397945314 0.511279092352 3.10297 0.134063259206 0.411926609763 2.5 0.138159186245 0.424511872489 2.57638 
0.166127984365 0.524828464654 3.09794 0.134063259206 0.423530176235 2.5 0.136776881348 0.432103001265 2.5506 
0.166159308273 0.539308995789 3.09852 0.134063259206 0.435133742707 2.5 0.136643326431 0.443507955857 2.54811 
0.16550612168 0.551513963558 3.08634 0.134063259206 0.446737309179 2.5 0.135921457375 0.45292935952 2.53465 
0.165731219121 0.566608573778 3.09054 0.134063259206 0.458340875652 2.5 0.135976753662 0.464882807644 2.53568 
0.166047424387 0.582061518433 3.09644 0.133958522285 0.469577298028 2.49805 0.136640078973 0.478977208707 2.54805 
0.166265758421 0.59721765187 3.10051 0.133958522285 0.481171799214 2.49805 0.136932669847 0.49185477712 2.55351 
0.166993751621 0.614286360977 3.11408 0.133958522285 0.4927663004 2.49805 0.137701486411 0.506534790477 2.56785 
0.166755600421 0.627843506054 3.10964 0.133958522285 0.504360801586 2.49805 0.13705791434 0.516030173826 2.55584 
0.167386579002 0.644706970306 3.12141 0.133958522285 0.515955302772 2.49805 0.137250997468 0.528636616367 2.55944 
0.167404158746 0.6592639992 3.12174 0.133958522285 0.527549803958 2.49805 0.137669970723 0.542166073701 2.56726 
0.166745474488 0.671102304245 3.10946 0.133958522285 0.539144305144 2.49805 0.137076120562 0.551691736456 2.55618 
0.167336396822 0.68796404939 3.12047 0.133853785364 0.55030820523 2.49609 0.138316943676 0.568657425865 2.57932 
0.167020063704 0.701119594648 3.11458 0.133853785364 0.56189364113 2.49609 0.137736096133 0.578190869694 2.56849 
0.167228028885 0.716466668445 3.11845 0.133853785364 0.573479077029 2.49609 0.140292178194 0.601063530977 2.61616 
0.167684744253 0.732937010005 3.12697 0.133853785364 0.585064512929 2.49609 0.139274381308 0.608757517333 2.59718 
0.16709622555 0.744827306548 3.116 0.133853785364 0.596649948828 2.49609 0.136702841857 0.609349547921 2.54922 
0.167069708902 0.759169480299 3.1155 0.133853785364 0.608235384728 2.49609 0.134996328116 0.613427131296 2.5174 
0.166763079803 0.772209980413 3.10978 0.133853785364 0.619820820627 2.49609 0.134906230328 0.624694252482 2.51572 
0.166655120994 0.786134555642 3.10777 0.133853785364 0.631406256527 2.49609 0.137140762881 0.646911370289 2.55739 
0.166791117897 0.801212329462 3.11031 0.133749048442 0.642488569037 2.49414 0.137716304537 0.661546025677 2.56812 
0.166768641395 0.81553867216 3.10989 0.134272733049 0.656625883031 2.50391 0.136067171082 0.665401115587 2.53737 
0.167397983462 0.833105090051 3.12162 0.134167996127 0.667726326114 2.50195 0.136195765315 0.677818113342 2.53977 
0.16760179343 0.848625834571 3.12542 0.133853785364 0.677748000125 2.49609 0.135987697852 0.688552736932 2.53589 
0.167911017939 0.864724733992 3.13119 0.133749048442 0.68879405149 2.49414 0.136769465892 0.704348895407 2.55047 
0.167194314131 0.875504937979 3.11783 0.133749048442 0.700370422103 2.49414 0.136795330491 0.716322130688 2.55095 
0.166080205816 0.884045690353 3.09705 0.133749048442 0.711946792716 2.49414 0.136752487056 0.727934110104 2.55015 
0.165266359536 0.894017868809 3.08187 0.133749048442 0.723523163329 2.49414 0.13552204558 0.733114293232 2.5272 
0.165373014248 0.908908340778 3.08386 0.133644311521 0.734523888262 2.49219 0.134839414514 0.741092306229 2.51447 
0.165891303471 0.92611529218 3.09353 0.133644311521 0.746091193589 2.49219 0.136503187101 0.762051333377 2.5455 
0.166463111828 0.943715374021 3.10419 0.133644311521 0.757658498916 2.49219 0.136150467108 0.771866436825 2.53892 
0.167028169564 0.961375584206 3.11473 0.133644311521 0.769225804243 2.49219 0.136479022943 0.785541748773 2.54505 
0.166331270138 0.971760849013 3.10173 0.133644311521 0.78079310957 2.49219 0.135975769196 0.794414236181 2.53566 
0.166207751657 0.985424980404 3.09943 0.133644311521 0.792360414897 2.49219 0.136100719627 0.806924151461 2.53799 
0.166031621795 0.998751250057 3.09614 0.133644311521 0.803927720224 2.49219 0.136053695409 0.818421195286 2.53712 
0.166411753404 1.01544132743 3.10323 0.1335395746 0.814855922866 2.49023 0.137534012176 0.839229904341 2.56472 
0.167249751056 1.03503072726 3.11886 0.1335395746 0.826414162907 2.49023 0.138420951837 0.85662273063 2.58126 
0.167679860281 1.05220565414 3.12688 0.1335395746 0.837972402948 2.49023 0.1387577286 0.870716771494 2.58754 
0.168573563349 1.07240425239 3.14355 0.1335395746 0.849530642988 2.49023 0.138593821455 0.881683939818 2.58449 
0.168805833325 1.08849250795 3.14788 0.1335395746 0.861088883029 2.49023 0.138770501083 0.894818903933 2.58778 
0.168765431876 1.10283913246 3.14712 0.1335395746 0.87264712307 2.49023 0.138730099634 0.906565882748 2.58703 
0.168295701104 1.1143360457 3.13836 0.1335395746 0.88420536311 2.49023 0.138260368862 0.915463150302 2.57827 
0.167281829295 1.12210162868 3.11946 0.1335395746 0.895763603151 2.49023 0.137961999046 0.925428568524 2.5727 
0.16693135951 1.13419912599 3.11292 0.133434837679 0.906610218217 2.48828 0.137878843658 0.936804590998 2.57115 
0.166253714698 1.14398467763 3.10028 0.133434837679 0.918159392971 2.48828 0.136145416927 0.936810772479 2.53883 
0.165953081889 1.1562797599 3.09468 0.133434837679 0.929708567725 2.48828 0.136004331487 0.947611541563 2.5362 
0.166175302645 1.17221104282 3.09882 0.133434837679 0.94125774248 2.48828 0.136067004874 0.959825215526 2.53737 
0.166269184873 1.18726437732 3.10057 0.133434837679 0.952806917234 2.48828 0.136160887102 0.972272588962 2.53912 
0.166947392237 1.20655697977 3.11322 0.133434837679 0.964356091988 2.48828 0.136773442111 0.988484749685 2.55054 
0.167468264084 1.22481627568 3.12293 0.133434837679 0.975905266743 2.48828 0.137194256445 1.00340060932 2.55839 
0.167619501027 1.24043033776 3.12575 0.133434837679 0.987454441497 2.48828 0.138208997652 1.02278453634 2.57731 
0.166885997376 1.2494466796 3.11208 0.133330100757 0.998219468986 2.48633 0.136562625815 1.02242082658 2.54661 
0.16586725438 1.2561758216 3.09308 0.133330100757 1.00975957845 2.48633 0.13562051772 1.0271057775 2.52904 
0.165479106408 1.26755892909 3.08584 0.133330100757 1.02129968792 2.48633 0.13504098706 1.034404963 2.51823 
0.165775699071 1.28417917986 3.09137 0.133330100757 1.03283979739 2.48633 0.135337579723 1.04839070568 2.52376 
0.166179138225 1.30168770529 3.09889 0.133330100757 1.04437990686 2.48633 0.135722019968 1.06311590382 2.53093 
0.166561008631 1.31909525271 3.10602 0.133330100757 1.05592001633 2.48633 0.136103890374 1.07788729874 2.53805 
0.166444585974 1.3325794976 3.10384 0.133330100757 1.06746012579 2.48633 0.135963035069 1.08853977979 2.53543 
0.166172899014 1.34478708193 3.09878 0.133330100757 1.07900023526 2.48633 0.133760043773 1.08247963423 2.49435 
0.166557799528 1.36231802934 3.10596 0.133225363836 1.08968367517 2.48438 0.134128898776 1.09707391413 2.50122 
0.16664067364 1.37741911429 3.1075 0.133225363836 1.10121471936 2.48438 0.135837202454 1.12280366494 2.53308 
0.166778716186 1.39299533168 3.11007 0.133225363836 1.11274576354 2.48438 0.1360211569 1.13609722454 2.53651 
0.165805066833 1.39921397755 3.09192 0.133225363836 1.12427680772 2.48438 0.135384591156 1.14249833198 2.52464 
0.165570073594 1.41156146408 3.08754 0.133225363836 1.1358078519 2.48438 0.135466276238 1.15491266669 2.52616 
0.165306032225 1.42361810895 3.08261 0.133225363836 1.14733889608 2.48438 0.135158036195 1.16398310036 2.52042 
0.177228088507 -1.40418775887 3.04054 0.146517845277 -1.1608688359 2.51367 0.144008347176 -1.14098594632 2.47062 
0.177427635978 -1.39164045481 3.04396 0.146404000797 -1.14830888172 2.51172 0.142882632061 -1.12068928817 2.45131 
0.177481514768 -1.3779304293 3.04489 0.146404000797 -1.13665092353 2.51172 0.144533363118 -1.12212767256 2.47963 
0.1778932977 -1.36696201882 3.05195 0.146404000797 -1.12499296534 2.51172 0.144923869695 -1.11361938901 2.48633 
0.178953071403 -1.36085570028 3.07013 0.146404000797 -1.11333500715 2.51172 0.149693942274 -1.13835349706 2.56816 
0.179501100828 -1.35072977492 3.07954 0.146404000797 -1.10167704896 2.51172 0.150359443304 -1.13144140105 2.57958 
0.179486258799 -1.33632583506 3.07928 0.146404000797 -1.09001909077 2.51172 0.148682794283 -1.10698535118 2.55081 
0.179709417326 -1.32367728851 3.08311 0.146404000797 -1.07836113258 2.51172 0.145558852845 -1.07213606565 2.49722 
0.180215574996 -1.31305514109 3.09179 0.146290156318 -1.06587370069 2.50977 0.147617322798 -1.07554346852 2.53253 
0.179461132966 -1.2932680036 3.07885 0.146290156318 -1.05422480779 2.50977 0.146862880768 -1.05835208701 2.51959 
0.179344814815 -1.27814877701 3.07685 0.146290156318 -1.04257591488 2.50977 0.147020278543 -1.04777932615 2.52229 
0.179046223203 -1.26176356858 3.07173 0.146290156318 -1.03092702198 2.50977 0.146775065428 -1.03434424373 2.51808 
0.178013451432 -1.24031050546 3.05401 0.146290156318 -1.01927812908 2.50977 0.14798603883 -1.03109420746 2.53886 
0.178155770928 -1.22711580805 3.05645 0.146290156318 -1.00762923617 2.50977 0.145787389523 -1.00416623815 2.50114 
0.178752412169 -1.21699158244 3.06669 0.146290156318 -0.995980343268 2.50977 0.145842588531 -0.9929331887 2.50209 
0.179012759152 -1.2045095397 3.07116 0.146290156318 -0.984331450365 2.50977 0.145747393867 -0.980679405936 2.50045 
0.179055172891 -1.19053699769 3.07188 0.146176311838 -0.971925606054 2.50781 0.145762096926 -0.969171493063 2.50071 
0.179264128652 -1.17765177657 3.07547 0.146176311838 -0.960285778437 2.50781 0.146739516822 -0.963985678436 2.51747 
0.178972944157 -1.16148749853 3.07047 0.146176311838 -0.948645950819 2.50781 0.146317019279 -0.949559105232 2.51023 
0.178262639098 -1.14268298518 3.05829 0.146176311838 -0.937006123202 2.50781 0.144969563134 -0.929270732213 2.48711 
0.178977391207 -1.13301288979 3.07055 0.146176311838 -0.925366295585 2.50781 0.146421650027 -0.926919404212 2.51202 
0.179613055312 -1.12273459747 3.08146 0.146176311838 -0.913726467967 2.50781 0.145823132687 -0.911518797421 2.50175 
0.17984186993 -1.10984431198 3.08538 0.146176311838 -0.90208664035 2.50781 0.141600061154 -0.873845576162 2.4293 
0.180096060528 -1.09707216625 3.08974 0.146176311838 -0.890446812732 2.50781 0.147887939686 -0.900873355466 2.53718 
0.179862201287 -1.08132539986 3.08573 0.146062467359 -0.878122555999 2.50586 0.147399181099 -0.886158833269 2.52879 
0.179742645127 -1.0662939617 3.08368 0.146062467359 -0.866491793668 2.50586 0.146988537724 -0.871985555251 2.52175 
0.178390561271 -1.04406793851 3.06048 0.146062467359 -0.854861031337 2.50586 0.145097485306 -0.849213272759 2.4893 
0.178390436197 -1.02986221048 3.06048 0.146062467359 -0.843230269005 2.50586 0.145097360232 -0.837658628623 2.4893 
0.177487087478 -1.01051404277 3.04498 0.146062467359 -0.831599506674 2.50586 0.14457726384 -0.823143573155 2.48038 
0.176556931385 -0.991159248171 3.02902 0.146062467359 -0.819968744343 2.50586 0.147198910982 -0.826348536962 2.52536 
0.177410278586 -0.981822840421 3.04366 0.146062467359 -0.808337982012 2.50586 0.14742983795 -0.81590527568 2.52932 
0.177680158932 -0.969167972961 3.0483 0.145948622879 -0.796086247569 2.50391 0.145472038091 -0.793486684873 2.49573 
0.178329928523 -0.958512005558 3.05944 0.145948622879 -0.784464550524 2.50391 0.145980919579 -0.784638143232 2.50446 
0.178733164781 -0.946447087721 3.06636 0.145948622879 -0.772842853479 2.50391 0.146525043939 -0.775895180307 2.5138 
0.178740224473 -0.932251621774 3.06648 0.145948622879 -0.761221156435 2.50391 0.148065210216 -0.772260596403 2.54022 
0.178924790944 -0.918966715256 3.06965 0.145948622879 -0.74959945939 2.50391 0.146596196739 -0.752925431268 2.51502 
0.178503988839 -0.90259141645 3.06243 0.145948622879 -0.737977762345 2.50391 0.14881457983 -0.752469248843 2.55307 
0.177719126208 -0.884471279651 3.04896 0.145948622879 -0.7263560653 2.50391 0.14551304823 -0.724188300494 2.49643 
0.178307373642 -0.873200483439 3.05906 0.145948622879 -0.714734368255 2.50391 0.145907432078 -0.714532650143 2.5032 
0.178474151913 -0.859805561837 3.06192 0.145834778399 -0.702564221389 2.50195 0.146050029516 -0.703601201282 2.50565 
0.178877707802 -0.847505909853 3.06884 0.145834778399 -0.690951589631 2.50195 0.145584631838 -0.689766418533 2.49766 
0.180572575831 -0.841157279709 3.09792 0.145834778399 -0.679338957872 2.50195 0.147279499866 -0.686068872276 2.52674 
0.180111861453 -0.824669073161 3.09001 0.145834778399 -0.667726326114 2.50195 0.145488047471 -0.666138766743 2.496 
0.180284142948 -0.811102100348 3.09297 0.145834778399 -0.656113694355 2.50195 0.145307802976 -0.65374282099 2.49291 
0.180294774177 -0.79679329453 3.09315 0.145834778399 -0.644501062597 2.50195 0.147528798709 -0.651987602513 2.53102 
0.179642183489 -0.779604569421 3.08196 0.145834778399 -0.632888430838 2.50195 0.147117571659 -0.638455450049 2.52396 
0.179802249494 -0.765981801166 3.0847 0.145834778399 -0.62127579908 2.50195 0.146831445683 -0.625521735954 2.51905 
0.179646046864 -0.751011378285 3.08202 0.14572093392 -0.60918723979 2.5 0.147317383173 -0.615861205487 2.52739 
0.179852195424 -0.73755178961 3.08556 0.14572093392 -0.597583673318 2.5 0.147389175236 -0.604424926302 2.52862 
0.179351165758 -0.721215630775 3.07696 0.14572093392 -0.585980106846 2.5 0.147143044917 -0.591698768754 2.5244 
0.179268784157 -0.706609416174 3.07555 0.14572093392 -0.574376540373 2.5 0.14953775354 -0.589420992737 2.56548 
0.179037023368 -0.69143942033 3.07157 0.14572093392 -0.562772973901 2.5 0.151093248243 -0.583520804888 2.59217 
0.178794575762 -0.676265912683 3.06741 0.14572093392 -0.551169407429 2.5 0.149743082176 -0.566382630481 2.569 
0.180007550336 -0.666520057642 3.08822 0.14572093392 -0.539565840957 2.5 0.147703845714 -0.546908035665 2.53402 
0.179656997724 -0.650916203967 3.08221 0.14560708944 -0.527549803958 2.49805 0.147494181204 -0.534386935955 2.53042 
0.179156384969 -0.634836443787 3.07362 0.14560708944 -0.515955302772 2.49805 0.149592118726 -0.530076160483 2.56641 
0.17934741356 -0.621232150257 3.0769 0.14560708944 -0.504360801586 2.49805 0.147107871531 -0.509559282383 2.52379 
0.178499597377 -0.60408175564 3.06235 0.14560708944 -0.4927663004 2.49805 0.148749764077 -0.503401800086 2.55196 
0.178546221917 -0.590022142281 3.06315 0.14560708944 -0.481171799214 2.49805 0.146136385667 -0.48292090648 2.50713 
0.178897677836 -0.576938173168 3.06918 0.14560708944 -0.469577298028 2.49805 0.144820934385 -0.467041978024 2.48456 
0.17894269032 -0.562834365432 3.06996 0.14560708944 -0.457982796842 2.49805 0.145946163104 -0.45904929646 2.50386 
0.17924766067 -0.5495203431 3.07519 0.14560708944 -0.446388295657 2.49805 0.145127683555 -0.444918578921 2.48982 
0.179885353741 -0.537151287231 3.08613 0.14549324496 -0.434453846234 2.49609 0.145765376625 -0.435266451992 2.50076 
0.180191352471 -0.523716622007 3.09138 0.14549324496 -0.422868410335 2.49609 0.14611460902 -0.424674372062 2.50675 
0.179654663023 -0.507851097825 3.08217 0.14549324496 -0.411282974435 2.49609 0.145484323066 -0.411257753861 2.49594 
0.17967438291 -0.493599607368 3.08251 0.14549324496 -0.399697538535 2.49609 0.146809335507 -0.403313088879 2.51867 
0.179594877995 -0.479080288161 3.08114 0.14549324496 -0.388112102636 2.49609 0.14544329903 -0.387978868822 2.49524 
0.179646477672 -0.464912920507 3.08203 0.14549324496 -0.376526666736 2.49609 0.145476137715 -0.376482394343 2.4958 
0.179346135033 -0.449854557046 3.07688 0.14549324496 -0.364941230837 2.49609 0.145219014844 -0.364253378446 2.49139 
0.18006538978 -0.437320295961 3.08922 0.14549324496 -0.353355794937 2.49609 0.145938269591 -0.354436615095 2.50373 
0.180226817695 -0.423361127236 3.09199 0.145379400481 -0.341502933092 2.49414 0.146099697505 -0.343194944103 2.5065 
0.179446582775 -0.407239223766 3.0786 0.145379400481 -0.329926562478 2.49414 0.14529500381 -0.329735031193 2.49269 
0.180691464933 -0.395676157279 3.09996 0.145379400481 -0.318350191865 2.49414 0.146564344743 -0.320944969613 2.51447 
0.179949224496 -0.379721687168 3.08722 0.145379400481 -0.306773821252 2.49414 0.146885116018 -0.309951122214 2.51997 
0.179649437739 -0.364783840447 3.08208 0.145379400481 -0.295197450638 2.49414 0.145479097783 -0.295399889149 2.49585 
0.18017300839 -0.351500027252 3.09106 0.145379400481 -0.283621080025 2.49414 0.146053726126 -0.284936623817 2.50571 
0.180071879694 -0.336963847853 3.08933 0.145379400481 -0.272044709412 2.49414 0.145987034273 -0.273181758801 2.50457 
0.1802553483 -0.3229536714 3.09248 0.145265556001 -0.260264369857 2.49219 0.146223033657 -0.261979830325 2.50861 
0.180753306722 -0.309452688051 3.10102 0.145265556001 -0.24869706453 2.49219 0.146704093289 -0.251159864457 2.51687 
0.180863635253 -0.295239638746 3.10291 0.145265556001 -0.237129759203 2.49219 0.147281806773 -0.24042106289 2.52678 
0.180082913937 -0.279625432806 3.08952 0.145265556001 -0.225562453876 2.49219 0.148029369773 -0.229853991619 2.5396 
0.17956990503 -0.264529937857 3.08072 0.145265556001 -0.213995148549 2.49219 0.14603011507 -0.215121443976 2.5053 
0.179177716912 -0.24968450737 3.07399 0.145265556001 -0.202427843222 2.49219 0.145961602706 -0.203397785699 2.50413 
0.178576364578 -0.234626720448 3.06367 0.145265556001 -0.190860537895 2.49219 0.145555170131 -0.191241054173 2.49716 
0.179229149824 -0.221212615895 3.07487 0.145265556001 -0.179293232568 2.49219 0.146027516325 -0.180233678007 2.50526 
0.179030686322 -0.2067116851 3.07146 0.145151711522 -0.16759448059 2.49023 0.145818060271 -0.16836385748 2.50167 
0.178934240925 -0.192352029244 3.06981 0.145151711522 -0.156036240549 2.49023 0.146555422849 -0.157545212342 2.51432 
0.179733514778 -0.178899294864 3.08352 0.145151711522 -0.144478000508 2.49023 0.147355850156 -0.146671908795 2.52805 
0.179099115304 -0.164006412715 3.07264 0.145151711522 -0.132919760468 2.49023 0.149016503693 -0.136458866169 2.55654 
0.179987594199 -0.150487843795 3.08788 0.145151711522 -0.121361520427 2.49023 0.147213502865 -0.123085386647 2.52561 
0.180446488067 -0.136502808794 3.09575 0.145151711522 -0.109803280386 2.49023 0.146820619896 -0.111065763703 2.51887 
0.180961289691 -0.122482532382 3.10459 0.145151711522 -0.0982450403456 2.49023 0.146982228472 -0.0994840144489 2.52164 
0.182075998358 -0.108738543587 3.12371 0.145151711522 -0.0866868003049 2.49023 0.149743137764 -0.0894288695897 2.56901 
0.181375365633 -0.0938774330977 3.11169 0.145037867042 -0.0750696359033 2.48828 0.149198276862 -0.0772230076864 2.55966 
0.181103289556 -0.0793155932502 3.10702 0.145037867042 -0.0635204611489 2.48828 0.149007150991 -0.0652588399051 2.55638 
0.180427852148 -0.0646525474264 3.09543 0.145037867042 -0.0519712863946 2.48828 0.148331713584 -0.0531515674168 2.54479 
0.179055548111 -0.0499028529801 3.07189 0.145037867042 -0.0404221116402 2.48828 0.146959409546 -0.040957646306 2.52125 
0.179476878303 -0.0357287699095 3.07912 0.145037867042 -0.0288729368859 2.48828 0.147337506074 -0.0293307299712 2.52773 
0.180309018634 -0.0215366553073 3.0934 0.145037867042 -0.0173237621315 2.48828 0.14821288007 -0.0177029953041 2.54275 
0.180409688728 -0.00718289321608 3.09512 0.145037867042 -0.00577458737718 2.48828 0.148313550164 -0.00590500654835 2.54448 
0.181093895163 0.0072101344457 3.10686 0.144924022562 0.00577005473402 2.48633 0.148997756598 0.00593224777797 2.55622 
0.181165173036 0.0216389169821 3.10808 0.144924022562 0.0173101642021 2.48633 0.149019811187 0.0177993776008 2.5566 
0.180367261092 0.0359060199381 3.0944 0.144924022562 0.0288502736701 2.48633 0.14820220715 0.0295028674971 2.54257 
0.180361368751 0.0502667857155 3.09429 0.144924022562 0.0403903831382 2.48633 0.148265230187 0.0413215790414 2.54365 
0.180979383625 0.0648501771968 3.1049 0.144924022562 0.0519304926062 2.48633 0.148840011397 0.0533337053079 2.55351 
0.180727583317 0.0791510497829 3.10058 0.144924022562 0.0634706020743 2.48633 0.148631444753 0.0650942964378 2.54993 
0.181073549909 0.0937212173663 3.10651 0.144924022562 0.0750107115423 2.48633 0.148977411345 0.0771086906858 2.55587 
0.181048354591 0.108124819167 3.10608 0.144924022562 0.0865508210103 2.48633 0.148952216027 0.0889565191507 2.55544 
0.180686948398 0.12229684617 3.09988 0.144810178083 0.0980138755448 2.48438 0.148590809834 0.100572772819 2.54924 
0.181292733885 0.137142970497 3.11027 0.144810178083 0.109544919727 2.48438 0.149167133615 0.112840836839 2.55912 
0.18133600924 0.151615255231 3.11102 0.144810178083 0.121075963908 2.48438 0.149239870676 0.124779635209 2.56037 
0.181424088624 0.166135460272 3.11253 0.144810178083 0.13260700809 2.48438 0.14932795006 0.136744066915 2.56188 
0.181981039944 0.181136388306 3.12208 0.144810178083 0.144138052272 2.48438 0.149884901379 0.149189221613 2.57144 
0.18167552761 0.195298877504 3.11684 0.144810178083 0.155669096453 2.48438 0.149536155381 0.160749461837 2.56545 
0.18175369841 0.209855718276 3.11818 0.144810178083 0.167200140635 2.48438 0.149614326182 0.172747086633 2.5668 
0.182472897569 0.225216194133 3.13052 0.144810178083 0.178731184817 2.48438 0.150340084739 0.185556442418 2.57925 
0.181812177117 0.238878168203 3.11918 0.144696333603 0.190112651775 2.48242 0.148515779762 0.195130920168 2.54795 
0.181616103904 0.253082404527 3.11582 0.144696333603 0.20163463067 2.48242 0.147156399964 0.205062738071 2.52463 
0.180787701874 0.266323911761 3.10161 0.144696333603 0.213156609566 2.48242 0.14559566608 0.214481443837 2.49785 
0.18022651196 0.279848405983 3.09198 0.144696333603 0.224678588461 2.48242 0.144906206568 0.225004470675 2.48602 
0.180248983459 0.294236288497 3.09237 0.144696333603 0.236200567356 2.48242 0.144928678068 0.236579843686 2.48641 
0.180496586864 0.309013179356 3.09661 0.144696333603 0.247722546252 2.48242 0.145277674212 0.24871781111 2.4924 
0.181196594223 0.324640050359 3.10862 0.144696333603 0.259244525147 2.48242 0.146094027516 0.261748697063 2.5064 
0.180793691494 0.338314555594 3.10171 0.144696333603 0.270766504043 2.48242 0.145927707847 0.273070742795 2.50355 
0.180331351163 0.351808938613 3.09378 0.144582489123 0.282066383424 2.48047 0.145447509831 0.283753954747 2.49531 
0.179971056732 0.36543689794 3.0876 0.144582489123 0.293579297033 2.48047 0.145012657827 0.294452768132 2.48785 
0.179852834688 0.379518289233 3.08557 0.144582489123 0.305092210642 2.48047 0.145004305712 0.305982311208 2.48771 
0.181003897988 0.396360319704 3.10532 0.144582489123 0.316605124251 2.48047 0.146413172838 0.320613935058 2.51188 
0.181671497471 0.412288484218 3.11677 0.144582489123 0.32811803786 2.48047 0.149468143311 0.339205627203 2.56429 
0.181475896756 0.426295271701 3.11342 0.144582489123 0.339630951469 2.48047 0.149453217899 0.351072518553 2.56403 
0.181291761093 0.44029875321 3.11026 0.144582489123 0.351143865078 2.48047 0.149118966505 0.362161493915 2.5583 
0.180545143091 0.452862033281 3.09745 0.144468644644 0.362371222169 2.47852 0.148372348503 0.372162896632 2.54549 
0.180307267608 0.466623000122 3.09337 0.144468644644 0.373875070492 2.47852 0.1475850122 0.381940018721 2.53198 
0.180479785354 0.4814408325 3.09633 0.144468644644 0.385378918814 2.47852 0.148464416335 0.396037883449 2.54707 
0.180670855636 0.496337106938 3.0996 0.144468644644 0.396882767137 2.47852 0.148876755148 0.408992682745 2.55414 
0.18057431296 0.510450781141 3.09795 0.144468644644 0.40838661546 2.47852 0.148930078056 0.420998277292 2.55506 
0.179910090456 0.522899148859 3.08655 0.144468644644 0.419890463783 2.47852 0.147945584572 0.429996005526 2.53817 
0.179995890727 0.537481359042 3.08802 0.144468644644 0.431394312106 2.47852 0.147905463843 0.441656914471 2.53748 
0.179729026037 0.550996067027 3.08345 0.144468644644 0.442898160429 2.47852 0.146862672312 0.4502375416 2.51959 
0.179859199528 0.565717092173 3.08568 0.144354800164 0.454043929942 2.47656 0.1481621837 0.466019419372 2.54188 
0.180368136605 0.581680346493 3.09441 0.144354800164 0.465538712979 2.47656 0.148449949525 0.478745413143 2.54682 
0.180205249502 0.595504549018 3.09162 0.144354800164 0.477033496015 2.47656 0.149382885024 0.493649257294 2.56282 
0.180541863392 0.610993231395 3.09739 0.144354800164 0.488528279052 2.47656 0.149159406865 0.504788121056 2.55899 
0.180151051081 0.624015828343 3.09069 0.144354800164 0.500023062088 2.47656 0.14697441834 0.509097020837 2.5215 
0.180902838778 0.641024961853 3.10358 0.144354800164 0.511517845125 2.47656 0.147598228277 0.523010856491 2.53221 
0.181035277485 0.655909856546 3.10586 0.144354800164 0.523012628161 2.47656 0.148441805865 0.537820279798 2.54668 
0.180718494659 0.669152495281 3.10042 0.144354800164 0.534507411198 2.47656 0.147604565323 0.546540426797 2.53232 
0.181053913404 0.684811546833 3.10618 0.144240955685 0.545571593135 2.47461 0.149393071548 0.565058763379 2.563 
0.181058249278 0.699245377136 3.10625 0.144240955685 0.557057310885 2.47461 0.148990905362 0.575401575048 2.5561 
0.181978232743 0.717289032775 3.12203 0.144240955685 0.568543028635 2.47461 0.149100552938 0.587697714123 2.55798 
0.182414543935 0.733534236091 3.12952 0.144240955685 0.580028746385 2.47461 0.147771288006 0.594225090422 2.53518 
0.182190732247 0.747141842235 3.12568 0.144240955685 0.591514464136 2.47461 0.146550461609 0.600985464608 2.51423 
0.181548077936 0.758962830613 3.11465 0.144240955685 0.603000181886 2.47461 0.147472404556 0.61650927331 2.53005 
0.180393123467 0.768499003877 3.09484 0.144240955685 0.614485899636 2.47461 0.147265324894 0.627370119835 2.5265 
0.180108984767 0.781630376514 3.08996 0.144240955685 0.625971617386 2.47461 0.146374942105 0.635232613508 2.51122 
0.1801636001 0.796213584853 3.0909 0.144127111205 0.636954211747 2.47266 0.146594807036 0.647859927123 2.51499 
0.180370485203 0.811490555945 3.09445 0.144127111205 0.64843086421 2.47266 0.146138831545 0.657481635767 2.50717 
0.181271513118 0.829978711609 3.10991 0.144127111205 0.659907516674 2.47266 0.147408200272 0.674930473287 2.52895 
0.18164341157 0.846145530408 3.11629 0.144127111205 0.671384169138 2.47266 0.147635472321 0.687727090973 2.53285 
0.18182218298 0.861456558847 3.11936 0.144696333603 0.685557744278 2.48242 0.148019350013 0.701301886357 2.53943 
0.181357938755 0.873698307311 3.11139 0.144468644644 0.695982823531 2.47852 0.149785690474 0.721597880546 2.56974 
0.180613043986 0.884491729662 3.09861 0.144240955685 0.706371641638 2.47461 0.148604957011 0.727742872622 2.54948 
0.179751302978 0.894585002504 3.08383 0.144127111205 0.717290778994 2.47266 0.148219842483 0.737659454824 2.54287 
0.18016336385 0.91098191602 3.0909 0.144013266725 0.728191785777 2.4707 0.147691908164 0.746792547635 2.53381 
0.180416526068 0.926628341793 3.09524 0.144013266725 0.739659372955 2.4707 0.147465261482 0.757388991451 2.52993 
0.180673384895 0.942334365848 3.09965 0.144013266725 0.751126960132 2.4707 0.147548073891 0.769563379371 2.53135 
0.180990862573 0.958402292023 3.10509 0.144013266725 0.76259454731 2.4707 0.147815730712 0.782729763799 2.53594 
0.180130038769 0.968187483457 3.09033 0.144013266725 0.774062134488 2.4707 0.147276053402 0.791599405026 2.52668 
0.180345901355 0.983708438231 3.09403 0.144013266725 0.785529721665 2.4707 0.147719118551 0.805743531265 2.53428 
0.179786003865 0.994970564214 3.08442 0.144013266725 0.796997308843 2.4707 0.147159221061 0.814407629409 2.52468 
0.180228568721 1.01177116792 3.09202 0.143899422246 0.807825793336 2.46875 0.148246121769 0.832227392284 2.54332 
0.180906021198 1.02997957451 3.10364 0.143899422246 0.819284315227 2.46875 0.149365694397 0.850406268089 2.56253 
0.181181585429 1.04597573753 3.10837 0.143899422246 0.830742837118 2.46875 0.149602763852 0.863668682914 2.5666 
0.182377174818 1.06740042515 3.12888 0.143899422246 0.84220135901 2.46875 0.149650764198 0.87586228643 2.56742 
0.18258055787 1.08312941674 3.13237 0.143899422246 0.853659880901 2.46875 0.150027568302 0.890014109088 2.57388 
0.182536810015 1.09740505602 3.13162 0.143899422246 0.865118402792 2.46875 0.149810399395 0.900654995161 2.57016 
0.181951814487 1.1083766668 3.12158 0.143899422246 0.876576924684 2.46875 0.149225403867 0.909020644869 2.56012 
0.181032095065 1.11718945689 3.1058 0.143899422246 0.888035446575 2.46875 0.148390734275 0.91575233537 2.5458 
0.180874016335 1.130616678 3.10309 0.143785577766 0.898782343491 2.4668 0.149261744603 0.933013051047 2.56075 
0.180092016492 1.14006900345 3.08967 0.143785577766 0.910231800096 2.4668 0.147365605872 0.932895098304 2.52822 
0.179407782264 1.15002347793 3.07793 0.143785577766 0.921681256701 2.4668 0.147828960686 0.947599782807 2.53617 
0.17942746046 1.1644371902 3.07827 0.143785577766 0.933130713306 2.4668 0.146701049839 0.952051362913 2.51681 
0.179020513695 1.17605138061 3.07129 0.143785577766 0.944580169911 2.4668 0.146294103075 0.96105959225 2.50983 
0.180068016319 1.19727138885 3.08926 0.143785577766 0.956029626516 2.4668 0.147341605699 0.979673639422 2.5278 
0.180777362483 1.21638289195 3.10143 0.143785577766 0.967479083121 2.4668 0.147870832441 0.994967225594 2.53688 
0.181204960236 1.23368914929 3.10877 0.143785577766 0.978928539726 2.4668 0.149338664671 1.01673535832 2.56207 
0.180672509382 1.24445080386 3.09963 0.143671733286 0.989593849065 2.46484 0.147765979341 1.01779453001 2.53508 
0.179626132418 1.25154687638 3.08168 0.143671733286 1.00103424038 2.46484 0.147705263211 1.02913790053 2.53404 
0.179430754056 1.26447341083 3.07833 0.143671733286 1.0124746317 2.46484 0.146704343436 1.03384585605 2.51687 
0.178999570869 1.27568830371 3.07093 0.143671733286 1.02391502302 2.46484 0.145985686261 1.04040602761 2.50454 
0.17932414993 1.29228084958 3.0765 0.143671733286 1.03535541434 2.46484 0.146255969621 1.05397844491 2.50918 
0.17927892899 1.3062307151 3.07572 0.143671733286 1.04679580566 2.46484 0.146194016656 1.06517322473 2.50812 
0.179116542181 1.31931037565 3.07294 0.143671733286 1.05823619698 2.46484 0.146027099414 1.07558500761 2.50525 
0.179132287517 1.333690419 3.07321 0.143671733286 1.0696765883 2.46484 0.151604506124 1.12873832013 2.60094 
0.179424403113 1.35015263146 3.07822 0.143557888807 1.08026031006 2.46289 0.153367011003 1.15407307976 2.63118 
0.179843759927 1.36762897634 3.08541 0.143557888807 1.09169163609 2.46289 0.146523126149 1.11424090059 2.51376 
0.180246954493 1.38504791347 3.09233 0.143557888807 1.10312296212 2.46289 0.14681774321 1.12817223163 2.51882 
0.17932606772 1.39225116374 3.07653 0.143557888807 1.11455428816 2.46289 0.145749186584 1.13156707899 2.50048 
0.179366105067 1.40684469281 3.07722 0.143557888807 1.12598561419 2.46289 0.146300370636 1.14749606626 2.50994 
0.178929613214 1.41766903141 3.06973 0.143557888807 1.13741694022 2.46289 0.145810986682 1.1552683569 2.50154 
0.190539187523 -1.39782622076 3.02676 0.156763848443 -1.15004488405 2.49023 0.170556989889 -1.25123359504 2.70934 
0.190671850251 -1.38474116994 3.02887 0.156763848443 -1.138486644 2.49023 0.168624562674 -1.22462426358 2.67864 
0.190915908245 -1.37243734385 3.03275 0.156763848443 -1.12692840396 2.49023 0.164940008882 -1.18570437512 2.62011 
0.190870836837 -1.35804038167 3.03203 0.156763848443 -1.11537016392 2.49023 0.163894046049 -1.16610130986 2.6035 
0.191524619891 -1.34857086792 3.04242 0.156763848443 -1.10381192388 2.49023 0.164376173529 -1.15741213389 2.61116 
0.191928401468 -1.33726305918 3.04883 0.156763848443 -1.09225368384 2.49023 0.158641583614 -1.10533682245 2.52006 
0.191851886638 -1.32258465095 3.04762 0.156763848443 -1.0806954438 2.49023 0.156340825593 -1.07777921744 2.48351 
0.192725863704 -1.3143999274 3.0615 0.156640896405 -1.06829866478 2.48828 0.157653344602 -1.07520361158 2.50436 
0.193816087469 -1.307545196 3.07882 0.156640896405 -1.05674949002 2.48828 0.158472224386 -1.06910421318 2.51737 
0.193164870919 -1.28890978421 3.06847 0.156640896405 -1.04520031527 2.48828 0.158025277519 -1.0544377214 2.51027 
0.192768863898 -1.27205449277 3.06218 0.156640896405 -1.03365114051 2.48828 0.157562751523 -1.03973433217 2.50293 
0.192204878457 -1.25416151598 3.05322 0.156640896405 -1.02210196576 2.48828 0.15628350701 -1.01976995406 2.4826 
0.191195056799 -1.23347543782 3.03718 0.156640896405 -1.01055279101 2.48828 0.159203227683 -1.0270834103 2.52898 
0.191779078979 -1.22310327519 3.04646 0.156640896405 -0.999003616251 2.48828 0.1562141964 -0.996282265329 2.4815 
0.192632403945 -1.2143426603 3.06002 0.156640896405 -0.987454441497 2.48828 0.157847633436 -0.995061636479 2.50745 
0.192756466634 -1.20091275844 3.06199 0.156517944367 -0.97513925005 2.48633 0.157971696125 -0.984196424961 2.50942 
0.192529053392 -1.18530070872 3.05837 0.156517944367 -0.963599140582 2.48633 0.157614096606 -0.970347576743 2.50374 
0.192477348098 -1.17079098043 3.05755 0.156517944367 -0.952059031114 2.48633 0.157646380522 -0.958923022563 2.50425 
0.192199895537 -1.15493235758 3.05315 0.156517944367 -0.940518921646 2.48633 0.157039695063 -0.943654130221 2.49462 
0.191669319671 -1.13761228873 3.04472 0.156517944367 -0.928978812178 2.48633 0.156475469481 -0.928726711567 2.48565 
0.192105295111 -1.12603595353 3.05164 0.156517944367 -0.91743870271 2.48633 0.157320524602 -0.922143071733 2.49908 
0.192593050888 -1.11469502473 3.05939 0.156517944367 -0.905898593242 2.48633 0.153179553393 -0.886576567903 2.4333 
0.192530704359 -1.10013883409 3.0584 0.156517944367 -0.894358483774 2.48633 0.153117206864 -0.874926344863 2.43231 
0.193233250984 -1.08990611386 3.06956 0.156394992329 -0.882124879903 2.48438 0.154009644746 -0.868670648289 2.44648 
0.193654172603 -1.07800209213 3.07625 0.156394992329 -0.870593835721 2.48438 0.152937881797 -0.851349363287 2.42946 
0.193091297813 -1.06063210113 3.06731 0.156394992329 -0.85906279154 2.48438 0.151873503174 -0.834226682419 2.41255 
0.192544227282 -1.04343075799 3.05861 0.156394992329 -0.847531747358 2.48438 0.157607297623 -0.854101441237 2.50363 
0.192523590191 -1.02912410673 3.05829 0.156394992329 -0.836000703176 2.48438 0.15762101566 -0.842554342468 2.50385 
0.191516244984 -1.00961885571 3.04229 0.156394992329 -0.824469658994 2.48438 0.160225641719 -0.844663746728 2.54523 
0.19131137495 -0.994433401183 3.03903 0.156394992329 -0.812938614813 2.48438 0.156455928032 -0.813255357598 2.48534 
0.191465890481 -0.981119739603 3.04149 0.156272040291 -0.800777533233 2.48242 0.156867769331 -0.803830199787 2.49189 
0.191340176825 -0.96636798909 3.03949 0.156272040291 -0.789255554337 2.48242 0.156484729907 -0.79032974816 2.4858 
0.19180619987 -0.954579727369 3.04689 0.156272040291 -0.777733575442 2.48242 0.154462430035 -0.768727520025 2.45368 
0.191958223941 -0.941183189021 3.04931 0.156272040291 -0.766211596546 2.48242 0.150842549135 -0.739590461508 2.39617 
0.19182398529 -0.926381775301 3.04717 0.156272040291 -0.754689617651 2.48242 0.149254648779 -0.720800301895 2.37095 
0.191870707665 -0.912460735113 3.04792 0.156272040291 -0.743167638755 2.48242 0.149742839812 -0.71211735942 2.3787 
0.19191058603 -0.898500762441 3.04855 0.156272040291 -0.73164565986 2.48242 0.15671673584 -0.733727667412 2.48949 
0.191365301546 -0.881838396052 3.03989 0.156272040291 -0.720123680965 2.48242 0.155822692017 -0.718053020513 2.47528 
0.19213977031 -0.871240741612 3.05219 0.156149088253 -0.708044186961 2.48047 0.157331090792 -0.713403872606 2.49925 
0.192467382259 -0.858535597889 3.05739 0.156149088253 -0.696531273352 2.48047 0.160077880145 -0.714056360753 2.54288 
0.192140790908 -0.842912186678 3.05221 0.156149088253 -0.685018359743 2.48047 0.157507083907 -0.690975819795 2.50204 
0.193817153094 -0.835976115026 3.07884 0.156149088253 -0.673505446134 2.48047 0.158737985096 -0.68467192903 2.52159 
0.19309344407 -0.818617767698 3.06734 0.156149088253 -0.661992532525 2.48047 0.157502115997 -0.66772868041 2.50196 
0.193528488964 -0.806193229555 3.07425 0.156149088253 -0.650479618916 2.48047 0.154234146283 -0.642502430337 2.45005 
0.193891521666 -0.793409863432 3.08002 0.156149088253 -0.638966705307 2.48047 0.155806992818 -0.63756684063 2.47503 
0.193445970617 -0.77732383269 3.07294 0.156149088253 -0.627453791697 2.48047 0.155769695966 -0.625929279888 2.47444 
0.194209227811 -0.766071730864 3.08506 0.156026136215 -0.615455885271 2.47852 0.158944401036 -0.626967182687 2.52487 
0.19362298433 -0.749483379018 3.07575 0.156026136215 -0.603952036948 2.47852 0.158838213821 -0.614837136323 2.52319 
0.194097787518 -0.737010384419 3.08329 0.156026136215 -0.592448188625 2.47852 0.159205403958 -0.604520213616 2.52902 
0.192735769508 -0.717628194771 3.06166 0.156026136215 -0.580944340302 2.47852 0.160806361965 -0.598742929449 2.55445 
0.192617650301 -0.702986641931 3.05978 0.156026136215 -0.56944049198 2.47852 0.161203614717 -0.588336466568 2.56076 
0.192691478557 -0.689048895367 3.06095 0.156026136215 -0.557936643657 2.47852 0.160740593431 -0.57479515531 2.55341 
0.192644440998 -0.674676967292 3.06021 0.156026136215 -0.546432795334 2.47852 0.160746882115 -0.562965732962 2.55351 
0.19425105732 -0.665981457135 3.08573 0.156026136215 -0.534928947011 2.47852 0.159515215478 -0.546891106309 2.53394 
0.193655118157 -0.649660062035 3.07626 0.155903184177 -0.523012628161 2.47656 0.158895367307 -0.533050585826 2.52409 
0.193456161588 -0.634729043051 3.0731 0.155903184177 -0.511517845125 2.47656 0.158696410738 -0.520682412473 2.52093 
0.192984435202 -0.618952516808 3.06561 0.155903184177 -0.500023062088 2.47656 0.158598853579 -0.508668792293 2.51938 
0.192154313831 -0.602122507911 3.05242 0.155903184177 -0.488528279052 2.47656 0.159373172254 -0.499401612477 2.53168 
0.192131395403 -0.587884793547 3.05206 0.155903184177 -0.477033496015 2.47656 0.157143180695 -0.480827644782 2.49626 
0.19163934711 -0.572249601447 3.04424 0.155903184177 -0.465538712979 2.47656 0.156621234885 -0.467682866765 2.48797 
0.191861642354 -0.5587673822 3.04777 0.155903184177 -0.454043929942 2.47656 0.156576658768 -0.456005320607 2.48726 
0.191997516963 -0.545007068255 3.04993 0.155780232139 -0.442200133383 2.47461 0.156384681288 -0.443915931919 2.48421 
0.192490240651 -0.532213364806 3.05776 0.155780232139 -0.430714415633 2.47461 0.157416445802 -0.435238358125 2.5006 
0.193012621716 -0.519426816649 3.06606 0.155780232139 -0.419228697883 2.47461 0.158029555025 -0.425281973651 2.51034 
0.192231098819 -0.503150367863 3.05364 0.155780232139 -0.407742980132 2.47461 0.157288600897 -0.411691021319 2.49857 
0.192766522526 -0.490339072205 3.06215 0.155780232139 -0.396257262382 2.47461 0.156852865599 -0.398985713819 2.49165 
0.192398266764 -0.475216767048 3.0563 0.155780232139 -0.384771544632 2.47461 0.157282912565 -0.388483110987 2.49848 
0.192349458166 -0.460914235111 3.05552 0.155780232139 -0.373285826882 2.47461 0.157007546227 -0.376226758139 2.49411 
0.192039916805 -0.446013347801 3.0506 0.155780232139 -0.361800109132 2.47461 0.157245120422 -0.365202317058 2.49788 
0.191878887458 -0.431492075442 3.04805 0.155657280101 -0.350037900149 2.47266 0.157957632885 -0.355210871549 2.5092 
0.19260223627 -0.418918108913 3.05954 0.155657280101 -0.338561247685 2.47266 0.155744946465 -0.33875192578 2.47405 
0.192175536265 -0.403820864978 3.05276 0.155657280101 -0.327084595221 2.47266 0.157286694781 -0.330508504726 2.49854 
0.193467538253 -0.392271352157 3.07328 0.155657280101 -0.315607942757 2.47266 0.158454844203 -0.321280234155 2.5171 
0.19305550184 -0.377201881175 3.06674 0.155657280101 -0.304131290293 2.47266 0.157125095099 -0.306999183583 2.49597 
0.192226596181 -0.361409404366 3.05357 0.155657280101 -0.292654637829 2.47266 0.154438716141 -0.290363589224 2.4533 
0.192271562527 -0.347317713372 3.05428 0.155657280101 -0.281177985366 2.47266 0.154506991143 -0.279100113186 2.45438 
0.192250760339 -0.333105437029 3.05395 0.155657280101 -0.269701332902 2.47266 0.155477609832 -0.269390025193 2.4698 
0.192927581891 -0.320053537805 3.0647 0.155534328063 -0.258020711496 2.4707 0.156293622937 -0.259280329266 2.48276 
0.193355632687 -0.306507482542 3.0715 0.155534328063 -0.246553124318 2.4707 0.156920180038 -0.248749977827 2.49272 
0.193854509981 -0.29300535884 3.07943 0.155534328063 -0.235085537141 2.4707 0.160143288468 -0.242051844488 2.54392 
0.193252342169 -0.277846653659 3.06986 0.155534328063 -0.223617949963 2.4707 0.159541120656 -0.229378676593 2.53435 
0.192452463518 -0.26250706492 3.05716 0.155534328063 -0.212150362786 2.4707 0.157635769304 -0.215016749436 2.50409 
0.192403684938 -0.248254555836 3.05638 0.155534328063 -0.200682775608 2.4707 0.157535990844 -0.203265480324 2.5025 
0.192013546355 -0.23359395837 3.05018 0.155534328063 -0.18921518843 2.4707 0.157084211145 -0.191100697713 2.49532 
0.192826902903 -0.220366268172 3.06311 0.155534328063 -0.177747601253 2.4707 0.158091061061 -0.180669484564 2.51132 
0.192820299034 -0.206142029458 3.063 0.155411376025 -0.166148567424 2.46875 0.158084457192 -0.169006328663 2.51121 
0.192461723943 -0.191568426981 3.0573 0.155411376025 -0.154690045532 2.46875 0.157725882102 -0.156993808999 2.50552 
0.193207630973 -0.178065622164 3.06915 0.155411376025 -0.143231523641 2.46875 0.158441801561 -0.146024449603 2.51689 
0.192878428092 -0.163541241912 3.06392 0.155411376025 -0.13177300175 2.46875 0.157945865991 -0.133921990834 2.50901 
0.193344736303 -0.149681265147 3.07133 0.155411376025 -0.120314479859 2.46875 0.158027798996 -0.122340030219 2.51031 
0.193947909704 -0.13584839184 3.08091 0.155411376025 -0.108855957967 2.46875 0.158088494558 -0.110731112218 2.51128 
0.19409627163 -0.121641540614 3.08327 0.155411376025 -0.097397436076 2.46875 0.15779993549 -0.0988943636093 2.50669 
0.194595584179 -0.107606879478 3.0912 0.155411376025 -0.0859389141847 2.46875 0.161548997077 -0.0893328773704 2.56625 
0.193680137816 -0.0928205708803 3.07666 0.155288423987 -0.0744214679324 2.4668 0.158990688156 -0.0761957658937 2.52561 
0.193568547435 -0.0784952313167 3.07489 0.155288423987 -0.0629720113274 2.4668 0.157653539716 -0.0639311046754 2.50437 
0.193056342332 -0.0640534284972 3.06675 0.155288423987 -0.0515225547224 2.4668 0.157730204634 -0.0523327038229 2.50559 
0.191426072152 -0.0493986323938 3.04085 0.155288423987 -0.0400730981174 2.4668 0.158067587308 -0.0407902776829 2.51094 
0.192001404241 -0.0353907858922 3.04999 0.155288423987 -0.0286236415125 2.4668 0.156509719548 -0.0288487576249 2.4862 
0.19265847422 -0.0213071404506 3.06043 0.155288423987 -0.0171741849075 2.4668 0.15764578017 -0.0174348976505 2.50424 
0.192610686221 -0.00710061843928 3.05967 0.155288423987 -0.00572472830249 2.4668 0.157484105444 -0.00580567238999 2.50168 
0.193755151767 0.0071428093131 3.07785 0.155288423987 0.00572472830249 2.4668 0.159091322118 0.00586492264537 2.52721 
0.194287183486 0.0214872681985 3.0863 0.155165471949 0.017160586978 2.46484 0.159623353837 0.0176536081953 2.53566 
0.193416013064 0.0356515345998 3.07246 0.155165471949 0.0286009782967 2.46484 0.158679871047 0.029248772236 2.52067 
0.193043689919 0.0498160682455 3.06655 0.155165471949 0.0400413696154 2.46484 0.15825891941 0.0408396520658 2.51398 
0.193720511471 0.0642737906461 3.0773 0.155165471949 0.051481760934 2.46484 0.158935740962 0.0527326841293 2.52474 
0.193055787007 0.0782872985253 3.06674 0.155165471949 0.0629221522527 2.46484 0.158271016498 0.0641815016715 2.51418 
0.193565575694 0.0927656673589 3.07484 0.155165471949 0.0743625435714 2.46484 0.15887791208 0.0761417183292 2.52382 
0.193880039939 0.107211199982 3.07983 0.155165471949 0.0858029348901 2.46484 0.158846093437 0.0878382338643 2.52331 
0.193364007594 0.121182625434 3.07164 0.155042519911 0.0971662712751 2.46289 0.158148424671 0.0991127643056 2.51223 
0.193983000264 0.135872970584 3.08147 0.155042519911 0.108597597308 2.46289 0.159319170615 0.111593123897 2.53083 
0.193743489934 0.14998996736 3.07767 0.155042519911 0.12002892334 2.46289 0.158200880405 0.122474024269 2.51306 
0.193783098141 0.164308309877 3.07829 0.155042519911 0.131460249372 2.46289 0.158901791071 0.13473251784 2.5242 
0.194166782943 0.178949603772 3.08439 0.155042519911 0.142891575405 2.46289 0.159285475873 0.146802003731 2.53029 
0.193500977846 0.192602857262 3.07381 0.155042519911 0.154322901437 2.46289 0.158073710896 0.157340023371 2.51104 
0.193693345554 0.207075393748 3.07687 0.155042519911 0.165754227469 2.46289 0.158749436806 0.169717250945 2.52178 
0.194579059497 0.222368666199 3.09094 0.155042519911 0.177185553502 2.46289 0.158123915311 0.180707031028 2.51184 
0.194666966002 0.236821974363 3.09234 0.154919567873 0.18846730231 2.46094 0.15755619268 0.191674886551 2.50282 
0.19512174746 0.251761616546 3.09956 0.154919567873 0.199889563056 2.46094 0.157493470931 0.203210617747 2.50182 
0.194845210436 0.265770795397 3.09517 0.154919567873 0.211311823802 2.46094 0.156699280613 0.213739369592 2.48921 
0.194497321607 0.279636610596 3.08964 0.154919567873 0.222734084548 2.46094 0.156351391784 0.224792675288 2.48368 
0.194173867094 0.29348805767 3.0845 0.154919567873 0.234156345294 2.46094 0.156137441429 0.235997125157 2.48028 
0.194459679552 0.308257618395 3.08904 0.154919567873 0.24557860604 2.46094 0.156573296798 0.248200098275 2.48721 
0.194555810876 0.32275465727 3.09057 0.154919567873 0.257000866786 2.46094 0.156965851798 0.260395510533 2.49344 
0.194316825854 0.336685228624 3.08677 0.154919567873 0.268423127532 2.46094 0.156919519651 0.271888366421 2.49271 
0.193847080628 0.350163715854 3.07931 0.154796615835 0.279623288764 2.45898 0.156295243886 0.282330397715 2.48279 
0.193427809976 0.363667832548 3.07265 0.154796615835 0.291036484224 2.45898 0.156038413409 0.29337121485 2.47871 
0.193514065514 0.378097846733 3.07402 0.154796615835 0.302449679684 2.45898 0.158250724609 0.309198497069 2.51385 
0.194022008119 0.393395585431 3.08209 0.154796615835 0.313862875143 2.45898 0.159144978555 0.322679538337 2.52806 
0.194364313677 0.408420170409 3.08753 0.154796615835 0.325276070603 2.45898 0.159679786901 0.335537139217 2.53655 
0.193702095681 0.421310350215 3.07701 0.154796615835 0.336689266063 2.45898 0.158870948 0.345551112937 2.52371 
0.193624770376 0.435418169938 3.07578 0.154796615835 0.348102461523 2.45898 0.157686183843 0.354600444251 2.50489 
0.193327491199 0.449003743629 3.07106 0.154796615835 0.359515656982 2.45898 0.157125530354 0.364924568725 2.49598 
0.193517637607 0.46371346594 3.07408 0.154673663797 0.370634230637 2.45703 0.15729478452 0.37691504819 2.49867 
0.193956314629 0.479065088978 3.08105 0.154673663797 0.382038360811 2.45703 0.158892020346 0.392457549065 2.52404 
0.193918237319 0.493268682367 3.08044 0.154673663797 0.393442490984 2.45703 0.159171619164 0.404883913656 2.52848 
0.193699844362 0.50699469828 3.07697 0.154673663797 0.404846621157 2.45703 0.159162598879 0.416596069355 2.52834 
0.193152368594 0.519802897112 3.06828 0.154673663797 0.416250751331 2.45703 0.158092231747 0.425450646405 2.51134 
0.19343385852 0.534822359628 3.07275 0.154673663797 0.427654881504 2.45703 0.157709282376 0.436048017554 2.50525 
0.193329862589 0.548789084787 3.07109 0.154673663797 0.439059011678 2.45703 0.158917775436 0.451106411447 2.52445 
0.193378836282 0.563185975044 3.07187 0.154673663797 0.450463141851 2.45703 0.159241920354 0.463767483072 2.5296 
0.193763271524 0.578591800572 3.07798 0.154550711759 0.461500127929 2.45508 0.159452928984 0.47613851976 2.53295 
0.193798242014 0.592985020782 3.07854 0.154550711759 0.472895192816 2.45508 0.159959565824 0.489445236856 2.541 
0.194126994631 0.608303974707 3.08376 0.154550711759 0.484290257704 2.45508 0.158696725922 0.497281943375 2.52094 
0.193862089422 0.6217673878 3.07955 0.154550711759 0.495685322591 2.45508 0.156746753427 0.502728613496 2.48996 
0.194047087813 0.636667870094 3.08249 0.154550711759 0.507080387478 2.45508 0.155872596256 0.511417486253 2.47608 
0.193920998937 0.65055201948 3.08049 0.154550711759 0.518475452365 2.45508 0.156557687653 0.525208308672 2.48696 
0.193819389404 0.664501502115 3.07887 0.154550711759 0.529870517252 2.45508 0.156798698862 0.537577645064 2.49079 
0.194068580406 0.679664570629 3.08283 0.154550711759 0.541265582139 2.45508 0.159597568729 0.558940621902 2.53525 
0.194289900078 0.694764719394 3.08635 0.154427759721 0.552220980641 2.45312 0.160158597438 0.572713985456 2.54416 
0.195297590487 0.712767480544 3.10235 0.154427759721 0.563606980241 2.45312 0.160866607263 0.587106507954 2.55541 
0.196123899624 0.730243485151 3.11548 0.154427759721 0.574992979842 2.45312 0.159460523434 0.593731863376 2.53307 
0.196314736436 0.74542838029 3.11851 0.154427759721 0.586378979443 2.45312 0.159503463593 0.605651978426 2.53375 
0.196083240802 0.759006635467 3.11483 0.154427759721 0.597764979044 2.45312 0.158360183741 0.612986758898 2.51559 
0.194954174278 0.769010223723 3.0969 0.154427759721 0.609150978645 2.45312 0.157602284686 0.621673111921 2.50355 
0.194055973019 0.779775004993 3.08263 0.154427759721 0.620536978246 2.45312 0.157888292258 0.634442434153 2.5081 
0.194295948621 0.79506479054 3.08644 0.154427759721 0.631922977846 2.45312 0.158161137119 0.647200069005 2.51243 
0.194589580661 0.810613482855 3.09111 0.154304807683 0.642796788771 2.45117 0.158740626644 0.661275345766 2.52164 
0.195361482921 0.828233096227 3.10337 0.154304807683 0.654173723086 2.45117 0.158662070618 0.672646296682 2.52039 
0.195834214897 0.844676147313 3.11088 0.154304807683 0.6655506574 2.45117 0.15918074451 0.686581648005 2.52863 
0.195683526608 0.858453993713 3.10848 0.154304807683 0.676927591715 2.45117 0.15986319436 0.701311960312 2.53947 
0.194572245505 0.867924721409 3.09083 0.154304807683 0.688304526029 2.45117 0.160135033631 0.714311304224 2.54379 
0.194205745771 0.880608724048 3.08501 0.154304807683 0.699681460344 2.45117 0.159035459387 0.721132180787 2.52632 
0.193409619318 0.891258901707 3.07236 0.154304807683 0.711058394658 2.45117 0.158761308762 0.731594582416 2.52196 
0.193562739032 0.906235931003 3.07479 0.154673663797 0.724162266014 2.45703 0.157718948039 0.738419896454 2.50541 
0.193947534485 0.922337297041 3.08091 0.154427759721 0.734396974254 2.45312 0.159024863179 0.756258968987 2.52615 
0.1941749027 0.937735136773 3.08452 0.154181855645 0.744595421349 2.44922 0.158464719989 0.765278796623 2.51725 
0.194613774837 0.954203521307 3.09149 0.154181855645 0.755963290377 2.44922 0.158987566327 0.779525990696 2.52556 
0.193973664794 0.965366751345 3.08132 0.154181855645 0.767331159405 2.44922 0.158700643218 0.789820229162 2.521 
0.194491573239 0.982284189572 3.08955 0.154181855645 0.778699028433 2.44922 0.159232704954 0.804208459703 2.52945 
0.19351871824 0.991638949216 3.0741 0.154181855645 0.790066897462 2.44922 0.159499246122 0.817314553669 2.53369 
0.193291304998 1.00472504522 3.07048 0.154181855645 0.80143476649 2.44922 0.158681101768 0.824821774324 2.52069 
0.193602467309 1.02061682299 3.07543 0.154181855645 0.812802635518 2.44922 0.15829563092 0.834489281919 2.51457 
0.193788051043 1.03588321164 3.07837 0.154058903607 0.823513271289 2.44727 0.159682923739 0.853576157028 2.5366 
0.194711482084 1.05517548985 3.09304 0.154058903607 0.834872075031 2.44727 0.159366958614 0.863637351129 2.53159 
0.195105507945 1.07169596548 3.0993 0.154058903607 0.846230878773 2.44727 0.160904564502 0.883833441813 2.55601 
0.19495103744 1.0852212653 3.09685 0.154058903607 0.857589682515 2.44727 0.15960651397 0.888471204441 2.53539 
0.194462216038 1.09683792565 3.08908 0.154058903607 0.868948486257 2.44727 0.159117692568 0.897481903715 2.52763 
0.193913464523 1.10804005774 3.08037 0.154058903607 0.880307289999 2.44727 0.159417463205 0.910926611355 2.53239 
0.194041834735 1.12308033323 3.0824 0.154058903607 0.891666093741 2.44727 0.159936707432 0.925685798236 2.54064 
0.193709464999 1.13543888523 3.07713 0.154058903607 0.903024897482 2.44727 0.158364941529 0.928264980084 2.51567 
0.19265200543 1.14344481006 3.06033 0.153935951569 0.913653945677 2.44531 0.158546878126 0.941021114937 2.51856 
0.192700078596 1.15793796587 3.06109 0.153935951569 0.925003684132 2.44531 0.157355555126 0.945552138577 2.49963 
0.192165345294 1.16889314637 3.0526 0.153935951569 0.936353422588 2.44531 0.156782834567 0.95367029114 2.49054 
0.193188029488 1.18935767996 3.06884 0.153935951569 0.947703161044 2.44531 0.158683202999 0.97692950577 2.52072 
0.194189281125 1.20983948984 3.08475 0.153935951569 0.959052899499 2.44531 0.158457575804 0.987223556113 2.51714 
0.194377116178 1.2253412174 3.08773 0.153935951569 0.970402637955 2.44531 0.158718578726 1.00055202127 2.52129 
0.194123752731 1.2380568257 3.08371 0.153935951569 0.98175237641 2.44531 0.158975559292 1.01389332079 2.52537 
0.193007068462 1.24516544654 3.06597 0.153935951569 0.993102114866 2.44531 0.157275363141 1.01464598854 2.49836 
0.192530929491 1.25628904085 3.0584 0.153812999531 1.00364957548 2.44336 0.156816994582 1.02325102898 2.49108 
0.192163289089 1.26805839018 3.05256 0.153812999531 1.01499024865 2.44336 0.156431583768 1.032269916 2.48496 
0.192663036893 1.28556125203 3.0605 0.153812999531 1.02633092182 2.44336 0.156931331572 1.04713826976 2.49289 
0.192630242679 1.2995451085 3.05998 0.153812999531 1.03767159499 2.44336 0.156898537358 1.05848761813 2.49237 
0.193042234066 1.31655758893 3.06653 0.153812999531 1.04901226816 2.44336 0.157966818267 1.07734151749 2.50934 
0.193579909092 1.33449725714 3.07507 0.153812999531 1.06035294133 2.44336 0.158099556039 1.08990351777 2.51145 
0.193775008401 1.35012931147 3.07817 0.153812999531 1.0716936145 2.44336 0.157579726469 1.09793832216 2.50319 
0.193671147549 1.36368508492 3.07652 0.153812999531 1.08303428767 2.44336 0.15736235411 1.10802614609 2.49974 
0.193370761551 1.37582727237 3.07174 0.153690047493 1.09350016071 2.44141 0.157252249599 1.11884512376 2.49799 
0.192240089087 1.38195648374 3.05378 0.153690047493 1.10483176859 2.44141 0.156251508261 1.12324534369 2.4821 
0.192117377189 1.3952392097 3.05183 0.153690047493 1.11616337648 2.44141 0.156402781893 1.13586442307 2.4845 
0.192685009767 1.41356831894 3.06085 0.153690047493 1.12749498436 2.44141 0.156529336042 1.14832446323 2.48651 
0.203903418224 -1.39270503724 3.01568 0.166923329805 -1.14012292818 2.46875 0.166220860448 -1.13532490851 2.45836 
0.203669363869 -1.3771254259 3.01221 0.166923329805 -1.12866440629 2.46875 0.167421970849 -1.13203600449 2.47612 
0.20342391228 -1.36150166722 3.00858 0.166923329805 -1.1172058844 2.46875 0.167501719241 -1.12107700345 2.4773 
0.203148250769 -1.34571148772 3.00451 0.166923329805 -1.10574736251 2.46875 0.167844345542 -1.11184843133 2.48237 
0.203776597809 -1.33588550637 3.0138 0.166923329805 -1.09428884062 2.46875 0.164046713275 -1.07543078542 2.42621 
0.204561572172 -1.32698929894 3.02541 0.166923329805 -1.08283031873 2.46875 0.16387149895 -1.06303311613 2.42361 
0.204997875026 -1.3157474271 3.03186 0.166923329805 -1.07137179684 2.46875 0.16676434888 -1.07035140214 2.4664 
0.206001073358 -1.30804527181 3.0467 0.166791270209 -1.05907473596 2.4668 0.168552747264 -1.07025958901 2.49285 
0.207570925362 -1.30376456991 3.06992 0.166791270209 -1.04762527936 2.4668 0.171897956121 -1.07970065866 2.54232 
0.206866134645 -1.28513732761 3.05949 0.166791270209 -1.03617582275 2.4668 0.171293725434 -1.06414692245 2.53339 
0.206356434899 -1.2678054397 3.05195 0.166791270209 -1.02472636615 2.4668 0.171300689514 -1.05243117859 2.53349 
0.206006780035 -1.25151582069 3.04678 0.166791270209 -1.01327690954 2.4668 0.170907186737 -1.03828159459 2.52767 
0.20459948772 -1.22892153407 3.02597 0.166791270209 -1.00182745294 2.4668 0.169829930569 -1.02007908784 2.51174 
0.205058343232 -1.21760132198 3.03276 0.166791270209 -0.990377996331 2.4668 0.167533315531 -0.994784134365 2.47777 
0.205884344411 -1.20837295846 3.04497 0.166791270209 -0.978928539726 2.4668 0.167683881526 -0.984167439173 2.48 
0.206048693481 -1.19519325441 3.0474 0.166659210612 -0.966713066428 2.46484 0.167828837567 -0.973497531901 2.48214 
0.206233612382 -1.18210889079 3.05014 0.166659210612 -0.955272675109 2.46484 0.168545186723 -0.966082887385 2.49274 
0.206255423494 -1.16807541981 3.05046 0.166659210612 -0.943832283791 2.46484 0.168080028074 -0.951878724096 2.48586 
0.205880201428 -1.15181771189 3.04491 0.166659210612 -0.932391892472 2.46484 0.167918274413 -0.939435852872 2.48346 
0.205189113184 -1.13386605584 3.03469 0.166659210612 -0.920951501153 2.46484 0.167542246319 -0.925831117808 2.4779 
0.205133513386 -1.11947733785 3.03387 0.166659210612 -0.909511109835 2.46484 0.166913657471 -0.910899705426 2.46861 
0.20510581827 -1.10524662219 3.03346 0.166659210612 -0.898070718516 2.46484 0.167225557993 -0.901122575037 2.47322 
0.204539132358 -1.08815226702 3.02508 0.166659210612 -0.886630327197 2.46484 0.166552992267 -0.886065243483 2.46327 
0.204986784083 -1.07646237948 3.0317 0.166527151016 -0.874496441476 2.46289 0.16655655491 -0.874650852339 2.46333 
0.205282273878 -1.06392241939 3.03607 0.166527151016 -0.863065115444 2.46289 0.164892849029 -0.854594970938 2.43872 
0.205077784623 -1.04878495655 3.03304 0.166527151016 -0.851633789412 2.46289 0.164265356379 -0.840066782314 2.42944 
0.205718141477 -1.03793818711 3.04251 0.166527151016 -0.840202463379 2.46289 0.164222943195 -0.828576725023 2.42881 
0.206099989091 -1.02571695561 3.04816 0.166527151016 -0.828771137347 2.46289 0.162583579353 -0.809144798026 2.40457 
0.205432388497 -1.00829245338 3.03829 0.166527151016 -0.817339811314 2.46289 0.166415532285 -0.816791970124 2.46124 
0.205495016858 -0.994493551106 3.03921 0.166527151016 -0.805908485282 2.46289 0.167560140136 -0.810907638227 2.47817 
0.204743331443 -0.97680107627 3.0281 0.166527151016 -0.79447715925 2.46289 0.166687889082 -0.795244017514 2.46527 
0.204341752268 -0.960858074432 3.02216 0.166395091419 -0.782424861105 2.46094 0.166173337048 -0.78138212522 2.45766 
0.204458207166 -0.947370550687 3.02388 0.166395091419 -0.771002600359 2.46094 0.166649199747 -0.772180028007 2.4647 
0.204076746445 -0.931594093607 3.01824 0.166395091419 -0.759580339613 2.46094 0.165881925754 -0.757237779222 2.45335 
0.204317619795 -0.918668192678 3.0218 0.166395091419 -0.748158078867 2.46094 0.166216443416 -0.747354828326 2.4583 
0.204430721618 -0.905143497054 3.02347 0.166395091419 -0.736735818121 2.46094 0.166319566614 -0.736401422262 2.45982 
0.204862123822 -0.89299073989 3.02985 0.166395091419 -0.725313557375 2.46094 0.167134686417 -0.728537440209 2.47188 
0.204971163264 -0.879395709728 3.03147 0.166395091419 -0.713891296629 2.46094 0.167533831389 -0.718776876763 2.47778 
0.205578118325 -0.867887756464 3.04044 0.166395091419 -0.702469035883 2.46094 0.168400553093 -0.710935479911 2.4906 
0.20611125736 -0.85598991234 3.04833 0.166263031823 -0.690498325315 2.45898 0.168648986984 -0.700407311245 2.49427 
0.205303698097 -0.83854292174 3.03639 0.166263031823 -0.679085129856 2.45898 0.167740126146 -0.685118177487 2.48083 
0.206736928387 -0.830205267964 3.05758 0.166263031823 -0.667671934396 2.45898 0.168385899507 -0.676196855164 2.49038 
0.205962980484 -0.812958866189 3.04614 0.166263031823 -0.656258738936 2.45898 0.168366232428 -0.664560306409 2.49009 
0.206226164685 -0.799841202141 3.05003 0.166263031823 -0.644845543476 2.45898 0.170219064675 -0.660188883043 2.51749 
0.206600032624 -0.787109090519 3.05556 0.166263031823 -0.633432348016 2.45898 0.170592932615 -0.649928493883 2.52302 
0.205890583066 -0.770272769563 3.04506 0.166263031823 -0.622019152557 2.45898 0.17094031448 -0.639517687034 2.52816 
0.207164155367 -0.760816556617 3.0639 0.166263031823 -0.610605957097 2.45898 0.169628858872 -0.622967057602 2.50876 
0.207036674009 -0.746136258309 3.06202 0.166130972227 -0.598716834106 2.45703 0.172199861898 -0.620588411462 2.54679 
0.207666181729 -0.734149599389 3.07133 0.166130972227 -0.587312703933 2.45703 0.170130885233 -0.601453352674 2.51619 
0.207030370872 -0.717690169481 3.06192 0.166130972227 -0.575908573759 2.45703 0.17216862026 -0.596838646105 2.54633 
0.207103155183 -0.703725800279 3.063 0.166130972227 -0.564504443586 2.45703 0.169237564611 -0.575060483691 2.50298 
0.20693727466 -0.688956850952 3.06055 0.166130972227 -0.553100313412 2.45703 0.172024647572 -0.572722143328 2.5442 
0.207090419943 -0.675250909358 3.06281 0.166130972227 -0.541696183239 2.45703 0.169389919988 -0.552322495359 2.50523 
0.208842805005 -0.666628734844 3.08873 0.166130972227 -0.530292053065 2.45703 0.171138532839 -0.546276246515 2.53109 
0.207718315607 -0.648780440441 3.0721 0.166130972227 -0.518887922892 2.45703 0.169467492104 -0.529309097498 2.50638 
0.207724812191 -0.634541374915 3.07219 0.16599891263 -0.507080387478 2.45508 0.169549110481 -0.517925251899 2.50758 
0.206686841819 -0.617182560048 3.05684 0.16599891263 -0.495685322591 2.45508 0.16908216245 -0.504892140016 2.50068 
0.205338711945 -0.599061380275 3.0369 0.16599891263 -0.484290257704 2.45508 0.17085394054 -0.498454463242 2.52688 
0.205262671282 -0.584749194894 3.03578 0.16599891263 -0.472895192816 2.45508 0.17097653737 -0.487075374926 2.5287 
0.204439555682 -0.568370476687 3.0236 0.16599891263 -0.461500127929 2.45508 0.169160347147 -0.470289356791 2.50183 
0.205077510573 -0.556066448644 3.03304 0.16599891263 -0.450105063042 2.45508 0.167212935597 -0.453396879086 2.47303 
0.205114104236 -0.542085528544 3.03358 0.16599891263 -0.438709998155 2.45508 0.167342754436 -0.442261568625 2.47495 
0.205367986875 -0.52865893045 3.03734 0.165866853034 -0.426974985031 2.45312 0.16721533756 -0.430446258223 2.47307 
0.206011535599 -0.516173807489 3.04685 0.165866853034 -0.415588985431 2.45312 0.168417737606 -0.421980374136 2.49085 
0.204981222491 -0.499521276581 3.03162 0.165866853034 -0.40420298583 2.45312 0.167432497572 -0.408018324371 2.47628 
0.205371952532 -0.486375607748 3.03739 0.165866853034 -0.392816986229 2.45312 0.167414571514 -0.396482396754 2.47602 
0.205143024514 -0.471751316244 3.03401 0.165866853034 -0.381430986628 2.45312 0.167277256616 -0.384674381074 2.47398 
0.205071288039 -0.457509145039 3.03295 0.165866853034 -0.370044987027 2.45312 0.166820464536 -0.372172471509 2.46723 
0.205014833851 -0.443309867953 3.03211 0.165866853034 -0.358658987426 2.45312 0.167433900061 -0.362047461311 2.4763 
0.204637467751 -0.428446452965 3.02653 0.165866853034 -0.347272987826 2.45312 0.167018505569 -0.349684185779 2.47016 
0.205029068302 -0.415192035001 3.03232 0.165734793438 -0.335619562279 2.45117 0.170088310844 -0.344435608542 2.51556 
0.205111847358 -0.401279677215 3.03355 0.165734793438 -0.324242627964 2.45117 0.16745474394 -0.327607529559 2.47661 
0.206604868791 -0.390018138285 3.05563 0.165734793438 -0.31286569365 2.45117 0.167984900672 -0.317113331372 2.48445 
0.206268561747 -0.375223883176 3.05066 0.165734793438 -0.301488759335 2.45117 0.167861642899 -0.305357718846 2.48263 
0.205847879713 -0.360328105049 3.04443 0.165734793438 -0.290111825021 2.45117 0.164240917615 -0.287496857866 2.42908 
0.205078058672 -0.344902896275 3.03305 0.165734793438 -0.278734890706 2.45117 0.16518301904 -0.277806909483 2.44301 
0.204512936454 -0.329913590332 3.02469 0.165734793438 -0.267357956391 2.45117 0.168764136117 -0.272244793073 2.49598 
0.205447735267 -0.317318531409 3.03852 0.165734793438 -0.255981022077 2.45117 0.167389278361 -0.258536410315 2.47564 
0.205808448832 -0.303747854245 3.04385 0.165602733841 -0.244409184107 2.44922 0.168043240964 -0.248011071231 2.48531 
0.206388853338 -0.290436810334 3.05243 0.165602733841 -0.233041315079 2.44922 0.1681526673 -0.23662966071 2.48693 
0.206060074594 -0.275829062535 3.04757 0.165602733841 -0.22167344605 2.44922 0.168340149369 -0.225337711242 2.4897 
0.205394295623 -0.260838482893 3.03772 0.165602733841 -0.210305577022 2.44922 0.167449843291 -0.212651295656 2.47654 
0.20551855287 -0.246888375028 3.03956 0.165602733841 -0.198937707994 2.44922 0.167485904975 -0.201199951741 2.47707 
0.205455215205 -0.232708728514 3.03863 0.165602733841 -0.187569838966 2.44922 0.167434561004 -0.189644656922 2.47631 
0.206099779524 -0.219290988219 3.04816 0.165602733841 -0.176201969937 2.44922 0.167784957413 -0.17852386453 2.48149 
0.20596838087 -0.205012393751 3.04622 0.165602733841 -0.164834100909 2.44922 0.167758310134 -0.166979672253 2.4811 
0.205638199638 -0.190567624684 3.04133 0.165470674245 -0.153343850516 2.44727 0.167311480557 -0.15504974994 2.47449 
0.206568694263 -0.177249931752 3.05509 0.165470674245 -0.141985046774 2.44727 0.168655644774 -0.144717967224 2.49437 
0.206854060348 -0.163295211569 3.05931 0.165470674245 -0.130626243032 2.44727 0.169042102868 -0.13344560849 2.50009 
0.207396033448 -0.149486269643 3.06733 0.165470674245 -0.11926743929 2.44727 0.169561668394 -0.122216133362 2.50777 
0.207718944309 -0.135460062396 3.07211 0.165470674245 -0.107908635548 2.44727 0.170195335217 -0.110989735696 2.51714 
0.207636165253 -0.121152808034 3.07088 0.165470674245 -0.0965498318063 2.44727 0.169693453941 -0.0990137648944 2.50972 
0.207418747311 -0.106787600908 3.06767 0.165470674245 -0.0851910280644 2.44727 0.172037979272 -0.0885721435971 2.54439 
0.206409326444 -0.0920988553519 3.05274 0.165470674245 -0.0738322243225 2.44727 0.169128428446 -0.0754642967723 2.50136 
0.20668339202 -0.0780332740868 3.05679 0.165338614649 -0.0624235615059 2.44531 0.168377806988 -0.063571007977 2.49026 
0.206000686465 -0.0636345153315 3.04669 0.165338614649 -0.0510738230503 2.44531 0.167347929135 -0.0516945091055 2.47503 
0.205428342238 -0.0493560010923 3.03823 0.165338614649 -0.0397240845946 2.44531 0.166775584907 -0.0400693295832 2.46656 
0.205894274674 -0.0353342468125 3.04512 0.165338614649 -0.028374346139 2.44531 0.167219931918 -0.028697205669 2.47314 
0.206035829278 -0.0212151237001 3.04721 0.165338614649 -0.0170246076834 2.44531 0.167361486522 -0.017232899014 2.47523 
0.205821957859 -0.00706436725347 3.04405 0.165338614649 -0.00567486922781 2.44531 0.167928591569 -0.00576376425306 2.48362 
0.205900739017 0.00706707123627 3.04522 0.165338614649 0.00567486922781 2.44531 0.167391083864 0.00574531553228 2.47567 
0.206521477154 0.0212651299529 3.0544 0.165338614649 0.0170246076834 2.44531 0.167901509034 0.0172885041213 2.48322 
0.206135212507 0.0353755950087 3.04868 0.165206555052 0.0283516829233 2.44336 0.167638421557 0.0287690241604 2.47933 
0.206274091098 0.049559199839 3.05074 0.165206555052 0.0396923560926 2.44336 0.167177164083 0.0401658125806 2.4725 
0.206976657178 0.0639359969643 3.06113 0.165206555052 0.0510330292619 2.44336 0.167913228679 0.0518691326135 2.48339 
0.205959788614 0.0777600777629 3.04609 0.165206555052 0.0623737024312 2.44336 0.166896360114 0.0630116880007 2.46835 
0.206423351328 0.0921051131881 3.05294 0.165206555052 0.0737143756005 2.44336 0.167359922828 0.0746751980147 2.47521 
0.20686831092 0.106504213884 3.05953 0.165206555052 0.0850550487698 2.44336 0.168248342801 0.0866210847254 2.48835 
0.206373635533 0.120416139542 3.05221 0.165206555052 0.0963957219391 2.44336 0.1682593209 0.0981769682564 2.48851 
0.206690307739 0.134789256108 3.05689 0.165206555052 0.107736395108 2.44336 0.168498952968 0.109883471431 2.49205 
0.206702865652 0.14898665031 3.05708 0.165074495456 0.118981882771 2.44141 0.168706521249 0.121599763056 2.49512 
0.205901819094 0.162543491071 3.04523 0.165074495456 0.130313490654 2.44141 0.167738240041 0.132416310077 2.4808 
0.20639675241 0.177102393996 3.05255 0.165074495456 0.141645098537 2.44141 0.168931644817 0.144954793956 2.49845 
0.206628856178 0.191485679131 3.05598 0.165074495456 0.15297670642 2.44141 0.169096509745 0.15670395997 2.50089 
0.206165889925 0.205208986082 3.04914 0.165074495456 0.164308314303 2.44141 0.167474233692 0.166696914331 2.4769 
0.2074955134 0.220776054635 3.0688 0.165074495456 0.175639922186 2.44141 0.168028796946 0.178783310767 2.4851 
0.207673581064 0.235221359298 3.07143 0.165074495456 0.186971530069 2.44141 0.167378461468 0.189581115816 2.47548 
0.208341616913 0.250279707267 3.08132 0.165074495456 0.198303137952 2.44141 0.168097938012 0.201935183864 2.48612 
0.208655935517 0.264980570672 3.08596 0.164942435859 0.209467038039 2.43945 0.168381305149 0.213834196559 2.49031 
0.20822994982 0.278733626413 3.07966 0.164942435859 0.220789580636 2.43945 0.167470928978 0.224174185285 2.47685 
0.20811257605 0.292862486519 3.07793 0.164942435859 0.232112123232 2.43945 0.167518726428 0.235737559408 2.47756 
0.208514203587 0.307741214117 3.08387 0.164942435859 0.243434665829 2.43945 0.167961300177 0.247890136749 2.4841 
0.207731921357 0.320846506904 3.0723 0.164942435859 0.254757208426 2.43945 0.167601134711 0.258863627091 2.47877 
0.20734654334 0.334484672424 3.0666 0.164942435859 0.266079751022 2.43945 0.169844535793 0.273987658548 2.51195 
0.206803812575 0.347805291212 3.05857 0.164942435859 0.277402293619 2.43945 0.170663024793 0.287023253094 2.52406 
0.206466989674 0.361411831145 3.05359 0.164942435859 0.288724836216 2.43945 0.169464735489 0.296640932599 2.50634 
0.207381476586 0.377248390564 3.06711 0.164810376263 0.299807148725 2.4375 0.170030454168 0.309303011233 2.5147 
0.207466480278 0.391644644525 3.06837 0.164810376263 0.311120626036 2.4375 0.170186227103 0.321268883182 2.51701 
0.207628701435 0.406203636532 3.07077 0.164810376263 0.322434103346 2.4375 0.170265330672 0.333106145807 2.51818 
0.206514287385 0.418199662841 3.05429 0.164810376263 0.333747580656 2.4375 0.169020904336 0.34227406782 2.49977 
0.206910643501 0.43320576756 3.06015 0.164810376263 0.345061057967 2.4375 0.167873410905 0.351474088494 2.4828 
0.207234457113 0.448109427462 3.06494 0.164810376263 0.356374535277 2.4375 0.168111527641 0.363512716226 2.48632 
0.206875162157 0.461533545107 3.05963 0.164810376263 0.367688012588 2.4375 0.167215998503 0.373054898341 2.47308 
0.207460789722 0.477081299023 3.06829 0.164810376263 0.379001489898 2.4375 0.168406646663 0.387271550743 2.49069 
0.206776955728 0.489703030382 3.05817 0.164678316667 0.390002214831 2.43555 0.168138577934 0.39819703723 2.48672 
0.206320905193 0.502785965929 3.05143 0.164678316667 0.401306626855 2.43555 0.168560146599 0.410766306232 2.49296 
0.206518623815 0.517444346317 3.05435 0.164678316667 0.412611038879 2.43555 0.167729905714 0.420256971582 2.48068 
0.206124379493 0.530606038751 3.04852 0.164678316667 0.423915450903 2.43555 0.168332153573 0.433321169584 2.48959 
0.206000573621 0.54442833294 3.04669 0.164678316667 0.435219862927 2.43555 0.169897153289 0.449012458123 2.51273 
0.206348294018 0.559512170387 3.05183 0.164678316667 0.446524274951 2.43555 0.170119278433 0.461277410377 2.51602 
0.206610140213 0.574405004399 3.05571 0.164678316667 0.457828686975 2.43555 0.170013817754 0.472662124106 2.51446 
0.206963422202 0.589594268403 3.06093 0.164678316667 0.469133098999 2.43555 0.16841498099 0.479778051836 2.49081 
0.207225623048 0.604566311903 3.06481 0.16454625707 0.480052236355 2.43359 0.166436730816 0.485567561745 2.46155 
0.206986813129 0.618078297092 3.06128 0.16454625707 0.491347583093 2.43359 0.165869448444 0.495298732726 2.45316 
0.206790077861 0.631686022196 3.05837 0.16454625707 0.502642929831 2.43359 0.166675153842 0.509146115803 2.46508 
0.206813210859 0.645953466538 3.05871 0.16454625707 0.513938276569 2.43359 0.166716164537 0.520715692985 2.46569 
0.206850932961 0.660270655423 3.05927 0.16454625707 0.525233623306 2.43359 0.165707839868 0.528941409508 2.45077 
0.206618297214 0.673711478889 3.05583 0.16454625707 0.536528970044 2.43359 0.167487323584 0.546118780323 2.47709 
0.206924845711 0.688915471217 3.06036 0.16454625707 0.547824316782 2.43359 0.167614756581 0.558040280838 2.47898 
0.208196354581 0.707440435242 3.07917 0.16454625707 0.55911966352 2.43359 0.169558557126 0.57615119964 2.50772 
0.208549846137 0.722957572791 3.08439 0.16454625707 0.570415010258 2.43359 0.169228069604 0.586644951867 2.50284 
0.209195377689 0.739555672697 3.09394 0.164414197474 0.581243494751 2.43164 0.169964230923 0.600864189846 2.51372 
0.20942640138 0.754748559718 3.09736 0.164414197474 0.592529776202 2.43164 0.168925905898 0.608789452216 2.49837 
0.208467824747 0.765604321405 3.08318 0.164414197474 0.603816057653 2.43164 0.169028593841 0.620762566324 2.49989 
0.207686348544 0.776991043064 3.07162 0.164414197474 0.615102339105 2.43164 0.168501596739 0.630394016389 2.49209 
0.207519387944 0.79061166949 3.06915 0.164414197474 0.626388620556 2.43164 0.168948603642 0.643663895247 2.4987 
0.207283286278 0.803941212473 3.06566 0.164414197474 0.637674902008 2.43164 0.168847817924 0.654870548914 2.49721 
0.207216128041 0.817905179426 3.06467 0.164414197474 0.648961183459 2.43164 0.167945373068 0.662899127552 2.48387 
0.208111318647 0.835724485275 3.07791 0.164414197474 0.660247464911 2.43164 0.168951892235 0.678469744425 2.49875 
0.208158551876 0.850203293429 3.07861 0.164282137878 0.670994361827 2.42969 0.170405192617 0.696003381435 2.52025 
0.207839106935 0.863165754286 3.07388 0.164282137878 0.682271577992 2.42969 0.17067219739 0.708809800851 2.52419 
0.208261320422 0.87921541267 3.08013 0.164282137878 0.693548794157 2.42969 0.170670343526 0.720517838883 2.52417 
0.207603182595 0.890687964066 3.07039 0.164282137878 0.704826010323 2.42969 0.17024558299 0.730411209547 2.51789 
0.208186037425 0.907479626425 3.07901 0.164282137878 0.716103226488 2.42969 0.170906267866 0.744977703764 2.52766 
0.208410886943 0.922766194526 3.08234 0.164282137878 0.727380442653 2.42969 0.169900844896 0.752257995691 2.51279 
0.208455186231 0.937271828935 3.08299 0.164282137878 0.738657658818 2.42969 0.170221982496 0.765364833294 2.51754 
0.208358559617 0.95114022971 3.08157 0.164678316667 0.751743399601 2.43555 0.170050540381 0.77626717298 2.515 
0.207933396068 0.963473067038 3.07528 0.164414197474 0.761823997974 2.43164 0.170096387243 0.788152798001 2.51568 
0.20832183699 0.979573273357 3.08102 0.164150078281 0.771868335202 2.42773 0.170474768938 0.801608366391 2.52127 
0.207371320635 0.989338835878 3.06696 0.164150078281 0.78313648608 2.42773 0.16950068433 0.808663460317 2.50687 
0.207568604002 1.0045286803 3.06988 0.164150078281 0.794404636959 2.42773 0.169605967682 0.820808424787 2.50843 
0.206938999559 1.01568712262 3.06057 0.164150078281 0.805672787838 2.42773 0.168976363239 0.829360906039 2.49911 
0.206968451815 1.0300391147 3.06101 0.164150078281 0.816940938717 2.42773 0.170337018785 0.847732060086 2.51924 
0.207101881659 1.04491976281 3.06298 0.164150078281 0.828209089596 2.42773 0.169118611027 0.853277514937 2.50122 
0.207240728009 1.05984643008 3.06503 0.164150078281 0.839477240475 2.42773 0.170506381349 0.871983906414 2.52174 
0.207523482565 1.07553799693 3.06922 0.164018018685 0.850060962237 2.42578 0.169560846245 0.878787936062 2.50776 
0.20728073923 1.08850879714 3.06562 0.164018018685 0.86132004783 2.42578 0.169109164381 0.888055560732 2.50108 
0.207345801795 1.10308380445 3.06659 0.164018018685 0.872579133422 2.42578 0.169027932899 0.899231977044 2.49988 
0.206942030224 1.11514135397 3.06062 0.164018018685 0.883838219015 2.42578 0.170101658665 0.91662091916 2.51576 
0.20670976525 1.12807943417 3.05718 0.164018018685 0.895097304608 2.42578 0.168538190401 0.919765286529 2.49263 
0.205786702202 1.1371683066 3.04353 0.164018018685 0.9063563902 2.42578 0.169052355541 0.934175915255 2.50024 
0.205705696407 1.15084142581 3.04233 0.164018018685 0.917615475793 2.42578 0.167640146457 0.937879837754 2.47935 
0.205352833553 1.16296382998 3.03711 0.164018018685 0.928874561385 2.42578 0.166974335245 0.945616912438 2.4695 
0.205573830258 1.1783270906 3.04038 0.163885959089 0.939376695571 2.42383 0.168526535239 0.965975979087 2.49246 
0.206445613816 1.19749560585 3.05327 0.163885959089 0.950626715877 2.42383 0.168067115508 0.974879672128 2.48567 
0.206655245529 1.21289751843 3.05637 0.163885959089 0.961876736184 2.42383 0.168276747221 0.987647076618 2.48877 
0.206768637521 1.22775675655 3.05805 0.163885959089 0.97312675649 2.42383 0.169682540324 1.00754586309 2.50956 
0.206830201925 1.24232026128 3.05896 0.163885959089 0.984376776796 2.42383 0.168451703617 1.01180080328 2.49135 
0.205858277472 1.25061364986 3.04459 0.163885959089 0.995626797102 2.42383 0.168673248421 1.02471015221 2.49463 
0.205327959534 1.26148672876 3.03674 0.163885959089 1.00687681741 2.42383 0.166949461227 1.02569825458 2.46914 
0.205753348771 1.27822424507 3.04304 0.163885959089 1.01812683771 2.42383 0.167374850463 1.0398012628 2.47543 
0.20524696986 1.28916767567 3.03555 0.163753899492 1.02854738432 2.42188 0.166868471552 1.0481101853 2.46794 
0.205785880054 1.30667885861 3.04352 0.163753899492 1.03978833934 2.42188 0.167201796293 1.06168145395 2.47287 
0.20615097841 1.32314844436 3.04892 0.163753899492 1.05102929436 2.42188 0.167122999014 1.07265334304 2.4717 
0.206618893675 1.34033512724 3.05584 0.163753899492 1.06227024938 2.42188 0.165660993531 1.07464155332 2.45008 
0.2063842751 1.35298049341 3.05237 0.163753899492 1.0735112044 2.42188 0.165467272808 1.08474345876 2.44722 
0.205915134673 1.3640401095 3.04543 0.163753899492 1.08475215942 2.42188 0.167055405522 1.10662226943 2.4707 
0.205615614739 1.37617057472 3.041 0.163753899492 1.09599311444 2.42188 0.167038978675 1.117979914 2.47046 
0.205054990156 1.38649444025 3.03271 0.163753899492 1.10723406946 2.42188 0.166307169906 1.12449819569 2.45964 
0.205898191969 1.40632977912 3.04518 0.163621839896 1.1175730285 2.41992 0.166928504503 1.14015827251 2.46883 
0.217292628561 -1.38840426048 3.00636 0.177023612037 -1.13110296831 2.44922 0.17992244992 -1.14962526653 2.48933 
0.217084134738 -1.37313165382 3.00348 0.176882444883 -1.11884216858 2.44727 0.180119156838 -1.13931548251 2.49205 
0.216575109276 -1.35600415813 2.99644 0.176882444883 -1.10748336484 2.44727 0.180186259487 -1.12816896604 2.49298 
0.216218900016 -1.33988902651 2.99151 0.176882444883 -1.0961245611 2.44727 0.179823002209 -1.11434692969 2.48795 
0.217212119168 -1.33209527442 3.00525 0.176882444883 -1.08476575735 2.44727 0.18059637144 -1.10754212929 2.49865 
0.217709426654 -1.32116453157 3.01213 0.176882444883 -1.07340695361 2.44727 0.179523314955 -1.08943301149 2.4838 
0.218198393697 -1.31011983967 3.01889 0.176882444883 -1.06204814987 2.44727 0.177895015929 -1.06812788948 2.46128 
0.218989443286 -1.30080673143 3.02984 0.176882444883 -1.05068934613 2.44727 0.178426305547 -1.05985994501 2.46863 
0.219637585257 -1.29055232567 3.03881 0.176882444883 -1.03933054239 2.44727 0.174995574915 -1.02824362198 2.42116 
0.219082635666 -1.27322277822 3.03113 0.176741277728 -1.02715133023 2.44531 0.177406359068 -1.03101652342 2.45451 
0.218488310226 -1.25573819634 3.02291 0.176741277728 -1.01580159178 2.44531 0.178068131803 -1.02342754367 2.46367 
0.218310989667 -1.24069985795 3.02045 0.176741277728 -1.00445185332 2.44531 0.177941095149 -1.01127062734 2.46191 
0.217714096612 -1.22332673251 3.01219 0.176741277728 -0.993102114866 2.44531 0.172583980843 -0.969742431257 2.38779 
0.218333839721 -1.21278836927 3.02077 0.176741277728 -0.98175237641 2.44531 0.174342918077 -0.968430104912 2.41213 
0.219288630803 -1.20401000005 3.03398 0.176741277728 -0.970402637955 2.44531 0.174894248881 -0.96026147745 2.41976 
0.219453475164 -1.19082250828 3.03626 0.176741277728 -0.959052899499 2.44531 0.178392426808 -0.968012545674 2.46816 
0.219770446434 -1.17842956364 3.04064 0.176741277728 -0.947703161044 2.44531 0.178956664619 -0.959582271497 2.47596 
0.219676961105 -1.16382136102 3.03935 0.176600110573 -0.935605536468 2.44336 0.178750945198 -0.947000392207 2.47312 
0.219511720401 -1.14884962184 3.03707 0.176600110573 -0.924264863298 2.44336 0.178783531513 -0.935692145253 2.47357 
0.218838212457 -1.1312716466 3.02775 0.176600110573 -0.912924190129 2.44336 0.178446812006 -0.922470607764 2.46891 
0.218440008037 -1.11518565901 3.02224 0.176600110573 -0.90158351696 2.44336 0.176981582412 -0.903531016998 2.44864 
0.218291758399 -1.1004108386 3.02019 0.176600110573 -0.89024284379 2.44336 0.178179469814 -0.898204408804 2.46521 
0.217337346428 -1.08164295545 3.00698 0.176600110573 -0.878902170621 2.44336 0.1754187145 -0.873022607074 2.42701 
0.217616527224 -1.06905776908 3.01084 0.176600110573 -0.867561497452 2.44336 0.177348682497 -0.871238914059 2.45372 
0.217855901363 -1.0562437296 3.01416 0.176600110573 -0.856220824283 2.44336 0.176406884584 -0.85528399522 2.44069 
0.218299082135 -1.04437398654 3.02029 0.176458943418 -0.844204787283 2.44141 0.177128815343 -0.847409550242 2.45067 
0.218851050535 -1.03296079384 3.02792 0.176458943418 -0.8328731794 2.44141 0.17812348201 -0.840729678609 2.46444 
0.21954441011 -1.02213498622 3.03752 0.176458943418 -0.821541571517 2.44141 0.179077101294 -0.833730953899 2.47763 
0.219103814185 -1.00601357961 3.03142 0.176458943418 -0.810209963634 2.44141 0.178597853279 -0.820030752805 2.471 
0.218628202189 -0.989790232802 3.02484 0.176458943418 -0.798878355751 2.44141 0.177933202747 -0.805552734764 2.4618 
0.217961311456 -0.972774282068 3.01561 0.176458943418 -0.787546747868 2.44141 0.176452360673 -0.787517368683 2.44132 
0.217078741022 -0.954895241272 3.0034 0.176458943418 -0.776215139985 2.44141 0.171751918335 -0.755509676929 2.37628 
0.21769624393 -0.943631808946 3.01195 0.176458943418 -0.764883532102 2.44141 0.175844249378 -0.762219063306 2.4329 
0.217355629919 -0.92819751718 3.00723 0.176317776264 -0.75294908268 2.43945 0.169492020365 -0.723800310777 2.34502 
0.218126379837 -0.917481582443 3.0179 0.176317776264 -0.741626540083 2.43945 0.177768806427 -0.747729852536 2.45953 
0.218389948151 -0.904565923672 3.02154 0.176317776264 -0.730303997487 2.43945 0.178051071807 -0.737483266027 2.46343 
0.217994363043 -0.888928544926 3.01607 0.176317776264 -0.71898145489 2.43945 0.177078135094 -0.722082015193 2.44997 
0.218493186972 -0.87693172131 3.02297 0.176317776264 -0.707658912293 2.43945 0.178041438941 -0.714576905936 2.4633 
0.218559996672 -0.86316466705 3.0239 0.176317776264 -0.696336369697 2.43945 0.176908189967 -0.698668105857 2.44762 
0.218857667745 -0.850285953857 3.02802 0.176317776264 -0.6850138271 2.43945 0.177975284069 -0.691453426042 2.46239 
0.218720257236 -0.835706609774 3.02611 0.176317776264 -0.673691284503 2.43945 0.177848402507 -0.679539642972 2.46063 
0.219357835795 -0.824056296546 3.03494 0.176176609109 -0.661838422658 2.4375 0.175799462582 -0.660421605387 2.43228 
0.218613089446 -0.807219918599 3.02463 0.176176609109 -0.650524945347 2.4375 0.175960757085 -0.64972792055 2.43451 
0.218785481562 -0.793806791729 3.02702 0.176176609109 -0.639211468037 2.4375 0.177952864823 -0.645656154583 2.46208 
0.219108656467 -0.780908917717 3.03149 0.176176609109 -0.627897990726 2.4375 0.178587152009 -0.636489227959 2.47085 
0.218960682546 -0.766320606282 3.02944 0.176176609109 -0.616584513416 2.4375 0.177956604236 -0.622814156698 2.46213 
0.21992789813 -0.755582636327 3.04282 0.176176609109 -0.605271036106 2.4375 0.175416388137 -0.602659226641 2.42698 
0.220013318734 -0.741747581353 3.044 0.176176609109 -0.593957558795 2.4375 0.175626295011 -0.592102243157 2.42989 
0.220641040407 -0.729695031457 3.05269 0.176176609109 -0.582644081485 2.4375 0.176165666586 -0.582607892822 2.43735 
0.220116574787 -0.713825384074 3.04543 0.176035441954 -0.570872807216 2.43555 0.175605064795 -0.569477118857 2.42959 
0.220583742947 -0.701175227421 3.0519 0.176035441954 -0.559568395192 2.43555 0.179944214339 -0.571993310687 2.48963 
0.220573093374 -0.68697690312 3.05175 0.176035441954 -0.548263983168 2.43555 0.178577829325 -0.55618227173 2.47072 
0.220701456916 -0.673203977227 3.05353 0.176035441954 -0.536959571144 2.43555 0.180118674333 -0.549414623847 2.49204 
0.222278179612 -0.663739475276 3.07534 0.176035441954 -0.52565515912 2.43555 0.18160904588 -0.542298362477 2.51266 
0.221469518592 -0.647102714558 3.06415 0.176035441954 -0.514350747096 2.43555 0.178956199346 -0.52288478848 2.47596 
0.222074424676 -0.63460928212 3.07252 0.176035441954 -0.503046335072 2.43555 0.181144531497 -0.51764628575 2.50623 
0.220844450697 -0.616912558485 3.0555 0.176035441954 -0.491741923047 2.43555 0.180496527385 -0.504203633623 2.49727 
0.219592298723 -0.599313276164 3.03818 0.175894274799 -0.480052236355 2.43359 0.177412045733 -0.484194550434 2.45459 
0.218981809369 -0.583584837879 3.02973 0.175894274799 -0.468756889618 2.43359 0.177778353131 -0.473777943883 2.45966 
0.218117091617 -0.567273615775 3.01777 0.175894274799 -0.45746154288 2.43359 0.177550903757 -0.461770063096 2.45651 
0.219068315609 -0.555679695555 3.03093 0.175894274799 -0.446166196142 2.43359 0.176941672362 -0.448822981798 2.44809 
0.218702146069 -0.540706558733 3.02586 0.175894274799 -0.434870849404 2.43359 0.176508641425 -0.436389773979 2.44209 
0.218751930238 -0.526782119062 3.02655 0.175894274799 -0.423575502666 2.43359 0.176612035338 -0.425303960179 2.44352 
0.218638851762 -0.512469550242 3.02499 0.175894274799 -0.412280155929 2.43359 0.176499594458 -0.413698970063 2.44197 
0.217581890263 -0.496019741689 3.01036 0.175894274799 -0.400984809191 2.43359 0.175665240052 -0.400462680459 2.43042 
0.218195274647 -0.483406292695 3.01885 0.175753107645 -0.389376710076 2.43164 0.177681903844 -0.393649910865 2.45833 
0.218337699761 -0.469700909382 3.02082 0.175753107645 -0.378090428624 2.43164 0.177864514725 -0.382632611796 2.46085 
0.218484071076 -0.455985469821 3.02285 0.175753107645 -0.366804147173 2.43164 0.178031134014 -0.371558484271 2.46316 
0.218296979792 -0.441576694654 3.02026 0.175753107645 -0.355517865721 2.43164 0.177766359438 -0.359590322761 2.4595 
0.217834412661 -0.426652398832 3.01386 0.175753107645 -0.34423158427 2.43164 0.174421566379 -0.341623615822 2.41322 
0.218063671429 -0.413098101596 3.01703 0.175753107645 -0.332945302818 2.43164 0.179166709352 -0.339412003005 2.47887 
0.218993871992 -0.400797206344 3.0299 0.175753107645 -0.321659021367 2.43164 0.178119587506 -0.325990094692 2.46438 
0.220071271021 -0.388636788726 3.04481 0.175753107645 -0.310372739915 2.43164 0.179173671208 -0.316413314102 2.47897 
0.219895466906 -0.374205368603 3.04237 0.17561194049 -0.298846228377 2.42969 0.178976671341 -0.304572132444 2.47624 
0.219824883329 -0.359968828896 3.0414 0.17561194049 -0.287569012212 2.42969 0.179317698928 -0.293637285761 2.48096 
0.218736593474 -0.344140188323 3.02634 0.17561194049 -0.276291796046 2.42969 0.178192083871 -0.280351158108 2.46539 
0.21826597885 -0.329383449246 3.01983 0.17561194049 -0.265014579881 2.42969 0.180253861873 -0.272019666448 2.49391 
0.218714088066 -0.316014594216 3.02603 0.17561194049 -0.253737363716 2.42969 0.17818145153 -0.257449986876 2.46524 
0.2187622007 -0.302035928264 3.0267 0.17561194049 -0.242460147551 2.42969 0.17789063892 -0.245606252286 2.46121 
0.219008019726 -0.288311352041 3.0301 0.17561194049 -0.231182931386 2.42969 0.177567877591 -0.233757809104 2.45675 
0.218832715348 -0.274027863071 3.02767 0.17561194049 -0.219905715221 2.42969 0.177708786261 -0.222531438549 2.4587 
0.218814190605 -0.25995314459 3.02741 0.175470773335 -0.208460791259 2.42773 0.177911266005 -0.211360117588 2.4615 
0.21876450983 -0.245845792407 3.02673 0.175470773335 -0.19719264038 2.42773 0.177834978531 -0.199849515118 2.46044 
0.219112774991 -0.232166474559 3.03155 0.175470773335 -0.185924489501 2.42773 0.17837609057 -0.189002891753 2.46793 
0.219373431044 -0.218355225368 3.03515 0.175470773335 -0.174656338622 2.42773 0.178433077848 -0.177604893816 2.46872 
0.219456559749 -0.204345196093 3.0363 0.175470773335 -0.163388187743 2.42773 0.17853810883 -0.166244312317 2.47017 
0.22009251847 -0.190803752596 3.0451 0.175470773335 -0.152120036865 2.42773 0.179458349113 -0.15557696683 2.4829 
0.220704731057 -0.177161569556 3.05357 0.175470773335 -0.140851885986 2.42773 0.180665214553 -0.145021508244 2.4996 
0.221719938648 -0.163738366518 3.06762 0.175470773335 -0.129583735107 2.42773 0.181186147547 -0.133804492352 2.50681 
0.222304510595 -0.149894410035 3.0757 0.17532960618 -0.118220398722 2.42578 0.183391212279 -0.123656139485 2.53732 
0.221621128532 -0.135201848914 3.06625 0.17532960618 -0.106961313129 2.42578 0.181660915159 -0.110823781864 2.51338 
0.221201659431 -0.120741111576 3.06045 0.17532960618 -0.0957022275367 2.42578 0.184100839163 -0.100489933121 2.54714 
0.220585224926 -0.10623938458 3.05192 0.17532960618 -0.0844431419441 2.42578 0.181805735565 -0.0875622085115 2.51538 
0.218916516113 -0.0913776001701 3.02883 0.17532960618 -0.0731840563516 2.42578 0.178705951614 -0.0745933714118 2.47249 
0.21945552581 -0.0775098816152 3.03629 0.17532960618 -0.061924970759 2.42578 0.178954769064 -0.0632053483886 2.47594 
0.218704058856 -0.0632000206517 3.02589 0.17532960618 -0.0506658851665 2.42578 0.178095893068 -0.0514652731126 2.46405 
0.218162412615 -0.0490338320822 3.0184 0.17532960618 -0.0394067995739 2.42578 0.176765851014 -0.0397296076469 2.44565 
0.219140277772 -0.0351811539129 3.03193 0.175188439026 -0.0281250507656 2.42383 0.178458030245 -0.0286499565159 2.46906 
0.219038107354 -0.0210988507799 3.03051 0.175188439026 -0.0168750304594 2.42383 0.178941862057 -0.0172365790201 2.47576 
0.219191440526 -0.00703787353373 3.03263 0.175188439026 -0.00562501015312 2.42383 0.179165055049 -0.00575269269673 2.47885 
0.219543186615 0.00704916751714 3.0375 0.175188439026 0.00562501015312 2.42383 0.183042206129 0.00587718158601 2.53249 
0.220203081027 0.021211066896 3.04663 0.175188439026 0.0168750304594 2.42383 0.183702100541 0.0176951091026 2.54162 
0.220207837147 0.0353525417156 3.0467 0.175188439026 0.0281250507656 2.42383 0.183600102446 0.0294754735563 2.54021 
0.220322587157 0.0495193494291 3.04828 0.175188439026 0.0393750710718 2.42383 0.180116296273 0.0404826483208 2.49201 
0.22061431308 0.0637520364992 3.05232 0.175188439026 0.0506250913781 2.42383 0.17984835095 0.0519716897511 2.4883 
0.21950115699 0.0775259981715 3.03692 0.175188439026 0.0618751116843 2.42383 0.178692975678 0.0631128851241 2.47232 
0.21991057965 0.091792530674 3.04258 0.175047271871 0.0730662076296 2.42188 0.179398484038 0.0748824402862 2.48208 
0.220562547195 0.106228462415 3.0516 0.175047271871 0.0843071626495 2.42188 0.179953123447 0.0866699439849 2.48975 
0.220403665217 0.120305532979 3.04941 0.175047271871 0.0955481176694 2.42188 0.179575511648 0.0980198202125 2.48453 
0.220008786634 0.134218226066 3.04394 0.175047271871 0.106789072689 2.42188 0.179050236109 0.10923111497 2.47726 
0.219943855257 0.148302678774 3.04304 0.175047271871 0.118030027709 2.42188 0.178428580213 0.120309959941 2.46866 
0.218552293826 0.16139908665 3.02379 0.175047271871 0.129270982729 2.42188 0.176671469605 0.13047043951 2.44435 
0.218468148413 0.175366245597 3.02263 0.175047271871 0.140511937749 2.42188 0.176570850096 0.141734926982 2.44295 
0.219074450314 0.189921163647 3.03102 0.175047271871 0.151752892769 2.42188 0.176836537986 0.15330405267 2.44663 
0.218333684631 0.203299640032 3.02077 0.174906104716 0.162862401138 2.41992 0.175801237511 0.163695896781 2.43231 
0.219749440237 0.218729489343 3.04035 0.174906104716 0.174094290871 2.41992 0.176958628963 0.176137288478 2.44832 
0.219802998284 0.232897818081 3.0411 0.174906104716 0.185326180605 2.41992 0.176472143374 0.186985516416 2.44159 
0.220086142512 0.24733103256 3.04501 0.174906104716 0.196558070338 2.41992 0.176676380816 0.198547492346 2.44441 
0.220770782534 0.262277592668 3.05448 0.174906104716 0.207789960072 2.41992 0.177421127165 0.21077782842 2.45472 
0.220365530095 0.275947292481 3.04888 0.174906104716 0.219021849806 2.41992 0.177193298679 0.221885931957 2.45157 
0.220831647084 0.290712051659 3.05533 0.174906104716 0.230253739539 2.41992 0.177659415668 0.233878313671 2.45802 
0.221380065626 0.305650306163 3.06291 0.174906104716 0.241485629273 2.41992 0.178252862259 0.246106359078 2.46623 
0.220544901301 0.318659891127 3.05136 0.174764937561 0.252513550065 2.41797 0.180193410899 0.26035701737 2.49307 
0.219993346476 0.331990205965 3.04373 0.174764937561 0.263736374512 2.41797 0.180715498459 0.27271631854 2.5003 
0.219276671574 0.344989897904 3.03381 0.174764937561 0.274959198959 2.41797 0.180426012737 0.283865817857 2.49629 
0.219474912168 0.359395742234 3.03656 0.174764937561 0.286182023407 2.41797 0.17991865881 0.29462137283 2.48927 
0.220171097844 0.374674421367 3.04619 0.174764937561 0.297404847854 2.41797 0.180369835378 0.306942938306 2.49552 
0.220394187441 0.389207045806 3.04927 0.174764937561 0.308627672301 2.41797 0.180007129534 0.317885167133 2.4905 
0.220667423087 0.403860098457 3.05305 0.174764937561 0.319850496749 2.41797 0.178888131688 0.327396665378 2.47502 
0.21911336089 0.415086625043 3.03155 0.174764937561 0.331073321196 2.41797 0.176547879415 0.3344509122 2.44264 
0.219881129617 0.430661116685 3.04218 0.174623770407 0.342019654411 2.41602 0.177817384333 0.348274694769 2.4602 
0.220647330203 0.446331043372 3.05278 0.174623770407 0.353233413572 2.41602 0.178221051399 0.360510085249 2.46579 
0.220055830864 0.459265798779 3.04459 0.174623770407 0.364447172733 2.41602 0.177153354165 0.369726520708 2.45101 
0.22085101621 0.475107703641 3.05559 0.174623770407 0.375660931894 2.41602 0.178757751964 0.384554196315 2.47321 
0.219658884403 0.486648884301 3.0391 0.174623770407 0.386874691055 2.41602 0.177948057006 0.394239566685 2.46201 
0.2187440723 0.498669159033 3.02644 0.174623770407 0.398088450216 2.41602 0.176828972998 0.403115633398 2.44653 
0.218990976963 0.513294899633 3.02986 0.174623770407 0.409302209377 2.41602 0.177678129966 0.416461349927 2.45827 
0.218886428485 0.527106007732 3.02841 0.174623770407 0.420515968538 2.41602 0.178323221816 0.429424712112 2.4672 
0.218474679462 0.540144183427 3.02272 0.174482603252 0.431380714176 2.41406 0.179528743135 0.443856499074 2.48388 
0.218965593757 0.555419135523 3.02951 0.174482603252 0.442585408051 2.41406 0.179581336172 0.455518644647 2.48461 
0.218806935799 0.56906774571 3.02731 0.174482603252 0.453790101926 2.41406 0.177626691495 0.461967169997 2.45756 
0.218128258159 0.58131013047 3.01792 0.174482603252 0.4649947958 2.41406 0.174959955712 0.466266936436 2.42067 
0.218668991088 0.596793376663 3.02541 0.174482603252 0.476199489675 2.41406 0.17471022495 0.476820716859 2.41721 
0.218421862405 0.610145238155 3.02199 0.174482603252 0.48740418355 2.41406 0.174274023267 0.486821530863 2.41118 
0.218939245542 0.625650061434 3.02914 0.174482603252 0.498608877425 2.41406 0.176057447625 0.503109219409 2.43585 
0.219769722677 0.642136150498 3.04063 0.174482603252 0.509813571299 2.41406 0.176652669145 0.516154197942 2.44409 
0.220632717197 0.65882599991 3.05257 0.174341436097 0.520596729361 2.41211 0.176574210398 0.527263962489 2.443 
0.220800198102 0.673505166717 3.05489 0.174341436097 0.531792357949 2.41211 0.178653444739 0.544945245149 2.47177 
0.221453027263 0.689717465212 3.06392 0.174341436097 0.542987986538 2.41211 0.179281114715 0.558372660468 2.48045 
0.222733543633 0.708008854255 3.08164 0.174341436097 0.554183615126 2.41211 0.180579225282 0.574011836336 2.49841 
0.222125018763 0.7203386523 3.07322 0.174341436097 0.565379243714 2.41211 0.180188275668 0.584340207951 2.493 
0.222539456028 0.735973394013 3.07896 0.174341436097 0.576574872303 2.41211 0.180578725545 0.597202581053 2.49841 
0.222024433719 0.748527805772 3.07183 0.174341436097 0.587770500891 2.41211 0.178687771518 0.602423631005 2.47224 
0.221054616055 0.759453579976 3.05841 0.174341436097 0.59896612948 2.41211 0.178996109396 0.614957690134 2.47651 
0.221130248702 0.773913673825 3.05946 0.174341436097 0.610161758068 2.41211 0.179536618305 0.628343904436 2.48399 
0.22118887305 0.788322863414 3.06027 0.174200268943 0.620854263266 2.41016 0.179389178586 0.639347671418 2.48195 
0.221162386976 0.802430781071 3.0599 0.174200268943 0.632040826568 2.41016 0.179716747732 0.652055949593 2.48648 
0.220751637428 0.815116419822 3.05422 0.174200268943 0.643227389871 2.41016 0.180486187994 0.666437889653 2.49713 
0.221010363461 0.830264307412 3.0578 0.174200268943 0.654413953173 2.41016 0.180559890621 0.678304990704 2.49815 
0.220624256128 0.84298158503 3.05246 0.174200268943 0.665600516475 2.41016 0.1798718386 0.687270974943 2.48863 
0.220573472485 0.856952042759 3.05175 0.174200268943 0.676787079777 2.41016 0.180746309845 0.70221916397 2.50072 
0.221407499477 0.874410383779 3.06329 0.174200268943 0.687973643079 2.41016 0.181539392848 0.716958235587 2.5117 
0.220874004123 0.88648723245 3.05591 0.174200268943 0.699160206381 2.41016 0.180598715035 0.724840642569 2.49868 
0.220849258513 0.900570121529 3.05557 0.174059101788 0.709771124003 2.4082 0.180896903078 0.737654031919 2.50281 
0.220369786478 0.912766366504 3.04894 0.174059101788 0.720948622018 2.4082 0.179695224566 0.744293307293 2.48618 
0.220171942227 0.926085611999 3.0462 0.174059101788 0.732126120034 2.4082 0.179562466783 0.755274333597 2.48435 
0.220203856481 0.940360610563 3.04664 0.174059101788 0.74330361805 2.4082 0.179746645805 0.767591759275 2.48689 
0.220457654071 0.955601489267 3.05015 0.174059101788 0.754481116066 2.4082 0.180000443395 0.78023461014 2.4904 
0.220967110341 0.971999566374 3.0572 0.174059101788 0.765658614082 2.4082 0.180484706014 0.793923836505 2.4971 
0.220275077655 0.983100758073 3.04763 0.174482603252 0.778726224292 2.41406 0.179694328485 0.801986463636 2.48617 
0.220689394293 0.999121818533 3.05336 0.174341436097 0.789291815482 2.41211 0.180108645124 0.815401563025 2.4919 
0.219956641637 1.0099293307 3.04322 0.173917934633 0.798542940158 2.40625 0.179375892468 0.823603114119 2.48176 
0.219613580637 1.0224570241 3.03847 0.173917934633 0.809711372888 2.40625 0.180345830758 0.839637789661 2.49518 
0.219075467021 1.03402002308 3.03103 0.173917934633 0.820879805617 2.40625 0.178271369769 0.841427697908 2.46648 
0.218384209789 1.04478124939 3.02147 0.173917934633 0.832048238347 2.40625 0.178781928907 0.855318281634 2.47355 
0.218185279902 1.05784067517 3.01871 0.173917934633 0.843216671076 2.40625 0.177314648668 0.859685161844 2.45325 
0.218312850757 1.07247851149 3.02048 0.173917934633 0.854385103806 2.40625 0.177287559463 0.870938642495 2.45287 
0.219011879765 1.08997676102 3.03015 0.173917934633 0.865553536535 2.40625 0.179409598884 0.892884412005 2.48223 
0.21919488699 1.10496351845 3.03268 0.173917934633 0.876721969264 2.40625 0.179592606108 0.905328042358 2.48476 
0.219105985457 1.11858562441 3.03145 0.173776767478 0.887169711733 2.4043 0.178080694163 0.90914223114 2.46384 
0.218577263455 1.12992268563 3.02414 0.173776767478 0.898329079176 2.4043 0.178974982574 0.925200955364 2.47622 
0.218618224677 1.14417336937 3.0247 0.173776767478 0.909488446619 2.4043 0.180257859771 0.943408277488 2.49397 
0.217955710952 1.15470239067 3.01554 0.173776767478 0.920647814062 2.4043 0.179662517625 0.951829790141 2.48573 
0.218192052203 1.16996606704 3.01881 0.173776767478 0.931807181505 2.4043 0.178589771322 0.95761495553 2.47089 
0.219183065619 1.18935518236 3.03252 0.173776767478 0.942966548948 2.4043 0.178157774324 0.966739248639 2.46491 
0.218891804968 1.20183121735 3.02849 0.173776767478 0.954125916392 2.4043 0.177866513674 0.976580775538 2.46088 
0.219204985128 1.21762735812 3.03282 0.173776767478 0.965285283835 2.4043 0.17936929249 0.996350323032 2.48167 
0.21978200932 1.23494625065 3.0408 0.173776767478 0.976444651278 2.4043 0.178756718025 1.00442679265 2.4732 
0.218880138689 1.24393443223 3.02833 0.173635600324 0.986801740883 2.40234 0.179277857807 1.01886768529 2.48041 
0.218198445393 1.25407222921 3.0189 0.173635600324 0.99795204304 2.40234 0.177495536317 1.02013661235 2.45575 
0.218607885286 1.27046371429 3.02456 0.173635600324 1.0091023452 2.40234 0.178142454793 1.03529442451 2.4647 
0.218435182988 1.28348721865 3.02217 0.173635600324 1.02025264735 2.40234 0.17882921439 1.05076942209 2.4742 
0.218415848326 1.29739955265 3.0219 0.173635600324 1.03140294951 2.40234 0.177399035332 1.05375791566 2.45441 
0.219238209039 1.31636316111 3.03328 0.173635600324 1.04255325167 2.40234 0.179617196627 1.07846830978 2.4851 
0.21960542975 1.33267038174 3.03836 0.173635600324 1.05370355382 2.40234 0.180121241949 1.09306151738 2.49208 
0.218929078474 1.34262485898 3.029 0.173635600324 1.06485385598 2.40234 0.179214218854 1.09906581161 2.47953 
0.218811933171 1.35595781916 3.02738 0.173494433169 1.07512935801 2.40039 0.177734944921 1.10140742696 2.45906 
0.218951532185 1.37088324261 3.02931 0.173494433169 1.08627059488 2.40039 0.177758966773 1.11297137928 2.45939 
0.21884417484 1.3842645115 3.02783 0.173494433169 1.09741183175 2.40039 0.177258230056 1.12121913877 2.45246 
0.219091389684 1.39989755237 3.03125 0.173494433169 1.10855306862 2.40039 0.177414458258 1.13360030363 2.45463 
0.230232802473 -1.38192953244 2.99234 0.186791468389 -1.12118101245 2.42773 0.19147584965 -1.14929813883 2.48862 
0.229928657607 -1.36623356796 2.98839 0.186791468389 -1.10991286157 2.42773 0.191283622023 -1.13660518931 2.48612 
0.229313764006 -1.34874657866 2.9804 0.186791468389 -1.09864471069 2.42773 0.190596893 -1.12102694076 2.47719 
0.229477118049 -1.33586421977 2.98252 0.186791468389 -1.08737655981 2.42773 0.189773078657 -1.10473352554 2.46649 
0.230025055754 -1.32517774444 2.98964 0.186641193676 -1.07524267409 2.42578 0.17607342532 -1.01436160447 2.28843 
0.230531700932 -1.3141897648 2.99623 0.186641193676 -1.0639835885 2.42578 0.176019291936 -1.00343141935 2.28773 
0.231197444327 -1.30403803071 3.00488 0.186641193676 -1.0527245029 2.42578 0.176661022928 -0.996432694637 2.29607 
0.231431936716 -1.29139957693 3.00793 0.186641193676 -1.04146541731 2.42578 0.19076729117 -1.06448920838 2.47941 
0.231675215921 -1.27878133248 3.01109 0.186641193676 -1.03020633172 2.42578 0.188191378601 -1.03876291183 2.44593 
0.231473724533 -1.26370555995 3.00847 0.186641193676 -1.01894724613 2.42578 0.191792064921 -1.04706786606 2.49273 
0.23122433675 -1.24839550145 3.00523 0.186641193676 -1.00768816053 2.42578 0.191477885843 -1.03380178174 2.48864 
0.231519749833 -1.23602408243 3.00907 0.186641193676 -0.99642907494 2.42578 0.190644826084 -1.01780343318 2.47782 
0.231395266898 -1.22140063582 3.00745 0.186490918963 -0.984376776796 2.42383 0.190862496951 -1.00745178696 2.48065 
0.231886521392 -1.21000518251 3.01384 0.186490918963 -0.97312675649 2.42383 0.186676652785 -0.974095932645 2.42624 
0.232705896467 -1.20024282914 3.02449 0.186490918963 -0.961876736184 2.42383 0.185852159712 -0.9585821647 2.41553 
0.23277571404 -1.18656079237 3.02539 0.186490918963 -0.950626715877 2.42383 0.185488414926 -0.945516509302 2.4108 
0.233217256074 -1.17474275198 3.03113 0.186490918963 -0.939376695571 2.42383 0.189688053841 -0.955481040029 2.46538 
0.233273535715 -1.16095406862 3.03186 0.186490918963 -0.928126675265 2.42383 0.189842749478 -0.944808041463 2.46739 
0.232921641206 -1.14515181996 3.02729 0.186490918963 -0.916876654959 2.42383 0.189538109321 -0.931858069167 2.46343 
0.232689111633 -1.12997168044 3.02427 0.186490918963 -0.905626634652 2.42383 0.189692658205 -0.921174739362 2.46544 
0.232195252279 -1.11356630529 3.01785 0.18634064425 -0.893655924085 2.42188 0.189304479103 -0.907869938347 2.4604 
0.231521143983 -1.09636694629 3.00909 0.18634064425 -0.882414969065 2.42188 0.191283090045 -0.905819890577 2.48611 
0.230959925163 -1.07977669551 3.00179 0.18634064425 -0.871174014045 2.42188 0.190584198895 -0.891013349416 2.47703 
0.231046784388 -1.06624493479 3.00292 0.18634064425 -0.859933059025 2.42188 0.190243475931 -0.877944019545 2.4726 
0.231494765194 -1.05434742984 3.00874 0.18634064425 -0.848692104005 2.42188 0.190174245369 -0.866152315184 2.4717 
0.231933702369 -1.04235523237 3.01445 0.18634064425 -0.837451148985 2.42188 0.188768006449 -0.848360187488 2.45342 
0.232465460595 -1.03072163382 3.02136 0.18634064425 -0.826210193965 2.42188 0.189340213374 -0.839509893543 2.46086 
0.232819849899 -1.01824814789 3.02597 0.18634064425 -0.814969238945 2.42188 0.190109692547 -0.831453342212 2.47086 
0.231944085119 -1.00042597926 3.01458 0.186190369537 -0.803080115954 2.41992 0.189134044245 -0.815776834008 2.45818 
0.231241855347 -0.983447497528 3.00546 0.186190369537 -0.791848226221 2.41992 0.188817205275 -0.803019884696 2.45406 
0.230655651889 -0.967040188037 2.99784 0.186190369537 -0.780616336487 2.41992 0.187575421043 -0.786423263211 2.43792 
0.229820189055 -0.949673602608 2.98698 0.186190369537 -0.769384446754 2.41992 0.183846050993 -0.759697145362 2.38945 
0.230653799136 -0.939204149156 2.99781 0.186190369537 -0.75815255702 2.41992 0.182438619708 -0.742875726466 2.37116 
0.231048692172 -0.926874165202 3.00295 0.186190369537 -0.746920667286 2.41992 0.179565973282 -0.720346261298 2.33382 
0.231274838005 -0.913829771508 3.00589 0.186190369537 -0.735688777553 2.41992 0.178913254185 -0.706934916057 2.32534 
0.232056699434 -0.90292035344 3.01605 0.186190369537 -0.724456887819 2.41992 0.184426861291 -0.717595170437 2.397 
0.231453839549 -0.886612259701 3.00821 0.186040094824 -0.712649352405 2.41797 0.179193790218 -0.686423744705 2.32899 
0.232132020231 -0.875206804925 3.01703 0.186040094824 -0.701426527958 2.41797 0.184146985645 -0.694288942914 2.39336 
0.232180742111 -0.861384252897 3.01766 0.186040094824 -0.69020370351 2.41797 0.187565074981 -0.695861338513 2.43779 
0.231918898696 -0.84642236856 3.01426 0.186040094824 -0.678980879063 2.41797 0.185991391288 -0.678803128297 2.41734 
0.231969088102 -0.832612062194 3.01491 0.186040094824 -0.667758054616 2.41797 0.188595223548 -0.676929237786 2.45118 
0.231484217348 -0.816907473956 3.00861 0.186040094824 -0.656535230168 2.41797 0.185539117966 -0.654767283551 2.41146 
0.23067368412 -0.800131768249 2.99807 0.186040094824 -0.645312405721 2.41797 0.184336094778 -0.639401785379 2.39582 
0.231369126582 -0.788586743806 3.00711 0.186040094824 -0.634089581274 2.41797 0.185179427222 -0.631156125669 2.40678 
0.231730248165 -0.775838500135 3.01181 0.186040094824 -0.622866756826 2.41797 0.184256353057 -0.61689474606 2.39479 
0.232174908693 -0.76332133827 3.01758 0.18588982011 -0.611149874275 2.41602 0.186335214402 -0.612614196878 2.4218 
0.233546422267 -0.753741830459 3.03541 0.18588982011 -0.599936115114 2.41602 0.188620776853 -0.608749936 2.45151 
0.232862940146 -0.737488576058 3.02653 0.18588982011 -0.588722355953 2.41602 0.187898423624 -0.595083703725 2.44212 
0.233568526885 -0.725633238743 3.0357 0.18588982011 -0.577508596792 2.41602 0.188675167054 -0.586161904457 2.45222 
0.233309893684 -0.710755372635 3.03234 0.18588982011 -0.566294837631 2.41602 0.190097548766 -0.579113264235 2.4707 
0.233578487721 -0.697483050952 3.03583 0.18588982011 -0.55508107847 2.41602 0.190042333081 -0.56748079663 2.46999 
0.234539699231 -0.686204749763 3.04832 0.18588982011 -0.543867319309 2.41602 0.190717358581 -0.557991494615 2.47876 
0.234651873288 -0.672377624702 3.04978 0.18588982011 -0.532653560148 2.41602 0.191140079588 -0.547697791191 2.48425 
0.235948598043 -0.661859750758 3.06663 0.185739545397 -0.521018265174 2.41406 0.190874457292 -0.535422213894 2.4808 
0.2351534555 -0.645443719027 3.0563 0.185739545397 -0.509813571299 2.41406 0.191485993927 -0.52558628917 2.48875 
0.234920430636 -0.630632598745 3.05327 0.185739545397 -0.498608877425 2.41406 0.190027070806 -0.510118533196 2.46979 
0.233395046909 -0.612458278822 3.03344 0.185739545397 -0.48740418355 2.41406 0.188444636986 -0.494502687825 2.44922 
0.23180061606 -0.594290972545 3.01272 0.185739545397 -0.476199489675 2.41406 0.18731304565 -0.480233633376 2.43451 
0.231305656062 -0.579068534263 3.00629 0.185739545397 -0.4649947958 2.41406 0.185141418286 -0.463497397961 2.40629 
0.23054971482 -0.563268195597 2.99646 0.185739545397 -0.453790101926 2.41406 0.184212125477 -0.450058381576 2.39421 
0.231186309469 -0.550877234535 3.00474 0.185739545397 -0.442585408051 2.41406 0.184892489104 -0.440567018514 2.40305 
0.23053434248 -0.535416779923 2.99626 0.185589270684 -0.431031700654 2.41211 0.184196753137 -0.427797574002 2.39401 
0.230505542272 -0.521444699362 2.99589 0.185589270684 -0.419836072065 2.41211 0.18416795293 -0.416620797491 2.39364 
0.230385755422 -0.507275754247 2.99433 0.185589270684 -0.408640443477 2.41211 0.184048166079 -0.405247156425 2.39208 
0.229955238181 -0.492455823197 2.98874 0.185589270684 -0.397444814888 2.41211 0.183705296858 -0.393410230206 2.38762 
0.230962768496 -0.480680704592 3.00183 0.185589270684 -0.3862491863 2.41211 0.184625179153 -0.38424271487 2.39958 
0.231047426431 -0.466919014033 3.00293 0.185589270684 -0.375053557711 2.41211 0.184709837088 -0.373276328361 2.40068 
0.231772219422 -0.454402129371 3.01235 0.185589270684 -0.363857929123 2.41211 0.186407159888 -0.3654614457 2.42274 
0.231702548602 -0.440288134807 3.01145 0.185589270684 -0.352662300535 2.41211 0.185681853262 -0.352838228727 2.41331 
0.231649644272 -0.426213394748 3.01076 0.185438995971 -0.341190180714 2.41016 0.180095163336 -0.331358035037 2.3407 
0.231634070147 -0.412211469675 3.01056 0.185438995971 -0.330003617412 2.41016 0.181268670898 -0.322582188317 2.35595 
0.23255030197 -0.399813436318 3.02246 0.185438995971 -0.31881705411 2.41016 0.187433694671 -0.322246451256 2.43608 
0.233637647383 -0.387588725657 3.0366 0.185438995971 -0.307630490808 2.41016 0.183820442656 -0.304945422609 2.38912 
0.233166516346 -0.372741437184 3.03047 0.185438995971 -0.296443927506 2.41016 0.186327766705 -0.297864721905 2.42171 
0.233255393419 -0.358812440525 3.03163 0.185438995971 -0.285257364203 2.41016 0.186503429626 -0.28689476273 2.42399 
0.231675124201 -0.342405794995 3.01109 0.185438995971 -0.274070800901 2.41016 0.180501851616 -0.266773915472 2.34599 
0.231101027836 -0.327616190936 3.00363 0.185438995971 -0.262884237599 2.41016 0.176634772548 -0.250403089554 2.29573 
0.231295181591 -0.313938602707 3.00615 0.185288721258 -0.251493705355 2.4082 0.182574035715 -0.24780904327 2.37292 
0.231130176581 -0.299771767329 3.00401 0.185288721258 -0.240316207339 2.4082 0.181953382072 -0.235990331172 2.36485 
0.231171304011 -0.28587975498 3.00454 0.185288721258 -0.229138709324 2.4082 0.181194946035 -0.224076110994 2.355 
0.23061988093 -0.271285743989 2.99737 0.185288721258 -0.217961211308 2.4082 0.182650989136 -0.214858360338 2.37392 
0.231040657465 -0.257843244573 3.00284 0.185288721258 -0.206783713292 2.4082 0.18347625266 -0.204760983661 2.38465 
0.231213807247 -0.244088563233 3.00509 0.185288721258 -0.195606215276 2.4082 0.183464787609 -0.193680718919 2.3845 
0.232230821452 -0.231152939143 3.01831 0.185288721258 -0.184428717261 2.4082 0.188276348385 -0.187402477536 2.44703 
0.232272315764 -0.217182468688 3.01885 0.185288721258 -0.173251219245 2.4082 0.188229882827 -0.176001304757 2.44643 
0.232524418472 -0.203391213035 3.02213 0.185288721258 -0.162073721229 2.4082 0.189549537684 -0.165800695914 2.46358 
0.233383288353 -0.190063682962 3.03329 0.185138446545 -0.150773841848 2.40625 0.190661720982 -0.155271909765 2.47804 
0.232983093878 -0.175683121175 3.02809 0.185138446545 -0.139605409119 2.40625 0.1902933168 -0.143492488136 2.47325 
0.234856281384 -0.162927966773 3.05243 0.185138446545 -0.128436976389 2.40625 0.192233570267 -0.133359110365 2.49847 
0.235027523382 -0.148868783882 3.05466 0.185138446545 -0.11726854366 2.40625 0.192404812265 -0.12187113238 2.50069 
0.234028247903 -0.134118134438 3.04167 0.185138446545 -0.10610011093 2.40625 0.190831367045 -0.109362639637 2.48024 
0.233711298869 -0.119837917138 3.03755 0.185138446545 -0.0949316782006 2.40625 0.190478353547 -0.0976697714632 2.47565 
0.233152886693 -0.105486693039 3.0303 0.185138446545 -0.0837632454711 2.40625 0.189852893755 -0.0858962297662 2.46752 
0.231784216452 -0.0908851300407 3.01251 0.185138446545 -0.0725948127416 2.40625 0.185469025232 -0.0727244362657 2.41055 
0.23232879719 -0.0770834867111 3.01958 0.184988171832 -0.0613765209375 2.4043 0.187573146377 -0.0622341797959 2.43789 
0.231977654788 -0.0629729856908 3.01502 0.184988171832 -0.0502171534943 2.4043 0.187604074498 -0.0509272701704 2.4383 
0.231259025407 -0.0488272598583 3.00568 0.184988171832 -0.0390577860511 2.4043 0.18300227829 -0.0386384911076 2.37849 
0.232133377693 -0.0350084769184 3.01704 0.184988171832 -0.0278984186079 2.4043 0.18805414653 -0.028360804093 2.44415 
0.231842972544 -0.0209788082188 3.01327 0.184988171832 -0.0167390511648 2.4043 0.186756376162 -0.0168990509229 2.42728 
0.231749986396 -0.00699013138931 3.01206 0.184988171832 -0.00557968372159 2.4043 0.185454955322 -0.00559376302306 2.41036 
0.2315926859 0.00698538683181 3.01002 0.184988171832 0.00557968372159 2.4043 0.186598396935 0.00562825194465 2.42523 
0.23203641088 0.0209963119012 3.01578 0.184988171832 0.0167390511648 2.4043 0.187593416586 0.0169747923195 2.43816 
0.232540579607 0.0350698878148 3.02234 0.184837897119 0.0278757553922 2.40234 0.188404188287 0.0284135945573 2.44869 
0.23284300013 0.049161695002 3.02627 0.184837897119 0.039026057549 2.40234 0.188761586021 0.0398544921465 2.45334 
0.233418545677 0.0633641319908 3.03375 0.184837897119 0.0501763597059 2.40234 0.189702637386 0.0514969490511 2.46557 
0.233179155417 0.0773656238285 3.03064 0.184837897119 0.0613266618628 2.40234 0.189280319949 0.0628005964129 2.46008 
0.233280323025 0.0914717698154 3.03195 0.184837897119 0.0724769640197 2.40234 0.189683926423 0.0743771451892 2.46533 
0.234225244991 0.105971866233 3.04423 0.184837897119 0.0836272661765 2.40234 0.190628848389 0.0862472993561 2.47761 
0.233737090647 0.119851142142 3.03789 0.184837897119 0.0947775683334 2.40234 0.190021182356 0.097435352145 2.46971 
0.232870571284 0.133454687055 3.02663 0.184837897119 0.10592787049 2.40234 0.189170824128 0.108411007002 2.45866 
0.232894326869 0.147517595876 3.02693 0.184687622406 0.116982987141 2.40039 0.189529726076 0.120050024033 2.46332 
0.231252715043 0.16042804753 3.0056 0.184687622406 0.128124224011 2.40039 0.184051816552 0.127683143388 2.39213 
0.231351351168 0.174452690042 3.00688 0.184687622406 0.139265460882 2.40039 0.184716899559 0.139287537599 2.40077 
0.231825747451 0.188795246124 3.01305 0.184687622406 0.150406697753 2.40039 0.188671241421 0.153650894485 2.45217 
0.23074276793 0.201832787183 2.99897 0.184687622406 0.161547934623 2.40039 0.183234202509 0.160276615087 2.3815 
0.231685341854 0.216633628236 3.01122 0.184687622406 0.172689171494 2.40039 0.184654034393 0.172657765566 2.39995 
0.231817767776 0.230741802625 3.01294 0.184687622406 0.183830408364 2.40039 0.184627747325 0.183770811189 2.39961 
0.232011444585 0.244930615679 3.01546 0.184687622406 0.194971645235 2.40039 0.188341800067 0.198829299696 2.44788 
0.232788664961 0.259794035094 3.02556 0.184687622406 0.206112882105 2.40039 0.18708803715 0.208791764397 2.43159 
0.232930299612 0.274003565404 3.0274 0.184537347692 0.217077345893 2.39844 0.187180656416 0.220186756802 2.43279 
0.233364210509 0.288591629513 3.03304 0.184537347692 0.228209517477 2.39844 0.188352127784 0.232927094352 2.44802 
0.233606866014 0.302983989894 3.0362 0.184537347692 0.239341689062 2.39844 0.190299682196 0.246815335401 2.47333 
0.23323980095 0.316578048458 3.03142 0.184537347692 0.250473860646 2.39844 0.190649008534 0.258769261578 2.47787 
0.232801780979 0.330027232859 3.02573 0.184537347692 0.26160603223 2.39844 0.190531844888 0.270104022724 2.47635 
0.232172744091 0.343141255631 3.01756 0.184537347692 0.272738203814 2.39844 0.189791973061 0.280504312424 2.46673 
0.232579854285 0.357773271219 3.02285 0.184537347692 0.283870375399 2.39844 0.190071848708 0.292383995544 2.47037 
0.233189574856 0.372778298661 3.03077 0.184537347692 0.295002546983 2.39844 0.189200119626 0.302456483075 2.45904 
0.233073365101 0.386652620312 3.02926 0.184387072979 0.305885423194 2.39648 0.188441224987 0.312610981458 2.44918 
0.23325845688 0.401030935696 3.03167 0.184387072979 0.317008529492 2.39648 0.187928948175 0.323097918674 2.44252 
0.232279396579 0.413359879997 3.01894 0.184387072979 0.32813163579 2.39648 0.184605092384 0.328519618867 2.39932 
0.233414014689 0.429459669126 3.03369 0.184387072979 0.339254742088 2.39648 0.186770592825 0.343640192745 2.42746 
0.234155225633 0.444948785292 3.04332 0.184387072979 0.350377848385 2.39648 0.188462779282 0.358122627789 2.44946 
0.233144228287 0.457092027889 3.03018 0.184387072979 0.361500954683 2.39648 0.187451781936 0.367509484433 2.43632 
0.233543101988 0.471962473675 3.03537 0.184387072979 0.372624060981 2.39648 0.188410792156 0.380755512691 2.44878 
0.231589035428 0.481984094017 3.00997 0.184387072979 0.383747167279 2.39648 0.185918657006 0.386934706526 2.41639 
0.230463020692 0.493543254197 2.99533 0.184236798266 0.394548455913 2.39453 0.183035279292 0.391975368125 2.37892 
0.23105672688 0.50875313531 3.00305 0.184236798266 0.405662496925 2.39453 0.185228552672 0.407846195145 2.40742 
0.230423856079 0.521259910605 2.99483 0.184236798266 0.416776537937 2.39453 0.184566881663 0.417523245525 2.39882 
0.230198755858 0.534637378875 2.9919 0.184236798266 0.427890578948 2.39453 0.18722899307 0.434839961367 2.43342 
0.231055406106 0.550565314322 3.00303 0.184236798266 0.43900461996 2.39453 0.185624179471 0.442310510879 2.41256 
0.230749903778 0.563757287823 2.99906 0.184236798266 0.450118660972 2.39453 0.184139079346 0.449879918711 2.39326 
0.230608801105 0.577323973472 2.99723 0.184236798266 0.461232701983 2.39453 0.184995436088 0.463131934795 2.40439 
0.231229803286 0.592827521392 3.0053 0.184236798266 0.472346742995 2.39453 0.184334040241 0.472596052201 2.3958 
0.231193408629 0.606680900041 3.00483 0.184236798266 0.483460784007 2.39453 0.185687649992 0.487268003407 2.41339 
0.231631043374 0.621802396825 3.01052 0.184086523553 0.494171419778 2.39258 0.186700683531 0.501189006524 2.42655 
0.23199447631 0.63677302664 3.01524 0.184086523553 0.505276395503 2.39258 0.185022328511 0.507844971121 2.40474 
0.232710409111 0.65277630234 3.02454 0.184086523553 0.516381371228 2.39258 0.187476894983 0.525891706988 2.43664 
0.232954422079 0.667513703541 3.02772 0.184086523553 0.527486346954 2.39258 0.187836970952 0.538232977179 2.44132 
0.233506909116 0.683183063095 3.0349 0.184086523553 0.538591322679 2.39258 0.18743961981 0.548401647265 2.43616 
0.234668162832 0.700736903344 3.04999 0.184086523553 0.549696298404 2.39258 0.189768822831 0.566664074312 2.46643 
0.234196481472 0.7134562741 3.04386 0.184086523553 0.56080127413 2.39258 0.18962179502 0.577663927795 2.46452 
0.234750472724 0.729305219719 3.05106 0.184086523553 0.571906249855 2.39258 0.190062805076 0.590472914528 2.47025 
0.234970289849 0.744162657948 3.05392 0.18393624884 0.582535298049 2.39062 0.189328473162 0.599612742121 2.46071 
0.235224703911 0.759158274291 3.05722 0.18393624884 0.593631208488 2.39062 0.190660143392 0.615331736109 2.47802 
0.235893052165 0.775545476818 3.06591 0.18393624884 0.604727118927 2.39062 0.191436464907 0.62938557577 2.48811 
0.235534810603 0.788576267602 3.06125 0.18393624884 0.615823029366 2.39062 0.190116461513 0.636514531528 2.47095 
0.235201113423 0.801647492529 3.05692 0.18393624884 0.626918939805 2.39062 0.190071646923 0.647830518059 2.47037 
0.233737164023 0.810757980774 3.03789 0.18393624884 0.638014850244 2.39062 0.191287987914 0.663515635076 2.48618 
0.233391818351 0.823639395183 3.0334 0.18393624884 0.649110760683 2.39062 0.190252519563 0.671400871087 2.47272 
0.233042015067 0.836463143991 3.02885 0.18393624884 0.660206671122 2.39062 0.189219619384 0.679170396332 2.45929 
0.233010885161 0.85040773489 3.02845 0.183785974127 0.67075413174 2.38867 0.190614228156 0.695674856102 2.47742 
0.234263675841 0.869111880518 3.04473 0.183785974127 0.681840976893 2.38867 0.190969644729 0.708492199895 2.48204 
0.233907048559 0.881899190017 3.0401 0.183785974127 0.692927822045 2.38867 0.190842226741 0.71953199453 2.48038 
0.233412859012 0.894116523514 3.03367 0.183785974127 0.704014667198 2.38867 0.190303149227 0.728979504049 2.47338 
0.233072557962 0.906873005286 3.02925 0.183785974127 0.715101512351 2.38867 0.189902386086 0.738900148034 2.46817 
0.232389240937 0.918233080514 3.02037 0.183785974127 0.726188357504 2.38867 0.189190378918 0.747542630361 2.45891 
0.232282533417 0.931823838637 3.01898 0.183785974127 0.737275202656 2.38867 0.189083671398 0.758527427413 2.45753 
0.233074374026 0.949060539937 3.02927 0.183785974127 0.748362047809 2.38867 0.189875512007 0.773158167641 2.46782 
0.233319047381 0.964131746624 3.03245 0.183785974127 0.759448892962 2.38867 0.190120185362 0.785623413258 2.471 
0.232852465676 0.976250485726 3.02639 0.183635699414 0.769905700716 2.38672 0.189653603657 0.795136191289 2.46493 
0.232933564859 0.990642161673 3.02744 0.183635699414 0.780983480583 2.38672 0.18973470284 0.806921906165 2.46599 
0.232284000944 1.00189211116 3.019 0.183635699414 0.792061260449 2.38672 0.189197312981 0.816049726016 2.459 
0.231734338895 1.0135006164 3.01186 0.184086523553 0.805110740087 2.39258 0.18946865863 0.82864975137 2.46253 
0.231561317521 1.02671278096 3.00961 0.18393624884 0.815549417269 2.39062 0.188602414428 0.836238588926 2.45127 
0.231283955013 1.0394351412 3.006 0.183635699414 0.825294600048 2.38672 0.189126688269 0.849972173446 2.45809 
0.231034475509 1.05225103148 3.00276 0.183635699414 0.836372379915 2.38672 0.187993097427 0.85621823428 2.44335 
0.231440925316 1.0680638338 3.00804 0.183635699414 0.847450159781 2.38672 0.187997756824 0.867580375534 2.44341 
0.231757782631 1.08350681406 3.01216 0.183485424701 0.857825379959 2.38477 0.189512152447 0.886001351031 2.4631 
0.232057139692 1.09890515065 3.01605 0.183485424701 0.868894094539 2.38477 0.189899872947 0.899269674559 2.46813 
0.232308710421 1.11411042996 3.01932 0.183485424701 0.879962809119 2.38477 0.18863662614 0.904667036694 2.45172 
0.232263290476 1.12790383187 3.01873 0.183485424701 0.891031523699 2.38477 0.189652337915 0.920978938252 2.46492 
0.232814199922 1.14462358832 3.02589 0.183485424701 0.902100238279 2.38477 0.189142115641 0.929911178866 2.45829 
0.23211817045 1.15520405501 3.01685 0.183485424701 0.913168952859 2.38477 0.188446086168 0.937857137467 2.44924 
0.231789609611 1.16755152881 3.01258 0.183485424701 0.924237667439 2.38477 0.189632342867 0.955200417297 2.46466 
0.232353378259 1.18440796005 3.0199 0.183485424701 0.93530638202 2.38477 0.188681293977 0.961792026328 2.4523 
0.231381307052 1.19341090536 3.00727 0.183485424701 0.9463750966 2.38477 0.187709222771 0.968160463548 2.43966 
0.231244918809 1.20665724126 3.0055 0.183335149988 0.956659663914 2.38281 0.188748268218 0.984905812386 2.45317 
0.231894446035 1.2240355113 3.01394 0.183335149988 0.967719313208 2.38281 0.188222361754 0.993516053301 2.44633 
0.231023469061 1.2333745677 3.00262 0.183335149988 0.978778962502 2.38281 0.188895296028 1.00846314458 2.45508 
0.230365136675 1.24375662336 2.99406 0.183335149988 0.989838611796 2.38281 0.187641551455 1.01308915841 2.43878 
0.231639720124 1.26461179478 3.01063 0.183335149988 1.00089826109 2.38281 0.188169053854 1.02728843218 2.44564 
0.231729312617 1.27907993086 3.01179 0.183335149988 1.01195791038 2.38281 0.187777756258 1.03647983408 2.44055 
0.231998401944 1.29456047584 3.01529 0.183335149988 1.02301755968 2.38281 0.189389137038 1.05679905253 2.4615 
0.233168589227 1.31515600791 3.0305 0.183335149988 1.03407720897 2.38281 0.188926352558 1.06561363365 2.45548 
0.233114951133 1.32891607342 3.0298 0.183184875275 1.04428018871 2.38086 0.188866550853 1.07666965993 2.4547 
0.231699815334 1.33482605913 3.01141 0.183184875275 1.05533077272 2.38086 0.187348614823 1.07931813777 2.43498 
0.230837643518 1.34378430047 3.0002 0.183184875275 1.06638135672 2.38086 0.184276916772 1.07273850107 2.39505 
0.231341151859 1.36067099341 3.00675 0.183184875275 1.07743194073 2.38086 0.184941449457 1.08776352039 2.40369 
0.230906837392 1.37204590154 3.0011 0.183184875275 1.08848252474 2.38086 0.185763667864 1.10380568209 2.41438 
0.231315048231 1.38842551111 3.00641 0.183184875275 1.09953310875 2.38086 0.183609760883 1.10208340551 2.38638 
0.24308913226 -1.37572027222 2.9789 0.196358958457 -1.11125905658 2.40625 0.201520360316 -1.14046910438 2.4695 
0.242819376988 -1.36038264826 2.97559 0.196358958457 -1.10009062385 2.40625 0.201340588321 -1.12799994028 2.4673 
0.241668116349 -1.34018726137 2.96148 0.196358958457 -1.08892219112 2.40625 0.19099630535 -1.05918322725 2.34053 
0.242722019946 -1.33222630278 2.9744 0.196358958457 -1.0777537584 2.40625 0.191691735027 -1.05213680854 2.34906 
0.24378417282 -1.32419026564 2.98741 0.196358958457 -1.06658532567 2.40625 0.192178753706 -1.04387923127 2.35502 
0.244751984308 -1.31552632408 2.99927 0.196358958457 -1.05541689294 2.40625 0.193015393896 -1.03744544642 2.36528 
0.24587392499 -1.30757195696 3.01302 0.196358958457 -1.04424846021 2.40625 0.196336506413 -1.04412905892 2.40597 
0.244364540637 -1.28564608582 2.99453 0.196358958457 -1.03308002748 2.40625 0.202420484925 -1.06497081555 2.48053 
0.243667885242 -1.26812160318 2.98599 0.196199576185 -1.02108212105 2.4043 0.201565497874 -1.04900800553 2.47005 
0.243287737513 -1.25230556847 2.98133 0.196199576185 -1.00992275361 2.4043 0.201177392704 -1.03554569461 2.4653 
0.242769200367 -1.23582829958 2.97498 0.196199576185 -0.998763386164 2.4043 0.201197860252 -1.02420739178 2.46555 
0.244100135722 -1.22871965218 2.99129 0.196199576185 -0.987604018721 2.4043 0.202081933789 -1.01721386866 2.47638 
0.244191675466 -1.21529138865 2.99241 0.196199576185 -0.976444651278 2.4043 0.20212129296 -1.00591580909 2.47686 
0.24489049046 -1.20484045475 3.00097 0.196199576185 -0.965285283835 2.4043 0.202430815978 -0.995942455418 2.48066 
0.245491617662 -1.19383496755 3.00834 0.196199576185 -0.954125916392 2.4043 0.202137246752 -0.983001031624 2.47706 
0.245849858112 -1.18159374638 3.01273 0.196199576185 -0.942966548948 2.4043 0.199294475608 -0.957841130661 2.44222 
0.246277108439 -1.16963952087 3.01796 0.196199576185 -0.931807181505 2.4043 0.196880997654 -0.935043444453 2.41265 
0.246352091261 -1.15598371168 3.01888 0.196040193914 -0.919899927942 2.40234 0.200494687149 -0.940802212949 2.45693 
0.246143933189 -1.14100686553 3.01633 0.196040193914 -0.908749625785 2.40234 0.200619262916 -0.929976024103 2.45846 
0.245690631487 -1.1249312717 3.01078 0.196040193914 -0.897599323628 2.40234 0.201903426423 -0.924445009859 2.47419 
0.245755010874 -1.11124807909 3.01157 0.196040193914 -0.886449021471 2.40234 0.191207926562 -0.864598611205 2.34313 
0.243949061095 -1.08920674119 2.98944 0.196040193914 -0.875298719314 2.40234 0.186016776717 -0.830545222287 2.27951 
0.244020308395 -1.07564555535 2.99031 0.196040193914 -0.864148417157 2.40234 0.186088024017 -0.820279087648 2.28039 
0.243770514818 -1.06067937131 2.98725 0.196040193914 -0.852998115001 2.40234 0.185838230439 -0.808607954803 2.27733 
0.243741700713 -1.0466905462 2.98689 0.196040193914 -0.841847812844 2.40234 0.186397041182 -0.800437595509 2.28417 
0.245158300148 -1.03882977053 3.00425 0.195880811642 -0.830022146857 2.40039 0.200790415973 -0.850826023932 2.46055 
0.245559927129 -1.02656475077 3.00918 0.195880811642 -0.818880909986 2.40039 0.200478227505 -0.838100434624 2.45673 
0.245600589843 -1.01276556133 3.00967 0.195880811642 -0.807739673116 2.40039 0.200711036131 -0.827657723877 2.45958 
0.245093706747 -0.996735013967 3.00346 0.195880811642 -0.796598436245 2.40039 0.199779451423 -0.812453232471 2.44817 
0.244065835069 -0.978673029121 2.99087 0.195880811642 -0.785457199375 2.40039 0.199320254601 -0.799248929207 2.44254 
0.243173123138 -0.961262255954 2.97993 0.195880811642 -0.774315962504 2.40039 0.197530161335 -0.78083583438 2.4206 
0.242539465765 -0.94496234056 2.97216 0.195880811642 -0.763174725634 2.40039 0.19392579119 -0.755557735561 2.37643 
0.243487938144 -0.934808683194 2.98378 0.195880811642 -0.752033488763 2.40039 0.19598787715 -0.752444538966 2.4017 
0.244081594303 -0.923205088504 2.99106 0.195721429371 -0.740289410353 2.39844 0.196934676327 -0.74487835024 2.41331 
0.244270413266 -0.910025747422 2.99337 0.195721429371 -0.729157238769 2.39844 0.194031261318 -0.722860543132 2.37773 
0.245497376592 -0.900633471192 3.00841 0.195721429371 -0.718025067185 2.39844 0.196621515067 -0.721327128153 2.40947 
0.244880859817 -0.884443469628 3.00085 0.195721429371 -0.7068928956 2.39844 0.19316642961 -0.697664927132 2.36713 
0.244794514783 -0.87020828219 2.9998 0.195721429371 -0.695760724016 2.39844 0.195656018824 -0.695528199201 2.39764 
0.244582018058 -0.855541641568 2.99719 0.195721429371 -0.684628552432 2.39844 0.195488056526 -0.683812220191 2.39558 
0.243738140294 -0.838726530305 2.98685 0.195721429371 -0.673496380848 2.39844 0.194493454341 -0.669270799923 2.38339 
0.24427329273 -0.826674354994 2.99341 0.195721429371 -0.662364209263 2.39844 0.195179331198 -0.660529630247 2.39179 
0.244156654948 -0.812392574618 2.99198 0.195721429371 -0.651232037679 2.39844 0.195062693415 -0.649040198186 2.39037 
0.243751798296 -0.797181453004 2.98702 0.195562047099 -0.639578612132 2.39648 0.194657836764 -0.636621424887 2.3854 
0.244237902551 -0.784879565683 2.99297 0.195562047099 -0.628455505834 2.39648 0.195143941019 -0.627111885881 2.39136 
0.243757673961 -0.769471950226 2.98709 0.195562047099 -0.617332399536 2.39648 0.188029853407 -0.593555458792 2.30418 
0.243837637479 -0.755855464152 2.98807 0.195562047099 -0.606209293238 2.39648 0.187624860565 -0.58160535648 2.29922 
0.244638245446 -0.744422769253 2.99788 0.195562047099 -0.59508618694 2.39648 0.195492317356 -0.594874002583 2.39563 
0.244355766052 -0.729664820106 2.99442 0.195562047099 -0.583963080642 2.39648 0.192813053122 -0.57575437647 2.3628 
0.245036097994 -0.717759269604 3.00276 0.195562047099 -0.572839974345 2.39648 0.195890169903 -0.573801111034 2.40051 
0.245978519606 -0.706529133282 3.01431 0.195562047099 -0.561716868047 2.39648 0.199641665138 -0.573434838388 2.44648 
0.246412326553 -0.693759816029 3.01962 0.195402664828 -0.550145030076 2.39453 0.197143067869 -0.555045035326 2.41586 
0.247910445972 -0.683877126291 3.03798 0.195402664828 -0.539030989065 2.39453 0.201375997956 -0.555508817896 2.46773 
0.248077124185 -0.670226879439 3.04002 0.195402664828 -0.527916948053 2.39453 0.201596627224 -0.544651099183 2.47043 
0.248199696001 -0.656441019025 3.04152 0.195402664828 -0.516802907042 2.39453 0.200255711021 -0.529638291773 2.454 
0.247755519089 -0.641174508092 3.03608 0.195402664828 -0.50568886603 2.39453 0.202021601217 -0.522818225243 2.47564 
0.246214810828 -0.623183143839 3.0172 0.195402664828 -0.494574825018 2.39453 0.200034867739 -0.506299183775 2.4513 
0.245085943865 -0.606386011545 3.00337 0.195402664828 -0.483460784007 2.39453 0.195940015775 -0.484790285374 2.40112 
0.244263117324 -0.590457085135 2.99328 0.195402664828 -0.472346742995 2.39453 0.195117189233 -0.471656663014 2.39103 
0.243384121762 -0.574489176998 2.98251 0.195243282556 -0.460856492602 2.39258 0.188419748515 -0.444750074371 2.30896 
0.243600470744 -0.561144433726 2.98516 0.195243282556 -0.449751516876 2.39258 0.190562050919 -0.43896809323 2.33521 
0.244219108206 -0.548678887667 2.99274 0.195243282556 -0.438646541151 2.39258 0.195073180115 -0.438264377695 2.39049 
0.243530702089 -0.533280818868 2.98431 0.195243282556 -0.427541565426 2.39258 0.194384773998 -0.425661612947 2.38206 
0.243740766833 -0.519877418479 2.98688 0.195243282556 -0.4164365897 2.39258 0.194594838742 -0.415053516608 2.38463 
0.243450407822 -0.505411225591 2.98332 0.195243282556 -0.405331613975 2.39258 0.194304479731 -0.403382627769 2.38107 
0.242957922051 -0.490569937116 2.97729 0.195243282556 -0.39422663825 2.39258 0.19024200229 -0.384128273376 2.33129 
0.24334289483 -0.47750648939 2.98201 0.195243282556 -0.383121662524 2.39258 0.193949468951 -0.380582840123 2.37672 
0.244089318273 -0.465087957331 2.99115 0.195243282556 -0.372016686799 2.39258 0.194943390182 -0.371445271659 2.3889 
0.244963196948 -0.452820119611 3.00186 0.195083900285 -0.360617089269 2.39062 0.192417243438 -0.35568771258 2.35795 
0.245135828649 -0.439196487652 3.00398 0.195083900285 -0.34952117883 2.39062 0.194704628068 -0.348841657495 2.38598 
0.245934743958 -0.426639674565 3.01377 0.195083900285 -0.33842526839 2.39062 0.193952971003 -0.336463368689 2.37677 
0.244965239811 -0.41102476704 3.00189 0.195083900285 -0.327329357951 2.39062 0.192532305297 -0.323048061812 2.35936 
0.245787307574 -0.398424306237 3.01196 0.195083900285 -0.316233447512 2.39062 0.192724392842 -0.312408656374 2.36171 
0.246818389466 -0.386057257191 3.0246 0.195083900285 -0.305137537073 2.39062 0.195136956371 -0.305220523949 2.39128 
0.246731596948 -0.371887992821 3.02353 0.195083900285 -0.294041626634 2.39062 0.195947117158 -0.29534271654 2.4012 
0.247382317096 -0.358798274909 3.03151 0.195083900285 -0.282945716195 2.39062 0.196373958912 -0.284816790957 2.40643 
0.246013598492 -0.342820442209 3.01473 0.194924518013 -0.271627706242 2.38867 0.199300331817 -0.277725411541 2.44229 
0.244987224915 -0.327455895162 3.00216 0.194924518013 -0.260540861089 2.38867 0.195025844047 -0.260676295935 2.38991 
0.243998712409 -0.312256556096 2.99004 0.194924518013 -0.249454015936 2.38867 0.193587765361 -0.247743311091 2.37229 
0.243839583063 -0.298183892576 2.98809 0.194924518013 -0.238367170784 2.38867 0.192076435424 -0.234884338578 2.35377 
0.243782733088 -0.284248587731 2.9874 0.194924518013 -0.227280325631 2.38867 0.191917383902 -0.223774032902 2.35182 
0.243037340804 -0.269556078066 2.97826 0.194924518013 -0.216193480478 2.38867 0.191825416129 -0.212756223689 2.35069 
0.243812461617 -0.256548299631 2.98776 0.194924518013 -0.205106635325 2.38867 0.192446933055 -0.202499630728 2.35831 
0.243788161268 -0.242656636414 2.98746 0.194924518013 -0.194019790173 2.38867 0.19327629676 -0.192379219017 2.36847 
0.244902241789 -0.22983608624 3.00112 0.194765135742 -0.182783367796 2.38672 0.19439127225 -0.182432504034 2.38214 
0.244831480886 -0.215844243422 3.00025 0.194765135742 -0.17170558793 2.38672 0.19366959664 -0.170739757033 2.37329 
0.244560538807 -0.201695355473 2.99693 0.194765135742 -0.160627808063 2.38672 0.193358594979 -0.159467797782 2.36948 
0.245589305453 -0.188575267413 3.00954 0.194765135742 -0.149550028197 2.38672 0.195131878395 -0.149831630825 2.39121 
0.244714687456 -0.173984901571 2.99882 0.194765135742 -0.13847224833 2.38672 0.19359315463 -0.137639004439 2.37236 
0.246679241272 -0.161351109906 3.02289 0.194765135742 -0.127394468464 2.38672 0.200887286619 -0.131398923131 2.46174 
0.247213751666 -0.147639796311 3.02944 0.194765135742 -0.116316688597 2.38672 0.201963000216 -0.120615362266 2.47492 
0.246410517159 -0.133144845595 3.0196 0.194765135742 -0.105238908731 2.38672 0.200461592759 -0.108316918139 2.45653 
0.246259559268 -0.119056616607 3.01775 0.194765135742 -0.0941611288646 2.38672 0.200239115186 -0.0968075783017 2.4538 
0.245998987154 -0.104938800392 3.01456 0.19460575347 -0.0830153593509 2.38477 0.199007599193 -0.0848931085845 2.43871 
0.244442149998 -0.0903713904612 2.99548 0.19460575347 -0.0719466447707 2.38477 0.193201333394 -0.0714274241899 2.36756 
0.24467890816 -0.0765421639619 2.99838 0.19460575347 -0.0608779301906 2.38477 0.193438091556 -0.06051265404 2.37046 
0.244910199229 -0.0626846056763 3.00121 0.19460575347 -0.0498092156105 2.38477 0.193669382626 -0.0495695521038 2.37329 
0.244162725171 -0.0486058923612 2.99205 0.19460575347 -0.0387405010304 2.38477 0.192921908567 -0.0384052951382 2.36413 
0.24558716531 -0.0349210415016 3.00951 0.19460575347 -0.0276717864503 2.38477 0.194972807417 -0.0277239793493 2.38926 
0.245309666612 -0.0209289496974 3.00611 0.19460575347 -0.0166030718702 2.38477 0.194217122993 -0.0165699152978 2.38 
0.245043997066 -0.00696876123837 3.00285 0.19460575347 -0.00553435729006 2.38477 0.193803180463 -0.00551153306365 2.37493 
0.244957515841 0.00696630181469 3.00179 0.194446371199 0.0055298246469 2.38281 0.193736038346 0.00550962362133 2.37411 
0.245374688042 0.0209344970949 3.00691 0.194446371199 0.0165894739407 2.38281 0.194438530494 0.0165888049996 2.38272 
0.246526571267 0.0350546194692 3.02102 0.194446371199 0.0276491232345 2.38281 0.199717698576 0.0283986747913 2.44741 
0.247047618217 0.0491801929666 3.02741 0.194446371199 0.0387087725283 2.38281 0.200682260938 0.0399501617912 2.45923 
0.247014387636 0.0632231713258 3.027 0.194446371199 0.0497684218221 2.38281 0.200455016684 0.051306330713 2.45644 
0.246950027705 0.0772526314309 3.02621 0.194446371199 0.0608280711159 2.38281 0.199842118696 0.0625160065114 2.44893 
0.246425128498 0.0911045067602 3.01978 0.194446371199 0.0718877204097 2.38281 0.199074994235 0.073598943698 2.43953 
0.247140480959 0.105425741382 3.02854 0.194446371199 0.0829473697036 2.38281 0.200581110007 0.0855643403612 2.45799 
0.247264667609 0.119542546163 3.03007 0.194286988928 0.0939299640638 2.38086 0.202048158444 0.0976821781353 2.47597 
0.246122356659 0.132989141667 3.01607 0.194286988928 0.104980548071 2.38086 0.200240340905 0.108197367462 2.45381 
0.246368122876 0.147134773992 3.01908 0.194286988928 0.116031132079 2.38086 0.200122885976 0.119516418175 2.45237 
0.24479560431 0.160119036575 2.99981 0.194286988928 0.127081716086 2.38086 0.195785439097 0.128061841518 2.39922 
0.244513728047 0.173842025377 2.99636 0.194286988928 0.138132300094 2.38086 0.196020543512 0.139364806106 2.4021 
0.245715184762 0.188671923594 3.01108 0.194286988928 0.149182884101 2.38086 0.198479256302 0.152401908397 2.43223 
0.245238458224 0.202254453022 3.00524 0.194286988928 0.160233468109 2.38086 0.19871270697 0.163883471409 2.43509 
0.246054572499 0.216922525034 3.01524 0.194286988928 0.171284052116 2.38086 0.200596013183 0.176846108769 2.45817 
0.246104632385 0.230964506898 3.01585 0.194286988928 0.182334636124 2.38086 0.20060632478 0.188265212379 2.4583 
0.245737461703 0.244596889314 3.01135 0.194127606656 0.193226577621 2.37891 0.200092281934 0.199163568296 2.452 
0.244882941592 0.257674697419 3.00088 0.194127606656 0.204268096342 2.37891 0.199588083745 0.210013808038 2.44582 
0.244982925173 0.271713952614 3.0021 0.194127606656 0.215309615063 2.37891 0.199561779444 0.221336731306 2.4455 
0.245410292235 0.286146307816 3.00734 0.194127606656 0.226351133784 2.37891 0.199979749334 0.233174682238 2.45062 
0.24569679899 0.300455024553 3.01085 0.194127606656 0.237392652506 2.37891 0.200544688667 0.245239903838 2.45754 
0.245976437831 0.314787543753 3.01428 0.194127606656 0.248434171227 2.37891 0.199913327084 0.255838428067 2.44981 
0.245374512939 0.327973553773 3.0069 0.194127606656 0.259475689948 2.37891 0.19877739765 0.265690713906 2.43589 
0.244378004081 0.340541238121 2.99469 0.194127606656 0.270517208669 2.37891 0.198245377605 0.276255330733 2.42937 
0.244820819083 0.355083130355 3.00012 0.193968224385 0.28132756259 2.37695 0.198508654081 0.287912909359 2.43259 
0.245892349674 0.370623031268 3.01325 0.193968224385 0.292360016025 2.37695 0.198334310266 0.298940830704 2.43046 
0.245835538611 0.384519945866 3.01255 0.193968224385 0.303392469459 2.37695 0.197389125924 0.30874322095 2.41887 
0.247293462257 0.400865801856 3.03042 0.193968224385 0.314424922894 2.37695 0.197710380815 0.320491005372 2.42281 
0.246647528247 0.413847462264 3.0225 0.193968224385 0.325457376329 2.37695 0.198208800619 0.332572597493 2.42892 
0.247233635538 0.428892949854 3.02969 0.193968224385 0.336489829764 2.37695 0.19877739765 0.344832628687 2.43589 
0.247761667136 0.443901059183 3.03616 0.193968224385 0.347522283199 2.37695 0.199271614992 0.357024078755 2.44194 
0.245928537544 0.454604573968 3.01369 0.193968224385 0.358554736634 2.37695 0.19746685202 0.365022030513 2.41983 
0.246251815842 0.469208381709 3.01765 0.193968224385 0.369587190069 2.37695 0.196644414595 0.374686404763 2.40975 
0.244928876839 0.480618627521 3.00144 0.193808842113 0.380306891126 2.375 0.196467191315 0.38552331216 2.40758 
0.244605092689 0.493895831533 2.99747 0.193808842113 0.391330279275 2.375 0.194917474998 0.393568781975 2.38859 
0.24477496166 0.508161043859 2.99956 0.193808842113 0.402353667423 2.375 0.195179039361 0.405198242942 2.39179 
0.243535935711 0.519440531878 2.98437 0.193808842113 0.413377055572 2.375 0.195043568321 0.416010616965 2.39013 
0.242352300548 0.530700368301 2.96987 0.193808842113 0.42440044372 2.375 0.19416540936 0.425181250707 2.37937 
0.242441291577 0.544684726614 2.97096 0.193808842113 0.435423831869 2.375 0.193048410463 0.433715395559 2.36568 
0.242107643314 0.557705639867 2.96687 0.193808842113 0.446447220018 2.375 0.192698788952 0.443890163577 2.3614 
0.241865048399 0.570903523177 2.9639 0.193808842113 0.457470608166 2.375 0.193662456345 0.457125076014 2.37321 
0.243198415734 0.587883382629 2.98024 0.193649459842 0.468108721647 2.37305 0.194420767309 0.469973202718 2.3825 
0.242786710626 0.600697301488 2.97519 0.193649459842 0.479123044509 2.37305 0.195332293041 0.483286671749 2.39367 
0.244312262785 0.618367690754 2.99389 0.193649459842 0.490137367371 2.37305 0.196729650646 0.497933498656 2.41079 
0.244861481797 0.633684935532 3.00062 0.193649459842 0.501151690234 2.37305 0.197020457142 0.509875603 2.41436 
0.245518155433 0.649348853921 3.00866 0.193649459842 0.512166013096 2.37305 0.197708026658 0.522900150887 2.42278 
0.245987975146 0.664582651477 3.01442 0.193649459842 0.523180335958 2.37305 0.197177271242 0.53271138012 2.41628 
0.24627101876 0.679354659453 3.01789 0.193649459842 0.53419465882 2.37305 0.198419663052 0.547353575343 2.4315 
0.24716495641 0.695878802358 3.02884 0.193649459842 0.545208981683 2.37305 0.19799529219 0.557444424173 2.4263 
0.246000368519 0.70659189036 3.01457 0.193649459842 0.556223304545 2.37305 0.198480287461 0.57009898953 2.43225 
0.246723055832 0.722700703278 3.02343 0.19349007757 0.566770765162 2.37109 0.198031168766 0.580072520807 2.42674 
0.246609997925 0.73639612717 3.02204 0.19349007757 0.577776022738 2.37109 0.198246447676 0.591978904028 2.42938 
0.246759632818 0.75087805207 3.02388 0.19349007757 0.588781280314 2.37109 0.200200184043 0.609199821305 2.45332 
0.248125841618 0.769148172216 3.04062 0.19349007757 0.59978653789 2.37109 0.201724101912 0.625310621681 2.472 
0.247377978442 0.780900196584 3.03145 0.19349007757 0.610791795466 2.37109 0.201042758266 0.634633407711 2.46365 
0.246952868258 0.793604342152 3.02625 0.19349007757 0.621797053042 2.37109 0.199376948929 0.640715021905 2.44323 
0.246567409083 0.806389806393 3.02152 0.19349007757 0.632802310618 2.37109 0.196003753119 0.641023195715 2.4019 
0.245772579501 0.817769307472 3.01178 0.19349007757 0.643807568194 2.37109 0.199387960937 0.663431840381 2.44337 
0.246229033049 0.833293008833 3.01737 0.193330695299 0.654273441235 2.36914 0.198439410734 0.67156245384 2.43174 
0.246715818258 0.848973008368 3.02334 0.193330695299 0.665269633525 2.36914 0.201387671463 0.692994468277 2.46787 
0.246912594661 0.863693938899 3.02575 0.193330695299 0.676265825814 2.36914 0.201092837607 0.703417601016 2.46426 
0.247447922201 0.879640752982 3.03231 0.193330695299 0.687262018104 2.36914 0.20192838827 0.717825544571 2.4745 
0.246838020413 0.891512204641 3.02484 0.193330695299 0.698258210394 2.36914 0.20128984748 0.727004516561 2.46667 
0.246745274406 0.905211518239 3.0237 0.193330695299 0.709254402683 2.36914 0.201620246618 0.739665511278 2.47072 
0.245920988676 0.916174941267 3.0136 0.193330695299 0.720250594973 2.36914 0.200157906495 0.745685267509 2.4528 
0.245024755237 0.926772465128 3.00262 0.193330695299 0.731246787263 2.36914 0.199207780368 0.753476053904 2.44116 
0.245344045088 0.941934723609 3.00653 0.193330695299 0.742242979552 2.36914 0.199527070219 0.766032351314 2.44507 
0.244668168534 0.953256017405 2.99825 0.193171313027 0.75261819973 2.36719 0.198851193665 0.774747684039 2.43679 
0.244796187985 0.967678223957 2.99982 0.193171313027 0.763605326733 2.36719 0.198979213117 0.78656392952 2.43836 
0.24539505831 0.98400304565 3.00716 0.193171313027 0.774592453737 2.36719 0.199578083441 0.800282790142 2.4457 
0.245180557633 0.997088214874 3.00453 0.193171313027 0.78557958074 2.36719 0.200445172027 0.81516055223 2.45632 
0.244662740354 1.00889821856 2.99818 0.193171313027 0.796566707743 2.36719 0.199927354747 0.824426113086 2.44998 
0.244023304595 1.02014089103 2.99035 0.193171313027 0.807553834747 2.36719 0.199334087706 0.833317351318 2.44271 
0.243293807736 1.03092920088 2.98141 0.193171313027 0.81854096175 2.36719 0.197923052642 0.838675905462 2.42542 
0.243579010949 1.04599191384 2.9849 0.193649459842 0.831581376102 2.37305 0.198861972203 0.853965266074 2.43692 
0.243889195464 1.06119576729 2.9887 0.19349007757 0.841902204562 2.37109 0.199106201409 0.866338739499 2.43992 
0.244599489406 1.07819859483 2.99741 0.193011930756 0.850799783071 2.36523 0.199887236797 0.881106245817 2.44949 
0.244713520106 1.09261996977 2.9988 0.193011930756 0.861777844788 2.36523 0.200001267497 0.892984493673 2.45088 
0.244078578647 1.10366763511 2.99102 0.193011930756 0.872755906505 2.36523 0.197759701379 0.894224241845 2.42342 
0.245121625883 1.12232599451 3.0038 0.193011930756 0.883733968222 2.36523 0.198802748615 0.910248093156 2.4362 
0.246059280813 1.14061445715 3.01529 0.193011930756 0.89471202994 2.36523 0.199740403545 0.925902047698 2.44769 
0.245731119098 1.15306985898 3.01127 0.193011930756 0.905690091657 2.36523 0.19941224183 0.935722941442 2.44367 
0.245429631344 1.16561461287 3.00758 0.193011930756 0.916668153374 2.36523 0.200717378736 0.953263501356 2.45966 
0.24558922763 1.18034111459 3.00953 0.193011930756 0.927646215091 2.36523 0.206545415624 0.9926903083 2.53108 
0.244445457491 1.1887474513 2.99552 0.192852548484 0.937849194829 2.36328 0.202168064809 0.983150900991 2.47744 
0.244250587761 1.20169218771 2.99313 0.192852548484 0.948818191259 2.36328 0.19815453827 0.97490353158 2.42825 
0.245043549582 1.21953098968 3.00285 0.192852548484 0.95978718769 2.36328 0.198724672314 0.98901153168 2.43524 
0.243632397784 1.22636521352 2.98555 0.192852548484 0.970756184121 2.36328 0.197524305126 0.99427226771 2.42053 
0.242537033784 1.23464644441 2.97213 0.192852548484 0.981725180551 2.36328 0.196451490449 1.00004576785 2.40738 
0.243868358256 1.25529427064 2.98845 0.192852548484 0.992694176982 2.36328 0.197638977869 1.01733196692 2.42194 
0.244319519815 1.2715129072 2.99398 0.192852548484 1.00366317341 2.36328 0.197352062542 1.02708000971 2.41842 
0.24499127173 1.28894343156 3.00221 0.192852548484 1.01463216984 2.36328 0.198727182118 1.04553968088 2.43527 
0.245948538151 1.30796875413 3.01394 0.192693166213 1.024753562 2.36133 0.201184669189 1.06991187298 2.46539 
0.245692324146 1.3205805908 3.0108 0.192693166213 1.03571349315 2.36133 0.200938786237 1.0800331755 2.46237 
0.244237396699 1.32665209342 2.99297 0.192693166213 1.04667342429 2.36133 0.213068240145 1.15734703469 2.61101 
0.2429875533 1.33368373346 2.97765 0.192693166213 1.05763335544 2.36133 0.19451672353 1.0676422991 2.38367 
0.243571209155 1.35074099421 2.98481 0.192693166213 1.06859328658 2.36133 0.193401242188 1.0725199709 2.37001 
0.243539846335 1.36441903947 2.98442 0.192693166213 1.07955321773 2.36133 0.193128879832 1.08199428011 2.36667 
0.243534748904 1.37824216139 2.98436 0.192693166213 1.09051314887 2.36133 0.192960431138 1.0920256878 2.3646 
0.255793579726 -1.36936919427 2.96515 0.20589457207 -1.10223909671 2.38672 0.211702514407 -1.13333142251 2.45404 
0.256087531953 -1.35716452252 2.96855 0.20589457207 -1.09116131684 2.38672 0.208594584572 -1.10547033513 2.41802 
0.255299895475 -1.3392544122 2.95942 0.20589457207 -1.08008353698 2.38672 0.208394708575 -1.0931987748 2.4157 
0.256676999547 -1.33266840147 2.97539 0.20589457207 -1.06900575711 2.38672 0.208802070583 -1.08410150547 2.42042 
0.258279236636 -1.32709098463 2.99396 0.20589457207 -1.05792797724 2.38672 0.213457795053 -1.09678934747 2.47439 
0.259102105424 -1.31737853736 3.0035 0.20589457207 -1.04685019738 2.38672 0.214987819277 -1.0930838962 2.49213 
0.259605045098 -1.30596811006 3.00933 0.20572608224 -1.03492481324 2.38477 0.213102757036 -1.0720338842 2.47028 
0.257432879641 -1.28119011915 2.98415 0.20572608224 -1.02385609866 2.38477 0.212924641566 -1.05968183737 2.46821 
0.255984920166 -1.26021112557 2.96736 0.20572608224 -1.01278738408 2.38477 0.211135753451 -1.03941913973 2.44747 
0.255957153898 -1.24630312724 2.96704 0.20572608224 -1.0017186695 2.38477 0.210597519764 -1.0254386075 2.44124 
0.255831033337 -1.23192450312 2.96558 0.20572608224 -0.99064995492 2.38477 0.194588332708 -0.937017421059 2.25566 
0.257029775128 -1.22386788871 2.97948 0.20572608224 -0.97958124034 2.38477 0.212084639962 -1.0098580229 2.45847 
0.257350115594 -1.21154696451 2.98319 0.20572608224 -0.96851252576 2.38477 0.212404980428 -0.999955289278 2.46219 
0.258097604106 -1.20117950549 2.99185 0.20572608224 -0.95744381118 2.38477 0.21324843739 -0.99245265549 2.47196 
0.258388656301 -1.188631927 2.99523 0.20572608224 -0.9463750966 2.38477 0.213975934188 -0.984325823845 2.4804 
0.258969320958 -1.17736971415 3.00196 0.20555759241 -0.934540365327 2.38281 0.214649338182 -0.975874783168 2.4882 
0.259062060295 -1.16385298219 3.00303 0.20555759241 -0.923480716033 2.38281 0.214596068082 -0.964086649813 2.48759 
0.259048074323 -1.14985254273 3.00287 0.20555759241 -0.912421066739 2.38281 0.21458208211 -0.95247862152 2.48742 
0.258658133077 -1.13420506015 2.99835 0.20555759241 -0.901361417445 2.38281 0.214183728714 -0.939186663179 2.48281 
0.259184560957 -1.12256847432 3.00445 0.20555759241 -0.890301768151 2.38281 0.21415635323 -0.92754433298 2.48249 
0.259608521023 -1.11043695064 3.00937 0.20555759241 -0.879242118858 2.38281 0.21471044454 -0.918392086543 2.48891 
0.257991516393 -1.08963969271 2.99062 0.20555759241 -0.868182469564 2.38281 0.213792491709 -0.902962966483 2.47827 
0.258491576602 -1.07784405604 2.99642 0.20555759241 -0.85712282027 2.38281 0.214198002632 -0.893151130832 2.48297 
0.257616034174 -1.06033270877 2.98627 0.205389102581 -0.845369676574 2.38086 0.213058433844 -0.876936200836 2.46976 
0.257665828349 -1.04667442134 2.98685 0.205389102581 -0.834319092566 2.38086 0.200763818167 -0.815530544166 2.32724 
0.258248981687 -1.03514865842 2.99361 0.205389102581 -0.823268508559 2.38086 0.212790849288 -0.852937195436 2.46666 
0.257733104989 -1.01921399428 2.98763 0.205389102581 -0.812217924551 2.38086 0.211677504198 -0.837085614443 2.45375 
0.257073522426 -1.00277428402 2.97998 0.205389102581 -0.801167340544 2.38086 0.210992602912 -0.823025079838 2.44581 
0.25628397316 -0.98590557669 2.97083 0.205389102581 -0.790116756536 2.38086 0.210634891105 -0.810296918786 2.44167 
0.25545596247 -0.968975940938 2.96123 0.205389102581 -0.779066172529 2.38086 0.209666835585 -0.795292140883 2.43045 
0.254907074764 -0.953179134548 2.95487 0.205389102581 -0.768015588521 2.38086 0.20864211631 -0.780179647968 2.41857 
0.254492370121 -0.937935925893 2.95006 0.205220612751 -0.756344032402 2.37891 0.207354543027 -0.764208668457 2.40364 
0.254741094182 -0.92514672521 2.95294 0.205220612751 -0.745302513681 2.37891 0.207501580844 -0.753586336785 2.40535 
0.255432227453 -0.913913660818 2.96096 0.205220612751 -0.734260994959 2.37891 0.207955302236 -0.744045469315 2.41061 
0.255866594728 -0.901701355169 2.96599 0.205220612751 -0.723219476238 2.37891 0.208328069531 -0.734170487615 2.41493 
0.257077841624 -0.892138317474 2.98003 0.205220612751 -0.712177957517 2.37891 0.209191970693 -0.725959777726 2.42494 
0.257412497144 -0.879450066588 2.98391 0.205220612751 -0.701136438796 2.37891 0.206557692261 -0.705704572346 2.39441 
0.257238248384 -0.865014513305 2.98189 0.205220612751 -0.690094920075 2.37891 0.20308491366 -0.682913209263 2.35415 
0.256915419237 -0.850106073435 2.97815 0.205220612751 -0.679053401353 2.37891 0.205040913575 -0.678458795702 2.37682 
0.25608825182 -0.833590704779 2.96856 0.205220612751 -0.668011882632 2.37891 0.204213746158 -0.664734439692 2.36723 
0.256633375654 -0.821557444621 2.97488 0.205052122921 -0.656430979376 2.37695 0.204758869992 -0.655492192181 2.37355 
0.256207873017 -0.806410493217 2.96995 0.205052122921 -0.645398525941 2.37695 0.204333367355 -0.643136253422 2.36862 
0.25615466462 -0.792461088598 2.96933 0.205052122921 -0.634366072506 2.37695 0.199898806354 -0.618423349532 2.31722 
0.25726895582 -0.782066466915 2.98225 0.205052122921 -0.623333619071 2.37695 0.197818701503 -0.601344894026 2.2931 
0.256731503703 -0.766619709827 2.97602 0.205052122921 -0.612301165636 2.37695 0.202042897028 -0.603315389261 2.34207 
0.256687036538 -0.752676352236 2.9755 0.205052122921 -0.601268712201 2.37695 0.196403753035 -0.575909334548 2.2767 
0.257280309139 -0.740573493984 2.98238 0.205052122921 -0.590236258766 2.37695 0.202655852827 -0.583338668657 2.34918 
0.256729734889 -0.725175810283 2.976 0.205052122921 -0.579203805332 2.37695 0.20477546805 -0.578422347663 2.37375 
0.257288042559 -0.712909931802 2.98247 0.204883633091 -0.567704489652 2.375 0.202646350593 -0.561505286234 2.34907 
0.258599515399 -0.702630370757 2.99767 0.204883633091 -0.556681101503 2.375 0.206042021239 -0.559828511476 2.38843 
0.259080159788 -0.689996977469 3.00324 0.204883633091 -0.545657713355 2.375 0.205919047521 -0.548415287798 2.387 
0.260389575868 -0.679474505038 3.01842 0.204883633091 -0.534634325206 2.375 0.209235923668 -0.545991425334 2.42545 
0.260721783843 -0.666313728871 3.02227 0.204883633091 -0.523610937058 2.375 0.210304205133 -0.537464024116 2.43783 
0.260335441929 -0.651319502974 3.01779 0.204883633091 -0.512587548909 2.375 0.209500957841 -0.524139390022 2.42852 
0.26008686184 -0.636704096934 3.01491 0.204883633091 -0.50156416076 2.375 0.209624425181 -0.51316982867 2.42996 
0.258488450326 -0.618883618087 2.99638 0.204883633091 -0.490540772612 2.375 0.206534183487 -0.494492587866 2.39413 
0.257619900884 -0.602943335171 2.98632 0.204883633091 -0.479517384463 2.375 0.205187046417 -0.480227504459 2.37852 
0.257546947585 -0.58891575131 2.98547 0.204715143261 -0.468108721647 2.37305 0.204826496281 -0.46836334531 2.37434 
0.257142300501 -0.57415540139 2.98078 0.204715143261 -0.457094398784 2.37305 0.196719733169 -0.43924199612 2.28036 
0.257267557223 -0.560593269409 2.98223 0.204715143261 -0.446080075922 2.37305 0.196615023486 -0.42842968628 2.27915 
0.257388885532 -0.547009310251 2.98364 0.204715143261 -0.43506575306 2.37305 0.201184240605 -0.427561790243 2.33212 
0.256748677654 -0.531834832666 2.97622 0.204715143261 -0.424051430198 2.37305 0.200706804763 -0.415748470065 2.32658 
0.255783131382 -0.516072836665 2.96502 0.204715143261 -0.413037107335 2.37305 0.200354029182 -0.404238041885 2.32249 
0.255177867867 -0.501122268444 2.95801 0.204715143261 -0.402022784473 2.37305 0.202393183929 -0.397462884598 2.34613 
0.254498108483 -0.486094542375 2.95013 0.204715143261 -0.391008461611 2.37305 0.198635338306 -0.379395958771 2.30257 
0.255078752573 -0.473479535285 2.95686 0.204546653431 -0.379681386371 2.37109 0.203124485734 -0.377041545563 2.35461 
0.256366901748 -0.46207725867 2.97179 0.204546653431 -0.368676128795 2.37109 0.201375210828 -0.362959901412 2.33433 
0.257292937649 -0.449903176726 2.98253 0.204546653431 -0.357670871219 2.37109 0.20533867081 -0.359055795104 2.38027 
0.258233288604 -0.437653708604 2.99343 0.204546653431 -0.346665613643 2.37109 0.200138398398 -0.33919450419 2.31999 
0.258422633986 -0.4240706552 2.99562 0.204546653431 -0.335660356067 2.37109 0.203788839982 -0.334416786798 2.36231 
0.257431069692 -0.408592894988 2.98413 0.204546653431 -0.324655098491 2.37109 0.202579978928 -0.321533605698 2.3483 
0.25842621275 -0.396268231024 2.99566 0.204546653431 -0.313649840915 2.37109 0.202563442573 -0.310608804751 2.3481 
0.258981291305 -0.38318536962 3.0021 0.204546653431 -0.302644583339 2.37109 0.206331098944 -0.305284825844 2.39178 
0.259065351112 -0.369371207299 3.00307 0.204546653431 -0.291639325763 2.37109 0.201106659595 -0.286734637926 2.33122 
0.259620655911 -0.356194538662 3.00951 0.204378163601 -0.280402903386 2.36914 0.208025252665 -0.285406639325 2.41142 
0.258788079213 -0.341128641452 2.99986 0.204378163601 -0.269406711097 2.36914 0.206316639917 -0.271961967096 2.39161 
0.258283740942 -0.326567351032 2.99401 0.204378163601 -0.258410518807 2.36914 0.204911892982 -0.259085352574 2.37533 
0.257151473654 -0.311300177797 2.98089 0.204378163601 -0.247414326517 2.36914 0.203379976538 -0.246205949969 2.35757 
0.257019635298 -0.297312107939 2.97936 0.204378163601 -0.236418134228 2.36914 0.203029813043 -0.234858405352 2.35351 
0.256472516406 -0.282880184865 2.97302 0.204378163601 -0.225421941938 2.36914 0.202428765888 -0.223271824672 2.34654 
0.255265403599 -0.267814694885 2.95902 0.204378163601 -0.214425749648 2.36914 0.201176630591 -0.211066823706 2.33203 
0.25669063587 -0.255499225127 2.97554 0.204378163601 -0.203429557359 2.36914 0.20256192057 -0.201621744286 2.34809 
0.256693227388 -0.241690896259 2.97557 0.204209673772 -0.192274722559 2.36719 0.202881068115 -0.191023766719 2.35179 
0.258089006846 -0.229119094244 2.99175 0.204209673772 -0.181287595555 2.36719 0.204720881623 -0.181741421471 2.37311 
0.258143634408 -0.215278645137 2.99239 0.204209673772 -0.170300468552 2.36719 0.204015865219 -0.170138842088 2.36494 
0.257401781421 -0.200810946716 2.98379 0.204209673772 -0.159313341549 2.36719 0.203359018148 -0.158649706044 2.35733 
0.258199454891 -0.187541300245 2.99303 0.204209673772 -0.148326214545 2.36719 0.204729787397 -0.148703995302 2.37322 
0.256724099365 -0.172657117097 2.97593 0.204209673772 -0.137339087542 2.36719 0.20325443187 -0.136696649558 2.35611 
0.258197418698 -0.159756144046 2.99301 0.204209673772 -0.126351960539 2.36719 0.204154655425 -0.126317918684 2.36655 
0.258424978693 -0.145992861639 2.99565 0.204209673772 -0.115364833535 2.36719 0.204327526155 -0.115431412265 2.36855 
0.257639213867 -0.131687151541 2.98654 0.204209673772 -0.104377706532 2.36719 0.203541761328 -0.104036316393 2.35945 
0.257738185188 -0.117870608364 2.98769 0.204041183942 -0.0933135245949 2.36523 0.203640732649 -0.0931303874419 2.36059 
0.258124465399 -0.104159351206 2.99216 0.204041183942 -0.0823354628779 2.36523 0.204027012861 -0.0823297445103 2.36507 
0.257293122757 -0.0899807000814 2.98253 0.204041183942 -0.0713574011608 2.36523 0.203165353568 -0.0710511052546 2.35508 
0.257768419569 -0.0762781640566 2.98804 0.204041183942 -0.0603793394438 2.36523 0.203640650379 -0.0602608145878 2.36059 
0.258247007197 -0.062525279839 2.99359 0.204041183942 -0.0494012777267 2.36523 0.204119238007 -0.0494201757281 2.36614 
0.25684468724 -0.0483667008204 2.97733 0.204041183942 -0.0384232160097 2.36523 0.202746453133 -0.0381794038508 2.35023 
0.258333617387 -0.0347479163332 2.99459 0.204041183942 -0.0274451542926 2.36523 0.204205848197 -0.0274673029383 2.36714 
0.257493595215 -0.0207809560213 2.98485 0.204041183942 -0.0164670925756 2.36523 0.203365826025 -0.0164125879843 2.35741 
0.257467967978 -0.00692629592717 2.98455 0.203872694112 -0.00548449821537 2.36328 0.203425204704 -0.0054724600419 2.35809 
0.258022141559 0.00694120407379 2.99098 0.203872694112 0.00548449821537 2.36328 0.203991718849 0.00548770016922 2.36466 
0.25763111023 0.0207920541361 2.98645 0.203872694112 0.0164534946461 2.36328 0.204072940326 0.0164696554666 2.3656 
0.259121665217 0.0348539150042 3.00372 0.203872694112 0.0274224910769 2.36328 0.206021453633 0.0277115162405 2.38819 
0.259344597501 0.0488374616252 3.00631 0.203872694112 0.0383914875076 2.36328 0.205828796866 0.0387598433326 2.38596 
0.259319607859 0.0627849717413 3.00602 0.203872694112 0.0493604839383 2.36328 0.206113267427 0.0499029586606 2.38925 
0.259941880784 0.0769213290784 3.01323 0.203872694112 0.0603294803691 2.36328 0.21001356429 0.0621466707901 2.43447 
0.259198876011 0.0906471812143 3.00462 0.203872694112 0.0712984767998 2.36328 0.205468349567 0.0718565103509 2.38178 
0.25950664967 0.104717095381 3.00819 0.203872694112 0.0822674732306 2.36328 0.206529535208 0.0833395717022 2.39408 
0.259278637188 0.118575098521 3.00554 0.203704204282 0.0931594147277 2.36133 0.206279659361 0.094337239646 2.39118 
0.258003157658 0.131873174159 2.99076 0.203704204282 0.104119345872 2.36133 0.20535938239 0.104965357188 2.38051 
0.258433658223 0.145997764994 2.99575 0.203704204282 0.115079277017 2.36133 0.206864663783 0.116864725656 2.39796 
0.257603673043 0.15938877199 2.98613 0.203704204282 0.126039208161 2.36133 0.207779346365 0.128560646946 2.40857 
0.25709016162 0.172903308451 2.98018 0.203704204282 0.136999139305 2.36133 0.207254502191 0.139386855158 2.40248 
0.258135119419 0.187494570642 2.99229 0.203704204282 0.14795907045 2.36133 0.209011757328 0.151814173086 2.42285 
0.257875700203 0.201180672515 2.98928 0.203704204282 0.158919001594 2.36133 0.209192896235 0.163200982167 2.42495 
0.257978353125 0.215140808964 2.99047 0.203704204282 0.169878932739 2.36133 0.208666242112 0.174017019597 2.41885 
0.258164695637 0.229186287138 2.99263 0.203704204282 0.180838863883 2.36133 0.208757541715 0.185324975515 2.41991 
0.256964041059 0.241945882335 2.97871 0.203535714452 0.191640152517 2.35938 0.20710999419 0.195005534931 2.40081 
0.2558156282 0.254628278741 2.9654 0.203535714452 0.202591018375 2.35938 0.205993851905 0.205037746564 2.38787 
0.256432347871 0.269039008167 2.97255 0.203535714452 0.213541884234 2.35938 0.208337592332 0.218579830783 2.41504 
0.257002749293 0.283465013132 2.97916 0.203535714452 0.224492750092 2.35938 0.208766961679 0.230262632196 2.42002 
0.257586869309 0.297968266132 2.98593 0.203535714452 0.23544361595 2.35938 0.208827903496 0.241565451266 2.42072 
0.25818701149 0.312553770117 2.99289 0.203535714452 0.246394481808 2.35938 0.207441564569 0.251122791619 2.40465 
0.257409638246 0.325462157958 2.98388 0.203535714452 0.257345347666 2.35938 0.2065811599 0.261195930939 2.39468 
0.255966306483 0.337409043931 2.96715 0.203535714452 0.268296213524 2.35938 0.206049734091 0.271610137823 2.38852 
0.257017845916 0.352623533488 2.97934 0.203367224622 0.279015914582 2.35742 0.207109356594 0.284150047559 2.4008 
0.257926419919 0.367747337539 2.98987 0.203367224622 0.289957715153 2.35742 0.207183482247 0.295398873842 2.40166 
0.258210108911 0.382044338123 2.99316 0.203367224622 0.300899515725 2.35742 0.206979184214 0.30624372443 2.39929 
0.260748665704 0.399829457706 3.02258 0.203367224622 0.311841316297 2.35742 0.208268752555 0.319357271363 2.41424 
0.259977236499 0.412634154142 3.01364 0.203367224622 0.322783116869 2.35742 0.208375580701 0.330732346586 2.41548 
0.260319995656 0.427184219187 3.01762 0.203367224622 0.333724917441 2.35742 0.209007623239 0.342980792207 2.42281 
0.260344800189 0.441232297877 3.0179 0.203367224622 0.344666718012 2.35742 0.209113875493 0.354406140373 2.42404 
0.258271791162 0.451614802817 2.99387 0.203367224622 0.355608518584 2.35742 0.207040866465 0.362032259362 2.40001 
0.258413933889 0.465766841816 2.99552 0.203367224622 0.366550319156 2.35742 0.205993934176 0.371284716387 2.38787 
0.257917061659 0.478748030811 2.98976 0.203198734793 0.37717936735 2.35547 0.205401360874 0.381267902216 2.381 
0.257906633882 0.492604868145 2.98964 0.203198734793 0.388112102636 2.35547 0.205366581052 0.392252715867 2.3806 
0.257914408437 0.506496329407 2.98973 0.203198734793 0.399044837921 2.35547 0.205596999944 0.403754588351 2.38327 
0.257387754313 0.519310353947 2.98362 0.203198734793 0.409977573207 2.35547 0.206260881136 0.416155817023 2.39096 
0.256048062717 0.530383563545 2.9681 0.203198734793 0.420910308492 2.35547 0.204335856036 0.423265766334 2.36865 
0.255518158912 0.543033595153 2.96195 0.203198734793 0.431843043778 2.35547 0.203038636546 0.431502798972 2.35361 
0.255245267913 0.556186643916 2.95879 0.203198734793 0.442775779063 2.35547 0.202848715271 0.442013076645 2.35141 
0.254539860723 0.568344592152 2.95061 0.203198734793 0.453708514349 2.35547 0.202741208393 0.45268693504 2.35017 
0.25550536586 0.58424739998 2.9618 0.203030244963 0.464255974966 2.35352 0.2038935908 0.466230131395 2.36352 
0.255201026992 0.597282111456 2.95828 0.203030244963 0.475179644966 2.35352 0.200971283611 0.47036077414 2.32965 
0.25619736297 0.613398203051 2.96983 0.203030244963 0.486103314965 2.35352 0.203775285929 0.487887122513 2.36215 
0.25608395319 0.626904800194 2.96851 0.203030244963 0.497026984964 2.35352 0.205104817128 0.502105629028 2.37756 
0.256140925459 0.640825463584 2.96917 0.203030244963 0.507950654963 2.35352 0.205736839098 0.514722139991 2.38489 
0.257214204853 0.657349583251 2.98161 0.203030244963 0.518874324963 2.35352 0.205252348567 0.524553244908 2.37927 
0.257803569608 0.672726441803 2.98845 0.203030244963 0.529797994962 2.35352 0.207340413082 0.541045178493 2.40348 
0.258959325102 0.689675163678 3.00184 0.203030244963 0.540721664961 2.35352 0.207172869362 0.551754537245 2.40154 
0.25797598785 0.700936209063 2.99044 0.203030244963 0.55164533496 2.35352 0.207775603061 0.564538757111 2.40852 
0.258588655703 0.716513752714 2.99755 0.202861755133 0.562102142715 2.35156 0.207414497599 0.574717168617 2.40434 
0.257977016231 0.728698963758 2.99046 0.202861755133 0.573016747427 2.35156 0.207374843255 0.585764715001 2.40388 
0.258018172011 0.742697409673 2.99093 0.202861755133 0.58393135214 2.35156 0.209230247008 0.602262861051 2.42539 
0.260305680603 0.763287202908 3.01745 0.202861755133 0.594845956853 2.35156 0.212556522551 0.62327365727 2.46394 
0.259715719387 0.775530803824 3.01061 0.202861755133 0.605760561566 2.35156 0.211481145261 0.631498713152 2.45148 
0.260319563737 0.791339945511 3.01761 0.202861755133 0.616675166279 2.35156 0.210517881993 0.639948864674 2.44031 
0.261067833817 0.807660871964 3.02628 0.202861755133 0.627589770992 2.35156 0.2119957262 0.655847373351 2.45744 
0.259668599001 0.817303077097 3.01006 0.202861755133 0.638504375705 2.35156 0.209797028532 0.660333046215 2.43196 
0.260436284902 0.833731653825 3.01896 0.202861755133 0.649418980418 2.35156 0.211118723473 0.675851917258 2.44728 
0.260056401216 0.84650739435 3.01456 0.202693265303 0.659785135309 2.34961 0.21253324002 0.691815153872 2.46367 
0.25914887616 0.857496347248 3.00404 0.202693265303 0.670690674736 2.34961 0.210505664835 0.696541082275 2.44017 
0.259908828641 0.873994867883 3.01285 0.202693265303 0.681596214162 2.34961 0.212841137085 0.715720441122 2.46724 
0.257979319802 0.881386616797 2.99048 0.202693265303 0.692501753589 2.34961 0.210014613238 0.71751514649 2.43448 
0.257991084473 0.895307547985 2.99062 0.202693265303 0.703407293016 2.34961 0.210245772564 0.729616790799 2.43716 
0.256738105905 0.90477265414 2.97609 0.202693265303 0.714312832442 2.34961 0.208303018186 0.734082203987 2.41464 
0.25595378081 0.915779732077 2.967 0.202693265303 0.725218371869 2.34961 0.207518693092 0.742483320853 2.40555 
0.256499912457 0.931534249659 2.97333 0.202693265303 0.736123911295 2.34961 0.208064824739 0.755631877364 2.41188 
0.256148494338 0.944039599651 2.96926 0.202524775473 0.74640847861 2.34766 0.207446829876 0.764548793196 2.40471 
0.25714729843 0.961556047807 2.98084 0.202524775473 0.75730495275 2.34766 0.20947467244 0.783292841797 2.42822 
0.256962560191 0.974690651723 2.9787 0.202524775473 0.768201426891 2.34766 0.207996889936 0.788957831279 2.41109 
0.257275948806 0.98972163397 2.98233 0.202524775473 0.779097901031 2.34766 0.209136746671 0.804533667443 2.4243 
0.256927225043 1.0022036175 2.97829 0.202524775473 0.789994375171 2.34766 0.207961554789 0.811201780873 2.41068 
0.255917910905 1.0120357499 2.96659 0.202524775473 0.800890849311 2.34766 0.207440783 0.820331361882 2.40464 
0.255804933045 1.02535209056 2.96528 0.202524775473 0.811787323452 2.34766 0.206808699327 0.828958729127 2.39732 
0.255846561879 1.03928430799 2.96576 0.202524775473 0.822683797592 2.34766 0.20796566831 0.844785460812 2.41073 
0.255379553813 1.05112748485 2.96035 0.202524775473 0.833580271732 2.34766 0.208112315342 0.856578262922 2.41243 
0.256754806801 1.07060216819 2.97629 0.202356285643 0.843774186184 2.3457 0.209487568329 0.873509819182 2.42837 
0.256721919199 1.08427748733 2.97591 0.202861755133 0.856796469963 2.35156 0.207832163978 0.87778923299 2.40918 
0.256441047969 1.09688855437 2.97265 0.202861755133 0.867711074676 2.35156 0.207475377714 0.887445161099 2.40504 
0.257434648456 1.11498933226 2.98417 0.201850816154 0.874247146103 2.33984 0.208468978201 0.902911430906 2.41656 
0.258489417003 1.13346524725 2.9964 0.202356285643 0.8873238216 2.3457 0.209523746749 0.918752837797 2.42879 
0.258375451898 1.1468669324 2.99507 0.202356285643 0.898211230454 2.3457 0.209409781643 0.929520014861 2.42747 
0.259266111516 1.16476969543 3.0054 0.202356285643 0.909098639308 2.3457 0.211998873044 0.952418583917 2.45748 
0.260177400443 1.1828620875 3.01596 0.202356285643 0.919986048162 2.3457 0.211211730188 0.960246153774 2.44835 
0.2585696101 1.18946434536 2.99732 0.202356285643 0.930873457016 2.3457 0.209860603003 0.965394597886 2.43269 
0.258122532044 1.20129551946 2.99214 0.202187795813 0.940976718604 2.34375 0.209156861789 0.973410569557 2.42454 
0.257523788461 1.21236457764 2.9852 0.202187795813 0.951855062172 2.34375 0.208558118206 0.981845119645 2.41759 
0.256319987039 1.2204881758 2.97125 0.202187795813 0.96273340574 2.34375 0.207366410536 0.987391795079 2.40378 
0.255450203541 1.23009066165 2.96116 0.202187795813 0.973611749307 2.34375 0.205756419459 0.990796040261 2.38512 
0.256376054333 1.2483428316 2.9719 0.202187795813 0.984490092875 2.34375 0.207238233214 1.00908161466 2.40229 
0.256366387558 1.26208908561 2.97179 0.202187795813 0.995368436443 2.34375 0.207443127707 1.02124038123 2.40467 
0.257227964581 1.28017029933 2.98177 0.202187795813 1.00624678001 2.34375 0.20837292748 1.03702889917 2.41545 
0.258835569815 1.30209719076 3.00041 0.202187795813 1.01712512358 2.34375 0.210523846599 1.05906042759 2.44038 
0.258500646916 1.3143204822 2.99653 0.202019305984 1.02714679759 2.3418 0.209691886929 1.06615726201 2.43074 
0.258079134395 1.32606281882 2.99164 0.202019305984 1.03801607587 2.3418 0.209423438533 1.07606000725 2.42763 
0.25639386588 1.33119836991 2.9721 0.202019305984 1.04888535415 2.3418 0.207300265115 1.07630412317 2.40301 
0.256078790721 1.34334034766 2.96845 0.202019305984 1.05975463243 2.3418 0.20675359871 1.08458982639 2.39668 
0.256453347397 1.35910320239 2.97279 0.202019305984 1.07062391072 2.3418 0.206479473655 1.09426106822 2.3935 
0.255706784428 1.36890454302 2.96414 0.202019305984 1.081493189 2.3418 0.202219038007 1.08256243741 2.34411 
0.267493708758 -1.3585686952 2.94176 0.215248034516 -1.09321913683 2.36719 0.220004422966 -1.11737626741 2.4195 
0.268106367717 -1.34799508778 2.9485 0.215248034516 -1.08223200983 2.36719 0.218801196325 -1.10009672787 2.40626 
0.267501686766 -1.33130048662 2.94185 0.215248034516 -1.07124488283 2.36719 0.214560104789 -1.06782119907 2.35962 
0.269551319319 -1.32774209782 2.96439 0.215248034516 -1.06025775582 2.36719 0.219035246789 -1.07891261228 2.40884 
0.271049602167 -1.32128679896 2.98086 0.215248034516 -1.04927062882 2.36719 0.218213251846 -1.063725188 2.3998 
0.271548184288 -1.30985632612 2.98635 0.215070437128 -1.03742683226 2.36523 0.221429082679 -1.06809878141 2.43516 
0.271286969575 -1.2947487349 2.98347 0.215070437128 -1.02644877054 2.36523 0.224012569685 -1.06912614216 2.46358 
0.269164559381 -1.27088004077 2.96013 0.215070437128 -1.01547070883 2.36523 0.22188129263 -1.04762865837 2.44014 
0.26848881346 -1.25398470637 2.9527 0.215070437128 -1.00449264711 2.36523 0.207715863059 -0.970142897915 2.28435 
0.269218627727 -1.2436513213 2.96073 0.215070437128 -0.993514585393 2.36523 0.22252276347 -1.02794049262 2.44719 
0.269828923635 -1.23269741837 2.96744 0.215070437128 -0.982536523676 2.36523 0.223308618905 -1.02017216804 2.45583 
0.269958631297 -1.21951020381 2.96887 0.215070437128 -0.971558461959 2.36523 0.223035675653 -1.00754060341 2.45283 
0.269617723225 -1.20420781185 2.96512 0.215070437128 -0.960580400242 2.36523 0.222694767581 -0.994633348178 2.44908 
0.270389248597 -1.19385195943 2.9736 0.215070437128 -0.949602338525 2.36523 0.223575838803 -0.987156311209 2.45877 
0.270524874728 -1.18064211098 2.97509 0.21489283974 -0.937849194829 2.36328 0.223655315369 -0.976090956274 2.45965 
0.272271928332 -1.17436885871 2.99431 0.21489283974 -0.926880198398 2.36328 0.225338024607 -0.971932583735 2.47815 
0.272232385164 -1.16030246244 2.99387 0.21489283974 -0.915911201967 2.36328 0.225362825805 -0.960536130062 2.47842 
0.271844714693 -1.14477409287 2.98961 0.21489283974 -0.904942205536 2.36328 0.224930625911 -0.947212652367 2.47367 
0.271150909857 -1.12801175382 2.98198 0.21489283974 -0.893973209106 2.36328 0.224252668694 -0.932910924931 2.46622 
0.271275652945 -1.11468369368 2.98335 0.21489283974 -0.883004212675 2.36328 0.224406093586 -0.922094594804 2.4679 
0.271769530642 -1.10284084714 2.98878 0.21489283974 -0.872035216244 2.36328 0.224888177707 -0.912596301092 2.4732 
0.270417778647 -1.08355222404 2.97392 0.21489283974 -0.861066219813 2.36328 0.22383005108 -0.896877235175 2.46157 
0.27133728739 -1.07338650692 2.98403 0.214715242351 -0.849394663694 2.36133 0.224749559824 -0.889089543393 2.47168 
0.27050831169 -1.05629931755 2.97491 0.214715242351 -0.838434732549 2.36133 0.221297272117 -0.864136691599 2.43371 
0.271324865112 -1.04563833669 2.98389 0.214715242351 -0.827474801405 2.36133 0.224461852922 -0.865036525286 2.46852 
0.271330176557 -1.03180902056 2.98395 0.214715242351 -0.816514870261 2.36133 0.223916638479 -0.851505757182 2.46252 
0.270884470416 -1.0162870632 2.97905 0.214715242351 -0.805554939116 2.36133 0.223271156956 -0.837654473331 2.45542 
0.270023149099 -0.999272543304 2.96958 0.214715242351 -0.794595007972 2.36133 0.222876007103 -0.824795485879 2.45108 
0.268126486171 -0.978567321486 2.94872 0.214715242351 -0.783635076827 2.36133 0.220277452935 -0.80393518813 2.4225 
0.267757221484 -0.963552227836 2.94466 0.214715242351 -0.772675145683 2.36133 0.220066621075 -0.791932638953 2.42018 
0.266925080597 -0.946932750586 2.93551 0.214715242351 -0.761715214538 2.36133 0.21866296867 -0.775720010691 2.40474 
0.266182670617 -0.930711970537 2.92734 0.214537644963 -0.750134311282 2.35938 0.217670964118 -0.761090011886 2.39383 
0.266237085832 -0.917312420571 2.92794 0.214537644963 -0.739183445424 2.35938 0.217970161085 -0.751010083561 2.39712 
0.266309820114 -0.903969498213 2.92874 0.214537644963 -0.728232579566 2.35938 0.218042895367 -0.740130899528 2.39792 
0.266487872769 -0.890971270309 2.9307 0.214537644963 -0.717281713708 2.35938 0.218057659017 -0.729050472116 2.39809 
0.268127808613 -0.882767881701 2.94873 0.214537644963 -0.706330847849 2.35938 0.218823092487 -0.720439997708 2.4065 
0.269262376693 -0.872759028784 2.96121 0.214537644963 -0.695379981991 2.35938 0.219470741947 -0.711369608859 2.41363 
0.269473165195 -0.859687260515 2.96353 0.214537644963 -0.684429116133 2.35938 0.219364989987 -0.699829562467 2.41246 
0.269723149995 -0.846717018584 2.96628 0.214537644963 -0.673478250275 2.35938 0.219195045416 -0.688098798143 2.41059 
0.268702593714 -0.829797617244 2.95505 0.214537644963 -0.662527384417 2.35938 0.215735083213 -0.666225269847 2.37254 
0.268349328402 -0.815009045091 2.95117 0.214360047575 -0.651037134024 2.35742 0.216633866479 -0.657942994325 2.38243 
0.268097132306 -0.800558337443 2.94839 0.214360047575 -0.640095333452 2.35742 0.213426143731 -0.637306625858 2.34715 
0.268331117732 -0.787560334179 2.95097 0.214360047575 -0.62915353288 2.35742 0.20928137363 -0.614247463905 2.30157 
0.269450488575 -0.777091884414 2.96328 0.214360047575 -0.618211732308 2.35742 0.21245297855 -0.612711768772 2.33645 
0.269517586221 -0.763528129601 2.96402 0.214360047575 -0.607269931736 2.35742 0.210983897811 -0.597705489762 2.32029 
0.270195044813 -0.751655487792 2.97147 0.214360047575 -0.596328131164 2.35742 0.21549034482 -0.599472504621 2.36985 
0.270127925487 -0.737680350796 2.97073 0.214360047575 -0.585386330593 2.35742 0.215423225494 -0.588289715939 2.36911 
0.26991115348 -0.723311024896 2.96834 0.214360047575 -0.574444530021 2.35742 0.215156829412 -0.576579755186 2.36618 
0.270227715621 -0.710365840314 2.97183 0.214182450187 -0.563035867204 2.35547 0.215465110035 -0.566407681744 2.36957 
0.270667546653 -0.697706091632 2.97666 0.214182450187 -0.552103131919 2.35547 0.215904941066 -0.556543237112 2.37441 
0.271051943539 -0.684861377136 2.98089 0.214182450187 -0.541170396633 2.35547 0.208856002737 -0.527712171292 2.29689 
0.272236612641 -0.673958602556 2.99392 0.214182450187 -0.530237661348 2.35547 0.216666407212 -0.536387033356 2.38279 
0.27271223631 -0.661215741952 2.99915 0.214182450187 -0.519304926062 2.35547 0.210687345727 -0.510830725858 2.31703 
0.272038636646 -0.645696589832 2.99174 0.214182450187 -0.508372190777 2.35547 0.216351102474 -0.513519589703 2.37932 
0.271762029581 -0.631168220832 2.9887 0.214182450187 -0.497439455491 2.35547 0.216999423994 -0.503981886562 2.38645 
0.269864326044 -0.612985835438 2.96783 0.214182450187 -0.486506720206 2.35547 0.214663515378 -0.487599440212 2.36076 
0.26932221175 -0.598007153985 2.96187 0.214182450187 -0.47557398492 2.35547 0.207735244415 -0.461258510716 2.28457 
0.270203261294 -0.586171186637 2.97156 0.214004852799 -0.464255974966 2.35352 0.209995166844 -0.455557477536 2.30942 
0.270773255255 -0.573586357146 2.97783 0.214004852799 -0.453332304967 2.35352 0.211249860306 -0.447496329379 2.32322 
0.271031174704 -0.560298191684 2.98066 0.214004852799 -0.442408634968 2.35352 0.213396182844 -0.441150341801 2.34682 
0.271239231605 -0.546883160904 2.98295 0.214004852799 -0.431484964969 2.35352 0.213768395924 -0.431008211359 2.35092 
0.27007565653 -0.530751365516 2.97015 0.214004852799 -0.42056129497 2.35352 0.206387004477 -0.40559073653 2.26974 
0.268515544121 -0.513979324876 2.953 0.214004852799 -0.40963762497 2.35352 0.205651141666 -0.393647359594 2.26165 
0.268096937192 -0.499493300014 2.94839 0.214004852799 -0.398713954971 2.35352 0.20885420335 -0.389117743551 2.29687 
0.267283635676 -0.484334798447 2.93945 0.214004852799 -0.387790284972 2.35352 0.208040901834 -0.376983229833 2.28793 
0.267443781172 -0.470973583953 2.94121 0.21382725541 -0.376553862595 2.35156 0.211508798686 -0.372471016219 2.32607 
0.268145694092 -0.458522429257 2.94893 0.21382725541 -0.365639257882 2.35156 0.206459673721 -0.353040877492 2.27054 
0.269242128163 -0.446654100983 2.96099 0.21382725541 -0.354724653169 2.35156 0.208071881652 -0.34517688548 2.28827 
0.270238533626 -0.434513005195 2.97194 0.21382725541 -0.343810048456 2.35156 0.209003379086 -0.33605380078 2.29851 
0.270740692843 -0.421500724548 2.97747 0.21382725541 -0.332895443744 2.35156 0.215342253052 -0.335254057061 2.36822 
0.269923597438 -0.406450647324 2.96848 0.21382725541 -0.321980839031 2.35156 0.214722786772 -0.32332932914 2.36141 
0.269975953113 -0.392748823952 2.96906 0.21382725541 -0.311066234318 2.35156 0.211093573737 -0.307089397678 2.3215 
0.270392305388 -0.379552601651 2.97364 0.21382725541 -0.300151629605 2.35156 0.215500230612 -0.302500002978 2.36996 
0.270488952014 -0.365881419544 2.9747 0.21382725541 -0.289237024892 2.35156 0.215233747812 -0.291139540439 2.36703 
0.27136371454 -0.353213184328 2.98432 0.213649658022 -0.278091255378 2.34961 0.215369872568 -0.280330325766 2.36853 
0.270549090583 -0.338342935517 2.97536 0.213649658022 -0.267185715952 2.34961 0.214176618437 -0.267844721433 2.3554 
0.269642914651 -0.323446030316 2.96539 0.213649658022 -0.256280176525 2.34961 0.212939875492 -0.255428767757 2.3418 
0.268115364655 -0.307927992545 2.9486 0.213649658022 -0.245374637098 2.34961 0.210844130921 -0.242152515422 2.31876 
0.268651625519 -0.294830821666 2.95449 0.213649658022 -0.234469097672 2.34961 0.212101165756 -0.232769710049 2.33258 
0.268367387316 -0.280820332598 2.95137 0.213649658022 -0.223563558245 2.34961 0.212772402369 -0.222645595646 2.33996 
0.267602127281 -0.266360071652 2.94295 0.213649658022 -0.212658018819 2.34961 0.211893737556 -0.210910248328 2.3303 
0.26923705519 -0.254244467001 2.96093 0.213649658022 -0.201752479392 2.34961 0.212490527217 -0.200657895314 2.33686 
0.268677597402 -0.240001775693 2.95478 0.213649658022 -0.190846939965 2.34961 0.211713603682 -0.189117519708 2.32832 
0.270048644036 -0.227442120298 2.96986 0.213472060634 -0.179791823315 2.34766 0.213097657937 -0.179476491447 2.34354 
0.27029301388 -0.213851090504 2.97254 0.213472060634 -0.168895349175 2.34766 0.213933094088 -0.169260110755 2.35273 
0.269639229159 -0.199570354761 2.96535 0.213472060634 -0.157998875034 2.34766 0.213279309367 -0.157856212415 2.34554 
0.269568034112 -0.185757821911 2.96457 0.213472060634 -0.147102400894 2.34766 0.213881583908 -0.147384601088 2.35216 
0.267828026302 -0.170887770628 2.94544 0.213472060634 -0.136205926754 2.34766 0.21185753301 -0.13517577681 2.3299 
0.268772487999 -0.15777115398 2.95582 0.213472060634 -0.125309452613 2.34766 0.211997364938 -0.124443796893 2.33144 
0.268795424771 -0.144064216444 2.95607 0.213472060634 -0.114412978473 2.34766 0.211844438672 -0.113540634448 2.32976 
0.268903257951 -0.130396105158 2.95726 0.213472060634 -0.103516504333 2.34766 0.211952271851 -0.102779530971 2.33094 
0.269642567781 -0.11699096685 2.96539 0.213294463246 -0.0925429752589 2.3457 0.21328264799 -0.0925378489236 2.34557 
0.269862028031 -0.103311339707 2.9678 0.213294463246 -0.0816555664049 2.3457 0.213648682451 -0.0817911722212 2.3496 
0.269986294172 -0.0895777242025 2.96917 0.213294463246 -0.0707681575509 2.3457 0.213321215587 -0.0707770336082 2.346 
0.270616578457 -0.0759734832365 2.9761 0.213294463246 -0.0598807486969 2.3457 0.213652584737 -0.0599812884985 2.34964 
0.270959762864 -0.0622389514652 2.97988 0.213294463246 -0.0489933398429 2.3457 0.213995769143 -0.0491544284978 2.35342 
0.270193288784 -0.0482711396227 2.97145 0.213294463246 -0.0381059309889 2.3457 0.215050643864 -0.0384196798619 2.36502 
0.271091963654 -0.034594065411 2.98133 0.213294463246 -0.027218522135 2.3457 0.214070324492 -0.0273175298456 2.35424 
0.270108977719 -0.0206811759022 2.97052 0.213294463246 -0.016331113281 2.3457 0.213151769641 -0.0163201877962 2.34413 
0.270283583355 -0.00689818158831 2.97244 0.213294463246 -0.00544370442699 2.3457 0.213830377239 -0.00545738203182 2.3516 
0.270562163242 0.0069052915083 2.9755 0.213116865857 0.00543917178384 2.34375 0.21420224345 0.00546687280672 2.35569 
0.270061044635 0.0206775058555 2.96999 0.213116865857 0.0163175153515 2.34375 0.213734922979 0.0163648375404 2.35055 
0.271319748781 0.0346231330877 2.98384 0.213116865857 0.0271958589192 2.34375 0.215560000631 0.0275076275273 2.37062 
0.271197086913 0.0484504722769 2.98249 0.213116865857 0.0380742024869 2.34375 0.215367964784 0.0384763705461 2.36851 
0.270845100683 0.0622126137764 2.97862 0.213116865857 0.0489525460546 2.34375 0.215228241252 0.0494375250394 2.36697 
0.271329959763 0.0761737594464 2.98395 0.213116865857 0.0598308896222 2.34375 0.215604378299 0.0605292392424 2.37111 
0.271180111967 0.0899738164616 2.9823 0.213116865857 0.0707092331899 2.34375 0.215282157842 0.0714276471703 2.36756 
0.271139940097 0.103800563065 2.98186 0.213116865857 0.0815875767576 2.34375 0.215243373452 0.0824016681289 2.36714 
0.27111750195 0.117630902807 2.98161 0.213116865857 0.0924659203253 2.34375 0.215237910251 0.0933861868706 2.36708 
0.269429004321 0.130651049183 2.96304 0.212939268469 0.103258143673 2.3418 0.215104538775 0.104308122824 2.36561 
0.268728955827 0.144028591595 2.95534 0.212939268469 0.114127421954 2.3418 0.215599999067 0.115553473268 2.37106 
0.268916308931 0.157855577778 2.9574 0.212939268469 0.124996700236 2.3418 0.215015956874 0.126215729492 2.36464 
0.268167503537 0.171104374202 2.94917 0.212939268469 0.135865978517 2.3418 0.214184357971 0.136660408332 2.35549 
0.26961583712 0.185790762696 2.9651 0.212939268469 0.146735256799 2.3418 0.216980064318 0.149519746577 2.38624 
0.270229926917 0.20000755287 2.97185 0.212939268469 0.15760453508 2.3418 0.218120269034 0.161439192685 2.39877 
0.270354019623 0.213899357178 2.97321 0.212939268469 0.168473813361 2.3418 0.217968470095 0.172452829454 2.39711 
0.271378218038 0.228561922736 2.98448 0.212939268469 0.179343091643 2.3418 0.218742445236 0.184230680814 2.40562 
0.270734882772 0.241839488054 2.9774 0.212939268469 0.190212369924 2.3418 0.217258405732 0.19407052789 2.3893 
0.269641093584 0.254626006333 2.96537 0.212761671081 0.200913940409 2.33984 0.216563928836 0.204504467707 2.38166 
0.269752026914 0.268499992684 2.96659 0.212761671081 0.211774153404 2.33984 0.217062532636 0.216055052826 2.38714 
0.269992364395 0.282520712844 2.96924 0.212761671081 0.222634366399 2.33984 0.217302870118 0.227386288891 2.38979 
0.270966483468 0.297371254727 2.97995 0.212761671081 0.233494579394 2.33984 0.217408643757 0.238594383907 2.39095 
0.270994536571 0.311234694604 2.98026 0.212761671081 0.244354792389 2.33984 0.215619272025 0.247636720388 2.37127 
0.270835388326 0.324876443856 2.97851 0.212761671081 0.255215005384 2.33984 0.216158047696 0.259289076957 2.3772 
0.269394707559 0.336899288673 2.96266 0.212761671081 0.266075218379 2.33984 0.21542062397 0.269400448281 2.36909 
0.269520794768 0.350814398026 2.96405 0.212761671081 0.276935431374 2.33984 0.215520630898 0.280526556238 2.37019 
0.2711487636 0.366773924756 2.98196 0.212584073693 0.287555414282 2.33789 0.217174181385 0.293764300471 2.38837 
0.270551822183 0.3797765171 2.97539 0.212584073693 0.298406561991 2.33789 0.216577239968 0.304011812653 2.38181 
0.272993634516 0.397138810572 3.00224 0.212584073693 0.3092577097 2.33789 0.219019052301 0.318619025962 2.40866 
0.272437732144 0.410236428518 2.99613 0.212584073693 0.320108857408 2.33789 0.217273776405 0.327170606441 2.38947 
0.271944634903 0.423375073192 2.99071 0.212584073693 0.330960005117 2.33789 0.217970052689 0.339345128259 2.39712 
0.271646261752 0.436776472844 2.98743 0.212584073693 0.341811152826 2.33789 0.217671679537 0.34999144775 2.39384 
0.269897191967 0.447740806606 2.96819 0.212584073693 0.352662300535 2.33789 0.214424803849 0.355715944772 2.35813 
0.270055451358 0.461788066409 2.96993 0.212584073693 0.363513448243 2.33789 0.215869213467 0.369130955079 2.37402 
0.270325229422 0.47604786911 2.9729 0.212584073693 0.374364595952 2.33789 0.214823487439 0.378308246141 2.36252 
0.271330805259 0.491668524881 2.98396 0.212406476305 0.384893925997 2.33594 0.215885472993 0.391198087327 2.3742 
0.270721810113 0.50438371932 2.97726 0.212406476305 0.39573600842 2.33594 0.216580860423 0.403513332997 2.38185 
0.269897950744 0.516625460038 2.9682 0.212406476305 0.406578090842 2.33594 0.215931823484 0.413326138032 2.37471 
0.269259623413 0.529147701208 2.96118 0.212406476305 0.417420173264 2.33594 0.213919566162 0.420393690087 2.35258 
0.268052234333 0.540457412197 2.9479 0.212406476305 0.428262255687 2.33594 0.212629383573 0.428711690052 2.33839 
0.26821649891 0.554479459726 2.94971 0.212406476305 0.439104338109 2.33594 0.213088140694 0.440513531443 2.34343 
0.268313795916 0.568376417482 2.95078 0.212406476305 0.449946420532 2.33594 0.214594921855 0.454582264312 2.36 
0.268806958195 0.583142086839 2.9562 0.212406476305 0.460788502954 2.33594 0.214061934576 0.464379806534 2.35414 
0.269219776733 0.597779705708 2.96074 0.212406476305 0.471630585377 2.33594 0.215978911072 0.479562874119 2.37523 
0.270193115349 0.613732666967 2.97145 0.212228878916 0.482069262559 2.33398 0.216799128307 0.492450398079 2.38425 
0.269550842373 0.62603273116 2.96438 0.212228878916 0.492902279695 2.33398 0.216366711619 0.502512409959 2.37949 
0.26848881346 0.637270916354 2.9527 0.212228878916 0.503735296831 2.33398 0.215355694261 0.51115694116 2.36837 
0.268516996639 0.651043999938 2.95301 0.212228878916 0.514568313967 2.33398 0.213642763983 0.517996407535 2.34953 
0.26847094966 0.664636193877 2.95251 0.212228878916 0.525401331103 2.33398 0.21565721092 0.533888631265 2.37169 
0.269543211235 0.681049294219 2.9643 0.212228878916 0.536234348239 2.33398 0.215394456972 0.544232749278 2.3688 
0.269460331008 0.694594223513 2.96339 0.212228878916 0.547067365375 2.33398 0.215520002196 0.555550971146 2.37018 
0.270255161702 0.71043798968 2.97213 0.212228878916 0.557900382512 2.33398 0.217735200088 0.57237522073 2.39454 
0.269983779365 0.723505648581 2.96914 0.212228878916 0.568733399648 2.33398 0.216847386582 0.581110129804 2.38478 
0.269729762202 0.736593024369 2.96635 0.212051281528 0.579081423966 2.33203 0.218287351929 0.596111231574 2.40061 
0.271229020623 0.754531904686 2.98284 0.212051281528 0.589905375816 2.33203 0.219140912032 0.609628016098 2.41 
0.270784723641 0.767117858486 2.97795 0.212051281528 0.600729327666 2.33203 0.219278207474 0.621202801503 2.41151 
0.271779091244 0.78380754578 2.98889 0.212051281528 0.611553279516 2.33203 0.219229038666 0.632253842538 2.41097 
0.273187578148 0.801814199404 3.00438 0.212051281528 0.622377231366 2.33203 0.221768213043 0.650896733299 2.43889 
0.272655393005 0.814169649044 2.99852 0.212051281528 0.633201183216 2.33203 0.221002454382 0.659930063144 2.43047 
0.273648091297 0.83110202253 3.00944 0.212051281528 0.644025135066 2.33203 0.221600804958 0.673028181274 2.43705 
0.273061252466 0.843257869328 3.00299 0.212051281528 0.654849086915 2.33203 0.222922552708 0.688421352804 2.45159 
0.272123034428 0.854250754536 2.99267 0.21187368414 0.665115523657 2.33008 0.220858178184 0.693319717515 2.42888 
0.272871796464 0.870529750167 3.0009 0.21187368414 0.675930410221 2.33008 0.221927816555 0.708005624637 2.44065 
0.271612290181 0.880375793663 2.98705 0.21187368414 0.686745296784 2.33008 0.220662370126 0.71523202835 2.42673 
0.271287684994 0.893171268781 2.98348 0.21187368414 0.697560183348 2.33008 0.220358208583 0.725494121678 2.42339 
0.270078669962 0.902976683925 2.97019 0.21187368414 0.708375069911 2.33008 0.219025469394 0.732286233772 2.40873 
0.268775284637 0.912338339915 2.95585 0.21187368414 0.719189956475 2.33008 0.21772208407 0.739041928691 2.3944 
0.268534947156 0.925229637389 2.95321 0.21187368414 0.730004843039 2.33008 0.217228813394 0.748455790859 2.38897 
0.268610955023 0.939202505851 2.95405 0.21187368414 0.740819729602 2.33008 0.217024160154 0.758828451466 2.38672 
0.269351348822 0.955540082797 2.96219 0.21187368414 0.751634616166 2.33008 0.219182731534 0.777563900659 2.41046 
0.269230746494 0.968854860938 2.96086 0.211696086752 0.761810400045 2.32812 0.217618283252 0.783122040494 2.39325 
0.26937922849 0.983139390114 2.96249 0.211696086752 0.772616221322 2.32812 0.218438869036 0.797225003892 2.40228 
0.269404463275 0.996982977545 2.96277 0.211696086752 0.783422042599 2.32812 0.219342681916 0.811719737161 2.41222 
0.268305340963 1.00661084996 2.95068 0.211696086752 0.794227863876 2.32812 0.218430934387 0.819495235292 2.40219 
0.26840226942 1.0206748333 2.95175 0.211696086752 0.805033685153 2.32812 0.216815474551 0.824501591665 2.38443 
0.26844792617 1.03455111972 2.95225 0.211696086752 0.815839506431 2.32812 0.216861131301 0.835744680214 2.38493 
0.267471986031 1.04444286589 2.94152 0.211696086752 0.826645327708 2.32812 0.217649761696 0.849893643965 2.3936 
0.268816909025 1.0634161112 2.95631 0.211696086752 0.837451148985 2.32812 0.218485609755 0.864309906402 2.40279 
0.268016224902 1.07392930311 2.9475 0.211696086752 0.848256970262 2.32812 0.21640376166 0.867120417935 2.3799 
0.268390627599 1.08912925745 2.95162 0.211518489364 0.858342101278 2.32617 0.216778164357 0.87968586418 2.38402 
0.270055277923 1.10966911857 2.96993 0.211518489364 0.869138857269 2.32617 0.218442814681 0.897591217213 2.40232 
0.271070436041 1.12767697562 2.98109 0.212228878916 0.882890896596 2.33398 0.219457972799 0.912964566175 2.41349 
0.271726171905 1.14427489349 2.98831 0.212051281528 0.892976027612 2.33203 0.220956559159 0.930477331005 2.42997 
0.272151586157 1.15995808281 2.99298 0.210985697199 0.899258271022 2.32031 0.222329361822 0.947606971296 2.44506 
0.272101615212 1.17363426067 2.99243 0.211518489364 0.912325881233 2.32617 0.22048915197 0.95101832695 2.42483 
0.270458102272 1.18035069832 2.97436 0.211518489364 0.923122637224 2.32617 0.219662821154 0.958666655448 2.41574 
0.269728743272 1.19093562462 2.96634 0.211518489364 0.933919393215 2.32617 0.21811628003 0.963050674715 2.39873 
0.269501651885 1.20368939632 2.96384 0.211518489364 0.944716149206 2.32617 0.217863411874 0.973054810186 2.39595 
0.268888450942 1.21467577471 2.9571 0.211340891975 0.954710627358 2.32422 0.217305905229 0.981656957964 2.38982 
0.268700555854 1.22754253715 2.95503 0.211340891975 0.965498318063 2.32422 0.217118010141 0.991890739425 2.38775 
0.269971292049 1.24712824259 2.96901 0.211340891975 0.976286008768 2.32422 0.218388746336 1.00884346388 2.40173 
0.269253618228 1.25755674899 2.96111 0.211340891975 0.987073699472 2.32422 0.217573580394 1.01618364955 2.39276 
0.269974977541 1.27470648905 2.96905 0.211340891975 0.997861390177 2.32422 0.216744257825 1.02337377497 2.38364 
0.270757060766 1.29221968324 2.97765 0.211340891975 1.00864908088 2.32422 0.217491090396 1.03800162088 2.39186 
0.270094040634 1.30284203041 2.97036 0.211340891975 1.01943677159 2.32422 0.218390957631 1.05344389678 2.40175 
0.269957222138 1.31596176878 2.96885 0.211340891975 1.03022446229 2.32422 0.216850746884 1.05708337851 2.38481 
0.267944271077 1.31982618181 2.94671 0.211340891975 1.041012153 2.32422 0.2157327852 1.06264551594 2.37252 
0.268255912002 1.3350541094 2.95014 0.211163294587 1.05091597829 2.32227 0.216611471692 1.07803042724 2.38218 
0.268132187845 1.34812490718 2.94878 0.211163294587 1.0616946037 2.32227 0.21496941127 1.08083113759 2.36412 
0.268027584891 1.36128018851 2.94763 0.211163294587 1.07247322912 2.32227 0.211536396522 1.07436816942 2.32637 
0.279931931909 -1.35238773246 2.92837 0.224419345795 -1.08419917696 2.34766 0.22455242321 -1.08484209134 2.34905 
0.280363687098 -1.3408607982 2.93289 0.224419345795 -1.07330270282 2.34766 0.224858348563 -1.07540226717 2.35225 
0.279867934412 -1.32490109386 2.92771 0.224419345795 -1.06240622868 2.34766 0.224075837866 -1.06078005442 2.34406 
0.282105385342 -1.32179587034 2.95111 0.224419345795 -1.05150975454 2.34766 0.22844325675 -1.07036366219 2.38975 
0.28385601771 -1.31621603612 2.96942 0.224419345795 -1.0406132804 2.34766 0.230757331463 -1.07000197697 2.41396 
0.284052340514 -1.303334469 2.97148 0.224419345795 -1.02971680626 2.34766 0.230322385516 -1.05680207909 2.40941 
0.284397945227 -1.29111154826 2.97509 0.224232640848 -1.01797272785 2.3457 0.233814328679 -1.06147173344 2.44594 
0.282207261698 -1.26746395661 2.95218 0.224232640848 -1.00708531899 2.3457 0.231350584608 -1.03905379885 2.42016 
0.281881644807 -1.25231502604 2.94877 0.224232640848 -0.99619791014 2.3457 0.230072457971 -1.02214245413 2.40679 
0.282178339753 -1.23993224333 2.95187 0.224232640848 -0.985310501286 2.3457 0.228414813419 -1.00368756957 2.38945 
0.281758208041 -1.22440561445 2.94748 0.224232640848 -0.974423092432 2.3457 0.231996849923 -1.00816316073 2.42692 
0.281548894292 -1.20982567612 2.94529 0.224232640848 -0.963535683578 2.3457 0.23221963323 -0.997856075719 2.42926 
0.280564066723 -1.19197130758 2.93499 0.224232640848 -0.952648274724 2.3457 0.231200413844 -0.982250730898 2.41859 
0.281817487773 -1.18361305606 2.9481 0.224232640848 -0.94176086587 2.3457 0.232434166148 -0.97620667866 2.4315 
0.282249995069 -1.17172516748 2.95262 0.224232640848 -0.930873457016 2.3457 0.23293005558 -0.966979674595 2.43669 
0.284407540293 -1.16687279814 2.97519 0.224045935901 -0.919220031469 2.34375 0.235087600804 -0.964521989384 2.45926 
0.284384566833 -1.1529705121 2.97495 0.224045935901 -0.908341687901 2.34375 0.235064627344 -0.953014387466 2.45902 
0.284087963052 -1.13797437289 2.97185 0.224045935901 -0.897463344334 2.34375 0.234768023563 -0.940412932381 2.45591 
0.283211188235 -1.1207112083 2.96268 0.224045935901 -0.886585000766 2.34375 0.233881927174 -0.925507564992 2.44664 
0.28261590668 -1.10463343115 2.95645 0.224045935901 -0.875706657198 2.34375 0.233295967191 -0.911861358899 2.44051 
0.283348322472 -1.09373843764 2.96411 0.224045935901 -0.86482831363 2.34375 0.233748302772 -0.902279926153 2.44525 
0.282572877025 -1.07702511498 2.956 0.224045935901 -0.853949970063 2.34375 0.232875151745 -0.887602482326 2.43611 
0.284137009566 -1.06919078821 2.97236 0.224045935901 -0.843071626495 2.34375 0.234439284287 -0.882181182723 2.45248 
0.283842137911 -1.05429951064 2.96928 0.223859230955 -0.831499788525 2.3418 0.234233457581 -0.870033679707 2.45032 
0.284563454421 -1.04316204341 2.97683 0.223859230955 -0.820630510244 2.3418 0.235261292015 -0.862428559605 2.46107 
0.283580518516 -1.02578977447 2.96654 0.223859230955 -0.809761231962 2.3418 0.233868867856 -0.845968878498 2.44651 
0.282751012506 -1.00906050567 2.95787 0.223859230955 -0.798891953681 2.3418 0.233006314705 -0.831535376856 2.43748 
0.281426095677 -0.990667858086 2.94401 0.223859230955 -0.7880226754 2.3418 0.231681397877 -0.815558037148 2.42362 
0.279744246943 -0.971164740042 2.92641 0.223859230955 -0.777153397118 2.3418 0.229673248518 -0.797337436349 2.40262 
0.27972644707 -0.957521086327 2.92623 0.223859230955 -0.766284118837 2.3418 0.229811864177 -0.786660353867 2.40407 
0.278776717843 -0.940734357754 2.91629 0.223859230955 -0.755414840555 2.3418 0.228785283256 -0.7720378451 2.39333 
0.278148092863 -0.925107833671 2.90971 0.223859230955 -0.744545562274 2.3418 0.228156658276 -0.758838608968 2.38675 
0.278274469685 -0.912016797242 2.91104 0.223672526008 -0.733064377167 2.33984 0.228283035098 -0.748174860491 2.38807 
0.277982948326 -0.897564159679 2.90799 0.223672526008 -0.722204164172 2.33984 0.228068365434 -0.736397653174 2.38583 
0.278235063819 -0.884868755163 2.91062 0.223672526008 -0.711343951177 2.33984 0.228305871812 -0.726079343895 2.38831 
0.279628946611 -0.875724584156 2.92521 0.223672526008 -0.700483738182 2.33984 0.229161086218 -0.717672470484 2.39726 
0.280402933425 -0.864533802486 2.9333 0.223672526008 -0.689623525187 2.33984 0.228813453094 -0.705473948673 2.39362 
0.280437120122 -0.851022840903 2.93366 0.223672526008 -0.678763312192 2.33984 0.229125942294 -0.695312411746 2.39689 
0.28095085501 -0.838940526724 2.93903 0.223672526008 -0.667903099197 2.33984 0.228503607666 -0.682329074836 2.39038 
0.280550688329 -0.82412371906 2.93485 0.223672526008 -0.657042886202 2.33984 0.228555092831 -0.671385531919 2.39092 
0.280566664912 -0.810547995236 2.93501 0.223672526008 -0.646182673206 2.33984 0.227099195372 -0.656082209859 2.37569 
0.281283035747 -0.798960129237 2.94251 0.223485821062 -0.634792140962 2.33789 0.225191714439 -0.639637583524 2.35574 
0.281859469037 -0.786912011837 2.94854 0.223485821062 -0.623940993254 2.33789 0.224679939588 -0.627274804303 2.35038 
0.282784834544 -0.77576514568 2.95822 0.223485821062 -0.613089845545 2.33789 0.222070081575 -0.609206039857 2.32308 
0.282924247894 -0.762410473418 2.95968 0.223485821062 -0.602238697836 2.33789 0.217138285909 -0.585133669488 2.27149 
0.282737064334 -0.748178023161 2.95772 0.223485821062 -0.591387550127 2.33789 0.224193759178 -0.593260893977 2.3453 
0.281601997628 -0.731501487835 2.94585 0.223485821062 -0.580536402419 2.33789 0.223094770833 -0.579520593488 2.3338 
0.282316795875 -0.719650647199 2.95332 0.223485821062 -0.56968525471 2.33789 0.224806726651 -0.573052360657 2.35171 
0.282202179276 -0.705656413012 2.95212 0.223485821062 -0.558834107001 2.33789 0.224692110053 -0.561850474786 2.35051 
0.283113026833 -0.694187727532 2.96165 0.223299116115 -0.547525162334 2.33594 0.222058572054 -0.544483372021 2.32296 
0.283627992442 -0.681679118043 2.96704 0.223299116115 -0.536683079911 2.33594 0.225657268876 -0.542350727452 2.36061 
0.283322477329 -0.667188373522 2.96384 0.223299116115 -0.525840997489 2.33594 0.22514398981 -0.53018544023 2.35524 
0.283600825414 -0.654073871591 2.96676 0.223299116115 -0.514998915067 2.33594 0.221911250182 -0.511798053988 2.32142 
0.283321656848 -0.63967359845 2.96383 0.223299116115 -0.504156832644 2.33594 0.224851921464 -0.507662701544 2.35218 
0.283260599408 -0.62578228824 2.9632 0.223299116115 -0.493314750222 2.33594 0.225750530184 -0.498730439904 2.36158 
0.282386946976 -0.610141168625 2.95406 0.223299116115 -0.482472667799 2.33594 0.224156290559 -0.48432472726 2.3449 
0.282955448952 -0.597630865481 2.96 0.223299116115 -0.471630585377 2.33594 0.225155772825 -0.475552034356 2.35536 
0.283609736746 -0.585242379335 2.96685 0.223299116115 -0.460788502954 2.33594 0.223321360259 -0.460834404819 2.33617 
0.284043702675 -0.572346409232 2.97139 0.223112411169 -0.44957021115 2.33398 0.221076091971 -0.445467039809 2.31268 
0.284026495371 -0.558521092359 2.97121 0.223112411169 -0.438737194014 2.33398 0.221977731912 -0.436505915213 2.32211 
0.284144735759 -0.544957219693 2.97245 0.223112411169 -0.427904176878 2.33398 0.219600138317 -0.421168037836 2.29724 
0.283634875364 -0.530207736054 2.96711 0.223112411169 -0.417071159742 2.33398 0.219259456488 -0.409868708436 2.29368 
0.282823192018 -0.514958211466 2.95862 0.223112411169 -0.406238142606 2.33398 0.224332055762 -0.408458844501 2.34674 
0.282737315036 -0.501073799262 2.95772 0.223112411169 -0.395405125469 2.33398 0.224497929615 -0.397860574237 2.34848 
0.281003388567 -0.484357033408 2.93958 0.223112411169 -0.384572108333 2.33398 0.222711834247 -0.383881646021 2.32979 
0.280576875339 -0.469998714329 2.93512 0.223112411169 -0.373739091197 2.33398 0.223005931004 -0.373560724607 2.33287 
0.280997941487 -0.457060453205 2.93953 0.223112411169 -0.362906074061 2.33398 0.219726241645 -0.357398260841 2.29856 
0.281309792535 -0.443908960877 2.94279 0.222925706222 -0.35177843512 2.33203 0.220417998059 -0.347821252844 2.3058 
0.282010186787 -0.431321444002 2.95012 0.222925706222 -0.34095448327 2.33203 0.224439242452 -0.34326936643 2.34786 
0.282668417446 -0.418603473098 2.957 0.222925706222 -0.33013053142 2.33203 0.225097473112 -0.333346699576 2.35475 
0.281680740986 -0.403464075361 2.94667 0.222925706222 -0.31930657957 2.33203 0.223623547867 -0.320306129746 2.33933 
0.282122729393 -0.390398946706 2.95129 0.222925706222 -0.30848262772 2.33203 0.224268924329 -0.3103413611 2.34608 
0.282676713418 -0.377440438079 2.95709 0.222925706222 -0.297658675871 2.33203 0.224360932125 -0.299575042759 2.34705 
0.282885434598 -0.36398388924 2.95927 0.222925706222 -0.286834724021 2.33203 0.224033947766 -0.288260679614 2.34362 
0.28381713604 -0.351402214672 2.96902 0.222925706222 -0.276010772171 2.33203 0.224575305505 -0.278053188811 2.34929 
0.282878300973 -0.336504921053 2.9592 0.222925706222 -0.265186820321 2.33203 0.223031115204 -0.265312212198 2.33313 
0.282805232607 -0.32268665379 2.95843 0.222739001275 -0.254149834243 2.33008 0.222966046524 -0.254408897595 2.33245 
0.281277337964 -0.307286132761 2.94245 0.222739001275 -0.24333494768 2.33008 0.221361277396 -0.241829830182 2.31567 
0.282043461839 -0.294428737709 2.95046 0.222739001275 -0.232520061116 2.33008 0.222140848038 -0.231895641384 2.32382 
0.282155411875 -0.280845808244 2.95163 0.222739001275 -0.221705174552 2.33008 0.222270187707 -0.221238536948 2.32517 
0.281470903041 -0.266497916678 2.94447 0.222739001275 -0.210890287989 2.33008 0.222220730952 -0.210399587317 2.32466 
0.282402171452 -0.25366786909 2.95422 0.222739001275 -0.200075401425 2.33008 0.223600414869 -0.200849166548 2.33909 
0.281221294573 -0.238952705616 2.94186 0.222739001275 -0.189260514862 2.33008 0.222380519573 -0.18895591427 2.32633 
0.281661003866 -0.225650534995 2.94646 0.222739001275 -0.178445628298 2.33008 0.222896487992 -0.178571797563 2.33173 
0.281558375403 -0.211897508026 2.94539 0.222739001275 -0.167630741735 2.33008 0.223048003432 -0.167863293108 2.33331 
0.281385823748 -0.198105218806 2.94358 0.222552296329 -0.15668440852 2.32812 0.222621307874 -0.156732995002 2.32885 
0.281722517129 -0.184663485712 2.94711 0.222552296329 -0.145878587243 2.32812 0.223291822953 -0.146363332181 2.33586 
0.280823976783 -0.170439361531 2.93771 0.222552296329 -0.135072765965 2.32812 0.222313604812 -0.134927897888 2.32563 
0.28132339884 -0.157083075843 2.94293 0.222552296329 -0.124266944688 2.32812 0.222482623841 -0.12422804153 2.3274 
0.281038600865 -0.143278482864 2.93995 0.222552296329 -0.113461123411 2.32812 0.222236844282 -0.113300300341 2.32483 
0.281131429142 -0.129675731385 2.94092 0.222552296329 -0.102655302134 2.32812 0.221881257054 -0.102345776055 2.32111 
0.281671943609 -0.116248729935 2.94658 0.222552296329 -0.0918494808564 2.32812 0.22283116861 -0.0919645741386 2.33104 
0.281657562405 -0.102567171771 2.94643 0.222552296329 -0.0810436595792 2.32812 0.22286542368 -0.08115768665 2.3314 
0.282420404357 -0.0891323029312 2.95441 0.222365591382 -0.070178913941 2.32617 0.222805072765 -0.070317614924 2.33077 
0.283305064905 -0.0756558872605 2.96366 0.222365591382 -0.0593821579501 2.32617 0.223359239119 -0.0596475090167 2.33657 
0.28400694058 -0.0620536265594 2.971 0.222365591382 -0.0485854019591 2.32617 0.224135391091 -0.0489720914183 2.34469 
0.284061776042 -0.0482732504666 2.97158 0.222365591382 -0.0377886459682 2.32617 0.224190226553 -0.0380987231347 2.34526 
0.284332192813 -0.0345137177821 2.97441 0.222365591382 -0.0269918899773 2.32617 0.225082020725 -0.0273216242743 2.35459 
0.28343572646 -0.0206429400251 2.96503 0.222365591382 -0.0161951339864 2.32617 0.224205747313 -0.0163291545948 2.34542 
0.283308460783 -0.00687789037465 2.9637 0.222365591382 -0.00539837799546 2.32617 0.224903315465 -0.00545998642041 2.35272 
0.283504099853 0.00688263991186 2.96574 0.222365591382 0.00539837799546 2.32617 0.224993727882 0.00546218136614 2.35366 
0.283776203168 0.0206677373234 2.96859 0.222365591382 0.0161951339864 2.32617 0.225307197101 0.0164093744111 2.35694 
0.284725430991 0.0345614510737 2.97852 0.222178886436 0.0269692267615 2.32422 0.226351646269 0.0274757380146 2.36787 
0.284594290822 0.0483637456389 2.97715 0.222178886436 0.0377569174662 2.32422 0.226163596646 0.038434076205 2.3659 
0.28390880197 0.062032183926 2.96998 0.222178886436 0.0485446081708 2.32422 0.226177681565 0.049418318296 2.36605 
0.283343240049 0.0756660818345 2.96406 0.222178886436 0.0593322988754 2.32422 0.224912545873 0.0600623155812 2.35282 
0.283745047692 0.0895503623532 2.96826 0.222178886436 0.07011998958 2.32422 0.225241649807 0.0710866022909 2.35626 
0.282975847015 0.103047232461 2.96022 0.222178886436 0.0809076802846 2.32422 0.22460502514 0.0817911722212 2.3496 
0.282680154879 0.116664828458 2.95712 0.222178886436 0.0916953709892 2.32422 0.225956037814 0.0932542378217 2.36373 
0.281474891489 0.129834158108 2.94452 0.222178886436 0.102483061694 2.32422 0.22570310184 0.104108654434 2.36109 
0.279815195735 0.142654769145 2.92715 0.222178886436 0.113270752398 2.32422 0.223320083956 0.113852555214 2.33616 
0.280411913131 0.156574127851 2.9334 0.221992181489 0.123954192311 2.32227 0.223097232275 0.124571221598 2.33383 
0.279418949128 0.169586613773 2.92301 0.221992181489 0.134732817729 2.32227 0.222640019393 0.13512600737 2.32904 
0.280278744552 0.18371712161 2.932 0.221992181489 0.145511443147 2.32227 0.223499814816 0.146499666695 2.33804 
0.281679487474 0.198311968086 2.94666 0.221992181489 0.156290068565 2.32227 0.226368055883 0.159370833413 2.36804 
0.282630470213 0.212704353918 2.9566 0.221992181489 0.167068693984 2.32227 0.227848522182 0.171476106824 2.38353 
0.284505838442 0.227929652214 2.97622 0.221992181489 0.177847319402 2.32227 0.22917079524 0.183598410292 2.39736 
0.284392406982 0.241647188234 2.97504 0.221992181489 0.18862594482 2.32227 0.228027706056 0.193754307974 2.3854 
0.283246993102 0.254426730492 2.96305 0.221992181489 0.199404570239 2.32227 0.226468063367 0.203425033015 2.36909 
0.28296727755 0.267914690791 2.96013 0.221992181489 0.210183195657 2.32227 0.226188347814 0.214156144802 2.36616 
0.282579486453 0.281267914511 2.95607 0.221805476542 0.220775982706 2.32031 0.225800556717 0.224752520009 2.36211 
0.283308483574 0.295749309902 2.9637 0.221805476542 0.231545542838 2.32031 0.226529553839 0.236477066888 2.36973 
0.283038978448 0.309210666375 2.96088 0.221805476542 0.24231510297 2.32031 0.224917787833 0.245715199499 2.35287 
0.282759080566 0.322633993352 2.95795 0.221805476542 0.253084663102 2.32031 0.224975928009 0.256702214182 2.35348 
0.28136852528 0.334708929813 2.9434 0.221805476542 0.263854223234 2.32031 0.225283266413 0.267991314703 2.35669 
0.281154311438 0.348105294425 2.94116 0.221805476542 0.274623783366 2.32031 0.224750751633 0.278270413743 2.35112 
0.281755541478 0.362530074934 2.94745 0.221805476542 0.285393343498 2.32031 0.22500817746 0.289514204431 2.35382 
0.280856522518 0.375010051641 2.93805 0.221805476542 0.29616290363 2.32031 0.224087119475 0.299209437948 2.34418 
0.283412639044 0.392183912314 2.96479 0.221805476542 0.306932463762 2.32031 0.226670129536 0.313664127705 2.3712 
0.282910801127 0.405225946178 2.95954 0.221618771596 0.317434597948 2.31836 0.226141398084 0.32391256058 2.36567 
0.282653967869 0.418582074729 2.95685 0.221618771596 0.328195092794 2.31836 0.225911458361 0.334552129796 2.36327 
0.282580010649 0.432192963055 2.95608 0.221618771596 0.338955587639 2.31836 0.225785286659 0.345328078343 2.36195 
0.281248826259 0.443812755637 2.94215 0.221618771596 0.349716082485 2.31836 0.222884613812 0.35171359099 2.3316 
0.281387806577 0.457694592778 2.9436 0.221618771596 0.360476577331 2.31836 0.224469440701 0.365113366149 2.34818 
0.282484766511 0.473194652687 2.95508 0.221618771596 0.371237072177 2.31836 0.224226943065 0.375606061017 2.34564 
0.283276325288 0.48827482562 2.96336 0.221618771596 0.381997567022 2.31836 0.226312126448 0.390087360687 2.36746 
0.282582927913 0.500800190729 2.95611 0.221618771596 0.392758061868 2.31836 0.225876223273 0.400303219063 2.3629 
0.282027530838 0.51350948919 2.9503 0.221618771596 0.403518556714 2.31836 0.225290787486 0.410204482015 2.35677 
0.281601382267 0.526406462428 2.94584 0.221432066649 0.413930038036 2.31641 0.223549522273 0.417888265498 2.33856 
0.280149518838 0.537294848965 2.93065 0.221432066649 0.424681467596 2.31641 0.221813499021 0.425413011413 2.3204 
0.280357351163 0.551305940025 2.93283 0.221432066649 0.435432897155 2.31641 0.222352349735 0.437242578726 2.32603 
0.280727501924 0.565664284003 2.9367 0.221432066649 0.446184326715 2.31641 0.224538292708 0.452443354161 2.3489 
0.281195973626 0.580261462643 2.9416 0.221432066649 0.456935756274 2.31641 0.223758471364 0.46173640468 2.34074 
0.281979578298 0.595569726789 2.9498 0.221432066649 0.467687185833 2.31641 0.22604702001 0.477434439619 2.36468 
0.282389020969 0.610145649811 2.95408 0.221432066649 0.478438615393 2.31641 0.226248448027 0.488845160716 2.36679 
0.282101351312 0.623221265183 2.95107 0.221432066649 0.489190044952 2.31641 0.226305220735 0.499955868088 2.36738 
0.280507977749 0.633320973471 2.9344 0.221432066649 0.499941474512 2.31641 0.224495035141 0.506856936249 2.34845 
0.280396848193 0.646684479186 2.93324 0.221245361703 0.510262302971 2.31445 0.222913467384 0.514109486208 2.3319 
0.280707605267 0.66103068263 2.93649 0.221245361703 0.521004667245 2.31445 0.22499247437 0.529828640653 2.35365 
0.281011046387 0.675389479762 2.93966 0.221245361703 0.531747031518 2.31445 0.223971978681 0.538300255834 2.34298 
0.280479557208 0.687730510374 2.9341 0.221245361703 0.542489395791 2.31445 0.224519900265 0.550518501724 2.34871 
0.280625397657 0.701713615461 2.93563 0.221245361703 0.553231760064 2.31445 0.2264368851 0.566213345776 2.36876 
0.280679481011 0.715476985842 2.93619 0.221245361703 0.563974124337 2.31445 0.225760079668 0.575482542374 2.36168 
0.280878082928 0.729621015806 2.93827 0.221245361703 0.57471648861 2.31445 0.226483151096 0.588322396119 2.36925 
0.282514440564 0.74758891677 2.95539 0.221245361703 0.585458852883 2.31445 0.227311244056 0.601510373679 2.37791 
0.283002922879 0.762622482933 2.9605 0.221245361703 0.596201217156 2.31445 0.228625426262 0.616088655424 2.39166 
0.283656732059 0.778157026784 2.96734 0.221058656756 0.606431392753 2.3125 0.228960843339 0.628109503376 2.39516 
0.284874439406 0.795329385244 2.98008 0.221058656756 0.61716469174 2.3125 0.231309606154 0.64578390131 2.41974 
0.284536196229 0.808200450154 2.97654 0.221058656756 0.627897990726 2.3125 0.231273618958 0.656912707163 2.41936 
0.286145956615 0.82666638801 2.99338 0.221058656756 0.638631289713 2.3125 0.231595589268 0.669072145992 2.42273 
0.285450508038 0.838517045504 2.9861 0.221058656756 0.6493645887 2.3125 0.233172097393 0.684948082749 2.43922 
0.284040625872 0.848166816477 2.97136 0.221058656756 0.660097887687 2.3125 0.230330658696 0.687784787558 2.40949 
0.28472843942 0.864045406313 2.97855 0.221058656756 0.670831186674 2.3125 0.231528355431 0.702602846237 2.42202 
0.282837140191 0.872038909529 2.95877 0.221058656756 0.68156448566 2.3125 0.229295895759 0.706961408117 2.39867 
0.282249493664 0.883931450815 2.95262 0.221058656756 0.692297784647 2.3125 0.22864131168 0.716044672838 2.39182 
0.281860790922 0.896399626161 2.94855 0.22087195181 0.702437307381 2.31055 0.228189477505 0.725709176008 2.3871 
0.280998898715 0.90730219934 2.93954 0.22087195181 0.713161541081 2.31055 0.227293694885 0.733896361191 2.37772 
0.280447057055 0.919137235482 2.93376 0.22087195181 0.723885774782 2.31055 0.226624820767 0.742740228544 2.37073 
0.280994226533 0.934573944068 2.93949 0.22087195181 0.734610008482 2.31055 0.226701102683 0.753997497649 2.37153 
0.281744191495 0.950748122326 2.94733 0.22087195181 0.745334242183 2.31055 0.229333113676 0.773886503418 2.39906 
0.281835333229 0.964739935266 2.94829 0.22087195181 0.756058475883 2.31055 0.227576077 0.779007114822 2.38068 
0.2821841287 0.979635073777 2.95194 0.22087195181 0.766782709584 2.31055 0.227924872472 0.791267745241 2.38433 
0.282508993484 0.994479843069 2.95533 0.22087195181 0.777506943284 2.31055 0.228590897698 0.80467894939 2.39129 
0.281137582748 1.00330261913 2.94099 0.220685246863 0.787564878441 2.30859 0.226905311219 0.809762575377 2.37366 
0.280350422659 1.01410561747 2.93275 0.220685246863 0.798280046855 2.30859 0.226091166431 0.817834764659 2.36515 
0.280228968721 1.02727254358 2.93148 0.220685246863 0.808995215269 2.30859 0.225969712493 0.828367182678 2.36387 
0.278628757819 1.03493500007 2.91474 0.220685246863 0.819710383684 2.30859 0.226251547621 0.840385778142 2.36682 
0.279940569747 1.05339983298 2.92847 0.220685246863 0.830425552098 2.30859 0.227563359549 0.856307483971 2.38055 
0.279133102761 1.06391443249 2.92002 0.220685246863 0.841140720512 2.30859 0.224873846532 0.857105547314 2.35241 
0.279814512001 1.08009775571 2.92715 0.220685246863 0.851855888926 2.30859 0.225555255772 0.870654362443 2.35954 
0.281608607056 1.10069629664 2.94591 0.220685246863 0.86257105734 2.30859 0.227349350827 0.888618395277 2.37831 
0.282503022208 1.11790888396 2.95527 0.220685246863 0.873286225754 2.30859 0.228243765979 0.903196474514 2.38766 
0.283990667713 1.13758463584 2.97083 0.220498541916 0.883253508048 2.30664 0.231191798797 0.92608760831 2.4185 
0.284002017696 1.15141955637 2.97095 0.220498541916 0.893959611176 2.30664 0.231624807498 0.939068444852 2.42303 
0.283771713316 1.16426411483 2.96854 0.221245361703 0.907729781076 2.31445 0.229512457087 0.941648181108 2.40094 
0.281952593599 1.17049054288 2.94951 0.221058656756 0.917697063369 2.3125 0.22769333737 0.945240101065 2.38191 
0.28148981968 1.18223687378 2.94467 0.219938427077 0.923725478763 2.30078 0.227230563452 0.954351923872 2.37706 
0.281538638283 1.19611175703 2.94518 0.220498541916 0.936784023688 2.30664 0.225799645072 0.959305663518 2.3621 
0.281165068852 1.20817636447 2.94127 0.220498541916 0.947490126815 2.30664 0.226058392784 0.971381004996 2.3648 
0.281990791534 1.22541632692 2.94991 0.220498541916 0.958196229943 2.30664 0.226828026493 0.985701573997 2.37285 
0.282463092146 1.24118348633 2.95485 0.220498541916 0.968902333071 2.30664 0.227262926858 0.998626014211 2.3774 
0.281695190563 1.25148666614 2.94682 0.22031183697 0.978778962502 2.30469 0.226589654052 1.00666940804 2.37036 
0.282305582638 1.26790554073 2.95321 0.22031183697 0.989476000343 2.30469 0.226210478003 1.01596828427 2.36639 
0.28260483019 1.28297115355 2.95634 0.22031183697 1.00017303819 2.30469 0.226639133598 1.0288977385 2.37088 
0.281398108168 1.2911558948 2.94371 0.22031183697 1.01087007603 2.30469 0.225385666965 1.03415063591 2.35776 
0.281672809672 1.30609268748 2.94659 0.22031183697 1.02156711387 2.30469 0.225680037216 1.04645899851 2.36084 
0.279977035557 1.31182355466 2.92885 0.22031183697 1.03226415171 2.30469 0.224675700438 1.05271089612 2.35034 
0.27939299003 1.32265269648 2.92274 0.22031183697 1.04296118955 2.30469 0.225206004478 1.06613028857 2.35589 
0.279933413332 1.33880298098 2.92839 0.22031183697 1.05365822739 2.30469 0.223760066743 1.07014965028 2.34076 
0.279953879768 1.35249376544 2.9286 0.22031183697 1.06435526523 2.30469 0.223687818857 1.08066507476 2.34 
0.290830785916 -1.33969075159 2.90088 0.233408505906 -1.07517921708 2.32812 0.235164101737 -1.08326624092 2.34564 
0.291661459276 -1.33001450239 2.90917 0.233408505906 -1.06437339581 2.32812 0.235525895936 -1.07402897202 2.34924 
0.292360834042 -1.31966867966 2.91614 0.233408505906 -1.05356757453 2.32812 0.23384717181 -1.05554764021 2.3325 
0.29414836414 -1.31411947785 2.93397 0.233408505906 -1.04276175325 2.32812 0.237808909116 -1.06242072904 2.37202 
0.295922293491 -1.30834463374 2.95167 0.233408505906 -1.03195593198 2.32812 0.237357861513 -1.04941699634 2.36752 
0.296204921305 -1.29588117197 2.95449 0.233408505906 -1.0211501107 2.32812 0.237660400438 -1.03975192881 2.37054 
0.29580978257 -1.28045772546 2.95054 0.233408505906 -1.01034428942 2.32812 0.238531876038 -1.03252157784 2.37923 
0.295164762984 -1.26400078651 2.94411 0.233408505906 -0.999538468144 2.32812 0.235490782585 -1.00845551953 2.34889 
0.294584687561 -1.24787867832 2.93832 0.233212693401 -0.987903173169 2.32617 0.237382099047 -1.00556502943 2.36776 
0.294732311832 -1.23485917101 2.9398 0.233212693401 -0.977106417178 2.32617 0.237506274579 -0.995095514003 2.369 
0.294808562063 -1.22153025879 2.94056 0.233212693401 -0.966309661187 2.32617 0.237879470458 -0.98564630917 2.37272 
0.293874126241 -1.20405333017 2.93124 0.233212693401 -0.955512905197 2.32617 0.242938494001 -0.995361199263 2.42318 
0.293291780042 -1.18808919444 2.92543 0.233212693401 -0.944716149206 2.32617 0.24194872298 -0.980104738492 2.41331 
0.2942347731 -1.1782873254 2.93483 0.233212693401 -0.933919393215 2.32617 0.242935577848 -0.972855482888 2.42315 
0.294165526417 -1.1643914084 2.93414 0.233212693401 -0.923122637224 2.32617 0.242998394652 -0.961857245597 2.42378 
0.295191558128 -1.15478662192 2.94438 0.233212693401 -0.912325881233 2.32617 0.239952807455 -0.938693144544 2.3934 
0.295068434323 -1.14064454898 2.94315 0.233212693401 -0.901529125242 2.32617 0.243948630287 -0.943030981976 2.43326 
0.294548379065 -1.1249978366 2.93796 0.233016880896 -0.889984483131 2.32422 0.237916615555 -0.908698525656 2.37309 
0.293264315617 -1.10651659499 2.92515 0.233016880896 -0.879196792426 2.32422 0.237803459256 -0.897257047654 2.37196 
0.29331926837 -1.09314450259 2.9257 0.233016880896 -0.868409101722 2.32422 0.241197263809 -0.898895815601 2.40581 
0.294458312962 -1.08375733499 2.93706 0.233016880896 -0.857621411017 2.32422 0.242427282814 -0.892256507582 2.41808 
0.294267281036 -1.06943091594 2.93516 0.233016880896 -0.846833720312 2.32422 0.242590587384 -0.881626639396 2.41971 
0.296420979561 -1.06353489113 2.95664 0.233016880896 -0.836046029608 2.32422 0.244384523456 -0.876832226694 2.4376 
0.296277490491 -1.04930367584 2.95521 0.233016880896 -0.825258338903 2.32422 0.244191937842 -0.864836196512 2.43568 
0.296966515304 -1.03799565629 2.96208 0.233016880896 -0.814470648198 2.32422 0.244880962655 -0.855939516564 2.44256 
0.296049098342 -1.0210831679 2.95293 0.233016880896 -0.803682957494 2.32422 0.244012642237 -0.841607703376 2.4339 
0.294792618833 -1.00310188368 2.9404 0.232821068391 -0.792228968246 2.32227 0.242938446195 -0.826655748582 2.42318 
0.293461155947 -0.984985261454 2.92712 0.232821068391 -0.781450342827 2.32227 0.241558125794 -0.81077576664 2.40941 
0.29153369831 -0.96501909175 2.90789 0.232821068391 -0.770671717409 2.32227 0.220038183302 -0.728358502058 2.19476 
0.290775833163 -0.949048762921 2.90033 0.232821068391 -0.759893091991 2.32227 0.219431719084 -0.716192261498 2.18871 
0.290881866399 -0.935928246053 2.90139 0.232821068391 -0.749114466572 2.32227 0.219386351391 -0.705887532996 2.18826 
0.289998965216 -0.919661744516 2.89258 0.232821068391 -0.738335841154 2.32227 0.218503450208 -0.692930969776 2.17946 
0.289441764861 -0.904494795147 2.88703 0.232821068391 -0.727557215736 2.32227 0.217946249854 -0.681073958725 2.1739 
0.28945488755 -0.891135272647 2.88716 0.232821068391 -0.716778590318 2.32227 0.217959372542 -0.671024374542 2.17403 
0.288945947138 -0.876191445847 2.88208 0.232625255886 -0.705406188646 2.32031 0.21745043213 -0.65939048606 2.16895 
0.290871110097 -0.868563159578 2.90128 0.232625255886 -0.694636628514 2.32031 0.220411092346 -0.658164211325 2.19848 
0.29228522919 -0.859254263068 2.91539 0.232625255886 -0.683867068382 2.32031 0.221153994281 -0.650144083256 2.20589 
0.292801459984 -0.847216405531 2.92054 0.232625255886 -0.67309750825 2.32031 0.221595146087 -0.641182059546 2.21029 
0.293353664634 -0.835233173758 2.92605 0.232625255886 -0.662327948118 2.32031 0.224402875589 -0.63891728168 2.2383 
0.292648816105 -0.819677941423 2.91902 0.232625255886 -0.651558387986 2.32031 0.238996428777 -0.669403359816 2.38386 
0.29233702676 -0.805270691708 2.91591 0.232625255886 -0.640788827854 2.32031 0.237026615212 -0.652912798972 2.36421 
0.292095535825 -0.791082700306 2.9135 0.232625255886 -0.630019267722 2.32031 0.236348322798 -0.640102454438 2.35745 
0.293175922716 -0.780435914936 2.92427 0.232625255886 -0.61924970759 2.32031 0.234438911846 -0.624077669708 2.3384 
0.293991202614 -0.768995651984 2.9324 0.232429443381 -0.607967958782 2.31836 0.233779383204 -0.611499009524 2.33182 
0.294513289617 -0.756726567122 2.93761 0.232429443381 -0.597207463936 2.31836 0.228173628774 -0.586272514339 2.27591 
0.295354623669 -0.745214639496 2.946 0.232429443381 -0.58644696909 2.31836 0.234039088144 -0.590508293158 2.33441 
0.29412895499 -0.728505212629 2.93378 0.232429443381 -0.575686474245 2.31836 0.226794479615 -0.561729669222 2.26215 
0.294981881945 -0.716961354546 2.94229 0.232429443381 -0.564925979399 2.31836 0.230351086776 -0.559874478077 2.29763 
0.294395639575 -0.701907210559 2.93644 0.232429443381 -0.554165484553 2.31836 0.223693628928 -0.533337284912 2.23122 
0.294396022021 -0.688278838469 2.93644 0.232429443381 -0.543404989708 2.31836 0.225458857626 -0.527108211531 2.24883 
0.294867482696 -0.675729972447 2.94115 0.232429443381 -0.532644494862 2.31836 0.234247999434 -0.536811969758 2.3365 
0.294332201295 -0.66087697114 2.93581 0.232429443381 -0.521884000016 2.31836 0.231224594123 -0.519178699254 2.30634 
0.295632853351 -0.650110838155 2.94878 0.232233630876 -0.510692904071 2.31641 0.234761218464 -0.51625119053 2.34162 
0.295747969687 -0.636672111147 2.94993 0.232233630876 -0.499941474512 2.31641 0.235432531233 -0.506827914496 2.34831 
0.295414237486 -0.622277245419 2.9466 0.232233630876 -0.489190044952 2.31641 0.231867964409 -0.488419784439 2.31276 
0.295324290897 -0.608415518009 2.9457 0.232233630876 -0.478438615393 2.31641 0.227504682392 -0.468696221251 2.26924 
0.295236949723 -0.594567365843 2.94483 0.232233630876 -0.467687185833 2.31641 0.224205079144 -0.451518766334 2.23633 
0.295909911792 -0.582223250024 2.95154 0.232233630876 -0.456935756274 2.31641 0.2278971201 -0.44840337092 2.27315 
0.297337727242 -0.57126710346 2.96578 0.232233630876 -0.446184326715 2.31641 0.231980857775 -0.445698680449 2.31388 
0.2969400548 -0.556756004095 2.96182 0.232233630876 -0.435432897155 2.31641 0.232065713048 -0.435118054959 2.31473 
0.296343247351 -0.541917571208 2.95587 0.232233630876 -0.424681467596 2.31641 0.22833045566 -0.417543801217 2.27747 
0.295575080057 -0.526828968178 2.9482 0.232037818371 -0.413581024514 2.31445 0.228333324007 -0.406978184575 2.2775 
0.294084662928 -0.510557599804 2.93334 0.232037818371 -0.402838660241 2.31445 0.22335678935 -0.387767607924 2.22786 
0.293775837542 -0.496420878948 2.93026 0.232037818371 -0.392096295968 2.31445 0.228575149582 -0.386245096298 2.27991 
0.292880482951 -0.481348792511 2.92133 0.232037818371 -0.381353931694 2.31445 0.225537091797 -0.370669993811 2.24961 
0.293014171835 -0.468003199921 2.92266 0.232037818371 -0.370611567421 2.31445 0.225001380144 -0.359372945119 2.24427 
0.293172241671 -0.45468304148 2.92424 0.232037818371 -0.359869203148 2.31445 0.226068859472 -0.350611899758 2.25492 
0.294064393274 -0.442452755203 2.93314 0.232037818371 -0.349126838875 2.31445 0.229470814911 -0.345264495186 2.28885 
0.294740797359 -0.429825235207 2.93988 0.232037818371 -0.338384474602 2.31445 0.234335197191 -0.341734779006 2.33737 
0.295464816009 -0.417202318676 2.9471 0.232037818371 -0.327642110329 2.31445 0.234976535731 -0.331791638902 2.34377 
0.294872836944 -0.402715073786 2.9412 0.231842005866 -0.31663232011 2.3125 0.233408386391 -0.318771564454 2.32812 
0.294780547872 -0.388941946491 2.94028 0.231842005866 -0.305899021123 2.3125 0.233844016628 -0.308540531794 2.33247 
0.294971627604 -0.375538130573 2.94218 0.231842005866 -0.295165722136 2.3125 0.233003375761 -0.296644300543 2.32408 
0.294243234725 -0.360988578991 2.93492 0.231842005866 -0.28443242315 2.3125 0.233022067824 -0.285880167189 2.32427 
0.295475715728 -0.348821363515 2.94721 0.231842005866 -0.273699124163 2.3125 0.233956503646 -0.276195376679 2.33359 
0.294610048531 -0.33416021496 2.93858 0.231842005866 -0.262965825176 2.3125 0.232819944955 -0.264075048496 2.32225 
0.294818481764 -0.320747787463 2.94066 0.231842005866 -0.252232526189 2.3125 0.23262049921 -0.253079488076 2.32027 
0.293696456032 -0.305930182492 2.92947 0.231842005866 -0.241499227202 2.3125 0.231985399325 -0.241648593619 2.31393 
0.294299263107 -0.292933294683 2.93548 0.231842005866 -0.230765928216 2.3125 0.231507150229 -0.230432626786 2.30916 
0.294550100074 -0.279546550319 2.93798 0.231646193361 -0.21984679086 2.31055 0.232409675688 -0.220571383554 2.31816 
0.293864469472 -0.265291168495 2.93114 0.231646193361 -0.209122557159 2.31055 0.232381159536 -0.209786060425 2.31788 
0.29498489371 -0.252646104425 2.94232 0.231646193361 -0.198398323459 2.31055 0.233620357252 -0.200089138233 2.33024 
0.292941626553 -0.23733415308 2.92194 0.231646193361 -0.187674089758 2.31055 0.231675020251 -0.1876974446 2.31083 
0.293069196296 -0.22386964943 2.92321 0.231646193361 -0.176949856058 2.31055 0.231802589994 -0.177069324292 2.31211 
0.293285206746 -0.210456797551 2.92536 0.231646193361 -0.166225622357 2.31055 0.232018600445 -0.166492855755 2.31426 
0.293568623357 -0.19706919391 2.92819 0.231646193361 -0.155501388657 2.31055 0.232302017055 -0.155941635456 2.31709 
0.294241059561 -0.183898482667 2.9349 0.231646193361 -0.144777154956 2.31055 0.232960087621 -0.145598329136 2.32365 
0.29354543755 -0.169873818576 2.92796 0.231646193361 -0.134052921256 2.31055 0.232195290635 -0.134370682116 2.31602 
0.293224541202 -0.156113067522 2.92476 0.231450380856 -0.123224436763 2.30859 0.231607829217 -0.123308262443 2.31016 
0.293238404881 -0.142544757381 2.9249 0.231450380856 -0.112509268349 2.30859 0.231658359934 -0.112610368091 2.31067 
0.293598047819 -0.129127240619 2.92848 0.231450380856 -0.101794099935 2.30859 0.231942278505 -0.102010441244 2.3135 
0.293992875816 -0.115690269789 2.93242 0.231450380856 -0.0910789315204 2.30859 0.232361798192 -0.0914375868693 2.31768 
0.294938545999 -0.102408003624 2.94185 0.231450380856 -0.0803637631062 2.30859 0.233307468374 -0.0810085775188 2.32712 
0.295540301347 -0.0889346847801 2.94786 0.231450380856 -0.0696485946921 2.30859 0.233399876961 -0.0702352416596 2.32804 
0.29632861878 -0.0754531521802 2.95572 0.231450380856 -0.0589334262779 2.30859 0.233851737263 -0.0595448755235 2.33255 
0.296816429034 -0.0618360231701 2.96059 0.231450380856 -0.0482182578637 2.30859 0.235105372327 -0.0489797053956 2.34505 
0.297078835001 -0.0481372036693 2.9632 0.231450380856 -0.0375030894496 2.30859 0.235408700048 -0.0381444761614 2.34808 
0.297375350397 -0.0344180354115 2.96616 0.231254568351 -0.0267652578196 2.30664 0.23601081394 -0.0273157426829 2.35408 
0.296811457232 -0.0206116624635 2.96054 0.231254568351 -0.0160591546918 2.30664 0.235530485291 -0.0163560898489 2.34929 
0.296672079459 -0.00686732785538 2.95915 0.231254568351 -0.00535305156393 2.30664 0.235391107518 -0.00544880365054 2.3479 
0.296429536797 0.00686171350845 2.95673 0.231254568351 0.00535305156393 2.30664 0.235148564856 0.00544318930361 2.34548 
0.29601802458 0.0205565636267 2.95262 0.231254568351 0.0160591546918 2.30664 0.235006414348 0.0163196964647 2.34406 
0.295908429812 0.0342482549486 2.95153 0.231254568351 0.0267652578196 2.30664 0.235789305824 0.0272901054733 2.35187 
0.295853787797 0.0479387030028 2.95098 0.231254568351 0.0374713609475 2.30664 0.236323894041 0.0382927697267 2.3572 
0.29570884065 0.0616052783249 2.94954 0.231254568351 0.0481774640754 2.30664 0.237147420437 0.0494051270429 2.36542 
0.294883139091 0.0750850945846 2.9413 0.231254568351 0.0588835672032 2.30664 0.234179469838 0.0596283249587 2.33581 
0.29589040703 0.0890400394084 2.95135 0.231058755846 0.0695307459701 2.30469 0.235197016022 0.0707760409859 2.34596 
0.294610909035 0.102294242138 2.93859 0.231058755846 0.0802277838116 2.30469 0.234758397923 0.0815123665301 2.34159 
0.293244237187 0.115395670116 2.92495 0.231058755846 0.0909248216532 2.30469 0.234351307741 0.0922204864407 2.33753 
0.292606412372 0.128691109828 2.91859 0.231058755846 0.101621859495 2.30469 0.232215990541 0.102130822425 2.31623 
0.29102081392 0.141466774551 2.90278 0.231058755846 0.112318897336 2.30469 0.231362657236 0.112466625428 2.30772 
0.29177614536 0.155341939987 2.91031 0.231058755846 0.123015935178 2.30469 0.231987431071 0.123510362887 2.31395 
0.291380170024 0.16862078509 2.90636 0.231058755846 0.133712973019 2.30469 0.231591455735 0.134021244764 2.31 
0.291547179542 0.182214827609 2.90803 0.231058755846 0.144410010861 2.30469 0.231970316599 0.144979729579 2.31378 
0.292943682202 0.196649678199 2.92196 0.231058755846 0.155107048702 2.30469 0.234087228572 0.157140027132 2.33489 
0.29397365789 0.210950819136 2.93223 0.230862943341 0.165663574606 2.30273 0.235963796948 0.169323865989 2.35361 
0.295822259881 0.225972659188 2.95067 0.230862943341 0.176351547162 2.30273 0.237168215954 0.181168017767 2.36563 
0.295444976607 0.23936230617 2.94691 0.230862943341 0.187039519717 2.30273 0.2352910022 0.190627024884 2.3469 
0.294306505684 0.25206508453 2.93555 0.230862943341 0.197727492272 2.30273 0.234729642742 0.201039209453 2.3413 
0.294304187104 0.265688131096 2.93553 0.230862943341 0.208415464827 2.30273 0.234755553479 0.211929585107 2.34156 
0.293714000756 0.278753039538 2.92964 0.230862943341 0.219103437383 2.30273 0.234165367131 0.222237645036 2.33567 
0.294539200354 0.293172118278 2.93787 0.230862943341 0.229791409938 2.30273 0.234962337412 0.233871776972 2.34362 
0.294604359642 0.30687590421 2.93852 0.230862943341 0.240479382493 2.30273 0.233521351467 0.243248524804 2.32925 
0.294337149194 0.320224121661 2.93586 0.230862943341 0.251167355048 2.30273 0.233283278646 0.253800559009 2.32688 
0.293051699378 0.332392663954 2.92303 0.230667130836 0.261633228089 2.30078 0.228212542685 0.258849121748 2.2763 
0.292499494728 0.345307810921 2.91753 0.230667130836 0.272312135358 2.30078 0.232960852513 0.275019969133 2.32366 
0.291808653296 0.358001743656 2.91064 0.230667130836 0.282991042627 2.30078 0.23227001108 0.284957515916 2.31677 
0.290511706188 0.369860057178 2.8977 0.230667130836 0.293669949896 2.30078 0.230973063973 0.294059443485 2.30383 
0.29281835933 0.386352978406 2.92071 0.230667130836 0.304348857165 2.30078 0.233279717115 0.30779597876 2.32684 
0.292213520509 0.399083180032 2.91467 0.230667130836 0.315027764434 2.30078 0.231267284691 0.315847409289 2.30677 
0.292321203045 0.41276347335 2.91575 0.230667130836 0.325706671703 2.30078 0.232782560829 0.3286937018 2.32188 
0.292849504801 0.427067132914 2.92102 0.230667130836 0.336385578972 2.30078 0.233310862585 0.340240975411 2.32715 
0.291617884301 0.438771708941 2.90873 0.230667130836 0.34706448624 2.30078 0.230536692746 0.34686822755 2.29948 
0.292580358218 0.453765084967 2.91833 0.230471318331 0.357439706418 2.29883 0.233182623561 0.361644690154 2.32587 
0.294635839753 0.470593333259 2.93883 0.230471318331 0.368109548401 2.29883 0.233683293571 0.373239725829 2.33087 
0.294727698574 0.484384689614 2.93975 0.230471318331 0.378779390383 2.29883 0.23528101079 0.386684115321 2.3468 
0.294363824823 0.497414456791 2.93612 0.230471318331 0.389449232366 2.29883 0.234924331811 0.396973911332 2.34324 
0.293206422809 0.509032895445 2.92458 0.230471318331 0.400119074349 2.29883 0.233621098242 0.405587377439 2.33025 
0.292452860183 0.521263966303 2.91706 0.230471318331 0.410788916331 2.29883 0.233006124594 0.415306920242 2.32411 
0.291738020245 0.533496075154 2.90993 0.230471318331 0.421458758314 2.29883 0.230780239329 0.422023676591 2.30191 
0.291788096807 0.547096197346 2.91043 0.230471318331 0.432128600297 2.29883 0.231277610741 0.433640380646 2.30687 
0.292703099577 0.562362716026 2.91956 0.230471318331 0.442798442279 2.29883 0.233848797207 0.449287503026 2.33252 
0.292313267284 0.575146602804 2.91567 0.230275505827 0.453083009594 2.29688 0.232788966805 0.458028418183 2.32195 
0.293764292444 0.591601632861 2.93014 0.230275505827 0.46374378629 2.29688 0.234964679895 0.473187149923 2.34365 
0.293905917089 0.605493439936 2.93155 0.230275505827 0.474404562986 2.29688 0.235026946933 0.484193295547 2.34427 
0.29398744986 0.619271779327 2.93237 0.230275505827 0.485065339683 2.29688 0.235847820108 0.496803177409 2.35246 
0.292902258487 0.63054599992 2.92154 0.230275505827 0.495726116379 2.29688 0.229894326381 0.494905531465 2.29307 
0.29249306485 0.643206292497 2.91746 0.230275505827 0.506386893075 2.29688 0.232898537669 0.512155066032 2.32304 
0.29312407734 0.658164317558 2.92376 0.230275505827 0.517047669772 2.29688 0.234893544884 0.527416754946 2.34294 
0.29360722653 0.672841919629 2.92858 0.230275505827 0.527708446468 2.29688 0.234001823532 0.536247823336 2.33404 
0.293437611596 0.68603813695 2.92688 0.230275505827 0.538369223164 2.29688 0.234343013437 0.547878792602 2.33745 
0.292640808636 0.697723288232 2.91894 0.230079693322 0.548563137616 2.29492 0.23561770695 0.561767041396 2.35016 
0.292775142898 0.711597816265 2.92028 0.230079693322 0.559214849026 2.29492 0.234746661602 0.570558040269 2.34147 
0.292811307976 0.725241634863 2.92064 0.230079693322 0.569866560436 2.29492 0.23550230378 0.583297404009 2.34901 
0.294484128087 0.743018276212 2.93732 0.230079693322 0.580518271846 2.29492 0.236498432971 0.59671351096 2.35895 
0.295386581838 0.758970416372 2.94632 0.230079693322 0.591169983256 2.29492 0.237868020972 0.611181421295 2.37261 
0.296070491431 0.774434467995 2.95314 0.230079693322 0.601821694666 2.29492 0.239067420371 0.625330979844 2.38457 
0.296050293486 0.788087505697 2.95294 0.230079693322 0.612473406076 2.29492 0.240794810788 0.640997107565 2.4018 
0.295997802732 0.801651214586 2.95242 0.230079693322 0.623125117486 2.29492 0.240687008737 0.651852922923 2.40072 
0.297412615008 0.819251891779 2.96653 0.230079693322 0.633776828896 2.29492 0.241077127865 0.664070328902 2.40462 
0.296779260035 0.831246871795 2.96021 0.229883880817 0.643880090485 2.29297 0.240648668496 0.674031106034 2.40034 
0.296233652584 0.843433042264 2.95477 0.229883880817 0.654522736608 2.29297 0.240023177574 0.683391225506 2.3941 
0.296292907857 0.857318854873 2.95536 0.229883880817 0.665165382732 2.29297 0.242113748558 0.700552312115 2.41496 
0.294664977381 0.86625019914 2.93913 0.229883880817 0.675808028856 2.29297 0.238511964928 0.701172697728 2.37903 
0.293058224868 0.875094049893 2.9231 0.229883880817 0.686450674979 2.29297 0.236768798601 0.707009560811 2.36164 
0.293525622051 0.890078721385 2.92776 0.229883880817 0.697093321103 2.29297 0.237236195784 0.719388271232 2.3663 
0.293064726455 0.902248765338 2.92316 0.229883880817 0.707735967227 2.29297 0.236775300188 0.728952354114 2.36171 
0.292771700882 0.91490072188 2.92024 0.229883880817 0.718378613351 2.29297 0.236359533256 0.738614787384 2.35756 
0.293902546781 0.932041011558 2.93152 0.229883880817 0.729021259474 2.29297 0.237118665256 0.751964632646 2.36513 
0.294040825021 0.94609236745 2.9329 0.229688068312 0.7390338682 2.29102 0.23910862896 0.769345035111 2.38498 
0.29351967023 0.958004236098 2.9277 0.229688068312 0.749667449037 2.29102 0.236613621015 0.772271415654 2.36009 
0.293182830653 0.970477960502 2.92434 0.229688068312 0.760301029875 2.29102 0.236276781438 0.782110631967 2.35673 
0.293420616639 0.984849193631 2.92671 0.229688068312 0.770934610712 2.29102 0.23780704469 0.7981854816 2.372 
0.292254442263 0.994465135218 2.91508 0.229688068312 0.781568191549 2.29102 0.235376694074 0.800925091461 2.34776 
0.291786041158 1.00637974215 2.91041 0.229688068312 0.792201772387 2.29102 0.234879991943 0.810108889344 2.3428 
0.291222315314 1.01791778781 2.90479 0.229688068312 0.802835353224 2.29102 0.234316266099 0.819012426907 2.33718 
0.289554060656 1.02549181073 2.88815 0.229688068312 0.813468934062 2.29102 0.234621864594 0.830942588799 2.34023 
0.290570794141 1.04254489129 2.89829 0.229688068312 0.824102514899 2.29102 0.233664744926 0.838370514203 2.33068 
0.289460217895 1.05196100926 2.88721 0.229492255807 0.834024470761 2.28906 0.232577043749 0.845235257035 2.31983 
0.291316253686 1.07219294833 2.90572 0.229492255807 0.844648986312 2.28906 0.234374684771 0.862618824383 2.33776 
0.292903071185 1.09159341573 2.92155 0.229492255807 0.855273501864 2.28906 0.23596150227 0.879383139279 2.35359 
0.293476812342 1.10731836711 2.92727 0.229492255807 0.865898017415 2.28906 0.236570763127 0.89260595766 2.35967 
0.296005618978 1.13056361752 2.9525 0.229492255807 0.876522532966 2.28906 0.239457372178 0.914583290234 2.38846 
0.295594250178 1.14267719267 2.94839 0.229492255807 0.887147048517 2.28906 0.240662054116 0.930326081152 2.40048 
0.295370997151 1.15548858571 2.94617 0.229492255807 0.897771564068 2.28906 0.238464947936 0.932872651982 2.37856 
0.294142579639 1.16430057848 2.93391 0.229492255807 0.908396079619 2.28906 0.23759433284 0.940466421111 2.36988 
0.292662536366 1.17199117421 2.91915 0.229492255807 0.91902059517 2.28906 0.23567189481 0.943767467326 2.3507 
0.292718660361 1.18576755658 2.91971 0.230275505827 0.932817960928 2.29688 0.231658981409 0.938422251613 2.31067 
0.293527080127 1.20263142197 2.92778 0.229883880817 0.941874181949 2.29297 0.235673448498 0.965595046173 2.35072 
0.294764724156 1.22134861776 2.94012 0.229492255807 0.950894141823 2.28906 0.236999485428 0.982000118114 2.36394 
0.29518711219 1.2367646777 2.94433 0.229296443302 0.960698248964 2.28711 0.237421873462 0.994741893141 2.36816 
0.294454966557 1.24732917225 2.93703 0.229296443302 0.971313699229 2.28711 0.235740735144 0.998612111966 2.35139 
0.294049453966 1.25922463552 2.93299 0.229296443302 0.981929149493 2.28711 0.235262988008 1.00748002191 2.34662 
0.293168919169 1.26902634575 2.9242 0.229296443302 0.992544599758 2.28711 0.234319923241 1.01428949826 2.33722 
0.292660982678 1.28037662423 2.91914 0.229296443302 1.00316005002 2.28711 0.233925764525 1.02341309034 2.33328 
0.292639254948 1.29382951962 2.91892 0.229296443302 1.01377550029 2.28711 0.233943524375 1.03432137912 2.33346 
0.291094363124 1.30047560724 2.90351 0.229296443302 1.02439095055 2.28711 0.234227084402 1.04641878514 2.33629 
0.291431417828 1.31547344785 2.90687 0.229100630797 1.0341225354 2.28516 0.234564139106 1.05878391257 2.33965 
0.291486753027 1.32921781898 2.90742 0.229100630797 1.04472892038 2.28516 0.232630610134 1.06082608908 2.32037 
0.291804159552 1.34417452608 2.91059 0.229100630797 1.05533530536 2.28516 0.232775318252 1.07226248445 2.32181 
0.301387884131 -1.32661808587 2.87257 0.242420434913 -1.0670612532 2.31055 0.240659253031 -1.05930906454 2.29376 
0.302743053129 -1.31919033365 2.88549 0.242420434913 -1.0563370195 2.31055 0.244313093828 -1.06458420244 2.32859 
0.304234977252 -1.31223253607 2.89971 0.24221551485 -1.04472892038 2.30859 0.246314141248 -1.06240719972 2.34766 
0.306068026241 -1.30659899457 2.91718 0.24221551485 -1.03401375197 2.30859 0.24955766664 -1.06535726819 2.37857 
0.308105745147 -1.30166794968 2.9366 0.24221551485 -1.02329858355 2.30859 0.251293858881 -1.06165226454 2.39512 
0.308179688471 -1.2883470393 2.93731 0.24221551485 -1.01258341514 2.30859 0.251272371291 -1.05044565791 2.39492 
0.307533960137 -1.27204283195 2.93115 0.24221551485 -1.00186824672 2.30859 0.250087727204 -1.03442982559 2.38363 
0.307755915181 -1.25934634241 2.93327 0.24221551485 -0.99115307831 2.30859 0.245286964422 -1.00372154115 2.33787 
0.306914021913 -1.24232397891 2.92525 0.24221551485 -0.980437909896 2.30859 0.24946778898 -1.00979360371 2.37772 
0.306193849962 -1.22586342082 2.91838 0.24221551485 -0.969722741482 2.30859 0.247351974318 -0.990286831111 2.35755 
0.305823783139 -1.21085275746 2.91485 0.24221551485 -0.959007573068 2.30859 0.247569601826 -0.980206091093 2.35962 
0.304791153117 -1.19328085026 2.90501 0.242010594786 -0.947490126815 2.30664 0.250009656462 -0.978807069648 2.38288 
0.303712996422 -1.17562407995 2.89474 0.242010594786 -0.936784023688 2.30664 0.247282908852 -0.957192302048 2.35689 
0.304550286993 -1.1653923529 2.90272 0.242010594786 -0.92607792056 2.30664 0.250418646091 -0.958252175884 2.38678 
0.304808138069 -1.15289489519 2.90517 0.242010594786 -0.915371817432 2.30664 0.247265773813 -0.935248809927 2.35673 
0.305290995977 -1.14121572731 2.90978 0.242010594786 -0.904665714304 2.30664 0.243205820073 -0.909133615134 2.31803 
0.306404498382 -1.13182336698 2.92039 0.242010594786 -0.893959611176 2.30664 0.252299523102 -0.931965742127 2.40471 
0.306682336168 -1.11928260627 2.92304 0.242010594786 -0.883253508048 2.30664 0.249592462027 -0.910924655436 2.3789 
0.305979924622 -1.1031830628 2.91634 0.242010594786 -0.87254740492 2.30664 0.252329090426 -0.909749811704 2.40499 
0.305393531053 -1.08755882607 2.91075 0.242010594786 -0.861841301793 2.30664 0.2486337253 -0.885427407305 2.36977 
0.305953584189 -1.07601844825 2.91609 0.241805674723 -0.850414508403 2.30469 0.251821943287 -0.885641060124 2.40015 
0.305396382723 -1.06054863399 2.91078 0.241805674723 -0.839717470562 2.30469 0.251264741821 -0.872565929997 2.39484 
0.307595496191 -1.05457802695 2.93174 0.241805674723 -0.82902043272 2.30469 0.253110473241 -0.867778451819 2.41244 
0.308196923569 -1.04300593059 2.93747 0.241805674723 -0.818323394879 2.30469 0.254109358491 -0.859961757097 2.42196 
0.308456150451 -1.030237679 2.93994 0.241805674723 -0.807626357037 2.30469 0.254368585373 -0.849586239796 2.42443 
0.308675403912 -1.01731474985 2.94203 0.241805674723 -0.796929319196 2.30469 0.25416726742 -0.837669949718 2.42251 
0.30723871215 -0.998988108326 2.92834 0.241805674723 -0.786232281354 2.30469 0.252730575658 -0.821754647797 2.40881 
0.306056494485 -0.981604746253 2.91707 0.241805674723 -0.775535243512 2.30469 0.251838427945 -0.807712956969 2.40031 
0.304962728644 -0.964605758074 2.90665 0.241805674723 -0.764838205671 2.30469 0.250831087741 -0.793385842969 2.39071 
0.304083963773 -0.948374085185 2.89827 0.24160075466 -0.753502065145 2.30273 0.24886866295 -0.776169146273 2.37201 
0.304591736278 -0.936483143493 2.90311 0.24160075466 -0.742814092589 2.30273 0.249816068038 -0.768072501079 2.38104 
0.304087415795 -0.92148031653 2.8983 0.24160075466 -0.732126120034 2.30273 0.229266527996 -0.69474954179 2.18517 
0.303869838316 -0.907378346307 2.89623 0.24160075466 -0.721438147479 2.30273 0.229048950517 -0.683957509884 2.1831 
0.303408067763 -0.892577250182 2.89183 0.24160075466 -0.710750174924 2.30273 0.228587179964 -0.672466352077 2.1787 
0.302755160223 -0.877263171394 2.88561 0.24160075466 -0.700062202369 2.30273 0.227934272424 -0.660462211606 2.17248 
0.30454796063 -0.868985347734 2.90269 0.24160075466 -0.689374229813 2.30273 0.250406088733 -0.714499028797 2.38666 
0.305648555472 -0.858604413062 2.91318 0.24160075466 -0.678686257258 2.30273 0.251181217884 -0.705598957666 2.39405 
0.306315246088 -0.846926406557 2.91954 0.24160075466 -0.667998284703 2.30273 0.251215337875 -0.694581500906 2.39437 
0.306732590612 -0.834511031081 2.92352 0.241395834596 -0.65675279704 2.30078 0.251317247584 -0.683745457212 2.39534 
0.305338248662 -0.817209917226 2.91023 0.241395834596 -0.646073889771 2.30078 0.249496080556 -0.66775345779 2.37799 
0.304993821862 -0.802795725241 2.90694 0.241395834596 -0.635394982502 2.30078 0.24736928446 -0.651118120715 2.35772 
0.304339213324 -0.78760927754 2.9007 0.241395834596 -0.624716075233 2.30078 0.247035138683 -0.639310212376 2.35453 
0.304730342488 -0.775140784045 2.90443 0.241395834596 -0.614037167964 2.30078 0.246855233276 -0.627924208349 2.35282 
0.30528461724 -0.763045460095 2.90972 0.241395834596 -0.603358260695 2.30078 0.244013318188 -0.609900545694 2.32573 
0.304944417916 -0.748704967273 2.90647 0.241395834596 -0.592679353426 2.30078 0.242435543765 -0.595232065899 2.31069 
0.306915522792 -0.739967081439 2.92526 0.241395834596 -0.582000446157 2.30078 0.24287094887 -0.585556916662 2.31484 
0.306358471414 -0.725071307185 2.91995 0.241395834596 -0.571321538888 2.30078 0.240854142217 -0.570039493056 2.29562 
0.307011203852 -0.713034545738 2.92617 0.241190914533 -0.560166704088 2.29883 0.240305845968 -0.558111129393 2.29039 
0.30769305335 -0.701006369311 2.93267 0.241190914533 -0.549496862106 2.29883 0.244211659397 -0.556378919945 2.32762 
0.306697595108 -0.685170714539 2.92318 0.241190914533 -0.538827020123 2.29883 0.232996463378 -0.520520394825 2.22073 
0.306931382084 -0.672114921735 2.92541 0.241190914533 -0.52815717814 2.29883 0.24384076709 -0.533959795755 2.32408 
0.307078243131 -0.658851940329 2.92681 0.241190914533 -0.517487336158 2.29883 0.243987628136 -0.523487826995 2.32548 
0.307980196588 -0.647162650354 2.93541 0.241190914533 -0.506817494175 2.29883 0.244859388904 -0.514526105388 2.33379 
0.308319770546 -0.634236702394 2.93864 0.241190914533 -0.496147652192 2.29883 0.245229155551 -0.504454614352 2.33732 
0.30829180416 -0.620540911664 2.93838 0.241190914533 -0.48547781021 2.29883 0.238167618174 -0.479392409776 2.27001 
0.30853882389 -0.607388932431 2.94073 0.241190914533 -0.474807968227 2.29883 0.235568970618 -0.463740620301 2.24524 
0.308687185815 -0.59402524468 2.94215 0.24098599447 -0.46374378629 2.29688 0.234202820186 -0.450690517646 2.23222 
0.308494522934 -0.580007262255 2.94031 0.24098599447 -0.453083009594 2.29688 0.237318345582 -0.44618738315 2.26192 
0.309174771493 -0.567608889723 2.94679 0.24098599447 -0.442422232898 2.29688 0.238029387184 -0.436994246097 2.2687 
0.308602561234 -0.552906369181 2.94134 0.24098599447 -0.431761456201 2.29688 0.242045740378 -0.433660145117 2.30698 
0.307528907176 -0.537378249157 2.93111 0.24098599447 -0.421100679505 2.29688 0.236872959629 -0.413913532509 2.25767 
0.30736856323 -0.523500643663 2.92958 0.24098599447 -0.410439902809 2.29688 0.243170974657 -0.414161293579 2.3177 
0.307383396921 -0.509927832416 2.92972 0.24098599447 -0.399779126112 2.29688 0.24327000768 -0.403568146331 2.31864 
0.306809260533 -0.495402702995 2.92425 0.24098599447 -0.389118349416 2.29688 0.242611671959 -0.391743319148 2.31237 
0.305751966061 -0.480169593193 2.91417 0.24098599447 -0.37845757272 2.29688 0.239305459839 -0.375818369314 2.28086 
0.305556651625 -0.466345597049 2.91231 0.24098599447 -0.367796796023 2.29688 0.23905473794 -0.364849280482 2.27847 
0.305291396211 -0.452435230594 2.90978 0.240781074406 -0.356832332236 2.29492 0.240284108232 -0.35609583914 2.29019 
0.306234173588 -0.44028517022 2.91877 0.240781074406 -0.346180620826 2.29492 0.236670516017 -0.340270705943 2.25574 
0.306909819451 -0.427679448076 2.92521 0.240781074406 -0.335528909416 2.29492 0.240750431452 -0.335486208398 2.29463 
0.308329401188 -0.416017713052 2.93874 0.240781074406 -0.324877198006 2.29492 0.241015411705 -0.32519338085 2.29716 
0.307782255614 -0.401663749006 2.93352 0.240781074406 -0.314225486596 2.29492 0.242960301222 -0.317069433564 2.31569 
0.307566379131 -0.387775854324 2.93146 0.240781074406 -0.303573775186 2.29492 0.243213149367 -0.306640104959 2.3181 
0.308197699024 -0.374937715813 2.93748 0.240781074406 -0.292922063776 2.29492 0.24393064475 -0.296753671585 2.32494 
0.306942738738 -0.359832413047 2.92552 0.240781074406 -0.282270352366 2.29492 0.242897489421 -0.284751449409 2.31509 
0.308163579033 -0.347631028457 2.93716 0.240781074406 -0.271618640955 2.29492 0.244165057093 -0.275436020625 2.32718 
0.30651849017 -0.332215434397 2.92148 0.240576154343 -0.260744830031 2.29297 0.242291184184 -0.262603639212 2.30931 
0.305875138228 -0.317986794172 2.91534 0.240576154343 -0.250102183907 2.29297 0.238002071179 -0.247426175462 2.26843 
0.305252748568 -0.303835940344 2.90941 0.240576154343 -0.239459537784 2.29297 0.237700169294 -0.236596901408 2.26556 
0.306038483932 -0.291079449719 2.9169 0.240576154343 -0.22881689166 2.29297 0.241538393122 -0.229732096606 2.30214 
0.306919400064 -0.278339757871 2.9253 0.240576154343 -0.218174245536 2.29297 0.24239592055 -0.219824559219 2.31031 
0.30699824626 -0.264830224912 2.92605 0.240576154343 -0.207531599412 2.29297 0.24279460414 -0.209445332034 2.31411 
0.307436377963 -0.251607757325 2.93022 0.240576154343 -0.196888953289 2.29297 0.24321767702 -0.199050791133 2.31815 
0.304714683313 -0.235900289707 2.90428 0.240576154343 -0.186246307165 2.29297 0.240784401356 -0.186407525292 2.29495 
0.304515316504 -0.222274749413 2.90238 0.240576154343 -0.175603661041 2.29297 0.240786177396 -0.175756963089 2.29497 
0.304378886569 -0.208710003637 2.90108 0.24037123428 -0.16482050298 2.29102 0.24066187957 -0.165019795974 2.29379 
0.305166347945 -0.195749961813 2.90859 0.24037123428 -0.154186922142 2.29102 0.24104562941 -0.154619515126 2.29744 
0.305963615067 -0.182726104445 2.91619 0.24037123428 -0.143553341305 2.29102 0.241868186349 -0.144447343751 2.30528 
0.305757844505 -0.169077051064 2.91423 0.24037123428 -0.132919760468 2.29102 0.241662415787 -0.133633754125 2.30332 
0.304822721613 -0.155075153657 2.90531 0.24037123428 -0.12228617963 2.29102 0.240695999561 -0.122451400338 2.29411 
0.304308845532 -0.141351661904 2.90041 0.24037123428 -0.111652598793 2.29102 0.240373660701 -0.111653725867 2.29104 
0.304556990921 -0.127993885069 2.90278 0.24037123428 -0.101019017955 2.29102 0.240574028097 -0.101104244594 2.29295 
0.305203744856 -0.114764039763 2.90894 0.24037123428 -0.090385437118 2.29102 0.240995575083 -0.0906202044627 2.29697 
0.306257137042 -0.101611889008 2.91898 0.24037123428 -0.0797518562805 2.29102 0.242098896522 -0.0803250707557 2.30748 
0.307639371898 -0.088461096053 2.93216 0.240166314216 -0.0690593510821 2.28906 0.243385775509 -0.069985100842 2.31975 
0.308009563795 -0.0749417680038 2.93569 0.240166314216 -0.058434835531 2.28906 0.243428225381 -0.0592284907238 2.32015 
0.308666248548 -0.061446719363 2.94195 0.240166314216 -0.0478103199799 2.28906 0.244367500705 -0.048646657378 2.3291 
0.309139375755 -0.0478651488057 2.94646 0.240166314216 -0.0371858044288 2.28906 0.244920674811 -0.0379219389857 2.33438 
0.308512808647 -0.034120096566 2.94048 0.240166314216 -0.0265612888777 2.28906 0.244339509305 -0.0270228250455 2.32884 
0.308837048621 -0.0204935736088 2.94357 0.240166314216 -0.0159367733266 2.28906 0.244705798915 -0.0162380009942 2.33233 
0.308586451795 -0.00682564823184 2.94119 0.240166314216 -0.00531225777555 2.28906 0.24445520209 -0.00540712402699 2.32994 
0.308355991768 0.00682055066819 2.93899 0.240166314216 0.00531225777555 2.28906 0.244224742062 0.00540202646335 2.32774 
0.308422830929 0.0204660872667 2.93963 0.240166314216 0.0159367733266 2.28906 0.244473162613 0.0162225638917 2.33011 
0.307356881386 0.0339922563316 2.92947 0.239961394153 0.026538625662 2.28711 0.244228444231 0.0270105417596 2.32778 
0.306813137805 0.0475049691121 2.92428 0.239961394153 0.0371540759268 2.28711 0.244257786423 0.0378193016193 2.32806 
0.306434891189 0.0610025192274 2.92068 0.239961394153 0.0477695261916 2.28711 0.24390040203 0.0485536712439 2.32465 
0.305309731954 0.0742848722603 2.90995 0.239961394153 0.0583849764564 2.28711 0.242935111464 0.059108511239 2.31545 
0.306929731117 0.0882570402428 2.9254 0.239961394153 0.0690004267212 2.28711 0.244056768646 0.0701780435983 2.32614 
0.305751065533 0.101443981469 2.91416 0.239961394153 0.079615876986 2.28711 0.24451408659 0.0811263974691 2.3305 
0.305208372568 0.114765779896 2.90899 0.239961394153 0.0902313272507 2.28711 0.243444484907 0.0915410541874 2.32031 
0.304811865253 0.128100999195 2.90521 0.239961394153 0.100846777516 2.28711 0.241003379656 0.101284684957 2.29704 
0.302934890527 0.140713458887 2.88732 0.239961394153 0.11146222778 2.28711 0.240345794374 0.11164078194 2.29077 
0.30356433432 0.154434963182 2.89332 0.23975647409 0.121973427253 2.28516 0.240994749599 0.122603386082 2.29696 
0.303119198514 0.167617940559 2.88908 0.23975647409 0.132579812231 2.28516 0.240549613793 0.133018400233 2.29272 
0.30268261772 0.180766643142 2.88492 0.23975647409 0.14318619721 2.28516 0.240194230573 0.143447632011 2.28933 
0.304876703241 0.195564168261 2.90583 0.23975647409 0.153792582188 2.28516 0.242558365727 0.155589864833 2.31186 
0.305979849578 0.209807770303 2.91634 0.23975647409 0.164398967167 2.28516 0.245252169035 0.168167318267 2.33754 
0.307570181359 0.224504585757 2.9315 0.23975647409 0.175005352145 2.28516 0.245556397283 0.179238887881 2.34044 
0.308350863763 0.238715303451 2.93894 0.23975647409 0.185611737124 2.28516 0.246282047444 0.190663625756 2.34735 
0.306230171243 0.250620590582 2.91873 0.23975647409 0.196218122102 2.28516 0.243911833728 0.199618893105 2.32476 
0.305778656699 0.263778153177 2.91442 0.23975647409 0.20682450708 2.28516 0.243460319184 0.210019607188 2.32046 
0.304958876387 0.276561793736 2.90661 0.239551554026 0.21724505369 2.2832 0.242640538872 0.220046399235 2.31264 
0.305900803265 0.290948498826 2.91559 0.239551554026 0.227842373382 2.2832 0.24358246575 0.231676255812 2.32162 
0.306831673665 0.305407536976 2.92446 0.239551554026 0.238439693074 2.2832 0.24307761996 0.241949393031 2.31681 
0.307436052773 0.319609515832 2.93022 0.239551554026 0.249037012766 2.2832 0.244630855005 0.254317437466 2.33161 
0.306982787203 0.332718655721 2.9259 0.239551554026 0.259634332458 2.2832 0.243212849191 0.263602571904 2.3181 
0.304755982511 0.343787010656 2.90468 0.239551554026 0.270231652151 2.2832 0.242477618417 0.273532466532 2.31109 
0.303776183443 0.356120224782 2.89534 0.239551554026 0.280828971843 2.2832 0.241468176982 0.283075850416 2.30147 
0.302133546017 0.367560374308 2.87968 0.239551554026 0.291426291535 2.2832 0.239855181923 0.29179566986 2.2861 
0.302907099244 0.381901492361 2.88705 0.239551554026 0.302023611227 2.2832 0.24062873515 0.303381707752 2.29347 
0.30308963119 0.395539753603 2.88879 0.239346633963 0.312353504973 2.28125 0.239268938441 0.312252110321 2.28051 
0.302411834067 0.408033353691 2.88233 0.239346633963 0.322941759379 2.28125 0.240133469973 0.324003408758 2.28875 
0.303546698988 0.422992932975 2.89315 0.239346633963 0.333530013785 2.28125 0.239707295276 0.334032596047 2.28469 
0.303487264165 0.436335828222 2.89258 0.239346633963 0.344118268191 2.28125 0.239768105905 0.344724235329 2.28527 
0.304581255137 0.451382816918 2.90301 0.239346633963 0.354706522597 2.28125 0.242409528523 0.359245665932 2.31044 
0.307089524741 0.468685093258 2.92692 0.239346633963 0.365294777003 2.28125 0.243227507779 0.371217830575 2.31824 
0.306370078215 0.481140310292 2.92006 0.239346633963 0.375883031409 2.28125 0.24446208112 0.383916609122 2.33001 
0.305776955702 0.49373584782 2.91441 0.239346633963 0.386471285814 2.28125 0.243836389525 0.39372086178 2.32404 
0.304506036066 0.505154489423 2.90229 0.239346633963 0.39705954022 2.28125 0.240566223524 0.399082755097 2.29287 
0.303463450212 0.516849575782 2.89236 0.239346633963 0.407647794626 2.28125 0.242020200414 0.412201330431 2.30673 
0.302958979641 0.529392724543 2.88755 0.2391417139 0.417877970223 2.2793 0.24104450375 0.421202919048 2.29743 
0.302616579027 0.542181611504 2.88429 0.2391417139 0.428457159342 2.2793 0.239522862216 0.429140041982 2.28293 
0.303929798447 0.557979729772 2.8968 0.2391417139 0.439036348462 2.2793 0.242448576401 0.445107363066 2.31082 
0.303699813698 0.570992625137 2.89461 0.2391417139 0.449615537582 2.2793 0.241944806241 0.454885692458 2.30601 
0.306144345957 0.589131905603 2.91791 0.2391417139 0.460194726701 2.2793 0.2443893385 0.470293045097 2.32931 
0.306451951184 0.603280718856 2.92084 0.2391417139 0.470773915821 2.2793 0.245278259321 0.482854307279 2.33779 
0.307077692808 0.618097104352 2.92681 0.2391417139 0.48135310494 2.2793 0.246680781063 0.496528012439 2.35115 
0.306763433683 0.631035201699 2.92381 0.2391417139 0.49193229406 2.2793 0.245733751196 0.505492605127 2.34213 
0.305199767526 0.641320099888 2.90891 0.2391417139 0.502511483179 2.2793 0.243289268966 0.511226792666 2.31883 
0.305908983058 0.656343233557 2.91567 0.238936793836 0.512651005913 2.27734 0.245118015434 0.525913130255 2.33626 
0.305296349113 0.668534544746 2.90983 0.238936793836 0.523221129746 2.27734 0.243335220889 0.532852756314 2.31927 
0.304924206074 0.681208915519 2.90628 0.238936793836 0.53379125358 2.27734 0.243889645728 0.544856058534 2.32455 
0.303683153937 0.691870755107 2.89445 0.238936793836 0.544361377413 2.27734 0.244233096957 0.556427760392 2.32782 
0.303973098817 0.705978536652 2.89721 0.238936793836 0.554931501246 2.27734 0.243290394625 0.56504275361 2.31884 
0.304537554533 0.720761667641 2.90259 0.238936793836 0.565501625079 2.27734 0.243853299433 0.577137722894 2.3242 
0.30561743724 0.736837423581 2.91289 0.238936793836 0.576071748913 2.27734 0.245399955624 0.591654300493 2.33895 
0.307324062157 0.754547512206 2.92915 0.238936793836 0.586641872746 2.27734 0.247402679026 0.607427464878 2.35803 
0.307804618717 0.76934409284 2.93373 0.238936793836 0.597211996579 2.27734 0.249791728778 0.624343428557 2.3808 
0.307284488971 0.781637751465 2.92878 0.238731873773 0.60726086645 2.27539 0.249665905057 0.635073697667 2.3796 
0.307924664052 0.796888181254 2.93488 0.238731873773 0.617821924997 2.27539 0.249530150518 0.645767134071 2.37831 
0.308689312061 0.812522885342 2.94217 0.238731873773 0.628382983544 2.27539 0.250391555218 0.659073252496 2.38652 
0.307924989242 0.824133091981 2.93488 0.238731873773 0.638944042091 2.27539 0.24885743137 0.666044171609 2.3719 
0.307244340448 0.835903321618 2.92839 0.238731873773 0.649505100638 2.27539 0.248336801331 0.675636715749 2.36694 
0.30625508584 0.846760070394 2.91896 0.238731873773 0.660066159185 2.27539 0.249413207001 0.689598816417 2.3772 
0.305787937136 0.858995953312 2.91451 0.238731873773 0.670627217732 2.27539 0.24688039802 0.693517425301 2.35306 
0.304048693108 0.867560757135 2.89794 0.238731873773 0.681188276279 2.27539 0.245141153991 0.699476268053 2.33648 
0.305701236338 0.885799719786 2.91369 0.238731873773 0.691749334826 2.27539 0.246883474822 0.715369409156 2.35308 
0.305533988347 0.898831363208 2.91209 0.23852695371 0.701707551833 2.27344 0.246497998971 0.725157072186 2.34941 
0.304791978601 0.910131927022 2.90502 0.23852695371 0.712259545094 2.27344 0.245560224526 0.733261424311 2.34047 
0.305711442318 0.92640162664 2.91378 0.23852695371 0.722811538354 2.27344 0.246188217469 0.746027572255 2.34646 
0.305023339156 0.937810129 2.90722 0.23852695371 0.733363531615 2.27344 0.245812272201 0.75576262243 2.34288 
0.305417144888 0.952531997377 2.91098 0.23852695371 0.743915524876 2.27344 0.245893920039 0.766891547243 2.34365 
0.30488083066 0.964346712427 2.90587 0.23852695371 0.754467518136 2.27344 0.245327988458 0.775979383892 2.33826 
0.305277663165 0.979106826641 2.90965 0.23852695371 0.765019511397 2.27344 0.245724820963 0.788104990014 2.34204 
0.304287307913 0.989391603657 2.90021 0.23852695371 0.775571504658 2.27344 0.244734465711 0.795755258938 2.3326 
0.302777473296 0.997876687294 2.88582 0.23852695371 0.786123497918 2.27344 0.243285741899 0.801807239982 2.31879 
0.301818836628 1.008069177 2.87668 0.23852695371 0.796675491179 2.27344 0.244425159487 0.816375386356 2.32965 
0.300838587296 1.01810370807 2.86734 0.238322033646 0.806533990037 2.27148 0.243444910156 0.823870926823 2.32031 
0.301710823342 1.03440267732 2.87565 0.238322033646 0.817076918012 2.27148 0.242251485925 0.830548877395 2.30894 
0.301207328343 1.04600132383 2.87085 0.238322033646 0.827619845986 2.27148 0.241747990926 0.839517152301 2.30414 
0.302713660908 1.06462385311 2.88521 0.238322033646 0.83816277396 2.27148 0.243221929511 0.855395382491 2.31819 
0.304133542821 1.08307179153 2.89874 0.238322033646 0.848705701935 2.27148 0.244580700619 0.87099389017 2.33114 
0.304728441374 1.09867095266 2.90441 0.238322033646 0.859248629909 2.27148 0.245175599172 0.883958543206 2.33681 
0.30732746415 1.12163709638 2.92919 0.238322033646 0.869791557883 2.27148 0.247774621948 0.904290178843 2.36158 
0.306838652754 1.13342708385 2.92453 0.238322033646 0.880334485858 2.27148 0.247693524433 0.914951706922 2.36081 
0.306154777069 1.14444464851 2.91801 0.238322033646 0.890877413832 2.27148 0.246601934867 0.921828714782 2.3504 
0.304735770669 1.15262117545 2.90448 0.238117113583 0.900645259827 2.26953 0.246818661848 0.933557670364 2.35247 
0.303130530153 1.15995951033 2.88918 0.238117113583 0.911179122515 2.26953 0.243510073336 0.931815826283 2.32093 
0.30364222996 1.17535015438 2.89406 0.238117113583 0.921712985203 2.26953 0.239547051388 0.927248044079 2.28316 
0.30442611424 1.19185169493 2.90153 0.238117113583 0.932246847891 2.26953 0.243806071762 0.954519557527 2.32375 
0.305720497623 1.21044381754 2.91387 0.238117113583 0.942780710579 2.26953 0.245175999407 0.970729064617 2.33681 
0.306147147599 1.22567644542 2.91794 0.238936793836 0.95659620691 2.27734 0.245602649383 0.983283315366 2.34088 
0.306106924032 1.23905701494 2.91755 0.238731873773 0.966336857046 2.27539 0.244828871023 0.991016230886 2.3335 
0.3055752125 1.25042284229 2.91248 0.238322033646 0.975220837627 2.27148 0.243223555464 0.995278010433 2.3182 
0.303516556327 1.25542577373 2.89286 0.238117113583 0.984916161331 2.26953 0.23912060153 0.989066856263 2.2791 
0.303024643113 1.26679634121 2.88818 0.23791219352 0.994593354463 2.26758 0.238590515951 0.997429085463 2.27404 
0.302523549521 1.27808460126 2.8834 0.23791219352 1.00511815187 2.26758 0.237692589853 1.00419038256 2.26549 
0.301738764713 1.28811745362 2.87592 0.23791219352 1.01564294927 2.26758 0.241043703281 1.02901130909 2.29743 
0.303498645833 1.30905657631 2.89269 0.23791219352 1.02616774667 2.26758 0.242751979166 1.04704280926 2.31371 
0.303954738059 1.32447020062 2.89704 0.23791219352 1.03669254407 2.26758 0.242449226782 1.05646247888 2.31082 
0.304561268427 1.34058636138 2.90282 0.23791219352 1.04721734147 2.26758 0.242686140591 1.06823080903 2.31308 
0.313598460013 -1.3216263881 2.86177 0.251054400248 -1.05804129332 2.29102 0.249462543685 -1.05133258806 2.27649 
0.314805657314 -1.31338018007 2.87278 0.251054400248 -1.04740771248 2.29102 0.250669740986 -1.04580290063 2.28751 
0.315283692397 -1.30202050267 2.87714 0.251054400248 -1.03677413165 2.29102 0.251897813295 -1.04025715696 2.29871 
0.315939700643 -1.29134776415 2.88313 0.251054400248 -1.02614055081 2.29102 0.255368472877 -1.04377356126 2.33038 
0.318403787693 -1.28793307486 2.90562 0.251054400248 -1.01550696997 2.29102 0.259381856553 -1.04919126275 2.36701 
0.31936727776 -1.27830334169 2.91441 0.251054400248 -1.00487338913 2.29102 0.260191409762 -1.0414452943 2.3744 
0.320369304295 -1.26874460425 2.92355 0.251054400248 -0.994239808297 2.29102 0.261032445305 -1.03375542561 2.38207 
0.320947952216 -1.25744222837 2.92883 0.250840372626 -0.982767688477 2.28906 0.261611093226 -1.02496630298 2.38735 
0.31958182791 -1.238553782 2.91637 0.250840372626 -0.972143172926 2.28906 0.258448228982 -1.00162776323 2.35849 
0.317514679539 -1.21709390387 2.8975 0.250840372626 -0.961518657375 2.28906 0.255648574211 -0.979949404723 2.33294 
0.316003266219 -1.19791583587 2.88371 0.250840372626 -0.950894141823 2.28906 0.251885037476 -0.95485429256 2.2986 
0.315641807217 -1.18317638027 2.88041 0.250840372626 -0.940269626272 2.28906 0.251606738865 -0.943142333282 2.29606 
0.315037607659 -1.16756791815 2.8749 0.250840372626 -0.929645110721 2.28906 0.25078730987 -0.929448453654 2.28858 
0.315514231915 -1.15597052485 2.87925 0.250840372626 -0.91902059517 2.28906 0.253511198027 -0.928805876238 2.31344 
0.31614361734 -1.14488596705 2.88499 0.250840372626 -0.908396079619 2.28906 0.253955817419 -0.919678385602 2.31749 
0.316118692737 -1.13140628137 2.88476 0.250840372626 -0.897771564068 2.28906 0.252397089156 -0.903343138608 2.30327 
0.317356614706 -1.12239501607 2.89606 0.250626345004 -0.88639009711 2.28711 0.255010279677 -0.901894757165 2.32712 
0.319067137463 -1.1149303144 2.91167 0.250626345004 -0.875774646845 2.28711 0.256307012214 -0.895624851818 2.33895 
0.318715319109 -1.10020153473 2.90846 0.250626345004 -0.865159196581 2.28711 0.257121816833 -0.887581488973 2.34638 
0.31835806646 -1.08548402914 2.9052 0.250626345004 -0.854543746316 2.28711 0.261387503335 -0.891235342143 2.38531 
0.318295310802 -1.07178843981 2.90463 0.250626345004 -0.843928296051 2.28711 0.261324747677 -0.879952779982 2.38474 
0.317084690941 -1.05428160858 2.89358 0.250626345004 -0.833312845786 2.28711 0.259548699863 -0.862978972539 2.36853 
0.319140657205 -1.04760011356 2.91234 0.250626345004 -0.822697395521 2.28711 0.262050278324 -0.860197205002 2.39136 
0.31940244392 -1.03493093662 2.91473 0.250626345004 -0.812081945257 2.28711 0.262645412014 -0.851026244259 2.39679 
0.319594708235 -1.02201726088 2.91649 0.250626345004 -0.801466494992 2.28711 0.262203953918 -0.83848999959 2.39276 
0.320015735471 -1.00980915922 2.92033 0.250626345004 -0.790851044727 2.28711 0.260790305657 -0.822923406875 2.37986 
0.318084078707 -0.990241150567 2.9027 0.250412317383 -0.779569295919 2.28516 0.261464132121 -0.81397517309 2.38601 
0.316938278491 -0.97324997334 2.89224 0.250412317383 -0.76896291094 2.28516 0.258410920456 -0.793524917983 2.35815 
0.316728143705 -0.959189456994 2.89033 0.250412317383 -0.758356525962 2.28516 0.259303607929 -0.785283189478 2.36629 
0.316219436207 -0.944255180725 2.88568 0.250412317383 -0.747750140983 2.28516 0.258896976349 -0.773085975118 2.36258 
0.317395830461 -0.934324465552 2.89642 0.250412317383 -0.737143756005 2.28516 0.252198606753 -0.742402091815 2.30146 
0.318149838903 -0.923068601279 2.9033 0.250412317383 -0.726537371026 2.28516 0.260705969578 -0.75640300656 2.37909 
0.31791313355 -0.908916404589 2.90114 0.250412317383 -0.715930986048 2.28516 0.259246182061 -0.741187081739 2.36577 
0.317353192145 -0.893873815744 2.89603 0.250412317383 -0.705324601069 2.28516 0.259610750107 -0.731233394055 2.3691 
0.316831134048 -0.878983759858 2.89127 0.250412317383 -0.694718216091 2.28516 0.259161819855 -0.718991937181 2.365 
0.317224441154 -0.866638652523 2.89486 0.250198289761 -0.683527120146 2.2832 0.259555126962 -0.709089453093 2.36859 
0.31841321933 -0.856399715402 2.9057 0.250198289761 -0.672929800453 2.2832 0.261442656205 -0.70317249026 2.38581 
0.318923494413 -0.844263921346 2.91036 0.250198289761 -0.662332480761 2.2832 0.26143160473 -0.692069651937 2.38571 
0.31881911937 -0.83048381471 2.90941 0.250198289761 -0.651735161069 2.2832 0.261316543982 -0.68069681869 2.38466 
0.317744409138 -0.814226047585 2.8996 0.250198289761 -0.641137841377 2.2832 0.259866161976 -0.665911946463 2.37143 
0.317385092503 -0.799862229245 2.89632 0.250198289761 -0.630540521685 2.2832 0.259310505304 -0.653504791935 2.36636 
0.315979569558 -0.782936551257 2.8835 0.250198289761 -0.619943201993 2.2832 0.258101322395 -0.639525395626 2.35532 
0.316195347649 -0.770078537615 2.88546 0.250198289761 -0.6093458823 2.2832 0.255349087074 -0.621890401035 2.33021 
0.316613082957 -0.75768554815 2.88928 0.250198289761 -0.598748562608 2.2832 0.25532110568 -0.611007953633 2.32995 
0.315839584206 -0.742456889656 2.88222 0.249984262139 -0.587648119526 2.28125 0.252120044612 -0.5926687898 2.30074 
0.317507703785 -0.732929949882 2.89744 0.249984262139 -0.57705986512 2.28125 0.255853849483 -0.590609131189 2.33481 
0.318061609987 -0.72073686149 2.90249 0.249984262139 -0.566471610714 2.28125 0.257106271614 -0.582610291383 2.34624 
0.318765481833 -0.708830325558 2.90892 0.249984262139 -0.555883356308 2.28125 0.256906770281 -0.571276753585 2.34442 
0.319978897221 -0.697975640041 2.91999 0.249984262139 -0.545295101903 2.28125 0.258749362084 -0.564414569771 2.36124 
0.319951542861 -0.684364205054 2.91974 0.249984262139 -0.534706847497 2.28125 0.258083582557 -0.552030986426 2.35516 
0.319274894744 -0.669393773873 2.91357 0.249984262139 -0.524118593091 2.28125 0.256917273101 -0.538654387946 2.34452 
0.318863847799 -0.655026273868 2.90982 0.249984262139 -0.513530338685 2.28125 0.255258611286 -0.524365173969 2.32938 
0.319045478661 -0.641885999721 2.91147 0.249984262139 -0.502942084279 2.28125 0.253394804832 -0.509803738031 2.31237 
0.319484376369 -0.629237036539 2.91548 0.249770234517 -0.49193229406 2.2793 0.2532920235 -0.498868595885 2.31144 
0.320311956806 -0.617299956722 2.92303 0.249770234517 -0.48135310494 2.2793 0.246663568201 -0.475365988499 2.25095 
0.321715468017 -0.606378301846 2.93584 0.249770234517 -0.470773915821 2.2793 0.25230528092 -0.475552042102 2.30243 
0.322530429394 -0.594253366878 2.94328 0.249770234517 -0.460194726701 2.2793 0.248922536737 -0.458632867063 2.27156 
0.321354897313 -0.578476275161 2.93255 0.249770234517 -0.449615537582 2.2793 0.247015334301 -0.444656396057 2.25416 
0.32093734489 -0.56413111137 2.92874 0.249770234517 -0.439036348462 2.2793 0.255011167975 -0.448248656294 2.32712 
0.319727482694 -0.548462186712 2.9177 0.249770234517 -0.428457159342 2.2793 0.253114625118 -0.434194144372 2.30982 
0.317704226707 -0.531534903043 2.89923 0.249770234517 -0.417877970223 2.2793 0.251778049792 -0.421237144598 2.29762 
0.318739668931 -0.519766812469 2.90868 0.249770234517 -0.407298781103 2.2793 0.252657282159 -0.412006671888 2.30564 
0.319348492865 -0.507233394063 2.91424 0.249556206896 -0.396379643747 2.27734 0.252538328575 -0.401116261375 2.30456 
0.318709466791 -0.492719247116 2.90841 0.249556206896 -0.385809519914 2.27734 0.251658652058 -0.389059863269 2.29653 
0.318184978936 -0.478431455676 2.90362 0.249556206896 -0.375239396081 2.27734 0.24670858402 -0.370957634062 2.25136 
0.317526436427 -0.463992204128 2.89761 0.249556206896 -0.364669272248 2.27734 0.248567478708 -0.363224472324 2.26832 
0.317590916429 -0.450634646401 2.8982 0.249556206896 -0.354099148414 2.27734 0.249349364039 -0.353805655897 2.27546 
0.318174841886 -0.43798667418 2.90353 0.249556206896 -0.343529024581 2.27734 0.249064742834 -0.342852494946 2.27286 
0.318768277359 -0.425301925138 2.90894 0.249556206896 -0.332958900748 2.27734 0.251017431365 -0.334908472346 2.29068 
0.320960597402 -0.414632421775 2.92895 0.249556206896 -0.322388776914 2.27734 0.254189204717 -0.328373907558 2.31962 
0.320285281733 -0.400194114159 2.92279 0.249556206896 -0.311818653081 2.27734 0.254115084068 -0.317514936724 2.31895 
0.320238959592 -0.386572294815 2.92236 0.249556206896 -0.301248529248 2.27734 0.254145887115 -0.306788902028 2.31923 
0.320684336651 -0.37352712152 2.92643 0.249342179274 -0.290429110041 2.27539 0.255156117346 -0.297201076441 2.32845 
0.318545027112 -0.357543101254 2.90691 0.249342179274 -0.279868051494 2.27539 0.252855477171 -0.283811467083 2.30745 
0.319572108882 -0.345160228901 2.91628 0.249342179274 -0.269306992947 2.27539 0.254066488929 -0.274409577799 2.3185 
0.318462546008 -0.330473124436 2.90615 0.249342179274 -0.2587459344 2.27539 0.25155526982 -0.261042490013 2.29559 
0.319122055195 -0.317640873602 2.91217 0.249342179274 -0.248184875853 2.27539 0.252086602796 -0.250916561335 2.30044 
0.319213053511 -0.304210962342 2.913 0.249342179274 -0.237623817306 2.27539 0.252268939072 -0.240413027851 2.3021 
0.318914454672 -0.290418556928 2.91028 0.249342179274 -0.22706275876 2.27539 0.251768983924 -0.229272721633 2.29754 
0.319314293383 -0.277257893634 2.91393 0.249342179274 -0.216501700213 2.27539 0.252278840985 -0.219051578677 2.30219 
0.318066234364 -0.262702301663 2.90254 0.249342179274 -0.205940641666 2.27539 0.251260224174 -0.207524823686 2.29289 
0.318198825938 -0.249334284884 2.90375 0.249128151652 -0.195211875322 2.27344 0.251341921485 -0.196946541427 2.29364 
0.316198326061 -0.234373936511 2.88549 0.249128151652 -0.184659882061 2.27344 0.247064347463 -0.183130139896 2.2546 
0.315751041774 -0.220668547112 2.88141 0.249128151652 -0.174107888801 2.27344 0.248277527714 -0.173513414282 2.26568 
0.315314286433 -0.207007960168 2.87742 0.249128151652 -0.16355589554 2.27344 0.249484986278 -0.163790162147 2.27669 
0.315653119956 -0.193860705021 2.88052 0.249128151652 -0.153003902279 2.27344 0.249104245979 -0.152989220433 2.27322 
0.316734361793 -0.181109257183 2.89038 0.249128151652 -0.142451909019 2.27344 0.250185487816 -0.14305649567 2.28309 
0.317163540472 -0.167920983608 2.8943 0.249128151652 -0.131899915758 2.27344 0.251104902615 -0.132946498746 2.29148 
0.316951838102 -0.154384186734 2.89237 0.249128151652 -0.121347922497 2.27344 0.250402964125 -0.121968871371 2.28507 
0.316938748766 -0.140953653563 2.89225 0.249128151652 -0.110795929237 2.27344 0.251336513316 -0.111778064259 2.29359 
0.317135559078 -0.127608688416 2.89404 0.248914124031 -0.100157815756 2.27148 0.251207318176 -0.101080548918 2.29241 
0.317327091853 -0.114245151163 2.89579 0.248914124031 -0.0896148877819 2.27148 0.250598781633 -0.0902214037943 2.28686 
0.318345525779 -0.101128068635 2.90509 0.248914124031 -0.0790719598076 2.27148 0.251464611147 -0.0798821670047 2.29476 
0.318407863414 -0.0876614884463 2.90565 0.248914124031 -0.0685290318332 2.27148 0.251456668716 -0.0692290247579 2.29469 
0.318764985431 -0.0742582994185 2.90891 0.248914124031 -0.0579861038589 2.27148 0.251703119223 -0.0586358177532 2.29694 
0.319902608079 -0.0609736219674 2.9193 0.248914124031 -0.0474431758845 2.27148 0.252892890203 -0.0482015310162 2.30779 
0.319905429732 -0.0474243464926 2.91932 0.248914124031 -0.0369002479102 2.27148 0.252939604239 -0.0374970047966 2.30822 
0.319683694817 -0.033851053874 2.9173 0.248914124031 -0.0263573199359 2.27148 0.253030184533 -0.0267931663305 2.30905 
0.319494304408 -0.0202985996839 2.91557 0.248914124031 -0.0158143919615 2.27148 0.252827783167 -0.0160630405259 2.3072 
0.31917796573 -0.00675950052412 2.91268 0.248700096409 -0.00526693134402 2.26953 0.252423502965 -0.00534578505971 2.30351 
0.318884748934 0.00675329082514 2.91001 0.248700096409 0.00526693134402 2.26953 0.252191813884 0.00534087838497 2.3014 
0.319225724824 0.020281535876 2.91312 0.248700096409 0.0158007940321 2.26953 0.253066761519 0.0160782236632 2.30938 
0.319111996523 0.0337905171934 2.91208 0.248700096409 0.0263346567201 2.26953 0.253781292943 0.0268727006066 2.3159 
0.318595424974 0.0472301449761 2.90737 0.248700096409 0.0368685194081 2.26953 0.253694892876 0.0376089724805 2.31511 
0.318672889805 0.0607392369538 2.90807 0.248700096409 0.0474023820962 2.26953 0.253685670251 0.0483526353515 2.31503 
0.317362780541 0.073931647009 2.89612 0.248700096409 0.0579362447842 2.26953 0.253035200805 0.0589461344991 2.30909 
0.317842357082 0.0875057977977 2.90049 0.248700096409 0.0684701074722 2.26953 0.25391226468 0.0699050796608 2.3171 
0.316798658909 0.100636679103 2.89097 0.248700096409 0.0790039701603 2.26953 0.252836143621 0.080317858475 2.30728 
0.316700737092 0.114019648847 2.89008 0.248700096409 0.0895378328483 2.26953 0.25132415552 0.0904825553051 2.29348 
0.317406934189 0.127717884061 2.89652 0.248486068787 0.0999855753164 2.26758 0.250672641018 0.100865406059 2.28753 
0.316551607494 0.140781478412 2.88872 0.248486068787 0.110510372718 2.26758 0.251285958696 0.111755580866 2.29313 
0.316869539883 0.154344100065 2.89162 0.248486068787 0.12103517012 2.26758 0.251603891085 0.122553831323 2.29603 
0.316001463497 0.167305726543 2.88369 0.248486068787 0.131559967522 2.26758 0.249177948606 0.131926280559 2.27389 
0.315450065431 0.180374894297 2.87866 0.248486068787 0.142084764923 2.26758 0.250184416633 0.143055883166 2.28308 
0.317650354031 0.195087321143 2.89874 0.248486068787 0.152609562325 2.26758 0.252562312627 0.155113017715 2.30478 
0.318636469577 0.209189016929 2.90774 0.248486068787 0.163134359727 2.26758 0.254176324393 0.166870087083 2.3195 
0.320176595831 0.223761428702 2.9218 0.248486068787 0.173659157129 2.26758 0.25561706575 0.178642788316 2.33265 
0.320758143784 0.237753784984 2.9271 0.248486068787 0.18418395453 2.26758 0.254168486467 0.188395901561 2.31943 
0.317868901523 0.24907576266 2.90074 0.248272041166 0.194541044135 2.26562 0.252791780962 0.198082622539 2.30687 
0.318216774788 0.262826638395 2.90391 0.248272041166 0.205056776251 2.26562 0.253139654227 0.209077112321 2.31004 
0.316806157191 0.275080100244 2.89104 0.248272041166 0.215572508366 2.26562 0.251759865804 0.218600956928 2.29745 
0.316733969897 0.288432904561 2.89038 0.248272041166 0.226088240482 2.26562 0.25168767851 0.229198681084 2.29679 
0.317951225869 0.303008436953 2.90149 0.248272041166 0.236603972597 2.26562 0.251347068389 0.239534482426 2.29369 
0.317008819821 0.315537446656 2.89289 0.248272041166 0.247119704712 2.26562 0.250531662863 0.249368838542 2.28625 
0.316570340136 0.328509555425 2.88889 0.248272041166 0.257635436828 2.26562 0.250040094296 0.259470170769 2.28176 
0.314764142435 0.339967288862 2.8724 0.248272041166 0.268151168943 2.26562 0.249486292599 0.269462645418 2.27671 
0.313624508053 0.352020184572 2.862 0.248272041166 0.278666901059 2.26562 0.248315829043 0.278716049695 2.26602 
0.313469839654 0.365123810262 2.86059 0.248058013544 0.288933337801 2.26367 0.248191989819 0.289089390862 2.26489 
0.314069676101 0.37912512449 2.86607 0.248058013544 0.29944000463 2.26367 0.248791826265 0.300325817112 2.27037 
0.314378072346 0.392813099288 2.86888 0.248058013544 0.309946671459 2.26367 0.247580082967 0.309349500703 2.25931 
0.314315421194 0.406047861781 2.86831 0.248058013544 0.320453338288 2.26367 0.249209744458 0.321941199982 2.27418 
0.315545949387 0.421002682122 2.87954 0.248058013544 0.330960005117 2.26367 0.248999348408 0.332215937901 2.27226 
0.316001933772 0.434995536375 2.8837 0.248058013544 0.341466671946 2.26367 0.249706198665 0.343735497211 2.27871 
0.317191103844 0.450067346162 2.89455 0.248058013544 0.351973338775 2.26367 0.252230193593 0.357893309354 2.30175 
0.3190913044 0.466278900467 2.91189 0.248058013544 0.362480005605 2.26367 0.252409760469 0.368839087608 2.30338 
0.317525312991 0.477439564294 2.8976 0.248058013544 0.372986672434 2.26367 0.252863811499 0.380212798943 2.30753 
0.317443119278 0.490761496066 2.89685 0.247843985922 0.383162456313 2.26172 0.250978868771 0.388008930227 2.29033 
0.316535774885 0.502765846792 2.88857 0.247843985922 0.393660057855 2.26172 0.250691948441 0.398183585372 2.28771 
0.314752385547 0.513264774044 2.8723 0.247843985922 0.404157659398 2.26172 0.250570329963 0.408603491812 2.2866 
0.315294769998 0.527503762661 2.87725 0.247843985922 0.414655260941 2.26172 0.25092037172 0.419802206714 2.28979 
0.314776317346 0.539968931922 2.87251 0.247843985922 0.425152862484 2.26172 0.250326883993 0.429412038749 2.28438 
0.315838251759 0.555168124916 2.88221 0.247843985922 0.435650464027 2.26172 0.251268950398 0.441670732614 2.29297 
0.316675864741 0.570053471103 2.88985 0.247843985922 0.446148065569 2.26172 0.252010653297 0.453648552548 2.29974 
0.31800862561 0.585922068873 2.90201 0.247843985922 0.456645667112 2.26172 0.253554202112 0.467166582 2.31383 
0.317522909361 0.598476050165 2.89758 0.247843985922 0.467143268655 2.26172 0.253963446334 0.478677398597 2.31756 
0.318429940238 0.613672965218 2.90586 0.247843985922 0.477640870198 2.26172 0.254353095742 0.490185120028 2.32112 
0.31790051449 0.626117558315 2.90102 0.2476299583 0.487716935927 2.25977 0.253020125861 0.498333082798 2.30895 
0.316839154858 0.637447107918 2.89134 0.2476299583 0.498205472184 2.25977 0.252998101291 0.509005612165 2.30875 
0.317557997141 0.652343729276 2.8979 0.2476299583 0.50869400844 2.25977 0.252907416491 0.51953523048 2.30793 
0.316158352641 0.662859611889 2.88513 0.2476299583 0.519182544697 2.25977 0.253462759646 0.531411633077 2.31299 
0.315635798141 0.67513299092 2.88036 0.2476299583 0.529671080953 2.25977 0.252285921244 0.539630008953 2.30225 
0.31413854534 0.685235976965 2.86669 0.2476299583 0.54015961721 2.25977 0.252066589959 0.549837320486 2.30025 
0.314889601497 0.700211633521 2.87355 0.2476299583 0.550648153466 2.25977 0.251509888231 0.55927585048 2.29517 
0.316065734486 0.716214149539 2.88428 0.2476299583 0.561136689723 2.25977 0.252713427833 0.572655979575 2.30616 
0.317292500475 0.732433177836 2.89548 0.2476299583 0.571625225979 2.25977 0.254398686342 0.587250054748 2.32153 
0.318171863474 0.747939472896 2.9035 0.247415930679 0.581610638846 2.25781 0.256003684494 0.601798219204 2.33618 
0.318173378806 0.761419486131 2.90351 0.247415930679 0.592090109816 2.25781 0.258587064771 0.618823707743 2.35976 
0.317340337947 0.772867106329 2.89591 0.247415930679 0.602569580786 2.25781 0.257920919474 0.628153974958 2.35368 
0.31775088849 0.787325538615 2.89966 0.247415930679 0.613049051757 2.25781 0.257902500349 0.639032752867 2.35351 
0.31939149695 0.804918695892 2.91463 0.247415930679 0.623528522727 2.25781 0.260010928462 0.6552699726 2.37275 
0.318806395804 0.816947408467 2.90929 0.247415930679 0.634007993697 2.25781 0.257238183902 0.65917770303 2.34745 
0.318293116183 0.829113642388 2.90461 0.247415930679 0.644487464667 2.25781 0.256767464217 0.668847036519 2.34315 
0.317409729715 0.84025663765 2.89655 0.247415930679 0.654966935637 2.25781 0.257975419184 0.682920333016 2.35417 
0.31635824587 0.850872687693 2.88695 0.247415930679 0.665446406608 2.25781 0.254896420744 0.685565827455 2.32608 
0.31544065992 0.861765466335 2.87858 0.247415930679 0.675925877578 2.25781 0.254012668507 0.693947780182 2.31801 
0.316735746493 0.878719126423 2.8904 0.247201903057 0.685811572295 2.25586 0.257233402767 0.713641934859 2.3474 
0.316356208009 0.891065657401 2.88693 0.247201903057 0.696281977979 2.25586 0.254555758371 0.716995236496 2.32297 
0.315982156073 0.903395723244 2.88352 0.247201903057 0.706752383663 2.25586 0.253880181437 0.725845639441 2.3168 
0.315692387964 0.915938640725 2.88087 0.247201903057 0.717222789347 2.25586 0.253590413328 0.735758185311 2.31416 
0.315189297646 0.927829050695 2.87628 0.247201903057 0.72769319503 2.25586 0.254103065915 0.748008286409 2.31884 
0.315104047142 0.940924544517 2.87551 0.247201903057 0.738163600714 2.25586 0.252994182328 0.755459785209 2.30872 
0.314714371607 0.953090886332 2.87195 0.247201903057 0.748634006398 2.25586 0.252643330651 0.765112996609 2.30552 
0.316138496562 0.970794013321 2.88495 0.247201903057 0.759104412082 2.25586 0.254002688215 0.779988175333 2.31792 
0.315433240017 0.981988711257 2.87851 0.247201903057 0.769574817766 2.25586 0.253331265381 0.788656397784 2.31179 
0.314752672937 0.993201573517 2.8723 0.246987875435 0.77936985962 2.25391 0.252650698302 0.797238888432 2.30558 
0.313773872788 1.00340307815 2.86337 0.246987875435 0.789831200018 2.25391 0.253790541695 0.81158513448 2.31598 
0.312480615065 1.01250275877 2.85157 0.246987875435 0.800292540415 2.25391 0.252569340634 0.818377658784 2.30484 
0.313276948305 1.02835210498 2.85883 0.246987875435 0.810753880813 2.25391 0.25117497367 0.824498305056 2.29212 
0.312374228288 1.03861969148 2.85059 0.246987875435 0.82121522121 2.25391 0.250339320169 0.832358510828 2.28449 
0.313831141898 1.05675634708 2.86389 0.246987875435 0.831676561608 2.25391 0.251729167262 0.84764180394 2.29717 
0.31396404699 1.07050203728 2.8651 0.246987875435 0.842137902006 2.25391 0.251862072354 0.858757122524 2.29839 
0.313983720183 1.08386811087 2.86528 0.246987875435 0.852599242403 2.25391 0.251881745547 0.869492824497 2.29857 
0.316278690925 1.10518652317 2.88622 0.246987875435 0.863060582801 2.25391 0.254142882577 0.888062638561 2.3192 
0.31556387211 1.11605462402 2.8797 0.246773847814 0.872764971792 2.25195 0.255619364875 0.90404890855 2.33267 
0.316975691522 1.13447352741 2.89259 0.246773847814 0.883217246903 2.25195 0.254776056333 0.911857593684 2.32498 
0.316613004578 1.14658581115 2.88928 0.246773847814 0.893669522014 2.25195 0.256539772478 0.929035948823 2.34107 
0.315749918338 1.15683402491 2.8814 0.246773847814 0.904121797126 2.25195 0.253647943702 0.929306880485 2.31468 
0.316007341941 1.17116187204 2.88375 0.246773847814 0.914574072237 2.25195 0.253755244903 0.94044798401 2.31566 
0.316055414551 1.18472677827 2.88419 0.246773847814 0.925026347348 2.25195 0.252803982 0.947630172874 2.30698 
0.316643102212 1.20034134773 2.88955 0.246773847814 0.935478622459 2.25195 0.253438906226 0.960744750607 2.31278 
0.31684351797 1.21452121446 2.89138 0.246773847814 0.945930897571 2.25195 0.253529251382 0.971825638919 2.3136 
0.317610589622 1.23091415914 2.89838 0.246773847814 0.956383172682 2.25195 0.254121746304 0.984860284553 2.31901 
0.31720659681 1.24278396916 2.89469 0.246773847814 0.966835447793 2.25195 0.254366106698 0.996581164705 2.32124 
0.315517105821 1.24952865394 2.87927 0.247415930679 0.979830535713 2.25781 0.252790448515 1.00111500465 2.30686 
0.315406982966 1.26245181768 2.87827 0.247201903057 0.989453337128 2.25586 0.252710318789 1.01150138878 2.30613 
0.315356245461 1.2756058646 2.87781 0.246773847814 0.998192273127 2.25195 0.252622716907 1.02185076039 2.30533 
0.314287100157 1.28459305134 2.86805 0.246559820192 1.00776974811 2.25 0.251290295682 1.02710473176 2.29317 
0.315676738239 1.3036436559 2.88073 0.246559820192 1.01821295793 2.25 0.252318736026 1.0419954328 2.30255 
0.315229192687 1.31514718442 2.87665 0.246559820192 1.02865616776 2.25 0.252256346138 1.05242227265 2.30198 
0.314990005324 1.32749090352 2.87446 0.246559820192 1.03909937758 2.25 0.251879864445 1.06152012184 2.29855 
0.325066963891 -1.31404244284 2.84534 0.259729349595 -1.04992332943 2.27344 0.263964532669 -1.06704352598 2.31051 
0.326643428102 -1.30714459821 2.85914 0.259729349595 -1.03937133617 2.27344 0.264433601387 -1.05819656512 2.31461 
0.326856675823 -1.29471879466 2.86101 0.259729349595 -1.02881934291 2.27344 0.26295127233 -1.04158176825 2.30164 
0.32720968265 -1.28282358868 2.8641 0.259729349595 -1.01826734965 2.27344 0.263983054632 -1.03494397461 2.31067 
0.329064684502 -1.27672724063 2.88034 0.259506214415 -1.00684962155 2.27148 0.264903105915 -1.02778884328 2.31872 
0.330298029345 -1.26809347612 2.89113 0.259506214415 -0.996306693575 2.27148 0.26847201584 -1.03072855894 2.34996 
0.331262015814 -1.25833630939 2.89957 0.259506214415 -0.985763765601 2.27148 0.269665048175 -1.02435324695 2.36041 
0.332051078684 -1.24784345461 2.90648 0.259506214415 -0.975220837627 2.27148 0.270163098318 -1.01526926294 2.36477 
0.331021911247 -1.23052746968 2.89747 0.259506214415 -0.964677909652 2.27148 0.268032228167 -0.996372168469 2.34611 
0.329054715328 -1.20984622849 2.88025 0.259506214415 -0.954134981678 2.27148 0.264728754318 -0.973336864862 2.3172 
0.327731647916 -1.19166694878 2.86867 0.259506214415 -0.943592053704 2.27148 0.261157447433 -0.949596111673 2.28594 
0.327538883308 -1.17765915318 2.86698 0.259506214415 -0.933049125729 2.27148 0.262899465309 -0.945249487819 2.30119 
0.327180374367 -1.16307782385 2.86384 0.259506214415 -0.922506197755 2.27148 0.262244904578 -0.932241836089 2.29546 
0.327400540586 -1.15055921953 2.86577 0.259506214415 -0.911963269781 2.27148 0.262091635332 -0.921049021037 2.29411 
0.327587585176 -1.13790767464 2.86741 0.259283079235 -0.900645259827 2.26953 0.262278679923 -0.911050773244 2.29575 
0.326972465331 -1.12248712411 2.86202 0.259283079235 -0.890111397139 2.26953 0.26113443117 -0.896467035396 2.28574 
0.327634298657 -1.11144841948 2.86782 0.259283079235 -0.879577534451 2.26953 0.259633716341 -0.880767016318 2.2726 
0.329014184914 -1.10276264908 2.87989 0.259283079235 -0.869043671763 2.26953 0.260934393968 -0.874578412491 2.28399 
0.329379639591 -1.0906058827 2.88309 0.259283079235 -0.858509809075 2.26953 0.261701448387 -0.866517248841 2.2907 
0.329872977528 -1.07883765933 2.88741 0.259283079235 -0.847975946387 2.26953 0.267288625821 -0.874157797371 2.3396 
0.330231268563 -1.06659317092 2.89055 0.259283079235 -0.837442083699 2.26953 0.270953196238 -0.875134659432 2.37168 
0.329208583813 -1.04991534807 2.8816 0.259283079235 -0.826908221011 2.26953 0.247736950432 -0.790085190151 2.16847 
0.330317994932 -1.04003370351 2.89131 0.259283079235 -0.816374358323 2.26953 0.268370145043 -0.844985741448 2.34907 
0.330184473368 -1.0261989346 2.89014 0.259059944055 -0.805147001232 2.26758 0.266276945297 -0.827577126156 2.33075 
0.329910021454 -1.01194273499 2.88774 0.259059944055 -0.794622203831 2.26758 0.262231830251 -0.804351423871 2.29534 
0.331575854138 -1.00358150007 2.90232 0.259059944055 -0.784097406429 2.26758 0.264036005656 -0.79915846502 2.31113 
0.329751440764 -0.984662770976 2.88635 0.259059944055 -0.773572609027 2.26758 0.262554956794 -0.78400898171 2.29817 
0.328683377204 -0.968120072009 2.877 0.259059944055 -0.763047811625 2.26758 0.26513740875 -0.78094867296 2.32077 
0.328892430244 -0.955373953568 2.87883 0.259059944055 -0.752523014224 2.26758 0.267885686753 -0.778160225418 2.34483 
0.328143135119 -0.939865952681 2.87227 0.259059944055 -0.741998216822 2.26758 0.263135157291 -0.753670422517 2.30325 
0.330335100509 -0.932723684496 2.89146 0.259059944055 -0.73147341942 2.26758 0.267750748803 -0.756012499323 2.34365 
0.330527293116 -0.919838060572 2.89314 0.259059944055 -0.720948622018 2.26758 0.267123044918 -0.743387758558 2.33816 
0.329625927225 -0.903937939021 2.88525 0.258836808875 -0.709811917791 2.26562 0.261947736021 -0.718343058218 2.29286 
0.32841611617 -0.887277734379 2.87466 0.258836808875 -0.699296185676 2.26562 0.263772884826 -0.712631920652 2.30883 
0.327815350847 -0.872336539079 2.8694 0.258836808875 -0.68878045356 2.26562 0.246343717466 -0.655535579292 2.15627 
0.328614655273 -0.86111294831 2.8764 0.258836808875 -0.678264721445 2.26562 0.247143021892 -0.647621926839 2.16327 
0.330529145312 -0.852701374606 2.89316 0.258836808875 -0.667748989329 2.26562 0.268841828626 -0.693560008465 2.3532 
0.331412506765 -0.841516020266 2.90089 0.258836808875 -0.657233257214 2.26562 0.272280540045 -0.691369310986 2.3833 
0.331324037153 -0.827830717913 2.90011 0.258836808875 -0.646717525099 2.26562 0.271667108967 -0.678774711856 2.37793 
0.330140756087 -0.811461638213 2.88976 0.258836808875 -0.636201792983 2.26562 0.269913732769 -0.663428055248 2.36258 
0.329969509642 -0.797635095224 2.88826 0.258836808875 -0.625686060868 2.26562 0.2505783013 -0.605722775523 2.19334 
0.328348402052 -0.780376621523 2.87407 0.258836808875 -0.615170328752 2.26562 0.268007250755 -0.636965465892 2.34589 
0.327701849346 -0.765526473591 2.86841 0.258613673695 -0.604133342674 2.26367 0.265171047904 -0.619451668049 2.32107 
0.327834744432 -0.752518019574 2.86957 0.258613673695 -0.593626675845 2.26367 0.265674082633 -0.609833270912 2.32547 
0.326417977677 -0.736004602412 2.85717 0.258613673695 -0.583120009016 2.26367 0.264193769202 -0.595701963001 2.31252 
0.328180941714 -0.726646751474 2.8726 0.258613673695 -0.572613342187 2.26367 0.265019903236 -0.586797791355 2.31975 
0.329089661914 -0.715288921542 2.88056 0.258613673695 -0.562106675358 2.26367 0.26597155081 -0.578099301671 2.32808 
0.329662371911 -0.703140574742 2.88557 0.258613673695 -0.551600008529 2.26367 0.265955207901 -0.567258849273 2.32793 
0.330821982998 -0.692173657063 2.89572 0.258613673695 -0.5410933417 2.26367 0.26739872255 -0.559474161917 2.34057 
0.330393281264 -0.677853842765 2.89197 0.258613673695 -0.53058667487 2.26367 0.266586071415 -0.546943304188 2.33346 
0.329593214169 -0.662822034993 2.88496 0.258613673695 -0.520080008041 2.26367 0.266677455513 -0.536296519925 2.33425 
0.329219533562 -0.648695389198 2.88169 0.258390538515 -0.509133674826 2.26172 0.264561566362 -0.52129309097 2.31573 
0.329878670308 -0.636592213352 2.88746 0.258390538515 -0.498636073283 2.26172 0.264905720781 -0.511208921038 2.31875 
0.32998541674 -0.623391932034 2.8884 0.258390538515 -0.488138471741 2.26172 0.264348999596 -0.499394898168 2.31387 
0.331309219582 -0.612432734014 2.89998 0.258390538515 -0.477640870198 2.26172 0.257971669765 -0.476866581653 2.25805 
0.333126496553 -0.602258122027 2.91589 0.258390538515 -0.467143268655 2.26172 0.25656179427 -0.463837088913 2.24571 
0.33329861462 -0.58902841062 2.9174 0.258390538515 -0.456645667112 2.26172 0.260637960842 -0.460617467604 2.28139 
0.332602924235 -0.574286319085 2.91131 0.258390538515 -0.446148065569 2.26172 0.258731696734 -0.446737123823 2.2647 
0.331848481093 -0.55950169695 2.9047 0.258390538515 -0.435650464027 2.26172 0.263116934948 -0.443619241874 2.30309 
0.330454349267 -0.543725839648 2.8925 0.258390538515 -0.425152862484 2.26172 0.261722803121 -0.430635732887 2.29089 
0.328356137695 -0.526933380535 2.87413 0.258167403335 -0.414297182132 2.25977 0.259562243354 -0.416535568086 2.27197 
0.329519997938 -0.515413729377 2.88432 0.258167403335 -0.403808645875 2.25977 0.259989610416 -0.406658823568 2.27572 
0.329982475016 -0.502730947321 2.88837 0.258167403335 -0.393320109619 2.25977 0.257575272514 -0.392417993565 2.25458 
0.328488733161 -0.487109747101 2.8753 0.258167403335 -0.382831573362 2.25977 0.247739456345 -0.367368167442 2.16849 
0.32872191923 -0.474100588179 2.87734 0.258167403335 -0.372343037106 2.25977 0.247937859256 -0.357589433587 2.17023 
0.327825211068 -0.459488791322 2.86949 0.258167403335 -0.361854500849 2.25977 0.255748897991 -0.358464657544 2.2386 
0.328134473377 -0.446591181788 2.87219 0.258167403335 -0.351365964593 2.25977 0.259600022711 -0.353315760278 2.27231 
0.329757051829 -0.435402511515 2.8864 0.258167403335 -0.340877428336 2.25977 0.262387060645 -0.346448952526 2.2967 
0.331427215383 -0.42414289752 2.90102 0.258167403335 -0.33038889208 2.25977 0.264805211892 -0.338883605924 2.31787 
0.3332003665 -0.412875190389 2.91654 0.258167403335 -0.319900355823 2.25977 0.265767264451 -0.329317494641 2.32629 
0.332752107753 -0.39880106394 2.91261 0.257944268154 -0.309144393621 2.25781 0.264935601066 -0.317523457009 2.31901 
0.33204470495 -0.384463306085 2.90642 0.257944268154 -0.298664922651 2.25781 0.264342843767 -0.306073616413 2.31382 
0.331605407564 -0.370482565254 2.90258 0.257944268154 -0.28818545168 2.25781 0.26368746589 -0.294601977411 2.30808 
0.329037691464 -0.354246037148 2.8801 0.257944268154 -0.27770598071 2.25781 0.261521485724 -0.281557257269 2.28912 
0.330114307813 -0.341993621038 2.88952 0.257944268154 -0.26722650974 2.25781 0.262103919752 -0.271535848289 2.29422 
0.330142744474 -0.328610411162 2.88977 0.257944268154 -0.25674703877 2.25781 0.260762003519 -0.259551695823 2.28248 
0.329860311774 -0.314928093868 2.8873 0.257944268154 -0.2462675678 2.25781 0.260479570819 -0.248688101604 2.28 
0.330578201276 -0.302183124634 2.89358 0.257944268154 -0.235788096829 2.25781 0.261197460321 -0.238761855445 2.28629 
0.330220400529 -0.288440232482 2.89045 0.257944268154 -0.225308625859 2.25781 0.260747975856 -0.227757602664 2.28235 
0.330006362901 -0.274846146252 2.88858 0.257721132974 -0.21464331652 2.25586 0.260815553783 -0.217220508143 2.28295 
0.330112809713 -0.261523346904 2.88951 0.257721132974 -0.204172910836 2.25586 0.261243165989 -0.20696315052 2.28669 
0.330899421147 -0.248703108238 2.8964 0.257721132974 -0.193702505152 2.25586 0.261518680192 -0.19655673135 2.2891 
0.329098732228 -0.233979460444 2.88063 0.257721132974 -0.183232099468 2.25586 0.261559374034 -0.185960975287 2.28946 
0.328644835178 -0.220304938611 2.87666 0.257721132974 -0.172761693784 2.25586 0.261105476984 -0.175030366891 2.28548 
0.327489636676 -0.206225676421 2.86655 0.257721132974 -0.1622912881 2.25586 0.260414689471 -0.16398746547 2.27944 
0.327001501232 -0.192633238476 2.86228 0.257721132974 -0.151820882416 2.25586 0.258991113171 -0.152569014756 2.26698 
0.32749827118 -0.179620647426 2.86663 0.257721132974 -0.141350476733 2.25586 0.258628627456 -0.141848203776 2.2638 
0.328229044342 -0.166686527208 2.87302 0.257721132974 -0.130880071049 2.25586 0.26006323522 -0.1320694749 2.27636 
0.328051042828 -0.1532684411 2.87146 0.257497997794 -0.120305414572 2.25391 0.259885233706 -0.121420752977 2.2748 
0.329303100302 -0.140474856058 2.88242 0.257497997794 -0.109844074175 2.25391 0.261137291179 -0.11139653212 2.28576 
0.329599778571 -0.127210802908 2.88502 0.257497997794 -0.0993827337771 2.25391 0.262012344987 -0.101125070296 2.29342 
0.330002903652 -0.113959402649 2.88855 0.257497997794 -0.0889213933795 2.25391 0.260954059935 -0.0901148700812 2.28416 
0.330765273105 -0.100784709297 2.89522 0.257497997794 -0.0784600529819 2.25391 0.261146960733 -0.0795718978428 2.28585 
0.32952236766 -0.087018528146 2.88434 0.257497997794 -0.0679987125843 2.25391 0.260141626705 -0.0686968281581 2.27705 
0.329767021003 -0.0736857295392 2.88648 0.257497997794 -0.0575373721867 2.25391 0.260148708632 -0.0581296678059 2.27711 
0.329507141517 -0.0602408127506 2.88421 0.257497997794 -0.0470760317891 2.25391 0.260126400562 -0.0475565589128 2.27691 
0.3288361834 -0.0467585591993 2.87834 0.257497997794 -0.0366146913915 2.25391 0.260825795339 -0.0370878845083 2.28303 
0.329140161502 -0.0334298450617 2.881 0.257497997794 -0.026153350994 2.25391 0.261552727918 -0.0265651785849 2.2894 
0.328303894864 -0.0200069446798 2.87368 0.257274862614 -0.0156784126669 2.25195 0.260484855026 -0.0158740306343 2.28005 
0.329284305957 -0.00668889708212 2.88226 0.257274862614 -0.00522613755564 2.25195 0.261273917896 -0.00530737212625 2.28696 
0.329405270719 0.00669135429259 2.88332 0.257274862614 0.00522613755564 2.25195 0.261394882658 0.00530982933673 2.28802 
0.328659543795 0.0200286180398 2.87679 0.257274862614 0.0156784126669 2.25195 0.260649155735 0.0158840431722 2.28149 
0.329458848222 0.0334622131799 2.88379 0.257274862614 0.0261306877782 2.25195 0.262197537381 0.0266306700775 2.29504 
0.328898313691 0.046767393759 2.87888 0.257274862614 0.0365829628895 2.25195 0.262381504056 0.037309097081 2.29665 
0.329132616526 0.0601723417313 2.88093 0.257274862614 0.0470352380008 2.25195 0.262336588296 0.0479606275615 2.29626 
0.328433739274 0.0733878106126 2.87481 0.257274862614 0.057487513112 2.25195 0.262178552369 0.0585832320104 2.29488 
0.329059672677 0.0868963420962 2.88029 0.257274862614 0.0679397882233 2.25195 0.260418884151 0.0687700448415 2.27947 
0.327946611642 0.0999258586282 2.87055 0.257051727434 0.0783240736873 2.25 0.259734987899 0.079141667455 2.27349 
0.328688470744 0.113505491525 2.87704 0.257051727434 0.0887672835123 2.25 0.259223836191 0.0895173745377 2.26901 
0.329578941362 0.127202760676 2.88484 0.257051727434 0.0992104933372 2.25 0.259863089065 0.100295553442 2.27461 
0.328959381694 0.140328231803 2.87942 0.257051727434 0.109653703162 2.25 0.260736699249 0.111225646714 2.28225 
0.329485541639 0.153938652036 2.88402 0.257051727434 0.120096912987 2.25 0.261354216054 0.122107074936 2.28766 
0.32843978615 0.166793549486 2.87487 0.257051727434 0.130540122812 2.25 0.260308460565 0.13219400916 2.27851 
0.328228445102 0.180021120724 2.87302 0.257051727434 0.140983332637 2.25 0.260140673369 0.142677504843 2.27704 
0.329963408289 0.194378067617 2.8882 0.257051727434 0.151426542462 2.25 0.262117048556 0.154410471306 2.29434 
0.330043079969 0.207833622174 2.8889 0.257051727434 0.161869752287 2.25 0.262196720235 0.16510963991 2.29503 
0.330813348494 0.221758587481 2.89564 0.257051727434 0.172312962112 2.25 0.262129823262 0.17571703079 2.29445 
0.331089380222 0.235394752264 2.89806 0.256828592254 0.182597529427 2.24805 0.263185983737 0.187117446653 2.30369 
0.327905536464 0.246452912624 2.87019 0.256828592254 0.193031673965 2.24805 0.260059176731 0.195459772503 2.27632 
0.329181236679 0.26078533223 2.88136 0.256828592254 0.203465818504 2.24805 0.259742859733 0.20577457164 2.27356 
0.328776994833 0.273822265764 2.87782 0.256828592254 0.213899963043 2.24805 0.260962776152 0.217343122448 2.28423 
0.328368994117 0.286823069838 2.87425 0.256828592254 0.224334107581 2.24805 0.260554775437 0.227588846361 2.28066 
0.32980256683 0.301474113453 2.8868 0.256828592254 0.23476825212 2.24805 0.260229197457 0.237876761701 2.27781 
0.328003403249 0.313155244449 2.87105 0.256828592254 0.245202396659 2.24805 0.25994777257 0.248180376962 2.27535 
0.327177841217 0.325659269285 2.86382 0.256828592254 0.255636541197 2.24805 0.259122210537 0.257919513819 2.26812 
0.326138595653 0.337874841071 2.85472 0.256828592254 0.266070685736 2.24805 0.258173804307 0.267464305855 2.25982 
0.325427542933 0.35035930671 2.8485 0.256605457074 0.276264600188 2.24609 0.257371912254 0.277089775288 2.2528 
0.326253377348 0.364503067217 2.85573 0.256605457074 0.28668967944 2.24609 0.258288586003 0.288570137083 2.26083 
0.326536518241 0.378085563447 2.85821 0.256605457074 0.297114758692 2.24609 0.258692337562 0.299531086855 2.26436 
0.326561795273 0.391382017913 2.85843 0.256605457074 0.307539837945 2.24609 0.256899711145 0.307892499382 2.24867 
0.326804623658 0.404950098435 2.86055 0.256605457074 0.317964917197 2.24609 0.259114256988 0.321073620987 2.26805 
0.327373547548 0.418955229335 2.86553 0.256605457074 0.328389996449 2.24609 0.258246829871 0.330490537931 2.26046 
0.328467678047 0.43370005639 2.87511 0.256605457074 0.338815075702 2.24609 0.260701561995 0.344223464575 2.28195 
0.330112346664 0.449283068317 2.88951 0.256605457074 0.349240154954 2.24609 0.262414870828 0.357146769969 2.29694 
0.331401774922 0.464501801142 2.90079 0.256605457074 0.359665234206 2.24609 0.261824401537 0.366980249655 2.29178 
0.33064793102 0.476878386886 2.8942 0.256605457074 0.370090313459 2.24609 0.26283880588 0.379080387324 2.30065 
0.32942741536 0.48850170123 2.88351 0.256382321894 0.380184509761 2.24414 0.259741824682 0.385166253085 2.27355 
0.329048968071 0.501308742003 2.8802 0.256382321894 0.390600523727 2.24414 0.260084753383 0.396241207796 2.27655 
0.327395447046 0.512090645177 2.86573 0.256382321894 0.401016537693 2.24414 0.260281712671 0.4071157109 2.27827 
0.327631002837 0.525769711827 2.86779 0.256382321894 0.411432551659 2.24414 0.260452005779 0.417963424822 2.27976 
0.327154797715 0.538296794935 2.86362 0.256382321894 0.421848565625 2.24414 0.259737875146 0.427369754901 2.27351 
0.326683086894 0.550792762046 2.85949 0.256382321894 0.432264579591 2.24414 0.25943874544 0.437417757195 2.27089 
0.327141805103 0.564856919114 2.86351 0.256382321894 0.442680593557 2.24414 0.258059485661 0.445576455668 2.25882 
0.327704545926 0.579142184734 2.86843 0.256382321894 0.453096607523 2.24414 0.259188126935 0.458055220645 2.2687 
0.328052377499 0.593084641551 2.87148 0.256382321894 0.463512621489 2.24414 0.261433152303 0.472643998513 2.28835 
0.329150430296 0.608442162226 2.88109 0.256159186714 0.473516164928 2.24219 0.260972363992 0.482413434143 2.28432 
0.328883114786 0.621309518359 2.87875 0.256159186714 0.483923113608 2.24219 0.26294947461 0.496750985616 2.30162 
0.328041454988 0.633046797804 2.87138 0.256159186714 0.494330062288 2.24219 0.262281403741 0.50614457483 2.29578 
0.327747963586 0.645795802265 2.86881 0.256159186714 0.504737010968 2.24219 0.261758158281 0.515769245295 2.2912 
0.32708659331 0.657781143775 2.86302 0.256159186714 0.515143959647 2.24219 0.261847254371 0.526582837687 2.29198 
0.326778774624 0.670438113226 2.86033 0.256159186714 0.525550908327 2.24219 0.260680860977 0.534827835096 2.28177 
0.325540036622 0.681122323333 2.84949 0.256159186714 0.535957857007 2.24219 0.25946331428 0.542871031397 2.27111 
0.32608741511 0.695515509239 2.85428 0.256159186714 0.546364805687 2.24219 0.260009004001 0.554576124207 2.27589 
0.325421332628 0.707315668042 2.84845 0.256159186714 0.556771754366 2.24219 0.260024202906 0.565172514353 2.27602 
0.325896257555 0.721588083796 2.8526 0.256159186714 0.567178703046 2.24219 0.260701916092 0.577237055392 2.28195 
0.326581079906 0.736372363991 2.8586 0.255936051534 0.577082528336 2.24023 0.261979986028 0.590710342698 2.29314 
0.327339064011 0.751380225442 2.86523 0.255936051534 0.587480411729 2.24023 0.265472274949 0.609370037769 2.32371 
0.327957234532 0.76612306504 2.87064 0.255936051534 0.597878295123 2.24023 0.265608901666 0.620474514417 2.3249 
0.329121830206 0.782214806957 2.88084 0.255936051534 0.608276178516 2.24023 0.264882214231 0.629538277485 2.31854 
0.330367677374 0.798597585841 2.89174 0.255936051534 0.61867406191 2.24023 0.268105907447 0.648092247217 2.34676 
0.33029211866 0.811833676257 2.89108 0.255936051534 0.629071945303 2.24023 0.265909665662 0.653586353507 2.32753 
0.328979020422 0.821971568965 2.87959 0.255936051534 0.639469828697 2.24023 0.264937071927 0.661959356587 2.31902 
0.327603791894 0.831845007508 2.86755 0.255936051534 0.64986771209 2.24023 0.265671249862 0.674587133315 2.32545 
0.327371314017 0.844554779596 2.86551 0.255936051534 0.660265595483 2.24023 0.263329365523 0.679338918034 2.30495 
0.326157008663 0.854672848077 2.85489 0.255712916354 0.67007876791 2.23828 0.26292969969 0.688989870859 2.30145 
0.327433662214 0.871320842469 2.86606 0.255712916354 0.680467586017 2.23828 0.265467099695 0.70642405973 2.32366 
0.326869314339 0.883098759118 2.86112 0.255712916354 0.690856404124 2.23828 0.262156952491 0.708266176369 2.29469 
0.326621610319 0.895699157398 2.85895 0.255712916354 0.701245222232 2.23828 0.261876998465 0.718149073595 2.29224 
0.325943869896 0.907082662717 2.85302 0.255712916354 0.711634040339 2.23828 0.261199258041 0.726902207303 2.2863 
0.326351325847 0.921475225052 2.85659 0.255712916354 0.722022858446 2.23828 0.263972894791 0.745345470877 2.31058 
0.32658475706 0.935402453914 2.85863 0.255712916354 0.732411676553 2.23828 0.262542808565 0.751973820212 2.29806 
0.325806453272 0.946409739892 2.85182 0.255712916354 0.74280049466 2.23828 0.261409019274 0.759346659505 2.28814 
0.327340507635 0.964164718394 2.86524 0.255712916354 0.753189312767 2.23828 0.26259589578 0.773462776532 2.29853 
0.325800678777 0.972865496532 2.85177 0.255712916354 0.763578130874 2.23828 0.261090713889 0.779636641524 2.28535 
0.325279285513 0.984523659443 2.8472 0.255489781174 0.773291585152 2.23633 0.26255337698 0.794670988948 2.29816 
0.324136017336 0.994231961934 2.8372 0.255489781174 0.783671337972 2.23633 0.259667600638 0.796486086784 2.2729 
0.322958783146 1.0037418047 2.82689 0.255489781174 0.794051090793 2.23633 0.260742473743 0.810376230082 2.28231 
0.325022129845 1.02335923145 2.84495 0.255489781174 0.804430843614 2.23633 0.260415887951 0.819941100864 2.27945 
0.325158674847 1.03699933739 2.84615 0.255489781174 0.814810596435 2.23633 0.260552432953 0.830956456739 2.28064 
0.327036829153 1.05627565231 2.86259 0.255489781174 0.825190349256 2.23633 0.262292217299 0.847161109166 2.29587 
0.326844908928 1.06893447034 2.86091 0.255489781174 0.835570102077 2.23633 0.262100297074 0.857189555584 2.29419 
0.325787114163 1.07871070493 2.85165 0.255489781174 0.845949854897 2.23633 0.261177685402 0.864783022057 2.28611 
0.326879801038 1.09560879699 2.86121 0.255489781174 0.856329607718 2.23633 0.262135189184 0.878603139006 2.2945 
0.325725746541 1.10497395316 2.85111 0.255266645994 0.865952409132 2.23438 0.263199493875 0.892863362215 2.30381 
0.327385232728 1.12390414279 2.86564 0.255266645994 0.876323096667 2.23438 0.262709015947 0.90187253991 2.29952 
0.32785707974 1.1388437905 2.86977 0.255266645994 0.886693784202 2.23438 0.265060760508 0.920714603599 2.3201 
0.32719186888 1.14982590017 2.86394 0.255266645994 0.897064471736 2.23438 0.262447257026 0.922298755742 2.29723 
0.326752053969 1.16155520821 2.86009 0.255266645994 0.907435159271 2.23438 0.261932128544 0.931129963563 2.29272 
0.326539432727 1.17406564967 2.85823 0.255266645994 0.917805846805 2.23438 0.260702923904 0.937351869481 2.28196 
0.325960784806 1.18522790314 2.85317 0.255266645994 0.92817653434 2.23438 0.260334636457 0.946604283902 2.27874 
0.32601763089 1.19867968086 2.85367 0.255266645994 0.938547221874 2.23438 0.260940822178 0.959409650939 2.28404 
0.326643237435 1.21425036468 2.85914 0.255266645994 0.948917909409 2.23438 0.261462433348 0.971949878823 2.28861 
0.326323079854 1.22631771262 2.85634 0.255266645994 0.959288596943 2.23438 0.261098395056 0.981204230905 2.28542 
0.325587185913 1.23677982487 2.8499 0.255043510814 0.968811680208 2.23242 0.260428853325 0.989268514066 2.27956 
0.326234719194 1.25249345239 2.85557 0.255043510814 0.979173302456 2.23242 0.260843064346 1.00143918159 2.28319 
0.327231990721 1.26961663234 2.8643 0.255043510814 0.989534924704 2.23242 0.261941607431 1.01629862277 2.2928 
0.325941745317 1.27785264801 2.853 0.255043510814 0.999896546953 2.23242 0.259966321771 1.01919639764 2.27551 
0.327132380692 1.29581089497 2.86342 0.255712916354 1.01290976545 2.23828 0.260831351928 1.03318450734 2.28308 
0.326171907948 1.3052576935 2.85502 0.255266645994 1.02151272215 2.23438 0.260536525856 1.04260145195 2.2805 
0.325560519734 1.31603758044 2.84966 0.255043510814 1.0309814137 2.23242 0.255179620005 1.03153161804 2.23361 
0.337522153649 -1.31088545688 2.83851 0.268240362892 -1.04180536555 2.25586 0.253123549235 -0.983093927017 2.12873 
0.33927786566 -1.30446111909 2.85327 0.268240362892 -1.03133495986 2.25586 0.254879261246 -0.979963976462 2.14349 
0.338737544084 -1.28916151245 2.84873 0.268240362892 -1.02086455418 2.25586 0.268987355557 -1.023707446 2.26214 
0.339750204071 -1.2797537792 2.85725 0.268008120153 -1.00951934837 2.25391 0.269917602258 -1.01671188839 2.26996 
0.341119081101 -1.27159486604 2.86876 0.268008120153 -0.999058007969 2.25391 0.271537518039 -1.01221459897 2.28359 
0.342356130892 -1.26284281957 2.87916 0.268008120153 -0.988596667572 2.25391 0.276604446769 -1.02030578086 2.3262 
0.34346413174 -1.25352321668 2.88848 0.268008120153 -0.978135327174 2.25391 0.279113048233 -1.01866440687 2.3473 
0.342934781592 -1.23820527198 2.88403 0.268008120153 -0.967673986777 2.25391 0.278480192441 -1.00548460212 2.34197 
0.342606404195 -1.22364644264 2.88127 0.268008120153 -0.957212646379 2.25391 0.277821793349 -0.992262972784 2.33644 
0.340154786117 -1.20161280116 2.86065 0.268008120153 -0.946751305981 2.25391 0.273945930802 -0.967726901734 2.30384 
0.338959722592 -1.18416034118 2.8506 0.268008120153 -0.936289965584 2.25391 0.272375485673 -0.951547415657 2.29064 
0.338352580199 -1.16883213827 2.84549 0.268008120153 -0.925828625186 2.25391 0.270064738466 -0.93293317151 2.2712 
0.337865131268 -1.15396013993 2.84139 0.267775877415 -0.914574072237 2.25195 0.267414132134 -0.913338550733 2.24891 
0.337942923513 -1.14103468274 2.84205 0.267775877415 -0.904121797126 2.25195 0.267298832913 -0.902511098146 2.24794 
0.338877082506 -1.13096117271 2.8499 0.267775877415 -0.893669522014 2.25195 0.268112561346 -0.894793163809 2.25478 
0.339576815816 -1.12004151857 2.85579 0.267775877415 -0.883217246903 2.25195 0.268800699528 -0.886597463875 2.26057 
0.340028090219 -1.10825743317 2.85958 0.267775877415 -0.872764971792 2.25195 0.269251973931 -0.877576030005 2.26437 
0.34147657389 -1.09964940878 2.87176 0.267775877415 -0.86231269668 2.25195 0.270700457602 -0.87173065715 2.27655 
0.341594878205 -1.08669667994 2.87276 0.267775877415 -0.851860421569 2.25195 0.273655910879 -0.870566243145 2.3014 
0.342489460677 -1.07617394469 2.88028 0.267775877415 -0.841408146458 2.25195 0.275057702193 -0.864289171994 2.31319 
0.342508852039 -1.06286549908 2.88045 0.267775877415 -0.830955871347 2.25195 0.276910427711 -0.859301995253 2.32877 
0.342523707409 -1.04954164071 2.88057 0.267775877415 -0.820503596235 2.25195 0.277294852947 -0.849671099043 2.33201 
0.342747643614 -1.03684911502 2.88245 0.267543634676 -0.809348761435 2.25 0.275097874063 -0.832201161936 2.31353 
0.342328291247 -1.02221819884 2.87893 0.267543634676 -0.79890555161 2.25 0.275886087546 -0.823816747573 2.32016 
0.341761802673 -1.0071864038 2.87416 0.267543634676 -0.788462341785 2.25 0.271740475286 -0.80083060754 2.28529 
0.342506782493 -0.996012594087 2.88043 0.267543634676 -0.77801913196 2.25 0.272066216138 -0.791170836755 2.28803 
0.340091140494 -0.975712881714 2.86011 0.267543634676 -0.767575922135 2.25 0.269650574139 -0.773620678173 2.26772 
0.338270138563 -0.957284548419 2.8448 0.267543634676 -0.75713271231 2.25 0.258378721591 -0.731196548623 2.17292 
0.338342459269 -0.944282464005 2.84541 0.267543634676 -0.746689502485 2.25 0.269815230612 -0.753029316329 2.2691 
0.338230306892 -0.93076708708 2.84446 0.267543634676 -0.736246292661 2.25 0.268741731645 -0.739543304203 2.26008 
0.340273714131 -0.923108154012 2.86165 0.267543634676 -0.725803082836 2.25 0.275146494216 -0.746428424564 2.31394 
0.341346390949 -0.912694152403 2.87067 0.267311391938 -0.714738900899 2.24805 0.271336658688 -0.725501684751 2.2819 
0.34157214155 -0.899964951698 2.87257 0.267311391938 -0.70430475636 2.24805 0.271131575196 -0.714370070895 2.28017 
0.341100200038 -0.885407100599 2.8686 0.267311391938 -0.693870611821 2.24805 0.27343883536 -0.709775855834 2.29958 
0.341649593596 -0.873497345561 2.87322 0.267311391938 -0.683436467283 2.24805 0.279700459066 -0.715111661554 2.35224 
0.342090747069 -0.861272187832 2.87693 0.267311391938 -0.673002322744 2.24805 0.280192273888 -0.705432154517 2.35637 
0.343332956551 -0.850998118301 2.88738 0.267311391938 -0.662568178205 2.24805 0.281513834862 -0.697770893158 2.36749 
0.343876169821 -0.838921798586 2.89194 0.267311391938 -0.652134033667 2.24805 0.282068643259 -0.688135888133 2.37215 
0.343590430739 -0.824813112947 2.88954 0.267311391938 -0.641699889128 2.24805 0.28177130905 -0.676411942139 2.36965 
0.34269913686 -0.809296694136 2.88205 0.267311391938 -0.631265744589 2.24805 0.280520481186 -0.662459497684 2.35913 
0.343018782475 -0.796662267281 2.88473 0.267311391938 -0.620831600051 2.24805 0.280708838212 -0.651947213741 2.36072 
0.340887065162 -0.778405273651 2.86681 0.2670791492 -0.609867136263 2.24609 0.278658938836 -0.636309234663 2.34348 
0.339854163315 -0.762780918508 2.85812 0.2670791492 -0.599442057011 2.24609 0.277353820829 -0.622502899893 2.3325 
0.339407821802 -0.748530800792 2.85437 0.2670791492 -0.589016977758 2.24609 0.275540671833 -0.607678039483 2.31725 
0.337490401712 -0.731128629245 2.83824 0.2670791492 -0.578591898506 2.24609 0.273236898712 -0.591931854063 2.29788 
0.338374182856 -0.71983523898 2.84567 0.2670791492 -0.568166819254 2.24609 0.274483303984 -0.5839179368 2.30836 
0.339303664109 -0.708568289872 2.85349 0.2670791492 -0.557741740001 2.24609 0.27548692034 -0.575299699577 2.3168 
0.340244627089 -0.697252307767 2.8614 0.2670791492 -0.547316660749 2.24609 0.276391283542 -0.566399716421 2.32441 
0.341892127364 -0.687283172467 2.87526 0.2670791492 -0.536891581496 2.24609 0.278159724678 -0.559166130858 2.33928 
0.342282194239 -0.674706768093 2.87854 0.2670791492 -0.526466502244 2.24609 0.278312786024 -0.548610250657 2.34057 
0.341627877539 -0.660081989131 2.87304 0.266846906461 -0.51559269132 2.24414 0.276914169903 -0.535044321924 2.3288 
0.341103630381 -0.645754529871 2.86863 0.266846906461 -0.505176677354 2.24414 0.272043110934 -0.515013783375 2.28784 
0.340784891965 -0.631849030806 2.86595 0.266846906461 -0.494760663387 2.24414 0.274502099997 -0.50895415239 2.30852 
0.341311917417 -0.619503531734 2.87038 0.266846906461 -0.484344649421 2.24414 0.274105314186 -0.497519135839 2.30518 
0.342836520687 -0.608888619278 2.8832 0.266846906461 -0.473928635455 2.24414 0.272625447127 -0.484191508385 2.29274 
0.344527226277 -0.598443204547 2.89742 0.266846906461 -0.463512621489 2.24414 0.272425863523 -0.473203260393 2.29106 
0.345382288928 -0.586446908781 2.90461 0.266846906461 -0.453096607523 2.24414 0.267518403227 -0.454236785277 2.24979 
0.344475827829 -0.571461614271 2.89699 0.266846906461 -0.442680593557 2.24414 0.26940869242 -0.446930419586 2.26568 
0.342536691683 -0.554874257261 2.88068 0.266846906461 -0.432264579591 2.24414 0.26921228401 -0.436096248263 2.26403 
0.341178077333 -0.539356009236 2.86925 0.266846906461 -0.421848565625 2.24414 0.261939956463 -0.414091346905 2.20287 
0.339382505302 -0.523270110179 2.85415 0.266614663723 -0.41107447285 2.24219 0.254661647078 -0.39264495383 2.14166 
0.340924543787 -0.512340135313 2.86712 0.266614663723 -0.40066752417 2.24219 0.261913109067 -0.393602045335 2.20265 
0.342755014599 -0.50171197406 2.88252 0.266614663723 -0.39026057549 2.24219 0.264866436097 -0.387701585262 2.22749 
0.341482555728 -0.486520079109 2.87181 0.266614663723 -0.379853626811 2.24219 0.269792692407 -0.384381456244 2.26891 
0.341712445421 -0.473509318933 2.87375 0.266614663723 -0.369446678131 2.24219 0.271930873507 -0.376813324878 2.2869 
0.340279866068 -0.458241828656 2.8617 0.266614663723 -0.359039729451 2.24219 0.271837658892 -0.36607333648 2.28611 
0.34008782355 -0.444708336651 2.86009 0.266614663723 -0.348632780771 2.24219 0.270865879524 -0.354191789288 2.27794 
0.341689198468 -0.433464955958 2.87355 0.266614663723 -0.338225832092 2.24219 0.273410315317 -0.346846756699 2.29934 
0.343702271267 -0.422602767678 2.89048 0.266614663723 -0.327818883412 2.24219 0.275455990551 -0.33868983045 2.31654 
0.34489795849 -0.410610304629 2.90054 0.266382420984 -0.3171354435 2.24023 0.275776458314 -0.32831929784 2.31924 
0.344891352953 -0.397140065459 2.90048 0.266382420984 -0.306737560106 2.24023 0.274489370872 -0.316072658194 2.30841 
0.343356430304 -0.381970150949 2.88757 0.266382420984 -0.296339676713 2.24023 0.274951673404 -0.305872623678 2.3123 
0.341602901239 -0.366685405976 2.87283 0.266382420984 -0.28594179332 2.24023 0.273004741023 -0.29305036325 2.29593 
0.33894061473 -0.3505975427 2.85044 0.266382420984 -0.275543909926 2.24023 0.270147151752 -0.279438118229 2.2719 
0.338989121484 -0.337415728362 2.85085 0.266382420984 -0.265146026533 2.24023 0.269827024188 -0.268574641864 2.2692 
0.339605534309 -0.32477322995 2.85603 0.266382420984 -0.254748143139 2.24023 0.268819212041 -0.257078507113 2.26073 
0.339898275827 -0.311785708976 2.85849 0.266382420984 -0.244350259746 2.24023 0.26911195356 -0.246854036051 2.26319 
0.341790549516 -0.300180135681 2.8744 0.266382420984 -0.233952376352 2.24023 0.271444445174 -0.23839813739 2.28281 
0.341955432788 -0.286977170299 2.87579 0.266382420984 -0.223554492959 2.24023 0.271122021265 -0.227532078768 2.28009 
0.341880673987 -0.273569573674 2.87516 0.266150178246 -0.212970771196 2.23828 0.271434721143 -0.21719941077 2.28272 
0.342364295676 -0.260592828241 2.87923 0.266150178246 -0.202581953089 2.23828 0.271577973408 -0.206713354963 2.28393 
0.342197116058 -0.247108369231 2.87782 0.266150178246 -0.192193134982 2.23828 0.271410793791 -0.195991945865 2.28252 
0.341629521836 -0.233363442591 2.87305 0.266150178246 -0.181804316875 2.23828 0.27267409563 -0.186260734493 2.29315 
0.340660690862 -0.219404407765 2.8649 0.266150178246 -0.171415498768 2.23828 0.271285118491 -0.174722685518 2.28147 
0.338883007645 -0.205031633692 2.84995 0.266150178246 -0.161026680661 2.23828 0.270490979869 -0.16365296061 2.27479 
0.338812898234 -0.191764105258 2.84936 0.266150178246 -0.150637862553 2.23828 0.268074062122 -0.151726758142 2.25446 
0.338657143644 -0.178456918962 2.84805 0.266150178246 -0.140249044446 2.23828 0.267870821376 -0.141155745154 2.25275 
0.33941357684 -0.165606967471 2.85441 0.266150178246 -0.129860226339 2.23828 0.269883157077 -0.131681624616 2.26968 
0.339706318358 -0.152489817993 2.85688 0.265917935507 -0.11936715744 2.23633 0.269938949766 -0.12117213927 2.27014 
0.3398362745 -0.139283096803 2.85797 0.265917935507 -0.108987404619 2.23633 0.271042811522 -0.111087853145 2.27943 
0.339088658136 -0.125740808969 2.85168 0.265917935507 -0.0986076517979 2.23633 0.27069663036 -0.100379686757 2.27652 
0.340148775929 -0.112856666785 2.8606 0.265917935507 -0.088227898977 2.23633 0.269362453662 -0.0893707425357 2.2653 
0.339419076729 -0.0993657905887 2.85446 0.265917935507 -0.0778481461562 2.23633 0.267206468797 -0.0782253675258 2.24716 
0.339048004317 -0.0860228704437 2.85134 0.265917935507 -0.0674683933354 2.23633 0.267180840447 -0.067788816127 2.24695 
0.339573385473 -0.0729013742325 2.85576 0.265917935507 -0.0570886405145 2.23633 0.26736077754 -0.0573983973196 2.24846 
0.338630749846 -0.0594810035435 2.84783 0.265917935507 -0.0467088876937 2.23633 0.26661582607 -0.046831473227 2.2422 
0.337909782429 -0.0461645057424 2.84177 0.265917935507 -0.0363291348729 2.23633 0.267322618516 -0.0365210396362 2.24814 
0.337263205264 -0.0329115512603 2.83633 0.265917935507 -0.0259493820521 2.23633 0.267887632893 -0.0261415933442 2.25289 
0.336375993777 -0.0196949840762 2.82887 0.265685692769 -0.0155560313018 2.23438 0.266104024538 -0.0155805248378 2.23789 
0.336841528202 -0.00657408045052 2.83278 0.265685692769 -0.00518534376726 2.23438 0.268048065224 -0.00523144980014 2.25424 
0.338373587507 0.00660398139884 2.84567 0.265685692769 0.00518534376726 2.23438 0.269603796732 0.00526181275493 2.26733 
0.338418210318 0.0198145568846 2.84604 0.265685692769 0.0155560313018 2.23438 0.26915187028 0.0157589777431 2.26353 
0.339764208943 0.0331556096382 2.85736 0.265685692769 0.0259267188363 2.23438 0.270975735555 0.0264429432913 2.27886 
0.340000449024 0.0464501281038 2.85935 0.265685692769 0.0362974063708 2.23438 0.27031441642 0.0369297726137 2.2733 
0.340096243483 0.0597384197181 2.86016 0.265685692769 0.0466680939053 2.23438 0.2703746317 0.0474917131227 2.27381 
0.339392144283 0.0728624644346 2.85423 0.265685692769 0.0570387814399 2.23438 0.269612471815 0.057881802716 2.2674 
0.339954805615 0.086252943028 2.85897 0.265685692769 0.0674094689744 2.23438 0.269221752891 0.0683066340894 2.26411 
0.339691037739 0.09944540786 2.85675 0.265453450031 0.0777121668616 2.23242 0.269063588556 0.0787690440181 2.26278 
0.340415548899 0.112945178373 2.86284 0.265453450031 0.0880737891098 2.23242 0.269691653207 0.0894799663991 2.26806 
0.341697760151 0.126708315815 2.87362 0.265453450031 0.098435411358 2.23242 0.270844135117 0.100434384451 2.27776 
0.340998338691 0.139759372914 2.86774 0.265453450031 0.108797033606 2.23242 0.270210995825 0.110746930545 2.27243 
0.340865575904 0.153010193867 2.86663 0.265453450031 0.119158655854 2.23242 0.269546870045 0.120996139702 2.26685 
0.339489838189 0.165644176974 2.85506 0.265453450031 0.129520278103 2.23242 0.268714997648 0.131111655252 2.25985 
0.339267319481 0.178778453889 2.85318 0.265453450031 0.139881900351 2.23242 0.268588755349 0.141534063719 2.25879 
0.340222967732 0.192562187966 2.86122 0.265453450031 0.150243522599 2.23242 0.269607227075 0.152594511427 2.26735 
0.34054553339 0.206037498141 2.86393 0.265453450031 0.160605144847 2.23242 0.269963387417 0.163333755635 2.27035 
0.341136062717 0.219710573646 2.8689 0.265453450031 0.170966767096 2.23242 0.26874955623 0.173089642578 2.26014 
0.342079718941 0.233670967379 2.87684 0.265221207292 0.181169746833 2.23047 0.27140115481 0.185391202345 2.28244 
0.33987664482 0.245432703843 2.85831 0.265221207292 0.191522303795 2.23047 0.269229549126 0.194416819171 2.26418 
0.340286216456 0.259011084619 2.86175 0.265221207292 0.201874860757 2.23047 0.267770150726 0.203815005763 2.2519 
0.34017868512 0.272207658819 2.86085 0.265221207292 0.212227417719 2.23047 0.269563086213 0.215701746793 2.26698 
0.339437986142 0.284864468918 2.85462 0.265221207292 0.222579974681 2.23047 0.268725969077 0.225521254518 2.25994 
0.340739333605 0.299256897355 2.86556 0.265221207292 0.232932531643 2.23047 0.268840191 0.236110931461 2.2609 
0.339973715027 0.311854908693 2.85913 0.265221207292 0.243285088605 2.23047 0.269295179245 0.247022107366 2.26473 
0.339195991023 0.324381573506 2.85259 0.265221207292 0.253637645567 2.23047 0.26811565149 0.256405674636 2.25481 
0.337828247991 0.336260242978 2.84108 0.265221207292 0.263990202529 2.23047 0.267375009212 0.266134007735 2.24858 
0.337159104271 0.3487547621 2.83546 0.265221207292 0.274342759491 2.23047 0.266705865491 0.275878478415 2.24295 
0.337681962282 0.362476568498 2.83985 0.264988964554 0.284446021079 2.22852 0.267228723502 0.286850236372 2.24735 
0.337710453975 0.375689230482 2.84009 0.264988964554 0.294789512755 2.22852 0.267257215196 0.297312849916 2.24759 
0.33861867277 0.389917116558 2.84773 0.264988964554 0.30513300443 2.22852 0.268198886924 0.308829208378 2.25551 
0.339078452156 0.40368202567 2.8516 0.264988964554 0.315476496106 2.22852 0.26865866631 0.31984537484 2.25938 
0.339538316592 0.417482933109 2.85546 0.264988964554 0.325819987781 2.22852 0.269038612255 0.330799275002 2.26257 
0.341362465367 0.433050464222 2.8708 0.264988964554 0.336163479457 2.22852 0.270894739766 0.343655511994 2.27818 
0.341660905224 0.446765342183 2.87331 0.264988964554 0.346506971133 2.22852 0.27113954153 0.354549637371 2.28024 
0.34210540399 0.460700210474 2.87705 0.264988964554 0.356850462808 2.22852 0.271505652702 0.365626236493 2.28332 
0.341170961497 0.472758987222 2.86919 0.264988964554 0.367193954484 2.22852 0.270494665361 0.374823178045 2.27482 
0.339923875826 0.484299382746 2.85871 0.264756721815 0.377206563209 2.22656 0.267357800796 0.380912395704 2.24844 
0.340098539829 0.497823525622 2.86018 0.264756721815 0.387540989599 2.22656 0.268073863673 0.392396497815 2.25446 
0.338604752948 0.508853962275 2.84761 0.264756721815 0.397875415988 2.22656 0.268760385908 0.403892107483 2.26023 
0.338551143204 0.5219882912 2.84716 0.264756721815 0.408209842377 2.22656 0.26826621804 0.413620888756 2.25608 
0.337993698262 0.534321940221 2.84247 0.264756721815 0.418544268766 2.22656 0.267642008981 0.42310551427 2.25083 
0.337185384669 0.546205689551 2.83568 0.264756721815 0.428878695156 2.22656 0.266980604795 0.43248115716 2.24527 
0.338748997461 0.561961198095 2.84883 0.264756721815 0.439213121545 2.22656 0.266549770702 0.442187665848 2.24164 
0.339432344503 0.576344113625 2.85457 0.264756721815 0.449547547934 2.22656 0.267760398346 0.454647684429 2.25182 
0.339466336085 0.589652446914 2.85486 0.264756721815 0.459881974324 2.22656 0.269606319877 0.468305717887 2.26735 
0.3405659737 0.604856055251 2.86411 0.264756721815 0.470216400713 2.22656 0.269565807808 0.478757491154 2.26701 
0.339270551374 0.615798318383 2.85321 0.264524479077 0.480129291289 2.22461 0.270559218183 0.49108273885 2.27536 
0.338600472106 0.627798899467 2.84758 0.264524479077 0.490454652392 2.22461 0.27062138961 0.501758929964 2.27588 
0.337846023406 0.639587446692 2.84123 0.264524479077 0.500780013495 2.22461 0.270103747988 0.511342311437 2.27153 
0.336585244711 0.65033878219 2.83063 0.264524479077 0.511105374598 2.22461 0.267760766895 0.517358421966 2.25183 
0.337040488107 0.664374315329 2.83446 0.264524479077 0.521430735701 2.22461 0.268266756689 0.528807514498 2.25608 
0.335833432555 0.675103778279 2.82431 0.264524479077 0.531756096804 2.22461 0.268061758247 0.538866855594 2.25436 
0.336889156107 0.690376049631 2.83318 0.264524479077 0.542081457907 2.22461 0.268642676942 0.550520747573 2.25924 
0.336421778936 0.70255004526 2.82925 0.264524479077 0.55240681901 2.22461 0.268454801866 0.56061451728 2.25766 
0.335924095675 0.714623082792 2.82507 0.264524479077 0.562732180113 2.22461 0.268465007845 0.571115004842 2.25775 
0.336854994425 0.729752102812 2.8329 0.264292236338 0.572554417826 2.22266 0.270030690184 0.584986024392 2.27092 
0.337148104493 0.743547214975 2.83536 0.264292236338 0.582870713643 2.22266 0.272934348113 0.60193004708 2.29534 
0.338532460591 0.759814441337 2.847 0.264292236338 0.593187009459 2.22266 0.273953386838 0.61487084343 2.30391 
0.339624727221 0.775522763251 2.85619 0.264292236338 0.603503305276 2.22266 0.274337670324 0.626441749088 2.30714 
0.34059114845 0.791024079154 2.86432 0.264292236338 0.613819601093 2.22266 0.274544596563 0.637630741935 2.30888 
0.340947904141 0.80516109326 2.86732 0.264292236338 0.624135896909 2.22266 0.274220244857 0.647581256437 2.30615 
0.339081230451 0.813988458958 2.85162 0.264292236338 0.634452192726 2.22266 0.272238271946 0.653527212805 2.28948 
0.338140295821 0.824928535443 2.84371 0.264292236338 0.644768488543 2.22266 0.272245501182 0.664171308024 2.28954 
0.337479430284 0.836489345568 2.83815 0.264292236338 0.655084784359 2.22266 0.272271242931 0.67486185343 2.28976 
0.336760589113 0.847852600065 2.8321 0.264292236338 0.665401080176 2.22266 0.271158394242 0.68268781152 2.2804 
0.337256202828 0.862264739855 2.83627 0.2640599936 0.67512359974 2.2207 0.272455375815 0.696588118407 2.29131 
0.336403011273 0.873214424415 2.8291 0.2640599936 0.68543083027 2.2207 0.26929775909 0.699026702556 2.26475 
0.336730283023 0.887207755061 2.83185 0.2640599936 0.6957380608 2.2207 0.26962503084 0.710400668963 2.2675 
0.33557950211 0.897274608326 2.82217 0.2640599936 0.706045291331 2.2207 0.268587593002 0.718151215424 2.25878 
0.336285812606 0.912289615108 2.82811 0.2640599936 0.716352521861 2.2207 0.271563770087 0.736709067116 2.28381 
0.337252347235 0.928075865619 2.83624 0.2640599936 0.726659752391 2.2207 0.270516466468 0.744427150291 2.275 
0.336370493888 0.938778891286 2.82882 0.2640599936 0.736966982922 2.2207 0.271648451368 0.758145665654 2.28452 
0.338075941449 0.956734982036 2.84317 0.2640599936 0.747274213452 2.2207 0.270976160805 0.766846558878 2.27887 
0.336528714924 0.965492372842 2.83015 0.2640599936 0.757581443983 2.2207 0.26942346274 0.772969101313 2.26581 
0.336020145284 0.97714939872 2.82588 0.2640599936 0.767888674513 2.2207 0.27101372448 0.788110182192 2.27918 
0.334637121633 0.986189669174 2.81425 0.263827750862 0.777511475927 2.21875 0.26753186945 0.788427669168 2.2499 
0.333454588783 0.995720651366 2.8043 0.263827750862 0.787809641171 2.21875 0.268595984585 0.802047948121 2.25885 
0.336000186924 1.01643732043 2.82571 0.263827750862 0.798107806415 2.21875 0.268937062757 0.813564033806 2.26172 
0.335976287922 1.02947941073 2.82551 0.263827750862 0.808405971659 2.21875 0.268913163755 0.82398840428 2.26152 
0.337649047997 1.04778466827 2.83958 0.263827750862 0.818704136904 2.21875 0.270549267353 0.839562190463 2.27528 
0.337645475904 1.06095312536 2.83955 0.263827750862 0.829002302148 2.21875 0.27054569526 0.850111496893 2.27525 
0.336757555669 1.07130797631 2.83208 0.263827750862 0.839300467392 2.21875 0.269694431502 0.857963810378 2.26809 
0.337288238264 1.0861618048 2.83654 0.263827750862 0.849598632636 2.21875 0.270361959275 0.870640598523 2.2737 
0.337233976472 1.09915054636 2.83608 0.263827750862 0.85989679788 2.21875 0.271882565203 0.886149946145 2.28649 
0.33853328274 1.11659958639 2.84701 0.263827750862 0.870194963124 2.21875 0.273631133028 0.902529900427 2.30119 
0.338786787936 1.13065982553 2.84914 0.263595508123 0.879718046389 2.2168 0.273814954063 0.913824208065 2.30274 
0.339279453257 1.14554735836 2.85329 0.263595508123 0.890007146347 2.2168 0.273955201234 0.924985742789 2.30392 
0.33848797953 1.15608744458 2.84663 0.263595508123 0.900296246304 2.2168 0.271217957474 0.9263303111 2.2809 
0.337959961829 1.16747584606 2.84219 0.263595508123 0.910585346262 2.2168 0.26941351191 0.930683522558 2.26573 
0.337555521533 1.17925474593 2.83879 0.263595508123 0.92087444622 2.2168 0.270714660924 0.945745302101 2.27667 
0.336478904073 1.18862757473 2.82973 0.263595508123 0.931163546178 2.2168 0.268898818683 0.949897740484 2.2614 
0.335236297692 1.19732351204 2.81928 0.263595508123 0.941452646135 2.2168 0.267625991263 0.955847842184 2.25069 
0.335250019065 1.21045855749 2.8194 0.263595508123 0.951741746093 2.2168 0.267633929247 0.96632292769 2.25076 
0.335156379201 1.22320284339 2.81861 0.263595508123 0.962030846051 2.2168 0.267505900901 0.976302403635 2.24968 
0.335776052269 1.2385710035 2.82382 0.263363265385 0.971463276453 2.21484 0.268049057472 0.988747672313 2.25425 
0.338496172663 1.26181740976 2.8467 0.263363265385 0.981743311124 2.21484 0.27062124786 1.00879900447 2.27588 
0.337323250445 1.27061205378 2.83684 0.263363265385 0.992023345796 2.21484 0.26942351944 1.01485080237 2.26581 
0.336901856882 1.2821752857 2.83329 0.263363265385 1.00230338047 2.21484 0.268725061878 1.02270921324 2.25994 
0.33599216389 1.29182819887 2.82564 0.263363265385 1.01258341514 2.21484 0.267967381284 1.03028539569 2.25356 
0.334964988731 1.30095381161 2.817 0.263363265385 1.02286344981 2.21484 0.26671655342 1.03588711795 2.24304 
0.350629951884 -1.31040572098 2.83747 0.276587440138 -1.03368740166 2.23828 0.283371940754 -1.05904304619 2.29318 
0.352489427468 -1.30411537004 2.85252 0.276587440138 -1.02329858355 2.23828 0.282189554101 -1.04402488725 2.28362 
0.351020997109 -1.28549798093 2.84063 0.276587440138 -1.01290976545 2.23828 0.264304648611 -0.967928115236 2.13888 
0.351293193813 -1.27329999251 2.84284 0.276346089841 -1.00164614721 2.23633 0.263584840206 -0.955391624347 2.13306 
0.351414075193 -1.26053878111 2.84382 0.276346089841 -0.991266394389 2.23633 0.263705721586 -0.945924800192 2.13404 
0.352775883636 -1.25217314247 2.85484 0.276346089841 -0.980886641568 2.23633 0.265943220322 -0.943961799421 2.15214 
0.35390647661 -1.24289319136 2.86398 0.276346089841 -0.970506888747 2.23633 0.281525163166 -0.988695408591 2.27824 
0.353154820101 -1.22698868711 2.8579 0.276346089841 -0.960127135926 2.23633 0.276462610889 -0.960531972557 2.23727 
0.353393842923 -1.21454541917 2.85984 0.276346089841 -0.949747383106 2.23633 0.277428748619 -0.953468269265 2.24509 
0.350718189694 -1.19217650208 2.83818 0.276346089841 -0.939367630285 2.23633 0.278596699036 -0.947017998803 2.25454 
0.350447554461 -1.17809349128 2.83599 0.276346089841 -0.928987877464 2.23633 0.278263487139 -0.935433558846 2.25184 
0.350118113663 -1.16383533409 2.83333 0.276346089841 -0.918608124643 2.23633 0.280940701839 -0.933881175597 2.27351 
0.349813774238 -1.14968442217 2.83086 0.276104739544 -0.907435159271 2.23438 0.279534376757 -0.918706872302 2.26213 
0.350247273783 -1.13795361192 2.83437 0.276104739544 -0.897064471736 2.23438 0.277188488405 -0.900585572464 2.24315 
0.35023893612 -1.12477130293 2.83431 0.276104739544 -0.886693784202 2.23438 0.277830164365 -0.89223488236 2.24834 
0.350561217723 -1.1126389659 2.83691 0.276104739544 -0.876323096667 2.23438 0.277021617301 -0.879233155932 2.24179 
0.350573709487 -1.09951081901 2.83701 0.276104739544 -0.865952409132 2.23438 0.277022059227 -0.868829415846 2.2418 
0.350794583898 -1.08702746108 2.8388 0.276104739544 -0.855581721598 2.23438 0.277242933638 -0.85910870945 2.24359 
0.351259843161 -1.07527562096 2.84257 0.276104739544 -0.845211034063 2.23438 0.27762251826 -0.8498572539 2.24666 
0.351824977609 -1.06379081616 2.84714 0.276104739544 -0.834840346529 2.23438 0.280822678244 -0.849105677815 2.27255 
0.351632239127 -1.05000049171 2.84558 0.276104739544 -0.824469658994 2.23438 0.278429297621 -0.831410965429 2.25319 
0.353232451697 -1.04151118915 2.85853 0.276104739544 -0.81409897146 2.23438 0.283688595172 -0.836460083683 2.29575 
0.353321426049 -1.02850253097 2.85925 0.275863389247 -0.803025724237 2.23242 0.281538450395 -0.819545567992 2.27835 
0.353463814475 -1.01564066856 2.8604 0.275863389247 -0.792664101988 2.23242 0.283225810692 -0.813819236776 2.292 
0.35381099122 -1.00334885519 2.86321 0.275863389247 -0.78230247974 2.23242 0.281043729425 -0.796993058937 2.27434 
0.353666186935 -0.989654264573 2.86204 0.275863389247 -0.771940857492 2.23242 0.280383286359 -0.784588759996 2.269 
0.352302168863 -0.972604654317 2.851 0.275863389247 -0.761579235244 2.23242 0.278802076589 -0.769692103227 2.2562 
0.351018168786 -0.955875412075 2.84061 0.275863389247 -0.751217612996 2.23242 0.280792686227 -0.764640832079 2.27231 
0.35001446738 -0.939995393062 2.83249 0.275863389247 -0.740855990747 2.23242 0.280148712254 -0.752364611846 2.2671 
0.349035454885 -0.924256150465 2.82457 0.275863389247 -0.730494368499 2.23242 0.278818103757 -0.738318539427 2.25633 
0.350239849433 -0.914290168429 2.83431 0.275863389247 -0.720132746251 2.23242 0.282430963321 -0.737277192881 2.28557 
0.350737752267 -0.902415972397 2.83834 0.275622038951 -0.709150151891 2.23047 0.27777757522 -0.714696148424 2.24791 
0.350720635015 -0.889198618418 2.8382 0.275622038951 -0.698797594929 2.23047 0.27751769351 -0.703603737615 2.24581 
0.351065336977 -0.876886297498 2.84099 0.275622038951 -0.688445037967 2.23047 0.285066401322 -0.712035039826 2.3069 
0.351417964138 -0.864567579862 2.84385 0.275622038951 -0.678092481005 2.23047 0.287662920408 -0.707715769521 2.32791 
0.351735797024 -0.8521380775 2.84642 0.275622038951 -0.667739924043 2.23047 0.285674107935 -0.692092721829 2.31182 
0.353398821951 -0.842893122686 2.85988 0.275622038951 -0.657387367081 2.23047 0.289631728384 -0.690801940477 2.34384 
0.354283321294 -0.831695616194 2.86703 0.275622038951 -0.647034810119 2.23047 0.289739676075 -0.680176581695 2.34472 
0.354292100882 -0.818408767035 2.86711 0.275622038951 -0.636682253157 2.23047 0.290060749749 -0.67003543115 2.34731 
0.353860486887 -0.804120498097 2.86361 0.275622038951 -0.626329696195 2.23047 0.290093393319 -0.659214726071 2.34758 
0.354185125427 -0.791554772435 2.86624 0.275622038951 -0.615977139234 2.23047 0.290226059382 -0.648615105199 2.34865 
0.352168560026 -0.773820329705 2.84992 0.275380688654 -0.605094263023 2.22852 0.28750011502 -0.631724290718 2.32659 
0.351351557453 -0.758828118378 2.84331 0.275380688654 -0.594750771347 2.22852 0.286455697537 -0.618669914364 2.31814 
0.350181868795 -0.743148818216 2.83384 0.275380688654 -0.584407279671 2.22852 0.285128830677 -0.60509458781 2.3074 
0.349026498526 -0.727587235091 2.82449 0.275380688654 -0.574063787996 2.22852 0.283591312618 -0.591179809885 2.29496 
0.34974456869 -0.715947486595 2.8303 0.275380688654 -0.56372029632 2.22852 0.284291087063 -0.581960400432 2.30062 
0.35002015349 -0.70336462243 2.83253 0.275380688654 -0.553376804645 2.22852 0.284566671862 -0.571836014912 2.30285 
0.351850786063 -0.693827511874 2.84735 0.275380688654 -0.543033312969 2.22852 0.286483568311 -0.564927489911 2.31837 
0.352639682169 -0.682137771511 2.85373 0.275380688654 -0.532689821293 2.22852 0.287204496261 -0.555561512086 2.3242 
0.353657967119 -0.670823876459 2.86197 0.275380688654 -0.522346329618 2.22852 0.288122022175 -0.54651428719 2.33162 
0.352832332265 -0.656005169864 2.85529 0.275380688654 -0.512002837942 2.22852 0.285958560708 -0.531669796208 2.31412 
0.352142839956 -0.641496496173 2.84971 0.275139338357 -0.501219679881 2.22656 0.281575189143 -0.512943830596 2.27864 
0.351797754992 -0.62765408672 2.84692 0.275139338357 -0.490885253492 2.22656 0.281551560854 -0.502325513125 2.27845 
0.351727370976 -0.61431738568 2.84635 0.275139338357 -0.480550827102 2.22656 0.283226016924 -0.494674798239 2.292 
0.352756733527 -0.602865451945 2.85468 0.275139338357 -0.470216400713 2.22656 0.280853789806 -0.479982466185 2.27281 
0.353235545176 -0.590415972092 2.85856 0.275139338357 -0.459881974324 2.22656 0.280105580316 -0.468182805353 2.26675 
0.353738220806 -0.577969514369 2.86262 0.275139338357 -0.449547547934 2.22656 0.277706130582 -0.453741405337 2.24733 
0.354317025485 -0.565606822017 2.86731 0.275139338357 -0.439213121545 2.22656 0.279643502917 -0.4464032536 2.26301 
0.353552258517 -0.551106331096 2.86112 0.275139338357 -0.428878695156 2.22656 0.278128346293 -0.433537868326 2.25075 
0.353455535736 -0.537679524961 2.86034 0.275139338357 -0.418544268766 2.22656 0.275045208206 -0.418401077191 2.2258 
0.352606066362 -0.523143174039 2.85346 0.27489798806 -0.407851763568 2.22461 0.272080005328 -0.403670870012 2.2018 
0.353088207183 -0.510596260616 2.85736 0.27489798806 -0.397526402465 2.22461 0.274566337634 -0.397046807101 2.22193 
0.354415280275 -0.49920323741 2.8681 0.27489798806 -0.387201041362 2.22461 0.280369056355 -0.394907184851 2.26888 
0.353857216637 -0.485126065039 2.86359 0.27489798806 -0.376875680259 2.22461 0.282762053975 -0.387657043965 2.28825 
0.354233914012 -0.472337230088 2.86663 0.27489798806 -0.366550319156 2.22461 0.283517658353 -0.3780438296 2.29436 
0.352683639035 -0.457023041193 2.85409 0.27489798806 -0.356224958053 2.22461 0.282165248194 -0.365642194805 2.28342 
0.352450302322 -0.44348239279 2.8522 0.27489798806 -0.34589959695 2.22461 0.281965262132 -0.354792231161 2.2818 
0.352989127466 -0.430901868535 2.85656 0.27489798806 -0.335574235847 2.22461 0.282795905475 -0.34521540354 2.28852 
0.354627257251 -0.419581522544 2.86982 0.27489798806 -0.325248874744 2.22461 0.284081260791 -0.33611417479 2.29892 
0.356086436633 -0.407933112119 2.88163 0.27489798806 -0.314923513641 2.22461 0.284419923104 -0.325831855538 2.30167 
0.356034289414 -0.394500474743 2.8812 0.274656637763 -0.304330726592 2.22266 0.283345660912 -0.313958517676 2.29297 
0.354586158171 -0.379577381797 2.86949 0.274656637763 -0.294014430775 2.22266 0.28208281434 -0.301964004093 2.28275 
0.352393264459 -0.363993794991 2.85174 0.274656637763 -0.283698134959 2.22266 0.280902018619 -0.29014910922 2.2732 
0.35017556399 -0.348550249816 2.83379 0.274656637763 -0.273381839142 2.22266 0.27868431815 -0.277390825346 2.25525 
0.349738263885 -0.334978565091 2.83025 0.274656637763 -0.263065543325 2.22266 0.277298439492 -0.265595855401 2.24404 
0.35125015026 -0.323233444815 2.84249 0.274656637763 -0.252749247509 2.22266 0.277942001002 -0.255772560883 2.24924 
0.352317518412 -0.310982383739 2.85113 0.274656637763 -0.242432951692 2.22266 0.279289785673 -0.246522522337 2.26015 
0.353416646284 -0.298677981111 2.86002 0.274656637763 -0.232116655875 2.22266 0.267567709337 -0.226125690671 2.16529 
0.35354212369 -0.285504734089 2.86104 0.274656637763 -0.221800360059 2.22266 0.254730360115 -0.205708793538 2.0614 
0.352817807644 -0.271667724855 2.85517 0.274656637763 -0.211484064242 2.22266 0.267395093201 -0.205892715825 2.16389 
0.353104587892 -0.258625688224 2.8575 0.274415287467 -0.200990995342 2.2207 0.26831544744 -0.196523267142 2.17134 
0.353581602376 -0.245694296888 2.86136 0.274415287467 -0.190683764812 2.2207 0.282558679817 -0.196342388011 2.2866 
0.353178065387 -0.23214827427 2.85809 0.274415287467 -0.180376534282 2.2207 0.282460454489 -0.185664721243 2.28581 
0.351947332074 -0.218119909702 2.84813 0.274415287467 -0.170069303751 2.2207 0.281507427219 -0.174464668459 2.2781 
0.350014732536 -0.20377537944 2.83249 0.274415287467 -0.159762073221 2.2207 0.279814557583 -0.162905478953 2.2644 
0.349276068639 -0.190226282129 2.82651 0.274415287467 -0.14945484269 2.2207 0.278314662123 -0.151578559744 2.25226 
0.349274330399 -0.17710634678 2.8265 0.274415287467 -0.13914761216 2.2207 0.277986046252 -0.140958234896 2.2496 
0.350765623041 -0.16468753309 2.83857 0.274415287467 -0.12884038163 2.2207 0.279274377201 -0.131121766831 2.26003 
0.351337769374 -0.151759667942 2.8432 0.274415287467 -0.118533151099 2.2207 0.280176258949 -0.121021591556 2.26732 
0.351403704672 -0.138589179126 2.84373 0.27417393717 -0.108130735063 2.21875 0.280115420526 -0.110473980994 2.26683 
0.351528091996 -0.125434594398 2.84474 0.27417393717 -0.0978325698187 2.21875 0.280505169437 -0.100091722272 2.26999 
0.351570664161 -0.112244544726 2.84508 0.27417393717 -0.0875344045746 2.21875 0.279474481109 -0.0892266878106 2.26164 
0.350178274467 -0.0986470606734 2.83381 0.27417393717 -0.0772362393305 2.21875 0.276616017993 -0.0779241863355 2.23851 
0.348704570463 -0.0851343224411 2.82189 0.27417393717 -0.0669380740865 2.21875 0.276102176376 -0.0674088431908 2.23435 
0.348460715921 -0.0719863579619 2.81992 0.27417393717 -0.0566399088424 2.21875 0.275432983182 -0.0569000074211 2.22894 
0.347041398227 -0.0586580316885 2.80843 0.27417393717 -0.0463417435983 2.21875 0.274273694507 -0.0463586048981 2.21956 
0.346543819472 -0.0455575006117 2.8044 0.27417393717 -0.0360435783542 2.21875 0.284665604271 -0.0374228386484 2.30365 
0.346512590064 -0.0325381393693 2.80415 0.27417393717 -0.0257454131102 2.21875 0.287380588878 -0.0269855408464 2.32562 
0.34526164602 -0.019452404119 2.79403 0.27417393717 -0.0154472478661 2.21875 0.27638665861 -0.0155719149184 2.23666 
0.345897871565 -0.00649608324503 2.79918 0.273932586873 -0.00514454997888 2.2168 0.275475967812 -0.00517353521377 2.22929 
0.347869124862 0.00653310407276 2.81513 0.273932586873 0.00514454997888 2.2168 0.276712564004 0.00519675892362 2.23929 
0.348323424371 0.0196249079302 2.8188 0.273932586873 0.0154336499366 2.2168 0.275608074102 0.0155280486486 2.23036 
0.350513077295 0.0329137921301 2.83652 0.273932586873 0.0257227498944 2.2168 0.277674518171 0.0260741238 2.24708 
0.350904917987 0.0461308213207 2.83969 0.273932586873 0.0360118498522 2.2168 0.278045116973 0.0365524931476 2.25008 
0.350786275697 0.0592910026895 2.83873 0.273932586873 0.0463009498099 2.2168 0.276530431736 0.0467400457423 2.23782 
0.349989159775 0.0723021097851 2.83228 0.273932586873 0.0565900497677 2.2168 0.276604321695 0.0571419870465 2.23842 
0.349874082351 0.0854198524013 2.83135 0.273932586873 0.0668791497255 2.2168 0.276288963593 0.0674544462729 2.23587 
0.350186022895 0.0986492434465 2.83388 0.273932586873 0.0771682496832 2.2168 0.276540065714 0.0779027901794 2.2379 
0.350940301496 0.112043291386 2.83998 0.273932586873 0.087457349641 2.2168 0.277282029322 0.0885267125916 2.2439 
0.352717078071 0.125858856326 2.85436 0.273691236576 0.0976603293788 2.21484 0.279058805897 0.0995756212032 2.25828 
0.352191127693 0.138899728811 2.8501 0.273691236576 0.10794036405 2.21484 0.278188831176 0.109714158508 2.25124 
0.351969457816 0.152032524539 2.84831 0.273691236576 0.118220398722 2.21484 0.276429790548 0.119403311798 2.23701 
0.349968566042 0.164313307847 2.83212 0.273691236576 0.128500433393 2.21484 0.276322608861 0.129735885735 2.23614 
0.350249542334 0.177600846971 2.83439 0.273691236576 0.138780468065 2.21484 0.276664423576 0.140288080397 2.2389 
0.351516896547 0.191446704597 2.84465 0.273691236576 0.149060502736 2.21484 0.27793177779 0.151370029388 2.24916 
0.351897247174 0.204871362263 2.84773 0.273691236576 0.159340537408 2.21484 0.278312128416 0.162030778419 2.25224 
0.353272843696 0.218941397603 2.85886 0.273691236576 0.169620572079 2.21484 0.277780285697 0.172154766669 2.24793 
0.353860457425 0.232596818927 2.86361 0.273691236576 0.17990060675 2.21484 0.280214500244 0.18418842797 2.26763 
0.352512820062 0.244951628951 2.85271 0.273691236576 0.190180641422 2.21484 0.278866862881 0.193777044225 2.25673 
0.353339751231 0.258797929771 2.8594 0.273449886279 0.20028390301 2.21289 0.277930776092 0.203565857568 2.24915 
0.353071855936 0.271863340609 2.85723 0.273449886279 0.210554872396 2.21289 0.279619491627 0.215305433766 2.26282 
0.35090842393 0.283377876498 2.83972 0.273449886279 0.220825841781 2.21289 0.277421559962 0.224033186996 2.24503 
0.350804571416 0.296470475449 2.83888 0.273449886279 0.231096811166 2.21289 0.275451367287 0.232788294328 2.22909 
0.349090813431 0.308134247174 2.82501 0.273449886279 0.241367780551 2.21289 0.275874702543 0.243508108812 2.23251 
0.347891692529 0.320142867171 2.81531 0.273449886279 0.251638749936 2.21289 0.27467558164 0.252766680369 2.22281 
0.348214769598 0.333519365504 2.81792 0.273449886279 0.261909719321 2.21289 0.27499865871 0.263393130261 2.22542 
0.347527928843 0.345914903474 2.81237 0.273449886279 0.272180688706 2.21289 0.274311817955 0.273038619789 2.21987 
0.348695260564 0.360174055492 2.82181 0.273449886279 0.282451658092 2.21289 0.275511410244 0.284581045929 2.22957 
0.349607394987 0.374247715507 2.82919 0.273208535983 0.292464266817 2.21094 0.276423544667 0.295905869233 2.23695 
0.349886544652 0.387688523481 2.83145 0.273208535983 0.302726170916 2.21094 0.276702694332 0.306597840496 2.23921 
0.351707101322 0.402916139556 2.84619 0.273208535983 0.312988075015 2.21094 0.278525195475 0.31907884745 2.25396 
0.351695817489 0.416113154184 2.8461 0.273208535983 0.323249979114 2.21094 0.278442025078 0.329442044947 2.25329 
0.352735904101 0.430592753006 2.85451 0.273208535983 0.333511883212 2.21094 0.279390780402 0.341058689798 2.26097 
0.353079604365 0.444274233155 2.85729 0.273208535983 0.343773787311 2.21094 0.279500878798 0.351691338323 2.26186 
0.352868717473 0.45726287401 2.85559 0.273208535983 0.35403569141 2.21094 0.279091066465 0.361658534302 2.25854 
0.3523504566 0.46982581878 2.85139 0.273208535983 0.364297595509 2.21094 0.276622381721 0.368849634081 2.23856 
0.351206105009 0.481491482242 2.84213 0.273208535983 0.374559499608 2.21094 0.27552101476 0.377729828422 2.22965 
0.351383169863 0.494932430202 2.84356 0.273208535983 0.384821403707 2.21094 0.276618669546 0.38962466646 2.23853 
0.349926524188 0.506024191988 2.83178 0.272967185686 0.394734294283 2.20898 0.277288864438 0.400983817675 2.24396 
0.349743802686 0.518896583162 2.8303 0.272967185686 0.404987133095 2.20898 0.277081837029 0.411091826034 2.24228 
0.349257713996 0.531293763329 2.82636 0.272967185686 0.415239971908 2.20898 0.276676149335 0.420882078514 2.239 
0.348465194101 0.543176772342 2.81995 0.272967185686 0.42549281072 2.20898 0.275763072138 0.429850952092 2.23161 
0.349735170406 0.558292670272 2.83023 0.272967185686 0.435745649533 2.20898 0.275142019372 0.43921740133 2.22658 
0.349171243889 0.570507574223 2.82566 0.272967185686 0.445998488345 2.20898 0.275584475275 0.450274852911 2.23016 
0.349087042332 0.58348195208 2.82498 0.272967185686 0.456251327158 2.20898 0.27649216098 0.462143151306 2.23751 
0.350143362345 0.598399169521 2.83353 0.272967185686 0.46650416597 2.20898 0.27673097757 0.472936531053 2.23944 
0.348713556284 0.609053539543 2.82196 0.272967185686 0.476757004783 2.20898 0.278572216358 0.486546597727 2.25434 
0.349225512351 0.623064862989 2.8261 0.272967185686 0.487009843596 2.20898 0.279206556353 0.498141712524 2.25948 
0.349040492837 0.635844969061 2.82461 0.272725835389 0.496823016022 2.20703 0.278987096104 0.508229117054 2.2577 
0.348099073478 0.647204836248 2.81699 0.272725835389 0.507066789548 2.20703 0.276537266852 0.514153211386 2.23788 
0.349153331171 0.662279413646 2.82552 0.272725835389 0.517310563075 2.20703 0.278098265891 0.527501071958 2.25051 
0.348117104043 0.673389404494 2.81713 0.272725835389 0.527554336601 2.20703 0.277859478763 0.537484733626 2.24858 
0.349226455126 0.688652497133 2.82611 0.272725835389 0.537798110127 2.20703 0.278303643445 0.548797195075 2.25217 
0.348653719558 0.700618776864 2.82148 0.272725835389 0.548041883653 2.20703 0.278673564627 0.559993830672 2.25516 
0.347192301086 0.710722846273 2.80965 0.272725835389 0.55828565718 2.20703 0.276759761657 0.566543339018 2.23968 
0.347052652599 0.723472518567 2.80852 0.272725835389 0.568529430706 2.20703 0.27717838304 0.577811295688 2.24306 
0.346644814201 0.735642553113 2.80522 0.272725835389 0.578773204232 2.20703 0.27986060623 0.59391446936 2.26477 
0.347548935039 0.750615441504 2.81254 0.272725835389 0.589016977758 2.20703 0.280624518809 0.606076082663 2.27095 
0.348209230798 0.765120491626 2.81788 0.272484485092 0.598730432036 2.20508 0.280971430399 0.617378805458 2.27376 
0.350163042765 0.782565973928 2.83369 0.272484485092 0.608965140276 2.20508 0.280513094636 0.62690797227 2.27005 
0.351219804703 0.798119752741 2.84224 0.272484485092 0.619199848515 2.20508 0.282060600213 0.640960827055 2.28257 
0.349991546173 0.808474558319 2.8323 0.272484485092 0.629434556755 2.20508 0.280830780213 0.648714357469 2.27262 
0.349965177946 0.821558585528 2.83209 0.272484485092 0.639669264995 2.20508 0.280307039463 0.65803305405 2.26838 
0.349372320033 0.833289494817 2.82729 0.272484485092 0.649903973235 2.20508 0.282720895972 0.67431888295 2.28792 
0.348689869072 0.844758813827 2.82177 0.272484485092 0.660138681475 2.20508 0.280256129635 0.67896677431 2.26797 
0.348736241797 0.857969937081 2.82214 0.272484485092 0.670373389715 2.20508 0.281510992085 0.692580636076 2.27813 
0.348672133125 0.870908584963 2.82163 0.272484485092 0.680608097955 2.20508 0.279013994642 0.69691741947 2.25792 
0.348513599684 0.883603017329 2.82034 0.272243134795 0.690230899369 2.20312 0.278776768984 0.706795931231 2.256 
0.347326734852 0.893639738366 2.81074 0.272243134795 0.700456542323 2.20312 0.277633684247 0.714325930187 2.24675 
0.347832474499 0.908005791489 2.81483 0.272243134795 0.710682185276 2.20312 0.28052853257 0.732310956928 2.27017 
0.347542335617 0.920302326728 2.81248 0.272243134795 0.72090782823 2.20312 0.280022910769 0.741508903829 2.26608 
0.346914477197 0.931670090075 2.8074 0.272243134795 0.731133471184 2.20312 0.279654315363 0.751036864444 2.2631 
0.349178196851 0.950864891004 2.82572 0.272243134795 0.741359114137 2.20312 0.281302079127 0.766027985768 2.27643 
0.348001407922 0.960731494064 2.8162 0.272243134795 0.751584757091 2.20312 0.278264577222 0.768208222535 2.25185 
0.347836687523 0.973341738338 2.81487 0.272243134795 0.761810400045 2.20312 0.278099856823 0.778199102571 2.25052 
0.346525671061 0.982688904477 2.80426 0.272243134795 0.772036042998 2.20312 0.276788840361 0.784926904471 2.23991 
0.344421692778 0.989659093786 2.78723 0.272243134795 0.782261685952 2.20312 0.274684862078 0.789277729541 2.22288 
0.346717790847 1.00927965056 2.80581 0.272001784499 0.791784769217 2.20117 0.277024740242 0.80640636393 2.24182 
0.346392062224 1.02134219805 2.80317 0.272001784499 0.802001346884 2.20117 0.276655231524 0.815722105329 2.23883 
0.347980873113 1.03909723631 2.81603 0.272001784499 0.812217924551 2.20117 0.278244042413 0.830857779349 2.25169 
0.347890189982 1.05189344898 2.8153 0.272001784499 0.822434502219 2.20117 0.278153359282 0.84103462778 2.25095 
0.346770998688 1.06153438318 2.80624 0.272001784499 0.832651079886 2.20117 0.277034167988 0.848056197741 2.2419 
0.347902328205 1.07806506112 2.8154 0.272001784499 0.842867657553 2.20117 0.283499627789 0.878496689395 2.29422 
0.347856043864 1.09098735398 2.81502 0.272001784499 0.853084235221 2.20117 0.289430770086 0.907747085569 2.34222 
0.349540369605 1.10939891727 2.82865 0.272001784499 0.863300812888 2.20117 0.282280207771 0.895923286974 2.28435 
0.350042102461 1.12413918346 2.83271 0.272001784499 0.873517390555 2.20117 0.281494464068 0.904002560724 2.27799 
0.350039863371 1.13727973536 2.83269 0.272001784499 0.883733968222 2.20117 0.282826575112 0.918903719705 2.28877 
0.349042731926 1.14715034432 2.82463 0.271760434202 0.893157333338 2.19922 0.279305135222 0.917953455937 2.26027 
0.348471852446 1.15836296092 2.82001 0.271760434202 0.903364845719 2.19922 0.278114351983 0.92448604378 2.25064 
0.348633803445 1.17199623581 2.82132 0.271760434202 0.9135723581 2.19922 0.278531028893 0.936332949338 2.25401 
0.348256457913 1.1838084765 2.81826 0.271760434202 0.923779870481 2.19922 0.278018100589 0.945051201833 2.24986 
0.347312445924 1.19364484884 2.81062 0.271760434202 0.933987382862 2.19922 0.277186956396 0.952637276756 2.24313 
0.346906964462 1.20528135721 2.80734 0.271760434202 0.944194895243 2.19922 0.276844405139 0.961858465073 2.24036 
0.346970395516 1.21853419107 2.80785 0.271760434202 0.954402407624 2.19922 0.276542687806 0.971197326161 2.23792 
0.347738344348 1.23429246612 2.81407 0.271760434202 0.964609920005 2.19922 0.277348318161 0.984444037192 2.24444 
0.349592840904 1.25400592824 2.82908 0.271760434202 0.974817432386 2.19922 0.279199868546 1.00150303254 2.25942 
0.348084784551 1.2616707678 2.81687 0.271760434202 0.985024944767 2.19922 0.277524410779 1.00591709828 2.24586 
0.346506108488 1.26896369878 2.8041 0.271519083905 0.994348591733 2.19727 0.27612745452 1.01122522068 2.23456 
0.344362680981 1.27404861009 2.78675 0.271519083905 1.00454703883 2.19727 0.273647485943 1.01242154965 2.21449 
0.343866280694 1.28512792205 2.78273 0.271519083905 1.01474548592 2.19727 0.268522710542 1.0035471705 2.17302 
0.361499256355 -1.30189918973 2.81905 0.284770581333 -1.02556943777 2.2207 0.286278464807 -1.03099991166 2.23246 
0.364227877285 -1.29854283719 2.84033 0.284770581333 -1.01526220724 2.2207 0.289007085737 -1.03036616493 2.25374 
0.363884751247 -1.28414876987 2.83765 0.284770581333 -1.00495497671 2.2207 0.288663959698 -1.01869470343 2.25106 
0.365273153605 -1.27582743018 2.84848 0.284770581333 -0.994647746181 2.2207 0.290052362057 -1.01309596955 2.26189 
0.365173453524 -1.26226179636 2.8477 0.284520123478 -0.983474780809 2.21875 0.289952661975 -1.00225294153 2.26111 
0.365720198864 -1.25091449077 2.85197 0.284520123478 -0.973176615565 2.21875 0.290579295789 -0.993901493406 2.266 
0.365764560967 -1.23782743147 2.85231 0.284520123478 -0.96287845032 2.21875 0.290711892922 -0.983832755044 2.26703 
0.363426546672 -1.21676090675 2.83408 0.284520123478 -0.952580285076 2.21875 0.288672367402 -0.966482098602 2.25113 
0.363827945742 -1.20493610004 2.83721 0.284520123478 -0.942282119832 2.21875 0.289073766472 -0.957363008737 2.25426 
0.360680651732 -1.18145801441 2.81267 0.284520123478 -0.931983954588 2.21875 0.285627983688 -0.9356128998 2.22739 
0.361197863101 -1.17007870478 2.8167 0.284520123478 -0.921685789344 2.21875 0.286378745784 -0.927706684269 2.23324 
0.361255646957 -1.15719029553 2.81715 0.284520123478 -0.9113876241 2.21875 0.291021357572 -0.932212668818 2.26945 
0.360347584365 -1.14123881934 2.81007 0.284520123478 -0.901089458856 2.21875 0.290673737234 -0.920578261339 2.26674 
0.361676613047 -1.13235708626 2.82043 0.284520123478 -0.890791293612 2.21875 0.291407622775 -0.91235505625 2.27246 
0.361020567557 -1.11723601497 2.81532 0.284269665623 -0.879718046389 2.2168 0.289129501906 -0.894757588758 2.25469 
0.360998493512 -1.10410141437 2.81515 0.284269665623 -0.869428946431 2.2168 0.287692579452 -0.879897810065 2.24349 
0.360690710403 -1.09010492161 2.81274 0.284269665623 -0.859139846473 2.2168 0.286286230468 -0.865234451072 2.23252 
0.359371526378 -1.07311058946 2.80246 0.284269665623 -0.848850746515 2.2168 0.285725237892 -0.853197195527 2.22815 
0.35910694358 -1.05932270064 2.80039 0.284269665623 -0.838561646558 2.2168 0.285801029521 -0.843078987614 2.22874 
0.359526839599 -1.04754832125 2.80367 0.284269665623 -0.8282725466 2.2168 0.286220925539 -0.833957905311 2.23201 
0.359400387733 -1.0341714345 2.80268 0.284269665623 -0.817983446642 2.2168 0.28644191057 -0.824234062251 2.23374 
0.361246016314 -1.02640696643 2.81708 0.284269665623 -0.807694346684 2.2168 0.285197723264 -0.810331233418 2.22403 
0.361791875024 -1.0148629075 2.82133 0.284269665623 -0.797405246727 2.2168 0.285794303358 -0.801682010223 2.22869 
0.363369924608 -1.00613737411 2.83364 0.284019207768 -0.786422652366 2.21484 0.287359848393 -0.795672574165 2.24089 
0.36423127094 -0.99533906279 2.84035 0.284019207768 -0.776142617695 2.21484 0.287904086709 -0.786758871906 2.24514 
0.364638356675 -0.983253477495 2.84353 0.284019207768 -0.765862583024 2.21484 0.288323676992 -0.777469656872 2.24841 
0.363769366976 -0.96774365182 2.83675 0.284019207768 -0.755582548352 2.21484 0.287442182744 -0.764688764006 2.24154 
0.362151602456 -0.950331851727 2.82414 0.284019207768 -0.745302513681 2.21484 0.288011735892 -0.75577941512 2.24598 
0.361120481652 -0.934555355362 2.8161 0.284019207768 -0.735022479009 2.21484 0.272506890442 -0.705229381258 2.12507 
0.360232352961 -0.919218379865 2.80917 0.284019207768 -0.724742444338 2.21484 0.274692465422 -0.700943046759 2.14211 
0.361273929891 -0.908799952399 2.81729 0.284019207768 -0.714462409666 2.21484 0.286578054226 -0.720899296879 2.2348 
0.361124333909 -0.895352793634 2.81613 0.284019207768 -0.704182374995 2.21484 0.285171521801 -0.707039362165 2.22383 
0.361265399894 -0.882626595695 2.81723 0.284019207768 -0.693902340323 2.21484 0.285009482417 -0.696321732668 2.22257 
0.36257198765 -0.872695547988 2.82742 0.283768749913 -0.683019464112 2.21289 0.290977209483 -0.700369923579 2.2691 
0.362614056743 -0.85967204252 2.82774 0.283768749913 -0.672748494727 2.21289 0.291849164809 -0.691905244581 2.2759 
0.363520193206 -0.848662715967 2.83481 0.283768749913 -0.662477525342 2.21289 0.290486902767 -0.678161511965 2.26528 
0.364384505165 -0.837491666123 2.84155 0.283768749913 -0.652206555957 2.21289 0.296234286844 -0.68085701487 2.3101 
0.364790031653 -0.825220194321 2.84471 0.283768749913 -0.641935586572 2.21289 0.297386784318 -0.672742012251 2.31909 
0.365307548757 -0.813168655859 2.84875 0.283768749913 -0.631664617187 2.21289 0.299146654321 -0.665895582027 2.33281 
0.364890465498 -0.799033077016 2.8455 0.283768749913 -0.621393647802 2.21289 0.298457589484 -0.653559105084 2.32744 
0.365684947654 -0.787536910727 2.85169 0.283768749913 -0.611122678416 2.21289 0.299183709365 -0.644320242669 2.3331 
0.364528628496 -0.771852607063 2.84267 0.283768749913 -0.600851709031 2.21289 0.297749202216 -0.630453906814 2.32191 
0.363668015927 -0.756867434833 2.83596 0.283768749913 -0.590580739646 2.21289 0.296837256793 -0.617778972227 2.3148 
0.361791171834 -0.739866359048 2.82133 0.283518292057 -0.579797581585 2.21094 0.29501092007 -0.603300114275 2.30056 
0.360447376166 -0.724071942919 2.81085 0.283518292057 -0.569535677486 2.21094 0.293729922307 -0.590048949169 2.29057 
0.360506780416 -0.711142783599 2.81131 0.283518292057 -0.559273773387 2.21094 0.293107171324 -0.578188985703 2.28571 
0.360698720652 -0.698465970002 2.81281 0.283518292057 -0.549011869288 2.21094 0.293354388391 -0.568058730764 2.28764 
0.362871393628 -0.689539109688 2.82975 0.283518292057 -0.538749965189 2.21094 0.295363523884 -0.561258630107 2.30331 
0.363307310144 -0.677217595115 2.83315 0.283518292057 -0.52848806109 2.21094 0.2957994404 -0.55138055324 2.30671 
0.364053791955 -0.665432188427 2.83897 0.283518292057 -0.518226156992 2.21094 0.294074363004 -0.537520968766 2.29326 
0.362581710013 -0.649617864522 2.82749 0.283518292057 -0.507964252893 2.21094 0.290216174702 -0.519964483737 2.26317 
0.361912793092 -0.635320020707 2.82227 0.283518292057 -0.497702348794 2.21094 0.28429387981 -0.49906385476 2.21699 
0.362147994787 -0.622625010694 2.82411 0.283518292057 -0.487440444695 2.21094 0.285329494914 -0.490554365562 2.22506 
0.361783192159 -0.608903130707 2.82126 0.283267834202 -0.476757004783 2.20898 0.290955288306 -0.489695457902 2.26893 
0.362002465076 -0.596169552837 2.82297 0.283267834202 -0.46650416597 2.20898 0.288421573239 -0.47499168358 2.24917 
0.36193798563 -0.58296307012 2.82247 0.283267834202 -0.456251327158 2.20898 0.286585942181 -0.461595707939 2.23486 
0.361939514304 -0.569865183269 2.82248 0.283267834202 -0.445998488345 2.20898 0.286834749069 -0.451614511228 2.2368 
0.362786246518 -0.558067346671 2.82909 0.283267834202 -0.435745649533 2.20898 0.288400752707 -0.443641522759 2.24901 
0.363336416086 -0.545762752601 2.83338 0.283267834202 -0.42549281072 2.20898 0.289429763941 -0.434748562654 2.25704 
0.364570116693 -0.534420314401 2.843 0.283267834202 -0.415239971908 2.20898 0.290785452688 -0.426259986579 2.26761 
0.363725280034 -0.520016890764 2.83641 0.283267834202 -0.404987133095 2.20898 0.286128379649 -0.409076845939 2.23129 
0.363778080415 -0.506925483624 2.83682 0.283267834202 -0.394734294283 2.20898 0.288286163346 -0.401727345996 2.24812 
0.365643765192 -0.496290895225 2.85137 0.283017376347 -0.384141507234 2.20703 0.291586171832 -0.395771994574 2.27385 
0.364367231155 -0.48137002655 2.84142 0.283017376347 -0.373897733707 2.20703 0.291070947738 -0.384537405837 2.26983 
0.365078278316 -0.469095443535 2.84696 0.283017376347 -0.363653960181 2.20703 0.292223108904 -0.37548256641 2.27882 
0.363619006657 -0.454059261918 2.83558 0.283017376347 -0.353410186655 2.20703 0.290776983837 -0.363099783693 2.26754 
0.362538815436 -0.439588362096 2.82716 0.283017376347 -0.343166413129 2.20703 0.289696792616 -0.351265390487 2.25912 
0.363654808189 -0.427779100383 2.83586 0.283017376347 -0.332922639603 2.20703 0.290984699983 -0.342294864198 2.26916 
0.365087297489 -0.416249902014 2.84703 0.283017376347 -0.322678866076 2.20703 0.292375089617 -0.33334795059 2.28 
0.365942926583 -0.403980185283 2.8537 0.283017376347 -0.31243509255 2.20703 0.29281874122 -0.323255242114 2.28346 
0.365350168172 -0.390102016529 2.84908 0.283017376347 -0.302191319024 2.20703 0.291647135328 -0.311405729401 2.27433 
0.364169237372 -0.37566002614 2.83987 0.283017376347 -0.291947545498 2.20703 0.289980208671 -0.299130079068 2.26133 
0.36254413522 -0.360861413231 2.8272 0.282766918492 -0.281454476598 2.20508 0.288841102376 -0.287500467603 2.25245 
0.361189699985 -0.34644005489 2.81664 0.282766918492 -0.271219768358 2.20508 0.287486667141 -0.275746780012 2.24188 
0.362131209952 -0.334235829651 2.82398 0.282766918492 -0.260985060118 2.20508 0.286393298755 -0.264332096172 2.23336 
0.3634509443 -0.322298848323 2.83427 0.282766918492 -0.250750351878 2.20508 0.287587498441 -0.25502511685 2.24267 
0.364358762305 -0.309915964351 2.84135 0.282766918492 -0.240515643638 2.20508 0.288575266066 -0.245456102949 2.25037 
0.36640635922 -0.298395581729 2.85732 0.282766918492 -0.230280935398 2.20508 0.286392167537 -0.233233281258 2.23335 
0.366536602197 -0.285234909582 2.85833 0.282766918492 -0.220046227158 2.20508 0.292833569353 -0.227879988455 2.28358 
0.365805345974 -0.271425581453 2.85263 0.282766918492 -0.209811518918 2.20508 0.292640559045 -0.217137706624 2.28207 
0.366420270149 -0.258619322495 2.85743 0.282766918492 -0.199576810679 2.20508 0.292717237305 -0.206599742868 2.28267 
0.366175590679 -0.245192954574 2.85552 0.282766918492 -0.189342102439 2.20508 0.292847480281 -0.196092095589 2.28369 
0.365824760126 -0.231717061773 2.85278 0.282516460637 -0.178948751688 2.20312 0.292111974346 -0.185026646039 2.27795 
0.364244998428 -0.217532629204 2.84046 0.282516460637 -0.168723108735 2.20312 0.29091688803 -0.17373997119 2.26863 
0.362322385852 -0.203270208836 2.82547 0.282516460637 -0.158497465781 2.20312 0.289604124433 -0.162473788957 2.2584 
0.361036954936 -0.189481374982 2.81544 0.282516460637 -0.148271822827 2.20312 0.28756404859 -0.150920925344 2.24249 
0.360063617988 -0.175938091759 2.80785 0.282516460637 -0.138046179874 2.20312 0.285996944308 -0.139746850602 2.23027 
0.361345502381 -0.1634856108 2.81785 0.282516460637 -0.12782053692 2.20312 0.285429072701 -0.129138306643 2.22584 
0.361146683115 -0.150324005233 2.8163 0.282516460637 -0.117594893967 2.20312 0.286067079845 -0.119072806752 2.23081 
0.361052333391 -0.137216495369 2.81556 0.282516460637 -0.107369251013 2.20312 0.286235539657 -0.108782672121 2.23213 
0.361782244381 -0.124399238444 2.82126 0.282516460637 -0.0971436080594 2.20312 0.288079211537 -0.0990563663177 2.2465 
0.361937374161 -0.111352308417 2.82247 0.282516460637 -0.0869179651058 2.20312 0.287958966085 -0.0885923861202 2.24557 
0.360930039516 -0.0979785843365 2.81461 0.282266002782 -0.0766243325048 2.20117 0.285120555829 -0.0773992335546 2.22343 
0.360382988441 -0.0847860702607 2.81035 0.282266002782 -0.0664077548375 2.20117 0.28619395974 -0.0673318718056 2.2318 
0.359919066628 -0.0716497057405 2.80673 0.282266002782 -0.0561911771702 2.20117 0.283580875948 -0.056452931226 2.21143 
0.357903449561 -0.0582941891411 2.79101 0.282266002782 -0.0459745995029 2.20117 0.266964807206 -0.0434823888521 2.08185 
0.358453374541 -0.0454095904841 2.7953 0.282266002782 -0.0357580218356 2.20117 0.273342096458 -0.0346275235325 2.13158 
0.358146325195 -0.0324076377563 2.7929 0.282266002782 -0.0255414441683 2.20117 0.273286024717 -0.0247288716087 2.13114 
0.357375996079 -0.0194027597252 2.7869 0.282266002782 -0.015324866501 2.20117 0.276439678008 -0.0150085420111 2.15574 
0.358106885421 -0.00648081379275 2.7926 0.282266002782 -0.00510828883366 2.20117 0.284265171323 -0.00514446864361 2.21676 
0.359049985208 0.00649788147382 2.79995 0.282266002782 0.00510828883366 2.20117 0.283306081611 0.00512711158603 2.20928 
0.358804694269 0.0194803270157 2.79804 0.282266002782 0.015324866501 2.20117 0.28124203617 0.015269273013 2.19319 
0.359762530469 0.032553883554 2.80551 0.282015544926 0.0255187809525 2.19922 0.283350718876 0.0256395970287 2.20963 
0.360650078264 0.0456878733056 2.81243 0.282015544926 0.0357262933335 2.19922 0.283765570272 0.0359479900448 2.21287 
0.360308389178 0.0586858981484 2.80976 0.282015544926 0.0459338057145 2.19922 0.284154311926 0.0462821613622 2.2159 
0.360599173438 0.0717850957693 2.81203 0.282015544926 0.0561413180955 2.19922 0.284375021796 0.0566110232017 2.21762 
0.361555725552 0.0850619761004 2.81949 0.282015544926 0.0663488304765 2.19922 0.285130675647 0.0670817166022 2.22351 
0.362312541195 0.098353880218 2.82539 0.282015544926 0.0765563428575 2.19922 0.28588749129 0.0776074269509 2.22941 
0.362928015692 0.111657085512 2.83019 0.282015544926 0.0867638552385 2.19922 0.286502965787 0.0881444384758 2.23421 
0.363933913384 0.125139092291 2.83804 0.282015544926 0.0969713676196 2.19922 0.287459976503 0.0988434416431 2.24168 
0.363115950804 0.138000764914 2.83166 0.282015544926 0.107178880001 2.19922 0.286577993079 0.108912820175 2.2348 
0.362172759296 0.150751100063 2.8243 0.282015544926 0.117386392382 2.19922 0.283768260737 0.118115944314 2.21289 
0.361353054028 0.163489027434 2.81791 0.281765087071 0.127480588684 2.19727 0.284928004123 0.128911605322 2.22193 
0.361662365811 0.176719288822 2.82032 0.281765087071 0.137679035778 2.19727 0.285237315906 0.139375672941 2.22434 
0.36234757839 0.190169223499 2.82567 0.281765087071 0.147877482873 2.19727 0.285958605178 0.150078347815 2.22997 
0.362430829945 0.203331048172 2.82631 0.281765087071 0.158075929968 2.19727 0.286041856733 0.16047528451 2.23062 
0.362727759473 0.216626511123 2.82863 0.281765087071 0.168274377063 2.19727 0.284392907275 0.169843751084 2.21776 
0.363347177947 0.230147736442 2.83346 0.281765087071 0.178472824157 2.19727 0.286922128043 0.181739345485 2.23748 
0.362723693201 0.242881547252 2.8286 0.281765087071 0.188671271252 2.19727 0.286361777509 0.191749237502 2.23311 
0.363628453859 0.256648859351 2.83565 0.281765087071 0.198869718347 2.19727 0.285494927953 0.20150223898 2.22635 
0.363412482876 0.269650090021 2.83397 0.281765087071 0.209068165441 2.19727 0.287154425257 0.213067025127 2.23929 
0.361657810364 0.281438285346 2.82029 0.281514629216 0.21907170888 2.19531 0.284341666142 0.221271679134 2.21736 
0.362186425637 0.294958934125 2.82441 0.281514629216 0.229261090689 2.19531 0.284001016554 0.231285965469 2.2147 
0.360744764296 0.306841973016 2.81317 0.281514629216 0.239450472497 2.19531 0.284765781299 0.242215834655 2.22067 
0.360285000474 0.319491371647 2.80958 0.281514629216 0.249639854306 2.19531 0.284306017477 0.252115184844 2.21708 
0.360479508882 0.332711360999 2.8111 0.281514629216 0.259829236114 2.19531 0.284500525885 0.262585125755 2.2186 
0.359087926883 0.34442411039 2.80025 0.281514629216 0.270018617922 2.19531 0.283044923042 0.271486420236 2.20725 
0.360525705393 0.358852351798 2.81146 0.281514629216 0.280207999731 2.19531 0.284580200344 0.283259342235 2.21922 
0.361704862932 0.373117892232 2.82065 0.281514629216 0.290397381539 2.19531 0.285759357883 0.294776045958 2.22841 
0.361482135213 0.385971930959 2.81892 0.281514629216 0.300586763348 2.19531 0.285582031765 0.304929725455 2.22703 
0.362184652375 0.399831264234 2.82439 0.281514629216 0.310776145156 2.19531 0.286277822764 0.316034440022 2.23246 
0.360862074695 0.411432564938 2.81408 0.281264171361 0.320679970446 2.19336 0.284986093714 0.324923475562 2.22238 
0.36112742183 0.42480605276 2.81615 0.281264171361 0.330860286968 2.19336 0.28477214058 0.334986826431 2.22072 
0.362003045972 0.438938726771 2.82298 0.281264171361 0.34104060349 2.19336 0.285482912579 0.346155944147 2.22626 
0.362726230799 0.45294443255 2.82862 0.281264171361 0.351220920012 2.19336 0.286466185905 0.357716793003 2.23393 
0.363220298053 0.466708092308 2.83247 0.281264171361 0.361401236534 2.19336 0.284496306746 0.36555426363 2.21856 
0.361678997777 0.4778185684 2.82045 0.281264171361 0.371581553056 2.19336 0.284514314519 0.375875357121 2.2187 
0.360913376976 0.489870305497 2.81448 0.281264171361 0.381761869578 2.19336 0.283594725729 0.384925147675 2.21153 
0.360119445142 0.501827168043 2.80829 0.281264171361 0.3919421861 2.19336 0.284936870429 0.397060099608 2.222 
0.359495624087 0.513969764938 2.80343 0.281264171361 0.402122502622 2.19336 0.284679808705 0.407005828608 2.22 
0.358563469602 0.525615220182 2.79616 0.281264171361 0.412302819144 2.19336 0.283597630209 0.415723417142 2.21156 
0.358425032936 0.538385429909 2.79508 0.281013713506 0.422106926285 2.19141 0.283516610517 0.425866494282 2.21092 
0.358102299401 0.550862117794 2.79256 0.281013713506 0.432278177521 2.19141 0.281664561506 0.433279364915 2.19648 
0.357551762951 0.562956772802 2.78827 0.281013713506 0.442449428756 2.19141 0.28219705961 0.444312579139 2.20063 
0.358204995682 0.576950450921 2.79336 0.281013713506 0.452620679992 2.19141 0.283655628079 0.456875935565 2.21201 
0.359120885082 0.59142397671 2.8005 0.281013713506 0.462791931228 2.19141 0.283176969853 0.466354524563 2.20828 
0.358692978815 0.603702113578 2.79717 0.281013713506 0.472963182464 2.19141 0.285986335314 0.481332407604 2.23018 
0.359196004095 0.617549783818 2.80109 0.281013713506 0.4831344337 2.19141 0.286499082957 0.492565186492 2.23418 
0.358804541402 0.62986363849 2.79804 0.281013713506 0.493305684935 2.19141 0.286107620264 0.502247786483 2.23113 
0.35788678702 0.641206227188 2.79088 0.281013713506 0.503476936171 2.19141 0.283719037453 0.508323917463 2.2125 
0.35898785992 0.656172473751 2.79947 0.281013713506 0.513648187407 2.19141 0.284935280609 0.520816185756 2.22199 
0.358476090628 0.668212032136 2.79547 0.28076325565 0.523352576398 2.18945 0.285358509135 0.531918290401 2.22529 
0.360120820948 0.684312388953 2.8083 0.28076325565 0.533514762347 2.18945 0.288467127707 0.548153891175 2.24953 
0.359528918595 0.696200736215 2.80368 0.28076325565 0.543676948297 2.18945 0.288322209466 0.558314294388 2.2484 
0.357886297845 0.705973568007 2.79088 0.28076325565 0.553839134246 2.18945 0.285069742724 0.562334195564 2.22304 
0.358242478754 0.71964271286 2.79365 0.28076325565 0.564001320196 2.18945 0.285543937223 0.573604823019 2.22673 
0.357573225526 0.731240619061 2.78843 0.28076325565 0.574163506145 2.18945 0.285653971136 0.584165065446 2.22759 
0.357817538114 0.744691395309 2.79034 0.28076325565 0.584325692095 2.18945 0.288612779712 0.600662155245 2.25067 
0.3582799924 0.758621750323 2.79395 0.28076325565 0.594487878044 2.18945 0.288481711252 0.610830929351 2.24964 
0.358923747356 0.772976030304 2.79897 0.28076325565 0.604650063994 2.18945 0.286636999874 0.617299724336 2.23526 
0.360065758131 0.788467986564 2.80787 0.28076325565 0.614812249943 2.18945 0.287742781088 0.630095937005 2.24388 
0.35911434236 0.799382679252 2.80045 0.280512797795 0.624416920785 2.1875 0.286791365317 0.638392909865 2.23646 
0.359500118387 0.813253465862 2.80346 0.280512797795 0.634570041448 2.1875 0.287177141345 0.649645976648 2.23947 
0.359912126451 0.827212469703 2.80667 0.280512797795 0.644723162111 2.1875 0.290113845302 0.666789954631 2.26237 
0.359419282136 0.839088859021 2.80283 0.280512797795 0.654876282774 2.1875 0.288323034949 0.673109814775 2.24841 
0.359844375644 0.853105784641 2.80614 0.280512797795 0.665029403437 2.1875 0.289443093973 0.686201020514 2.25714 
0.360471834941 0.867640568615 2.81104 0.280512797795 0.675182524101 2.1875 0.288221531034 0.693737121275 2.24761 
0.360459697274 0.880658141035 2.81094 0.280512797795 0.685335644764 2.1875 0.288529161275 0.704920846142 2.25001 
0.359467099041 0.891243932144 2.8032 0.280512797795 0.695488765427 2.1875 0.287144121998 0.711930123965 2.23921 
0.360353546191 0.906484688015 2.81012 0.280512797795 0.70564188609 2.1875 0.290555265043 0.730904140023 2.26581 
0.359720981125 0.917913493207 2.80518 0.280512797795 0.715795006753 2.1875 0.287398004082 0.733364245374 2.24119 
0.358772959009 0.92848012571 2.79779 0.28026233994 0.725299959446 2.18555 0.28897467786 0.747846900078 2.25349 
0.361271178279 0.948021506743 2.81727 0.28026233994 0.735444014822 2.18555 0.291325624732 0.764475480792 2.27182 
0.359243790426 0.955704160938 2.80146 0.28026233994 0.745588070199 2.18555 0.286920813383 0.763301753622 2.23747 
0.358304970924 0.96617539602 2.79414 0.28026233994 0.755732125576 2.18555 0.286363520197 0.77218406102 2.23313 
0.35725929715 0.976286668303 2.78599 0.28026233994 0.765876180953 2.18555 0.284980254181 0.778768880492 2.22234 
0.354352341177 0.98116852804 2.76332 0.28026233994 0.77602023633 2.18555 0.282073298209 0.78103461059 2.19967 
0.357044304518 1.00154549066 2.78431 0.28026233994 0.786164291707 2.18555 0.28476526155 0.798795443572 2.22066 
0.357222945295 1.01497622966 2.7857 0.28026233994 0.796308347084 2.18555 0.284943902327 0.809610052931 2.22205 
0.358500182522 1.03158110197 2.79566 0.28026233994 0.80645240246 2.18555 0.286177205479 0.823472375693 2.23167 
0.359761582691 1.04823228891 2.8055 0.28026233994 0.816596457837 2.18555 0.287438605648 0.837505842805 2.24151 
0.359570651379 1.06069058341 2.80401 0.280011882085 0.82600169238 2.18359 0.287247674337 0.847346417472 2.24002 
0.361244181906 1.07870248067 2.81706 0.280011882085 0.836136682471 2.18359 0.288921204864 0.862740594904 2.25307 
0.361906984133 1.09378082992 2.82223 0.280011882085 0.846271672561 2.18359 0.29207235113 0.882721673307 2.27764 
0.361419367882 1.10538864408 2.81843 0.280011882085 0.856406662652 2.18359 0.291018483666 0.890069973141 2.26943 
0.360395095535 1.11530039154 2.81044 0.280011882085 0.866541652742 2.18359 0.289065419915 0.894559276767 2.2542 
0.359715233313 1.12621629042 2.80514 0.280011882085 0.876676642833 2.18359 0.289546462871 0.906528034181 2.25795 
0.358335299805 1.13486581351 2.79438 0.280011882085 0.886811632923 2.18359 0.286388437574 0.907006503025 2.23332 
0.358050935973 1.14692482154 2.79216 0.280011882085 0.896946623014 2.18359 0.284408744332 0.911030849422 2.21788 
0.358106487966 1.16006438137 2.79259 0.280011882085 0.907081613105 2.18359 0.286413049216 0.927817808168 2.23351 
0.356994316897 1.16938292856 2.78392 0.280011882085 0.917216603195 2.18359 0.28524122931 0.934346033785 2.22437 
0.355739184288 1.17814750177 2.77413 0.27976142423 0.926522119589 2.18164 0.284062530373 0.940766649517 2.21518 
0.356532626947 1.19367989604 2.78032 0.27976142423 0.936648044393 2.18164 0.28417788407 0.951434459224 2.21608 
0.358187843966 1.2121861607 2.79323 0.27976142423 0.946773969197 2.18164 0.285839001769 0.967341823487 2.22903 
0.359936279491 1.23113109193 2.80686 0.27976142423 0.956899894001 2.18164 0.286957409825 0.981513143925 2.23776 
0.360421694453 1.24583682383 2.81065 0.27976142423 0.967025818806 2.18164 0.287437260416 0.993558182205 2.2415 
0.358660693232 1.25273140398 2.79691 0.27976142423 0.97715174361 2.18164 0.285626241 0.997636397451 2.22738 
0.356758289719 1.25899949727 2.78208 0.27976142423 0.987277668414 2.18164 0.283402357464 1.00012651662 2.21003 
0.355227629011 1.26645521112 2.77014 0.27976142423 0.997403593218 2.18164 0.286957165238 1.02305780182 2.23775 
0.356334969472 1.2833005874 2.77878 0.27976142423 1.00752951802 2.18164 0.27819566518 1.00189061171 2.16943 
0.370805764624 -1.28855885405 2.79016 0.292789786478 -1.01745147389 2.20312 0.292849671565 -1.01765957599 2.20358 
0.372626936655 -1.28187352576 2.80387 0.292789786478 -1.00722583093 2.20312 0.294670843595 -1.01369685351 2.21728 
0.373671630411 -1.27241694542 2.81173 0.292789786478 -0.997000187978 2.20312 0.297313486929 -1.01240417544 2.23716 
0.375424013804 -1.26527248395 2.82491 0.292789786478 -0.986774545024 2.20312 0.300804945919 -1.01378762976 2.26344 
0.375654111953 -1.25292830395 2.82665 0.292789786478 -0.976548902071 2.20312 0.299080033621 -0.997528916486 2.25046 
0.376547572101 -1.24275741125 2.83337 0.292789786478 -0.966323259117 2.20312 0.298674272551 -0.985744413893 2.2474 
0.376084524133 -1.22809446779 2.82988 0.292530221064 -0.955250011894 2.20117 0.29830266816 -0.974099791367 2.24461 
0.374145736524 -1.20869641777 2.8153 0.292530221064 -0.945033434226 2.20117 0.296569200849 -0.958081559383 2.23156 
0.37369342985 -1.194184027 2.81189 0.292530221064 -0.934816856559 2.20117 0.295911573877 -0.94562239178 2.22662 
0.370974583536 -1.17253937781 2.79143 0.292530221064 -0.924600278892 2.20117 0.293192727563 -0.926694263201 2.20616 
0.371692475818 -1.16182711146 2.79684 0.292530221064 -0.914383701224 2.20117 0.293910619845 -0.918698517455 2.21156 
0.370598574898 -1.14546471896 2.7886 0.292530221064 -0.904167123557 2.20117 0.292724578272 -0.904767852593 2.20263 
0.370665430735 -1.13272592125 2.78911 0.292530221064 -0.89395054589 2.20117 0.293125618243 -0.895770035277 2.20565 
0.372017819771 -1.12386605021 2.79928 0.292530221064 -0.883733968222 2.20117 0.294478007279 -0.88961823151 2.21583 
0.371294731111 -1.10871418162 2.79384 0.292530221064 -0.873517390555 2.20117 0.293814930447 -0.877353630048 2.21084 
0.372391927295 -1.09898475575 2.8021 0.292530221064 -0.863300812888 2.20117 0.297745071462 -0.878690623113 2.24041 
0.37218898339 -1.08538718871 2.80057 0.292270655651 -0.852327283814 2.19922 0.299008424998 -0.871976141938 2.24992 
0.370491035223 -1.06749623976 2.7878 0.292270655651 -0.842119771433 2.19922 0.297096823318 -0.856025413803 2.23553 
0.369798015847 -1.05258429749 2.78258 0.292270655651 -0.831912259052 2.19922 0.2959606543 -0.842415383647 2.22698 
0.369609393666 -1.03913885064 2.78116 0.292270655651 -0.821704746671 2.19922 0.29558173062 -0.83101367306 2.22413 
0.368854651461 -1.02413473172 2.77548 0.292270655651 -0.81149723429 2.19922 0.290080572474 -0.80541641021 2.18274 
0.37053384197 -1.01585620537 2.78812 0.292270655651 -0.801289721909 2.19922 0.291806150162 -0.800016232879 2.19572 
0.371367448717 -1.00517166605 2.79439 0.292270655651 -0.791082209528 2.19922 0.292553763191 -0.791848490145 2.20135 
0.372489454437 -0.995199430048 2.80283 0.292270655651 -0.780874697147 2.19922 0.293386736233 -0.783856587629 2.20762 
0.373472552103 -0.984782545739 2.81023 0.292270655651 -0.770667184766 2.19922 0.295394090682 -0.778903142893 2.22272 
0.374816449497 -0.975235757946 2.82034 0.292270655651 -0.760459672385 2.19922 0.298844865835 -0.777565124562 2.24869 
0.374491865989 -0.961312146567 2.8179 0.292011090237 -0.74958586146 2.19727 0.298634095678 -0.76658696657 2.2471 
0.374107967729 -0.947261019188 2.81501 0.292011090237 -0.739387414366 2.19727 0.298106948487 -0.754822447555 2.24313 
0.373782908942 -0.933383636675 2.81257 0.292011090237 -0.729188967271 2.19727 0.298257389965 -0.744786775024 2.24427 
0.372747182107 -0.917779150577 2.80477 0.292011090237 -0.718990520176 2.19727 0.294488051497 -0.725089301093 2.2159 
0.37303279278 -0.90545426308 2.80692 0.292011090237 -0.708792073082 2.19727 0.294688016991 -0.715289718296 2.21741 
0.372701587059 -0.891633783166 2.80443 0.292011090237 -0.698593625987 2.19727 0.29413482454 -0.70367434825 2.21325 
0.373041379478 -0.879418267817 2.80699 0.292011090237 -0.688395178892 2.19727 0.294227693953 -0.693620662999 2.21394 
0.374710303973 -0.870265931745 2.81954 0.292011090237 -0.678196731797 2.19727 0.296143541454 -0.687794363542 2.22836 
0.374320448889 -0.856287401905 2.81661 0.292011090237 -0.667998284703 2.19727 0.299685728499 -0.685554622 2.25501 
0.374794491632 -0.844282165898 2.82018 0.292011090237 -0.657799837608 2.19727 0.302692720305 -0.681861850179 2.27764 
0.37519787631 -0.832087117713 2.82321 0.291751524824 -0.647025744833 2.19531 0.306631131166 -0.680024675627 2.30728 
0.374575293203 -0.817624406749 2.81853 0.291751524824 -0.636836363025 2.19531 0.3059955888 -0.667928361268 2.30249 
0.374036739329 -0.803385667671 2.81448 0.291751524824 -0.626646981216 2.19531 0.304910813227 -0.654911540784 2.29433 
0.374341677994 -0.790966807504 2.81677 0.291751524824 -0.616457599408 2.19531 0.305249718459 -0.644978663864 2.29688 
0.374764168866 -0.778770924387 2.81995 0.291751524824 -0.606268217599 2.19531 0.305602596878 -0.635051151198 2.29954 
0.374335150836 -0.764805808781 2.81672 0.291751524824 -0.596078835791 2.19531 0.305379025887 -0.623921243722 2.29785 
0.375173573737 -0.75341590896 2.82303 0.291751524824 -0.585889453983 2.19531 0.306094573462 -0.614692871343 2.30324 
0.37279898746 -0.735627360017 2.80516 0.291751524824 -0.575700072174 2.19531 0.304232242316 -0.600327706822 2.28922 
0.371618364062 -0.720318969164 2.79628 0.291751524824 -0.565510690366 2.19531 0.302396653506 -0.586144461084 2.27541 
0.372125612927 -0.708305749022 2.8001 0.291751524824 -0.555321308557 2.19531 0.302916988372 -0.576573707604 2.27933 
0.371982997702 -0.695042839545 2.79902 0.29149195941 -0.544646933932 2.19336 0.30284544312 -0.565860692638 2.27879 
0.37359004094 -0.684997987194 2.81111 0.29149195941 -0.53446661741 2.19336 0.303713966991 -0.556876343779 2.28533 
0.374004008485 -0.672694981098 2.81423 0.29149195941 -0.524286300887 2.19336 0.304210791415 -0.547162778842 2.28906 
0.37393607535 -0.659513128583 2.81372 0.29149195941 -0.514105984365 2.19336 0.303884718701 -0.535963162612 2.28661 
0.37289087463 -0.644646539859 2.80585 0.29149195941 -0.503925667843 2.19336 0.302341869741 -0.522682783204 2.275 
0.372425640381 -0.630835337698 2.80235 0.29149195941 -0.493745351321 2.19336 0.296929050019 -0.502954998882 2.23427 
0.37182919759 -0.61683896611 2.79786 0.29149195941 -0.483565034799 2.19336 0.295445198959 -0.490123186262 2.22311 
0.371394476219 -0.603146892457 2.79459 0.29149195941 -0.473384718277 2.19336 0.298263758696 -0.484382161581 2.24431 
0.371407657275 -0.590196937313 2.79469 0.29149195941 -0.463204401755 2.19336 0.297944086399 -0.473457355654 2.24191 
0.371526381836 -0.577410092586 2.79559 0.29149195941 -0.453024085233 2.19336 0.294771666001 -0.458121262119 2.21804 
0.372259989993 -0.565549105512 2.80111 0.291232393997 -0.442449428756 2.19141 0.285085237358 -0.433110474714 2.14515 
0.373364283669 -0.554187087091 2.80942 0.291232393997 -0.432278177521 2.19141 0.297708950299 -0.441891373073 2.24014 
0.373180414272 -0.540880893971 2.80803 0.291232393997 -0.422106926285 2.19141 0.297990410207 -0.431901871865 2.24226 
0.374725037605 -0.53003242258 2.81965 0.291232393997 -0.411935675049 2.19141 0.298985231409 -0.422901729578 2.24974 
0.374350708285 -0.516428802971 2.81684 0.291232393997 -0.401764423813 2.19141 0.297794880645 -0.410817584525 2.24079 
0.373491119649 -0.502198846995 2.81037 0.291232393997 -0.391593172578 2.19141 0.297529516835 -0.400060329257 2.23879 
0.375852017907 -0.492246747839 2.82813 0.291232393997 -0.381421921342 2.19141 0.300347569607 -0.393359905805 2.25999 
0.375433836226 -0.478587087674 2.82499 0.291232393997 -0.371250670106 2.19141 0.300064937346 -0.38251002073 2.25787 
0.376050811047 -0.466240058172 2.82963 0.291232393997 -0.36107941887 2.19141 0.300681912167 -0.372795239636 2.26251 
0.375035172648 -0.451882784831 2.82199 0.291232393997 -0.350908167634 2.19141 0.299722515053 -0.361137980266 2.25529 
0.373667004367 -0.437183999625 2.81169 0.290972828583 -0.340433229307 2.18945 0.298354346772 -0.34906947925 2.245 
0.373521949379 -0.423969085152 2.8106 0.290972828583 -0.330271043358 2.18945 0.298209291784 -0.338484848967 2.2439 
0.373922577441 -0.411364626748 2.81362 0.290972828583 -0.320108857408 2.18945 0.298609919846 -0.328510674753 2.24692 
0.375313368977 -0.399786914933 2.82408 0.290972828583 -0.309946671459 2.18945 0.299957080819 -0.31951677149 2.25706 
0.374806088427 -0.386156504481 2.82026 0.290972828583 -0.299784485509 2.18945 0.299416404035 -0.308483761435 2.25299 
0.373980846581 -0.372245041936 2.81405 0.290972828583 -0.28962229956 2.18945 0.298155521946 -0.296771654979 2.2435 
0.372179667932 -0.3574538997 2.8005 0.290972828583 -0.279460113611 2.18945 0.296654212324 -0.284916706082 2.2322 
0.371027624612 -0.343389349788 2.79183 0.290972828583 -0.269297927661 2.18945 0.295244377964 -0.273251284412 2.22159 
0.37295605115 -0.332148686911 2.80634 0.290972828583 -0.259135741712 2.18945 0.262592953223 -0.23386107917 1.97591 
0.37450561738 -0.320449148692 2.818 0.290972828583 -0.248973555762 2.18945 0.29812247425 -0.255091215314 2.24325 
0.376390254928 -0.30891637821 2.83218 0.29071326317 -0.238598335584 2.1875 0.278325003182 -0.228430866162 2.09428 
0.377913300619 -0.296967824035 2.84365 0.29071326317 -0.228445214921 2.1875 0.300936407943 -0.236478658182 2.26443 
0.377309348428 -0.283315755716 2.8391 0.29071326317 -0.218292094258 2.1875 0.301511178036 -0.226400081572 2.26875 
0.376370546714 -0.269466134535 2.83204 0.29071326317 -0.208138973595 2.1875 0.300614422624 -0.215227804506 2.262 
0.376433600324 -0.256364386749 2.83251 0.29071326317 -0.197985852932 2.1875 0.300050457195 -0.204344807122 2.25776 
0.376210346186 -0.243073248401 2.83083 0.29071326317 -0.187832732269 2.1875 0.299913101718 -0.193776839504 2.25673 
0.375877936426 -0.229730990004 2.82833 0.29071326317 -0.177679611605 2.1875 0.299439787735 -0.183013133298 2.25316 
0.373997101105 -0.215519654272 2.81418 0.29071326317 -0.167526490942 2.1875 0.297110289541 -0.171212842809 2.23564 
0.373042710258 -0.201941211526 2.807 0.29071326317 -0.157373370279 2.1875 0.297048123118 -0.160802653998 2.23517 
0.372891001371 -0.188835919293 2.80585 0.29071326317 -0.147220249616 2.1875 0.294915707062 -0.149348411338 2.21912 
0.372421552986 -0.175591414273 2.80232 0.290453697756 -0.136944747588 2.18555 0.295534741423 -0.139340386713 2.22378 
0.373850778708 -0.163208586738 2.81308 0.290453697756 -0.126800692211 2.18555 0.297467635578 -0.129862702362 2.23832 
0.373447045492 -0.14998974604 2.81004 0.290453697756 -0.116656636834 2.18555 0.295909641078 -0.118847939625 2.2266 
0.371283261057 -0.136153675758 2.79376 0.290453697756 -0.106512581457 2.18555 0.294900117928 -0.108143132882 2.219 
0.372289393887 -0.123520479999 2.80133 0.290453697756 -0.0963685260802 2.18555 0.295999310282 -0.0982084837376 2.22728 
0.371951724379 -0.11041808319 2.79879 0.290453697756 -0.0862244707033 2.18555 0.294414319964 -0.0874002262753 2.21535 
0.371013112777 -0.0971818638553 2.79172 0.290453697756 -0.0760804153265 2.18555 0.29434458077 -0.0770995794755 2.21482 
0.371731100114 -0.0843872734655 2.79713 0.290453697756 -0.0659363599496 2.18555 0.288969815011 -0.0655995013468 2.17438 
0.371133960248 -0.0712899133577 2.79263 0.290453697756 -0.0557923045727 2.18555 0.288030221167 -0.0553267868498 2.16731 
0.371106679264 -0.0583238233983 2.79243 0.290453697756 -0.0456482491959 2.18555 0.293569274849 -0.0461378991492 2.20899 
0.372050677356 -0.0454783652657 2.79953 0.290194132343 -0.0354724653169 2.18359 0.292845932708 -0.0357966134853 2.20355 
0.371260637802 -0.032415566562 2.79359 0.290194132343 -0.0253374752264 2.18359 0.266913282017 -0.0233047740012 2.00841 
0.369809264104 -0.0193733063975 2.78267 0.290194132343 -0.0152024851358 2.18359 0.269734439943 -0.0141306572285 2.02964 
0.368992038623 -0.0064434980555 2.77652 0.290194132343 -0.00506749504528 2.18359 0.27291151807 -0.0047656985841 2.05355 
0.36930426489 0.00644895028519 2.77887 0.290194132343 0.00506749504528 2.18359 0.288921399978 0.00504527004403 2.17402 
0.369898236234 0.0193779674066 2.78333 0.290194132343 0.0152024851358 2.18359 0.288793391644 0.015129104122 2.17305 
0.370934723515 0.032387110283 2.79113 0.290194132343 0.0253374752264 2.18359 0.291730580886 0.0254716258606 2.19515 
0.370820910164 0.0453280421917 2.79028 0.290194132343 0.0354724653169 2.18359 0.291616767536 0.0356463640004 2.1943 
0.37060228207 0.0582445513869 2.78863 0.290194132343 0.0456074554075 2.18359 0.291500989701 0.0458128435669 2.19343 
0.370858869071 0.0712370719897 2.79056 0.290194132343 0.055742445498 2.18359 0.291654726443 0.0560230062605 2.19458 
0.371304711959 0.0842904784061 2.79392 0.289934566929 0.0658185112276 2.18164 0.29210056933 0.066310218908 2.19794 
0.373379144042 0.097801613725 2.80953 0.289934566929 0.0759444360319 2.18164 0.294175001413 0.0770551604579 2.21355 
0.373371761383 0.110839637262 2.80947 0.289934566929 0.0860703608361 2.18164 0.294167618754 0.0873269902263 2.21349 
0.373203893028 0.123823898185 2.80821 0.289934566929 0.0961962856404 2.18164 0.293949085715 0.0975282475377 2.21185 
0.372255902598 0.136510354162 2.80108 0.289934566929 0.106322210445 2.18164 0.293038515543 0.10746046271 2.205 
0.371404742234 0.1491694837 2.79467 0.289934566929 0.116448135249 2.18164 0.290170716957 0.116542981581 2.18342 
0.37145081256 0.16216085565 2.79502 0.289934566929 0.126574060053 2.18164 0.291579315593 0.127292092809 2.19402 
0.373116410105 0.175919029427 2.80755 0.289934566929 0.136699984857 2.18164 0.293792655729 0.138519018325 2.21067 
0.3745070749 0.189654315901 2.81801 0.289934566929 0.146825909662 2.18164 0.295302932272 0.149544506251 2.22204 
0.373918901955 0.202415525078 2.81359 0.289934566929 0.156951834466 2.18164 0.294752147899 0.159559761416 2.21789 
0.374538031371 0.21583137087 2.81825 0.289675001515 0.166928182046 2.17969 0.295267539868 0.170150939465 2.22177 
0.373974002571 0.228567334022 2.814 0.289675001515 0.177045041564 2.17969 0.294769859943 0.180158943065 2.21802 
0.373700495656 0.241451608998 2.81195 0.289675001515 0.187161901082 2.17969 0.294496353028 0.190277024272 2.21597 
0.374856689741 0.255290455744 2.82065 0.289675001515 0.1972787606 2.17969 0.293666580194 0.19999716464 2.20972 
0.373608766912 0.267488811564 2.81126 0.289675001515 0.207395620118 2.17969 0.294298352018 0.210705752644 2.21448 
0.373255666696 0.280271908782 2.8086 0.289675001515 0.217512479636 2.17969 0.294121199891 0.220851061248 2.21314 
0.373328257561 0.2933648541 2.80914 0.289675001515 0.227629339154 2.17969 0.294148037282 0.231144292705 2.21335 
0.372381407798 0.305626180019 2.80202 0.289675001515 0.237746198672 2.17969 0.293444846947 0.240840239981 2.20805 
0.372895405618 0.319071356305 2.80589 0.289675001515 0.24786305819 2.17969 0.293958844766 0.251528567755 2.21192 
0.372610840557 0.331841247885 2.80375 0.289675001515 0.257979917708 2.17969 0.293674279705 0.261541610822 2.20978 
0.371550969575 0.343873710182 2.79577 0.289415436102 0.267856547138 2.17773 0.292646505863 0.270846930794 2.20205 
0.372218007061 0.357490721892 2.80079 0.289415436102 0.27796434137 2.17773 0.293447603562 0.281836970928 2.20807 
0.372627221822 0.370897699927 2.80387 0.289415436102 0.288072135602 2.17773 0.293019124181 0.291659097427 2.20485 
0.371394919812 0.382642033962 2.7946 0.289415436102 0.298179929833 2.17773 0.292727841851 0.301592646609 2.20266 
0.371491876619 0.395716229563 2.79533 0.289415436102 0.308287724065 2.17773 0.293043300012 0.312152154806 2.20503 
0.370046174578 0.407100067416 2.78445 0.289415436102 0.318395518297 2.17773 0.291378114375 0.320554725747 2.1925 
0.370432195749 0.420462035507 2.78735 0.289415436102 0.328503312528 2.17773 0.291218230698 0.330549588997 2.1913 
0.371335858541 0.434456598907 2.79415 0.289415436102 0.33861110676 2.17773 0.291339711875 0.340862476479 2.19221 
0.372767809192 0.449150821039 2.80493 0.289415436102 0.348718900991 2.17773 0.291411859146 0.351124406583 2.19276 
0.373475593886 0.46304721996 2.81025 0.289415436102 0.358826695223 2.17773 0.292086469402 0.362138329408 2.19783 
0.372049821854 0.474273290072 2.79952 0.289155870688 0.368603606504 2.17578 0.291933619847 0.372144562998 2.19668 
0.371270967188 0.486247026643 2.79366 0.289155870688 0.37870233545 2.17578 0.291115919087 0.38126937621 2.19053 
0.369513355731 0.496850317008 2.78044 0.289155870688 0.388801064395 2.17578 0.292123509438 0.392791372811 2.19811 
0.368643849618 0.50855600849 2.7739 0.289155870688 0.39889979334 2.17578 0.291630487241 0.402313606206 2.1944 
0.367624820899 0.519989471925 2.76623 0.289155870688 0.408998522286 2.17578 0.290611458522 0.41105738857 2.18673 
0.36766068858 0.532880704109 2.7665 0.289155870688 0.419097251231 2.17578 0.290471378115 0.42100392373 2.18568 
0.367301726597 0.545188393346 2.7638 0.289155870688 0.429195980176 2.17578 0.288880304233 0.428786955056 2.17371 
0.368347624392 0.559605316425 2.77167 0.289155870688 0.439294709122 2.17578 0.289222758211 0.439396326754 2.17628 
0.368811781343 0.57319117894 2.77516 0.289155870688 0.449393438067 2.17578 0.291856656421 0.453590881414 2.1961 
0.370021586838 0.587994358797 2.78426 0.289155870688 0.459492167012 2.17578 0.293175395741 0.465879518832 2.20603 
0.370925566483 0.602385380189 2.79107 0.288896305275 0.469169360145 2.17383 0.293942241705 0.477363991655 2.2118 
0.369982582319 0.613775558873 2.78397 0.288896305275 0.479259023804 2.17383 0.293270356379 0.486515272582 2.20674 
0.370386315534 0.627381015442 2.78701 0.288896305275 0.489348687463 2.17383 0.293895315878 0.497816290656 2.21144 
0.36872097147 0.637437691839 2.77448 0.288896305275 0.499438351122 2.17383 0.291818507402 0.504490197703 2.19582 
0.369403439664 0.651518893902 2.77961 0.288896305275 0.509528014781 2.17383 0.293868573543 0.518297631883 2.21124 
0.369878179482 0.665274139609 2.78318 0.288896305275 0.51961767844 2.17383 0.295486548186 0.531471089713 2.22342 
0.371137825846 0.680501715293 2.79266 0.288896305275 0.529707342099 2.17383 0.297501602146 0.545485629499 2.23858 
0.371913733787 0.694913421296 2.7985 0.288896305275 0.539797005758 2.17383 0.297118115793 0.555159295336 2.23569 
0.370492239262 0.705196777434 2.7878 0.288896305275 0.549886669417 2.17383 0.294701800066 0.560936877179 2.21751 
0.369755082359 0.716707314615 2.78226 0.288896305275 0.559976333076 2.17383 0.294786874912 0.571394200057 2.21815 
0.36849892137 0.727142234328 2.77281 0.288636739861 0.569553808058 2.17188 0.293927444702 0.579993716335 2.21169 
0.368138945459 0.739289112114 2.7701 0.288636739861 0.579634406431 2.17188 0.2963869474 0.595198214934 2.23019 
0.367430178524 0.750698229191 2.76476 0.288636739861 0.589715004804 2.17188 0.295176856737 0.603077146631 2.22109 
0.368347307539 0.765436498521 2.77166 0.288636739861 0.599795603177 2.17188 0.293846647363 0.610621943628 2.21108 
0.369351412514 0.780422605277 2.77922 0.288636739861 0.609876201549 2.17188 0.294472272252 0.622206414017 2.21579 
0.369734201792 0.794144337532 2.7821 0.288636739861 0.619956799922 2.17188 0.294864376987 0.633333011092 2.21874 
0.370695531705 0.809155648262 2.78933 0.288636739861 0.630037398295 2.17188 0.295780175223 0.645630116784 2.22563 
0.371562598055 0.824025056609 2.79586 0.288636739861 0.640117996667 2.17188 0.299226197592 0.663602541537 2.25156 
0.371686899217 0.837281836615 2.79679 0.288636739861 0.65019859504 2.17188 0.296771542735 0.668523488129 2.23309 
0.371035197383 0.848772131273 2.79189 0.288636739861 0.660279193413 2.17188 0.29869879692 0.683296938561 2.24759 
0.372238697517 0.864525617502 2.80095 0.288377174448 0.669756950246 2.16992 0.297480214615 0.69089879142 2.23842 
0.371613009258 0.87605098758 2.79624 0.288377174448 0.679828483333 2.16992 0.297228126916 0.70069396828 2.23652 
0.370761690467 0.886992865614 2.78983 0.288377174448 0.689900016419 2.16992 0.295761702733 0.707566415277 2.22549 
0.371488074391 0.901704802235 2.7953 0.288377174448 0.699971549505 2.16992 0.301348949653 0.731457653103 2.26753 
0.369899820495 0.910768368882 2.78335 0.288377174448 0.710043082592 2.16992 0.306938763076 0.75574547784 2.30959 
0.369115896191 0.921729510096 2.77745 0.288377174448 0.720114615678 2.16992 0.306220205404 0.764670941622 2.30418 
0.370869863847 0.939061970122 2.79065 0.288377174448 0.730186148765 2.16992 0.307974173059 0.779806778312 2.31738 
0.369727928116 0.949083225838 2.78205 0.288377174448 0.740257681851 2.16992 0.296774616203 0.761813724831 2.23311 
0.369120839087 0.960416336487 2.77749 0.288377174448 0.750329214938 2.16992 0.294213467284 0.765514678316 2.21384 
0.368330609423 0.971224131942 2.77154 0.288377174448 0.760400748024 2.16992 0.293423237619 0.773706344132 2.20789 
0.365675228626 0.976993508883 2.75156 0.288117609034 0.769778786708 2.16797 0.290894566062 0.777198127091 2.18886 
0.366181336824 0.991134537188 2.75537 0.288117609034 0.779841254508 2.16797 0.291336860204 0.788554727034 2.19219 
0.365531124195 1.00214074589 2.75047 0.288117609034 0.789903722308 2.16797 0.302696395792 0.829872948644 2.27767 
0.366514348603 1.01763681871 2.75787 0.288117609034 0.799966190108 2.16797 0.292032762936 0.81083671885 2.19743 
0.368124401938 1.03496386856 2.76999 0.288117609034 0.810028657908 2.16797 0.293217030135 0.824365432547 2.20634 
0.369122740201 1.05066220892 2.7775 0.288117609034 0.820091125708 2.16797 0.294215368398 0.837447643269 2.21385 
0.371925267211 1.07162869401 2.79859 0.288117609034 0.830153593509 2.16797 0.296925279477 0.855531144338 2.23424 
0.373426513463 1.08899610607 2.80988 0.288117609034 0.840216061309 2.16797 0.301060614049 0.877960788997 2.26536 
0.372734064421 1.09999445403 2.80467 0.288117609034 0.850278529109 2.16797 0.300415661169 0.886571936219 2.26051 
0.371326733194 1.10880974227 2.79408 0.288117609034 0.860340996909 2.16797 0.29672214546 0.886034794213 2.23271 
0.3701917999 1.11834964312 2.78554 0.288117609034 0.870403464709 2.16797 0.298428585268 0.901552929918 2.24555 
0.368654812708 1.12658162246 2.77398 0.287858043621 0.879672719957 2.16602 0.295552516837 0.903186456443 2.22391 
0.368830729111 1.14000057227 2.7753 0.287858043621 0.889726122471 2.16602 0.289826076698 0.895809018111 2.18082 
0.369745291623 1.15574065146 2.78218 0.287858043621 0.899779524985 2.16602 0.292366883698 0.91387314534 2.19994 
0.368728702667 1.16544082208 2.77453 0.287858043621 0.909832927499 2.16602 0.291323140499 0.92078505931 2.19209 
0.367497573011 1.17438439264 2.76527 0.287858043621 0.919886330012 2.16602 0.295526534948 0.944391951793 2.22372 
0.367404513487 1.18691856133 2.76457 0.287858043621 0.929939732526 2.16602 0.295492093102 0.954601909212 2.22346 
0.368551455484 1.20349542332 2.7732 0.287858043621 0.93999313504 2.16602 0.293918984746 0.959784984445 2.21162 
0.370449020607 1.22262975507 2.78748 0.287858043621 0.950046537554 2.16602 0.285984844441 0.943864231953 2.15192 
0.370454153614 1.23558475632 2.78752 0.287858043621 0.960099940068 2.16602 0.299702648413 0.999605538758 2.25514 
0.369705209805 1.24599868932 2.78188 0.287858043621 0.970153342581 2.16602 0.298319778185 1.00541199518 2.24474 
0.367899563538 1.252762053 2.7683 0.287598478207 0.97932287968 2.16406 0.285366570525 0.971722845522 2.14727 
0.366523188782 1.26087602924 2.75794 0.287598478207 0.989367216908 2.16406 0.296218160173 1.01901977561 2.22892 
0.36857898995 1.28082075908 2.77341 0.287598478207 0.999411554135 2.16406 0.293539744214 1.02005759486 2.20877 
0.381292272592 -1.28008447402 2.77181 0.300645055572 -1.00933351 2.18555 0.306420146995 -1.02872179924 2.22753 
0.383525747859 -1.27464222589 2.78805 0.300645055572 -0.999189454621 2.18555 0.308886087353 -1.02657840347 2.24546 
0.385160382819 -1.26707922694 2.79993 0.300645055572 -0.989045399244 2.18555 0.309009010485 -1.01656067339 2.24635 
0.385412394918 -1.25490409483 2.80177 0.300645055572 -0.978901343867 2.18555 0.305839148252 -0.995813327651 2.22331 
0.385276352988 -1.24146154451 2.80078 0.300645055572 -0.96875728849 2.18555 0.304670656963 -0.981728832892 2.21481 
0.38590808868 -1.23047625004 2.80537 0.300645055572 -0.958613233113 2.18555 0.305302392654 -0.97346325268 2.2194 
0.384981573609 -1.21453238561 2.79863 0.300645055572 -0.948469177736 2.18555 0.304470529708 -0.960537709184 2.21336 
0.38424541229 -1.1992451458 2.79328 0.300645055572 -0.93832512236 2.18555 0.303734368388 -0.947966989979 2.208 
0.383649589307 -1.18444084993 2.78895 0.300645055572 -0.928181066983 2.18555 0.303138545405 -0.935879214717 2.20367 
0.381471573756 -1.16484544513 2.77312 0.300645055572 -0.918037011606 2.18555 0.300801530029 -0.918514815381 2.18668 
0.382085336695 -1.15382767631 2.77758 0.3003763826 -0.907081613105 2.18359 0.301479640669 -0.910413250234 2.19161 
0.381130550616 -1.13808468343 2.77064 0.3003763826 -0.896946623014 2.18359 0.301476295376 -0.900231045848 2.19159 
0.381587347143 -1.12657358576 2.77396 0.3003763826 -0.886811632923 2.18359 0.306748444901 -0.905624093893 2.22992 
0.382384871638 -1.1160261091 2.77976 0.3003763826 -0.876676642833 2.18359 0.305524887459 -0.891703037106 2.22102 
0.381876321454 -1.10165698072 2.77606 0.3003763826 -0.866541652742 2.18359 0.28423872027 -0.819986872149 2.06628 
0.382233382324 -1.08979012423 2.77866 0.3003763826 -0.856406662652 2.18359 0.284595781139 -0.811414402892 2.06888 
0.381728177434 -1.07546985014 2.77498 0.3003763826 -0.846271672561 2.18359 0.301147472718 -0.848444119402 2.1892 
0.380279927789 -1.05855858067 2.76445 0.3003763826 -0.836136682471 2.18359 0.299699223072 -0.834251720956 2.17867 
0.379860880601 -1.04457523434 2.76141 0.3003763826 -0.82600169238 2.18359 0.299085919291 -0.8224530616 2.17421 
0.379748649289 -1.03145352345 2.76059 0.3003763826 -0.81586670229 2.18359 0.30182338596 -0.819796977529 2.19411 
0.379347279681 -1.01756379955 2.75767 0.300107709628 -0.805011021938 2.18164 0.28130522597 -0.754575108101 2.04496 
0.380967254385 -1.00905502688 2.76945 0.300107709628 -0.794885097133 2.18164 0.302246729554 -0.800550646556 2.19719 
0.381047213455 -0.996409909695 2.77003 0.300107709628 -0.784759172329 2.18164 0.302823661469 -0.791861182874 2.20138 
0.381473541576 -0.984653438999 2.77313 0.300107709628 -0.774633247525 2.18164 0.299803779888 -0.773848748913 2.17943 
0.382734749966 -0.974995008862 2.7823 0.300107709628 -0.764507322721 2.18164 0.300869911761 -0.766448989305 2.18718 
0.383936661392 -0.965102415033 2.79104 0.300107709628 -0.754381397916 2.18164 0.304896365873 -0.766418653462 2.21645 
0.384584828377 -0.953755449169 2.79575 0.300107709628 -0.744255473112 2.18164 0.304056566054 -0.754048483798 2.21035 
0.38525746192 -0.942424594329 2.80064 0.300107709628 -0.734129548308 2.18164 0.306268493696 -0.749200182883 2.22643 
0.385119189795 -0.929092055774 2.79963 0.300107709628 -0.724003623504 2.18164 0.306841227596 -0.740248095908 2.23059 
0.38394115458 -0.913295523821 2.79107 0.300107709628 -0.713877698699 2.18164 0.302451087621 -0.719451981648 2.19868 
0.383767658484 -0.899934129503 2.78981 0.299839036656 -0.703121736497 2.17969 0.305592121296 -0.716612704542 2.22151 
0.383736370152 -0.886913121637 2.78958 0.299839036656 -0.693004876979 2.17969 0.305157790709 -0.705297881049 2.21835 
0.383652803412 -0.873775160289 2.78897 0.299839036656 -0.682888017461 2.17969 0.302658167839 -0.689308632087 2.20018 
0.385486483327 -0.86494470717 2.8023 0.299839036656 -0.672771157943 2.17969 0.304156892057 -0.682459451403 2.21108 
0.385836984798 -0.852712639817 2.80485 0.299839036656 -0.662654298425 2.17969 0.304603751096 -0.673184476681 2.21432 
0.385540565569 -0.839049031296 2.8027 0.299839036656 -0.652537438907 2.17969 0.305023618208 -0.66382060472 2.21738 
0.38474559924 -0.824337262878 2.79692 0.299839036656 -0.642420579389 2.17969 0.309215533154 -0.662510206076 2.24785 
0.383759000077 -0.809275022989 2.78975 0.299839036656 -0.632303719871 2.17969 0.308120703912 -0.649768187043 2.23989 
0.383180756283 -0.795126726519 2.78554 0.299839036656 -0.622186860353 2.17969 0.310338502216 -0.643973981819 2.25601 
0.383839287118 -0.783542114485 2.79033 0.299839036656 -0.612070000835 2.17969 0.312323048301 -0.637553970845 2.27044 
0.383973197243 -0.770859841465 2.7913 0.299570363684 -0.601413756782 2.17773 0.312456958426 -0.627284724993 2.27141 
0.384089757758 -0.758134286462 2.79215 0.299570363684 -0.591305962551 2.17773 0.312573518942 -0.616972197157 2.27226 
0.384411168296 -0.745798296424 2.79449 0.299570363684 -0.581198168319 2.17773 0.31290834345 -0.607075258807 2.2747 
0.382241417588 -0.728691555056 2.77871 0.299570363684 -0.571090374087 2.17773 0.310461392551 -0.591852647341 2.25691 
0.382548430245 -0.716369278587 2.78095 0.299570363684 -0.560982579856 2.17773 0.311146324966 -0.582659999959 2.26189 
0.382163229555 -0.702753385098 2.77815 0.299570363684 -0.550874785624 2.17773 0.309894070155 -0.569858871763 2.25278 
0.381849526311 -0.689292548729 2.77586 0.299570363684 -0.540766991392 2.17773 0.307109998959 -0.554377102331 2.23254 
0.383162094793 -0.678733660782 2.78541 0.299570363684 -0.530659197161 2.17773 0.311080894964 -0.551048962065 2.26141 
0.383277474617 -0.666005891468 2.78625 0.299570363684 -0.520551402929 2.17773 0.310859941618 -0.540168849593 2.2598 
0.383895501165 -0.65412680536 2.79074 0.299570363684 -0.510443608698 2.17773 0.311477968166 -0.530733201192 2.2643 
0.38278597887 -0.639320699646 2.78267 0.299301690713 -0.499887082794 2.17578 0.309761570301 -0.517356942992 2.25182 
0.381443958687 -0.624208998506 2.77292 0.299301690713 -0.489788353848 2.17578 0.306244387906 -0.501149640253 2.22625 
0.380379860229 -0.609633283525 2.76518 0.299301690713 -0.479689624903 2.17578 0.303033004679 -0.485669786902 2.20291 
0.379930705401 -0.596094194878 2.76192 0.299301690713 -0.469590895958 2.17578 0.304424810698 -0.477628840877 2.21302 
0.380129225603 -0.583579735889 2.76336 0.299301690713 -0.459492167012 2.17578 0.302525438406 -0.464441309832 2.19922 
0.381015728341 -0.572084867644 2.7698 0.299301690713 -0.449393438067 2.17578 0.303068130259 -0.455048645738 2.20316 
0.381794853722 -0.560372575279 2.77547 0.299301690713 -0.439294709122 2.17578 0.302110523639 -0.443417323466 2.1962 
0.383432473209 -0.549838778988 2.78737 0.299301690713 -0.429195980176 2.17578 0.305510128812 -0.43809882556 2.22091 
0.38366100266 -0.537221394362 2.78903 0.299301690713 -0.419097251231 2.17578 0.306191814325 -0.428745148173 2.22587 
0.385338601682 -0.526568755066 2.80123 0.299301690713 -0.408998522286 2.17578 0.307707396198 -0.420484996399 2.23689 
0.385176781316 -0.513351388362 2.80005 0.299301690713 -0.39889979334 2.17578 0.307346006125 -0.40962100159 2.23426 
0.383171802703 -0.497750628747 2.78548 0.299033017741 -0.388452050872 2.17383 0.305144245551 -0.396390702578 2.21825 
0.385201051091 -0.487389621216 2.80023 0.299033017741 -0.378362387213 2.17383 0.307187629443 -0.388680305862 2.23311 
0.384630350605 -0.473689721118 2.79608 0.299033017741 -0.368272723554 2.17383 0.30667514362 -0.377684348172 2.22938 
0.385338306509 -0.461559913227 2.80123 0.299033017741 -0.358183059895 2.17383 0.307383099525 -0.368184824471 2.23453 
0.384643207026 -0.447749085651 2.79617 0.299033017741 -0.348093396236 2.17383 0.306688000042 -0.357004281086 2.22948 
0.383569007093 -0.433556658987 2.78836 0.299033017741 -0.338003732577 2.17383 0.305613800109 -0.345442138612 2.22167 
0.382614975345 -0.419568495621 2.78143 0.299033017741 -0.327914068918 2.17383 0.304659768361 -0.334084259436 2.21473 
0.381892129605 -0.405890426021 2.77617 0.299033017741 -0.317824405259 2.17383 0.303936922621 -0.323036474026 2.20948 
0.383374947282 -0.394530982663 2.78695 0.299033017741 -0.3077347416 2.17383 0.305419740298 -0.314307314858 2.22026 
0.382287267785 -0.380512909495 2.77905 0.299033017741 -0.297645077941 2.17383 0.3043320608 -0.302919525882 2.21235 
0.38345165945 -0.368733866325 2.78751 0.298764344769 -0.287297053622 2.17188 0.305322103647 -0.293603110008 2.21955 
0.383258813127 -0.35561689833 2.78611 0.298764344769 -0.27721645525 2.17188 0.305258444683 -0.283242178833 2.21908 
0.383225425788 -0.342655521944 2.78587 0.298764344769 -0.267135856877 2.17188 0.305225057343 -0.272912610428 2.21884 
0.386071876866 -0.332174196308 2.80656 0.298764344769 -0.257055258504 2.17188 0.307629568932 -0.26468285038 2.23632 
0.386603778509 -0.319587455714 2.81043 0.298764344769 -0.246974660132 2.17188 0.308161470575 -0.254742829235 2.24019 
0.389046301813 -0.308479777666 2.82818 0.298764344769 -0.236894061759 2.17188 0.309944479134 -0.245758932977 2.25315 
0.389937986477 -0.296029920461 2.83466 0.298764344769 -0.226813463386 2.17188 0.307415699737 -0.233381328051 2.23477 
0.388647162401 -0.281936631534 2.82528 0.298764344769 -0.216732865013 2.17188 0.310593367654 -0.22531400284 2.25787 
0.387724189406 -0.268184888776 2.81857 0.298764344769 -0.206652266641 2.17188 0.30962270783 -0.214162886224 2.25081 
0.386306112995 -0.254169677283 2.80826 0.298764344769 -0.196571668268 2.17188 0.307848357677 -0.202548484455 2.23791 
0.385676804281 -0.240742515375 2.80369 0.298495671797 -0.186323362099 2.16992 0.307219048963 -0.191768563205 2.23334 
0.384598242348 -0.227092551261 2.79585 0.298495671797 -0.176251829012 2.16992 0.305781851904 -0.18055407756 2.22289 
0.383128379484 -0.2132975232 2.78516 0.298495671797 -0.166180295926 2.16992 0.304396998848 -0.169465718022 2.21282 
0.382627471 -0.200108432952 2.78152 0.298495671797 -0.156108762839 2.16992 0.304213237292 -0.159098963905 2.21149 
0.382883648317 -0.187323544698 2.78338 0.298495671797 -0.146037229753 2.16992 0.303980739404 -0.148720766414 2.2098 
0.382885517746 -0.174405531077 2.7834 0.298495671797 -0.135965696667 2.16992 0.303822264331 -0.13839197595 2.20864 
0.384649438455 -0.162230557764 2.79622 0.298495671797 -0.12589416358 2.16992 0.306191683137 -0.129140049541 2.22587 
0.384366465994 -0.149142313847 2.79416 0.298495671797 -0.115822630494 2.16992 0.305392125229 -0.118498600208 2.22006 
0.382511730409 -0.135516320952 2.78068 0.298495671797 -0.105751097407 2.16992 0.303448476995 -0.107505778076 2.20593 
0.384092939067 -0.123116844031 2.79217 0.298495671797 -0.0956795643209 2.16992 0.305029685652 -0.0977739719054 2.21742 
0.383294004302 -0.10992804316 2.78637 0.298226998825 -0.0855309763009 2.16797 0.303035989206 -0.0869101862447 2.20293 
0.382269393423 -0.0967360469737 2.77892 0.298226998825 -0.0754685085008 2.16797 0.302910737487 -0.0766537625939 2.20202 
0.382071332379 -0.0837944693625 2.77748 0.298226998825 -0.0654060407007 2.16797 0.303041499101 -0.0664619390674 2.20297 
0.381743198457 -0.0708421189777 2.77509 0.298226998825 -0.0553435729006 2.16797 0.288405479921 -0.0535209413159 2.09657 
0.381932240329 -0.0579904367603 2.77647 0.298226998825 -0.0452811051005 2.16797 0.291495153504 -0.0442589796836 2.11903 
0.384118619113 -0.0453618699184 2.79236 0.298226998825 -0.0352186373004 2.16797 0.290321447492 -0.0342850439432 2.1105 
0.384088708255 -0.0323988126027 2.79214 0.298226998825 -0.0251561695003 2.16797 0.287621894149 -0.0242616032408 2.09087 
0.383101289167 -0.019389312847 2.78496 0.298226998825 -0.0150937017002 2.16797 0.290053856821 -0.0146800471087 2.10855 
0.382287661349 -0.00644937798699 2.77905 0.298226998825 -0.00503123390005 2.16797 0.293974901396 -0.00495949895716 2.13706 
0.380997034055 0.0064276044795 2.76967 0.298226998825 0.00503123390005 2.16797 0.297194155901 0.00501380933973 2.16046 
0.381299291148 0.0192981111092 2.77186 0.297958325853 0.0150801037707 2.16602 0.297192647239 0.0150413516636 2.16045 
0.381371838098 0.0321696380262 2.77239 0.297958325853 0.0251335062845 2.16602 0.299388602746 0.0252541536038 2.17641 
0.380755189024 0.0449646710569 2.76791 0.297958325853 0.0351869087983 2.16602 0.2986036395 0.0352631160745 2.17071 
0.379932443641 0.0576867989129 2.76193 0.297958325853 0.0452403113121 2.16602 0.297780894117 0.0452133710783 2.16473 
0.379855501894 0.0704918090703 2.76137 0.297958325853 0.0552937138259 2.16602 0.29770395237 0.0552465083836 2.16417 
0.381224514003 0.0836087482931 2.77132 0.297958325853 0.0653471163397 2.16602 0.299140690271 0.0656064281241 2.17461 
0.382577455584 0.0968140043415 2.78116 0.297958325853 0.0754005188535 2.16602 0.300425906061 0.0760249579506 2.18395 
0.384301331164 0.110216942724 2.79369 0.297958325853 0.0854539213673 2.16602 0.302318095812 0.0867042956878 2.19771 
0.384004419981 0.123088470194 2.79153 0.297958325853 0.0955073238811 2.16602 0.302021184628 0.0968096293892 2.19555 
0.381987470466 0.13533058605 2.77687 0.297958325853 0.105560726395 2.16602 0.300042935566 0.106299262279 2.18117 
0.381663173793 0.148093379328 2.77451 0.297689652881 0.115509878116 2.16406 0.297631241435 0.11548721324 2.16364 
0.381045835981 0.160710694791 2.77002 0.297689652881 0.125554215344 2.16406 0.296938109772 0.125237242938 2.1586 
0.382705888612 0.174323709454 2.78209 0.297689652881 0.135598552571 2.16406 0.300722653259 0.136980093573 2.18611 
0.384193068288 0.187964170621 2.7929 0.297689652881 0.145642889799 2.16406 0.302209832936 0.147854360971 2.19692 
0.383776185702 0.200709193525 2.78987 0.297689652881 0.155687227026 2.16406 0.30179295035 0.157833190107 2.19389 
0.385489664635 0.214612111994 2.80233 0.297689652881 0.165731564254 2.16406 0.303506429282 0.168969914806 2.20635 
0.384633466319 0.227113349852 2.7961 0.297689652881 0.175775901481 2.16406 0.302650230966 0.178704958895 2.20012 
0.384212287327 0.239828352295 2.79304 0.297689652881 0.185820238709 2.16406 0.302229051974 0.18865376757 2.19706 
0.386041867617 0.25399581733 2.80634 0.297689652881 0.195864575936 2.16406 0.301935223708 0.198657944538 2.19493 
0.384619986755 0.266037743291 2.796 0.297689652881 0.205908913164 2.16406 0.301829781373 0.208772598045 2.19416 
0.385333944509 0.279533121146 2.80119 0.297689652881 0.215953250391 2.16406 0.303350709157 0.220059955114 2.20522 
0.385804515774 0.292891906095 2.80462 0.297420979909 0.225793618677 2.16211 0.303838695625 0.230665767425 2.20876 
0.384683678516 0.305020597979 2.79647 0.297420979909 0.235828890618 2.16211 0.30280978834 0.240101745594 2.20128 
0.385257625905 0.318474653642 2.80064 0.297420979909 0.245864162559 2.16211 0.30320197479 0.250643043543 2.20413 
0.384426320507 0.33075836834 2.7946 0.297420979909 0.2558994345 2.16211 0.302346891572 0.260137662783 2.19792 
0.383494328339 0.342895957306 2.78782 0.297420979909 0.265934706441 2.16211 0.299623789987 0.267904317501 2.17812 
0.383893336563 0.356205657802 2.79072 0.297420979909 0.275969978383 2.16211 0.300049855732 0.278409250838 2.18122 
0.383337788288 0.368624365811 2.78668 0.297420979909 0.286005250324 2.16211 0.299571577173 0.288073302514 2.17774 
0.38142221428 0.379651871074 2.77276 0.297420979909 0.296040522265 2.16211 0.300253951423 0.298860344749 2.1827 
0.381481445651 0.392582381001 2.77319 0.297420979909 0.306075794206 2.16211 0.300284518221 0.309022660171 2.18293 
0.380044543766 0.403926736943 2.76274 0.297420979909 0.316111066147 2.16211 0.298677859097 0.317446928265 2.17125 
0.380038345134 0.416743010653 2.7627 0.297152306937 0.325851716284 2.16016 0.298270848405 0.327078288141 2.16829 
0.381872025048 0.431638522088 2.77603 0.297152306937 0.335877922938 2.16016 0.299688400065 0.33874452593 2.17859 
0.38297525032 0.44580747827 2.78405 0.297152306937 0.345904129593 2.16016 0.298494720684 0.347466784325 2.16991 
0.383399643418 0.459237774075 2.78713 0.297152306937 0.355930336248 2.16016 0.299167911775 0.358344636562 2.17481 
0.382331018974 0.470857989933 2.77937 0.297152306937 0.365956542903 2.16016 0.299374336053 0.368693072537 2.17631 
0.38199855585 0.483337547791 2.77695 0.297152306937 0.375982749558 2.16016 0.299644944048 0.3791366492 2.17828 
0.380719276316 0.494564730038 2.76765 0.297152306937 0.386008956213 2.16016 0.298581829499 0.387865945033 2.17055 
0.379747271815 0.506115110436 2.76058 0.297152306937 0.396035162868 2.16016 0.299694369117 0.399423142655 2.17864 
0.378743946186 0.517557097475 2.75329 0.297152306937 0.406061369523 2.16016 0.29856851392 0.407996629433 2.17045 
0.379137510109 0.530887373029 2.75615 0.297152306937 0.416087576177 2.16016 0.298962077843 0.418621708244 2.17331 
0.378122541547 0.542224383898 2.74877 0.296883633965 0.425728508164 2.1582 0.297947109281 0.427253522371 2.16593 
0.378271702274 0.555201532687 2.74986 0.296883633965 0.435745649533 2.1582 0.29824057678 0.437737278106 2.16807 
0.378316306186 0.568031757886 2.75018 0.296883633965 0.445762790901 2.1582 0.298328013565 0.44793148802 2.1687 
0.378800389812 0.581539688484 2.7537 0.296883633965 0.45577993227 2.1582 0.297468765129 0.456678233866 2.16246 
0.38019406526 0.596507394656 2.76383 0.296883633965 0.465797073639 2.1582 0.301171545711 0.472524614381 2.18937 
0.380055038804 0.609112693524 2.76282 0.296883633965 0.475814215007 2.1582 0.300419018692 0.481480361995 2.1839 
0.380683298014 0.622964225253 2.76739 0.296883633965 0.485831356376 2.1582 0.300925765041 0.492446049132 2.18759 
0.37901816185 0.633027774757 2.75528 0.296883633965 0.495848497744 2.1582 0.300027783355 0.501099786711 2.18106 
0.378372028278 0.644715255437 2.75059 0.296883633965 0.505865639113 2.1582 0.301255571609 0.513315066353 2.18999 
0.379499752904 0.659441496001 2.75878 0.296883633965 0.515882780481 2.1582 0.302405532597 0.525477962208 2.19834 
0.380634889651 0.674256967443 2.76704 0.296614960993 0.525423994319 2.15625 0.303510266531 0.537638344415 2.20638 
0.381658155853 0.688947097912 2.77447 0.296614960993 0.535432070401 2.15625 0.30274957306 0.54650591519 2.20085 
0.381764910067 0.702020922248 2.77525 0.296614960993 0.545440146483 2.15625 0.302901915096 0.557001118172 2.20195 
0.380044346984 0.711680072782 2.76274 0.296614960993 0.555448222566 2.15625 0.302483851818 0.566438446949 2.19891 
0.378592489669 0.721735367586 2.75219 0.296614960993 0.565456298648 2.15625 0.301777404575 0.575297798988 2.19378 
0.377399039867 0.732194026133 2.74351 0.296614960993 0.57546437473 2.15625 0.30334706869 0.588525375205 2.20519 
0.376410571276 0.742976749853 2.73633 0.296614960993 0.585472450812 2.15625 0.302708216051 0.597499601972 2.20055 
0.377359355505 0.757581974598 2.74322 0.296614960993 0.595480526895 2.15625 0.300677983754 0.603637401133 2.18579 
0.378447526957 0.772535760266 2.75113 0.296614960993 0.605488602977 2.15625 0.301679669534 0.615827337369 2.19307 
0.37947262979 0.78743210608 2.75859 0.296614960993 0.615496679059 2.15625 0.302040862825 0.62675580283 2.19569 
0.380006040095 0.801360741433 2.76246 0.296614960993 0.625504755142 2.15625 0.302703066923 0.638343417076 2.20051 
0.380760010182 0.815797933041 2.76794 0.296346288022 0.634937185543 2.1543 0.305932652481 0.655476465148 2.22399 
0.381118710901 0.829425782261 2.77055 0.296346288022 0.644936196339 2.1543 0.3036218747 0.660770000872 2.20719 
0.380410558215 0.840720055595 2.7654 0.296346288022 0.654935207135 2.1543 0.305622032154 0.675434911874 2.22173 
0.382222460925 0.857620977229 2.77858 0.296346288022 0.664934217931 2.1543 0.307494346927 0.689947947239 2.23534 
0.382929957672 0.872128867999 2.78372 0.296346288022 0.674933228727 2.1543 0.306071908516 0.697083478982 2.225 
0.382947799237 0.885090532103 2.78385 0.296346288022 0.684932239523 2.1543 0.305412098598 0.705885651772 2.2202 
0.384683252155 0.902081194206 2.79646 0.296346288022 0.694931250319 2.1543 0.307100422237 0.720149666201 2.23247 
0.383525255904 0.912306209716 2.78805 0.296346288022 0.704930261115 2.1543 0.305893689653 0.727641030903 2.2237 
0.382766005501 0.923415047484 2.78253 0.296346288022 0.714929271911 2.1543 0.3079386478 0.742895599384 2.23857 
0.384357381226 0.940222798735 2.7941 0.296346288022 0.724928282707 2.1543 0.308049632827 0.753557241444 2.23937 
0.381816565332 0.946890264249 2.77563 0.29607761505 0.734260994959 2.15234 0.304280864693 0.754604735719 2.21198 
0.38035998525 0.95611171649 2.76504 0.29607761505 0.744250940469 2.15234 0.302824284612 0.76121005832 2.20139 
0.37955990259 0.966907265731 2.75922 0.29607761505 0.754240885979 2.15234 0.302089303984 0.769555321646 2.19605 
0.376618602607 0.97212194774 2.73784 0.29607761505 0.764230831488 2.15234 0.299818768114 0.773887436284 2.17954 
0.378218177581 0.989012192874 2.74947 0.29607761505 0.774220776998 2.15234 0.300764895787 0.786477664888 2.18642 
0.378748504968 1.00317830066 2.75332 0.29607761505 0.784210722508 2.15234 0.304003533315 0.805203833008 2.20996 
0.379250134986 1.01730321794 2.75697 0.29607761505 0.794200668017 2.15234 0.301730800047 0.809364811042 2.19344 
0.379092283055 1.02967073564 2.75582 0.29607761505 0.804190613527 2.15234 0.301572948116 0.819116751289 2.19229 
0.378867131694 1.04184253521 2.75418 0.29607761505 0.814180559037 2.15234 0.303783137518 0.83536989005 2.20836 
0.380785132679 1.05996488411 2.76813 0.29607761505 0.824170504546 2.15234 0.30324943204 0.844134188821 2.20448 
0.380767848663 1.07276424783 2.768 0.295808942078 0.833403498649 2.15039 0.305940490963 0.861947829419 2.22404 
0.38173640948 1.08837319907 2.77504 0.295808942078 0.843384378873 2.15039 0.306909051779 0.875032033132 2.23108 
0.380352671521 1.09726147493 2.76498 0.295808942078 0.853365259096 2.15039 0.302816970882 0.873582390716 2.20134 
0.379098580078 1.10643475898 2.75587 0.295808942078 0.863346139319 2.15039 0.304354493944 0.888287133869 2.21251 
0.37877116769 1.11825928129 2.75349 0.295808942078 0.873327019543 2.15039 0.304034985632 0.897613053797 2.21019 
0.379257055151 1.13249028411 2.75702 0.295808942078 0.883307899766 2.15039 0.302164868258 0.902287176611 2.1966 
0.379585812215 1.14627957057 2.75941 0.295808942078 0.893288779989 2.15039 0.306080796501 0.924307897403 2.22506 
0.379038463189 1.15741580172 2.75543 0.295808942078 0.903269660213 2.15039 0.305785656356 0.933734132492 2.22292 
0.378766871284 1.16936644129 2.75346 0.295808942078 0.913250540436 2.15039 0.303017754077 0.935506295817 2.2028 
0.378409384054 1.1810306706 2.75086 0.295808942078 0.923231420659 2.15039 0.303225129468 0.946377635145 2.2043 
0.380728853038 1.20111598541 2.76772 0.295540269106 0.932364696613 2.14844 0.301577014943 0.951409305047 2.19232 
0.383338247446 1.22228225593 2.78669 0.295540269106 0.94233651155 2.14844 0.304109893965 0.969660944934 2.21073 
0.382986663674 1.2340835645 2.78413 0.295540269106 0.952308326487 2.14844 0.309731593849 0.998036500037 2.2516 
0.382300944131 1.24477320028 2.77915 0.295540269106 0.962280141424 2.14844 0.301027304533 0.98014594781 2.18833 
0.380689824615 1.25237223296 2.76743 0.295540269106 0.972251956361 2.14844 0.307751048997 1.01242230159 2.2372 
0.378317355689 1.25733221052 2.75019 0.295540269106 0.982223771298 2.14844 0.305527839189 1.01541731471 2.22104 
0.379769081816 1.27497077778 2.76074 0.295540269106 0.992195586235 2.14844 0.300861581324 1.01006043596 2.18712 
0.391194231403 -1.27026767028 2.75056 0.308614169146 -1.0021175421 2.16992 0.307826706102 -0.999560528814 2.16439 
0.391860436735 -1.25964269051 2.75524 0.308614169146 -0.992046009011 2.16992 0.3083351679 -0.991149154298 2.16796 
0.394925008389 -1.25660555125 2.77679 0.308614169146 -0.981974475925 2.16992 0.311498312308 -0.991151484803 2.1902 
0.395416549718 -1.24526527535 2.78025 0.308614169146 -0.971902942839 2.16992 0.311989853637 -0.982533814713 2.19366 
0.395252566973 -1.23184990097 2.77909 0.308614169146 -0.961831409752 2.16992 0.311914474472 -0.97211718935 2.19313 
0.395568121858 -1.21992411403 2.78131 0.308336388616 -0.95090320711 2.16797 0.316065516581 -0.974739681953 2.22231 
0.394178914027 -1.20277591159 2.77154 0.308336388616 -0.94084073931 2.16797 0.314623207639 -0.96002399395 2.21217 
0.393455199445 -1.18772731334 2.76645 0.308336388616 -0.93077827151 2.16797 0.314917060919 -0.950643415613 2.21424 
0.3943925731 -1.17768608677 2.77305 0.308336388616 -0.920715803709 2.16797 0.316978848928 -0.94652284461 2.22874 
0.393414271577 -1.16192584474 2.76617 0.308336388616 -0.910653335909 2.16797 0.314479400604 -0.928796359458 2.21116 
0.393185794378 -1.14841954748 2.76456 0.308336388616 -0.900590868109 2.16797 0.314250923405 -0.917866078617 2.20955 
0.391794314661 -1.13156921196 2.75478 0.308336388616 -0.890528400309 2.16797 0.314827236624 -0.909275083177 2.21361 
0.391876373851 -1.11901744222 2.75535 0.308336388616 -0.880465932509 2.16797 0.315273441946 -0.900274944209 2.21674 
0.393886179736 -1.11190215687 2.76948 0.308336388616 -0.870403464709 2.16797 0.31720424043 -0.895436542959 2.23032 
0.394726167443 -1.10139158705 2.77539 0.308336388616 -0.860340996909 2.16797 0.317714499392 -0.886508434397 2.23391 
0.395266367837 -1.08999948841 2.77919 0.308336388616 -0.850278529109 2.16797 0.318254699786 -0.877629589005 2.23771 
0.393015945418 -1.07096768946 2.76337 0.308058608085 -0.839459109902 2.16602 0.314326268661 -0.856538472822 2.21008 
0.390607474287 -1.05165724969 2.74643 0.308058608085 -0.829405707388 2.16602 0.312985855531 -0.842671647849 2.20066 
0.389697498907 -1.0364896015 2.74003 0.308058608085 -0.819352304874 2.16602 0.311801287044 -0.829306815317 2.19233 
0.390730427437 -1.02648553796 2.7473 0.308058608085 -0.809298902361 2.16602 0.312704853669 -0.821505025975 2.19868 
0.3921356402 -1.01737993204 2.75718 0.308058608085 -0.799245499847 2.16602 0.291035123971 -0.75507876432 2.04632 
0.392779330118 -1.00623172081 2.7617 0.308058608085 -0.789192097333 2.16602 0.29252605807 -0.749400429767 2.0568 
0.392417659325 -0.992498748244 2.75916 0.308058608085 -0.779138694819 2.16602 0.299203573781 -0.756742632222 2.10375 
0.391954160537 -0.978535162516 2.7559 0.308058608085 -0.769085292305 2.16602 0.30839650884 -0.769928880162 2.16839 
0.392421423197 -0.966895151202 2.75919 0.308058608085 -0.759031889792 2.16602 0.31111850033 -0.766571220726 2.18753 
0.393454758631 -0.956600926569 2.76645 0.308058608085 -0.748978487278 2.16602 0.308814841165 -0.750817105946 2.17133 
0.393822193913 -0.944641994677 2.76903 0.307780827555 -0.738258786221 2.16406 0.309168407765 -0.741587106863 2.17382 
0.393430039148 -0.930861878082 2.76628 0.307780827555 -0.728214448993 2.16406 0.308776253 -0.730569641803 2.17106 
0.394108960264 -0.919606585922 2.77105 0.307780827555 -0.718170111766 2.16406 0.309356567453 -0.721846914208 2.17514 
0.393363442351 -0.905029707349 2.76581 0.307780827555 -0.708125774538 2.16406 0.305584252241 -0.703072010768 2.14862 
0.393438380702 -0.892362375121 2.76634 0.307780827555 -0.698081437311 2.16406 0.308784594554 -0.700358093446 2.17112 
0.394674592225 -0.882286151701 2.77503 0.307780827555 -0.688037100083 2.16406 0.310034674758 -0.693075524685 2.17991 
0.394718639699 -0.869503091554 2.77534 0.307780827555 -0.677992762856 2.16406 0.310064853551 -0.683024112949 2.18012 
0.396432829048 -0.860341711774 2.78739 0.307780827555 -0.667948425628 2.16406 0.3117790429 -0.676625384704 2.19217 
0.39652953682 -0.847610962379 2.78807 0.307780827555 -0.657904088401 2.16406 0.31203366375 -0.666994837627 2.19396 
0.394895982493 -0.831231805405 2.77658 0.307780827555 -0.647859751173 2.16406 0.310551512019 -0.653691871912 2.18354 
0.393203528657 -0.814837211881 2.76468 0.307503047025 -0.637239768265 2.16211 0.314526499866 -0.651794497086 2.21149 
0.392228719736 -0.800016842063 2.75783 0.307503047025 -0.627204496324 2.16211 0.31435682045 -0.641183926938 2.2103 
0.391657730191 -0.786070576875 2.75382 0.307503047025 -0.617169224383 2.16211 0.315784175631 -0.633789735199 2.22034 
0.39352922226 -0.776984015032 2.76697 0.307503047025 -0.607133952442 2.16211 0.319588704161 -0.630995871392 2.24709 
0.393713855437 -0.764499818297 2.76827 0.307503047025 -0.5970986805 2.16211 0.31967842673 -0.620740407719 2.24772 
0.394147582337 -0.752479123055 2.77132 0.307503047025 -0.587063408559 2.16211 0.320207064238 -0.611317033751 2.25143 
0.395111947361 -0.741425858857 2.7781 0.307503047025 -0.577028136618 2.16211 0.321076518654 -0.602498697374 2.25755 
0.394158873953 -0.72677416124 2.7714 0.307503047025 -0.566992864677 2.16211 0.313230575024 -0.577553629974 2.20238 
0.394131543495 -0.713861400107 2.77121 0.307503047025 -0.556957592736 2.16211 0.313203244567 -0.567281940191 2.20219 
0.393672045941 -0.70018177407 2.76798 0.307503047025 -0.546922320795 2.16211 0.312743747012 -0.556243385504 2.19896 
0.392450855997 -0.685202257132 2.75939 0.307225266494 -0.536402056036 2.16016 0.312327754392 -0.545310779691 2.19603 
0.392563433068 -0.672587619093 2.76018 0.307225266494 -0.526375849381 2.16016 0.317892893358 -0.54465293061 2.23516 
0.392854302378 -0.660265286741 2.76223 0.307225266494 -0.516349642726 2.16016 0.317981937752 -0.534428244867 2.23579 
0.393329330142 -0.648227472362 2.76557 0.307225266494 -0.506323436071 2.16016 0.318341574019 -0.524643696923 2.23832 
0.393033476245 -0.634913357075 2.76349 0.307225266494 -0.496297229416 2.16016 0.316410063452 -0.511134515864 2.22474 
0.391075550757 -0.618987852834 2.74972 0.307225266494 -0.486271022762 2.16016 0.311498617487 -0.49303481137 2.1902 
0.390157844181 -0.60480263513 2.74327 0.307225266494 -0.476244816107 2.16016 0.310312760467 -0.48103089056 2.18186 
0.389378790509 -0.590887723306 2.73779 0.307225266494 -0.466218609452 2.16016 0.310400414602 -0.471036940809 2.18248 
0.390552033471 -0.579922584491 2.74604 0.307225266494 -0.456192402797 2.16016 0.310518688343 -0.461082736342 2.18331 
0.392375578558 -0.569825266463 2.75886 0.307225266494 -0.446166196142 2.16016 0.312380448599 -0.453652780876 2.1964 
0.393237573048 -0.558243900094 2.76492 0.306947485964 -0.435745649533 2.1582 0.312394419006 -0.443478168889 2.1965 
0.394255649543 -0.546822753696 2.77208 0.306947485964 -0.425728508164 2.1582 0.313847578751 -0.43529876478 2.20672 
0.392567061304 -0.53166941277 2.76021 0.306947485964 -0.415711366796 2.1582 0.312069267944 -0.422648002815 2.19422 
0.393379108196 -0.519931388582 2.76592 0.306947485964 -0.405694225427 2.1582 0.31281631175 -0.413451085608 2.19947 
0.392359810987 -0.505779630106 2.75875 0.306947485964 -0.395677084059 2.1582 0.311778737721 -0.401904910299 2.19217 
0.390333355903 -0.490428970918 2.7445 0.306947485964 -0.38565994269 2.1582 0.309735599529 -0.389163029592 2.17781 
0.392664040347 -0.480542851266 2.76089 0.306947485964 -0.375642801321 2.1582 0.312066283973 -0.38190719413 2.19419 
0.391215153106 -0.466002508829 2.7507 0.306947485964 -0.365625659953 2.1582 0.310617396732 -0.369997135882 2.18401 
0.39212909581 -0.454294148775 2.75713 0.306947485964 -0.355608518584 2.1582 0.311531339436 -0.36091906002 2.19043 
0.392477813458 -0.441889750794 2.75958 0.306947485964 -0.345591377216 2.1582 0.311880057085 -0.351144946229 2.19288 
0.391373846085 -0.427874425874 2.75182 0.306947485964 -0.335574235847 2.1582 0.310776089711 -0.339759905499 2.18512 
0.391855723418 -0.415613147539 2.75521 0.306669705434 -0.325262472674 2.15625 0.311257967044 -0.330128911354 2.18851 
0.391473944733 -0.402432584769 2.75252 0.306669705434 -0.315254396591 2.15625 0.310876188359 -0.319578632774 2.18583 
0.392773836899 -0.390950805969 2.76166 0.306669705434 -0.305246320509 2.15625 0.312176080526 -0.310727138165 2.19497 
0.392164394825 -0.377546022328 2.75738 0.306669705434 -0.295238244427 2.15625 0.311566638452 -0.299952638714 2.19068 
0.392346349211 -0.36491708588 2.75866 0.306669705434 -0.285230168345 2.15625 0.311748592837 -0.289953986457 2.19196 
0.392513383743 -0.352262883489 2.75983 0.306669705434 -0.275222092262 2.15625 0.31191562737 -0.279930068256 2.19314 
0.39218470617 -0.339169077234 2.75752 0.306669705434 -0.26521401618 2.15625 0.311586949797 -0.269466546191 2.19082 
0.395306854892 -0.32896844958 2.77947 0.306669705434 -0.255205940098 2.15625 0.314662406161 -0.261857346046 2.21245 
0.396079262448 -0.316685304783 2.7849 0.306669705434 -0.245197864015 2.15625 0.315463839612 -0.252229216895 2.21808 
0.398165430852 -0.305359289115 2.79957 0.306669705434 -0.235189787933 2.15625 0.317550008016 -0.243534061957 2.23275 
0.399452369873 -0.293310251574 2.80862 0.306391924904 -0.224977742909 2.1543 0.318801207209 -0.234089642072 2.24155 
0.397769139219 -0.279093207988 2.79679 0.306391924904 -0.214978732113 2.1543 0.317153716383 -0.22252970229 2.22996 
0.397679925281 -0.266052443397 2.79616 0.306391924904 -0.204979721317 2.1543 0.316607581957 -0.211814113367 2.22613 
0.395757909166 -0.251851148975 2.78265 0.306391924904 -0.194980710521 2.1543 0.314106472104 -0.199890069327 2.20854 
0.393969357915 -0.237855881775 2.77007 0.306391924904 -0.184981699725 2.1543 0.312317920853 -0.188559472878 2.19596 
0.394148531782 -0.225101134602 2.77133 0.306391924904 -0.174982688929 2.1543 0.311169906005 -0.177711429189 2.18789 
0.392965014466 -0.211600920895 2.76301 0.306391924904 -0.164983678133 2.1543 0.310682637179 -0.167294109432 2.18447 
0.392987529881 -0.19878801181 2.76317 0.306391924904 -0.154984667337 2.1543 0.311244166181 -0.157439115184 2.18841 
0.393960609455 -0.186423443214 2.77001 0.306391924904 -0.144985656541 2.1543 0.311678232168 -0.147487154352 2.19147 
0.393562656293 -0.173391328379 2.76721 0.306391924904 -0.134986645745 2.1543 0.312074422075 -0.137490175278 2.19425 
0.394421971991 -0.160898070231 2.77325 0.306114144373 -0.124874318871 2.15234 0.313625544216 -0.127938473064 2.20516 
0.394915853025 -0.148211577737 2.77672 0.306114144373 -0.114884373361 2.15234 0.314074224877 -0.117871784682 2.20831 
0.393982989234 -0.135003955219 2.77017 0.306114144373 -0.104894427851 2.15234 0.31291064591 -0.107223347155 2.20013 
0.394623762999 -0.122345094585 2.77467 0.306114144373 -0.0949044823417 2.15234 0.313296222376 -0.0971311399709 2.20284 
0.394801343155 -0.109515923426 2.77592 0.306114144373 -0.084914536832 2.15234 0.313098703871 -0.0868520187997 2.20145 
0.393927717962 -0.0964178683716 2.76978 0.306114144373 -0.0749245913224 2.15234 0.311763173602 -0.076307249439 2.19206 
0.39393921303 -0.0835645909869 2.76986 0.306114144373 -0.0649346458127 2.15234 0.309959193867 -0.0657502792344 2.17938 
0.394331367795 -0.0707788882737 2.77261 0.306114144373 -0.0549447003031 2.15234 0.310041863414 -0.0556496900906 2.17996 
0.394847526881 -0.0579858006498 2.77624 0.306114144373 -0.0449547547934 2.15234 0.310558090318 -0.0456073757321 2.18359 
0.397589422811 -0.0454132505713 2.79552 0.306114144373 -0.0349648092838 2.15234 0.309131142042 -0.0353094152095 2.17356 
0.397151762496 -0.0324023288316 2.79245 0.306114144373 -0.0249748637741 2.15234 0.311197473823 -0.0253895961962 2.18809 
0.396551102789 -0.0194119937684 2.78822 0.305836363843 -0.014971320335 2.15039 0.311476102073 -0.0152473971448 2.19004 
0.395188479424 -0.0064484301821 2.77864 0.305836363843 -0.00499044011167 2.15039 0.308414446572 -0.00503250759934 2.16852 
0.392055886806 0.00639731456046 2.75662 0.305836363843 0.00499044011167 2.15039 0.305257439649 0.00498099360086 2.14632 
0.392106444761 0.0191944185975 2.75697 0.305836363843 0.014971320335 2.15039 0.305094508076 0.0149350049663 2.14517 
0.391644709229 0.0319530261526 2.75372 0.305836363843 0.0249522005584 2.15039 0.306882381152 0.0250375417302 2.15775 
0.391383747441 0.0447044291732 2.75189 0.305836363843 0.0349330807817 2.15039 0.306621419365 0.0350227509819 2.15591 
0.391181685164 0.0574474491279 2.75047 0.305836363843 0.0449139610051 2.15039 0.306419357087 0.0449995771676 2.15449 
0.391891497156 0.0703409537205 2.75546 0.305836363843 0.0548948412284 2.15039 0.307074948978 0.0551171559771 2.1591 
0.393583035456 0.0834890366061 2.76735 0.305836363843 0.0648757214517 2.15039 0.306831145022 0.0650867400038 2.15739 
0.393885806739 0.096407610168 2.76948 0.305836363843 0.0748566016751 2.15039 0.309139314052 0.0756650327755 2.17361 
0.395655470813 0.109752854178 2.78192 0.305558583313 0.0847604269648 2.14844 0.310822137802 0.0862205107269 2.18545 
0.393419968248 0.121971882436 2.76621 0.305558583313 0.0947322419019 2.14844 0.308586635236 0.0956710279905 2.16973 
0.391461059405 0.13413977958 2.75243 0.305558583313 0.104704056839 2.14844 0.306698731329 0.105094745006 2.15645 
0.391279138929 0.146846722085 2.75115 0.305558583313 0.114675871776 2.14844 0.304656508673 0.114337323945 2.14209 
0.390707132121 0.159382661332 2.74713 0.305558583313 0.124647686713 2.14844 0.303748296549 0.123909209479 2.13571 
0.392645729619 0.172987359325 2.76076 0.305558583313 0.13461950165 2.14844 0.307883401542 0.135643743444 2.16478 
0.392893060086 0.185918275376 2.7625 0.305558583313 0.144591316587 2.14844 0.30813073201 0.145808465726 2.16652 
0.392237129107 0.198408430611 2.75789 0.305558583313 0.154563131524 2.14844 0.307474801031 0.155532427192 2.16191 
0.394169724755 0.212249624461 2.77148 0.305558583313 0.164534946461 2.14844 0.309407396678 0.166607427274 2.1755 
0.393751155069 0.224874189829 2.76854 0.305558583313 0.174506761398 2.14844 0.308988826992 0.176465798873 2.17256 
0.393990686522 0.237868758753 2.77022 0.305280802782 0.184310868539 2.14648 0.309228358446 0.186694174027 2.17424 
0.39575834998 0.251851429498 2.78265 0.305280802782 0.194273618189 2.14648 0.308846511943 0.196542752749 2.17156 
0.393677403524 0.263374710311 2.76802 0.305280802782 0.20423636784 2.14648 0.308915075448 0.206667738048 2.17204 
0.394714774101 0.276950124287 2.77531 0.305280802782 0.214199117491 2.14648 0.309952446024 0.217476958254 2.17933 
0.395085701984 0.290103890682 2.77792 0.305280802782 0.224161867141 2.14648 0.310323373908 0.22786453088 2.18194 
0.394273892453 0.302374807523 2.77221 0.305280802782 0.234124616792 2.14648 0.309551576709 0.237399940035 2.17651 
0.396205606473 0.31678632319 2.78579 0.305280802782 0.244087366443 2.14648 0.311443278397 0.249014575851 2.18981 
0.395541198305 0.329163466662 2.78112 0.305280802782 0.254050116094 2.14648 0.310707865294 0.258566436309 2.18464 
0.395149823442 0.341733369195 2.77837 0.305280802782 0.264012865744 2.14648 0.308332828196 0.266652317582 2.16794 
0.395270606431 0.354737365264 2.77922 0.305280802782 0.273975615395 2.14648 0.308433333749 0.276804868345 2.16865 
0.39321434555 0.365724399866 2.76476 0.305280802782 0.283938365046 2.14648 0.306563910115 0.285131769265 2.15551 
0.391906010103 0.377297269189 2.75556 0.305003022252 0.293633688751 2.14453 0.305473845331 0.294086961365 2.14784 
0.390513682668 0.388701142078 2.74577 0.305003022252 0.303587373115 2.14453 0.306381481007 0.304959433854 2.15422 
0.389006031552 0.399895586602 2.73517 0.305003022252 0.313541057479 2.14453 0.304803842219 0.313336301743 2.14313 
0.388839403925 0.412413954663 2.734 0.305003022252 0.323494741844 2.14453 0.304010309507 0.322441842923 2.13755 
0.389652298536 0.42599232216 2.73972 0.305003022252 0.333448426208 2.14453 0.304752436544 0.333174470202 2.14277 
0.391633688883 0.440939353127 2.75365 0.305003022252 0.343402110573 2.14453 0.304367572162 0.342686658967 2.14006 
0.392572147618 0.454807438521 2.76025 0.305003022252 0.353355794937 2.14453 0.306086000106 0.354610459555 2.15215 
0.391895498389 0.466812913554 2.75549 0.305003022252 0.363309479302 2.14453 0.306312612323 0.364869419538 2.15374 
0.392436241323 0.480264070473 2.75929 0.305003022252 0.373263163666 2.14453 0.309433438603 0.378685113951 2.17568 
0.390875862092 0.491110595351 2.74832 0.305003022252 0.38321684803 2.14453 0.307941724603 0.386909140139 2.16519 
0.390348072303 0.503186356231 2.74461 0.304725241722 0.392812453586 2.14258 0.307454828773 0.39633108493 2.16177 
0.390093553179 0.515588851963 2.74282 0.304725241722 0.402757072664 2.14258 0.30720030965 0.40602838392 2.15998 
0.389863583995 0.528007984354 2.7412 0.304725241722 0.412701691742 2.14258 0.306929446506 0.415686935229 2.15808 
0.389152720831 0.539745118834 2.7362 0.304725241722 0.42264631082 2.14258 0.306259477302 0.424774257308 2.15337 
0.389679120362 0.553192285899 2.7399 0.304725241722 0.432590929898 2.14258 0.30703673381 0.435872346647 2.15883 
0.38982665736 0.566123609733 2.74094 0.304725241722 0.442535548976 2.14258 0.307144631472 0.446049094377 2.15959 
0.390186293627 0.57937950501 2.74347 0.304725241722 0.452480168054 2.14258 0.307687544567 0.456878829884 2.16341 
0.391529724637 0.594151795723 2.75292 0.304725241722 0.462424787133 2.14258 0.309254468188 0.469297951209 2.17442 
0.390265233211 0.604969104086 2.74403 0.304725241722 0.472369406211 2.14258 0.307929686994 0.477336772557 2.16511 
0.389269943401 0.616129967655 2.73703 0.304725241722 0.482314025289 2.14258 0.306882347244 0.485728255896 2.15775 
0.387048309517 0.625244810934 2.72141 0.304725241722 0.492258644367 2.14258 0.305238518564 0.493087801022 2.14619 
0.38587218431 0.63593770289 2.71314 0.304447461192 0.501745466487 2.14062 0.306194542034 0.504624747821 2.15291 
0.387449687463 0.651181818405 2.72423 0.304447461192 0.511681020278 2.14062 0.308293900944 0.51814568321 2.16767 
0.389469055617 0.667285953715 2.73843 0.304447461192 0.52161657407 2.14062 0.309688093362 0.530595465166 2.17747 
0.391044049522 0.682746033742 2.7495 0.304447461192 0.531552127862 2.14062 0.311166379494 0.543283069242 2.18787 
0.39215337448 0.697480677843 2.7573 0.304447461192 0.541487681654 2.14062 0.310676431877 0.552566476275 2.18442 
0.390795362705 0.707818821863 2.74775 0.304447461192 0.551423235446 2.14062 0.310535812265 0.562450616769 2.18343 
0.389686003839 0.718526810642 2.73995 0.304447461192 0.561358789237 2.14062 0.310579758013 0.572665891965 2.18374 
0.388951404546 0.729865626932 2.73479 0.304447461192 0.571294343029 2.14062 0.312248407902 0.585932785763 2.19547 
0.387901386004 0.740554319886 2.7274 0.304447461192 0.581229896821 2.14062 0.311955436249 0.595563600085 2.19341 
0.38752282865 0.752478298637 2.72474 0.304447461192 0.591165450613 2.14062 0.309414144521 0.600809582894 2.17555 
0.38808713817 0.76623916533 2.72871 0.304169680661 0.600552554583 2.13867 0.309342122323 0.610765022329 2.17504 
0.38897775165 0.780691767482 2.73497 0.304169680661 0.610479043089 2.13867 0.310134230866 0.622450101129 2.18061 
0.389314906412 0.79407362675 2.73734 0.304169680661 0.620405531594 2.13867 0.310314015091 0.632937941333 2.18187 
0.389636971778 0.807446222096 2.73961 0.304169680661 0.6303320201 2.13867 0.31308429265 0.648805805426 2.20135 
0.390116950221 0.821172235796 2.74298 0.304169680661 0.640258508605 2.13867 0.310221851092 0.652997955894 2.18123 
0.389850868211 0.833334818482 2.74111 0.304169680661 0.650184997111 2.13867 0.313092634204 0.669258464627 2.20141 
0.391246416979 0.849086118618 2.75092 0.304169680661 0.660111485616 2.13867 0.314058287761 0.681571820221 2.2082 
0.392622468212 0.864885555403 2.7606 0.304169680661 0.670037974122 2.13867 0.312961000413 0.68940386905 2.20049 
0.392637286338 0.877731800329 2.7607 0.304169680661 0.679964462627 2.13867 0.312490177334 0.698564745326 2.19717 
0.394476497271 0.894716939934 2.77364 0.304169680661 0.689890951133 2.13867 0.314312467797 0.712895929963 2.20999 
0.394474123658 0.907585103887 2.77362 0.303891900131 0.699178336954 2.13672 0.314310094184 0.723147964276 2.20997 
0.394552283341 0.920641027823 2.77417 0.303891900131 0.709095760173 2.13672 0.31718840504 0.740121579724 2.23021 
0.395720473899 0.936281083994 2.78238 0.303891900131 0.719013183392 2.13672 0.317647631325 0.751559467355 2.23344 
0.39269232025 0.941931822098 2.76109 0.303891900131 0.728930606611 2.13672 0.312595599657 0.749807744081 2.19792 
0.39129083745 0.951339815953 2.75124 0.303891900131 0.73884802983 2.13672 0.311262409092 0.756767842836 2.18854 
0.391270424378 0.96405918173 2.75109 0.303891900131 0.74876545305 2.13672 0.31124199602 0.766875504275 2.1884 
0.388948454484 0.971031251709 2.73477 0.303891900131 0.758682876269 2.13672 0.309941629131 0.77378635812 2.17926 
0.390372384881 0.987325860946 2.74478 0.303891900131 0.768600299488 2.13672 0.310477285752 0.785255989746 2.18302 
0.390893189466 1.00139975943 2.74844 0.303891900131 0.778517722707 2.13672 0.313664912281 0.803554464917 2.20543 
0.390404530382 1.01288863819 2.745 0.303891900131 0.788435145926 2.13672 0.310509431253 0.80560406064 2.18325 
0.389637107413 1.02361328355 2.73961 0.303891900131 0.798352569146 2.13672 0.310284311021 0.815146033054 2.18166 
0.388694376175 1.03382156723 2.73298 0.303614119601 0.807531171531 2.13477 0.309768118026 0.823899137436 2.17804 
0.390084058727 1.05024802482 2.74275 0.303614119601 0.817439529464 2.13477 0.310188959598 0.835141387734 2.18099 
0.389026410715 1.06009621512 2.73531 0.303614119601 0.827347887397 2.13477 0.312647242692 0.851963130311 2.19828 
0.390237495849 1.07613170623 2.74383 0.303614119601 0.83725624533 2.13477 0.313142513984 0.863532057917 2.20176 
0.388660670871 1.08446722924 2.73274 0.303614119601 0.847164603262 2.13477 0.309859536033 0.864590985608 2.17868 
0.388198426707 1.09584618643 2.72949 0.303614119601 0.857072961195 2.13477 0.311640932536 0.879731868958 2.1912 
0.389136173358 1.11119269862 2.73609 0.303614119601 0.866981319128 2.13477 0.311516487401 0.889546821908 2.19033 
0.389239934152 1.12419172273 2.73682 0.303614119601 0.876889677061 2.13477 0.315482523337 0.911167663648 2.21821 
0.390856364557 1.14161573418 2.74818 0.303614119601 0.886798034994 2.13477 0.316456416722 0.924307897403 2.22506 
0.390135362675 1.15224178071 2.74311 0.303614119601 0.896706392927 2.13477 0.30267091364 0.893920689759 2.12813 
0.389980230116 1.16451049652 2.74202 0.30333633907 0.905785277163 2.13281 0.3000966626 0.896111357914 2.11003 
0.390129496461 1.17768797906 2.74307 0.30333633907 0.915684569809 2.13281 0.313600282192 0.946668441939 2.20498 
0.39152636767 1.19468207717 2.75289 0.30333633907 0.925583862456 2.13281 0.314367332165 0.959243229567 2.21037 
0.392705307303 1.21109525165 2.76118 0.30333633907 0.935483155103 2.13281 0.317500501232 0.97916514569 2.2324 
0.392175788167 1.22226076738 2.75746 0.30333633907 0.945382447749 2.13281 0.31693707334 0.987770694058 2.22844 
0.391675498379 1.2334837722 2.75394 0.30333633907 0.955281740396 2.13281 0.314118238442 0.98923662898 2.20862 
0.390729681444 1.24325650772 2.74729 0.30333633907 0.965181033042 2.13281 0.315697538759 1.00451293611 2.21973 
0.390057474263 1.25384703398 2.74256 0.30333633907 0.975080325689 2.13281 0.313294289577 1.00709034352 2.20283 
0.390921096373 1.26938075894 2.74864 0.30333633907 0.984979618335 2.13281 0.313446200804 1.01780789002 2.2039 
0.402210446395 -1.26457745414 2.73824 0.316437561786 -0.994901574198 2.1543 0.303841661807 -0.955299193728 2.06854 
0.402077018219 -1.25145284174 2.73733 0.316437561786 -0.984902563402 2.1543 0.300482948927 -0.935244302182 2.04568 
0.405340825494 -1.24880310846 2.75955 0.316150673697 -0.974019687191 2.15234 0.319387129947 -0.983990793903 2.17438 
0.405024415108 -1.23503004977 2.75739 0.316150673697 -0.964029741681 2.15234 0.32371023787 -0.987080917286 2.20381 
0.403953872874 -1.21900126301 2.75011 0.316150673697 -0.954039796172 2.15234 0.321698309074 -0.970780753459 2.19011 
0.403962768086 -1.20626341366 2.75017 0.316150673697 -0.944049850662 2.15234 0.317800770494 -0.948977164644 2.16358 
0.402160121909 -1.18817284472 2.73789 0.316150673697 -0.934059905152 2.15234 0.316089632933 -0.933879561617 2.15193 
0.402483956645 -1.1764116433 2.7401 0.316150673697 -0.924069959643 2.15234 0.318919956229 -0.932164235601 2.1712 
0.403561047716 -1.1668078511 2.74743 0.316150673697 -0.914080014133 2.15234 0.31760735217 -0.91829167898 2.16226 
0.403875111728 -1.15495397561 2.74957 0.316150673697 -0.904090068623 2.15234 0.320801468613 -0.917389858389 2.18401 
0.403467753055 -1.14104000937 2.7468 0.316150673697 -0.894100123114 2.15234 0.318499710005 -0.900743391109 2.16834 
0.401859891003 -1.12379459911 2.73585 0.316150673697 -0.884110177604 2.15234 0.315697893412 -0.882843984957 2.14926 
0.402776448017 -1.11363052973 2.74209 0.315863785608 -0.873327019543 2.15039 0.316614450425 -0.87540252138 2.1555 
0.404366379563 -1.10524906169 2.75291 0.315863785608 -0.863346139319 2.15039 0.318204381971 -0.869743659155 2.16633 
0.405148843011 -1.09458558765 2.75824 0.315863785608 -0.853365259096 2.15039 0.319078354034 -0.862050018612 2.17228 
0.405300201692 -1.08218755817 2.75927 0.315863785608 -0.843384378873 2.15039 0.319229712716 -0.852371703385 2.17331 
0.402431355826 -1.06181118315 2.73974 0.315863785608 -0.833403498649 2.15039 0.319215739529 -0.842247596175 2.17321 
0.401161932067 -1.04578563155 2.7311 0.315863785608 -0.823422618426 2.15039 0.314925550894 -0.820976742321 2.144 
0.401016807038 -1.03273570263 2.73011 0.315863785608 -0.813441738203 2.15039 0.314780425864 -0.810651769636 2.14302 
0.402482450763 -1.02379224826 2.74009 0.315863785608 -0.803460857979 2.15039 0.316144264942 -0.804174311615 2.1523 
0.405010827147 -1.01742585493 2.7573 0.315863785608 -0.793479977756 2.15039 0.318400601937 -0.799852702506 2.16766 
0.405292497178 -1.00532672704 2.75922 0.315863785608 -0.783499097533 2.15039 0.32132390471 -0.797042905285 2.18756 
0.404647804451 -0.99094123036 2.75483 0.31557689752 -0.772815657621 2.14844 0.320234521437 -0.784221703876 2.18015 
0.402927491514 -0.973996380486 2.74312 0.31557689752 -0.762843842683 2.14844 0.316441694207 -0.76493431519 2.15433 
0.402235240922 -0.959612898929 2.7384 0.31557689752 -0.752872027746 2.14844 0.314820244194 -0.751066879372 2.14329 
0.402770669631 -0.948163248116 2.74205 0.31557689752 -0.742900212809 2.14844 0.315341349511 -0.742345708767 2.14683 
0.403606994637 -0.937378592268 2.74774 0.31557689752 -0.732928397872 2.14844 0.316177674517 -0.734323704454 2.15253 
0.404749188852 -0.927241800075 2.75552 0.31557689752 -0.722956582935 2.14844 0.317319868732 -0.726949563796 2.1603 
0.405493479935 -0.91613383929 2.76059 0.31557689752 -0.712984767998 2.14844 0.317962320147 -0.718374167576 2.16468 
0.404217857543 -0.900479065309 2.7519 0.31557689752 -0.703012953061 2.14844 0.317107994594 -0.706423789166 2.15886 
0.404056763158 -0.887352531844 2.75081 0.31557689752 -0.693041138124 2.14844 0.31655869776 -0.695197278073 2.15512 
0.404134053442 -0.874752165103 2.75133 0.31557689752 -0.683069323187 2.14844 0.316704733322 -0.685510534963 2.15612 
0.40338034184 -0.860374460563 2.7462 0.31557689752 -0.67309750825 2.14844 0.315288643631 -0.672482688294 2.14648 
0.404409664924 -0.849791101766 2.75321 0.315290009431 -0.662522851774 2.14648 0.316980344804 -0.666074774696 2.15799 
0.404939840556 -0.838109600058 2.75682 0.315290009431 -0.652560102123 2.14648 0.318133325339 -0.658444952463 2.16584 
0.403814981497 -0.823021441329 2.74916 0.315290009431 -0.642597352472 2.14648 0.316814487628 -0.645704414618 2.15686 
0.402230968419 -0.807083070622 2.73838 0.315290009431 -0.632634602822 2.14648 0.31864928264 -0.639375039907 2.16935 
0.401031480635 -0.792004211226 2.73021 0.315290009431 -0.622671853171 2.14648 0.322579915611 -0.637068818677 2.19611 
0.399322899572 -0.776011825599 2.71858 0.315290009431 -0.61270910352 2.14648 0.317429517976 -0.616866851382 2.16105 
0.40099061169 -0.766581946469 2.72993 0.315290009431 -0.602746353869 2.14648 0.324527791878 -0.620406411343 2.20937 
0.401788519186 -0.755411333733 2.73536 0.315290009431 -0.592783604219 2.14648 0.325325699374 -0.611651923154 2.21481 
0.402152907683 -0.743388925471 2.73784 0.315290009431 -0.582820854568 2.14648 0.32589737432 -0.602428813223 2.2187 
0.40334385046 -0.732845275438 2.74595 0.315290009431 -0.572858104917 2.14648 0.32689535404 -0.593944138475 2.22549 
0.403283335004 -0.719992100414 2.74554 0.315003121342 -0.56238316659 2.14453 0.313957863923 -0.560517041661 2.13742 
0.40380507069 -0.708163859364 2.74909 0.315003121342 -0.552429482226 2.14453 0.316626462463 -0.555276379396 2.15558 
0.403928202834 -0.695616199538 2.74993 0.315003121342 -0.542475797861 2.14453 0.316749594607 -0.545483448939 2.15642 
0.402272187569 -0.680053056657 2.73866 0.315003121342 -0.532522113497 2.14453 0.315302967023 -0.533029011507 2.14657 
0.402120653785 -0.667090400484 2.73762 0.315003121342 -0.522568429132 2.14453 0.322845055957 -0.535577657217 2.19792 
0.401921387034 -0.654059643451 2.73627 0.315003121342 -0.512614744768 2.14453 0.323568825016 -0.526553990778 2.20285 
0.402429814923 -0.642170771659 2.73973 0.315003121342 -0.502661060404 2.14453 0.32407557192 -0.517138274498 2.2063 
0.402906339121 -0.630199866883 2.74297 0.315003121342 -0.492707376039 2.14453 0.321580184865 -0.502994790642 2.18931 
0.400122382992 -0.613202042849 2.72402 0.315003121342 -0.482753691675 2.14453 0.316474193248 -0.485008162647 2.15455 
0.398963028722 -0.598818583424 2.71613 0.315003121342 -0.47280000731 2.14453 0.314642830247 -0.472259232882 2.14208 
0.398786420247 -0.585952378711 2.71493 0.315003121342 -0.462846322946 2.14453 0.315644837326 -0.463789221169 2.1489 
0.4006199195 -0.5759873478 2.72741 0.314716233254 -0.452480168054 2.14258 0.317785011261 -0.456892273442 2.16347 
0.402811958823 -0.566410602621 2.74233 0.314716233254 -0.442535548976 2.14258 0.319771340057 -0.449643744322 2.17699 
0.403646182597 -0.554828950748 2.74801 0.314716233254 -0.432590929898 2.14258 0.320528693793 -0.440580405635 2.18215 
0.404744636185 -0.543549423997 2.75549 0.314716233254 -0.42264631082 2.14258 0.321540436576 -0.431810834457 2.18904 
0.402289452685 -0.527540432143 2.73877 0.314716233254 -0.412701691742 2.14258 0.319066377017 -0.418406232851 2.17219 
0.402042487987 -0.514512562235 2.73709 0.314716233254 -0.402757072664 2.14258 0.318802182224 -0.407986052528 2.1704 
0.402629957187 -0.50254179689 2.74109 0.314716233254 -0.392812453586 2.14258 0.319389651424 -0.398645571373 2.17439 
0.400280045367 -0.486960436015 2.72509 0.314716233254 -0.382867834508 2.14258 0.317039739604 -0.385694494688 2.1584 
0.402078804265 -0.476443553586 2.73734 0.314716233254 -0.372923215429 2.14258 0.318838498502 -0.37780789645 2.17064 
0.401380390062 -0.462932874741 2.73258 0.314716233254 -0.362978596351 2.14258 0.318140084299 -0.366927501795 2.16589 
0.401706851337 -0.450615991298 2.73481 0.314429345165 -0.352712159609 2.14062 0.318466545574 -0.357240902543 2.16811 
0.402580788379 -0.438875309604 2.74076 0.314429345165 -0.342776605818 2.14062 0.319340482616 -0.348130505039 2.17406 
0.401885420961 -0.425418200825 2.73602 0.314429345165 -0.332841052026 2.14062 0.318645115198 -0.337303680449 2.16933 
0.402650093986 -0.413504436566 2.74123 0.314429345165 -0.322905498234 2.14062 0.319409788223 -0.328020200381 2.17453 
0.401609319192 -0.39974527902 2.73414 0.314429345165 -0.312969944442 2.14062 0.318369013429 -0.316891327025 2.16745 
0.402112739148 -0.387540128662 2.73757 0.314429345165 -0.30303439065 2.14062 0.318872433385 -0.307316460858 2.17087 
0.402491416016 -0.37518688282 2.74015 0.314429345165 -0.293098836858 2.14062 0.319251110253 -0.297593499206 2.17345 
0.402284199607 -0.362282072072 2.73874 0.314429345165 -0.283163283067 2.14062 0.319043893844 -0.287318972648 2.17204 
0.402829504103 -0.350044270305 2.74245 0.314429345165 -0.273227729275 2.14062 0.317525194033 -0.275917909976 2.1617 
0.402568846382 -0.337097122058 2.74068 0.314429345165 -0.263292175483 2.14062 0.304543157816 -0.25501382674 2.07332 
0.40410214975 -0.325611960375 2.75111 0.314142457076 -0.25312545689 2.13867 0.320891821551 -0.258563868438 2.18462 
0.405910959537 -0.314243186147 2.76343 0.314142457076 -0.243198968385 2.13867 0.322700631338 -0.249824431148 2.19694 
0.407365571799 -0.302497083761 2.77333 0.314142457076 -0.233272479879 2.13867 0.324107020346 -0.240671856603 2.20651 
0.40876134959 -0.290617224138 2.78283 0.314142457076 -0.223345991374 2.13867 0.325502798137 -0.231422857711 2.21601 
0.407905343053 -0.277119356428 2.77701 0.314142457076 -0.213419502868 2.13867 0.324609879973 -0.220530774015 2.20993 
0.406762518468 -0.263489793081 2.76923 0.314142457076 -0.203493014363 2.13867 0.323032065527 -0.209251463052 2.19919 
0.404902123457 -0.249490304747 2.75656 0.314142457076 -0.193566525857 2.13867 0.320876097338 -0.197715622302 2.18451 
0.403455040607 -0.235850000717 2.74671 0.314142457076 -0.183640037352 2.13867 0.319461023241 -0.186749141732 2.17488 
0.403608710642 -0.223186328023 2.74776 0.314142457076 -0.173713548846 2.13867 0.319124441037 -0.176468471317 2.17259 
0.40281377989 -0.21001836392 2.74234 0.314142457076 -0.163787060341 2.13867 0.318819762525 -0.166225705906 2.17051 
0.403990959603 -0.197866536855 2.75036 0.314142457076 -0.153860571835 2.13867 0.320321372323 -0.156886878569 2.18074 
0.404825253419 -0.185483211349 2.75604 0.313855568988 -0.143802636678 2.13672 0.321094800477 -0.147119514499 2.186 
0.404617686805 -0.172602721506 2.75462 0.313855568988 -0.133885213459 2.13672 0.321221189529 -0.137027256411 2.18686 
0.40529533384 -0.160084994167 2.75924 0.313855568988 -0.12396779024 2.13672 0.322036782387 -0.127199235041 2.19242 
0.404691930304 -0.147058926915 2.75513 0.313855568988 -0.114050367021 2.13672 0.321433378851 -0.116804028518 2.18831 
0.403638513104 -0.133921684859 2.74796 0.313855568988 -0.104132943802 2.13672 0.319908060162 -0.106141076795 2.17792 
0.404055852624 -0.121292518792 2.7508 0.313855568988 -0.0942155205824 2.13672 0.319632378639 -0.0959496466658 2.17605 
0.404480861638 -0.108639037905 2.75369 0.313855568988 -0.0842980973632 2.13672 0.319500701489 -0.0858143168484 2.17515 
0.403718499968 -0.0956773024257 2.7485 0.313855568988 -0.074380674144 2.13672 0.316305814595 -0.0749613581849 2.1534 
0.404169564248 -0.0830129735162 2.75157 0.313855568988 -0.0644632509248 2.13672 0.317485375703 -0.0652087821953 2.16143 
0.40373884689 -0.0701668912599 2.74864 0.313855568988 -0.0545458277056 2.13672 0.318353814524 -0.0553275902431 2.16734 
0.404918022772 -0.0575769464993 2.75667 0.313568680899 -0.044587610698 2.13477 0.319002114365 -0.0453602127814 2.17176 
0.407236065921 -0.0450384344019 2.77245 0.313568680899 -0.0346792527651 2.13477 0.32039817232 -0.0354345630805 2.18126 
0.405903430126 -0.0320650364407 2.76338 0.313568680899 -0.0247708948322 2.13477 0.318335813978 -0.0251474826719 2.16722 
0.405643227672 -0.0192266887814 2.76161 0.313568680899 -0.0148625368993 2.13477 0.316158413232 -0.0149852851032 2.1524 
0.403857986694 -0.00638069062693 2.74945 0.313568680899 -0.00495417896645 2.13477 0.313993199626 -0.00496088608318 2.13766 
0.401592719467 0.00634490089429 2.73403 0.313568680899 0.00495417896645 2.13477 0.313995300857 0.00496091928125 2.13767 
0.402494637903 0.0190774518376 2.74017 0.313568680899 0.0148625368993 2.13477 0.312733231407 0.0148229382415 2.12908 
0.402321671562 0.0317820892903 2.73899 0.313568680899 0.0247708948322 2.13477 0.314780250762 0.024866604868 2.14301 
0.401282822897 0.0443800331259 2.73192 0.313568680899 0.0346792527651 2.13477 0.313741402097 0.0346983549346 2.13594 
0.40031271951 0.05692209963 2.72532 0.313568680899 0.044587610698 2.13477 0.31277129871 0.0444742276698 2.12934 
0.400574462867 0.0696169442055 2.7271 0.313568680899 0.0544959686309 2.13477 0.312977044257 0.054393146462 2.13074 
0.402831780436 0.0827382041571 2.74247 0.31328179281 0.0643454022028 2.13281 0.315275721059 0.0647549380204 2.14639 
0.403056156899 0.0955203336514 2.74399 0.31328179281 0.0742446948494 2.13281 0.315572414893 0.0747875496896 2.14841 
0.404925762307 0.108758533251 2.75672 0.31328179281 0.084143987496 2.13281 0.315188169763 0.0846560190348 2.14579 
0.403326445262 0.121073559815 2.74583 0.31328179281 0.0940432801426 2.13281 0.315785024462 0.0947947190097 2.14985 
0.401252775292 0.133130129997 2.73172 0.31328179281 0.103942572789 2.13281 0.313638021526 0.104060764558 2.13524 
0.401640522475 0.145950091459 2.73436 0.31328179281 0.113841865436 2.13281 0.314099101674 0.114138863116 2.13838 
0.400740565187 0.158285935425 2.72823 0.31328179281 0.123741158082 2.13281 0.313068692955 0.123656987142 2.13136 
0.401802352291 0.171401749787 2.73546 0.31328179281 0.133640450729 2.13281 0.314260931491 0.134058133906 2.13948 
0.401802317271 0.184098159651 2.73546 0.31328179281 0.143539743376 2.13281 0.31426089647 0.143988350002 2.13948 
0.401926219866 0.19685526942 2.7363 0.31328179281 0.153439036022 2.13281 0.314384799065 0.153979266002 2.14032 
0.404287758499 0.210786864382 2.75238 0.312994904722 0.163188751445 2.13086 0.316746337698 0.165144667194 2.1564 
0.403584021177 0.223172675317 2.74759 0.312994904722 0.173078978805 2.13086 0.314020900856 0.173646331054 2.13784 
0.403977861929 0.236155629342 2.75027 0.312994904722 0.182969206165 2.13086 0.316436441129 0.184981044617 2.15429 
0.404206545916 0.249061707704 2.75183 0.312994904722 0.192859433525 2.13086 0.314538434081 0.193810516733 2.14137 
0.402310990304 0.26060621315 2.73892 0.312994904722 0.202749660886 2.13086 0.312549583807 0.202461194003 2.12783 
0.403747076711 0.274294347852 2.7487 0.312994904722 0.212639888246 2.13086 0.316205655911 0.214821181819 2.15272 
0.402833811626 0.286402920044 2.74248 0.312994904722 0.222530115606 2.13086 0.313110157249 0.222612056743 2.13164 
0.403611512284 0.299709435186 2.74777 0.312994904722 0.232420342967 2.13086 0.316341920749 0.234905733627 2.15365 
0.405385686778 0.313836536901 2.75985 0.312994904722 0.242310570327 2.13086 0.317844265978 0.246064789562 2.16387 
0.405345763387 0.326614022539 2.75958 0.312994904722 0.252200797687 2.13086 0.317012353558 0.255437923231 2.15821 
0.406157433947 0.340102080219 2.76511 0.312994904722 0.262091025047 2.13086 0.31834001644 0.266566835318 2.16725 
0.404942467094 0.351880358728 2.75684 0.312708016633 0.271731957034 2.12891 0.315211178244 0.273907113944 2.14595 
0.40194541111 0.361976971849 2.73643 0.312708016633 0.281613119108 2.12891 0.312228830877 0.281181582376 2.12564 
0.400541823743 0.373369548541 2.72688 0.312708016633 0.291494281182 2.12891 0.313404084462 0.292143128607 2.13365 
0.400385667251 0.385875646043 2.72581 0.312708016633 0.301375443256 2.12891 0.313152532076 0.30180384941 2.13193 
0.399755648121 0.397900211626 2.72152 0.312708016633 0.31125660533 2.12891 0.312145271919 0.310696472555 2.12508 
0.400036057413 0.410819932735 2.72343 0.312708016633 0.321137767404 2.12891 0.312097959199 0.320511264494 2.12475 
0.400757375036 0.424224101106 2.72834 0.312708016633 0.331018929478 2.12891 0.312895446449 0.331217334424 2.13018 
0.401431134794 0.437622009427 2.73293 0.312708016633 0.340900091552 2.12891 0.311959453047 0.340084041495 2.12381 
0.402286265818 0.451265951412 2.73875 0.312708016633 0.350781253626 2.12891 0.312825545494 0.350913092015 2.12971 
0.402205578543 0.463884607523 2.7382 0.312708016633 0.3606624157 2.12891 0.315300550607 0.363652519938 2.14656 
0.403668385606 0.478327129081 2.74816 0.312421128545 0.370203629538 2.12695 0.316989485159 0.375616906827 2.15805 
0.401889903588 0.488918908015 2.73605 0.312421128545 0.380075726325 2.12695 0.315361976597 0.383653413163 2.14697 
0.400988020171 0.500492416402 2.72991 0.312421128545 0.389947823113 2.12695 0.315187574414 0.393400757137 2.14579 
0.400965396916 0.513134158451 2.72976 0.312421128545 0.399819919901 2.12695 0.315312107378 0.403519640631 2.14663 
0.399762091896 0.524226189142 2.72157 0.312421128545 0.409692016688 2.12695 0.314108802358 0.411905140018 2.13844 
0.400005099275 0.537184490834 2.72322 0.312421128545 0.419564113476 2.12695 0.314412465275 0.422238367403 2.14051 
0.40090081908 0.551055331114 2.72932 0.312421128545 0.429436210264 2.12695 0.31530818508 0.433404593014 2.14661 
0.40156526338 0.56465757245 2.73384 0.312421128545 0.439308307051 2.12695 0.315877863857 0.444168965948 2.15049 
0.402190449679 0.578245362112 2.7381 0.312421128545 0.449180403839 2.12695 0.316545319922 0.455109919416 2.15503 
0.403035774957 0.59219612066 2.74385 0.312421128545 0.459052500627 2.12695 0.317537906481 0.466570781218 2.16179 
0.401995070205 0.603369488282 2.73677 0.312421128545 0.468924597414 2.12695 0.315004767307 0.4728024778 2.14454 
0.400029263433 0.613059333752 2.72339 0.312134240456 0.478357027816 2.125 0.314919352262 0.482625312525 2.14396 
0.398152653921 0.622764461953 2.71061 0.312134240456 0.488220059317 2.125 0.313011959714 0.489592930643 2.13098 
0.3964347574 0.632604257019 2.69892 0.312134240456 0.498083090819 2.125 0.313820058182 0.500773206784 2.13648 
0.398472076072 0.64844646841 2.71279 0.312134240456 0.50794612232 2.125 0.316016370008 0.51426363702 2.15143 
0.400103086686 0.663743395968 2.72389 0.312134240456 0.517809153822 2.125 0.317036727839 0.525942041901 2.15838 
0.401223848344 0.678280808123 2.73152 0.312134240456 0.527672185323 2.125 0.316973025516 0.535852294891 2.15794 
0.402538028326 0.693222140641 2.74047 0.312134240456 0.537535216824 2.125 0.318443256929 0.548400152798 2.16795 
0.400755168743 0.70281516394 2.72833 0.312134240456 0.547398248326 2.125 0.317613830966 0.557007954208 2.1623 
0.400172672456 0.71443855464 2.72436 0.312134240456 0.557261279827 2.125 0.318913407392 0.569364300749 2.17115 
0.399622325006 0.72608354511 2.72062 0.312134240456 0.567124311328 2.125 0.321281845067 0.583744817165 2.18728 
0.398064857481 0.735832070382 2.71001 0.312134240456 0.57698734283 2.125 0.32044205303 0.592344525992 2.18156 
0.39814179756 0.748555053088 2.71054 0.311847352367 0.586310989796 2.12305 0.317988515494 0.59785712416 2.16486 
0.398444024636 0.76171358396 2.71259 0.311847352367 0.596164956011 2.12305 0.317891333555 0.607719358355 2.16419 
0.399771687518 0.776883963795 2.72163 0.311847352367 0.606018922226 2.12305 0.318538968006 0.619022866838 2.1686 
0.400983082278 0.791908628449 2.72988 0.311847352367 0.615872888441 2.12305 0.319612451964 0.631208321888 2.17591 
0.400836066141 0.804284176201 2.72888 0.311847352367 0.625726854656 2.12305 0.322129691823 0.646358538322 2.19305 
0.40093121689 0.817143996925 2.72953 0.311847352367 0.635580820871 2.12305 0.319854198604 0.651899695684 2.17756 
0.400576564098 0.829078866303 2.72711 0.311847352367 0.645434787086 2.12305 0.32187018978 0.666179192586 2.19128 
0.401872603451 0.844459942669 2.73594 0.311847352367 0.655288753301 2.12305 0.322768361021 0.678237205778 2.1974 
0.402456920805 0.858404885468 2.73991 0.311847352367 0.665142719516 2.12305 0.320502393384 0.683603153685 2.18197 
0.402780650479 0.871822710972 2.74212 0.311847352367 0.674996685731 2.12305 0.320472520881 0.693665948486 2.18177 
0.403828849622 0.886852008969 2.74925 0.311560464279 0.684220614548 2.12109 0.321176538367 0.705338557538 2.18656 
0.403979788058 0.899948716182 2.75028 0.311560464279 0.694065515477 2.12109 0.321275436312 0.715707629433 2.18723 
0.404498126754 0.913885031909 2.75381 0.311560464279 0.703910416406 2.12109 0.324601405008 0.733373891626 2.20988 
0.404588899938 0.926874593457 2.75443 0.311560464279 0.713755317334 2.12109 0.322384816301 0.73855287575 2.19479 
0.402546748435 0.934916166925 2.74053 0.311560464279 0.723600218263 2.12109 0.320451088324 0.744248722285 2.18162 
0.40101225437 0.944023759192 2.73008 0.311560464279 0.733445119192 2.12109 0.319415041301 0.751935594848 2.17457 
0.400680960264 0.955904850463 2.72782 0.311560464279 0.743290020121 2.12109 0.319166955946 0.761436832676 2.17288 
0.39998923498 0.966893734751 2.72311 0.311560464279 0.753134921049 2.12109 0.318573848443 0.77008837033 2.16884 
0.400728237964 0.981342611526 2.72815 0.311560464279 0.762979821978 2.12109 0.319120868944 0.781494482428 2.17256 
0.401335213593 0.995510697919 2.73228 0.311560464279 0.772824722907 2.12109 0.321668226449 0.797896994245 2.18991 
0.400635538651 1.00643471262 2.72751 0.311560464279 0.782669623836 2.12109 0.319038325582 0.801454725169 2.172 
0.399315615304 1.01573678748 2.71853 0.31127357619 0.791784769217 2.11914 0.317848188276 0.808508571401 2.1639 
0.397258439998 1.02305680699 2.70452 0.31127357619 0.801620604859 2.11914 0.317767290878 0.818343821651 2.16335 
0.397717558998 1.03680652466 2.70765 0.31127357619 0.811456440502 2.11914 0.317640551621 0.828054454646 2.16249 
0.397182620575 1.0479624467 2.70401 0.31127357619 0.821292276144 2.11914 0.318658668139 0.840777768779 2.16942 
0.398830581121 1.06491309628 2.71523 0.31127357619 0.831128111786 2.11914 0.320255358645 0.855110269167 2.18029 
0.398333359797 1.07617228146 2.71184 0.31127357619 0.840963947429 2.11914 0.318163197841 0.859577552513 2.16604 
0.397996357346 1.08783796761 2.70955 0.31127357619 0.850799783071 2.11914 0.319663967147 0.873733123233 2.17626 
0.398208441607 1.10100051766 2.71099 0.31127357619 0.860635618714 2.11914 0.320739377233 0.886807469332 2.18358 
0.398915050612 1.11555940122 2.7158 0.31127357619 0.870471454356 2.11914 0.323326798211 0.904178092199 2.2012 
0.40182119333 1.13638340297 2.73559 0.31127357619 0.880307289999 2.11914 0.32619718498 0.922512483809 2.22074 
0.402697126542 1.15158531378 2.74155 0.310986688101 0.88932271723 2.11719 0.326038401949 0.932365817048 2.21966 
0.403597644158 1.16691366165 2.74768 0.310986688101 0.899149487587 2.11719 0.32493581594 0.93948031726 2.21215 
0.401990097292 1.17496815249 2.73674 0.310986688101 0.908976257943 2.11719 0.323801991629 0.946433831178 2.20443 
0.401485836844 1.18618068498 2.7333 0.310986688101 0.918803028299 2.11719 0.323314470989 0.955225179737 2.20111 
0.402196158023 1.20098818224 2.73814 0.310986688101 0.928629798655 2.11719 0.32260281903 0.963316445184 2.19627 
0.401778923564 1.21243797415 2.7353 0.310986688101 0.938456569011 2.11719 0.324338996262 0.978749487595 2.20809 
0.402543316424 1.22746450232 2.7405 0.310986688101 0.948283339367 2.11719 0.322958382355 0.984788304498 2.19869 
0.401970520822 1.23841963192 2.7366 0.310986688101 0.958110109723 2.11719 0.323464779055 0.996553507946 2.20214 
0.401018733166 1.24815896077 2.73012 0.310986688101 0.967936880079 2.11719 0.323578805864 1.00712947464 2.20291 
0.402047706045 1.26406578723 2.73713 0.310986688101 0.977763650436 2.11719 0.32291141984 1.01525583155 2.19837 
0.414338334386 -1.26262503802 2.73401 0.323819237845 -0.98678361031 2.13672 0.325504086114 -0.991917896553 2.14784 
0.414255230139 -1.24968463839 2.73346 0.323819237845 -0.976866187091 2.13672 0.325357931037 -0.981507966133 2.14687 
0.417025203075 -1.24526883363 2.75174 0.323819237845 -0.966948763872 2.13672 0.322638976881 -0.963424415266 2.12893 
0.415138881206 -1.22692191694 2.73929 0.323819237845 -0.957031340653 2.13672 0.326241582104 -0.964190456305 2.1527 
0.412659014355 -1.20695452887 2.72293 0.323819237845 -0.947113917434 2.13672 0.323761715253 -0.946945674041 2.13634 
0.411736846276 -1.19164732595 2.71684 0.323819237845 -0.937196494214 2.13672 0.32770732422 -0.948449380067 2.16237 
0.410533279992 -1.17559080497 2.7089 0.323819237845 -0.927279070995 2.13672 0.329479034493 -0.943486295165 2.17406 
0.411114431602 -1.16466401104 2.71274 0.323819237845 -0.917361647776 2.13672 0.330060186103 -0.935041902402 2.1779 
0.41396902634 -1.16007252873 2.73157 0.323819237845 -0.907444224557 2.13672 0.332914780841 -0.932932821271 2.19674 
0.41415846789 -1.14791921384 2.73282 0.323819237845 -0.897526801338 2.13672 0.330683540217 -0.916552525049 2.18201 
0.413452551514 -1.1333000614 2.72816 0.323523242198 -0.886798034994 2.13477 0.324555252411 -0.88962684143 2.14158 
0.412249671743 -1.11737715988 2.72023 0.323523242198 -0.876889677061 2.13477 0.327382820203 -0.887350823803 2.16023 
0.412330680317 -1.10496851698 2.72076 0.323523242198 -0.866981319128 2.13477 0.323433381214 -0.866740508628 2.13417 
0.413692216934 -1.09594726791 2.72974 0.323523242198 -0.857072961195 2.13477 0.324818439947 -0.860504179809 2.14331 
0.41445941366 -1.08528630696 2.73481 0.323523242198 -0.847164603262 2.13477 0.325656528208 -0.852750737922 2.14884 
0.414809282538 -1.07349833683 2.73712 0.323523242198 -0.83725624533 2.13477 0.307242433775 -0.795122615492 2.02734 
0.412339749519 -1.05447886321 2.72082 0.323523242198 -0.827347887397 2.13477 0.304772900757 -0.779397529105 2.01104 
0.412508089817 -1.0422757158 2.72193 0.323523242198 -0.817439529464 2.13477 0.305079338633 -0.770837697246 2.01306 
0.412454288851 -1.0295077807 2.72158 0.323523242198 -0.807531171531 2.13477 0.323409353247 -0.807246898671 2.13401 
0.413398931208 -1.0192047298 2.72781 0.323523242198 -0.797622813598 2.13477 0.3243198506 -0.799586793158 2.14002 
0.415251288733 -1.01105392196 2.74003 0.32322724655 -0.786993765404 2.13281 0.32611956339 -0.794035979032 2.1519 
0.414967578061 -0.997654172804 2.73816 0.32322724655 -0.777094472757 2.13281 0.328619664319 -0.790058782193 2.16839 
0.414186578805 -0.98309146372 2.73301 0.32322724655 -0.767195180111 2.13281 0.327537538631 -0.777425862531 2.16125 
0.413169418959 -0.968023287463 2.7263 0.32322724655 -0.757295887464 2.13281 0.326535156888 -0.765046059894 2.15464 
0.413898207069 -0.957054561043 2.7311 0.32322724655 -0.747396594817 2.13281 0.32370813108 -0.748508541486 2.13599 
0.413708331932 -0.943945109645 2.72985 0.32322724655 -0.737497302171 2.13281 0.32350347784 -0.738127570296 2.13464 
0.415151274579 -0.934522829553 2.73937 0.32322724655 -0.727598009524 2.13281 0.324946420487 -0.731467941739 2.14416 
0.415599929114 -0.922804432617 2.74233 0.32322724655 -0.717698716878 2.13281 0.325395075022 -0.722512196337 2.14712 
0.414462448771 -0.907585253831 2.73483 0.32322724655 -0.707799424231 2.13281 0.324367436814 -0.71029620017 2.14034 
0.413068320836 -0.891881605098 2.72563 0.32322724655 -0.697900131584 2.13281 0.326254336799 -0.704436111163 2.15279 
0.411924336683 -0.876795790706 2.71808 0.32322724655 -0.688000838938 2.13281 0.325700681855 -0.693265635093 2.14913 
0.412711478428 -0.865831376162 2.72327 0.322931250903 -0.677480574179 2.13086 0.322736317247 -0.677071620988 2.12957 
0.411838739309 -0.851387303148 2.71751 0.322931250903 -0.667590346819 2.13086 0.320950479252 -0.663495530879 2.11779 
0.412699446378 -0.840527122798 2.72319 0.322931250903 -0.657700119459 2.13086 0.309889304029 -0.631138150021 2.0448 
0.414147953396 -0.830793366241 2.73275 0.322931250903 -0.647809892098 2.13086 0.318249735766 -0.638418630623 2.09997 
0.412201146089 -0.814263767232 2.71991 0.322931250903 -0.637919664738 2.13086 0.310373332067 -0.613112702416 2.048 
0.411399153977 -0.800079826548 2.71461 0.322931250903 -0.628029437378 2.13086 0.316521239702 -0.615563391687 2.08856 
0.411532265301 -0.787734939428 2.71549 0.322931250903 -0.618139210018 2.13086 0.321657009877 -0.615700120152 2.12245 
0.410198189217 -0.772618415161 2.70669 0.322931250903 -0.608248982657 2.13086 0.320322933793 -0.603336152994 2.11365 
0.411724344507 -0.762883324595 2.71676 0.322931250903 -0.598358755297 2.13086 0.325489271878 -0.60309850793 2.14774 
0.412435463932 -0.751569535776 2.72145 0.322931250903 -0.588468527937 2.13086 0.325998267323 -0.59405746562 2.1511 
0.411397094437 -0.737077725044 2.7146 0.322635255256 -0.578047981328 2.12891 0.325176799911 -0.582601528199 2.14568 
0.411512248017 -0.724680893456 2.71536 0.322635255256 -0.568166819254 2.12891 0.325277175388 -0.57281929084 2.14634 
0.41178616684 -0.712551734587 2.71717 0.322635255256 -0.55828565718 2.12891 0.322126910193 -0.557406020646 2.12555 
0.412588700936 -0.701304319776 2.72246 0.322635255256 -0.548404495106 2.12891 0.322705713205 -0.548524257143 2.12937 
0.412014992577 -0.687710606471 2.71868 0.322635255256 -0.538523333032 2.12891 0.322278774171 -0.537928316277 2.12655 
0.41144117582 -0.67415185682 2.71489 0.322635255256 -0.528642170958 2.12891 0.321809451971 -0.527289081255 2.12346 
0.41188105021 -0.662258155816 2.71779 0.322635255256 -0.518761008884 2.12891 0.323245493352 -0.51974220274 2.13293 
0.411416063885 -0.648910310184 2.71473 0.322635255256 -0.50887984681 2.12891 0.323637528603 -0.510460692978 2.13552 
0.413074607853 -0.638875270629 2.72567 0.322635255256 -0.498998684736 2.12891 0.326320169815 -0.504697899215 2.15322 
0.412930150993 -0.626005277463 2.72472 0.322635255256 -0.489117522662 2.12891 0.32656623065 -0.495076911522 2.15484 
0.410382174792 -0.609573990112 2.7079 0.322635255256 -0.479236360588 2.12891 0.323965790377 -0.481212712516 2.13769 
0.409946419482 -0.596371537088 2.70503 0.322339259609 -0.468924597414 2.12695 0.30813681613 -0.44826352405 2.03324 
0.409831302034 -0.583652404804 2.70427 0.322339259609 -0.459052500627 2.12695 0.313239669797 -0.446093516161 2.06691 
0.412130868802 -0.574305191081 2.71944 0.322339259609 -0.449180403839 2.12695 0.326183662057 -0.454537586349 2.15232 
0.413914358199 -0.564113773125 2.73121 0.322339259609 -0.439308307051 2.12695 0.328068755428 -0.447116897018 2.16476 
0.41445973885 -0.552163642041 2.73481 0.322339259609 -0.429436210264 2.12695 0.327850299657 -0.436778288778 2.16332 
0.415183540706 -0.540412341944 2.73959 0.322339259609 -0.419564113476 2.12695 0.329300685554 -0.428625263856 2.17289 
0.412838411131 -0.52471610634 2.72411 0.322339259609 -0.409692016688 2.12695 0.326955555979 -0.415559312442 2.15741 
0.412380398336 -0.511504239449 2.72109 0.322339259609 -0.399819919901 2.12695 0.326497543183 -0.404977729742 2.15439 
0.412857019256 -0.499451094201 2.72423 0.322339259609 -0.389947823113 2.12695 0.326974164104 -0.395554868684 2.15754 
0.411537757407 -0.485251198524 2.71553 0.322339259609 -0.380075726325 2.12695 0.325654902255 -0.383985257198 2.14883 
0.412277168408 -0.47349647792 2.72041 0.322043263962 -0.369863681301 2.125 0.326394313256 -0.374860820783 2.15371 
0.412010801232 -0.460572142833 2.71865 0.322043263962 -0.3600006498 2.125 0.32612794608 -0.364566769887 2.15195 
0.412344121525 -0.448316126392 2.72085 0.322043263962 -0.350137618298 2.125 0.326461266373 -0.354941037636 2.15415 
0.412862330701 -0.436235048841 2.72427 0.322043263962 -0.340274586797 2.125 0.326979475549 -0.345490244275 2.15757 
0.412517556475 -0.42323682149 2.72199 0.322043263962 -0.330411555296 2.125 0.326634701323 -0.335122301115 2.1553 
0.413200817911 -0.411282976648 2.7265 0.322043263962 -0.320548523794 2.125 0.327317962759 -0.325798740463 2.15981 
0.412361826343 -0.397818713684 2.72097 0.322043263962 -0.310685492293 2.125 0.326478971191 -0.31496476169 2.15427 
0.412523120846 -0.385340214291 2.72203 0.322043263962 -0.300822460792 2.125 0.326640265694 -0.305116546487 2.15533 
0.413885922094 -0.37393737165 2.73102 0.322043263962 -0.29095942929 2.125 0.328003066941 -0.296343988036 2.16433 
0.413351128201 -0.360794732141 2.72749 0.322043263962 -0.281096397789 2.125 0.327499202281 -0.285858629388 2.161 
0.414918365895 -0.34945523695 2.73784 0.322043263962 -0.271233366287 2.125 0.329066439975 -0.277148471135 2.17134 
0.415315929384 -0.337070436343 2.74046 0.321747268315 -0.261130104699 2.12305 0.329464003464 -0.267393007467 2.17397 
0.414867021923 -0.324000212337 2.7375 0.321747268315 -0.251276138484 2.12305 0.329015096003 -0.2569521204 2.171 
0.416212046088 -0.312303556817 2.74637 0.321747268315 -0.241422172269 2.12305 0.330360120169 -0.247884801819 2.17988 
0.416949758872 -0.300087420111 2.75124 0.321747268315 -0.231568206054 2.12305 0.331048078801 -0.238262192953 2.18442 
0.41769831134 -0.287833565971 2.75618 0.321747268315 -0.221714239839 2.12305 0.331603757153 -0.22850629107 2.18808 
0.418600389871 -0.275634952867 2.76213 0.321747268315 -0.211860273624 2.12305 0.332211827312 -0.218750850641 2.1921 
0.418347138712 -0.262655720898 2.76046 0.321747268315 -0.202006307409 2.12305 0.331243554442 -0.207968470521 2.18571 
0.415227333031 -0.247980051508 2.73987 0.321747268315 -0.192152341194 2.12305 0.32812374876 -0.195960471881 2.16512 
0.413174477478 -0.234100000977 2.72633 0.321747268315 -0.182298374979 2.12305 0.326848712824 -0.185188795925 2.15671 
0.413125120782 -0.221419493541 2.726 0.321747268315 -0.172444408763 2.12305 0.327081115656 -0.175303149899 2.15824 
0.412720403101 -0.208562432683 2.72333 0.321747268315 -0.162590442548 2.12305 0.326868477181 -0.165178373194 2.15684 
0.414629777365 -0.196828683299 2.73593 0.321451272668 -0.152595964396 2.12109 0.328777851446 -0.156073960749 2.16944 
0.415056138283 -0.184319398229 2.73874 0.321451272668 -0.142751063467 2.12109 0.329204212363 -0.146194012618 2.17225 
0.413235468769 -0.170854947696 2.72673 0.321451272668 -0.132906162538 2.12109 0.327383542849 -0.135358899024 2.16024 
0.412760076346 -0.158017031059 2.72359 0.321451272668 -0.123061261609 2.12109 0.326908150426 -0.125150319325 2.1571 
0.412251948076 -0.145196703865 2.72024 0.321451272668 -0.113216360681 2.12109 0.326400022157 -0.11495932907 2.15375 
0.412345313891 -0.132600927863 2.72086 0.321451272668 -0.103371459752 2.12109 0.326250759703 -0.104914866243 2.15276 
0.413113594584 -0.120195800078 2.72593 0.321451272668 -0.0935265588231 2.12109 0.326725032025 -0.095060964211 2.15589 
0.414130465372 -0.107808327027 2.73264 0.321451272668 -0.0836816578944 2.12109 0.327155006171 -0.0851664797515 2.15873 
0.41308880784 -0.0948857276454 2.72576 0.321451272668 -0.0738367569656 2.12109 0.323787188511 -0.074373312472 2.13651 
0.412650017417 -0.0821469465309 2.72287 0.321451272668 -0.0639918560369 2.12109 0.323576392783 -0.064414907342 2.13512 
0.412241505847 -0.0694401429041 2.72017 0.321155277021 -0.0540970960334 2.11914 0.322495278799 -0.054322813031 2.12798 
0.41265496754 -0.0568716452033 2.7229 0.321155277021 -0.044261260391 2.11914 0.322859383796 -0.0444961184771 2.13039 
0.415041866031 -0.04448935935 2.73865 0.321155277021 -0.0344254247486 2.11914 0.32288763924 -0.0346111209194 2.13057 
0.414461111877 -0.0317336477732 2.73482 0.321155277021 -0.0245895891061 2.11914 0.324082822835 -0.024813739708 2.13846 
0.41535213393 -0.0190811218842 2.7407 0.321155277021 -0.0147537534637 2.11914 0.325048494181 -0.0149326064057 2.14483 
0.414135415495 -0.00634174209794 2.73267 0.321155277021 -0.00491791782122 2.11914 0.321471976465 -0.00492276750594 2.12123 
0.411045310548 0.0062944226756 2.71228 0.321155277021 0.00491791782122 2.11914 0.320732890655 0.00491144973059 2.11635 
0.411017922279 0.01888200982 2.7121 0.321155277021 0.0147537534637 2.11914 0.318683576066 0.014640204445 2.10283 
0.40995415179 0.0313885676684 2.70508 0.321155277021 0.0245895891061 2.11914 0.320095950803 0.0245084806882 2.11215 
0.410076134371 0.043957070349 2.70588 0.321155277021 0.0344254247486 2.11914 0.320157664739 0.0343184882322 2.11256 
0.410006037746 0.0565065726675 2.70542 0.321155277021 0.044261260391 2.11914 0.319962405892 0.0440968602287 2.11127 
0.410720589737 0.0691839517383 2.71014 0.320859281374 0.0540472369588 2.11719 0.320665251025 0.0540145534589 2.11591 
0.413393908821 0.0822950342683 2.72778 0.320859281374 0.0638740073149 2.11719 0.323073395297 0.0643147747701 2.1318 
0.412644453046 0.0947836601792 2.72283 0.320859281374 0.073700777671 2.11719 0.322323939522 0.0740372069121 2.12685 
0.414843463676 0.107993937989 2.73734 0.320859281374 0.0835275480272 2.11719 0.324522950152 0.0844812909529 2.14136 
0.414709738103 0.120660199579 2.73646 0.320859281374 0.0933543183833 2.11719 0.324389224579 0.0943813587744 2.14048 
0.413273046341 0.132899265639 2.72698 0.320859281374 0.103181088739 2.11719 0.322197006819 0.10361127099 2.12601 
0.412627470874 0.145328964423 2.72272 0.320859281374 0.113007859096 2.11719 0.32230695735 0.11351773608 2.12674 
0.410390087762 0.157109727806 2.70796 0.320859281374 0.122834629452 2.11719 0.320334749049 0.122633822626 2.11373 
0.409731034954 0.169406016273 2.70361 0.320859281374 0.132661399808 2.11719 0.319872833967 0.132253546579 2.11068 
0.409230205405 0.181732200154 2.7003 0.320859281374 0.142488170164 2.11719 0.319373991694 0.141828578184 2.10739 
0.410469687177 0.194853849077 2.70848 0.320859281374 0.15231494052 2.11719 0.320414348464 0.152103726653 2.11425 
0.413537679168 0.208975431613 2.72873 0.320563285727 0.161992133652 2.11523 0.323217165644 0.163333234425 2.13275 
0.413646076011 0.221698705909 2.72944 0.320563285727 0.171809838722 2.11523 0.323335679526 0.173295737303 2.13353 
0.414407166381 0.234798428612 2.73446 0.320563285727 0.181627543792 2.11523 0.324129288949 0.183648001016 2.13876 
0.413618868404 0.247019452074 2.72926 0.320563285727 0.191445248862 2.11523 0.321212474422 0.191832954182 2.11952 
0.411785516459 0.258536061735 2.71716 0.320563285727 0.201262953932 2.11523 0.319228739924 0.20042507061 2.10643 
0.412782839683 0.27180428235 2.72374 0.320563285727 0.211080659001 2.11523 0.322276895292 0.212209016029 2.12654 
0.411318542858 0.283437303256 2.71408 0.320563285727 0.220898364071 2.11523 0.320109970128 0.220585986832 2.11224 
0.412890766807 0.297166079035 2.72446 0.320563285727 0.230716069141 2.11523 0.323060821264 0.232513597452 2.13171 
0.414065752457 0.310693091331 2.73221 0.320563285727 0.240533774211 2.11523 0.323674528059 0.242868286283 2.13576 
0.413933399911 0.323271078147 2.73134 0.320563285727 0.250351479281 2.11523 0.323505356718 0.252649159201 2.13465 
0.415250855146 0.337017622087 2.74003 0.32026729008 0.259928954263 2.11328 0.322650430815 0.261863111444 2.12901 
0.413658288722 0.348393966582 2.72952 0.32026729008 0.269737594047 2.11328 0.321056961084 0.270402675881 2.11849 
0.41116635369 0.358887745367 2.71308 0.32026729008 0.27954623383 2.11328 0.318479211884 0.277985504586 2.10148 
0.410558717118 0.370931310759 2.70907 0.32026729008 0.289354873614 2.11328 0.320746657054 0.289787971762 2.11644 
0.409471496779 0.382489674739 2.70189 0.32026729008 0.299163513397 2.11328 0.319634939028 0.298572830651 2.10911 
0.409552794411 0.395108750253 2.70243 0.32026729008 0.308972153181 2.11328 0.319664495234 0.30839061761 2.1093 
0.410127767401 0.408224189476 2.70622 0.32026729008 0.318780792965 2.11328 0.319896247685 0.318411472736 2.11083 
0.410519224535 0.421186562912 2.70881 0.32026729008 0.328589432748 2.11328 0.319778275787 0.328087711423 2.11005 
0.410653094636 0.43390074481 2.70969 0.32026729008 0.338398072532 2.11328 0.319912145889 0.338022823127 2.11094 
0.410680699699 0.446507591261 2.70987 0.32026729008 0.348206712315 2.11328 0.318518379277 0.346305230335 2.10174 
0.410532665743 0.458919788022 2.7089 0.32026729008 0.358015352099 2.11328 0.321132152361 0.358982150719 2.11899 
0.411405151936 0.472494975144 2.71465 0.319971294433 0.367484043646 2.11133 0.321624960544 0.369383263731 2.12224 
0.410426906556 0.483941375313 2.7082 0.319971294433 0.377283618143 2.11133 0.320621530964 0.378050323142 2.11562 
0.409837263861 0.495797964749 2.70431 0.319971294433 0.38708319264 2.11133 0.321567293423 0.389013942039 2.12186 
0.409783824217 0.508283527031 2.70396 0.319971294433 0.396882767137 2.11133 0.321974540364 0.399367533121 2.12455 
0.409884308091 0.52096145221 2.70462 0.319971294433 0.406682341635 2.11133 0.321246041312 0.408302540241 2.11974 
0.410060091638 0.53374354408 2.70578 0.319971294433 0.416481916132 2.11133 0.322294383316 0.419505701472 2.12666 
0.410327398254 0.546658334722 2.70754 0.319971294433 0.426281490629 2.11133 0.322387640734 0.429500665976 2.12727 
0.411070314086 0.560237694841 2.71244 0.319971294433 0.436081065126 2.11133 0.32288969878 0.440058487158 2.13059 
0.410841705144 0.572508738941 2.71094 0.319971294433 0.445880639623 2.11133 0.320716125276 0.446918562895 2.11624 
0.410599727257 0.584746741003 2.70934 0.319971294433 0.455680214121 2.11133 0.32306631337 0.460087918551 2.13175 
0.41085225577 0.59768930681 2.71101 0.319971294433 0.465479788618 2.11133 0.321261831118 0.467357203104 2.11984 
0.408667047672 0.607026372436 2.69659 0.319675298786 0.474839696729 2.10938 0.321184760963 0.477081823552 2.11934 
0.407251926881 0.617397046138 2.68725 0.319675298786 0.48463020594 2.10938 0.319933030348 0.485020928965 2.11108 
0.406470168847 0.62866062011 2.68209 0.319675298786 0.494420715151 2.10938 0.32169079356 0.497537948078 2.12267 
0.408014859997 0.64354572561 2.69228 0.319675298786 0.504211224362 2.10938 0.323202676599 0.509774818086 2.13265 
0.410368733584 0.659826521683 2.70781 0.319675298786 0.514001733573 2.10938 0.322930492126 0.519235716386 2.13085 
0.410685866615 0.67291427261 2.70991 0.319675298786 0.523792242784 2.10938 0.325831227787 0.533878814596 2.14999 
0.411639903366 0.687084530156 2.7162 0.319675298786 0.533582751995 2.10938 0.324659096587 0.541901407068 2.14226 
0.410245956092 0.697322201323 2.707 0.319675298786 0.543373261206 2.10938 0.3252149556 0.552789382502 2.14593 
0.409247946355 0.708159616651 2.70042 0.319675298786 0.553163770416 2.10938 0.327093545161 0.566000249024 2.15832 
0.409632971943 0.721371452556 2.70296 0.319675298786 0.562954279627 2.10938 0.329858278916 0.58088670126 2.17657 
0.40887152025 0.732552791589 2.69794 0.319379303139 0.572214469589 2.10742 0.329161793065 0.58974122298 2.17197 
0.408969474865 0.745253561467 2.69858 0.319379303139 0.581995913514 2.10742 0.326972538151 0.595832851925 2.15753 
0.409267240993 0.758330561751 2.70055 0.319379303139 0.591777357439 2.10742 0.328040174794 0.607825071522 2.16457 
0.409951586398 0.772153932664 2.70506 0.319379303139 0.601558801363 2.10742 0.327574574219 0.616994796743 2.1615 
0.41184397849 0.788331605573 2.71755 0.319379303139 0.611340245288 2.10742 0.327843976507 0.62754290915 2.16328 
0.410838742297 0.79898995051 2.71092 0.319379303139 0.621121689212 2.10742 0.330688237413 0.643115050368 2.18204 
0.41146668521 0.812812910321 2.71506 0.319379303139 0.630903133137 2.10742 0.329862976112 0.651612622013 2.1766 
0.412263763332 0.827013623776 2.72032 0.319379303139 0.640684577062 2.10742 0.328437340828 0.658855275628 2.16719 
0.412153993462 0.839416222422 2.71959 0.319379303139 0.650466020986 2.10742 0.331138048181 0.674414548722 2.18501 
0.413011123435 0.853810953145 2.72525 0.319379303139 0.660247464911 2.10742 0.329011121453 0.680159161008 2.17098 
0.413113775246 0.866675358522 2.72593 0.319379303139 0.670028908835 2.10742 0.329201249516 0.690634464514 2.17223 
0.413094589004 0.879286714932 2.7258 0.319083307492 0.679180315362 2.10547 0.329138812934 0.700583820957 2.17182 
0.413762458089 0.893380360185 2.73021 0.319083307492 0.688952694 2.10547 0.329574857303 0.711605654329 2.1747 
0.414280450471 0.907186715981 2.73363 0.319083307492 0.698725072638 2.10547 0.332493948163 0.728091544205 2.19396 
0.414149073497 0.919582930638 2.73276 0.319083307492 0.708497451277 2.10547 0.330047323011 0.732842118855 2.17781 
0.411479331509 0.926257132594 2.71514 0.319083307492 0.718269829915 2.10547 0.327555677036 0.737341487029 2.16137 
0.410804994746 0.937320657763 2.71069 0.319083307492 0.728042208553 2.10547 0.327878157645 0.748109137719 2.1635 
0.4106211537 0.949477048455 2.70948 0.319083307492 0.737814587192 2.10547 0.328190665745 0.758873481881 2.16556 
0.410313631855 0.961332404029 2.70745 0.319083307492 0.74758696583 2.10547 0.327746166422 0.767883359502 2.16263 
0.412133578723 0.978218570781 2.71946 0.319083307492 0.757359344468 2.10547 0.328079884171 0.778713145359 2.16483 
0.412708587845 0.992223167745 2.72325 0.319083307492 0.767131723106 2.10547 0.33020063228 0.79385970392 2.17883 
0.411905403368 1.00290735959 2.71795 0.319083307492 0.776904101745 2.10547 0.328126205755 0.798921752268 2.16514 
0.410137125662 1.01116298758 2.70629 0.318787311845 0.785946724835 2.10352 0.327675780739 0.807860592659 2.16217 
0.407783866324 1.01785015836 2.69076 0.318787311845 0.795710038187 2.10352 0.326151684988 0.814091904144 2.15211 
0.405958427349 1.0257268182 2.67871 0.318787311845 0.805473351539 2.10352 0.326389652192 0.824682028708 2.15368 
0.404859536283 1.03534966997 2.67146 0.318787311845 0.815236664891 2.10352 0.326470660766 0.834885338213 2.15421 
0.406867407145 1.05294530105 2.68471 0.318787311845 0.824999978243 2.10352 0.32748001604 0.847496108123 2.16087 
0.406126623118 1.06346640572 2.67982 0.318787311845 0.834763291595 2.10352 0.325607568967 0.852622535276 2.14852 
0.407187105569 1.07871402364 2.68682 0.318787311845 0.844526604947 2.10352 0.32569363606 0.862822736335 2.14909 
0.407525520514 1.09209159427 2.68905 0.318787311845 0.854289918299 2.10352 0.328620242435 0.880640319204 2.1684 
0.406953401974 1.10302194925 2.68528 0.318787311845 0.864053231651 2.10352 0.329160745229 0.892169779285 2.17196 
0.409605692071 1.12275557201 2.70278 0.318787311845 0.873816545003 2.10352 0.330090754013 0.90480000769 2.1781 
0.411372343824 1.14019693941 2.71444 0.318787311845 0.883579858355 2.10352 0.333212980558 0.923563351562 2.1987 
0.412542885204 1.15607602887 2.72216 0.318491316198 0.89251369801 2.10156 0.332144982592 0.930775602385 2.19166 
0.412082921265 1.16740768766 2.71913 0.318491316198 0.902267946076 2.10156 0.331637938291 0.939511585416 2.18831 
0.412185284018 1.18032143422 2.7198 0.318491316198 0.912022194142 2.10156 0.331697086835 0.94983784342 2.1887 
0.412840470671 1.19484143178 2.72412 0.318491316198 0.921776442207 2.10156 0.332853645022 0.963343843551 2.19633 
0.412753608667 1.20723120047 2.72355 0.318491316198 0.931530690273 2.10156 0.332106212654 0.971351851004 2.1914 
0.413138020006 1.2210084731 2.72609 0.318491316198 0.941284938339 2.10156 0.332490623993 0.982659182798 2.19394 
0.412959382009 1.23312798406 2.72491 0.318491316198 0.951039186404 2.10156 0.331923889164 0.991149866397 2.1902 
0.411068182282 1.2400702643 2.71243 0.318491316198 0.96079343447 2.10156 0.330595594245 0.997308435931 2.18143 
0.410924628729 1.25222235529 2.71148 0.318491316198 0.970547682536 2.10156 0.328511159079 1.00108143587 2.16768 
0.424580570345 -1.25521451117 2.71796 0.331342081058 -0.979567642411 2.12109 0.333012960587 -0.984507369704 2.13179 
0.423027046797 -1.2380526682 2.70802 0.331342081058 -0.969722741482 2.12109 0.33132137337 -0.969662137298 2.12096 
0.425228132531 -1.23186001697 2.72211 0.331342081058 -0.959877840553 2.12109 0.333595531918 -0.96640595053 2.13552 
0.423619152602 -1.21461224467 2.71181 0.331342081058 -0.950032939624 2.12109 0.332208079561 -0.952515953856 2.12664 
0.421523095071 -1.19607799515 2.69839 0.331342081058 -0.940188038696 2.12109 0.329890494458 -0.936069140322 2.1118 
0.420897842067 -1.18179803126 2.69439 0.331342081058 -0.930343137767 2.12109 0.329265241453 -0.924511782243 2.1078 
0.421003093734 -1.16958463063 2.69506 0.331342081058 -0.920498236838 2.12109 0.329370493121 -0.915020987421 2.10847 
0.421196651029 -1.15760767274 2.6963 0.331342081058 -0.910653335909 2.12109 0.311480242276 -0.856065492173 1.99395 
0.424088799993 -1.15295578212 2.71481 0.331342081058 -0.900808434981 2.12109 0.332456199379 -0.903837350529 2.12823 
0.424384405967 -1.14115004327 2.71671 0.331036977853 -0.890143125641 2.11914 0.332849124039 -0.89501590294 2.13074 
0.423266600485 -1.12556813573 2.70955 0.331036977853 -0.880307289999 2.11914 0.331633999872 -0.881894915766 2.12296 
0.422664140836 -1.1114077701 2.70569 0.331036977853 -0.870471454356 2.11914 0.331031540222 -0.870457155947 2.11911 
0.423340380936 -1.10060759084 2.71002 0.331036977853 -0.860635618714 2.11914 0.321378070334 -0.83552422511 2.05731 
0.425363253921 -1.09322821429 2.72297 0.331036977853 -0.850799783071 2.11914 0.333754861936 -0.857785030471 2.13654 
0.426001207145 -1.08221038959 2.72706 0.331036977853 -0.840963947429 2.11914 0.334465925217 -0.849674820546 2.14109 
0.427675624858 -1.07375688617 2.73778 0.331036977853 -0.831128111786 2.11914 0.336140342931 -0.843941031384 2.15181 
0.425159417271 -1.05480707261 2.72167 0.331036977853 -0.821292276144 2.11914 0.333526816657 -0.827469487501 2.13508 
0.424858969571 -1.04143817829 2.71974 0.331036977853 -0.811456440502 2.11914 0.330250309163 -0.809528114008 2.1141 
0.42412395837 -1.02703482327 2.71504 0.331036977853 -0.801620604859 2.11914 0.313300544909 -0.758671052223 2.0056 
0.423600865777 -1.0131820195 2.71169 0.330731874647 -0.791055013669 2.11719 0.317961785945 -0.760511109475 2.03544 
0.424465225541 -1.00263762859 2.71722 0.330731874647 -0.781228243313 2.11719 0.332699849913 -0.785876836258 2.12979 
0.424282990436 -0.989600788015 2.71606 0.330731874647 -0.771401472957 2.11719 0.332408750468 -0.775312630534 2.12792 
0.424984891682 -0.978610673186 2.72055 0.330731874647 -0.761574702601 2.11719 0.332004503618 -0.764505179232 2.12533 
0.424086528106 -0.963941473546 2.7148 0.330731874647 -0.751747932244 2.11719 0.331106140042 -0.752598631128 2.11958 
0.424151928646 -0.951487642533 2.71522 0.330731874647 -0.741921161888 2.11719 0.331171540582 -0.742907451649 2.12 
0.423612895603 -0.937691975962 2.71177 0.330731874647 -0.732094391532 2.11719 0.330632507539 -0.731874436613 2.11655 
0.424306416939 -0.926620050575 2.71621 0.330731874647 -0.722267621176 2.11719 0.331341261689 -0.723598428887 2.12109 
0.424923997671 -0.915343326848 2.72016 0.330731874647 -0.71244085082 2.11719 0.332319774447 -0.715861400127 2.12735 
0.425073048333 -0.903034548161 2.72111 0.330731874647 -0.702614080464 2.11719 0.332092660269 -0.705504963417 2.1259 
0.42410582052 -0.88837863273 2.71492 0.330731874647 -0.692787310108 2.11719 0.334332963982 -0.700330547348 2.14024 
0.423288723447 -0.874090213846 2.70969 0.330426771442 -0.682330502353 2.11523 0.330308335383 -0.682085932172 2.11448 
0.424165336502 -0.863297534025 2.7153 0.330426771442 -0.672512797283 2.11523 0.330612879928 -0.672891581175 2.11643 
0.422851515619 -0.848059686305 2.70689 0.330426771442 -0.662695092214 2.11523 0.329886360369 -0.661611258224 2.11177 
0.422210545628 -0.834229371462 2.70279 0.330426771442 -0.652877387144 2.11523 0.329245390378 -0.650543142316 2.10767 
0.422362091642 -0.821979499984 2.70376 0.330426771442 -0.643059682074 2.11523 0.329381703578 -0.641025824449 2.10854 
0.419703611808 -0.804335386437 2.68674 0.330426771442 -0.633241977004 2.11523 0.326723223744 -0.626144362437 2.09153 
0.419924580719 -0.792281977817 2.68816 0.330426771442 -0.623424271934 2.11523 0.327117638166 -0.61718084924 2.09405 
0.420476611933 -0.780830225012 2.69169 0.330426771442 -0.613606566864 2.11523 0.327620246534 -0.608394815692 2.09727 
0.419434151152 -0.766432052756 2.68502 0.330426771442 -0.603788861795 2.11523 0.32768624298 -0.59878109395 2.09769 
0.421188606315 -0.757123530278 2.69625 0.330426771442 -0.593971156725 2.11523 0.328639243568 -0.590757918299 2.10379 
0.421565516037 -0.745275421289 2.69866 0.330426771442 -0.584153451655 2.11523 0.329283602767 -0.582132471562 2.10792 
0.421110766264 -0.731959354509 2.69575 0.330121668237 -0.573805427336 2.11328 0.328949523696 -0.571768048503 2.10578 
0.4221688323 -0.721254883067 2.70252 0.330121668237 -0.563996787553 2.11328 0.330049452036 -0.563873409692 2.11282 
0.4227531541 -0.709692243729 2.70626 0.330121668237 -0.554188147769 2.11328 0.330450197945 -0.554739663432 2.11538 
0.422832632889 -0.697262381721 2.70677 0.330121668237 -0.544379507986 2.11328 0.33129254648 -0.546310317694 2.12078 
0.423295613595 -0.685448807025 2.70974 0.330121668237 -0.534570868202 2.11328 0.333549461036 -0.54012154345 2.13522 
0.421895349287 -0.670645901052 2.70077 0.330121668237 -0.524762228419 2.11328 0.331570275313 -0.527064937846 2.12255 
0.42290328484 -0.659682732543 2.70722 0.330121668237 -0.514953588635 2.11328 0.333272030155 -0.519867807638 2.13345 
0.423015240435 -0.647288659161 2.70794 0.330121668237 -0.505144948851 2.11328 0.334301008592 -0.511540083959 2.14004 
0.423628761566 -0.635640514874 2.71187 0.330121668237 -0.495336309068 2.11328 0.33470376568 -0.502211590074 2.14261 
0.424514611143 -0.624356440541 2.71754 0.330121668237 -0.485527669284 2.11328 0.335372929412 -0.493250981156 2.1469 
0.4218239897 -0.60786588191 2.70032 0.329816565031 -0.475279363115 2.11133 0.333324469768 -0.480334399478 2.13378 
0.422206746736 -0.595872760985 2.70277 0.329816565031 -0.465479788618 2.11133 0.333513632266 -0.470697568006 2.13499 
0.421814715933 -0.582786434809 2.70026 0.329816565031 -0.455680214121 2.11133 0.333307635461 -0.460503536808 2.13368 
0.423481424129 -0.572506624224 2.71093 0.329816565031 -0.445880639623 2.11133 0.334956019587 -0.452828693566 2.14423 
0.424138558035 -0.560792918729 2.71513 0.329816565031 -0.436081065126 2.11133 0.335613153493 -0.44374527226 2.14844 
0.424809583969 -0.549058118626 2.71943 0.329816565031 -0.426281490629 2.11133 0.335535238954 -0.433672765364 2.14794 
0.424907573048 -0.536559830417 2.72006 0.329816565031 -0.416481916132 2.11133 0.336382168506 -0.424772752329 2.15336 
0.422295052363 -0.520713508552 2.70333 0.329816565031 -0.406682341635 2.11133 0.333769647822 -0.411556714654 2.13663 
0.422667232091 -0.508614055315 2.70571 0.329816565031 -0.396882767137 2.11133 0.33414182755 -0.402087545608 2.13902 
0.42250060224 -0.495860121495 2.70465 0.329816565031 -0.38708319264 2.11133 0.333975197699 -0.391963895978 2.13795 
0.422395499549 -0.483186471674 2.70397 0.329816565031 -0.377283618143 2.11133 0.333870095007 -0.381920530348 2.13728 
0.423526787374 -0.471896662928 2.71122 0.329511461826 -0.367144095409 2.10938 0.335001382833 -0.373261005791 2.14452 
0.423777030103 -0.459584138945 2.71282 0.329511461826 -0.357353586198 2.10938 0.335251625562 -0.363578765999 2.14612 
0.423064067376 -0.446240771733 2.70825 0.329511461826 -0.347563076987 2.10938 0.334538662835 -0.352865682977 2.14156 
0.423418965868 -0.434034405219 2.71053 0.329511461826 -0.337772567776 2.10938 0.334893561326 -0.343289600654 2.14383 
0.422207491617 -0.420247846539 2.70277 0.329511461826 -0.327982058566 2.10938 0.333682087075 -0.332133326164 2.13607 
0.42251736206 -0.408002359973 2.70475 0.329511461826 -0.318191549355 2.10938 0.333991957518 -0.322518123788 2.13806 
0.42195266787 -0.394919924611 2.70114 0.329511461826 -0.308401040144 2.10938 0.333427263329 -0.312065972616 2.13444 
0.422148869492 -0.38256058637 2.7024 0.329511461826 -0.298610530933 2.10938 0.333655345852 -0.302365809739 2.1359 
0.42454258142 -0.372115728261 2.71772 0.329511461826 -0.288820021722 2.10938 0.33604905778 -0.294550288569 2.15123 
0.423527159815 -0.358641779207 2.71122 0.329511461826 -0.279029512511 2.10938 0.335033636174 -0.283705676454 2.14473 
0.425064407715 -0.347313919939 2.72106 0.329511461826 -0.2692390033 2.10938 0.336570884075 -0.275007154125 2.15457 
0.42497464957 -0.334613649693 2.72048 0.32920635862 -0.259208264002 2.10742 0.33648112593 -0.264936220817 2.15399 
0.423434980807 -0.320820172535 2.71063 0.32920635862 -0.249426820077 2.10742 0.334941457166 -0.253772080598 2.14414 
0.425317965164 -0.309609705516 2.72268 0.32920635862 -0.239645376153 2.10742 0.336824441524 -0.245190950517 2.15619 
0.42552571244 -0.297117631432 2.72401 0.32920635862 -0.229863932228 2.10742 0.336782095047 -0.235153588758 2.15592 
0.425512192852 -0.284465289792 2.72393 0.32920635862 -0.220082488304 2.10742 0.336465520676 -0.22493541537 2.15389 
0.426521245726 -0.272466983329 2.73039 0.32920635862 -0.210301044379 2.10742 0.33747457355 -0.215582881103 2.16035 
0.424073529935 -0.25830319664 2.71472 0.32920635862 -0.200519600454 2.10742 0.334603132274 -0.203806775408 2.14197 
0.421320189521 -0.244107788789 2.69709 0.32920635862 -0.19073815653 2.10742 0.332273517345 -0.192515230956 2.12706 
0.420705253117 -0.23125142509 2.69315 0.32920635862 -0.180956712605 2.10742 0.332160444429 -0.182580501583 2.12633 
0.422318739575 -0.219590302018 2.70348 0.32920635862 -0.171175268681 2.10742 0.333627226599 -0.173473958375 2.13572 
0.423824441771 -0.207780457125 2.71312 0.32920635862 -0.161393824756 2.10742 0.335330918131 -0.164396397636 2.14663 
0.425608356973 -0.196009264744 2.72454 0.328901255415 -0.151471868894 2.10547 0.337114833332 -0.155254542194 2.15805 
0.424277739026 -0.182790239796 2.71602 0.328901255415 -0.141699490255 2.10547 0.335784215386 -0.144664854185 2.14953 
0.421015831197 -0.168875617348 2.69514 0.328901255415 -0.131927111617 2.10547 0.332522307557 -0.133379568676 2.12865 
0.419585808898 -0.15583519857 2.68599 0.328901255415 -0.122154732979 2.10547 0.331092285258 -0.122968486836 2.11949 
0.419150984688 -0.143219807489 2.6832 0.328901255415 -0.11238235434 2.10547 0.330657461048 -0.112982432694 2.11671 
0.420016126578 -0.131035816474 2.68874 0.328901255415 -0.102609975702 2.10547 0.331450275005 -0.10340521389 2.12179 
0.421601084098 -0.119003594309 2.69889 0.328901255415 -0.0928375970638 2.10547 0.332888528238 -0.0939630680725 2.13099 
0.4224558349 -0.106692770621 2.70436 0.328901255415 -0.0830652184255 2.10547 0.332458434022 -0.08396359693 2.12824 
0.422086560207 -0.0940583902441 2.702 0.328901255415 -0.0732928397872 2.10547 0.330550347179 -0.0736603258228 2.11603 
0.422445332079 -0.0815865608967 2.70429 0.328901255415 -0.0635204611489 2.10547 0.33036494633 -0.0638031427147 2.11484 
0.421108345401 -0.0688162958393 2.69573 0.32859615221 -0.053698223436 2.10352 0.328678982963 -0.0537117593957 2.10405 
0.422338963091 -0.0564687816445 2.70361 0.32859615221 -0.043934910084 2.10352 0.329622821516 -0.0440721807835 2.11009 
0.423826862634 -0.0440748941724 2.71314 0.32859615221 -0.034171596732 2.10352 0.330779584267 -0.034398657698 2.11749 
0.42283144108 -0.0314081268647 2.70676 0.32859615221 -0.02440828338 2.10352 0.329945615642 -0.0245085221857 2.11215 
0.423228090144 -0.0188625540911 2.7093 0.32859615221 -0.014644970028 2.10352 0.330506287475 -0.0147301014987 2.11574 
0.422568535376 -0.00627771962 2.70508 0.32859615221 -0.004881656676 2.10352 0.327530451145 -0.00486582451643 2.09669 
0.419878807789 0.00623776076308 2.68786 0.32859615221 0.004881656676 2.10352 0.327638682336 0.00486743240962 2.09739 
0.420226555424 0.0187287808082 2.69009 0.32859615221 0.014644970028 2.10352 0.327847695909 0.0146116126073 2.09872 
0.419890427931 0.0311896669652 2.68794 0.32859615221 0.02440828338 2.10352 0.327650302478 0.0243380251979 2.09746 
0.41959467298 0.0436347773994 2.68604 0.32859615221 0.034171596732 2.10352 0.327465050605 0.0340539704371 2.09627 
0.419585212993 0.0561005918099 2.68598 0.32859615221 0.043934910084 2.10352 0.327455590618 0.0437824114298 2.09621 
0.420879629729 0.0687789197922 2.69427 0.328291049004 0.0536483643613 2.10156 0.328261179281 0.0536434831384 2.10137 
0.42358146163 0.0818059807736 2.71157 0.328291049004 0.063402612427 2.10156 0.330622041963 0.0638527954081 2.11648 
0.42321561339 0.0943099901169 2.70922 0.328291049004 0.0731568604926 2.10156 0.330389341178 0.0736244470086 2.11499 
0.425248393291 0.107398041486 2.72224 0.328291049004 0.0829111085583 2.10156 0.332148787043 0.0838853944498 2.12626 
0.424435765503 0.119803728105 2.71704 0.328291049004 0.092665356624 2.10156 0.331336159255 0.0935248873003 2.12106 
0.423606005455 0.132155779923 2.71172 0.328291049004 0.10241960469 2.10156 0.328481664019 0.102479072392 2.10278 
0.423488761206 0.14470198346 2.71097 0.328291049004 0.112173852755 2.10156 0.330617162993 0.112968663241 2.11645 
0.421679855251 0.156612932522 2.69939 0.328291049004 0.121928100821 2.10156 0.329120958028 0.122236331068 2.10688 
0.420807301797 0.168791973151 2.69381 0.328291049004 0.131682348887 2.10156 0.328248404574 0.131665243581 2.10129 
0.420358026898 0.181101522586 2.69093 0.328291049004 0.141436596952 2.10156 0.328177454671 0.141387657464 2.10084 
0.420737953387 0.193766253746 2.69336 0.328291049004 0.151190845018 2.10156 0.327987919733 0.151051242154 2.09962 
0.422571365923 0.207166135139 2.7051 0.327985945799 0.16079551586 2.09961 0.329948297213 0.16175756107 2.11217 
0.422726599097 0.219802374055 2.70609 0.327985945799 0.170540698639 2.09961 0.329958725546 0.171566471971 2.11224 
0.423346339983 0.232703166178 2.71006 0.327985945799 0.180285881419 2.09961 0.330520067771 0.18167882651 2.11583 
0.422024250922 0.244515713394 2.7016 0.327985945799 0.190031064198 2.09961 0.329431796816 0.190868772676 2.10887 
0.420482608224 0.256115966145 2.69173 0.327985945799 0.199776246977 2.09961 0.328084195586 0.199836090925 2.10024 
0.421731773448 0.269407409916 2.69973 0.327985945799 0.209521429757 2.09961 0.326867805121 0.208807147829 2.09245 
0.419387745074 0.280370946924 2.68472 0.327985945799 0.219266612536 2.09961 0.325011822695 0.217278338628 2.08057 
0.421515683506 0.294317682419 2.69834 0.327985945799 0.229011795315 2.09961 0.329234142677 0.229883332074 2.1076 
0.422920715052 0.307864630156 2.70734 0.327985945799 0.238756978095 2.09961 0.330075969795 0.24027840857 2.11299 
0.423000752502 0.320491174682 2.70785 0.327985945799 0.248502160874 2.09961 0.330186212164 0.250169216897 2.11369 
0.424818820492 0.334490954052 2.71949 0.327985945799 0.258247343654 2.09961 0.331282527832 0.260842983998 2.12071 
0.423529022017 0.346059378708 2.71123 0.327680842593 0.267743231059 2.09766 0.328013506391 0.26801504579 2.09979 
0.421351139322 0.356799130293 2.69729 0.327680842593 0.277479348553 2.09766 0.326108026631 0.276147491782 2.08759 
0.420378362146 0.368465749306 2.69106 0.327680842593 0.287215466046 2.09766 0.327871047924 0.28738218288 2.09887 
0.418972362255 0.379681965677 2.68206 0.327680842593 0.296951583539 2.09766 0.326859164503 0.296206960789 2.0924 
0.418079026625 0.391294451364 2.67634 0.327680842593 0.306687701032 2.09766 0.327165534006 0.306205406111 2.09436 
0.418517016578 0.404139440851 2.67915 0.327680842593 0.316423818525 2.09766 0.326304786914 0.315095035343 2.08885 
0.418710424896 0.416767011197 2.68038 0.327680842593 0.326159936018 2.09766 0.327859614003 0.326337877673 2.0988 
0.418768525604 0.429267374839 2.68076 0.327680842593 0.335896053511 2.09766 0.325620464856 0.333784020518 2.08447 
0.418927483183 0.441877573189 2.68177 0.327680842593 0.345632171004 2.09766 0.324969401729 0.342772189368 2.0803 
0.418032210862 0.453353910271 2.67604 0.327680842593 0.355368288497 2.09766 0.328119614671 0.355844134693 2.10047 
0.418095302272 0.46584486226 2.67645 0.327680842593 0.36510440599 2.09766 0.328105648155 0.365577727473 2.10038 
0.416934554408 0.476939589741 2.66902 0.327375739388 0.374491509961 2.0957 0.327571978254 0.374715991437 2.09696 
0.417174517781 0.489609259667 2.67055 0.327375739388 0.384218562167 2.0957 0.325589961984 0.382122717106 2.08427 
0.418482342373 0.503578193604 2.67892 0.327375739388 0.393945614374 2.0957 0.328635332943 0.395461338655 2.10377 
0.418560294157 0.516108342001 2.67942 0.327375739388 0.403672666581 2.0957 0.326841510826 0.403013932771 2.09228 
0.419312586594 0.529494658663 2.68424 0.327375739388 0.413399718788 2.0957 0.329320176418 0.415855092307 2.10815 
0.419556162639 0.542268173812 2.6858 0.327375739388 0.423126770994 2.0957 0.329563752463 0.425954735305 2.10971 
0.419362158416 0.554477597868 2.68456 0.327375739388 0.432853823201 2.0957 0.32936974824 0.435490287212 2.10847 
0.419486106593 0.567105334758 2.68535 0.327375739388 0.442580875408 2.0957 0.329553733815 0.445525316807 2.10965 
0.419814673546 0.580023141998 2.68745 0.327375739388 0.452307927615 2.0957 0.327831755458 0.452937967226 2.09862 
0.419807075761 0.592486034978 2.6874 0.327375739388 0.462034979821 2.0957 0.328054474839 0.462992899064 2.10005 
0.418920444058 0.603681752095 2.68173 0.327375739388 0.471762032028 2.0957 0.329017456831 0.474127815022 2.10621 
0.418197127487 0.615064977997 2.6771 0.327070636183 0.481040352563 2.09375 0.329022559265 0.483911150684 2.10625 
0.417408708328 0.626307537037 2.67205 0.327070636183 0.490758339483 2.09375 0.33042334499 0.495788964752 2.11521 
0.418283831621 0.640048760986 2.67765 0.327070636183 0.500476326404 2.09375 0.331155376667 0.50672670686 2.1199 
0.420505550555 0.655942530086 2.69188 0.327070636183 0.510194313324 2.09375 0.330428670888 0.515432479094 2.11525 
0.420414824065 0.668292454461 2.69129 0.327070636183 0.519912300245 2.09375 0.332489234846 0.528525718215 2.12844 
0.420194227594 0.680426687102 2.68988 0.327070636183 0.529630287165 2.09375 0.331254669288 0.536405553453 2.12053 
0.419835790919 0.692320508726 2.68759 0.327070636183 0.539348274086 2.09375 0.331744763658 0.547056035981 2.12367 
0.418813479165 0.703078557427 2.68104 0.327070636183 0.549066261006 2.09375 0.335444326243 0.563123501809 2.14735 
0.420106070943 0.717730755782 2.68932 0.327070636183 0.558784247926 2.09375 0.337984705215 0.577430403165 2.16362 
0.420023612631 0.730069703768 2.68879 0.327070636183 0.568502234847 2.09375 0.336250250104 0.584457904515 2.15251 
0.419487894307 0.741602444371 2.68536 0.327070636183 0.578220221767 2.09375 0.33537162587 0.592895339516 2.14689 
0.419210388938 0.753567510713 2.68358 0.326765532977 0.587389758866 2.0918 0.337450476653 0.606596884025 2.1602 
0.420032364981 0.767525168926 2.68885 0.326765532977 0.5970986805 2.0918 0.336259002454 0.614446097917 2.15257 
0.422000079538 0.783659323038 2.70144 0.326765532977 0.606807602135 2.0918 0.337480160156 0.626704796208 2.16039 
0.421520339012 0.795292734021 2.69837 0.326765532977 0.616516523769 2.0918 0.339358004836 0.640275048437 2.17241 
0.422239074566 0.809194440207 2.70297 0.326765532977 0.626225445403 2.0918 0.337607348565 0.647003098216 2.1612 
0.421893673305 0.821067888176 2.70076 0.326765532977 0.635934367037 2.0918 0.337093790448 0.656034693461 2.15791 
0.42187769561 0.833571706077 2.70066 0.326765532977 0.645643288671 2.0918 0.337777702821 0.667401806127 2.16229 
0.421918813035 0.846189082956 2.70092 0.326765532977 0.655352210305 2.0918 0.337118930177 0.676116706724 2.15807 
0.422104251128 0.85910263697 2.70211 0.326765532977 0.66506113194 2.0918 0.33724578339 0.686391433024 2.15889 
0.421740674774 0.870893496993 2.69978 0.326765532977 0.674770053574 2.0918 0.337269358869 0.696460429224 2.15904 
0.421755348927 0.88345507677 2.69988 0.326765532977 0.684478975208 2.0918 0.337004069547 0.705925738441 2.15734 
0.421750172005 0.895975356487 2.69984 0.326460429772 0.693539728871 2.08984 0.339587837829 0.721427883742 2.17388 
0.421242610179 0.907413124052 2.69659 0.326460429772 0.703239585219 2.08984 0.339080276003 0.730424427912 2.17063 
0.419859403642 0.916908456496 2.68774 0.326460429772 0.712939441567 2.08984 0.337945561725 0.738021205893 2.16337 
0.420232142031 0.930208479755 2.69013 0.326460429772 0.722639297915 2.08984 0.335808237794 0.743331218925 2.14968 
0.420029571678 0.942240079456 2.68883 0.326460429772 0.732339154262 2.08984 0.335924737162 0.753570158813 2.15043 
0.419776647377 0.954145187871 2.68721 0.326460429772 0.74203901061 2.08984 0.335487827286 0.762558131794 2.14763 
0.419939254872 0.966992109485 2.68825 0.326460429772 0.751738866958 2.08984 0.335650434781 0.772900647446 2.14867 
0.420095493635 0.979833839475 2.68925 0.326460429772 0.761438723306 2.08984 0.338131074307 0.788659421021 2.16455 
0.419189122589 0.990174842402 2.68345 0.326460429772 0.771138579654 2.08984 0.336063285005 0.793821672211 2.15132 
0.419705362278 1.00386463037 2.68675 0.326460429772 0.780838436002 2.08984 0.335430694923 0.802293801408 2.14727 
0.418299362387 1.01293030786 2.67775 0.326155326566 0.789799471516 2.08789 0.336731517635 0.815410183457 2.15559 
0.415418982541 1.01829835167 2.65931 0.326155326566 0.799490262577 2.08789 0.33543996869 0.822249299039 2.14733 
0.416342895531 1.03293356091 2.66523 0.326155326566 0.809181053639 2.08789 0.336251441913 0.834229196619 2.15252 
0.416269152325 1.04511887708 2.66476 0.326155326566 0.8188718447 2.08789 0.337149135096 0.846473786284 2.15827 
0.415569560209 1.05570990906 2.66028 0.326155326566 0.828562635762 2.08789 0.335928498811 0.853390331938 2.15045 
0.417720329241 1.07358509556 2.67405 0.326155326566 0.838253426823 2.08789 0.336522913747 0.864899214195 2.15426 
0.417404574239 1.08517557867 2.67202 0.326155326566 0.847944217885 2.08789 0.336375539066 0.874514901816 2.15332 
0.416878129682 1.09619328387 2.66865 0.326155326566 0.857635008946 2.08789 0.334554119113 0.879719880582 2.14166 
0.418900034322 1.11395638151 2.6816 0.326155326566 0.867325800008 2.08789 0.336228946511 0.894113988841 2.15238 
0.420993931699 1.13203321475 2.695 0.326155326566 0.877016591069 2.08789 0.338301614782 0.909677398414 2.16565 
0.422314344778 1.14813163114 2.70345 0.326155326566 0.886707382131 2.08789 0.339993946881 0.924329968033 2.17648 
0.421891699371 1.15951792841 2.70075 0.325850223361 0.895559634209 2.08594 0.339480090811 0.933019664102 2.17319 
0.422208757914 1.17293407465 2.70278 0.325850223361 0.905241359984 2.08594 0.339463219259 0.943059492478 2.17308 
0.422128050072 1.18525221242 2.70226 0.325850223361 0.91492308576 2.08594 0.339289438552 0.952657748346 2.17197 
0.421684436268 1.19653580317 2.69942 0.325850223361 0.924604811535 2.08594 0.338681764736 0.961014499311 2.16808 
0.423018033738 1.21288870047 2.70796 0.325850223361 0.93428653731 2.08594 0.339979012019 0.974796980715 2.17638 
0.423837402698 1.2278311573 2.7132 0.325850223361 0.943968263085 2.08594 0.340439199422 0.986231638727 2.17933 
0.422015163376 1.23509123824 2.70154 0.325850223361 0.953649988861 2.08594 0.339623666599 0.993960054801 2.17411 
0.421913598869 1.24732997398 2.70089 0.325850223361 0.963331714636 2.08594 0.337086453371 0.996550095185 2.15787 
0.435323325671 -1.24967040693 2.70596 0.338719203338 -0.972351674511 2.10547 0.340955423546 -0.978771128864 2.11937 
0.434531508409 -1.23486070254 2.70104 0.338719203338 -0.962579295872 2.10547 0.340163606285 -0.966684030289 2.11445 
0.43506185414 -1.22381589223 2.70433 0.338719203338 -0.952806917234 2.10547 0.342194392796 -0.962582520512 2.12707 
0.432185974153 -1.20325714251 2.68646 0.338719203338 -0.943034538596 2.10547 0.343127589559 -0.955308010028 2.13287 
0.43068227313 -1.18664505737 2.67711 0.338719203338 -0.933262159957 2.10547 0.340592846111 -0.938424547813 2.11712 
0.42985723974 -1.17197006964 2.67198 0.338719203338 -0.923489781319 2.10547 0.335489337616 -0.91468382063 2.08539 
0.431479115002 -1.16394338551 2.68206 0.338719203338 -0.913717402681 2.10547 0.337111212878 -0.909379742305 2.09547 
0.433306807519 -1.15637238362 2.69342 0.338719203338 -0.903945024043 2.10547 0.33841124457 -0.903123169856 2.10355 
0.434491119745 -1.14699748381 2.70078 0.338719203338 -0.894172645404 2.10547 0.327247557063 -0.863889058896 2.03416 
0.434571475159 -1.13467180122 2.70128 0.338404992574 -0.883579858355 2.10352 0.340203573035 -0.888275975445 2.1147 
0.433812183621 -1.12017337743 2.69656 0.338404992574 -0.873816545003 2.10352 0.339444281497 -0.876500157467 2.10998 
0.43296448195 -1.10549302767 2.69129 0.338404992574 -0.864053231651 2.10352 0.338596579826 -0.864542413512 2.10471 
0.434142772314 -1.0959761281 2.69862 0.338404992574 -0.854289918299 2.10352 0.33977487019 -0.85774811975 2.11203 
0.434707331424 -1.08485960553 2.70213 0.338404992574 -0.844526604947 2.10352 0.340179639012 -0.848955428883 2.11455 
0.4337783538 -1.07002631281 2.69635 0.338404992574 -0.834763291595 2.10352 0.328546629861 -0.810445094498 2.04224 
0.436041231294 -1.06302807058 2.71042 0.338404992574 -0.824999978243 2.10352 0.327248746093 -0.797802084282 2.03417 
0.434993005468 -1.04792262174 2.7039 0.338404992574 -0.815236664891 2.10352 0.325856085129 -0.785005640887 2.02551 
0.436636053135 -1.03928344096 2.71412 0.338404992574 -0.805473351539 2.10352 0.327843567935 -0.780334992804 2.03787 
0.436955557 -1.02743733271 2.7161 0.338404992574 -0.795710038187 2.10352 0.325740595797 -0.765931554227 2.02479 
0.435477017386 -1.01139682648 2.70691 0.338404992574 -0.785946724835 2.10352 0.330245293447 -0.766995796375 2.0528 
0.434653901786 -0.996944949709 2.7018 0.33809078181 -0.775462721222 2.10156 0.336105561997 -0.770909317102 2.08922 
0.434449772186 -0.98394244866 2.70053 0.33809078181 -0.765708473156 2.10156 0.326229862459 -0.738845846504 2.02784 
0.434489662225 -0.971497342099 2.70078 0.33809078181 -0.755954225091 2.10156 0.338792999909 -0.757524349942 2.10593 
0.433299443205 -0.956334960785 2.69338 0.33809078181 -0.746199977025 2.10156 0.337543521169 -0.744992118366 2.09816 
0.433353524891 -0.943951653538 2.69371 0.33809078181 -0.736445728959 2.10156 0.337597602855 -0.735371462654 2.0985 
0.431892015255 -0.928307617472 2.68463 0.33809078181 -0.726691480894 2.10156 0.337153787823 -0.72467750836 2.09574 
0.432623728968 -0.917398745513 2.68918 0.33809078181 -0.716937232828 2.10156 0.340658127693 -0.722381409221 2.11752 
0.433453710257 -0.906653198098 2.69434 0.33809078181 -0.707182984762 2.10156 0.341488108982 -0.714289158898 2.12268 
0.434486632116 -0.896278394003 2.70076 0.33809078181 -0.697428736697 2.10156 0.340202920986 -0.701785751547 2.11469 
0.434830185071 -0.884441816364 2.70289 0.33809078181 -0.687674488631 2.10156 0.342848896272 -0.697352463024 2.13114 
0.434599052984 -0.87143308957 2.70146 0.33809078181 -0.677920240565 2.10156 0.342633451709 -0.687028941648 2.1298 
0.435796482895 -0.861260954712 2.7089 0.337776571047 -0.667545020387 2.09961 0.343343839594 -0.678547566788 2.13422 
0.433964226036 -0.845119590533 2.69751 0.337776571047 -0.657799837608 2.09961 0.341998624761 -0.666022036796 2.12585 
0.432268554204 -0.829346001766 2.68697 0.337776571047 -0.648054654829 2.09961 0.336528319692 -0.64565977262 2.09185 
0.432963139497 -0.818187218056 2.69129 0.337776571047 -0.638309472049 2.09961 0.33720721746 -0.63723354252 2.09607 
0.43074107258 -0.801560793003 2.67747 0.337776571047 -0.62856428927 2.09961 0.335000838069 -0.623398961726 2.08236 
0.430919580502 -0.789460526967 2.67858 0.337776571047 -0.618819106491 2.09961 0.335301048964 -0.614283858949 2.08422 
0.431928299847 -0.778846986145 2.68485 0.337776571047 -0.609073923711 2.09961 0.318976798699 -0.575174440769 1.98275 
0.430199143396 -0.763317331816 2.67411 0.337776571047 -0.599328740932 2.09961 0.316019834538 -0.56072500516 1.96437 
0.430762244985 -0.751888552629 2.67761 0.337776571047 -0.589583558152 2.09961 0.317230401313 -0.553720550187 1.97189 
0.431439493454 -0.740623229673 2.68182 0.337776571047 -0.579838375373 2.09961 0.336487777605 -0.577625990147 2.0916 
0.430516154133 -0.726617385015 2.67608 0.337462360283 -0.569562873345 2.09766 0.336321428474 -0.567637229256 2.09056 
0.431129731964 -0.715214458271 2.67989 0.337462360283 -0.559826755852 2.09766 0.337328345096 -0.55960443391 2.09682 
0.432240401042 -0.704586425385 2.68679 0.337462360283 -0.550090638359 2.09766 0.339265044815 -0.553029158329 2.10886 
0.431858300501 -0.691504038713 2.68442 0.337462360283 -0.540354520866 2.09766 0.339577836414 -0.543741882615 2.11081 
0.431369379041 -0.678275737118 2.68138 0.337462360283 -0.530618403372 2.09766 0.339173604573 -0.533309126309 2.10829 
0.430969749897 -0.66521347235 2.6789 0.337462360283 -0.520882285879 2.09766 0.339139659685 -0.523471242899 2.10808 
0.431550993783 -0.653659971887 2.68251 0.337462360283 -0.511146168386 2.09766 0.33988433766 -0.514814679611 2.11271 
0.431195665595 -0.640681350209 2.6803 0.337462360283 -0.501410050893 2.09766 0.340115047834 -0.505351480684 2.11415 
0.432742478544 -0.630494602114 2.68991 0.337462360283 -0.4916739334 2.09766 0.341506212922 -0.497565722137 2.12279 
0.432880214244 -0.618206264033 2.69077 0.337462360283 -0.481937815907 2.09766 0.341751805149 -0.488063671509 2.12432 
0.430549140127 -0.602455441395 2.67628 0.337462360283 -0.472201698414 2.09766 0.339295652748 -0.47476697359 2.10905 
0.431230837869 -0.590967892772 2.68052 0.337148149519 -0.462034979821 2.0957 0.340062883938 -0.466029393732 2.11382 
0.430800409013 -0.577949012901 2.67784 0.337148149519 -0.452307927615 2.0957 0.339632455082 -0.455640798052 2.11115 
0.432299967609 -0.567488501349 2.68716 0.337148149519 -0.442580875408 2.0957 0.341132013678 -0.44781057069 2.12047 
0.432745393585 -0.555588094887 2.68993 0.337148149519 -0.432853823201 2.0957 0.341577439654 -0.438540448419 2.12324 
0.433476531962 -0.544020560494 2.69448 0.337148149519 -0.423126770994 2.0957 0.342308578031 -0.429603198215 2.12778 
0.434500325139 -0.532769681464 2.70084 0.337148149519 -0.413399718788 2.0957 0.343332371208 -0.420982603376 2.13414 
0.433140803591 -0.518606148187 2.69239 0.337148149519 -0.403672666581 2.0957 0.34197284966 -0.409449354289 2.12569 
0.434093024833 -0.50722225113 2.69831 0.337148149519 -0.393945614374 2.0957 0.342925070902 -0.400695741423 2.13161 
0.433919119608 -0.494500060198 2.69723 0.337148149519 -0.384218562167 2.0957 0.342751165678 -0.390603834681 2.13053 
0.43350380294 -0.481519753165 2.69465 0.337148149519 -0.374491509961 2.0957 0.342335849009 -0.380253811839 2.12795 
0.433985436797 -0.469533831795 2.69764 0.337148149519 -0.364764457754 2.0957 0.342817482866 -0.370898174659 2.13094 
0.434597096837 -0.457657044654 2.70144 0.336833938755 -0.354706522597 2.09375 0.343429142907 -0.361651671708 2.13475 
0.434562730035 -0.445083296678 2.70123 0.336833938755 -0.344988535676 2.09375 0.343394776104 -0.351708207923 2.13453 
0.434197275914 -0.432181981133 2.69896 0.336833938755 -0.335270548756 2.09375 0.343029321984 -0.341437176568 2.13226 
0.432418103492 -0.417935383518 2.6879 0.336833938755 -0.325552561835 2.09375 0.341250149561 -0.329820863143 2.1212 
0.432369621753 -0.405414241205 2.6876 0.336833938755 -0.315834574915 2.09375 0.341234500392 -0.319960790697 2.1211 
0.431241385716 -0.39191460957 2.68058 0.336833938755 -0.306116587994 2.09375 0.340106264355 -0.309090496001 2.11409 
0.430977881327 -0.379241004013 2.67895 0.336833938755 -0.296398601074 2.09375 0.339842759967 -0.299046227383 2.11245 
0.433966949299 -0.369350879567 2.69753 0.336833938755 -0.286680614154 2.09375 0.342831827938 -0.291785439875 2.13103 
0.433439633676 -0.356396924056 2.69425 0.336833938755 -0.276962627233 2.09375 0.342304512315 -0.281460821302 2.12775 
0.435169633955 -0.345264354094 2.705 0.336833938755 -0.267244640313 2.09375 0.344034512595 -0.27295758828 2.13851 
0.435542030477 -0.332994002727 2.70732 0.336833938755 -0.257526653392 2.09375 0.344406909116 -0.263316573851 2.14082 
0.433194540075 -0.318701143048 2.69272 0.336519727991 -0.247577501671 2.0918 0.342059418714 -0.251653051111 2.12623 
0.433868950214 -0.306679765033 2.69692 0.336519727991 -0.237868580037 2.0918 0.342733828853 -0.242261010035 2.13042 
0.43370720378 -0.294052559865 2.69591 0.336519727991 -0.228159658403 2.0918 0.342368182953 -0.232124898403 2.12815 
0.432896822308 -0.281013628361 2.69087 0.336519727991 -0.218450736768 2.0918 0.341708885002 -0.221819261933 2.12405 
0.434483371872 -0.269508263993 2.70074 0.336519727991 -0.208741815134 2.0918 0.343295434566 -0.212944758295 2.13391 
0.431923083458 -0.255458726248 2.68482 0.336519727991 -0.1990328935 2.0918 0.340584062632 -0.201436723696 2.11706 
0.430098766251 -0.241970975097 2.67348 0.336519727991 -0.189323971866 2.0918 0.338910828945 -0.190669190859 2.10666 
0.430922035274 -0.230001621223 2.6786 0.336519727991 -0.179615050232 2.0918 0.339786913913 -0.181358887857 2.11211 
0.431978085684 -0.218102292593 2.68516 0.336519727991 -0.169906128598 2.0918 0.340842964323 -0.172088896165 2.11867 
0.433729641926 -0.206473117129 2.69605 0.336519727991 -0.160197206964 2.0918 0.342594520565 -0.163089057641 2.12956 
0.435255627673 -0.194642000573 2.70554 0.336519727991 -0.150488285329 2.0918 0.344120506312 -0.153887278023 2.13904 
0.433875432345 -0.181507062463 2.69696 0.336205517228 -0.140647917044 2.08984 0.342740310984 -0.143381676852 2.13046 
0.430085840344 -0.167513332887 2.6734 0.336205517228 -0.130948060696 2.08984 0.338950718984 -0.132017284215 2.10691 
0.428554829987 -0.154552798625 2.66388 0.336205517228 -0.121248204348 2.08984 0.337419708626 -0.121686086891 2.09739 
0.427236579287 -0.141751197356 2.65569 0.336205517228 -0.111548348 2.08984 0.336079786895 -0.111506632412 2.08906 
0.426959458587 -0.129341056662 2.65397 0.336205517228 -0.101848491652 2.08984 0.335631407522 -0.101674573603 2.08628 
0.42975682424 -0.117789574642 2.67136 0.336205517228 -0.0921486353045 2.08984 0.337718001731 -0.0925631834774 2.09925 
0.430898408097 -0.105670626392 2.67845 0.336205517228 -0.0824487789567 2.08984 0.337582068754 -0.0827863551911 2.0984 
0.431774493065 -0.0934283572722 2.6839 0.336205517228 -0.0727489226089 2.08984 0.33740586218 -0.0730086560088 2.09731 
0.432263606305 -0.0810629670234 2.68694 0.336205517228 -0.063049066261 2.08984 0.337056939412 -0.0632087345917 2.09514 
0.430544192228 -0.068318904096 2.67625 0.336205517228 -0.0533492099132 2.08984 0.337152061811 -0.0534994079411 2.09573 
0.430414281112 -0.05588041889 2.67544 0.336205517228 -0.0436493535653 2.08984 0.335742716071 -0.0435892683785 2.08697 
0.430113916795 -0.0434322177156 2.67358 0.335891306464 -0.0339177687154 2.08789 0.336812459504 -0.034010785281 2.09362 
0.430331049013 -0.0310386738435 2.67493 0.335891306464 -0.0242269776539 2.08789 0.336984562006 -0.0243058313695 2.09469 
0.430184069564 -0.0186168435559 2.67401 0.335891306464 -0.0145361865923 2.08789 0.336803407534 -0.0145756590975 2.09356 
0.430597698577 -0.0062115813184 2.67658 0.335891306464 -0.00484539553077 2.08789 0.334781481214 -0.00482938576153 2.08099 
0.428887336471 0.0061869085128 2.66595 0.335891306464 0.00484539553077 2.08789 0.336029732568 0.00484739239468 2.08875 
0.428388097298 0.0185391202345 2.66285 0.335891306464 0.0145361865923 2.08789 0.335899361183 0.014536535172 2.08794 
0.428861791504 0.0309327000711 2.66579 0.335891306464 0.0242269776539 2.08789 0.336004187601 0.0242351194805 2.08859 
0.427908726433 0.0432095411079 2.65987 0.335891306464 0.0339177687154 2.08789 0.335419990318 0.0338701759623 2.08496 
0.427943246659 0.0555596060211 2.66008 0.335891306464 0.0436085597769 2.08789 0.335454510544 0.0435518508338 2.08518 
0.42909165785 0.0680884154293 2.66722 0.335891306464 0.0532993508385 2.08789 0.33607644994 0.0533287294705 2.08904 
0.43116973707 0.080857832276 2.68014 0.335891306464 0.0629901419 2.08789 0.336600198473 0.063123081358 2.0923 
0.431928529982 0.0934616881345 2.68486 0.3355770957 0.0726129433143 2.08594 0.337029783501 0.0729272792398 2.09497 
0.433560876379 0.1063235522 2.695 0.3355770957 0.0822946690895 2.08594 0.338239027001 0.0829474632114 2.10248 
0.433211570053 0.118736466039 2.69283 0.3355770957 0.0919763948647 2.08594 0.337889720675 0.0926102489345 2.10031 
0.432553883045 0.131035804855 2.68874 0.3355770957 0.10165812064 2.08594 0.335245701535 0.101557729676 2.08388 
0.43225532145 0.143416346703 2.68689 0.3355770957 0.111339846415 2.08594 0.337323090351 0.11191914333 2.09679 
0.43140240339 0.155579739422 2.68158 0.3355770957 0.12102157219 2.08594 0.336706750902 0.121428967839 2.09296 
0.431041743745 0.167885645922 2.67934 0.3355770957 0.130703297966 2.08594 0.3366043409 0.131103397785 2.09232 
0.430721434408 0.180187621771 2.67735 0.3355770957 0.140385023741 2.08594 0.337179524568 0.141055382408 2.0959 
0.431770082147 0.193083299177 2.68387 0.3355770957 0.150066749516 2.08594 0.336871335666 0.150645520795 2.09398 
0.432358690348 0.205820487891 2.68753 0.3355770957 0.159748475291 2.08594 0.337426459248 0.160628848269 2.09743 
0.432064616382 0.218145981253 2.6857 0.3355770957 0.169430201067 2.08594 0.337246148604 0.170272892575 2.09631 
0.432289880032 0.230731698792 2.6871 0.335262884936 0.178944219045 2.08398 0.337357648932 0.180062284671 2.09701 
0.430549638752 0.24222463325 2.67628 0.335262884936 0.188616879534 2.08398 0.337139596174 0.189672705972 2.09565 
0.430147669904 0.254408666869 2.67379 0.335262884936 0.198289540023 2.08398 0.336828300452 0.199215397123 2.09371 
0.431916371192 0.267915963937 2.68478 0.335262884936 0.207962200512 2.08398 0.334606617094 0.207555120245 2.07991 
0.429974685218 0.27911673214 2.67271 0.335262884936 0.217634861001 2.08398 0.334332679926 0.217031021306 2.0782 
0.432675049037 0.293352761149 2.6895 0.335262884936 0.22730752149 2.08398 0.33765252837 0.228927694645 2.09884 
0.433191548322 0.30620094429 2.69271 0.335262884936 0.236980181979 2.08398 0.337671514494 0.238682718992 2.09896 
0.432688626992 0.318328942887 2.68958 0.335262884936 0.246652842468 2.08398 0.337271233301 0.248130383988 2.09647 
0.433802671381 0.331664174359 2.6965 0.335262884936 0.256325502957 2.08398 0.335776891094 0.25671848677 2.08718 
0.432179798868 0.34289221367 2.68642 0.335262884936 0.265998163446 2.08398 0.334538765673 0.265423645946 2.07948 
0.431018691905 0.354406298064 2.6792 0.335262884936 0.275670823934 2.08398 0.334702199763 0.275209799017 2.0805 
0.429277108172 0.365359338396 2.66837 0.334948674173 0.285076058477 2.08203 0.336152893062 0.286100973639 2.08952 
0.429444109352 0.377891354184 2.66941 0.334948674173 0.29473965368 2.08203 0.335977913874 0.295645337973 2.08843 
0.4289836479 0.389862764678 2.66655 0.334948674173 0.304403248883 2.08203 0.335757866614 0.305138647549 2.08706 
0.430127456394 0.403311859997 2.67366 0.334948674173 0.314066844085 2.08203 0.336354759669 0.315385269469 2.09077 
0.431608872694 0.417153255802 2.68287 0.334948674173 0.323730439288 2.08203 0.335964297563 0.324712047014 2.08834 
0.430774864046 0.428775454138 2.67768 0.334948674173 0.33339403449 2.08203 0.334672627436 0.333119269004 2.08032 
0.429687285163 0.440089819497 2.67092 0.334948674173 0.343057629693 2.08203 0.334564540774 0.342664196599 2.07964 
0.428201112743 0.45092168632 2.66169 0.334948674173 0.352721224896 2.08203 0.336227226614 0.354067617994 2.08998 
0.427223384889 0.462217890121 2.65561 0.334948674173 0.362384820098 2.08203 0.335340402021 0.362808634959 2.08447 
0.425710018203 0.472862709612 2.6462 0.334948674173 0.372048415301 2.08203 0.334724407774 0.371799308603 2.08064 
0.426289919636 0.485805721379 2.64981 0.334948674173 0.381712010504 2.08203 0.333670390222 0.380255260934 2.07409 
0.427429355568 0.499435990739 2.65689 0.334634463409 0.391008461611 2.08008 0.336576916498 0.393278148918 2.09215 
0.428100467108 0.512571275768 2.66106 0.334634463409 0.400662991527 2.08008 0.337311737032 0.403868532427 2.09672 
0.429266138412 0.526351697785 2.66831 0.334634463409 0.410317521443 2.08008 0.337914958795 0.414339954525 2.10047 
0.428928453895 0.538312643694 2.66621 0.334634463409 0.41997205136 2.08008 0.338003599063 0.424200374998 2.10102 
0.428589580348 0.550252577991 2.6641 0.334634463409 0.429626581276 2.08008 0.337664725516 0.433517038751 2.09891 
0.428418398385 0.5623930906 2.66304 0.334634463409 0.439281111192 2.08008 0.337591274147 0.44316257365 2.09846 
0.428686428758 0.57511295988 2.6647 0.334634463409 0.448935641109 2.08008 0.337984612939 0.453430102055 2.1009 
0.429677734567 0.588839487044 2.67086 0.334634463409 0.458590171025 2.08008 0.336847938624 0.46162356444 2.09384 
0.429132736918 0.600473507765 2.66748 0.334634463409 0.468244700941 2.08008 0.337785354526 0.472653655279 2.09966 
0.429442306629 0.61329650851 2.6694 0.334634463409 0.477899230858 2.08008 0.336866924749 0.481087460624 2.09396 
0.428587125576 0.624440360282 2.66409 0.334634463409 0.487553760774 2.08008 0.338565703402 0.493281475796 2.10451 
0.428448047423 0.636598870118 2.66322 0.334320252645 0.496741428445 2.07812 0.339317016932 0.504165746326 2.10918 
0.429561861677 0.650647081047 2.67014 0.334320252645 0.506386893075 2.07812 0.337706494989 0.511515953388 2.09917 
0.427574915852 0.659973454128 2.65779 0.334320252645 0.516032357705 2.07812 0.34092182386 0.526222061535 2.11916 
0.428006380315 0.672987831786 2.66048 0.334320252645 0.525677822335 2.07812 0.34088753377 0.536004070934 2.11895 
0.428684472612 0.686422013426 2.66469 0.334320252645 0.535323286965 2.07812 0.343820794043 0.550535829457 2.13718 
0.427725769238 0.697227214452 2.65873 0.334320252645 0.544968751595 2.07812 0.346170394014 0.564285429832 2.15179 
0.428772575899 0.711304099107 2.66524 0.334320252645 0.554614216225 2.07812 0.346552379488 0.574906470098 2.15416 
0.428365313949 0.72298723582 2.66271 0.334320252645 0.564259680856 2.07812 0.347073443114 0.585784285263 2.1574 
0.428342645668 0.73530707887 2.66257 0.334320252645 0.573905145486 2.07812 0.345947431713 0.593864743631 2.1504 
0.428701349167 0.748291292209 2.6648 0.334320252645 0.583550610116 2.07812 0.346536423472 0.60487373931 2.15406 
0.430480636657 0.763816795119 2.67586 0.334320252645 0.593196074746 2.07812 0.347793688441 0.617102461404 2.16188 
0.433277158481 0.781279228909 2.69324 0.334006041881 0.602274958981 2.07617 0.348608173984 0.628605316551 2.16694 
0.432686939337 0.792698393381 2.68957 0.334006041881 0.611911358325 2.07617 0.348316056165 0.638127831023 2.16512 
0.433121280485 0.805990092778 2.69227 0.334006041881 0.621547757669 2.07617 0.348452295988 0.648430615225 2.16597 
0.432264680267 0.816867312591 2.68694 0.334006041881 0.631184157012 2.07617 0.345459775994 0.652828722093 2.14737 
0.431735600277 0.828323481845 2.68366 0.334006041881 0.640820556356 2.07617 0.345332588141 0.662551551505 2.14658 
0.431778328645 0.840862685016 2.68392 0.334006041881 0.6504569557 2.07617 0.345335042913 0.672519513253 2.14659 
0.433129143426 0.855989513964 2.69232 0.334006041881 0.660093355044 2.07617 0.346136027212 0.684065743892 2.15157 
0.434029507618 0.870291069877 2.69791 0.334006041881 0.669729754387 2.07617 0.346941384073 0.695666960494 2.15658 
0.43403434045 0.882823073492 2.69794 0.334006041881 0.679366153731 2.07617 0.346757928253 0.705303409081 2.15544 
0.433173406026 0.893569412681 2.69259 0.334006041881 0.689002553075 2.07617 0.34855992238 0.719024946575 2.16664 
0.431551492408 0.902674337483 2.68251 0.334006041881 0.698638952418 2.07617 0.347620243486 0.72711571737 2.1608 
0.429996624739 0.911827848767 2.67285 0.333691831118 0.707609053219 2.07422 0.347819003273 0.737566379055 2.16203 
0.429723684823 0.923647013465 2.67115 0.333691831118 0.717236387276 2.07422 0.346510878505 0.744789615672 2.1539 
0.429059745819 0.934598735833 2.66702 0.333691831118 0.726863721333 2.07422 0.346894820125 0.755623111967 2.15629 
0.428125168247 0.944914821395 2.66121 0.333691831118 0.736491055391 2.07422 0.345729954293 0.763060390374 2.14905 
0.42785836526 0.956670090875 2.65956 0.333691831118 0.746118389448 2.07422 0.345463151305 0.772438477749 2.14739 
0.428341418282 0.970108240237 2.66256 0.333691831118 0.755745723506 2.07422 0.346302146208 0.784305582673 2.1526 
0.428634341573 0.983138171191 2.66438 0.333691831118 0.765373057563 2.07422 0.346152098295 0.79395257884 2.15167 
0.430003528785 0.998684630936 2.67289 0.333691831118 0.77500039162 2.07422 0.346745500971 0.805317583429 2.15536 
0.429384811276 1.00963582712 2.66904 0.333691831118 0.784627725678 2.07422 0.347136039789 0.816239823698 2.15779 
0.426672864004 1.01556900555 2.65219 0.333691831118 0.794255059735 2.07422 0.344391413371 0.819722261953 2.14073 
0.427516193113 1.02991056015 2.65743 0.333691831118 0.803882393793 2.07422 0.345728266637 0.832878844098 2.14904 
0.427946967172 1.04329500555 2.66011 0.333377620354 0.812743711157 2.07227 0.346456758463 0.844629436522 2.15357 
0.427196612537 1.05379074856 2.65544 0.333377620354 0.822361979928 2.07227 0.345063675585 0.851188652537 2.14491 
0.427682810735 1.06732914724 2.65846 0.333377620354 0.831980248699 2.07227 0.345504652288 0.86224458088 2.14765 
0.426530755742 1.0767598956 2.6513 0.333377620354 0.84159851747 2.07227 0.344334915268 0.869259771833 2.14038 
0.426530947521 1.08906621265 2.6513 0.333377620354 0.851216786241 2.07227 0.343001322245 0.875789091326 2.13209 
0.427850080406 1.1047782605 2.6595 0.333377620354 0.860835055013 2.07227 0.342628580521 0.88472253371 2.12977 
0.430522329418 1.12409942877 2.67611 0.333377620354 0.870453323784 2.07227 0.34538344794 0.90180069652 2.14689 
0.43129558247 1.13856169986 2.68092 0.333377620354 0.880071592555 2.07227 0.346517859262 0.914760036759 2.15394 
0.429468196798 1.14612822555 2.66956 0.333377620354 0.889689861326 2.07227 0.34432931532 0.91891681413 2.14034 
0.430221006205 1.16054955401 2.67424 0.333377620354 0.899308130097 2.07227 0.345082124727 0.930881803011 2.14502 
0.430907306644 1.17483298986 2.67851 0.333377620354 0.908926398868 2.07227 0.346037261011 0.943441857889 2.15096 
0.430273323525 1.18551829163 2.67457 0.33306340959 0.917678932797 2.07031 0.34507368645 0.95077046352 2.14497 
0.432033049554 1.20283138225 2.6855 0.33306340959 0.927288136282 2.07031 0.347255326346 0.966800120067 2.15853 
0.432845502239 1.21758136109 2.69056 0.33306340959 0.936897339766 2.07031 0.346259686331 0.974018068785 2.15234 
0.42902361465 1.21920825519 2.6668 0.33306340959 0.946506543251 2.07031 0.344244932547 0.978282428375 2.13982 
0.430246321037 1.23509599276 2.6744 0.33306340959 0.956115746736 2.07031 0.342689873099 0.983750164332 2.13015 
0.445720395125 -1.24347424943 2.69254 0.345950604684 -0.965135706611 2.08984 0.34861719149 -0.972574971369 2.10595 
0.444713380112 -1.22819587738 2.68646 0.345950604684 -0.955435850263 2.08984 0.347610176476 -0.960019205128 2.09987 
0.444022697661 -1.21383874347 2.68228 0.345950604684 -0.945735993915 2.08984 0.346919494026 -0.948384677029 2.0957 
0.440670164512 -1.19231818978 2.66203 0.345950604684 -0.936036137567 2.08984 0.343566960877 -0.929586729149 2.07544 
0.440110514389 -1.17846401106 2.65865 0.345950604684 -0.926336281219 2.08984 0.323787532324 -0.866991225156 1.95596 
0.441056788814 -1.16863133809 2.66437 0.345950604684 -0.916636424872 2.08984 0.323711517787 -0.857711373637 1.9555 
0.442810609161 -1.16086264612 2.67496 0.345950604684 -0.906936568524 2.08984 0.328315685939 -0.860705249729 1.98331 
0.444868724462 -1.15378480708 2.6874 0.345950604684 -0.897236712176 2.08984 0.347765520827 -0.901943769689 2.10081 
0.446377648545 -1.14518260508 2.69651 0.345950604684 -0.887536855828 2.08984 0.34927444491 -0.896064173497 2.10992 
0.44540295747 -1.13019370526 2.69062 0.345950604684 -0.87783699948 2.08984 0.348299753835 -0.883797879487 2.10403 
0.444441053888 -1.115291552 2.68481 0.345627286361 -0.867325800008 2.08789 0.347337850253 -0.871618332034 2.09822 
0.442971992049 -1.09918488312 2.67594 0.345627286361 -0.857635008946 2.08789 0.350156505601 -0.868873754081 2.11525 
0.443872957705 -1.08897509778 2.68138 0.345627286361 -0.847944217885 2.08789 0.346655021848 -0.850465611299 2.0941 
0.444777949054 -1.07872455296 2.68685 0.345627286361 -0.838253426823 2.08789 0.347777874176 -0.843469269657 2.10088 
0.445433268563 -1.06782472802 2.69081 0.345627286361 -0.828562635762 2.08789 0.348433193685 -0.835289158983 2.10484 
0.448720838094 -1.06312457073 2.71067 0.345627286361 -0.8188718447 2.08789 0.3516369341 -0.833110105173 2.12419 
0.448318466232 -1.04960118366 2.70824 0.345627286361 -0.809181053639 2.08789 0.351234562238 -0.822308782788 2.12176 
0.449018541964 -1.03865049486 2.71246 0.345627286361 -0.799490262577 2.08789 0.352048541373 -0.814343635149 2.12668 
0.44898144245 -1.02597601509 2.71224 0.345627286361 -0.789799471516 2.08789 0.351896670169 -0.804125759437 2.12576 
0.447214913546 -1.00940015402 2.70157 0.345627286361 -0.780108680454 2.08789 0.349737438958 -0.789385626589 2.11272 
0.44585438752 -0.993828351418 2.69335 0.345627286361 -0.770417889392 2.08789 0.348376912932 -0.77654692371 2.1045 
0.446353889069 -0.982426770857 2.69637 0.345303968039 -0.760015473356 2.08594 0.348860272245 -0.76784291374 2.10742 
0.445309616671 -0.967642611834 2.69006 0.345303968039 -0.750333747581 2.08594 0.346778160662 -0.75353711788 2.09484 
0.443906426204 -0.95214715871 2.68158 0.345303968039 -0.740652021805 2.08594 0.345374970195 -0.740804316292 2.08637 
0.443545574224 -0.938936906906 2.6794 0.345303968039 -0.73097029603 2.08594 0.345014118215 -0.730356716022 2.08419 
0.441646789497 -0.922534377937 2.66793 0.345303968039 -0.721288570255 2.08594 0.343131475725 -0.716750557314 2.07281 
0.441748694759 -0.910361373823 2.66855 0.345303968039 -0.71160684448 2.08594 0.343233380987 -0.707339752135 2.07343 
0.441148985054 -0.896756430165 2.66493 0.345303968039 -0.701925118704 2.08594 0.342617529046 -0.696464193885 2.06971 
0.44290233179 -0.887902373771 2.67552 0.345303968039 -0.692243392929 2.08594 0.344387018018 -0.690405149952 2.0804 
0.443947433007 -0.877550008252 2.68183 0.345303968039 -0.682561667154 2.08594 0.34530120531 -0.682556206072 2.08592 
0.443938237064 -0.865084570639 2.68177 0.345303968039 -0.672879941379 2.08594 0.347031345115 -0.676246011546 2.09637 
0.446705505638 -0.857952186073 2.69849 0.345303968039 -0.663198215604 2.08594 0.348174049629 -0.668710555934 2.10328 
0.444460116724 -0.841177751299 2.68493 0.344980649717 -0.652904583003 2.08398 0.346225535767 -0.655260633429 2.0915 
0.442072289355 -0.824263647265 2.6705 0.344980649717 -0.643231922514 2.08398 0.343836563838 -0.641098722984 2.07707 
0.443681303192 -0.814823669835 2.68022 0.344980649717 -0.633559262025 2.08398 0.345536866162 -0.634580757232 2.08734 
0.440765518158 -0.797110508728 2.66261 0.344980649717 -0.623886601536 2.08398 0.342745956514 -0.619845229508 2.07048 
0.442203005942 -0.787311552822 2.67129 0.344980649717 -0.614213941047 2.08398 0.344297584507 -0.61299779117 2.07986 
0.443947354072 -0.777969727146 2.68183 0.344980649717 -0.604541280558 2.08398 0.346603200931 -0.607384626088 2.09379 
0.442645161113 -0.763276770414 2.67396 0.344980649717 -0.594868620069 2.08398 0.346011897818 -0.596646856428 2.09021 
0.443077765133 -0.751599598841 2.67658 0.344980649717 -0.58519595958 2.08398 0.346721603637 -0.588149166377 2.0945 
0.442451099078 -0.738131012382 2.67279 0.344980649717 -0.575523299091 2.08398 0.346810760874 -0.578576431525 2.09504 
0.441327378464 -0.723882279025 2.666 0.344980649717 -0.565850638602 2.08398 0.330635708025 -0.542321509001 1.99733 
0.44124694356 -0.711378545779 2.66552 0.344980649717 -0.556177978113 2.08398 0.346378827803 -0.558432121531 2.09243 
0.442676498363 -0.701271391717 2.67415 0.344657331395 -0.545993128948 2.08203 0.34846946438 -0.552032166064 2.10506 
0.442059620265 -0.687899569885 2.67043 0.344657331395 -0.536329533745 2.08203 0.348078459178 -0.541653232683 2.1027 
0.440977459001 -0.673851347891 2.66389 0.344657331395 -0.526665938543 2.08203 0.34692900571 -0.530137251572 2.09575 
0.441190465469 -0.66180662278 2.66518 0.344657331395 -0.51700234334 2.08203 0.347202239687 -0.520819826477 2.0974 
0.441391829004 -0.649732814499 2.66639 0.344657331395 -0.507338748138 2.08203 0.347403603222 -0.511381285417 2.09862 
0.440683859758 -0.636334664385 2.66212 0.344657331395 -0.497675152935 2.08203 0.34678534376 -0.50074794084 2.09489 
0.442136897764 -0.626036055393 2.67089 0.344657331395 -0.488011557732 2.08203 0.348326394444 -0.493206703783 2.1042 
0.442104218618 -0.613593946618 2.6707 0.344657331395 -0.47834796253 2.08203 0.348293715297 -0.483394879198 2.104 
0.440589374399 -0.599138139193 2.66154 0.344657331395 -0.468684367327 2.08203 0.346778871079 -0.471569355963 2.09485 
0.442621243767 -0.589490855309 2.67382 0.344657331395 -0.459020772125 2.08203 0.348810740446 -0.464552356269 2.10712 
0.442184337782 -0.576510892429 2.67118 0.344657331395 -0.449357176922 2.08203 0.348373834462 -0.45420267758 2.10448 
0.443781037738 -0.566149784751 2.68082 0.344334013073 -0.439281111192 2.08008 0.349970534418 -0.446471854092 2.11413 
0.444164780908 -0.554185729843 2.68314 0.344334013073 -0.429626581276 2.08008 0.350354277587 -0.437138083374 2.11645 
0.44481599579 -0.54252638176 2.68708 0.344334013073 -0.41997205136 2.08008 0.35100549247 -0.428109019482 2.12038 
0.44556966848 -0.530952607236 2.69163 0.344334013073 -0.410317521443 2.08008 0.35175916516 -0.419165529148 2.12493 
0.443603946758 -0.516172314129 2.67976 0.344334013073 -0.400662991527 2.08008 0.349793443437 -0.407015520231 2.11306 
0.444248965232 -0.504466877719 2.68365 0.344334013073 -0.391008461611 2.08008 0.350438461911 -0.397940368012 2.11695 
0.442372677019 -0.489932894372 2.67232 0.344334013073 -0.381353931694 2.08008 0.348562173699 -0.386036668855 2.10562 
0.442385385576 -0.477543248507 2.67239 0.344334013073 -0.371699401778 2.08008 0.348574882256 -0.37627730718 2.1057 
0.44243515418 -0.465191856224 2.67269 0.344334013073 -0.362044871862 2.08008 0.34862465086 -0.366556199088 2.106 
0.442900516282 -0.453262990164 2.67551 0.344334013073 -0.352390341946 2.08008 0.349090012962 -0.357257617218 2.10881 
0.443504962096 -0.441446466372 2.67916 0.344334013073 -0.342735812029 2.08008 0.349694458775 -0.348071377616 2.11246 
0.443588870146 -0.429092520605 2.67966 0.344010694751 -0.332768529735 2.07812 0.349812151065 -0.338380396219 2.11317 
0.442569343914 -0.415697433566 2.67351 0.344010694751 -0.323123065105 2.07812 0.348792624832 -0.327614646119 2.10701 
0.442592314039 -0.403309486335 2.67364 0.344010694751 -0.313477600475 2.07812 0.348815594957 -0.317856035827 2.10715 
0.441797516142 -0.390197993809 2.66884 0.344010694751 -0.303832135845 2.07812 0.34802079706 -0.30737388024 2.10235 
0.441532649289 -0.377584250458 2.66724 0.344010694751 -0.294186671215 2.07812 0.347755930207 -0.297389473828 2.10075 
0.444641272864 -0.367775671538 2.68602 0.344010694751 -0.284541206585 2.07812 0.350864553782 -0.290210231846 2.11953 
0.443789760071 -0.35462826368 2.68088 0.344010694751 -0.274895741955 2.07812 0.350013040989 -0.279692160927 2.11438 
0.44479618307 -0.342961171594 2.68696 0.344010694751 -0.265250277325 2.07812 0.351019463989 -0.27065440578 2.12046 
0.444003358552 -0.329900776431 2.68217 0.344010694751 -0.255604812695 2.07812 0.350226639471 -0.260223347555 2.11567 
0.441951360724 -0.315984561582 2.66977 0.344010694751 -0.245959348065 2.07812 0.348174641643 -0.248936469645 2.10328 
0.441825893324 -0.303506821871 2.66901 0.344010694751 -0.236313883435 2.07812 0.348049174242 -0.239088066873 2.10252 
0.442337353545 -0.291455789127 2.6721 0.344010694751 -0.226668418805 2.07812 0.348560634464 -0.229666371067 2.10561 
0.441109478018 -0.278278796255 2.66469 0.343687376429 -0.216818985233 2.07617 0.347332758937 -0.219118715134 2.09819 
0.44134628343 -0.266053601456 2.66612 0.343687376429 -0.20718258589 2.07617 0.347569564348 -0.209522857274 2.09962 
0.440444844163 -0.253160881998 2.66067 0.343687376429 -0.197546186546 2.07617 0.346668125081 -0.199259474754 2.09418 
0.438978150378 -0.240009661341 2.65181 0.343687376429 -0.187909787202 2.07617 0.345201431296 -0.188737591036 2.08532 
0.439985757404 -0.228224127395 2.6579 0.343687376429 -0.178273387858 2.07617 0.346209038323 -0.179581394029 2.0914 
0.44077716109 -0.2162760059 2.66268 0.343687376429 -0.168636988515 2.07617 0.347000442009 -0.170262609473 2.09619 
0.441955544287 -0.204462534118 2.6698 0.343687376429 -0.159000589171 2.07617 0.348178825205 -0.161078474629 2.1033 
0.44202220501 -0.192099835679 2.6702 0.343687376429 -0.149364189827 2.07617 0.348245485929 -0.151345113129 2.10371 
0.441641777116 -0.179551633065 2.6679 0.343687376429 -0.139727790484 2.07617 0.347865058035 -0.141426247454 2.10141 
0.438738503301 -0.166069824368 2.65036 0.343687376429 -0.13009139114 2.07617 0.344939485043 -0.130565335086 2.08374 
0.437487460311 -0.153329892387 2.64281 0.343687376429 -0.120454991796 2.07617 0.343688442053 -0.120455365275 2.07618 
0.437689376392 -0.141128606838 2.64403 0.343364058107 -0.11071434166 2.07422 0.344315384381 -0.1110210874 2.07997 
0.437171759229 -0.128704166629 2.6409 0.343364058107 -0.101087007603 2.07422 0.344123887738 -0.101310702838 2.07881 
0.439529236038 -0.11707457287 2.65514 0.343364058107 -0.0914596735453 2.07422 0.344694865053 -0.0918141520237 2.08226 
0.439104801805 -0.104649780208 2.65258 0.343364058107 -0.0818323394879 2.07422 0.344543388524 -0.0821134037543 2.08134 
0.439769001518 -0.0924777139396 2.65659 0.343364058107 -0.0722050054305 2.07422 0.344998252253 -0.0725486552518 2.08409 
0.43865005648 -0.0799434257433 2.64983 0.343364058107 -0.0625776713731 2.07422 0.344808255377 -0.0628408745246 2.08294 
0.438025797947 -0.0675481699574 2.64606 0.343364058107 -0.0529503373157 2.07422 0.344312976859 -0.053096670535 2.07995 
0.438666435521 -0.0553475151714 2.64993 0.343364058107 -0.0433230032583 2.07422 0.344824634418 -0.0435072874046 2.08304 
0.437770205972 -0.0429601168153 2.64451 0.343364058107 -0.0336956692009 2.07422 0.344130912965 -0.0337709236925 2.07885 
0.440739706368 -0.0308939468575 2.66245 0.343364058107 -0.0240683351435 2.07422 0.345780696801 -0.024237731062 2.08882 
0.440559536917 -0.018528790655 2.66136 0.343364058107 -0.0144410010861 2.07422 0.345471507868 -0.0145296349532 2.08695 
0.440347753944 -0.00617329453761 2.66008 0.343040739784 -0.00480913438554 2.07227 0.342732340203 -0.00480481089023 2.0704 
0.438551742766 0.00614811601474 2.64924 0.343040739784 0.00480913438554 2.07227 0.344455731055 0.00482897133895 2.08081 
0.437296200473 0.0183915431941 2.64165 0.343040739784 0.0144274031566 2.07227 0.341602067973 0.0143668963543 2.06357 
0.437039266601 0.0306345620373 2.6401 0.343040739784 0.0240456719277 2.07227 0.344268773182 0.0241317517566 2.07968 
0.437168443954 0.0429010635352 2.64088 0.343040739784 0.0336639406988 2.07227 0.344334841892 0.0337909360424 2.08008 
0.438284665729 0.0552993464318 2.64762 0.343040739784 0.0432822094699 2.07227 0.344202309796 0.0434287673295 2.07928 
0.439299258516 0.0677445509271 2.65375 0.343040739784 0.052900478241 2.07227 0.344274259174 0.0530906998621 2.07972 
0.440843821814 0.0803432367396 2.66308 0.343040739784 0.0625187470121 2.07227 0.345255501865 0.0629223846392 2.08564 
0.441473921547 0.0928362364963 2.66689 0.343040739784 0.0721370157832 2.07227 0.345759147508 0.0727086616495 2.08869 
0.442963230249 0.105569341294 2.67588 0.343040739784 0.0817552845543 2.07227 0.346892616611 0.0826732842247 2.09553 
0.442153829351 0.117773668893 2.671 0.343040739784 0.0913735533254 2.07227 0.34612955064 0.0921962999868 2.09092 
0.442670736098 0.130323075491 2.67412 0.342717421462 0.10089663659 2.07031 0.34517506696 0.101620171926 2.08516 
0.442392450271 0.142645066456 2.67244 0.342717421462 0.110505840075 2.07031 0.34636817156 0.111682988306 2.09237 
0.44147029053 0.154725788234 2.66687 0.342717421462 0.12011504356 2.07031 0.345822058813 0.121203151801 2.08907 
0.441597652374 0.16715205987 2.66764 0.342717421462 0.129724247045 2.07031 0.344904437842 0.130552069138 2.08352 
0.440835217884 0.179223722449 2.66303 0.342717421462 0.139333450529 2.07031 0.34572875748 0.140557723974 2.0885 
0.441106794223 0.191702004395 2.66467 0.342717421462 0.148942654014 2.07031 0.343162497234 0.149136080909 2.073 
0.441265493317 0.204143294838 2.66563 0.342717421462 0.158551857499 2.07031 0.344401502615 0.159330966404 2.08049 
0.44087602735 0.21632451658 2.66328 0.342717421462 0.168161060984 2.07031 0.345769566946 0.169658656352 2.08875 
0.44085735919 0.228676234204 2.66316 0.342717421462 0.177770264468 2.07031 0.345750898786 0.179343753391 2.08864 
0.440318390073 0.24074243238 2.65991 0.342717421462 0.187379467953 2.07031 0.345211929669 0.188743330983 2.08538 
0.440573153228 0.253234632063 2.66145 0.342717421462 0.196988671438 2.07031 0.345466692825 0.198568910081 2.08692 
0.441774546017 0.266311767907 2.6687 0.34239410314 0.206402971267 2.06836 0.343574933326 0.207114802624 2.07549 
0.440223588973 0.277719923346 2.65933 0.34239410314 0.216003109466 2.06836 0.345164173911 0.21775063927 2.08509 
0.441893619671 0.291163413171 2.66942 0.34239410314 0.225603247664 2.06836 0.344712467588 0.227130816463 2.08236 
0.441320550575 0.303159682933 2.66596 0.34239410314 0.235203385863 2.06836 0.343269138604 0.23580448063 2.07365 
0.441494720955 0.315658075163 2.66701 0.34239410314 0.244803524061 2.06836 0.345665412033 0.247142431005 2.08812 
0.442017232096 0.328425056378 2.67017 0.34239410314 0.25440366226 2.06836 0.343587247207 0.25529018518 2.07557 
0.44067474275 0.339783325077 2.66206 0.34239410314 0.264003800458 2.06836 0.345166068355 0.266141130934 2.0851 
0.440097490091 0.35167780513 2.65857 0.34239410314 0.273603938657 2.06836 0.34475497416 0.275490488699 2.08262 
0.438196455713 0.362444976661 2.64709 0.34239410314 0.283204076855 2.06836 0.343554923268 0.284164224795 2.07537 
0.436795988509 0.373533613403 2.63863 0.34239410314 0.292804215054 2.06836 0.344499974199 0.294605086963 2.08108 
0.436785174395 0.385771066036 2.63856 0.34239410314 0.302404353252 2.06836 0.344474991228 0.304242205045 2.08093 
0.437404578417 0.398582194598 2.64231 0.342070784818 0.311709869646 2.06641 0.343686784415 0.313182439202 2.07617 
0.438250999893 0.41164129061 2.64742 0.342070784818 0.321300942558 2.06641 0.344031770432 0.323142861114 2.07825 
0.440405573932 0.426013253543 2.66043 0.342070784818 0.33089201547 2.06641 0.342470985964 0.331279138164 2.06882 
0.439402387273 0.437362933349 2.65437 0.342070784818 0.340483088382 2.06641 0.34238956437 0.340800388342 2.06833 
0.437945047301 0.448191578853 2.64557 0.342070784818 0.350074161294 2.06641 0.344172590717 0.352225142816 2.0791 
0.436371120132 0.458815917901 2.63606 0.342070784818 0.359665234206 2.06641 0.343654618347 0.361330532391 2.07597 
0.433194020326 0.467621414371 2.61687 0.342070784818 0.369256307119 2.06641 0.344669724212 0.372061793017 2.08211 
0.433768707593 0.480403897978 2.62034 0.342070784818 0.378847380031 2.06641 0.344004616745 0.380989121423 2.07809 
0.434794311831 0.493730646789 2.62654 0.342070784818 0.388438452943 2.06641 0.345811915647 0.392686693764 2.08901 
0.436436202153 0.507832011148 2.63646 0.342070784818 0.398029525855 2.06641 0.346395680455 0.403061923347 2.09253 
0.436879265078 0.520596892585 2.63913 0.342070784818 0.407620598767 2.06641 0.344823884535 0.41090126524 2.08304 
0.435955053024 0.531719002387 2.63355 0.341747466496 0.416817331725 2.06445 0.346002030925 0.422006473905 2.09015 
0.434984427109 0.542731374863 2.62769 0.341747466496 0.426399339351 2.06445 0.346301274031 0.432081138676 2.09196 
0.434225544699 0.553959447925 2.6231 0.341747466496 0.435981346977 2.06445 0.345707484461 0.441033305325 2.08838 
0.435259594997 0.567482554468 2.62935 0.341747466496 0.445563354603 2.06445 0.346362843438 0.451580788628 2.09233 
0.436845086164 0.581798065743 2.63893 0.341747466496 0.455145362229 2.06445 0.346109501115 0.46095479762 2.0908 
0.437663012056 0.595158707571 2.64387 0.341747466496 0.464727369854 2.06445 0.345173803998 0.469386695736 2.08515 
0.43833238202 0.608359035919 2.64791 0.341747466496 0.47430937748 2.06445 0.34409527375 0.477567885901 2.07864 
0.43824748728 0.620528912221 2.6474 0.341747466496 0.483891385106 2.06445 0.345246819 0.48884623246 2.08559 
0.437352954837 0.631524934647 2.64199 0.341747466496 0.493473392732 2.06445 0.345964102592 0.499562092501 2.08993 
0.438923961406 0.646100090794 2.65148 0.341747466496 0.503055400358 2.06445 0.344527285756 0.507147319767 2.08125 
0.436602676357 0.654924721525 2.63746 0.341747466496 0.512637407984 2.06445 0.350206668881 0.52532661276 2.11555 
0.437165483886 0.668026323239 2.64086 0.341747466496 0.52221941561 2.06445 0.349811322246 0.534541678246 2.11317 
0.438583435224 0.682490195029 2.64943 0.341424148174 0.531298299845 2.0625 0.352169509471 0.548019414093 2.12741 
0.437776007705 0.693508219476 2.64455 0.341424148174 0.540871242185 2.0625 0.353254117724 0.559611833207 2.13396 
0.440051983985 0.709452031347 2.6583 0.341424148174 0.550444184525 2.0625 0.353873363876 0.570514816382 2.1377 
0.439955327909 0.721631788501 2.65771 0.341424148174 0.560017126864 2.0625 0.356132487504 0.584142315362 2.15135 
0.439733638576 0.733597535404 2.65638 0.341424148174 0.569590069204 2.0625 0.354950157551 0.592155200165 2.14421 
0.439956235663 0.746304500595 2.65772 0.341424148174 0.579163011543 2.0625 0.355172754638 0.602484983251 2.14555 
0.441126804281 0.760658586367 2.66479 0.341424148174 0.588735953883 2.0625 0.357290229162 0.616094687513 2.15834 
0.44298560836 0.776284371794 2.67602 0.341424148174 0.598308896222 2.0625 0.357851181714 0.627095495994 2.16173 
0.442279296752 0.787447383278 2.67175 0.341424148174 0.607881838562 2.0625 0.357805951881 0.637048495372 2.16146 
0.44342843448 0.801926308733 2.67869 0.341424148174 0.617454780901 2.0625 0.358226005214 0.647840408318 2.164 
0.442141199729 0.811995259563 2.67092 0.341424148174 0.627027723241 2.0625 0.356246548777 0.65424916072 2.15204 
0.441394078655 0.822999092942 2.66641 0.341100829852 0.635997824041 2.06055 0.356491405573 0.664694244023 2.15352 
0.441880555906 0.836295717825 2.66934 0.341100829852 0.645561701094 2.06055 0.356615649479 0.674924788118 2.15427 
0.441834181513 0.84859621636 2.66906 0.341100829852 0.655125578148 2.06055 0.357246222823 0.686134766572 2.15808 
0.443160528624 0.863569081512 2.67708 0.341100829852 0.664689455201 2.06055 0.357327091871 0.696308918766 2.15857 
0.443374087638 0.8764166776 2.67837 0.341100829852 0.674253332254 2.06055 0.358198220045 0.70804970946 2.16383 
0.442221082088 0.886536647777 2.6714 0.341100829852 0.683817209307 2.06055 0.35766150058 0.717016986765 2.16059 
0.4406141995 0.895669331698 2.66169 0.341100829852 0.693381086361 2.06055 0.356761955756 0.725216624544 2.15515 
0.438877942221 0.904445290185 2.65121 0.341100829852 0.702944963414 2.06055 0.355202789457 0.732006462571 2.14574 
0.438204191357 0.915343303056 2.64714 0.341100829852 0.712508840467 2.06055 0.354053217586 0.739564449713 2.13879 
0.437525743852 0.926193592042 2.64304 0.341100829852 0.72207271752 2.06055 0.353826752677 0.749012088151 2.13742 
0.435765411357 0.934685271029 2.6324 0.341100829852 0.731636594574 2.06055 0.354008856039 0.759323376592 2.13852 
0.435216299075 0.945710176883 2.62909 0.340777511529 0.740497911938 2.05859 0.354401874087 0.770103187182 2.1409 
0.436178557865 0.960030824452 2.6349 0.340777511529 0.750052723705 2.05859 0.354997005555 0.781349889341 2.14449 
0.43746539794 0.975128937623 2.64267 0.340777511529 0.759607535472 2.05859 0.354056098719 0.789206069847 2.13881 
0.438826081836 0.990465883795 2.65089 0.340777511529 0.769162347239 2.05859 0.354794300122 0.80079937037 2.14327 
0.43972870513 1.00483240944 2.65635 0.340777511529 0.778717159006 2.05859 0.354858987467 0.810895006915 2.14366 
0.4378093578 1.01272188927 2.64475 0.340777511529 0.788271970773 2.05859 0.353876955425 0.818573044365 2.13773 
0.43762528106 1.02456634647 2.64364 0.340777511529 0.79782678254 2.05859 0.354496833057 0.829946396608 2.14147 
0.438535561063 1.03899326825 2.64914 0.340777511529 0.807381594307 2.05859 0.35512985339 0.841385647573 2.14529 
0.437386975881 1.04853557541 2.6422 0.340777511529 0.816936406074 2.05859 0.354345356529 0.849462221766 2.14056 
0.437651526993 1.06144076794 2.6438 0.340777511529 0.826491217841 2.05859 0.353969270068 0.858485326052 2.13828 
0.437276308819 1.07279121849 2.64153 0.340777511529 0.836046029608 2.05859 0.354159780021 0.86887739923 2.13943 
0.437148552299 1.08473467621 2.64076 0.340454193207 0.844798563536 2.05664 0.351459922055 0.872108034551 2.12312 
0.436576864568 1.09555695765 2.63731 0.340454193207 0.854344310017 2.05664 0.347590955771 0.872253481381 2.09975 
0.438951312431 1.11382289207 2.65165 0.340454193207 0.863890056498 2.05664 0.349965403634 0.888024404897 2.1141 
0.438142661417 1.12405573181 2.64676 0.340454193207 0.873435802978 2.05664 0.349460100353 0.896540472846 2.11104 
0.437365110848 1.13432388545 2.64207 0.340454193207 0.882981549459 2.05664 0.350129075641 0.908073743512 2.11509 
0.438686958656 1.15005217379 2.65005 0.340454193207 0.89252729594 2.05664 0.349701049859 0.916768653891 2.1125 
0.438043795158 1.16064806043 2.64617 0.340454193207 0.90207304242 2.05664 0.35080874664 0.929508637882 2.11919 
0.438649977544 1.17455319764 2.64983 0.340454193207 0.911618788901 2.05664 0.350902916259 0.939596861851 2.11976 
0.438740989758 1.18709843511 2.65038 0.340454193207 0.921164535382 2.05664 0.35150594124 0.951067172931 2.1234 
0.440983063396 1.20552920016 2.66392 0.340454193207 0.930710281862 2.05664 0.353748014878 0.967052018169 2.13695 
0.437806200395 1.20911983868 2.64473 0.340454193207 0.940256028343 2.05664 0.348039425753 0.961204692714 2.10246 
0.438065068177 1.22211735835 2.6463 0.340454193207 0.949801774824 2.05664 0.347970752183 0.970771529929 2.10205 
0.456107704972 -1.23759112595 2.6798 0.353368710976 -0.958821734698 2.07617 0.356269199826 -0.966691847882 2.09321 
0.455023668721 -1.22224118937 2.67343 0.353368710976 -0.949185335355 2.07617 0.355185163575 -0.954064517115 2.08684 
0.453015194727 -1.20449244934 2.66163 0.353036285095 -0.938665070596 2.07422 0.353176689581 -0.939038382893 2.07504 
0.451239199721 -1.18746503531 2.6512 0.353036285095 -0.929037736539 2.07422 0.350842444717 -0.923264504196 2.06133 
0.452015076532 -1.17718030975 2.65576 0.353036285095 -0.919410402481 2.07422 0.352176571386 -0.917171454927 2.06917 
0.453113721343 -1.16768504868 2.66221 0.353036285095 -0.909783068424 2.07422 0.353275216197 -0.910398799667 2.07562 
0.454636866536 -1.15921223892 2.67116 0.353036285095 -0.900155734367 2.07422 0.354718704164 -0.904445489374 2.0841 
0.455492725209 -1.14897313692 2.67619 0.353036285095 -0.890528400309 2.07422 0.355654220063 -0.897132099524 2.0896 
0.455607645875 -1.13683855736 2.67686 0.353036285095 -0.880901066252 2.07422 0.355494094022 -0.887033825393 2.08866 
0.453852670963 -1.12008291269 2.66655 0.353036285095 -0.871273732194 2.07422 0.35393450859 -0.873490497352 2.0795 
0.452402690303 -1.10416737617 2.65803 0.353036285095 -0.861646398137 2.07422 0.352564185157 -0.860494156205 2.07144 
0.451493185755 -1.08963530891 2.65269 0.353036285095 -0.85201906408 2.07422 0.351536716493 -0.84839999972 2.06541 
0.453613536964 -1.08238248672 2.66515 0.353036285095 -0.842391730022 2.07422 0.358534135192 -0.855510334681 2.10652 
0.455056537979 -1.07341624354 2.67363 0.352703859215 -0.831980248699 2.07227 0.356619277716 -0.841216186365 2.09527 
0.456371592362 -1.06407297928 2.68135 0.352703859215 -0.822361979928 2.07227 0.356639121009 -0.831537410238 2.09539 
0.45874503686 -1.05709686467 2.6953 0.352703859215 -0.812743711157 2.07227 0.358926375007 -0.827082399111 2.10883 
0.457031980397 -1.04068612194 2.68523 0.352703859215 -0.803125442386 2.07227 0.357213318544 -0.813393721068 2.09876 
0.456878062994 -1.02787653433 2.68433 0.352703859215 -0.793507173615 2.07227 0.357176513091 -0.803569674613 2.09854 
0.456002361028 -1.01347116583 2.67918 0.352703859215 -0.783888904844 2.07227 0.360786409807 -0.801852478439 2.11975 
0.454593649549 -0.997943472958 2.67091 0.352703859215 -0.774270636073 2.07227 0.359340852295 -0.788840447883 2.11126 
0.453824874121 -0.983879975425 2.66639 0.352703859215 -0.764652367302 2.07227 0.358238311869 -0.776650910024 2.10478 
0.454874580258 -0.973751235425 2.67256 0.352703859215 -0.755034098531 2.07227 0.354517592998 -0.758916763311 2.08292 
0.455495646921 -0.962659343612 2.67621 0.352703859215 -0.745415829759 2.07227 0.354536421808 -0.749288827262 2.08303 
0.453914919656 -0.946940278802 2.66692 0.352703859215 -0.735797560988 2.07227 0.352607929676 -0.735597436383 2.0717 
0.452213144247 -0.931058202062 2.65692 0.352371433334 -0.725494863101 2.07031 0.350906154267 -0.722478011178 2.0617 
0.449776558311 -0.913776083036 2.6426 0.352371433334 -0.715885659616 2.07031 0.34846956833 -0.707958543687 2.04739 
0.449058588205 -0.9000715673 2.63839 0.352371433334 -0.706276456132 2.07031 0.347768195171 -0.697049945612 2.04327 
0.449057573722 -0.887823689919 2.63838 0.352371433334 -0.696667252647 2.07031 0.347997143757 -0.688018923033 2.04461 
0.452328470706 -0.881955480111 2.6576 0.352371433334 -0.687058049162 2.07031 0.351358329754 -0.685082687643 2.06436 
0.454410920821 -0.873624036035 2.66983 0.352371433334 -0.677448845677 2.07031 0.353498240201 -0.679615179093 2.07693 
0.454818459043 -0.862004601439 2.67223 0.352371433334 -0.667839642192 2.07031 0.353941934607 -0.670816168973 2.07954 
0.456875181861 -0.853443619267 2.68431 0.352371433334 -0.658230438708 2.07031 0.356094505806 -0.665185144436 2.09219 
0.45381582493 -0.835353133324 2.66634 0.352371433334 -0.648621235223 2.07031 0.3531525043 -0.650058977237 2.0749 
0.45118405241 -0.81820491318 2.65087 0.352371433334 -0.639012031738 2.07031 0.350921614992 -0.636382841977 2.06179 
0.451648077062 -0.806729916747 2.6536 0.352371433334 -0.629402828253 2.07031 0.352186594481 -0.629072670681 2.06923 
0.449289362861 -0.790264636786 2.63974 0.352371433334 -0.619793624769 2.07031 0.350050214436 -0.615710783372 2.05667 
0.451151670104 -0.781237338477 2.65068 0.352039007454 -0.609608775603 2.06836 0.352693998437 -0.610742991537 2.07221 
0.451716696711 -0.769897408945 2.654 0.352039007454 -0.600008637405 2.06836 0.353953337399 -0.603271385219 2.07961 
0.451461817932 -0.757151590393 2.65251 0.352039007454 -0.590408499206 2.06836 0.353820318352 -0.593395955345 2.07883 
0.452200118282 -0.746058260551 2.65684 0.352039007454 -0.580808361008 2.06836 0.354909508178 -0.585544230573 2.08522 
0.452217323919 -0.733754636417 2.65694 0.352039007454 -0.571208222809 2.06836 0.355104694761 -0.576182517593 2.08637 
0.453325788927 -0.723190960756 2.66346 0.352039007454 -0.561608084611 2.06836 0.356440850397 -0.568630347859 2.09422 
0.452488718485 -0.709516170018 2.65854 0.352039007454 -0.552007946412 2.06836 0.35570413264 -0.557754974965 2.08989 
0.453983498726 -0.699479856764 2.66732 0.352039007454 -0.542407808214 2.06836 0.357347717289 -0.5505872588 2.09955 
0.452899016102 -0.685458328231 2.66095 0.352039007454 -0.532807670015 2.06836 0.356263234664 -0.539200997488 2.09318 
0.451582744339 -0.671151457861 2.65322 0.352039007454 -0.523207531817 2.06836 0.355039199721 -0.527666478575 2.08599 
0.452205758809 -0.659745699322 2.65688 0.352039007454 -0.513607393619 2.06836 0.3557527061 -0.519025495141 2.09018 
0.451426229858 -0.64629796789 2.6523 0.351706581573 -0.503531327889 2.06641 0.354973177149 -0.508208047899 2.0856 
0.450171435782 -0.632225285005 2.64492 0.351706581573 -0.493940254977 2.06641 0.353718383072 -0.496765649204 2.07823 
0.450864652495 -0.620903722304 2.649 0.351706581573 -0.484349182065 2.06641 0.354411599786 -0.488074370694 2.0823 
0.4509553473 -0.608731025273 2.64953 0.351706581573 -0.474758109152 2.06641 0.354502294591 -0.478531957853 2.08283 
0.450100665428 -0.595303026774 2.64451 0.351706581573 -0.46516703624 2.06641 0.353647612719 -0.467734243544 2.07781 
0.452743313208 -0.586451837587 2.66003 0.351706581573 -0.455575963328 2.06641 0.356290260499 -0.461513338548 2.09334 
0.451884086451 -0.573015932415 2.65499 0.351706581573 -0.445984890416 2.06641 0.355431033742 -0.450707717566 2.08829 
0.452616665116 -0.561601985019 2.65929 0.351706581573 -0.436393817504 2.06641 0.356163612407 -0.44192405436 2.09259 
0.452768269497 -0.5494430591 2.66018 0.351706581573 -0.426802744592 2.06641 0.356315216788 -0.432395412632 2.09348 
0.453713524436 -0.538217332035 2.66573 0.351706581573 -0.417211671679 2.06641 0.357260471727 -0.423799969757 2.09904 
0.454716848398 -0.527007351368 2.67163 0.351706581573 -0.407620598767 2.06641 0.358263795688 -0.41522027328 2.10493 
0.452961143058 -0.512620230749 2.66131 0.351374155693 -0.397653316473 2.06445 0.356508090348 -0.403463436851 2.09462 
0.453912119683 -0.501318231671 2.6669 0.351374155693 -0.388071308847 2.06445 0.357459066973 -0.394791721964 2.1002 
0.4513994475 -0.48623343148 2.65214 0.351374155693 -0.378489301222 2.06445 0.35494639479 -0.382337205963 2.08544 
0.450766937466 -0.473259652848 2.64842 0.351374155693 -0.368907293596 2.06445 0.354313884756 -0.371993711521 2.08173 
0.451167617781 -0.461376941511 2.65078 0.351374155693 -0.35932528597 2.06445 0.354714565072 -0.362741284375 2.08408 
0.450180728448 -0.448091247646 2.64498 0.351374155693 -0.349743278344 2.06445 0.353762411646 -0.352120449383 2.07849 
0.451362560888 -0.436958893472 2.65192 0.351374155693 -0.340161270718 2.06445 0.354944244086 -0.343617432148 2.08543 
0.452168628721 -0.425408555679 2.65666 0.351374155693 -0.330579263092 2.06445 0.355750311919 -0.334696431293 2.09016 
0.451261274877 -0.412248961362 2.65133 0.351374155693 -0.320997255466 2.06445 0.354842958075 -0.324166173916 2.08483 
0.451616830977 -0.40025814383 2.65342 0.351374155693 -0.311415247841 2.06445 0.355198514175 -0.314804693322 2.08692 
0.449968417388 -0.386526508037 2.64373 0.351374155693 -0.301833240215 2.06445 0.353550100586 -0.303702394468 2.07724 
0.449614768517 -0.373961682043 2.64165 0.351041729812 -0.291974741357 2.0625 0.353196451715 -0.293766905412 2.07516 
0.452317067914 -0.363874556376 2.65753 0.351041729812 -0.282401799017 2.0625 0.355898751112 -0.286309116685 2.09104 
0.452180193831 -0.351433447416 2.65673 0.351041729812 -0.272828856677 2.0625 0.355761877029 -0.276497344663 2.09023 
0.453350055367 -0.339979760824 2.6636 0.351041729812 -0.263255914338 2.0625 0.356931738565 -0.267672995009 2.09711 
0.451832550701 -0.326520224159 2.65468 0.351041729812 -0.253682971998 2.0625 0.355414233899 -0.256842795283 2.08819 
0.450299788206 -0.313132842392 2.64568 0.351041729812 -0.244110029659 2.0625 0.353881471404 -0.246084750455 2.07918 
0.449991141814 -0.300646911057 2.64386 0.351041729812 -0.234537087319 2.0625 0.353572825011 -0.236228156059 2.07737 
0.449630269822 -0.288144344724 2.64174 0.351041729812 -0.22496414498 2.0625 0.35321195302 -0.226354926664 2.07525 
0.44915959016 -0.275594084936 2.63898 0.351041729812 -0.21539120264 2.0625 0.352741273358 -0.216434003815 2.07249 
0.448339035506 -0.262864361915 2.63416 0.351041729812 -0.2058182603 2.0625 0.351920718704 -0.206333617733 2.06766 
0.447000688586 -0.249889927067 2.62629 0.351041729812 -0.196245317961 2.0625 0.350582371784 -0.195988519824 2.0598 
0.446548756576 -0.237459852039 2.62364 0.350709303932 -0.186495602538 2.06055 0.350130439774 -0.186187781734 2.05715 
0.448049217923 -0.226039401694 2.63245 0.350709303932 -0.176931725485 2.06055 0.351630901121 -0.177396668328 2.06596 
0.448481631275 -0.21402741486 2.635 0.350709303932 -0.167367848432 2.06055 0.352007436734 -0.167987352083 2.06817 
0.449228128651 -0.2021331683 2.63938 0.350709303932 -0.157803971379 2.06055 0.352809811848 -0.158749108811 2.07289 
0.448356241142 -0.189514138157 2.63426 0.350709303932 -0.148240094325 2.06055 0.35193792434 -0.148759415607 2.06777 
0.44746337412 -0.176934365285 2.62901 0.350709303932 -0.138676217272 2.06055 0.350920478771 -0.138759719271 2.06179 
0.446146655984 -0.164247250327 2.62128 0.350709303932 -0.129112340219 2.06055 0.35138649181 -0.129361644445 2.06453 
0.445407828102 -0.151828938481 2.61694 0.350709303932 -0.119548463166 2.06055 0.351724314741 -0.119894456217 2.06651 
0.445989005282 -0.139864884127 2.62035 0.350709303932 -0.109984586112 2.06055 0.353975940087 -0.111009023222 2.07974 
0.445274565579 -0.127498150463 2.61615 0.350709303932 -0.100420709059 2.06055 0.353477382425 -0.10121330966 2.07681 
0.446796128178 -0.115749654496 2.62509 0.350709303932 -0.0908568320059 2.06055 0.354653696075 -0.091878689625 2.08372 
0.446161142805 -0.103418293376 2.62136 0.350709303932 -0.0812929549526 2.06055 0.354421257666 -0.0821533703575 2.08236 
0.446447998096 -0.0913101046207 2.62305 0.350376878051 -0.0716610882521 2.05859 0.354454654456 -0.0724950984654 2.08255 
0.445911052387 -0.0790402473512 2.61989 0.350376878051 -0.0621062764851 2.05859 0.354395368053 -0.0628185764876 2.0822 
0.446361442383 -0.0669477612833 2.62254 0.350376878051 -0.0525514647182 2.05859 0.354368098743 -0.0531500901027 2.08204 
0.44745002352 -0.0549090267637 2.62893 0.350376878051 -0.0429966529513 2.05859 0.354812401839 -0.043540960207 2.08465 
0.446889825854 -0.042653552558 2.62564 0.350376878051 -0.0334418411843 2.05859 0.354573998269 -0.0338424367616 2.08325 
0.44989127608 -0.0306714478595 2.64328 0.350376878051 -0.0238870294174 2.05859 0.353567955492 -0.0241045819029 2.07734 
0.449285102031 -0.0183780730772 2.63972 0.350376878051 -0.0143322176504 2.05859 0.353836468926 -0.0144737327232 2.07892 
0.449838969322 -0.0061335763667 2.64297 0.350376878051 -0.00477740588347 2.05859 0.351443546349 -0.00479194995793 2.06486 
0.449493192841 0.00612886168746 2.64094 0.350376878051 0.00477740588347 2.05859 0.354044559736 0.00482741490277 2.08014 
0.449299629432 0.0183786673227 2.6398 0.350376878051 0.0143322176504 2.05859 0.353850996326 0.0144743269686 2.07901 
0.448213483055 0.0305570639094 2.63342 0.350376878051 0.0238870294174 2.05859 0.354280203911 0.0241531396132 2.08153 
0.447088705155 0.0426725346611 2.62681 0.350044452171 0.0334101126822 2.05664 0.354772877571 0.0338614188647 2.08442 
0.4471017717 0.0548662908882 2.62689 0.350044452171 0.0429558591629 2.05664 0.354759973343 0.043534526421 2.08435 
0.446798806414 0.0670133595629 2.62511 0.350044452171 0.0525016056435 2.05664 0.354678408888 0.0531966321369 2.08387 
0.448245013196 0.0794539550596 2.63361 0.350044452171 0.0620473521241 2.05664 0.352646561199 0.0625085906159 2.07193 
0.448422385452 0.0917139176443 2.63465 0.350044452171 0.0715930986048 2.05664 0.354086234709 0.0724197471461 2.08039 
0.450418279853 0.10440508 2.64637 0.350044452171 0.0811388450854 2.05664 0.353869175867 0.0820254000973 2.07911 
0.449854389468 0.116541945802 2.64306 0.350044452171 0.0906845915661 2.05664 0.351410068401 0.0910383762048 2.06466 
0.45124350113 0.12920727176 2.65122 0.350044452171 0.100230338047 2.05664 0.354181636716 0.101414963036 2.08095 
0.4526382939 0.14195014177 2.65942 0.350044452171 0.109776084527 2.05664 0.354852778274 0.111284005048 2.08489 
0.452912934813 0.154387250916 2.66103 0.350044452171 0.119321831008 2.05664 0.355127419187 0.12105449361 2.0865 
0.45327465897 0.166871398407 2.66316 0.350044452171 0.128867577489 2.05664 0.355489143344 0.130872020517 2.08863 
0.451723148824 0.178618750147 2.65404 0.34971202629 0.138281877318 2.05469 0.354086275288 0.140011527195 2.08039 
0.451465429492 0.190828350153 2.65253 0.34971202629 0.147818558512 2.05469 0.351721311871 0.148667856437 2.06649 
0.449024988519 0.202041764054 2.63819 0.34971202629 0.157355239706 2.05469 0.354805990305 0.159647302513 2.08462 
0.449008513311 0.214278857042 2.63809 0.34971202629 0.166891920901 2.05469 0.354861137616 0.169349214375 2.08494 
0.447866692092 0.225947317994 2.63138 0.34971202629 0.176428602095 2.05469 0.354281827085 0.178734052024 2.08154 
0.446945378958 0.237670762697 2.62597 0.34971202629 0.185965283289 2.05469 0.354694437724 0.188614764817 2.08396 
0.448827001962 0.250910903831 2.63702 0.34971202629 0.195501964484 2.05469 0.354679626268 0.198279036707 2.08387 
0.449288794751 0.263421212508 2.63974 0.34971202629 0.205038645678 2.05469 0.352716114173 0.206799963747 2.07234 
0.44886843346 0.275415437822 2.63727 0.34971202629 0.214575326872 2.05469 0.35390537263 0.21714826859 2.07932 
0.449983066527 0.28837043354 2.64382 0.34971202629 0.224112008067 2.05469 0.352124995057 0.225658352587 2.06886 
0.448979336771 0.299970906505 2.63792 0.34971202629 0.233648689261 2.05469 0.354831961077 0.237069406771 2.08477 
0.450116126153 0.313005126097 2.6446 0.34971202629 0.243185370455 2.05469 0.35267200444 0.245243702251 2.07208 
0.450898089864 0.325844928938 2.64919 0.34937960041 0.252481821563 2.05273 0.351619376591 0.25410041283 2.06589 
0.450259127716 0.337661788583 2.64544 0.34937960041 0.262009437471 2.05273 0.352557814202 0.264392868006 2.07141 
0.449762680179 0.349554561149 2.64252 0.34937960041 0.271537053379 2.05273 0.351221252773 0.272968381526 2.06355 
0.446752018445 0.359397652783 2.62483 0.34937960041 0.281064669287 2.05273 0.35355468605 0.284423391615 2.07726 
0.445580614894 0.370606323233 2.61795 0.34937960041 0.290592285195 2.05273 0.354206390108 0.294606909537 2.08109 
0.444628907841 0.381939826172 2.61236 0.34937960041 0.300119901103 2.05273 0.353531352935 0.303686290084 2.07713 
0.444478115047 0.393931255655 2.61147 0.34937960041 0.309647517011 2.05273 0.353377638429 0.313190890877 2.07622 
0.445959057736 0.407405130014 2.62017 0.34937960041 0.319175132919 2.05273 0.354440532849 0.323798539042 2.08247 
0.448551914677 0.422005884639 2.63541 0.34937960041 0.328702748827 2.05273 0.352993676798 0.332102938311 2.07397 
0.44863542694 0.434318786526 2.6359 0.34937960041 0.338230364735 2.05273 0.354545876792 0.343231777362 2.08309 
0.447878865891 0.445800069014 2.63145 0.34937960041 0.347757980643 2.05273 0.354318470221 0.352673927052 2.08175 
0.44561543196 0.455699117102 2.61816 0.349047174529 0.356945648314 2.05078 0.354455912415 0.362476778752 2.08256 
0.441555266985 0.463588331348 2.5943 0.349047174529 0.366464198936 2.05078 0.350715269094 0.368215529366 2.06058 
0.441684228099 0.475768499605 2.59506 0.349047174529 0.375982749558 2.05078 0.350772648268 0.37784137615 2.06092 
0.44291150939 0.489168729025 2.60227 0.349047174529 0.38550130018 2.05078 0.351870968444 0.388620008208 2.06737 
0.444557123004 0.50310932509 2.61194 0.349047174529 0.395019850801 2.05078 0.353777669475 0.400373394803 2.07857 
0.445803233104 0.516676656995 2.61926 0.349047174529 0.404538401423 2.05078 0.353917952223 0.410183531266 2.0794 
0.444651307632 0.527467284069 2.61249 0.349047174529 0.414056952045 2.05078 0.354361808946 0.420361433182 2.08201 
0.443314827362 0.537971124082 2.60464 0.349047174529 0.423575502666 2.05078 0.353025328676 0.428403069727 2.07415 
0.44280044376 0.549422121077 2.60162 0.349047174529 0.433094053288 2.05078 0.352591819682 0.437492211613 2.07161 
0.443857048384 0.562837170116 2.60782 0.349047174529 0.44261260391 2.05078 0.353671595103 0.448476644593 2.07795 
0.446145398024 0.577905362419 2.62127 0.349047174529 0.452131154532 2.05078 0.355585397517 0.460600308629 2.0892 
0.44727833237 0.591570209781 2.62793 0.348714748649 0.461210038768 2.04883 0.353772881114 0.467899923492 2.07855 
0.448088092922 0.604860605047 2.63268 0.348714748649 0.470719524103 2.04883 0.352845440501 0.476295420478 2.0731 
0.44760832349 0.616419301561 2.62986 0.348714748649 0.480229009438 2.04883 0.354180865709 0.48775661758 2.08094 
0.446430914198 0.62697205893 2.62295 0.348714748649 0.489738494774 2.04883 0.353940798386 0.497078011504 2.07953 
0.447663308484 0.640910668091 2.63019 0.348714748649 0.499247980109 2.04883 0.353173078021 0.505630881728 2.07502 
0.446877449158 0.651971960689 2.62557 0.348714748649 0.508757465445 2.04883 0.360280953659 0.525631982994 2.11678 
0.447274233857 0.664748061967 2.6279 0.348714748649 0.51826695078 2.04883 0.360906159413 0.536386073378 2.12046 
0.448830451206 0.679300594182 2.63704 0.348714748649 0.527776436115 2.04883 0.36287076715 0.549201434694 2.132 
0.448177245713 0.690533811286 2.63321 0.348714748649 0.537285921451 2.04883 0.360312767855 0.555155691686 2.11697 
0.449133659968 0.7042553355 2.63883 0.348714748649 0.546795406786 2.04883 0.363287922674 0.569646590024 2.13445 
0.448945980561 0.716203849284 2.63772 0.348714748649 0.556304892122 2.04883 0.365314008097 0.582785702791 2.14635 
0.448582795548 0.72785735672 2.63559 0.348714748649 0.565814377457 2.04883 0.364523238672 0.591464772158 2.14171 
0.44840371896 0.739794805588 2.63454 0.348382322768 0.574775412971 2.04688 0.364344162084 0.60110990868 2.14066 
0.449122297755 0.753227955321 2.63876 0.348382322768 0.58427583302 2.04688 0.365305202382 0.612657380927 2.1463 
0.451318329417 0.769218439251 2.65166 0.348382322768 0.593776253069 2.04688 0.365282640274 0.622580835129 2.14617 
0.45120470729 0.781329180385 2.65099 0.348382322768 0.603276673118 2.04688 0.365261173808 0.632504956059 2.14604 
0.451680459368 0.794470387397 2.65379 0.348382322768 0.612777093167 2.04688 0.365554846427 0.642982211058 2.14777 
0.450075019291 0.803920134465 2.64436 0.348382322768 0.622277513216 2.04688 0.363866989729 0.649936092368 2.13785 
0.449881131247 0.815842115799 2.64322 0.348382322768 0.631777933266 2.04688 0.363705281095 0.659565528416 2.1369 
0.450584776848 0.829405640992 2.64735 0.348382322768 0.641278353315 2.04688 0.363949244033 0.669932877332 2.13834 
0.450865829296 0.842218138421 2.649 0.348382322768 0.650778773364 2.04688 0.364110587454 0.680159198633 2.13928 
0.452320435999 0.857270168797 2.65755 0.348382322768 0.660279193413 2.04688 0.365472226909 0.692669206867 2.14728 
0.452529825347 0.870007551166 2.65878 0.348382322768 0.669779613462 2.04688 0.366361604109 0.704345535209 2.15251 
0.450335903811 0.878070349267 2.64589 0.348049896888 0.67863186554 2.04492 0.364770975488 0.711234825248 2.14316 
0.448654215171 0.887026216948 2.63601 0.348049896888 0.688123220303 2.04492 0.36518585857 0.722002423374 2.1456 
0.447277399045 0.896501436896 2.62792 0.348049896888 0.697614575066 2.04492 0.364689126977 0.730965452432 2.14268 
0.445017130302 0.904106722989 2.61464 0.348049896888 0.707105929829 2.04492 0.363774834068 0.73905306277 2.13731 
0.444811717728 0.915819461314 2.61343 0.348049896888 0.716597284591 2.04492 0.36361028488 0.748634449039 2.13634 
0.442537124481 0.923204349293 2.60007 0.348049896888 0.726088639354 2.04492 0.361302335423 0.753735379521 2.12278 
0.441678993366 0.93345877774 2.59503 0.348049896888 0.735579994117 2.04492 0.360719940863 0.762357277937 2.11936 
0.443404670001 0.949197567737 2.60517 0.348049896888 0.74507134888 2.04492 0.362162373767 0.775281966031 2.12784 
0.444264180813 0.963152652546 2.61022 0.348049896888 0.754562703643 2.04492 0.362716849747 0.786360258254 2.1311 
0.446361726438 0.979872402353 2.62254 0.348049896888 0.764054058405 2.04492 0.36473327729 0.800678130465 2.14294 
0.447674264903 0.994961864106 2.63025 0.348049896888 0.773545413168 2.04492 0.364105109244 0.80922833101 2.13925 
0.446449093738 1.00441361578 2.62305 0.347717471007 0.782288881811 2.04297 0.36482064459 0.820767312297 2.14346 
0.447443368509 1.0188523428 2.6289 0.347717471007 0.791771171287 2.04297 0.364898962699 0.83089434149 2.14392 
0.448077258241 1.03251485413 2.63262 0.347717471007 0.801253460764 2.04297 0.364557609365 0.840058583497 2.14191 
0.447738623723 1.04394440683 2.63063 0.347717471007 0.81073575024 2.04297 0.364630692741 0.850170505909 2.14234 
0.44797114329 1.05670276485 2.632 0.347717471007 0.820218039717 2.04297 0.363942020912 0.85848953778 2.13829 
0.447407942753 1.06757511008 2.62869 0.347717471007 0.829700329193 2.04297 0.364450804566 0.869628298075 2.14128 
0.447969763593 1.08113186895 2.63199 0.347717471007 0.83918261867 2.04297 0.364066761776 0.87864005692 2.13903 
0.447492997031 1.09218441662 2.62919 0.347717471007 0.848664908146 2.04297 0.357009001612 0.871342503103 2.09756 
0.448691588735 1.1073456515 2.63623 0.347717471007 0.858147197623 2.04297 0.357429160006 0.882115100858 2.10003 
0.447662780953 1.11701441951 2.63018 0.347717471007 0.867629487099 2.04297 0.357936523383 0.893128209224 2.10301 
0.446889622957 1.12727194866 2.62564 0.347717471007 0.877111776576 2.04297 0.355603171265 0.897003329744 2.0893 
0.447961323092 1.1421912443 2.63194 0.347717471007 0.886594066052 2.04297 0.356651741181 0.909374258537 2.09546 
0.447439756949 1.15306310484 2.62887 0.347385045127 0.895219685973 2.04102 0.35782809541 0.922131679815 2.10237 
0.447334331847 1.16499027281 2.62825 0.347385045127 0.904692910163 2.04102 0.357229063324 0.930329631132 2.09885 
0.447113661444 1.17660841545 2.62696 0.347385045127 0.914166134353 2.04102 0.357501999905 0.940789552865 2.10046 
0.448371336653 1.19214519907 2.63435 0.347385045127 0.923639358543 2.04102 0.358678962825 0.953668017072 2.10737 
0.446886011397 1.20038259024 2.62562 0.347385045127 0.933112582733 2.04102 0.356058106146 0.956409332208 2.09197 
0.447340905698 1.21380351423 2.62829 0.347385045127 0.942585806924 2.04102 0.354937426758 0.963078248478 2.08539 
0.466525922372 -1.23210339645 2.66792 0.360317778012 -0.951605766798 2.06055 0.364024866674 -0.961396254984 2.08175 
0.466032174751 -1.21842955684 2.6651 0.360317778012 -0.942041889745 2.06055 0.363458368094 -0.950252884584 2.07851 
0.46339638043 -1.19923845639 2.65002 0.360317778012 -0.932478012692 2.06055 0.360822573774 -0.933784389943 2.06343 
0.462552594387 -1.18477731016 2.6452 0.360317778012 -0.922914135639 2.06055 0.340786793079 -0.872887677945 1.94886 
0.462668912538 -1.17279467374 2.64586 0.360317778012 -0.913350258585 2.06055 0.341369613722 -0.865319570647 1.95219 
0.463515950487 -1.16263872958 2.65071 0.360317778012 -0.903786381532 2.06055 0.36094214383 -0.905352480564 2.06412 
0.464344936192 -1.15239301839 2.65545 0.359976244573 -0.893374900209 2.05859 0.361771129536 -0.897829375187 2.06886 
0.465300329293 -1.14241365753 2.66091 0.359976244573 -0.883820088442 2.05859 0.362726522637 -0.890572620138 2.07432 
0.465591666656 -1.13077080336 2.66258 0.359976244573 -0.874265276675 2.05859 0.363017859999 -0.881652371773 2.07599 
0.462094951252 -1.11001308045 2.64258 0.359976244573 -0.864710464908 2.05859 0.359521144595 -0.863617254678 2.05599 
0.461718397295 -1.09685320506 2.64043 0.359976244573 -0.855155653142 2.05859 0.359144590638 -0.853179985094 2.05384 
0.460520737248 -1.08178450317 2.63358 0.359976244573 -0.845600841375 2.05859 0.357825734583 -0.840549193981 2.0463 
0.460704970191 -1.06998883108 2.63463 0.359976244573 -0.836046029608 2.05859 0.364116753844 -0.84566237621 2.08227 
0.463105710126 -1.06327239122 2.64836 0.359976244573 -0.826491217841 2.05859 0.365904884849 -0.840103141393 2.0925 
0.463152112313 -1.05108553079 2.64862 0.359976244573 -0.816936406074 2.05859 0.361956404756 -0.821430216338 2.06992 
0.464117427894 -1.04095721462 2.65415 0.359976244573 -0.807381594307 2.05859 0.361652560065 -0.811141359833 2.06818 
0.462949993891 -1.02605077327 2.64747 0.359976244573 -0.79782678254 2.05859 0.360485126062 -0.798954632744 2.0615 
0.463318042866 -1.0145686896 2.64957 0.359634711134 -0.787524084653 2.05664 0.364793025074 -0.798819703061 2.08614 
0.463522287533 -1.00271271876 2.65074 0.359634711134 -0.777978338172 2.05664 0.364876032041 -0.789316604481 2.08661 
0.462275682143 -0.987745869648 2.64361 0.359634711134 -0.768432591691 2.05664 0.363410506719 -0.776500345711 2.07823 
0.46189779407 -0.97467833026 2.64145 0.359634711134 -0.758886845211 2.05664 0.359464694855 -0.758528083628 2.05567 
0.462984305661 -0.964682099802 2.64767 0.359634711134 -0.74934109873 2.05664 0.360225390549 -0.750571848565 2.06002 
0.462398212267 -0.951187518147 2.64431 0.359634711134 -0.739795352249 2.05664 0.358909244415 -0.738303013243 2.05249 
0.461816829967 -0.937733615748 2.64099 0.359634711134 -0.730249605769 2.05664 0.358168685519 -0.727272794591 2.04826 
0.460953198963 -0.923744953304 2.63605 0.359634711134 -0.720703859288 2.05664 0.357364089103 -0.716153558635 2.04366 
0.458416420989 -0.906493580118 2.62154 0.359634711134 -0.711158112808 2.05664 0.354799169642 -0.70159609208 2.02899 
0.458353008836 -0.894202170108 2.62118 0.359634711134 -0.701612366327 2.05664 0.349177563425 -0.681211487539 1.99684 
0.458361013526 -0.882051558092 2.62123 0.359634711134 -0.692066619846 2.05664 0.355495244141 -0.684100795521 2.03297 
0.46039232868 -0.873740394164 2.63284 0.359634711134 -0.682520873366 2.05664 0.357526559295 -0.678519986938 2.04458 
0.462775474973 -0.865979768769 2.64647 0.359293177696 -0.6723360242 2.05469 0.360643718982 -0.674863257155 2.06241 
0.463133809923 -0.854357399463 2.64852 0.359293177696 -0.662799343006 2.05469 0.361056419118 -0.666052049511 2.06477 
0.46430253635 -0.844189451988 2.6552 0.359293177696 -0.653262661812 2.05469 0.362499639705 -0.65909261361 2.07302 
0.462833842504 -0.829234139763 2.6468 0.359293177696 -0.643725980617 2.05469 0.361627503718 -0.647908265173 2.06804 
0.459926389018 -0.811817236019 2.63018 0.359293177696 -0.634189299423 2.05469 0.359450603265 -0.634467171695 2.05559 
0.460230608928 -0.800138362492 2.63192 0.359293177696 -0.624652618229 2.05469 0.359876144258 -0.625666140366 2.05802 
0.457794765093 -0.783752304192 2.61799 0.359293177696 -0.615115937034 2.05469 0.357613193387 -0.612239775765 2.04508 
0.458990090438 -0.77361579529 2.62482 0.359293177696 -0.60557925584 2.05469 0.35917477499 -0.605379691175 2.05401 
0.460127423471 -0.763319626356 2.63133 0.359293177696 -0.596042574646 2.05469 0.360447520696 -0.597957549982 2.06129 
0.459831375016 -0.75062324637 2.62963 0.359293177696 -0.586505893451 2.05469 0.360181739974 -0.587956371905 2.05977 
0.462016155085 -0.741926408843 2.64213 0.359293177696 -0.576969212257 2.05469 0.362500723674 -0.582120034458 2.07303 
0.461608916483 -0.729020009567 2.6398 0.358951644257 -0.566893146528 2.05273 0.36232557939 -0.572221609941 2.07203 
0.463160867443 -0.719177378833 2.64867 0.358951644257 -0.557365530619 2.05273 0.363877530349 -0.565014246427 2.0809 
0.462002438715 -0.705115735412 2.64205 0.358951644257 -0.547837914711 2.05273 0.362813865478 -0.553732500386 2.07482 
0.462184712177 -0.693126203752 2.64309 0.358951644257 -0.538310298803 2.05273 0.363089110078 -0.544515147 2.0764 
0.461562264149 -0.67994153604 2.63953 0.358951644257 -0.528782682895 2.05273 0.36246666205 -0.533960763478 2.07284 
0.459346132377 -0.664484508023 2.62686 0.358951644257 -0.519255066987 2.05273 0.360250530278 -0.521134019651 2.06016 
0.46070530372 -0.65422221606 2.63463 0.358951644257 -0.509727451079 2.05273 0.361609701621 -0.513502011878 2.06793 
0.459568596053 -0.640409759012 2.62813 0.358951644257 -0.500199835171 2.05273 0.360184199748 -0.501917403717 2.05978 
0.458018354428 -0.62609236098 2.61927 0.358951644257 -0.490672219263 2.05273 0.358922752329 -0.490632725179 2.05257 
0.459727689266 -0.616226447886 2.62904 0.358951644257 -0.481144603355 2.05273 0.360632087167 -0.483397096276 2.06234 
0.458896202095 -0.60293147516 2.62429 0.358951644257 -0.471616987447 2.05273 0.359800599996 -0.47273240774 2.05759 
0.459115455556 -0.591033292969 2.62554 0.358610110818 -0.461649705153 2.05078 0.360019853457 -0.46346450974 2.05884 
0.461624967554 -0.58201100093 2.63989 0.358610110818 -0.452131154532 2.05078 0.362529365455 -0.457072501891 2.07319 
0.459970998488 -0.567716735313 2.63043 0.358610110818 -0.44261260391 2.05078 0.360875396389 -0.445408520464 2.06374 
0.4614567023 -0.557302060336 2.63893 0.358610110818 -0.433094053288 2.05078 0.362361100201 -0.437624129677 2.07223 
0.461825918625 -0.545489766532 2.64104 0.358610110818 -0.423575502666 2.05078 0.362730316526 -0.428442120063 2.07434 
0.46197133716 -0.53339947209 2.64187 0.358610110818 -0.414056952045 2.05078 0.362875735061 -0.418982109812 2.07518 
0.463483764963 -0.522843544305 2.65052 0.358610110818 -0.404538401423 2.05078 0.364388162864 -0.411056466217 2.08382 
0.462268803113 -0.509203026148 2.64357 0.358610110818 -0.395019850801 2.05078 0.363173201014 -0.40004623225 2.07688 
0.462236158986 -0.496897981691 2.64339 0.358610110818 -0.38550130018 2.05078 0.363140556887 -0.390371471983 2.07669 
0.460064303156 -0.482351825718 2.63097 0.358610110818 -0.375982749558 2.05078 0.360968701057 -0.378455600201 2.06427 
0.458204922072 -0.468240282831 2.62033 0.358610110818 -0.366464198936 2.05078 0.359145007549 -0.367010810691 2.05384 
0.458003220561 -0.455877432235 2.61918 0.358610110818 -0.356945648314 2.05078 0.358943306038 -0.357277297033 2.05269 
0.456821194675 -0.442575535498 2.61242 0.358268577379 -0.347096214743 2.04883 0.357880766826 -0.346720497799 2.04661 
0.458962782771 -0.432468138537 2.62467 0.358268577379 -0.337586729407 2.04883 0.359902868249 -0.339126677213 2.05817 
0.460677370687 -0.421856036851 2.63447 0.358268577379 -0.328077244072 2.04883 0.361617456165 -0.331143912465 2.06798 
0.46123332142 -0.410122669798 2.63765 0.358268577379 -0.318567758736 2.04883 0.362173406898 -0.322039882351 2.07116 
0.46180207132 -0.398370830786 2.6409 0.358268577379 -0.309058273401 2.04883 0.362742156797 -0.312917380278 2.07441 
0.460161109875 -0.384741256926 2.63152 0.358268577379 -0.299548788065 2.04883 0.361101195352 -0.301917143357 2.06503 
0.4593862809 -0.371899979537 2.62709 0.358268577379 -0.29003930273 2.04883 0.360326366378 -0.291705202907 2.0606 
0.460435645726 -0.360528206416 2.63309 0.358268577379 -0.280529817395 2.04883 0.361375731204 -0.282962766724 2.0666 
0.460999059165 -0.348733118065 2.63631 0.358268577379 -0.271020332059 2.04883 0.361939144643 -0.273797015312 2.06982 
0.46200794194 -0.337233281729 2.64208 0.358268577379 -0.261510846724 2.04883 0.362948027417 -0.264926515914 2.07559 
0.4612493308 -0.324436656297 2.63774 0.358268577379 -0.252001361388 2.04883 0.362189416278 -0.254759227422 2.07125 
0.460193879075 -0.311479387618 2.63171 0.35792704394 -0.242260711252 2.04688 0.361133964552 -0.244431295681 2.06521 
0.459265293347 -0.298660649506 2.6264 0.35792704394 -0.232760291203 2.04688 0.360205378824 -0.234241894507 2.0599 
0.459271963921 -0.286474579738 2.62644 0.35792704394 -0.223259871154 2.04688 0.360212049399 -0.224685161679 2.05994 
0.458262831001 -0.273681502627 2.62066 0.35792704394 -0.213759451105 2.04688 0.359202916478 -0.214521421506 2.05417 
0.457645510977 -0.261165592882 2.61713 0.35792704394 -0.204259031056 2.04688 0.358585596455 -0.2046348487 2.05064 
0.457535696637 -0.248958602798 2.61651 0.35792704394 -0.194758611007 2.04688 0.358534483174 -0.195089136524 2.05035 
0.457353715013 -0.236720089486 2.61547 0.35792704394 -0.185258190958 2.04688 0.357563914515 -0.185070240084 2.0448 
0.458967744011 -0.225373156268 2.6247 0.35792704394 -0.175757770908 2.04688 0.359850420853 -0.17670223276 2.05787 
0.458753576864 -0.213091342713 2.62347 0.35792704394 -0.166257350859 2.04688 0.359636253705 -0.167051279936 2.05665 
0.458816530415 -0.200942265555 2.62383 0.35792704394 -0.15675693081 2.04688 0.359733060424 -0.157547889766 2.0572 
0.457069423446 -0.188045160632 2.61384 0.35792704394 -0.147256510761 2.04688 0.358174647345 -0.147358378486 2.04829 
0.455901072239 -0.17546354914 2.60716 0.35792704394 -0.137756090712 2.04688 0.359647468609 -0.138418233964 2.05671 
0.454838116116 -0.16298172662 2.60108 0.357585510501 -0.128133289298 2.04492 0.359616408744 -0.12886101921 2.05654 
0.454252106104 -0.1507145761 2.59773 0.357585510501 -0.118641934535 2.04492 0.360263246062 -0.119530370218 2.06024 
0.456397446399 -0.139312260755 2.61 0.357585510501 -0.109150579772 2.04492 0.362757749266 -0.11072937098 2.0745 
0.455879101032 -0.127053688062 2.60703 0.357585510501 -0.0996592250094 2.04492 0.362195419795 -0.100944008576 2.07128 
0.456711130187 -0.115163139214 2.61179 0.357585510501 -0.0901678702466 2.04492 0.36302744895 -0.0915400958698 2.07604 
0.455997420356 -0.102879680142 2.60771 0.357585510501 -0.0806765154838 2.04492 0.362093776909 -0.081693646251 2.0707 
0.454568541505 -0.0904917389979 2.59954 0.357585510501 -0.071185160721 2.04492 0.360884860268 -0.0718419679363 2.06379 
0.452868587162 -0.0781328826825 2.58982 0.357585510501 -0.0616938059582 2.04492 0.359184905925 -0.0619697477625 2.05407 
0.453531892462 -0.06620927243 2.59361 0.357585510501 -0.0522024511954 2.04492 0.359848211225 -0.0525327736515 2.05786 
0.454135537806 -0.0542433241255 2.59706 0.357585510501 -0.0427110964326 2.04492 0.360451856569 -0.0430534614886 2.06131 
0.454253356837 -0.0422001975013 2.59774 0.357585510501 -0.0332197416698 2.04492 0.3605696756 -0.0334969710059 2.06199 
0.458487254158 -0.0304239479484 2.62195 0.357243977062 -0.0237057236912 2.04297 0.364069601218 -0.0241586532593 2.082 
0.45804245188 -0.0182366592586 2.6194 0.357243977062 -0.0142234342147 2.04297 0.36412192354 -0.0144972751345 2.0823 
0.459721435602 -0.00610116896409 2.62901 0.357243977062 -0.00474114473825 2.04297 0.364479174521 -0.00483716628253 2.08434 
0.45999050992 0.00610473996982 2.63054 0.357243977062 0.00474114473825 2.04297 0.364177456077 0.00483316204199 2.08262 
0.458940102816 0.0182723986408 2.62454 0.357243977062 0.0142234342147 2.04297 0.364357561601 0.0145066569091 2.08365 
0.457953899997 0.0303885560393 2.6189 0.357243977062 0.0237057236912 2.04297 0.364033371657 0.0241562491658 2.0818 
0.45577570712 0.0423416240459 2.60644 0.357243977062 0.0331880131677 2.04297 0.362092025883 0.0336383975505 2.07069 
0.455082801144 0.0543564681277 2.60248 0.357243977062 0.0426703026442 2.04297 0.361399119907 0.0431666054908 2.06673 
0.455062372508 0.0664327009739 2.60236 0.357243977062 0.0521525921207 2.04297 0.361378691271 0.0527562021954 2.06661 
0.456305142318 0.0787257874863 2.60947 0.357243977062 0.0616348815972 2.04297 0.362621461081 0.0625626525662 2.07372 
0.4564470588 0.0908656986571 2.61028 0.357243977062 0.0711171710737 2.04297 0.361670445544 0.0719983557444 2.06828 
0.458055709648 0.103344060278 2.61948 0.356902443623 0.0805224056166 2.04102 0.364135181308 0.0821542169083 2.08238 
0.45817206949 0.115531526024 2.62015 0.356902443623 0.0899956298068 2.04102 0.364149106133 0.0918229301467 2.08246 
0.459523653054 0.128069426171 2.62787 0.356902443623 0.099468853997 2.04102 0.364589822684 0.10161132962 2.08498 
0.460297064531 0.140502593046 2.6323 0.356902443623 0.108942078187 2.04102 0.363856934949 0.11106489004 2.08079 
0.460365771454 0.15274300584 2.63269 0.356902443623 0.118415302377 2.04102 0.363858977813 0.120723384359 2.0808 
0.460617210439 0.16505254421 2.63413 0.356902443623 0.127888526568 2.04102 0.364110416798 0.13047135301 2.08224 
0.458670778352 0.176529531421 2.623 0.356902443623 0.137361750758 2.04102 0.364157069132 0.140153852854 2.0825 
0.459514147484 0.189050956472 2.62782 0.356902443623 0.146834974948 2.04102 0.363059592784 0.149368117712 2.07623 
0.458242652511 0.200690931267 2.62055 0.356902443623 0.156308199138 2.04102 0.364286353213 0.159542039733 2.08324 
0.45821592852 0.212841604699 2.6204 0.356902443623 0.165781423328 2.04102 0.364259629222 0.16919884095 2.08309 
0.4580531248 0.224924038391 2.61947 0.356902443623 0.175254647518 2.04102 0.364199260519 0.178837702484 2.08274 
0.456448601371 0.236251614922 2.61029 0.356902443623 0.184727871709 2.04102 0.362831542502 0.187796692997 2.07492 
0.457657851541 0.249025070867 2.6172 0.356560910185 0.19401525753 2.03906 0.36380398726 0.197956428376 2.08048 
0.45686638782 0.260720968918 2.61268 0.356560910185 0.203479416433 2.03906 0.363249328951 0.207296311411 2.07731 
0.456835202882 0.272828901495 2.6125 0.356560910185 0.212943575337 2.03906 0.363218144013 0.216919376197 2.07713 
0.457365555284 0.285285442024 2.61553 0.356560910185 0.222407734241 2.03906 0.36358364983 0.226788224553 2.07922 
0.456282378981 0.296720857506 2.60934 0.356560910185 0.231871893145 2.03906 0.362665320111 0.235841596626 2.07397 
0.458574471925 0.310383301881 2.62245 0.356560910185 0.241336052049 2.03906 0.362933518917 0.24564931295 2.07551 
0.459022359344 0.322870234137 2.62501 0.356560910185 0.250800210953 2.03906 0.36321384983 0.255479800383 2.07711 
0.458409375195 0.33460658127 2.6215 0.356560910185 0.260264369857 2.03906 0.362985591092 0.264953934754 2.0758 
0.458233146942 0.346640781487 2.62049 0.356560910185 0.269728528761 2.03906 0.363039706132 0.27462955983 2.07611 
0.455712378349 0.356829815269 2.60608 0.356560910185 0.279192687664 2.03906 0.361002429152 0.282670465464 2.06446 
0.454497958483 0.36794259752 2.59913 0.356560910185 0.288656846568 2.03906 0.360919297111 0.292185214907 2.06399 
0.454288085518 0.379830814204 2.59793 0.356219376746 0.297835448954 2.03711 0.36069470719 0.301577278116 2.0627 
0.45417076678 0.391787730973 2.59726 0.356219376746 0.307290542571 2.03711 0.360577388452 0.311049955644 2.06203 
0.45492558403 0.40451391176 2.60158 0.356219376746 0.316745636189 2.03711 0.361329203943 0.321289228065 2.06633 
0.457125456276 0.418603442666 2.61416 0.356219376746 0.326200729806 2.03711 0.36294698514 0.332361401884 2.07558 
0.4579627802 0.431525863331 2.61895 0.356219376746 0.335655823424 2.03711 0.363969792739 0.34295882947 2.08143 
0.457609906784 0.443339652155 2.61693 0.356219376746 0.345110917041 2.03711 0.363901419346 0.352553400352 2.08104 
0.455735558597 0.453620295458 2.60621 0.356219376746 0.354566010659 2.03711 0.36228518072 0.360603660649 2.0718 
0.452443588154 0.46235276724 2.58739 0.356219376746 0.364021104277 2.03711 0.359210587639 0.367077827082 2.05422 
0.45198748759 0.473883733959 2.58478 0.356219376746 0.373476197894 2.03711 0.357485535259 0.374803694651 2.04435 
0.451469475752 0.485323934389 2.58182 0.356219376746 0.382931291512 2.03711 0.358333865632 0.385204340124 2.0492 
0.453462643555 0.499502775849 2.59321 0.356219376746 0.392386385129 2.03711 0.360133878598 0.39669832696 2.0595 
0.454202618776 0.51237373342 2.59745 0.356219376746 0.401841478747 2.03711 0.359726765069 0.40579806899 2.05717 
0.453511130297 0.523631182347 2.59349 0.355877843307 0.41090223241 2.03516 0.36065547587 0.416418563148 2.06248 
0.454046402248 0.536300921989 2.59655 0.355877843307 0.420348260741 2.03516 0.360975455014 0.426369349874 2.06431 
0.452775157422 0.546817343518 2.58928 0.355877843307 0.429794289073 2.03516 0.358818065993 0.433345201114 2.05197 
0.452371212416 0.558336740156 2.58697 0.355877843307 0.439240317404 2.03516 0.359810689241 0.444094411382 2.05765 
0.453621528313 0.571920364568 2.59412 0.355877843307 0.448686345735 2.03516 0.35989490525 0.453751007325 2.05813 
0.453654047366 0.584002656062 2.59431 0.355877843307 0.458132374066 2.03516 0.36030206047 0.463827803412 2.06046 
0.454720297085 0.597444864994 2.60041 0.355877843307 0.467578402398 2.03516 0.359382229872 0.472182722397 2.0552 
0.456492251946 0.611889615249 2.61054 0.355877843307 0.477024430729 2.03516 0.362078768115 0.485336250873 2.07062 
0.456120784302 0.623498460214 2.60841 0.355877843307 0.48647045906 2.03516 0.361809610415 0.494578942132 2.06908 
0.45687134906 0.636651139926 2.61271 0.355877843307 0.495916487392 2.03516 0.363195297293 0.506113374177 2.077 
0.457460152375 0.649613955449 2.61607 0.355877843307 0.505362515723 2.03516 0.369199648595 0.524280077356 2.11134 
0.457926467257 0.66243083779 2.61874 0.355536309868 0.51431448595 2.0332 0.36827077103 0.532736002022 2.10603 
0.459249283967 0.676534213951 2.62631 0.355536309868 0.523751448995 2.0332 0.373628034868 0.550402924303 2.13666 
0.459932267462 0.689748271914 2.63021 0.355536309868 0.53318841204 2.0332 0.372822688013 0.559112336706 2.13206 
0.459241737879 0.700902308301 2.62626 0.355536309868 0.542625375085 2.0332 0.374477282445 0.571533399565 2.14152 
0.458249573233 0.711551320708 2.62059 0.355536309868 0.55206233813 2.0332 0.374802014373 0.581977341407 2.14338 
0.457079721146 0.721867041091 2.6139 0.355536309868 0.561499301175 2.0332 0.373326524879 0.589595428122 2.13494 
0.455908618326 0.732118650469 2.6072 0.355536309868 0.57093626422 2.0332 0.37227782711 0.59782054874 2.12894 
0.457022104055 0.746037425995 2.61357 0.355536309868 0.580373227265 2.0332 0.373645086525 0.609933778069 2.13676 
0.459703091521 0.762615688948 2.6289 0.355536309868 0.58981019031 2.0332 0.374988290179 0.622079682598 2.14444 
0.461055425524 0.777096863571 2.63663 0.355536309868 0.599247153355 2.0332 0.375391359672 0.63271232061 2.14675 
0.462058221399 0.791051412785 2.64237 0.355536309868 0.6086841164 2.0332 0.374697619875 0.641488600012 2.14278 
0.460936063923 0.801364838075 2.63595 0.355536309868 0.618121079445 2.0332 0.374900530427 0.651786931799 2.14394 
0.45944118807 0.810960806596 2.6274 0.355194776429 0.626955200951 2.03125 0.374336866841 0.660742953298 2.14072 
0.45886781046 0.822128416567 2.62412 0.355194776429 0.636383098709 2.03125 0.374449182648 0.670880167659 2.14136 
0.458915796909 0.834395345213 2.6244 0.355194776429 0.645810996468 2.03125 0.374790882851 0.681440408427 2.14331 
0.459350384869 0.847377997136 2.62688 0.355194776429 0.655238894227 2.03125 0.374860673742 0.691517189022 2.14371 
0.460710973709 0.862116520985 2.63466 0.355194776429 0.664666791985 2.03125 0.374895861025 0.701532921686 2.14391 
0.460156482164 0.873292800632 2.63149 0.355194776429 0.674094689744 2.03125 0.374149423685 0.710067141786 2.13965 
0.458538075601 0.88239228925 2.62224 0.355194776429 0.683522587502 2.03125 0.37476149063 0.721175987853 2.14315 
0.456749277538 0.891073446222 2.61201 0.355194776429 0.692950485261 2.03125 0.372904986231 0.727501383222 2.13253 
0.454057825608 0.897874694426 2.59662 0.355194776429 0.70237838302 2.03125 0.370882509589 0.733400023487 2.12096 
0.453045023871 0.907897060617 2.59083 0.355194776429 0.711806280778 2.03125 0.369917068934 0.741309587043 2.11544 
0.451622982359 0.917034687178 2.58269 0.355194776429 0.721234178537 2.03125 0.368527504784 0.748306703307 2.1075 
0.451784410273 0.929354137937 2.58362 0.355194776429 0.730662076296 2.03125 0.368641613307 0.758323219998 2.10815 
0.452970938797 0.94381807557 2.5904 0.35485324299 0.739378349079 2.0293 0.369795622779 0.770512549816 2.11475 
0.454646753996 0.959377474263 2.59999 0.35485324299 0.748797181552 2.0293 0.371158046027 0.783202927591 2.12254 
0.45523855907 0.972709627167 2.60337 0.35485324299 0.758216014024 2.0293 0.371886973108 0.794612037475 2.12671 
0.457290761462 0.989232395119 2.61511 0.35485324299 0.767634846496 2.0293 0.373446470155 0.80785657016 2.13563 
0.457531152308 1.00189662111 2.61648 0.35485324299 0.777053678969 2.0293 0.374063039739 0.81911907792 2.13915 
0.457092603694 1.01306885336 2.61397 0.35485324299 0.786472511441 2.0293 0.373624491125 0.828075824797 2.13664 
0.458390072218 1.02811147375 2.62139 0.35485324299 0.795891343913 2.0293 0.374755070202 0.840528647696 2.14311 
0.457402702048 1.03803771825 2.61575 0.35485324299 0.805310176386 2.0293 0.373934589479 0.848613718935 2.13842 
0.456604400988 1.04834564262 2.61118 0.35485324299 0.814729008858 2.0293 0.372760109681 0.855842466432 2.1317 
0.456332825204 1.05983450976 2.60963 0.35485324299 0.824147841331 2.0293 0.372864712635 0.865979539702 2.1323 
0.456711505407 1.07283644146 2.61179 0.35485324299 0.833566673803 2.0293 0.373191487427 0.876644057821 2.13417 
0.456955856907 1.08553936589 2.61319 0.354511709551 0.842174163151 2.02734 0.373088010132 0.886303820859 2.13358 
0.45875495267 1.1019899629 2.62348 0.354511709551 0.851583930337 2.02734 0.36691364255 0.881375010751 2.09827 
0.45802836029 1.11240199088 2.61932 0.354511709551 0.860993697523 2.02734 0.367658787467 0.892923675915 2.10253 
0.456341872171 1.12041869402 2.60968 0.354511709551 0.870403464709 2.02734 0.369893054864 0.908168017731 2.1153 
0.456299222183 1.13242548148 2.60944 0.354511709551 0.879813231895 2.02734 0.369911107108 0.918030851704 2.11541 
0.454881266398 1.14098032035 2.60133 0.354511709551 0.889222999081 2.02734 0.370022797548 0.92812951702 2.11605 
0.45358062935 1.14975727091 2.59389 0.354511709551 0.898632766267 2.02734 0.369010329339 0.935384541896 2.11026 
0.453256731244 1.16096698488 2.59204 0.354511709551 0.908042533453 2.02734 0.369863329115 0.947364009007 2.11513 
0.454925834177 1.17731725622 2.60158 0.354511709551 0.917452300639 2.02734 0.369430242034 0.956060452584 2.11266 
0.454882141911 1.18927807265 2.60133 0.354511709551 0.926862067825 2.02734 0.364358687261 0.952606746705 2.08366 
0.455901155621 1.20404319535 2.60716 0.354511709551 0.936271835011 2.02734 0.363899501556 0.961065163439 2.08103 
0.476023617658 -1.22453277412 2.65153 0.367121124115 -0.944389798899 2.04492 0.370664729769 -0.953505441697 2.06466 
0.476058673197 -1.21231518334 2.65172 0.367121124115 -0.934898444136 2.04492 0.371942095404 -0.947175369274 2.07178 
0.474305382605 -1.19558787212 2.64195 0.367121124115 -0.925407089373 2.04492 0.368996274438 -0.930133805677 2.05537 
0.474310604554 -1.18333846044 2.64198 0.367121124115 -0.91591573461 2.04492 0.368917517183 -0.920397483462 2.05493 
0.474388334541 -1.17126780155 2.64242 0.367121124115 -0.906424379847 2.04492 0.369079226373 -0.911258946721 2.05583 
0.473817301637 -1.15760809656 2.63924 0.367121124115 -0.896933025085 2.04492 0.368383765567 -0.900017851163 2.05195 
0.473839773137 -1.14541259578 2.63936 0.367121124115 -0.887441670322 2.04492 0.368530664969 -0.890848952573 2.05277 
0.4732487513 -1.13174879692 2.63607 0.367121124115 -0.877950315559 2.04492 0.367939643132 -0.879907759526 2.04948 
0.473547857658 -1.12022123854 2.63774 0.367121124115 -0.868458960796 2.04492 0.368350593353 -0.87136738395 2.05177 
0.471055062121 -1.10214589257 2.62385 0.367121124115 -0.858967606033 2.04492 0.365745953954 -0.855750066798 2.03726 
0.470382629252 -1.08841155224 2.6201 0.367121124115 -0.849476251271 2.04492 0.365073521084 -0.844738332278 2.03352 
0.469283751527 -1.07373626187 2.61398 0.366770483117 -0.83918261867 2.04297 0.363974643359 -0.832785647709 2.0274 
0.470196008799 -1.06366733759 2.61907 0.366770483117 -0.829700329193 2.04297 0.364762472729 -0.825157851112 2.03178 
0.472833649201 -1.0574097609 2.63376 0.366770483117 -0.820218039717 2.04297 0.373415070091 -0.835077496388 2.07998 
0.473084901966 -1.04574075772 2.63516 0.366770483117 -0.81073575024 2.04297 0.374758651744 -0.828393370422 2.08746 
0.473959792345 -1.03542117308 2.64003 0.366770483117 -0.801253460764 2.04297 0.37411267104 -0.81729333789 2.08387 
0.472383876789 -1.0197656372 2.63125 0.366770483117 -0.791771171287 2.04297 0.372504268116 -0.804149063929 2.07491 
0.471043676561 -1.00469434696 2.62379 0.366770483117 -0.782288881811 2.04297 0.366251370078 -0.781181659781 2.04008 
0.46981775996 -0.989933156579 2.61696 0.366770483117 -0.772806592334 2.04297 0.36507061049 -0.769224862525 2.0335 
0.469127221482 -0.976349585838 2.61311 0.366770483117 -0.763324302858 2.04297 0.364341549442 -0.758269195672 2.02944 
0.468586749818 -0.963110160676 2.6101 0.366770483117 -0.753842013381 2.04297 0.364076086128 -0.748304082319 2.02796 
0.470205211413 -0.95428023098 2.61912 0.366770483117 -0.744359723905 2.04297 0.365550387704 -0.741883543495 2.03617 
0.470905209322 -0.943526341444 2.62302 0.366770483117 -0.734877434428 2.04297 0.365528643853 -0.732389230784 2.03605 
0.47009186945 -0.929743192206 2.61848 0.36641984212 -0.724701650549 2.04102 0.364505227564 -0.720914944236 2.03035 
0.469602846819 -0.916635145086 2.61576 0.36641984212 -0.715228426359 2.04102 0.365661204298 -0.713747613169 2.03679 
0.467714513216 -0.900857194093 2.60524 0.36641984212 -0.705755202169 2.04102 0.365266005528 -0.703532816578 2.03459 
0.468347353444 -0.889967693207 2.60877 0.36641984212 -0.696281977979 2.04102 0.365569006946 -0.694665195453 2.03628 
0.468923351478 -0.878938926418 2.61198 0.36641984212 -0.686808753789 2.04102 0.351307587524 -0.658482698392 1.95684 
0.470211974264 -0.869197679823 2.61915 0.36641984212 -0.677335529598 2.04102 0.367101734421 -0.678596023244 2.04481 
0.471557910075 -0.859494265195 2.62665 0.36641984212 -0.667862305408 2.04102 0.368966226833 -0.672503523403 2.0552 
0.470573487187 -0.845534030259 2.62117 0.36641984212 -0.658389081218 2.04102 0.367581768452 -0.660476849188 2.04749 
0.470503119292 -0.833243454074 2.62078 0.36641984212 -0.648915857028 2.04102 0.367772198359 -0.651310829425 2.04855 
0.469630925493 -0.819557242647 2.61592 0.36641984212 -0.639442632838 2.04102 0.367163541745 -0.640740469886 2.04516 
0.468854824106 -0.80608133712 2.61159 0.36641984212 -0.629969408647 2.04102 0.366588399767 -0.630259202346 2.04195 
0.469647147775 -0.795301535936 2.61601 0.366069201123 -0.619902408204 2.03906 0.367462476892 -0.622261784524 2.04682 
0.468834193129 -0.781803886227 2.61148 0.366069201123 -0.6104382493 2.03906 0.366813756805 -0.611679832219 2.04321 
0.469831927705 -0.771320871916 2.61704 0.366069201123 -0.600974090396 2.03906 0.367910708401 -0.603997284258 2.04932 
0.469403856341 -0.758482390911 2.61465 0.366069201123 -0.591509931493 2.03906 0.367482637037 -0.593793820381 2.04694 
0.46916030809 -0.745959433769 2.6133 0.366069201123 -0.582045772589 2.03906 0.367257665226 -0.583935416691 2.04568 
0.470920489941 -0.736583173949 2.6231 0.366069201123 -0.572581613685 2.03906 0.369182338453 -0.577450980435 2.0564 
0.470436475245 -0.723663694633 2.6204 0.366069201123 -0.563117454781 2.03906 0.368698323757 -0.56716178531 2.05371 
0.472260690169 -0.714260273258 2.63057 0.366069201123 -0.553653295877 2.03906 0.370522538681 -0.560388648125 2.06387 
0.470206623907 -0.698997173426 2.61912 0.366069201123 -0.544189136973 2.03906 0.368468472419 -0.547755832483 2.05243 
0.468952714238 -0.685009088629 2.61214 0.366069201123 -0.534724978069 2.03906 0.367242769832 -0.536439234555 2.0456 
0.469636832287 -0.673866652755 2.61595 0.366069201123 -0.525260819165 2.03906 0.367908354244 -0.527899760306 2.04931 
0.46801340556 -0.659437480141 2.60691 0.366069201123 -0.515796660261 2.03906 0.367128871432 -0.517289750651 2.04497 
0.471007037317 -0.651478383404 2.62358 0.365718560126 -0.50584750854 2.03711 0.369268885828 -0.510758179223 2.05689 
0.470866900766 -0.639111009017 2.6228 0.365718560126 -0.496392414923 2.03711 0.369128749278 -0.501021089026 2.0561 
0.467772382678 -0.622817258504 2.60557 0.365718560126 -0.486937321305 2.03711 0.36684080821 -0.488431542642 2.04336 
0.468868435414 -0.612154726183 2.61167 0.365718560126 -0.477482227688 2.03711 0.367158491008 -0.479362201745 2.04513 
0.466987677916 -0.597625957146 2.60119 0.365718560126 -0.46802713407 2.03711 0.366097707825 -0.468512347101 2.03922 
0.466353125575 -0.584757044577 2.59766 0.365718560126 -0.458572040452 2.03711 0.365463155483 -0.458251790291 2.03569 
0.469974504019 -0.577147395151 2.61783 0.365718560126 -0.449116946835 2.03711 0.368236352531 -0.452208896112 2.05113 
0.468231443309 -0.562901439919 2.60812 0.365718560126 -0.439661853217 2.03711 0.367030467665 -0.441239010526 2.04442 
0.468785569084 -0.551447868967 2.61121 0.365718560126 -0.4302067596 2.03711 0.367170047779 -0.431914192222 2.04519 
0.46920422382 -0.539809789228 2.61354 0.365718560126 -0.420751665982 2.03711 0.367588702515 -0.422903226257 2.04753 
0.470146229077 -0.528738635696 2.61879 0.365718560126 -0.411296572364 2.03711 0.368408077589 -0.414321273418 2.05209 
0.471589926611 -0.518170019609 2.62683 0.365367919128 -0.401456204079 2.03516 0.369851775123 -0.406382941521 2.06013 
0.471076891578 -0.505427338828 2.62397 0.365367919128 -0.392010175748 2.03516 0.36933874009 -0.39627054493 2.05727 
0.471923874494 -0.494135213409 2.62869 0.365367919128 -0.382564147416 2.03516 0.370222362251 -0.387647067392 2.0622 
0.468969150534 -0.478916944251 2.61223 0.365367919128 -0.373118119085 2.03516 0.367390311277 -0.375183410302 2.04642 
0.467086167288 -0.464918221132 2.60174 0.365367919128 -0.363672090754 2.03516 0.366365225676 -0.364664768376 2.04071 
0.467001546042 -0.45276038245 2.60127 0.365367919128 -0.354226062423 2.03516 0.366280604429 -0.35511091548 2.04024 
0.465573985185 -0.439339652116 2.59332 0.365367919128 -0.344780034091 2.03516 0.364979526012 -0.344413526292 2.03299 
0.467284558526 -0.428872910392 2.60285 0.365367919128 -0.33533400576 2.03516 0.366563616914 -0.336431414993 2.04182 
0.469607983162 -0.418864349618 2.61579 0.365367919128 -0.325887977429 2.03516 0.36796673734 -0.328205979547 2.04963 
0.471023559219 -0.40794937198 2.62367 0.365367919128 -0.316441949097 2.03516 0.369322046976 -0.319866584533 2.05718 
0.471821190443 -0.396441978657 2.62812 0.365367919128 -0.306995920766 2.03516 0.370119678199 -0.310988528149 2.06162 
0.470718931292 -0.383346101396 2.62198 0.365367919128 -0.297549892435 2.03516 0.369017419049 -0.300521987827 2.05548 
0.470354935804 -0.370889362231 2.61995 0.365017278131 -0.287827372871 2.0332 0.36865342356 -0.290694585601 2.05346 
0.470443708927 -0.358796760523 2.62044 0.365017278131 -0.278390409826 2.0332 0.368742196684 -0.281231320831 2.05395 
0.470422393105 -0.346618452465 2.62033 0.365017278131 -0.268953446781 2.0332 0.368720880862 -0.271682349712 2.05383 
0.47061684648 -0.334594652097 2.62141 0.365017278131 -0.259516483736 2.0332 0.368915334237 -0.262287886283 2.05492 
0.468871303205 -0.321231672572 2.61169 0.365017278131 -0.250079520691 2.0332 0.367292463948 -0.251638289036 2.04588 
0.468632762888 -0.308952461746 2.61036 0.365017278131 -0.240642557647 2.0332 0.367486189674 -0.242270220839 2.04696 
0.468330617527 -0.296645297039 2.60867 0.365017278131 -0.231205594602 2.0332 0.367242855437 -0.232615297526 2.0456 
0.468409545994 -0.284585279236 2.60911 0.365017278131 -0.221768631557 2.0332 0.36726297278 -0.223133018009 2.04571 
0.469016319282 -0.272828229234 2.61249 0.365017278131 -0.212331668512 2.0332 0.367437480024 -0.213739507364 2.04668 
0.467766818306 -0.260007995548 2.60553 0.365017278131 -0.202894705467 2.0332 0.367141369866 -0.204075380993 2.04503 
0.46832916223 -0.248212640506 2.60867 0.365017278131 -0.193457742422 2.0332 0.36724140014 -0.194636518465 2.04559 
0.468633618945 -0.236258196439 2.61036 0.364666637134 -0.183844006294 2.03125 0.367487045731 -0.18526589457 2.04696 
0.469208546909 -0.224417373321 2.61356 0.364666637134 -0.174416108535 2.03125 0.367602741852 -0.175820415666 2.0476 
0.469358784933 -0.212354677541 2.6144 0.364666637134 -0.164988210776 2.03125 0.367749512845 -0.166383013854 2.04842 
0.469609823685 -0.200327213213 2.6158 0.364666637134 -0.155560313018 2.03125 0.369173135839 -0.157482705356 2.05635 
0.466924458098 -0.187110066722 2.60084 0.364666637134 -0.146132415259 2.03125 0.368121469665 -0.147516866072 2.05049 
0.465693191139 -0.174576877935 2.59398 0.364666637134 -0.1367045175 2.03125 0.369163205577 -0.138390169975 2.0563 
0.464875613785 -0.162251740899 2.58943 0.364666637134 -0.127276619742 2.03125 0.368498648433 -0.128614075366 2.05259 
0.462844361445 -0.149576656922 2.57812 0.364666637134 -0.117848721983 2.03125 0.366880871683 -0.118564292549 2.04358 
0.466404617411 -0.138669041509 2.59795 0.364666637134 -0.108420824225 2.03125 0.370222704674 -0.110072725882 2.0622 
0.466941194015 -0.126756523839 2.60094 0.364666637134 -0.0989929264659 2.03125 0.370759281278 -0.100646844352 2.06519 
0.466791812047 -0.114647784549 2.6001 0.364666637134 -0.0895650287072 2.03125 0.37060989931 -0.0910247412042 2.06435 
0.467126615987 -0.102653171371 2.60197 0.364666637134 -0.0801371309486 2.03125 0.370944703251 -0.0815167641677 2.06622 
0.464395964979 -0.0900468516622 2.58676 0.364315996137 -0.0706412435426 2.0293 0.365632611991 -0.0708965367007 2.03663 
0.461958641944 -0.077631018606 2.57318 0.364315996137 -0.0612224110703 2.0293 0.355342634171 -0.0597144595644 1.97931 
0.462769713264 -0.0658031145161 2.5777 0.364315996137 -0.0518035785979 2.0293 0.359033289037 -0.0510524089119 1.99987 
0.4631554098 -0.0538837840481 2.57985 0.364315996137 -0.0423847461256 2.0293 0.367146763025 -0.0427140792792 2.04506 
0.464619909522 -0.042042128211 2.58801 0.364315996137 -0.0329659136532 2.0293 0.368548085732 -0.0333488633497 2.05287 
0.467439248048 -0.0302123157853 2.60371 0.364315996137 -0.0235470811809 2.0293 0.371257335312 -0.0239957254315 2.06796 
0.467251001087 -0.0181200892156 2.60266 0.364315996137 -0.0141282487085 2.0293 0.371069088351 -0.0143901350033 2.06691 
0.468300569922 -0.00605359723643 2.60851 0.364315996137 -0.00470941623617 2.0293 0.372118657185 -0.00481027916566 2.07276 
0.46825558412 0.0060530157169 2.60826 0.364315996137 0.00470941623617 2.0293 0.372073671384 0.00480969764613 2.07251 
0.467576516808 0.0181327127817 2.60447 0.364315996137 0.0141282487085 2.0293 0.371394604071 0.0144027585694 2.06873 
0.466193642133 0.0301318076991 2.59677 0.364315996137 0.0235470811809 2.0293 0.370011729396 0.0239152173453 2.06102 
0.464449340141 0.0420266938749 2.58706 0.364315996137 0.0329659136532 2.0293 0.36837751635 0.0333334290137 2.05192 
0.463433585562 0.0539161471866 2.5814 0.363965355139 0.0423439523372 2.02734 0.367424938787 0.0427464424177 2.04661 
0.464526342479 0.0660528967945 2.58748 0.363965355139 0.0517537195232 2.02734 0.368454518688 0.0523920520126 2.05235 
0.466448747155 0.0783855697921 2.59819 0.363965355139 0.0611634867093 2.02734 0.370266834419 0.0622224348721 2.06244 
0.465644609898 0.0902889651865 2.59371 0.363965355139 0.0705732538953 2.02734 0.368400587089 0.0714332498979 2.05205 
0.465898473637 0.102383281575 2.59513 0.363965355139 0.0799830210814 2.02734 0.3697165609 0.0812468743716 2.05938 
0.465391859032 0.114303944945 2.59231 0.363965355139 0.0893927882674 2.02734 0.369209946296 0.0906809016006 2.05656 
0.466679925381 0.126685599482 2.59948 0.363965355139 0.0988025554534 2.02734 0.370498012644 0.100575919996 2.06373 
0.468781288799 0.139375661322 2.61118 0.363965355139 0.108212322639 2.02734 0.372599376062 0.110779345694 2.07544 
0.46889805499 0.151533019185 2.61184 0.363965355139 0.117622089826 2.02734 0.372716142254 0.120450067416 2.07609 
0.468851228666 0.16363931731 2.61157 0.363965355139 0.127031857012 2.02734 0.372669315929 0.130069729399 2.07583 
0.466961311357 0.175052264891 2.60105 0.363965355139 0.136441624198 2.02734 0.370779398621 0.138996040839 2.0653 
0.466744429285 0.187037923996 2.59984 0.363614714142 0.145710879446 2.02539 0.370437446603 0.148444944676 2.06339 
0.466969401097 0.199200855815 2.60109 0.363614714142 0.155111581346 2.02539 0.370855887324 0.158200537264 2.06573 
0.465936525376 0.21080632509 2.59534 0.363614714142 0.164512283245 2.02539 0.369823011604 0.167321138747 2.05997 
0.465205067368 0.222502552355 2.59126 0.363614714142 0.173912985145 2.02539 0.369091553596 0.176532498222 2.0559 
0.463977267441 0.233910731034 2.58443 0.363614714142 0.183313687045 2.02539 0.367848815471 0.185448278127 2.04898 
0.46439913239 0.246129739926 2.58678 0.363614714142 0.192714388945 2.02539 0.367894571724 0.194982696872 2.04923 
0.464437697764 0.25815750525 2.58699 0.363614714142 0.202115090844 2.02539 0.368434272937 0.204794040639 2.05224 
0.465321020305 0.270678662503 2.59191 0.363614714142 0.211515792744 2.02539 0.368706370693 0.214477624953 2.05375 
0.465811626642 0.283006896365 2.59464 0.363614714142 0.220916494644 2.02539 0.369698112869 0.224612503276 2.05928 
0.464923424575 0.294487146947 2.5897 0.363614714142 0.230317196544 2.02539 0.368809910802 0.233607886067 2.05433 
0.467341657537 0.308101283151 2.60317 0.363614714142 0.239717898443 2.02539 0.370106109694 0.243997438404 2.06155 
0.467960586836 0.320607725359 2.60661 0.363614714142 0.249118600343 2.02539 0.371847073063 0.254758728897 2.07125 
0.467270861613 0.332215755865 2.60277 0.363264073145 0.258270006869 2.02344 0.370656212001 0.263525598859 2.06461 
0.466595903375 0.343799003459 2.59901 0.363264073145 0.267661643483 2.02344 0.369360355532 0.272153529919 2.05739 
0.464270424202 0.354088536098 2.58606 0.363264073145 0.277053280096 2.02344 0.367144965305 0.280013148639 2.04505 
0.461549617851 0.363946097664 2.5709 0.363264073145 0.28644491671 2.02344 0.365589851937 0.288278864963 2.03639 
0.460739873419 0.375219313462 2.56639 0.363264073145 0.295836553323 2.02344 0.36496180563 0.297219159983 2.03289 
0.460585611925 0.387001421367 2.56553 0.363264073145 0.305228189936 2.02344 0.364807544136 0.30652507254 2.03203 
0.461065517548 0.399324799459 2.56821 0.363264073145 0.31461982655 2.02344 0.365287449759 0.316372255283 2.03471 
0.463757346366 0.413645905162 2.5832 0.363264073145 0.324011463163 2.02344 0.367725286429 0.327990618688 2.04829 
0.465940377633 0.427639223635 2.59536 0.363264073145 0.333403099777 2.02344 0.369848094077 0.339445902107 2.06011 
0.466505931771 0.440219085035 2.59851 0.363264073145 0.34279473639 2.02344 0.370243078833 0.349380486516 2.06231 
0.464215336926 0.450059138492 2.58575 0.363264073145 0.352186373004 2.02344 0.368223640082 0.356994698463 2.05106 
0.461320836585 0.459179649788 2.56963 0.363264073145 0.361578009617 2.02344 0.365732000222 0.364034481992 2.03718 
0.459734691146 0.469486603114 2.56079 0.362913432148 0.370611567421 2.02148 0.36357542112 0.371287598532 2.02517 
0.457364183369 0.478890262962 2.54759 0.362913432148 0.379994138748 2.02148 0.362880388343 0.37995953972 2.0213 
0.46020368204 0.493761265923 2.56341 0.362913432148 0.389376710076 2.02148 0.36530499893 0.391942667472 2.03481 
0.461161823974 0.506711907713 2.56874 0.362913432148 0.398759281403 2.02148 0.364883604812 0.40092405285 2.03246 
0.461472658315 0.518984113193 2.57047 0.362913432148 0.40814185273 2.02148 0.363769403664 0.409104500485 2.02625 
0.462896238507 0.532552582132 2.5784 0.362913432148 0.417524424057 2.02148 0.358513662364 0.4124625796 1.99698 
0.460830743882 0.54209034669 2.5669 0.362913432148 0.426906995384 2.02148 0.349832643905 0.411519634346 1.94862 
0.459881034111 0.55286269214 2.56161 0.362913432148 0.436289566711 2.02148 0.35312253563 0.42451908477 1.96695 
0.460133100131 0.565061759505 2.56301 0.362913432148 0.445672138038 2.02148 0.365924827089 0.449370250875 2.03826 
0.460599009219 0.577541996817 2.56561 0.362913432148 0.455054709365 2.02148 0.365975676882 0.458894437423 2.03854 
0.462099078115 0.5913697875 2.57396 0.362913432148 0.464437280693 2.02148 0.366042363732 0.468441520679 2.03891 
0.463894058688 0.605660178902 2.58396 0.36256279115 0.473362055061 2.01953 0.367192176856 0.479406181995 2.04532 
0.464561226807 0.618541753215 2.58768 0.36256279115 0.482735561102 2.01953 0.367737228425 0.489625084634 2.04835 
0.466253009694 0.632848541697 2.5971 0.36256279115 0.492109067143 2.01953 0.369542781305 0.501583057655 2.05841 
0.467641234726 0.646822937823 2.60483 0.36256279115 0.501482573184 2.01953 0.371800075527 0.514259221123 2.07098 
0.468403125565 0.659986601117 2.60908 0.36256279115 0.510856079225 2.01953 0.375181329948 0.528635778116 2.08982 
0.468236365638 0.6718571686 2.60815 0.36256279115 0.520229585265 2.01953 0.381585193659 0.547524213422 2.12549 
0.468185558648 0.68388848833 2.60787 0.36256279115 0.529603091306 2.01953 0.381319815952 0.557001871768 2.12401 
0.467911705974 0.695585606964 2.60634 0.36256279115 0.538976597347 2.01953 0.382126863804 0.568060048728 2.12851 
0.46655956375 0.705637730245 2.59881 0.36256279115 0.548350103388 2.01953 0.381133495119 0.576436955347 2.12297 
0.46596100861 0.716779167411 2.59548 0.36256279115 0.557723609429 2.01953 0.380171757745 0.584811155771 2.11762 
0.465123057096 0.727515206898 2.59081 0.36256279115 0.567097115469 2.01953 0.379562715905 0.593687291094 2.11422 
0.465785602506 0.740593691137 2.5945 0.36256279115 0.57647062151 2.01953 0.380485845103 0.604968068859 2.11937 
0.468431503859 0.756911223087 2.60924 0.362212150153 0.585277547157 2.01758 0.382831099195 0.618594507715 2.13243 
0.469229177885 0.770331340364 2.61368 0.362212150153 0.594641987911 2.01758 0.383628773222 0.629801557546 2.13687 
0.470616118832 0.784775334256 2.62141 0.362212150153 0.604006428666 2.01758 0.384844374335 0.641746766463 2.14364 
0.469002793579 0.794210385092 2.61242 0.362212150153 0.61337086942 2.01758 0.383300732132 0.649082321557 2.13504 
0.466636822905 0.802268025873 2.59924 0.362212150153 0.622735310175 2.01758 0.38101527363 0.655062687724 2.12231 
0.467143822736 0.815216976776 2.60206 0.362212150153 0.632099750929 2.01758 0.38139082589 0.665568634155 2.12441 
0.46500877347 0.823513172801 2.59017 0.362212150153 0.641464191684 2.01758 0.379709016068 0.672450487826 2.11504 
0.46458091612 0.83476648193 2.58779 0.362212150153 0.650828632438 2.01758 0.379314502143 0.681558414287 2.11284 
0.465557206465 0.848556965175 2.59323 0.362212150153 0.660193073193 2.01758 0.379890756995 0.692415332373 2.11605 
0.46429991537 0.858269102595 2.58622 0.362212150153 0.669557513947 2.01758 0.378939977152 0.70047928798 2.11075 
0.464103364655 0.86990445622 2.58513 0.362212150153 0.678921954702 2.01758 0.378792007678 0.70999885059 2.10993 
0.462439960061 0.878742287056 2.57586 0.362212150153 0.688286395457 2.01758 0.376806854015 0.716019689631 2.09887 
0.46068024904 0.887308614117 2.56606 0.361861509156 0.696975472381 2.01562 0.375320310822 0.72289824784 2.09059 
0.460950420668 0.899746154838 2.56757 0.361861509156 0.706330847849 2.01562 0.37559048245 0.733128938007 2.0921 
0.460292497967 0.910362089241 2.5639 0.361861509156 0.715686223318 2.01562 0.374882095181 0.741438213519 2.08815 
0.461045699826 0.923771395567 2.5681 0.361861509156 0.725041598786 2.01562 0.372802989249 0.746964428429 2.07657 
0.460921571543 0.935439108457 2.5674 0.361861509156 0.734396974254 2.01562 0.37527772198 0.761625142642 2.09036 
0.461371172744 0.948279618417 2.56991 0.361861509156 0.743752349722 2.01562 0.376011234526 0.772834999369 2.09444 
0.462433454026 0.962418488295 2.57583 0.361861509156 0.75310772519 2.01562 0.377073515808 0.784767018693 2.10036 
0.465257372458 0.980324156709 2.59156 0.361861509156 0.762463100659 2.01562 0.379864048012 0.800395489843 2.1159 
0.466885464696 0.995825250185 2.60062 0.361861509156 0.771818476127 2.01562 0.38142515378 0.813545993422 2.1246 
0.467233023888 1.00864615779 2.60256 0.361861509156 0.781173851595 2.01562 0.381739925984 0.8240866761 2.12635 
0.466707704435 1.01957813007 2.59963 0.361861509156 0.790529227063 2.01562 0.381053839004 0.832457139528 2.12253 
0.465889741854 1.02983606036 2.59508 0.361861509156 0.799884602531 2.01562 0.380496417409 0.841076538683 2.11942 
0.466347347189 1.04290428087 2.59763 0.361510868159 0.808455830734 2.01367 0.380567812573 0.85107335398 2.11982 
0.465504387741 1.05305405295 2.59293 0.361510868159 0.817802140916 2.01367 0.380111063295 0.859879103862 2.11728 
0.466772507959 1.06799045611 2.6 0.361510868159 0.827148451098 2.01367 0.381379183513 0.872607793316 2.12434 
0.465303000303 1.0766578724 2.59181 0.361510868159 0.83649476128 2.01367 0.379909675857 0.879067495903 2.11616 
0.465688996459 1.08959069955 2.59396 0.361510868159 0.845841071462 2.01367 0.37980001494 0.888632901174 2.11555 
0.465494799901 1.10117098588 2.59288 0.361510868159 0.855187381644 2.01367 0.378725834463 0.895910976023 2.10956 
0.463404907649 1.10820777716 2.58124 0.361510868159 0.864533691826 2.01367 0.376596948809 0.900611237892 2.0977 
0.463976753806 1.12157072514 2.58442 0.361510868159 0.873880002007 2.01367 0.377151245795 0.911687477368 2.10079 
0.462243152528 1.12933068104 2.57477 0.361510868159 0.883226312189 2.01367 0.375417644517 0.917202692651 2.09113 
0.462163410807 1.14108438745 2.57432 0.361510868159 0.892572622371 2.01367 0.375337902796 0.926711658436 2.09069 
0.463010393724 1.1551460187 2.57904 0.361510868159 0.901918932553 2.01367 0.377283592226 0.94126966778 2.10153 
0.464590161537 1.17109858545 2.58784 0.361160227161 0.91038137732 2.01172 0.376964625343 0.950219733545 2.09975 
0.466172240705 1.18713872318 2.59665 0.361160227161 0.919718622216 2.01172 0.373254473775 0.950517428384 2.07909 
0.466118480317 1.19905259865 2.59635 0.361160227161 0.929055867111 2.01172 0.373200713388 0.960029057208 2.07879 
0.483281080385 -1.2117285491 2.6238 0.374138497839 -0.938075826986 2.03125 0.375568840881 -0.941662119871 2.03902 
0.483258069124 -1.19949325655 2.62368 0.374138497839 -0.928647929228 2.03125 0.37592472495 -0.933081517639 2.04095 
0.483982528588 -1.18909558286 2.62761 0.374138497839 -0.919220031469 2.03125 0.376782597025 -0.925716312796 2.04561 
0.485457576712 -1.18048660347 2.63562 0.374138497839 -0.90979213371 2.03125 0.378187820906 -0.919638867726 2.05323 
0.485391353467 -1.16809421545 2.63526 0.374138497839 -0.900364235952 2.03125 0.367742048194 -0.884971180892 1.99652 
0.484005188531 -1.15256198661 2.62773 0.374138497839 -0.890936338193 2.03125 0.376799196751 -0.897272262882 2.0457 
0.482506382598 -1.1368342239 2.61959 0.374138497839 -0.881508440434 2.03125 0.37545843953 -0.884618357614 2.03842 
0.480830073776 -1.12076825586 2.61049 0.373778749283 -0.871242003692 2.0293 0.373782130709 -0.871249885467 2.02932 
0.480238939095 -1.10728886066 2.60728 0.373778749283 -0.86182317122 2.0293 0.373437840099 -0.861037135538 2.02745 
0.478586036766 -1.09141789089 2.59831 0.373778749283 -0.852404338748 2.0293 0.372121675065 -0.848625372565 2.0203 
0.477446013267 -1.0767869227 2.59212 0.373778749283 -0.842985506275 2.0293 0.371320891994 -0.837442285654 2.01595 
0.477405172671 -1.064664705 2.5919 0.373778749283 -0.833566673803 2.0293 0.371451362326 -0.828376351432 2.01666 
0.477620925193 -1.05311030985 2.59307 0.373778749283 -0.824147841331 2.0293 0.371067021584 -0.818168730604 2.01457 
0.47947328772 -1.04511237524 2.60313 0.373778749283 -0.814729008858 2.0293 0.373610600208 -0.81436249276 2.02838 
0.479381198765 -1.03283174464 2.60263 0.373778749283 -0.805310176386 2.0293 0.373083185639 -0.80381157733 2.02552 
0.479282127385 -1.02054088738 2.60209 0.373778749283 -0.795891343913 2.0293 0.372932909814 -0.794090288308 2.0247 
0.478716902329 -1.00727418337 2.59902 0.373778749283 -0.786472511441 2.0293 0.372838625128 -0.784494384523 2.02419 
0.478083346126 -0.993893910967 2.59558 0.373778749283 -0.777053678969 2.0293 0.372954471892 -0.775340077592 2.02482 
0.477490937921 -0.980630074711 2.59236 0.373419000727 -0.766896025662 2.02734 0.372986353905 -0.766007492599 2.02499 
0.477905755409 -0.969439267589 2.59462 0.373419000727 -0.757486258476 2.02734 0.35315200901 -0.716374350145 1.91731 
0.477794300107 -0.957173263509 2.59401 0.373419000727 -0.74807649129 2.02734 0.351529912785 -0.704225717565 1.9085 
0.479535339076 -0.948577328196 2.60346 0.373419000727 -0.738666724104 2.02734 0.353739323119 -0.699738006063 1.9205 
0.481084515077 -0.939518955387 2.61187 0.373419000727 -0.729256956918 2.02734 0.37596618035 -0.734231391687 2.04117 
0.479069624546 -0.923511985848 2.60094 0.373419000727 -0.719847189732 2.02734 0.375946287028 -0.724719089495 2.04106 
0.47971907784 -0.912675532159 2.60446 0.373419000727 -0.710437422546 2.02734 0.370104457059 -0.704131434216 2.00935 
0.477734093165 -0.896860659378 2.59368 0.373419000727 -0.70102765536 2.02734 0.375624217215 -0.705167556493 2.03932 
0.477693911289 -0.884747839493 2.59347 0.373419000727 -0.691617888174 2.02734 0.374574701745 -0.693758388512 2.03362 
0.480466504649 -0.877775771173 2.60852 0.373419000727 -0.682208120988 2.02734 0.376554680154 -0.687936768876 2.04437 
0.480327251393 -0.865417623083 2.60776 0.373419000727 -0.672798353802 2.02734 0.376699993627 -0.678709800776 2.04516 
0.480399183539 -0.853441669434 2.60815 0.373419000727 -0.663388586616 2.02734 0.376553318801 -0.668956784359 2.04436 
0.478650766913 -0.838274064403 2.59866 0.373059252172 -0.653348782032 2.02539 0.374903314836 -0.656578338969 2.0354 
0.477484789875 -0.824199941275 2.59233 0.373059252172 -0.643948080132 2.02539 0.374090411331 -0.645727992993 2.03099 
0.477244620826 -0.811759314793 2.59103 0.373059252172 -0.634547378232 2.02539 0.374105430131 -0.636326852879 2.03107 
0.478016903308 -0.801027387994 2.59522 0.373059252172 -0.625146676332 2.02539 0.374356929152 -0.627321232911 2.03244 
0.478244644521 -0.789357757362 2.59646 0.373059252172 -0.615745974433 2.02539 0.374584670364 -0.618263724912 2.03367 
0.476669558895 -0.774746456263 2.58791 0.373059252172 -0.606345272533 2.02539 0.373585305388 -0.607200283845 2.02825 
0.476154616077 -0.761910906095 2.58511 0.373059252172 -0.596944570633 2.02539 0.373543147354 -0.597718867478 2.02802 
0.474770646872 -0.747732648367 2.5776 0.373059252172 -0.587543868733 2.02539 0.372269359927 -0.586299840224 2.0211 
0.474388633605 -0.735176906471 2.57552 0.373059252172 -0.578143166834 2.02539 0.372194353758 -0.576802803058 2.02069 
0.477298987124 -0.727659750741 2.59132 0.373059252172 -0.568742464934 2.02539 0.374265323257 -0.570581164385 2.03194 
0.47763677837 -0.716138779961 2.59316 0.373059252172 -0.559341763034 2.02539 0.374202261865 -0.561055520442 2.0316 
0.479839579554 -0.707350068435 2.60512 0.372699503616 -0.549410741886 2.02344 0.376329090759 -0.554761256564 2.04314 
0.479063520414 -0.69413415138 2.6009 0.372699503616 -0.540019105272 2.02344 0.375601293784 -0.544223624235 2.03919 
0.476843724272 -0.678901838885 2.58885 0.372699503616 -0.530627468659 2.02344 0.373810060406 -0.532208613609 2.02947 
0.477935968666 -0.668413426568 2.59478 0.372699503616 -0.521235832045 2.02344 0.374473742037 -0.523717178628 2.03307 
0.476908059189 -0.654958269281 2.5892 0.372699503616 -0.511844195432 2.02344 0.373874395322 -0.513457724546 2.02982 
0.478748037794 -0.645421242274 2.59919 0.372699503616 -0.502452558818 2.02344 0.375237548999 -0.505874209195 2.03722 
0.478142191715 -0.632555792817 2.5959 0.372699503616 -0.493060922205 2.02344 0.37463170292 -0.495617115496 2.03393 
0.475902941398 -0.617601132933 2.58374 0.372699503616 -0.483669285592 2.02344 0.373149496713 -0.484253262328 2.02588 
0.47632474131 -0.606145638152 2.58603 0.372699503616 -0.474277648978 2.02344 0.373319621946 -0.475066778721 2.0268 
0.474809159992 -0.592252296774 2.57781 0.372699503616 -0.464886012365 2.02344 0.372265890672 -0.464345146089 2.02108 
0.475815419563 -0.581517403173 2.58327 0.372699503616 -0.455494375751 2.02344 0.373161617148 -0.456059147404 2.02595 
0.478128797757 -0.572296352076 2.59583 0.372699503616 -0.446102739138 2.02344 0.374762963715 -0.448572598081 2.03464 
0.476831208606 -0.558727556136 2.58878 0.372339755061 -0.436289566711 2.02148 0.373995116609 -0.438229238645 2.03047 
0.477496032017 -0.547474164565 2.59239 0.372339755061 -0.426906995384 2.02148 0.374429827418 -0.429303372613 2.03283 
0.476594069666 -0.534430346858 2.5875 0.372339755061 -0.417524424057 2.02148 0.373703830944 -0.41905403509 2.02889 
0.477739099431 -0.523675805533 2.59371 0.372339755061 -0.40814185273 2.02148 0.374356709579 -0.410352746256 2.03243 
0.479645520854 -0.513678973637 2.60406 0.372339755061 -0.398759281403 2.02148 0.376308450888 -0.403009577737 2.04303 
0.479880947124 -0.501838608098 2.60534 0.372339755061 -0.389376710076 2.02148 0.376543877158 -0.393773197984 2.04431 
0.481724526728 -0.491627590554 2.61535 0.372339755061 -0.379994138748 2.02148 0.376560213396 -0.38430135926 2.0444 
0.479212654458 -0.476988424102 2.60171 0.372339755061 -0.370611567421 2.02148 0.375875584492 -0.37413098556 2.04068 
0.476577865171 -0.462356601617 2.58741 0.372339755061 -0.361228996094 2.02148 0.36276713671 -0.351942028292 1.96951 
0.476573122393 -0.450342857498 2.58738 0.372339755061 -0.351846424767 2.02148 0.373706773223 -0.353138203167 2.02891 
0.475439773916 -0.437291304087 2.58123 0.372339755061 -0.34246385344 2.02148 0.354193466147 -0.325773591542 1.92297 
0.476319647214 -0.426097822307 2.58601 0.372339755061 -0.333081282113 2.02148 0.373530148627 -0.334146163877 2.02795 
0.478555735679 -0.416039041152 2.59815 0.371980006505 -0.323385958408 2.01953 0.375264819977 -0.326241656387 2.03736 
0.480972796287 -0.406020336155 2.61127 0.371980006505 -0.314012452367 2.01953 0.37675554562 -0.318043794705 2.04546 
0.480590958678 -0.393587614134 2.6092 0.371980006505 -0.304638946327 2.01953 0.376769642212 -0.308561494715 2.04553 
0.479659046557 -0.380737504952 2.60414 0.371980006505 -0.295265440286 2.01953 0.376462635114 -0.298823602785 2.04387 
0.47899084172 -0.368137039169 2.60051 0.371980006505 -0.285891934245 2.01953 0.375794430277 -0.288823578342 2.04024 
0.478014136687 -0.355340920008 2.59521 0.371980006505 -0.276518428204 2.01953 0.374817725245 -0.278627900519 2.03494 
0.478412705766 -0.343581705492 2.59737 0.371980006505 -0.267144922163 2.01953 0.375216294323 -0.269469127341 2.0371 
0.478988119014 -0.331924951838 2.60049 0.371980006505 -0.257771416122 2.01953 0.375791707571 -0.260412815027 2.04023 
0.478276921765 -0.319380035833 2.59663 0.371980006505 -0.248397910082 2.01953 0.375080510322 -0.25046834036 2.03636 
0.476368699843 -0.306101786635 2.58627 0.371980006505 -0.239024404041 2.01953 0.373893849498 -0.240254188365 2.02992 
0.476061473171 -0.293908121149 2.5846 0.371980006505 -0.229650898 2.01953 0.374256803821 -0.231056534161 2.03189 
0.47635583286 -0.282086183859 2.5862 0.371980006505 -0.220277391959 2.01953 0.373969426557 -0.221455477482 2.03033 
0.477118410212 -0.270514879825 2.59034 0.371620257949 -0.210699916976 2.01758 0.374643559867 -0.212414057822 2.03399 
0.47713988446 -0.258503630541 2.59046 0.371620257949 -0.201335476222 2.01758 0.374665034116 -0.202985067293 2.03411 
0.478140654704 -0.246997182256 2.59589 0.371620257949 -0.191971035467 2.01758 0.374944243261 -0.193688134814 2.03562 
0.47770238681 -0.234733183339 2.59351 0.371620257949 -0.182606594713 2.01758 0.374603290162 -0.184072395736 2.03377 
0.478241175266 -0.222946756917 2.59644 0.371620257949 -0.173242153958 2.01758 0.376759366192 -0.17563790651 2.04548 
0.479206725985 -0.211321371014 2.60168 0.371620257949 -0.163877713204 2.01758 0.378312099276 -0.16682869241 2.05391 
0.478954875647 -0.199141149087 2.60031 0.371620257949 -0.154513272449 2.01758 0.378654677216 -0.157438062251 2.05577 
0.476947670175 -0.186288006707 2.58942 0.371620257949 -0.145148831695 2.01758 0.378067407021 -0.147666983318 2.05258 
0.474892114707 -0.173518356921 2.57826 0.371620257949 -0.13578439094 2.01758 0.376365847294 -0.13751835712 2.04334 
0.472997769804 -0.16090714437 2.56797 0.371620257949 -0.126419950186 2.01758 0.374691163314 -0.127464628712 2.03425 
0.470272911634 -0.148129802037 2.55318 0.371620257949 -0.117055509431 2.01758 0.368701077592 -0.116136005888 2.00173 
0.473515523158 -0.137219087585 2.57078 0.371260509394 -0.107586817884 2.01562 0.375144625666 -0.108712387934 2.03671 
0.474784479977 -0.125622745013 2.57767 0.371260509394 -0.0982314424161 2.01562 0.376282102117 -0.0995601005522 2.04289 
0.475281198228 -0.11377758346 2.58037 0.371260509394 -0.0888760669479 2.01562 0.376778820368 -0.0901970956142 2.04558 
0.478100648486 -0.102404896838 2.59567 0.371260509394 -0.0795206914797 2.01562 0.37924546058 -0.0812309968413 2.05898 
0.475591806325 -0.0898831104816 2.58205 0.371260509394 -0.0701653160115 2.01562 0.36335983036 -0.0686721498195 1.97273 
0.474574699844 -0.0777321006427 2.57653 0.371260509394 -0.0608099405433 2.01562 0.35718391993 -0.0585042911498 1.9392 
0.474409712622 -0.0657504496512 2.57564 0.371260509394 -0.0514545650751 2.01562 0.367978835817 -0.050999744047 1.99781 
0.473485046412 -0.0536909696577 2.57062 0.371260509394 -0.0420991896069 2.01562 0.373758548558 -0.0423824554587 2.02919 
0.474631613189 -0.0418607660481 2.57684 0.371260509394 -0.0327438141387 2.01562 0.376129235329 -0.0331732178945 2.04206 
0.475095790708 -0.0299297891438 2.57936 0.371260509394 -0.0233884386705 2.01562 0.376593412848 -0.0237243976056 2.04458 
0.473835704642 -0.0179102442153 2.57252 0.371260509394 -0.0140330632023 2.01562 0.375333326782 -0.0141870092924 2.03774 
0.473579594586 -0.00596685455271 2.57113 0.371260509394 -0.0046776877341 2.01562 0.375077216726 -0.00472577624506 2.03635 
0.474258602419 0.00597540969534 2.57482 0.370900760838 0.00467315509095 2.01367 0.375756224559 0.00473433138769 2.04003 
0.473171100804 0.0178851232358 2.56891 0.370900760838 0.0140194652728 2.01367 0.374864494313 0.0141692881626 2.03519 
0.473857310634 0.0298517681464 2.57264 0.370900760838 0.0233657754547 2.01367 0.375354932774 0.0236463766082 2.03785 
0.473398227211 0.0417519859322 2.57014 0.370900760838 0.0327120856366 2.01367 0.375091620721 0.0330817040949 2.03642 
0.472258730688 0.0535519112421 2.56396 0.370900760838 0.0420583958185 2.01367 0.374219915542 0.0424347722972 2.03169 
0.473916375796 0.0656820760129 2.57296 0.370900760838 0.0514047060004 2.01367 0.375413997936 0.0520302146287 2.03817 
0.475937414374 0.0779553039931 2.58393 0.370900760838 0.0607510161823 2.01367 0.377370218536 0.0618106692508 2.0488 
0.47352276907 0.089492078715 2.57082 0.370900760838 0.0700973263642 2.01367 0.374164056147 0.0707140635091 2.03139 
0.472558272301 0.101217769267 2.56558 0.370900760838 0.0794436365461 2.01367 0.374251665811 0.0801613705194 2.03186 
0.472001127535 0.112992367216 2.56256 0.370900760838 0.088789946728 2.01367 0.374032531864 0.0895396615087 2.03067 
0.472143059582 0.124923854264 2.56333 0.370900760838 0.0981362569099 2.01367 0.374104244436 0.0989838633928 2.03106 
0.475452245667 0.13778032641 2.5813 0.370900760838 0.107482567092 2.01367 0.376949867807 0.109235525334 2.04651 
0.475692019485 0.149836749968 2.5826 0.370541012283 0.116715561195 2.01172 0.377124823648 0.118789375463 2.04746 
0.475954936306 0.161913130545 2.58403 0.370541012283 0.12605280609 2.01172 0.377259421954 0.128338313938 2.04819 
0.474228652649 0.173275937974 2.57465 0.370541012283 0.135390050986 2.01172 0.375597956273 0.137237781418 2.03917 
0.474660421179 0.185394644431 2.577 0.370541012283 0.144727295882 2.01172 0.376228262794 0.14694864348 2.0426 
0.475671116126 0.197775818702 2.58248 0.370541012283 0.154064540777 2.01172 0.37717409585 0.15682246214 2.04773 
0.474924304122 0.20943290157 2.57843 0.370541012283 0.163401785673 2.01172 0.376421926262 0.165995160802 2.04365 
0.47414565402 0.221037504375 2.5742 0.370541012283 0.172739030568 2.01172 0.37564327616 0.175117606992 2.03942 
0.472247049399 0.232052542103 2.56389 0.370541012283 0.182076275464 2.01172 0.373559395763 0.183559447377 2.02811 
0.471161084796 0.243391686501 2.558 0.370541012283 0.19141352036 2.01172 0.372980557175 0.192673736801 2.02496 
0.470692164498 0.255010401252 2.55545 0.370541012283 0.200750765255 2.01172 0.372916266174 0.202037624255 2.02461 
0.472109904045 0.267675175016 2.56315 0.370541012283 0.210088010151 2.01172 0.373430901589 0.211726509194 2.02741 
0.472357802067 0.27971864856 2.5645 0.370541012283 0.219425255046 2.01172 0.374321533969 0.221663986814 2.03224 
0.473885064673 0.292564462465 2.57279 0.370181263727 0.228540400427 2.00977 0.375324587773 0.231715756536 2.03769 
0.476386133947 0.306112989324 2.58637 0.370181263727 0.237868580037 2.00977 0.37788911367 0.242821438273 2.05161 
0.477812261186 0.319069748412 2.59411 0.370181263727 0.247196759646 2.00977 0.37920229251 0.25322075195 2.05874 
0.4779384718 0.331197576592 2.59479 0.370181263727 0.256524939255 2.00977 0.378002281642 0.261944679102 2.05223 
0.476880832125 0.342481559631 2.58905 0.370181263727 0.265853118865 2.00977 0.377119685637 0.270836086091 2.04744 
0.474256626261 0.35254770301 2.57481 0.370181263727 0.275181298474 2.00977 0.374727788106 0.278561044033 2.03445 
0.471364541224 0.362275708555 2.5591 0.370181263727 0.284509478083 2.00977 0.372666216335 0.28641933317 2.02326 
0.470740734066 0.373658443126 2.55572 0.370181263727 0.293837657692 2.00977 0.372935412947 0.296023810357 2.02472 
0.470008413887 0.384920870657 2.55174 0.370181263727 0.303165837302 2.00977 0.372361800199 0.304951622349 2.0216 
0.471202057135 0.397772221447 2.55822 0.370181263727 0.312494016911 2.00977 0.373396736016 0.315208405645 2.02722 
0.472167651769 0.410485472139 2.56346 0.370181263727 0.32182219652 2.00977 0.374169677218 0.325289578898 2.03142 
0.473128459709 0.423243104778 2.56868 0.369821515171 0.330828558466 2.00781 0.374862649899 0.335338169905 2.03518 
0.474612949477 0.436530822619 2.57674 0.369821515171 0.340147672789 2.00781 0.375976368542 0.34580867131 2.04123 
0.471980487664 0.446002998303 2.56245 0.369821515171 0.349466787112 2.00781 0.373982513113 0.353398766519 2.0304 
0.470685401647 0.45663997143 2.55542 0.369821515171 0.358785901435 2.00781 0.372880080528 0.361753198045 2.02442 
0.469433351956 0.467254511514 2.54862 0.369821515171 0.368105015758 2.00781 0.371308156755 0.369584757204 2.01588 
0.466489974644 0.47607985379 2.53264 0.369821515171 0.377424130081 2.00781 0.366310848816 0.373841293115 1.98875 
0.469549725695 0.491034666385 2.54925 0.369821515171 0.386743244404 2.00781 0.372574039551 0.389621714598 2.02276 
0.470854955989 0.504264670488 2.55634 0.369821515171 0.396062358727 2.00781 0.373719420633 0.400236841735 2.02897 
0.472591735241 0.518033499739 2.56577 0.369821515171 0.40538147305 2.00781 0.374802355128 0.410841242576 2.03485 
0.475096800744 0.532751379368 2.57937 0.369821515171 0.414700587373 2.00781 0.375665233469 0.421253460343 2.03954 
0.473233898708 0.542587405899 2.56925 0.369821515171 0.424019701696 2.00781 0.374721727888 0.429638051762 2.03442 
0.471882075004 0.55292840274 2.56191 0.369821515171 0.433338816018 2.00781 0.374343271705 0.438637189808 2.03236 
0.470450546267 0.563105867548 2.55414 0.369461766616 0.442227329242 2.00586 0.374198002147 0.447896367229 2.03157 
0.470066512927 0.574491381904 2.55206 0.369461766616 0.451537378279 2.00586 0.37391782688 0.456983348474 2.03005 
0.47140358132 0.588004354736 2.55932 0.369461766616 0.460847427315 2.00586 0.3747232649 0.467410347128 2.03442 
0.473310705376 0.602310135656 2.56967 0.369461766616 0.470157476352 2.00586 0.376229624147 0.4787698934 2.0426 
0.474563018555 0.615862253439 2.57647 0.369461766616 0.479467525389 2.00586 0.376694196898 0.488853382771 2.04513 
0.476155362626 0.629927327327 2.58511 0.369461766616 0.488777574425 2.00586 0.376674698807 0.498319886566 2.04502 
0.477525454812 0.643773024496 2.59255 0.369461766616 0.498087623462 2.00586 0.37628232169 0.507282713115 2.04289 
0.477376672084 0.655601835446 2.59174 0.369461766616 0.507397672499 2.00586 0.3786035606 0.519952489828 2.05549 
0.476890669 0.666951531298 2.58911 0.369461766616 0.516707721535 2.00586 0.385583042679 0.539253999866 2.09338 
0.476102621169 0.677846700201 2.58483 0.369461766616 0.526017770572 2.00586 0.386892093545 0.550834037206 2.10049 
0.474977265152 0.688213413926 2.57872 0.369461766616 0.535327819609 2.00586 0.387306911032 0.561184357725 2.10274 
0.474077893763 0.698856544742 2.57383 0.369461766616 0.544637868645 2.00586 0.386407539643 0.569618287563 2.09786 
0.472931195242 0.709083522258 2.56761 0.36910201806 0.553408533147 2.00391 0.384816908243 0.576970458845 2.08922 
0.471249616667 0.718437264381 2.55848 0.36910201806 0.562709516897 2.00391 0.383768490638 0.585069090389 2.08353 
0.470841518116 0.729679815675 2.55626 0.36910201806 0.572010500647 2.00391 0.383405931547 0.594177783172 2.08156 
0.473150724421 0.74518137669 2.5688 0.36910201806 0.581311484398 2.00391 0.385669598392 0.607404337442 2.09385 
0.474644568002 0.75949462773 2.57691 0.36910201806 0.590612468148 2.00391 0.387163441973 0.619513155854 2.10196 
0.476559508861 0.774567588382 2.58731 0.36910201806 0.599913451899 2.00391 0.389078382832 0.632381683879 2.11236 
0.476324829139 0.786189041974 2.58603 0.36910201806 0.609214435649 2.00391 0.38884370311 0.641798704843 2.11109 
0.474422096544 0.795003461532 2.5757 0.36910201806 0.618515419399 2.00391 0.386940970515 0.648408691773 2.10076 
0.474686462548 0.807408068661 2.57714 0.36910201806 0.62781640315 2.00391 0.386809094916 0.657934887357 2.10004 
0.472851797612 0.81620280287 2.56718 0.36910201806 0.6371173869 2.00391 0.385370671583 0.665199167855 2.09223 
0.472082896555 0.826771574988 2.563 0.36910201806 0.64641837065 2.00391 0.384205528922 0.672869558682 2.08591 
0.47238977191 0.839212740938 2.56467 0.36910201806 0.655719354401 2.00391 0.384512404277 0.683096307132 2.08757 
0.471826962158 0.850102439353 2.56161 0.368742269504 0.66437217018 2.00195 0.384299725779 0.692402428283 2.08642 
0.472319420691 0.862891668254 2.56429 0.368742269504 0.673664088644 2.00195 0.384838294662 0.703070302727 2.08934 
0.470910991043 0.872185037474 2.55664 0.368742269504 0.682956007108 2.00195 0.383429338039 0.710158263296 2.08169 
0.470323633019 0.882948840507 2.55345 0.368742269504 0.692247925572 2.00195 0.382282903005 0.717668052927 2.07547 
0.470913098944 0.895921973991 2.55665 0.368742269504 0.701539844036 2.00195 0.383381558933 0.729391396929 2.08143 
0.471166661952 0.908277288625 2.55803 0.368742269504 0.710831762501 2.00195 0.383589582482 0.73945322124 2.08256 
0.472482168267 0.922719271268 2.56517 0.368742269504 0.720123680965 2.00195 0.384853313461 0.751587240307 2.08942 
0.472004157644 0.933679765119 2.56258 0.368742269504 0.729415599429 2.00195 0.384427078173 0.760441996626 2.08711 
0.471505594979 0.944574995992 2.55987 0.368742269504 0.738707517893 2.00195 0.38359840932 0.768469069731 2.08261 
0.471206229024 0.95584917398 2.55824 0.368742269504 0.747999436357 2.00195 0.383629149553 0.778197704379 2.08278 
0.473445523256 0.972321947852 2.5704 0.368742269504 0.757291354821 2.00195 0.385868443785 0.792463627697 2.09493 
0.474519982229 0.98648598574 2.57624 0.368742269504 0.766583273285 2.00195 0.383985253195 0.798272117496 2.08471 
0.475533004651 1.0005749047 2.58173 0.368382520949 0.775118240342 2.0 0.38795592518 0.816302883431 2.10627 
0.474947622785 1.01131137742 2.57856 0.368382520949 0.78440109352 2.0 0.386974301711 0.823988783844 2.10094 
0.474310202096 1.02190622994 2.5751 0.368382520949 0.793683946698 2.0 0.386465814342 0.83264458911 2.09818 
0.474068583864 1.03333169209 2.57378 0.368382520949 0.802966799876 2.0 0.38609526279 0.841575427659 2.09616 
0.472939099874 1.04278731466 2.56765 0.368382520949 0.812249653053 2.0 0.385362020403 0.84968789118 2.09218 
0.473262399296 1.05542587633 2.56941 0.368382520949 0.821532506231 2.0 0.385685319825 0.8601196023 2.09394 
0.472418140753 1.06544753098 2.56482 0.368382520949 0.830815359409 2.0 0.384841061283 0.867934406392 2.08936 
0.472346252523 1.07718803119 2.56443 0.368382520949 0.840098212587 2.0 0.384723809251 0.87736460367 2.08872 
0.47233044326 1.08905420989 2.56435 0.368382520949 0.849381065764 2.0 0.383332067158 0.883850294813 2.08116 
0.471297264028 1.09854820113 2.55874 0.368202646671 0.85824464945 1.99902 0.382254753735 0.890998747798 2.07531 
0.470932465291 1.10956489489 2.55676 0.368202646671 0.867522969985 1.99902 0.38185174928 0.899681647115 2.07313 
0.471662106679 1.1231693948 2.56072 0.368202646671 0.87680129052 1.99902 0.382581390668 0.911041406408 2.07709 
0.471238550183 1.13403549658 2.55842 0.368202646671 0.886079611054 1.99902 0.382157834171 0.91966276757 2.07479 
0.473535767797 1.15149635512 2.57089 0.368202646671 0.895357931589 1.99902 0.384455051785 0.934878885493 2.08726 
0.473787398561 1.1640471909 2.57226 0.368202646671 0.904636252123 1.99902 0.378604482807 0.930192499864 2.0555 
0.47448700235 1.1777226207 2.57606 0.368022772393 0.913468107307 1.99805 0.379155786929 0.9411013259 2.05849 
0.475273732743 1.19165176121 2.58033 0.368022772393 0.922741895199 1.99805 0.380404806511 0.953787315444 2.06527 
0.490836272551 -1.20028469522 2.59902 0.381028365746 -0.931761855074 2.01758 0.384997891503 -0.941468882205 2.0386 
0.49076612145 -1.18805170994 2.59865 0.381028365746 -0.922397414319 2.01758 0.384927740402 -0.931837060875 2.03823 
0.492670377159 -1.18055331278 2.60873 0.381028365746 -0.913032973565 2.01758 0.387408874106 -0.9283221621 2.05136 
0.494651943165 -1.17314466826 2.61922 0.380659509632 -0.902793732682 2.01562 0.389193899958 -0.923034377942 2.06082 
0.494363008878 -1.16030957678 2.61769 0.380659509632 -0.893438357213 2.01562 0.389059766369 -0.913154432577 2.06011 
0.493680859204 -1.14657544339 2.61408 0.380659509632 -0.884082981745 2.01562 0.388488156461 -0.902265040138 2.05708 
0.490574309066 -1.12730374577 2.59763 0.380659509632 -0.874727606277 2.01562 0.386656258146 -0.8885076941 2.04738 
0.488928504784 -1.11150553233 2.58892 0.380659509632 -0.865372230809 2.01562 0.386125171981 -0.877797593371 2.04457 
0.488499988715 -1.09852562091 2.58665 0.380659509632 -0.856016855341 2.01562 0.379061748498 -0.852423853126 2.00716 
0.487570554157 -1.0844526315 2.58173 0.380659509632 -0.846661479872 2.01562 0.385534741045 -0.857504951634 2.04144 
0.487918292898 -1.07323462243 2.58357 0.380659509632 -0.837306104404 2.01562 0.387540801403 -0.852442328406 2.05206 
0.48785705702 -1.06110998348 2.58325 0.380659509632 -0.827950728936 2.01562 0.387324494668 -0.842447356708 2.05092 
0.488628448981 -1.05077889239 2.58733 0.380659509632 -0.818595353468 2.01562 0.387848916928 -0.834055929806 2.05369 
0.489063088637 -1.03969398656 2.58963 0.380659509632 -0.809239978 2.01562 0.388033615144 -0.824916509996 2.05467 
0.488555911481 -1.02660866518 2.58695 0.380659509632 -0.799884602531 2.01562 0.385094292985 -0.809203468422 2.03911 
0.488383235309 -1.0142429435 2.58603 0.380290653518 -0.78976321037 2.01367 0.384549969064 -0.798608683403 2.03623 
0.488258287102 -1.00198365483 2.58537 0.380290653518 -0.780416900188 2.01367 0.38396350045 -0.787954166202 2.03312 
0.487584602387 -0.988617899397 2.5818 0.380290653518 -0.771070590007 2.01367 0.383377977391 -0.777330393181 2.03002 
0.487843729211 -0.97715368459 2.58317 0.380290653518 -0.761724279825 2.01367 0.381378941149 -0.763904125962 2.01943 
0.489362604124 -0.968169054655 2.59122 0.380290653518 -0.752377969643 2.01367 0.383211830044 -0.758157309324 2.02914 
0.489481248639 -0.9563739237 2.59185 0.380290653518 -0.743031659461 2.01367 0.383894745166 -0.750073521189 2.03276 
0.49229449693 -0.949771593351 2.60674 0.380290653518 -0.733685349279 2.01367 0.386611186738 -0.745879397649 2.04714 
0.491647107622 -0.936439510716 2.60331 0.380290653518 -0.724339039097 2.01367 0.385911521802 -0.735045098514 2.04343 
0.488431728722 -0.91831111645 2.58629 0.380290653518 -0.714992728915 2.01367 0.385314021725 -0.724437272739 2.04027 
0.488718997033 -0.906840088846 2.58781 0.380290653518 -0.705646418733 2.01367 0.385525825822 -0.7153605165 2.04139 
0.485501997182 -0.888938737287 2.57078 0.380290653518 -0.696300108551 2.01367 0.384037568847 -0.703160591518 2.03351 
0.485721320685 -0.877402857806 2.57194 0.379921797404 -0.686287499826 2.01172 0.383069951917 -0.691974299333 2.02839 
0.487984256546 -0.86949753641 2.58392 0.379921797404 -0.67695025493 2.01172 0.384811347207 -0.685662526793 2.03761 
0.487492703544 -0.856640691339 2.58132 0.379921797404 -0.667613010035 2.01172 0.383925903422 -0.674649177188 2.03292 
0.488058099811 -0.845639342836 2.58431 0.379921797404 -0.658275765139 2.01172 0.383947651164 -0.665251205829 2.03304 
0.487093274517 -0.831996455444 2.5792 0.379921797404 -0.648938520244 2.01172 0.382267851965 -0.652945779594 2.02414 
0.486975935768 -0.819827742734 2.57858 0.379921797404 -0.639601275348 2.01172 0.381974234933 -0.643056569755 2.02259 
0.48754736557 -0.808807417107 2.58161 0.379921797404 -0.630264030452 2.01172 0.382411801305 -0.634394775004 2.0249 
0.487621478994 -0.796946212587 2.582 0.379921797404 -0.620926785557 2.01172 0.38236371313 -0.624917740782 2.02465 
0.487782763491 -0.78522169116 2.58285 0.379921797404 -0.611589540661 2.01172 0.382524997627 -0.615780113668 2.0255 
0.485698807494 -0.769930085252 2.57182 0.379921797404 -0.602252295766 2.01172 0.381207570742 -0.604290504551 2.01853 
0.483309752739 -0.75426476867 2.55917 0.379921797404 -0.59291505087 2.01172 0.379359147745 -0.592036966346 2.00874 
0.483008346144 -0.741923608586 2.55757 0.379921797404 -0.583577805974 2.01172 0.3791245603 -0.582353212168 2.0075 
0.482277207768 -0.728947736815 2.5537 0.37955294129 -0.573683045971 2.00977 0.37864043665 -0.572303822195 2.00493 
0.484204336879 -0.719960364166 2.5639 0.37955294129 -0.564354866362 2.00977 0.379739755745 -0.564632639593 2.01075 
0.48447332448 -0.708453537976 2.56533 0.37955294129 -0.555026686752 2.00977 0.379982087728 -0.555654234849 2.01204 
0.485010984496 -0.697319771225 2.56818 0.37955294129 -0.545698507143 2.00977 0.380422175577 -0.546948240188 2.01437 
0.484642488594 -0.68487903021 2.56622 0.37955294129 -0.536370327534 2.00977 0.380053679674 -0.537077952695 2.01242 
0.482452000179 -0.669926407581 2.55463 0.37955294129 -0.527042147925 2.00977 0.378543629931 -0.525640631644 2.00442 
0.484143776396 -0.660376902526 2.56358 0.37955294129 -0.517713968315 2.00977 0.379486977641 -0.517623993246 2.00942 
0.483524798735 -0.647649140404 2.56031 0.37955294129 -0.508385788706 2.00977 0.379254371357 -0.507985874242 2.00818 
0.484987930989 -0.637689478727 2.56805 0.37955294129 -0.499057609097 2.00977 0.380254947597 -0.499980646574 2.01348 
0.485035523874 -0.625831457348 2.56831 0.37955294129 -0.489729429487 2.00977 0.380404750367 -0.490828501391 2.01428 
0.483328123503 -0.611749796598 2.55926 0.37955294129 -0.480401249878 2.00977 0.379130999072 -0.4798671964 2.00753 
0.484728398929 -0.60160907818 2.56668 0.37955294129 -0.471073070269 2.00977 0.380302180271 -0.472002970341 2.01373 
0.483940032022 -0.588736939865 2.5625 0.379184085176 -0.461296158987 2.00781 0.379730075073 -0.461960382652 2.0107 
0.484543925845 -0.577563089211 2.5657 0.379184085176 -0.451977044664 2.00781 0.380117707188 -0.453089896533 2.01276 
0.48610210879 -0.567473588222 2.57395 0.379184085176 -0.442657930341 2.00781 0.381542071728 -0.445410634075 2.0203 
0.485981348036 -0.555388768142 2.57331 0.379184085176 -0.433338816018 2.00781 0.381472145758 -0.43595365536 2.01993 
0.486478169125 -0.544000490047 2.57594 0.379184085176 -0.424019701696 2.00781 0.381960456861 -0.427124358087 2.02251 
0.486925911458 -0.532534115706 2.57831 0.379184085176 -0.414700587373 2.00781 0.382006834033 -0.417787730676 2.02276 
0.488129331546 -0.521853619909 2.58469 0.379184085176 -0.40538147305 2.00781 0.38309692272 -0.409564643993 2.02853 
0.489355039692 -0.511137251938 2.59118 0.379184085176 -0.396062358727 2.00781 0.383884479152 -0.40097197703 2.0327 
0.490546482763 -0.500325687948 2.59749 0.379184085176 -0.386743244404 2.00781 0.384593284443 -0.392260277834 2.03645 
0.491640713876 -0.489358799595 2.60328 0.379184085176 -0.377424130081 2.00781 0.384885910894 -0.383099491193 2.038 
0.490127827471 -0.475807183656 2.59527 0.379184085176 -0.368105015758 2.00781 0.384174629151 -0.372949745114 2.03424 
0.487833057958 -0.461590109638 2.58312 0.379184085176 -0.358785901435 2.00781 0.382800649132 -0.362207912563 2.02696 
0.487029066897 -0.448859775219 2.57886 0.378815229062 -0.349126838875 2.00586 0.382259432031 -0.352301113833 2.0241 
0.487157617215 -0.437005497476 2.57954 0.378815229062 -0.339816789839 2.00586 0.382484969174 -0.343108735909 2.02529 
0.486721266556 -0.424652039167 2.57723 0.378815229062 -0.330506740802 2.00586 0.382099903563 -0.333372536527 2.02325 
0.48777344303 -0.413582148268 2.5828 0.378815229062 -0.321196691765 2.00586 0.383139247518 -0.324863018557 2.02876 
0.489828266958 -0.403286040198 2.59368 0.378815229062 -0.311886642729 2.00586 0.384019288137 -0.316171255355 2.03342 
0.488275487179 -0.390007376577 2.58546 0.378815229062 -0.302576593692 2.00586 0.383758360258 -0.306524892717 2.03203 
0.488793020403 -0.378407807153 2.5882 0.378815229062 -0.293266544655 2.00586 0.383673125319 -0.297027371413 2.03158 
0.489623712108 -0.36701753994 2.5926 0.378815229062 -0.283956495618 2.00586 0.384113618405 -0.287928120714 2.03391 
0.488698014739 -0.354313034173 2.5877 0.378815229062 -0.274646446582 2.00586 0.383628864386 -0.27813640088 2.03135 
0.48831155331 -0.342031730762 2.58565 0.378815229062 -0.265336397545 2.00586 0.383845171121 -0.26885955766 2.03249 
0.487868583773 -0.329731231674 2.58331 0.378815229062 -0.256026348508 2.00586 0.383486581022 -0.259183531993 2.03059 
0.486133312072 -0.316610850365 2.57412 0.378815229062 -0.246716299472 2.00586 0.382672819236 -0.24922868625 2.02629 
0.483025771354 -0.302715752808 2.55766 0.378446372948 -0.237175085634 2.00391 0.38067184686 -0.23856980627 2.01569 
0.483249282309 -0.290979129578 2.55885 0.378446372948 -0.227874101884 2.00391 0.380659509632 -0.229206698971 2.01562 
0.483689910475 -0.279356916857 2.56118 0.378446372948 -0.218573118134 2.00391 0.380819218205 -0.219943563787 2.01647 
0.484273767559 -0.26779224801 2.56427 0.378446372948 -0.209272134383 2.00391 0.381072716731 -0.210724442051 2.01781 
0.485678185412 -0.256632465037 2.57171 0.378446372948 -0.199971150633 2.00391 0.382546069973 -0.202137431486 2.02561 
0.487356723873 -0.245541758396 2.5806 0.378446372948 -0.190670166882 2.00391 0.383125334366 -0.193027537486 2.02868 
0.487820270466 -0.23378626483 2.58305 0.378446372948 -0.181369183132 2.00391 0.384981862112 -0.184501294881 2.03851 
0.488533983633 -0.222121729549 2.58683 0.378446372948 -0.172068199382 2.00391 0.385772300232 -0.175399078488 2.0427 
0.48949417121 -0.210528119731 2.59191 0.378446372948 -0.162767215631 2.00391 0.388031318798 -0.166889635767 2.05466 
0.489481068533 -0.198492628109 2.59184 0.378446372948 -0.153466231881 2.00391 0.387707489065 -0.157221766866 2.05294 
0.487225562025 -0.185603559886 2.5799 0.378446372948 -0.144165248131 2.00391 0.385080559939 -0.146692473339 2.03903 
0.485277675752 -0.172934982176 2.56959 0.378446372948 -0.13486426438 2.00391 0.384482294413 -0.137015243136 2.03587 
0.48384101901 -0.160531768813 2.56198 0.378077516834 -0.125440899265 2.00195 0.383320208544 -0.127180351979 2.02971 
0.481314994004 -0.147864507961 2.5486 0.378077516834 -0.116148980801 2.00195 0.381154439613 -0.117094240513 2.01825 
0.4840191884 -0.136799641037 2.56292 0.378077516834 -0.106857062337 2.00195 0.383498377934 -0.108389174845 2.03066 
0.485235756191 -0.125217962606 2.56937 0.378077516834 -0.0975651438726 2.00195 0.384440374853 -0.0992071170935 2.03565 
0.485677194831 -0.113395509085 2.5717 0.378077516834 -0.0882732254086 2.00195 0.384681085886 -0.0898150212401 2.03692 
0.488821792261 -0.102116053711 2.58835 0.378077516834 -0.0789813069445 2.00195 0.387579749222 -0.080966346254 2.05227 
0.487689648935 -0.089893717265 2.58236 0.378077516834 -0.0696893884804 2.00195 0.386431531478 -0.0712292477579 2.04619 
0.487048338189 -0.0778054396057 2.57896 0.378077516834 -0.0603974700164 2.00195 0.386052229243 -0.0616714216062 2.04418 
0.485800116852 -0.0656666472098 2.57235 0.378077516834 -0.0511055515523 2.00195 0.384804007906 -0.0520147858257 2.03757 
0.484510111033 -0.0535845881024 2.56552 0.378077516834 -0.0418136330883 2.00195 0.383714729695 -0.0424370828829 2.0318 
0.484444777754 -0.0416712819774 2.56518 0.378077516834 -0.0325217146242 2.00195 0.383649396416 -0.0330010001401 2.03146 
0.484224328592 -0.0297516565999 2.56401 0.378077516834 -0.0232297961601 2.00195 0.383703518126 -0.0235754682972 2.03174 
0.48298848951 -0.0178054345886 2.55747 0.37770866072 -0.0139242797666 2.0 0.382665254804 -0.0141070052635 2.02625 
0.479957853851 -0.00589790326798 2.54142 0.37770866072 -0.00464142658888 2.0 0.380147829837 -0.00467140001965 2.01292 
0.479574544269 0.00589319301515 2.53939 0.37770866072 0.00464142658888 2.0 0.379764520254 0.00466668976682 2.01089 
0.477817885036 0.0176148195704 2.53009 0.37770866072 0.0139242797666 2.0 0.378007861022 0.0139353098254 2.00158 
0.479993469718 0.029491704646 2.54161 0.37770866072 0.0232071329444 2.0 0.380183445704 0.0233591884044 2.0131 
0.481320352143 0.0414025231289 2.54863 0.37770866072 0.0324899861221 2.0 0.381159797752 0.0327868482435 2.01827 
0.480150972 0.0531024873902 2.54244 0.37770866072 0.0417728392999 2.0 0.380340947985 0.0420639581552 2.01394 
0.482281845485 0.0651910748981 2.55372 0.37770866072 0.0510556924776 2.0 0.382121291094 0.0516521572211 2.02337 
0.483199077895 0.0771905244816 2.55858 0.377524232663 0.0603090834749 1.99902 0.382875843189 0.0611639974063 2.02736 
0.480688046673 0.0886031422949 2.54528 0.377524232663 0.0695874040095 1.99902 0.380366658049 0.0701113359498 2.01407 
0.479757261323 0.100222451292 2.54036 0.377524232663 0.0788657245441 1.99902 0.379947237309 0.0793718960702 2.01185 
0.478667803006 0.111758962089 2.53459 0.377524232663 0.0881440450787 1.99902 0.378857778992 0.0884554003708 2.00608 
0.478061477758 0.123366597538 2.53138 0.377524232663 0.0974223656133 1.99902 0.378251453744 0.0976100293231 2.00287 
0.481776469384 0.136165775348 2.55105 0.377524232663 0.106700686148 1.99902 0.381615914993 0.107857129296 2.02069 
0.482034740706 0.148085620939 2.55242 0.377339804606 0.115922348643 1.99805 0.381874186315 0.117315353492 2.02206 
0.48194423768 0.15990244296 2.55194 0.377339804606 0.125196136535 1.99805 0.381282674746 0.126504326401 2.01892 
0.480672152361 0.171293744293 2.5452 0.377339804606 0.134469924426 1.99805 0.380734973846 0.135679836939 2.01602 
0.480619426468 0.183087020583 2.54492 0.377339804606 0.143743712317 1.99805 0.380754200111 0.14504439112 2.01613 
0.483072013447 0.195893650806 2.55791 0.377339804606 0.153017500209 1.99805 0.382748778741 0.15521092823 2.02669 
0.483119111042 0.207786249635 2.55816 0.377339804606 0.1622912881 1.99805 0.382795876336 0.164637907509 2.02694 
0.483121902677 0.219661018886 2.55817 0.377155376549 0.171481222093 1.99707 0.382798667971 0.174047057211 2.02695 
0.481445300351 0.230731081308 2.54929 0.377155376549 0.180750477342 1.99707 0.381225176057 0.182700915409 2.01862 
0.47900455531 0.241333739803 2.53637 0.377155376549 0.19001973259 1.99707 0.377271184401 0.190078079305 1.99768 
0.479355220766 0.253291409062 2.53823 0.377155376549 0.199288987838 1.99707 0.379617193935 0.200589812712 2.01011 
0.480628296666 0.265776386506 2.54497 0.377155376549 0.208558243087 1.99707 0.380315778238 0.210305872485 2.0138 
0.481671557916 0.278191209787 2.55049 0.377155376549 0.217827498335 1.99707 0.381583000708 0.220384689228 2.02051 
0.484147738718 0.29152011758 2.5636 0.376970948492 0.226985703826 1.99609 0.383195035204 0.230733416239 2.02905 
0.484683822811 0.303754865678 2.56644 0.376970948492 0.236250426431 1.99609 0.383960438657 0.240630790591 2.0331 
0.485663011521 0.316304551139 2.57163 0.376970948492 0.245515149036 1.99609 0.384738899759 0.250574291447 2.03723 
0.4846068277 0.327526738736 2.56604 0.376970948492 0.254779871641 1.99609 0.382927308342 0.258805541535 2.02763 
0.483103261756 0.33838364797 2.55807 0.376970948492 0.264044594246 1.99609 0.382292526421 0.267772027065 2.02427 
0.482046267459 0.349490422478 2.55248 0.376970948492 0.273309316852 1.99609 0.381456701709 0.276561551944 2.01985 
0.479584900336 0.35949253674 2.53944 0.376786520435 0.282435793841 1.99512 0.379838993889 0.284723900544 2.01128 
0.480250975592 0.37179483129 2.54297 0.376786520435 0.291695983803 1.99512 0.380486022985 0.294560019477 2.01471 
0.480167001391 0.383530767873 2.54253 0.376786520435 0.300956173765 1.99512 0.380421094944 0.303859270288 2.01436 
0.48054238633 0.395640776989 2.54451 0.376786520435 0.310216363727 1.99512 0.380669280356 0.31341312263 2.01568 
0.480787735081 0.407658980163 2.54581 0.376786520435 0.319476553689 1.99512 0.380914629107 0.322976768957 2.01698 
0.480529418733 0.419249807982 2.54444 0.376786520435 0.328736743651 1.99512 0.380724887937 0.332172870045 2.01597 
0.481554804509 0.431979485632 2.54987 0.376602092378 0.337831492137 1.99414 0.381439321526 0.342170736061 2.01975 
0.480424282133 0.442772618607 2.54389 0.376602092378 0.347087149456 1.99414 0.380574995114 0.350748689086 2.01518 
0.480092707862 0.454266151183 2.54213 0.376602092378 0.356342806775 1.99414 0.380324558383 0.359865022958 2.01385 
0.480114545657 0.466086471727 2.54225 0.376602092378 0.365598464094 1.99414 0.380044404239 0.368940197863 2.01237 
0.47742417436 0.475208245103 2.528 0.376602092378 0.374854121413 1.99414 0.378015020217 0.376260491251 2.00162 
0.47963897702 0.489200737497 2.53973 0.376602092378 0.384109778732 1.99414 0.380427398637 0.388011343727 2.0144 
0.480798766544 0.502200121248 2.54587 0.376417664321 0.393172798716 1.99316 0.381591375615 0.398576802678 2.02056 
0.481990164588 0.515290305039 2.55218 0.376417664321 0.402423923392 1.99316 0.382559397782 0.408989982082 2.02569 
0.484698951675 0.530098566414 2.56652 0.376417664321 0.411675048068 1.99316 0.38314568629 0.419033254205 2.02879 
0.482799018498 0.539886308013 2.55646 0.376417664321 0.420926172743 1.99316 0.38294288747 0.428222953598 2.02772 
0.481439852159 0.550198659899 2.54927 0.376417664321 0.430177297419 1.99316 0.367705442302 0.420220803668 1.94703 
0.479367062705 0.559611123321 2.53829 0.376417664321 0.439428422095 1.99316 0.372490778546 0.434844191907 1.97237 
0.479571977765 0.571636663268 2.53938 0.376233236264 0.448459713578 1.99219 0.377629481829 0.450124000051 1.99958 
0.480449316801 0.584490312471 2.54402 0.376233236264 0.45770630561 1.99219 0.374121521503 0.455137300354 1.98101 
0.481728561314 0.597885901354 2.55079 0.376233236264 0.466952897643 1.99219 0.383145731317 0.475532175824 2.02879 
0.484243870042 0.612908859627 2.56411 0.376233236264 0.476199489675 1.99219 0.384244375016 0.486339211044 2.03461 
0.484391646624 0.625000675647 2.5649 0.376233236264 0.485446081708 1.99219 0.383009886725 0.494189855772 2.02807 
0.485174385233 0.637934639281 2.56904 0.376233236264 0.49469267374 1.99219 0.381808312719 0.502023098626 2.02171 
0.485583630011 0.650406807249 2.57121 0.376233236264 0.503939265773 1.99219 0.381985941792 0.511644630214 2.02265 
0.484495162275 0.660856196341 2.56544 0.376048808207 0.51293429611 1.99121 0.383541378128 0.523154235635 2.03088 
0.484486922447 0.672752073479 2.5654 0.376048808207 0.5221763555 1.99121 0.38862129947 0.539634349047 2.05778 
0.483640876746 0.683463588999 2.56092 0.376048808207 0.531418414889 1.99121 0.392770300383 0.555048615738 2.07975 
0.482897986484 0.694281829121 2.55699 0.376048808207 0.540660474278 1.99121 0.391920607545 0.563479997624 2.07525 
0.481183291839 0.70364246759 2.54791 0.376048808207 0.549902533668 1.99121 0.390394843595 0.570880983901 2.06717 
0.479195467166 0.712512707489 2.53738 0.376048808207 0.559144593057 1.99121 0.389332536186 0.578896084122 2.06155 
0.479381831358 0.724571460998 2.53837 0.37586438015 0.568107894893 1.99023 0.389784330894 0.589147488777 2.06394 
0.481129710446 0.739037935517 2.54762 0.37586438015 0.577345421639 1.99023 0.391480564723 0.601332617933 2.07292 
0.482622965348 0.753192951829 2.55553 0.37586438015 0.586582948385 1.99023 0.392973819625 0.613284349164 2.08083 
0.484741051342 0.768411849537 2.56675 0.37586438015 0.595820475131 1.99023 0.395045213262 0.626225945034 2.0918 
0.485409693101 0.781401575969 2.57029 0.37586438015 0.605058001877 1.99023 0.395375391714 0.63646638824 2.09355 
0.482162615628 0.788024496314 2.55309 0.37586438015 0.614295528624 1.99023 0.392513469905 0.641506038404 2.07839 
0.48193689838 0.799500039409 2.5519 0.375679952093 0.623227101957 1.98926 0.39188147962 0.650104317501 2.07505 
0.480170648528 0.808370989193 2.54255 0.375679952093 0.63246009606 1.98926 0.390573148064 0.657532906313 2.06812 
0.478352483259 0.81706644568 2.53292 0.375679952093 0.641693090163 1.98926 0.388416474462 0.663448146167 2.0567 
0.479996396433 0.831671142023 2.54162 0.375679952093 0.650926084266 1.98926 0.390351618269 0.676347111289 2.06695 
0.481221654316 0.845620965491 2.54811 0.375679952093 0.660159078369 1.98926 0.391525275919 0.688003083127 2.07316 
0.481972694353 0.858786046342 2.55209 0.375679952093 0.669392072472 1.98926 0.391937807623 0.698360558937 2.07534 
0.48153526306 0.869841198957 2.54977 0.375495524036 0.678291917304 1.98828 0.391787734694 0.707722027911 2.07455 
0.481382443523 0.881395965373 2.54896 0.375495524036 0.687520378764 1.98828 0.39129645185 0.716451375754 2.07195 
0.480709028967 0.891977232692 2.5454 0.375495524036 0.696748840224 1.98828 0.390853032049 0.725245387352 2.0696 
0.481914520268 0.906057971089 2.55178 0.375495524036 0.705977301683 1.98828 0.392166991902 0.73732169102 2.07656 
0.482508823472 0.91903383456 2.55493 0.375495524036 0.715205763143 1.98828 0.39235502207 0.747318023839 2.07755 
0.481794795121 0.929514778418 2.55115 0.375495524036 0.724434224603 1.98828 0.392047266755 0.756367092335 2.07592 
0.481819199419 0.941403413398 2.55127 0.375311095979 0.733302340933 1.9873 0.392071671054 0.766050024306 2.07605 
0.480928082311 0.951481954043 2.54656 0.375311095979 0.742526269749 1.9873 0.391180553945 0.773922861945 2.07133 
0.483534299302 0.968521872677 2.56036 0.375311095979 0.751750198566 1.9873 0.393740078579 0.788663552521 2.08489 
0.485864504577 0.985130259558 2.57269 0.375311095979 0.760974127383 1.9873 0.396070283854 0.803065088848 2.09723 
0.486434673641 0.998241309996 2.57571 0.375311095979 0.7701980562 1.9873 0.396548734179 0.813781067295 2.09976 
0.485854553746 1.00899154 2.57264 0.375311095979 0.779421985016 1.9873 0.395654059987 0.821668946426 2.09502 
0.484658202801 1.01841836103 2.56631 0.375126667922 0.788258372843 1.98633 0.394457709041 0.828878932033 2.08869 
0.483234693762 1.02730346426 2.55877 0.375126667922 0.797477769017 1.98633 0.393034200002 0.835547199835 2.08115 
0.482235558365 1.03703119814 2.55348 0.375126667922 0.806697165191 1.98633 0.39248803 0.844032184985 2.07826 
0.482725490418 1.04994860645 2.55607 0.375126667922 0.815916561364 1.98633 0.392703886471 0.854147764164 2.0794 
0.48178709561 1.05974832093 2.5511 0.375126667922 0.825135957538 1.98633 0.391592815491 0.861355217865 2.07352 
0.480752974715 1.0692889964 2.54563 0.375126667922 0.834355353712 1.98633 0.389464553535 0.866245626106 2.06225 
0.480851897674 1.08132679972 2.54615 0.374942239865 0.843160013037 1.98535 0.389575453512 0.876066789861 2.06284 
0.479752803711 1.09064595388 2.54033 0.374942239865 0.852374876567 1.98535 0.388456052651 0.883096500543 2.05691 
0.478091105117 1.09861825957 2.53153 0.374942239865 0.861589740098 1.98535 0.386808852551 0.888858344841 2.04819 
0.478968714311 1.11240643777 2.53618 0.374942239865 0.870804603628 1.98535 0.387686461745 0.900403101485 2.05283 
0.478823909469 1.1238380659 2.53541 0.374942239865 0.880019467158 1.98535 0.388707795148 0.912328327931 2.05824 
0.479569996604 1.13737546643 2.53936 0.374942239865 0.889234330689 1.98535 0.388234072592 0.920757996796 2.05573 
0.48086090295 1.15225505385 2.5462 0.374757811808 0.898007261512 1.98438 0.388683390849 0.931376201948 2.05811 
0.481982735235 1.16678879762 2.55214 0.374757811808 0.907217592399 1.98438 0.384390125411 0.930535596938 2.03538 
0.484822999355 1.18557991445 2.56718 0.374757811808 0.916427923287 1.98438 0.387078335442 0.946556373001 2.04961 
0.498895622328 -1.19059550541 2.57804 0.387412764163 -0.924545887174 2.00195 0.399428197933 -0.953220264743 2.06404 
0.498492928611 -1.17767836656 2.57596 0.387412764163 -0.91525396871 2.00195 0.399357145192 -0.943472301072 2.06368 
0.501095166048 -1.17180755513 2.58941 0.387412764163 -0.905962050246 2.00195 0.39919215519 -0.933508074107 2.06282 
0.502237177378 -1.16243221103 2.59531 0.387412764163 -0.896670131782 2.00195 0.399343442163 -0.924283787305 2.0636 
0.501711571646 -1.14918236886 2.59259 0.387412764163 -0.887378213318 2.00195 0.401894466261 -0.920548898753 2.07679 
0.501443878137 -1.13654230774 2.59121 0.387412764163 -0.878086294854 2.00195 0.401863553705 -0.910839578742 2.07663 
0.499118746391 -1.11930116952 2.57919 0.387412764163 -0.86879437639 2.00195 0.400845284876 -0.898917540971 2.07137 
0.497905220938 -1.10463774247 2.57292 0.387412764163 -0.859502457925 2.00195 0.401112701556 -0.889896732332 2.07275 
0.498648183464 -1.09432620781 2.57676 0.387412764163 -0.850210539461 2.00195 0.40100400009 -0.880037672427 2.07219 
0.497606614872 -1.08010552848 2.57138 0.387412764163 -0.840918620997 2.00195 0.400853312913 -0.870092692596 2.07141 
0.495789002705 -1.06426894417 2.56199 0.387412764163 -0.831626702533 2.00195 0.399202259444 -0.856934229781 2.06288 
0.495616446048 -1.05201139674 2.56109 0.387412764163 -0.822334784069 2.00195 0.399934471783 -0.848913763092 2.06666 
0.496892119581 -1.0428014515 2.56769 0.387034800491 -0.812249653053 2.0 0.401378226572 -0.842351449697 2.07412 
0.498040221146 -1.03326564453 2.57362 0.387034800491 -0.802966799876 2.0 0.401725508379 -0.833445068719 2.07591 
0.498272895804 -1.02179751788 2.57482 0.387034800491 -0.793683946698 2.0 0.394934065918 -0.809882800528 2.04082 
0.498586496766 -1.01048224289 2.57644 0.387034800491 -0.78440109352 2.0 0.39350244546 -0.797509030533 2.03342 
0.496636329713 -0.994618255229 2.56637 0.387034800491 -0.775118240342 2.0 0.391892316525 -0.784846433456 2.0251 
0.494653312301 -0.978782813478 2.55612 0.387034800491 -0.765835387165 2.0 0.390573319276 -0.772837142305 2.01829 
0.496176516973 -0.969896248981 2.56399 0.387034800491 -0.756552533987 2.0 0.39151343009 -0.765307091891 2.02314 
0.498241337314 -0.961982345331 2.57466 0.387034800491 -0.747269680809 2.0 0.393202409112 -0.759177826847 2.03187 
0.499708945524 -0.952830647214 2.58224 0.387034800491 -0.737986827631 2.0 0.394111930337 -0.751481295306 2.03657 
0.501707603766 -0.94460840321 2.59257 0.386845818654 -0.728348161966 1.99902 0.394374871617 -0.742523762742 2.03793 
0.501624186002 -0.932420118024 2.59214 0.386845818654 -0.719069841431 1.99902 0.394628031611 -0.733535435648 2.03924 
0.497714670405 -0.913215642625 2.57194 0.386845818654 -0.709791520897 1.99902 0.393957552109 -0.722840254685 2.03577 
0.498108090355 -0.9019906011 2.57397 0.386845818654 -0.700513200362 1.99902 0.394115021593 -0.713676513416 2.03659 
0.496509449818 -0.887187177237 2.56571 0.386845818654 -0.691234879828 1.99902 0.392923504034 -0.702094782974 2.03043 
0.494836895974 -0.872330139598 2.55707 0.386845818654 -0.681956559293 1.99902 0.392221235351 -0.691432687761 2.0268 
0.496909329108 -0.864065413683 2.56778 0.386656836818 -0.67234962213 1.99805 0.392509829439 -0.682527270634 2.02829 
0.495763442174 -0.850182194396 2.56185 0.386656836818 -0.663075834238 1.99805 0.391330584627 -0.671090820479 2.0222 
0.496249461378 -0.839113349237 2.56437 0.386656836818 -0.653802046347 1.99805 0.390753857832 -0.660729741573 2.01922 
0.496860930196 -0.828230305376 2.56753 0.386656836818 -0.644528258456 1.99805 0.368083119695 -0.613567250113 1.90207 
0.496861714544 -0.816314611203 2.56753 0.386656836818 -0.635254470564 1.99805 0.389937627933 -0.640644617651 2.015 
0.496402962982 -0.803654910658 2.56516 0.386656836818 -0.625980682673 1.99805 0.38943167705 -0.630473028902 2.01239 
0.495420635767 -0.790182127409 2.56008 0.386467854982 -0.616405474011 1.99707 0.389029998372 -0.620492021419 2.01031 
0.494626183072 -0.777051614049 2.55598 0.386467854982 -0.607136218763 1.99707 0.388352736562 -0.610097344406 2.00681 
0.494006916909 -0.764230223964 2.55278 0.386467854982 -0.597866963515 1.99707 0.387860396432 -0.600021229433 2.00427 
0.491697518269 -0.748864436415 2.54084 0.386467854982 -0.588597708267 1.99707 0.386806854992 -0.589114011567 1.99882 
0.492184967756 -0.737801999037 2.54336 0.386467854982 -0.579328453018 1.99707 0.387202743333 -0.58043007564 2.00087 
0.491900203134 -0.725577125152 2.54189 0.386467854982 -0.57005919777 1.99707 0.386962040638 -0.570788146051 1.99962 
0.49191173767 -0.713795860477 2.54195 0.386278873146 -0.560515717611 1.99609 0.386973575174 -0.561523775346 1.99968 
0.493104870063 -0.703700277602 2.54812 0.386278873146 -0.551250995006 1.99609 0.387834789762 -0.553471413058 2.00413 
0.493028050054 -0.691765596347 2.54772 0.386278873146 -0.541986272401 1.99609 0.387648299386 -0.543907708634 2.00317 
0.492310601921 -0.678951102607 2.54401 0.386278873146 -0.532721549796 1.99609 0.387070834381 -0.533813752465 2.00019 
0.491434392436 -0.665955882448 2.53948 0.386278873146 -0.52345682719 1.99609 0.386141704445 -0.523270946217 1.99538 
0.492491232754 -0.655575857403 2.54495 0.386278873146 -0.514192104585 1.99609 0.387036507602 -0.515200623773 2.00001 
0.492114883916 -0.643271732533 2.543 0.38608989131 -0.504680352928 1.99512 0.386704243761 -0.505483408431 1.99829 
0.494581382935 -0.63463352667 2.55575 0.38608989131 -0.495420162966 1.99512 0.388215706276 -0.498147951548 2.0061 
0.494918329798 -0.623195497394 2.55749 0.38608989131 -0.486159973004 1.99512 0.388426511454 -0.489102218352 2.00719 
0.49377451908 -0.609912267379 2.55158 0.38608989131 -0.476899783042 1.99512 0.364996708579 -0.450845399091 1.88612 
0.495457869249 -0.600108217229 2.56028 0.38608989131 -0.46763959308 1.99512 0.366971882507 -0.444483488613 1.89632 
0.493857798429 -0.586325226235 2.55201 0.38608989131 -0.458379403118 1.99512 0.365033665232 -0.433380716133 1.88631 
0.492136614982 -0.572478104869 2.54311 0.385900909473 -0.448899379963 1.99414 0.368296670093 -0.428421241797 1.90317 
0.493615803866 -0.562359621966 2.55076 0.385900909473 -0.439643722645 1.99414 0.388207216858 -0.442271219857 2.00606 
0.493036262644 -0.549874120546 2.54776 0.385900909473 -0.430388065326 1.99414 0.387721797449 -0.432418867621 2.00355 
0.493431435844 -0.53848012187 2.5498 0.385900909473 -0.421132408007 1.99414 0.388052838629 -0.423480801299 2.00526 
0.49570886075 -0.529076117316 2.56157 0.385900909473 -0.411876750688 1.99414 0.389149772993 -0.415344302376 2.01093 
0.49735516199 -0.518904397988 2.57008 0.385900909473 -0.402621093369 1.99414 0.390519014681 -0.407439290275 2.018 
0.497634989831 -0.507260801836 2.57153 0.385711927637 -0.393172798716 1.99316 0.390798842522 -0.398358110392 2.01945 
0.499157410155 -0.496840607679 2.57939 0.385711927637 -0.383921674041 1.99316 0.391647738226 -0.389829934 2.02384 
0.500387314649 -0.486063242128 2.58575 0.385711927637 -0.374670549365 1.99316 0.392208685775 -0.380981331496 2.02674 
0.498639509493 -0.472405828367 2.57672 0.385711927637 -0.365419424689 1.99316 0.391416632264 -0.370824001871 2.02264 
0.498146062047 -0.459990535332 2.57417 0.385711927637 -0.356168300014 1.99316 0.391508677861 -0.361521047815 2.02312 
0.496832370685 -0.446861168412 2.56738 0.385711927637 -0.346917175338 1.99316 0.390497052924 -0.351221014626 2.01789 
0.496491640494 -0.434646583162 2.56562 0.385522945801 -0.337500609187 1.99219 0.390310285719 -0.341691618195 2.01693 
0.495479784867 -0.421876911797 2.56039 0.385522945801 -0.328254017155 1.99219 0.390182113956 -0.332221071983 2.01626 
0.495971709754 -0.410400106622 2.56293 0.385522945801 -0.319007425122 1.99219 0.39030105809 -0.322961154245 2.01688 
0.49744836104 -0.399690914414 2.57056 0.385522945801 -0.30976083309 1.99219 0.391683356872 -0.314710613865 2.02402 
0.496107494311 -0.38671463984 2.56363 0.385522945801 -0.300514241057 1.99219 0.390421801612 -0.304332887786 2.0175 
0.497130607645 -0.375588703406 2.56892 0.385522945801 -0.291267649025 1.99219 0.391417601165 -0.295721138573 2.02265 
0.497867664489 -0.364204430659 2.57273 0.385333963965 -0.281882811376 1.99121 0.392154658009 -0.286872344074 2.02646 
0.498796102352 -0.352920212467 2.57753 0.385333963965 -0.272640751987 1.99121 0.392005308839 -0.277361022332 2.02569 
0.497443839502 -0.340032463313 2.57054 0.385333963965 -0.263398692597 1.99121 0.391730833022 -0.267771333226 2.02427 
0.496690542031 -0.327604643541 2.56665 0.385333963965 -0.254156633208 1.99121 0.390977535552 -0.257878991702 2.02037 
0.494371131414 -0.314217552257 2.55466 0.385333963965 -0.244914573818 1.99121 0.389663428946 -0.247666340259 2.01358 
0.490261283997 -0.299846679327 2.53342 0.385333963965 -0.235672514429 1.99121 0.38797403468 -0.237287197177 2.00485 
0.491003231484 -0.288523970187 2.53726 0.385144982129 -0.226319405282 1.99023 0.388540611083 -0.228314749273 2.00778 
0.490485976757 -0.276455937817 2.53458 0.385144982129 -0.217081878536 1.99023 0.388073370103 -0.218732425712 2.00537 
0.491327075114 -0.265145755968 2.53893 0.385144982129 -0.20784435179 1.99023 0.388597591691 -0.209707560269 2.00808 
0.491408508938 -0.25340349294 2.53935 0.385144982129 -0.198606825044 1.99023 0.390389735602 -0.201311374976 2.01734 
0.493087845088 -0.242442985255 2.54803 0.385144982129 -0.189369298298 1.99023 0.391594264117 -0.192540301585 2.02356 
0.493946845046 -0.231018251253 2.55247 0.385144982129 -0.180131771551 1.99023 0.391513614642 -0.183110372105 2.02314 
0.495474617395 -0.219849055521 2.56036 0.384956000293 -0.170810390907 1.98926 0.392484130493 -0.174150728143 2.02816 
0.497101033095 -0.20864797747 2.56877 0.384956000293 -0.161577396804 1.98926 0.393791777759 -0.165286033429 2.03492 
0.496482920385 -0.196480620901 2.56557 0.384956000293 -0.152344402701 1.98926 0.393198764199 -0.155606435096 2.03185 
0.494864255893 -0.183970949074 2.55721 0.384956000293 -0.143111408598 1.98926 0.392063904281 -0.145753846048 2.02599 
0.4931173735 -0.171494332011 2.54818 0.384956000293 -0.133878414494 1.98926 0.390483719001 -0.135800821772 2.01782 
0.492425532037 -0.159443124423 2.54461 0.384956000293 -0.124645420391 1.98926 0.390020768868 -0.126285348611 2.01543 
0.490023903248 -0.146912497974 2.5322 0.384767018456 -0.115355768249 1.98828 0.387749434197 -0.116249916766 2.00369 
0.49130977331 -0.135514169717 2.53884 0.384767018456 -0.106127306789 1.98828 0.389035304259 -0.107304595005 2.01034 
0.492145288953 -0.123940743219 2.54316 0.384767018456 -0.0968988453291 1.98828 0.389791093189 -0.0981640968114 2.01424 
0.492997368189 -0.112331011865 2.54756 0.384767018456 -0.0876703838692 1.98828 0.390363713689 -0.088945608605 2.0172 
0.496457498268 -0.101212106783 2.56544 0.384767018456 -0.0784419224093 1.98828 0.393173342082 -0.0801557080352 2.03172 
0.497013093793 -0.0894047428924 2.56831 0.384767018456 -0.0692134609494 1.98828 0.393728937607 -0.0708255675266 2.03459 
0.496909744351 -0.0774679983768 2.56778 0.38457803662 -0.0599555373089 1.9873 0.393625588165 -0.0613660463931 2.03406 
0.49593775208 -0.065421624428 2.56276 0.38457803662 -0.0507316084922 1.9873 0.392934946294 -0.0518340101621 2.03049 
0.494804968379 -0.0534045217708 2.5569 0.38457803662 -0.0415076796754 1.9873 0.392004616766 -0.0423092337956 2.02568 
0.494551762247 -0.0415155946486 2.55559 0.38457803662 -0.0322837508587 1.9873 0.391751410634 -0.0328859262234 2.02437 
0.492836899725 -0.0295511706889 2.54673 0.38457803662 -0.0230598220419 1.9873 0.390272221751 -0.0234012531255 2.01673 
0.490894530018 -0.0176608221359 2.53669 0.38457803662 -0.0138358932251 1.9873 0.388620060966 -0.0139813123909 2.00819 
0.486057591596 -0.00582893483092 2.5117 0.384389054784 -0.0046096980868 1.98633 0.384742242273 -0.00461393360723 1.98815 
0.484455075454 0.00580971702152 2.50342 0.384389054784 0.0046096980868 1.98633 0.386336776516 0.00463305569553 1.99639 
0.484423193997 0.0174280040712 2.50325 0.384389054784 0.0138290942604 1.98633 0.386629430761 0.0139096958545 1.99791 
0.486862794478 0.0291929552144 2.51586 0.384389054784 0.023048490434 1.98633 0.385074044733 0.0230895633628 1.98987 
0.490279739255 0.0411569758176 2.53352 0.384389054784 0.0322678866076 1.98633 0.388005270203 0.0325714530792 2.00501 
0.490060536934 0.0528924531609 2.53238 0.384389054784 0.0414872827812 1.98633 0.387786067883 0.0418539239259 2.00388 
0.490878843049 0.0647542784854 2.53661 0.384200072948 0.0506817494175 1.98535 0.38826405905 0.0512178501103 2.00635 
0.491871597485 0.07668255362 2.54174 0.384200072948 0.059896612948 1.98535 0.389256813486 0.0606849564495 2.01148 
0.488442749067 0.0878630743201 2.52402 0.384200072948 0.0691114764784 1.98535 0.386487579038 0.0695229624059 1.99717 
0.48675436984 0.0992339433473 2.5153 0.384200072948 0.0783263400089 1.98535 0.384965620096 0.0784824110521 1.98931 
0.485317997154 0.110581242851 2.50788 0.384200072948 0.0875412035393 1.98535 0.386274097848 0.0880137766821 1.99607 
0.483760511841 0.121829140141 2.49983 0.384200072948 0.0967560670698 1.98535 0.386131715537 0.0972425275185 1.99533 
0.488033965115 0.134610628913 2.52191 0.384011091112 0.105918805204 1.98438 0.386186596859 0.106518858105 1.99562 
0.489934995046 0.146885842691 2.53174 0.384011091112 0.115129136091 1.98438 0.387660525994 0.116223261482 2.00323 
0.490714222153 0.158889017098 2.53576 0.384011091112 0.124339466979 1.98438 0.388439753101 0.125773429393 2.00726 
0.49042101425 0.170556603281 2.53425 0.384011091112 0.133549797866 1.98438 0.388146545199 0.13498800908 2.00574 
0.49097102706 0.182523600645 2.53709 0.384011091112 0.142760128753 1.98438 0.388696558009 0.144501999946 2.00859 
0.492600903121 0.194944332076 2.54551 0.384011091112 0.15197045964 1.98438 0.390196139952 0.154418161639 2.01634 
0.493080693676 0.20696052234 2.54799 0.383822109276 0.161101469273 1.9834 0.390447039177 0.163882147913 2.01763 
0.493101409703 0.218796029894 2.5481 0.383822109276 0.170307267517 1.9834 0.390357669592 0.173207187538 2.01717 
0.491834410141 0.230030268391 2.54155 0.383822109276 0.179513065761 1.9834 0.389633715981 0.18223114612 2.01343 
0.489840642542 0.240846390476 2.53125 0.383822109276 0.188718864005 1.9834 0.387639948382 0.190596031166 2.00313 
0.489618487381 0.25248043665 2.5301 0.383822109276 0.197924662249 1.9834 0.387417793221 0.1997788403 2.00198 
0.490440945928 0.26466755437 2.53435 0.383822109276 0.207130460493 1.9834 0.388051362208 0.209412786306 2.00525 
0.490722803848 0.276589422277 2.53581 0.383633127439 0.216229741623 1.98242 0.38818179474 0.218793537826 2.00593 
0.492868642768 0.28962012564 2.5469 0.383633127439 0.225431007224 1.98242 0.39030876316 0.229353753142 2.01692 
0.492831547701 0.301418667697 2.5467 0.383633127439 0.234632272825 1.98242 0.390340598479 0.238734601489 2.01708 
0.493580923429 0.313715303636 2.55058 0.383633127439 0.243833538426 1.98242 0.391021043821 0.248529227261 2.0206 
0.493833991147 0.32572053411 2.55188 0.383633127439 0.253034804027 1.98242 0.391189540322 0.258018824739 2.02147 
0.491990633896 0.336304872804 2.54236 0.383633127439 0.262236069628 1.98242 0.389449624788 0.266211991661 2.01248 
0.491743425722 0.347930133108 2.54108 0.383633127439 0.271437335229 1.98242 0.389202416615 0.275377852627 2.0112 
0.489386135689 0.357999949854 2.5289 0.383444145603 0.280500355214 1.98145 0.387247774161 0.283282818251 2.0011 
0.488857208011 0.36933804132 2.52617 0.383444145603 0.289697088172 1.98145 0.386820419606 0.292247907525 1.99889 
0.489416540726 0.381499057057 2.52906 0.383444145603 0.29889382113 1.98145 0.387278179198 0.301882441414 2.00126 
0.489427521604 0.393246312523 2.52911 0.383444145603 0.308090554088 1.98145 0.387289160076 0.31117995486 2.00131 
0.489892594092 0.405369840446 2.53152 0.383444145603 0.317287287046 1.98145 0.387691899932 0.320802162582 2.0034 
0.488996499067 0.416356709611 2.52689 0.383444145603 0.326484020003 1.98145 0.38681412175 0.329353390607 1.99886 
0.488929829449 0.428026702655 2.52654 0.383255163767 0.335515311486 1.98047 0.386644333381 0.338482312081 1.99798 
0.487090070973 0.438098745331 2.51704 0.383255163767 0.344707511801 1.98047 0.385138522789 0.346401443321 1.9902 
0.485990829702 0.448766333718 2.51135 0.383255163767 0.353899712116 1.98047 0.384634509708 0.355173406974 1.9876 
0.485970067537 0.46040293227 2.51125 0.383255163767 0.36309191243 1.98047 0.384452448593 0.364226207486 1.98666 
0.484124772484 0.470266231016 2.50171 0.383255163767 0.372284112745 1.98047 0.385847965954 0.374802693453 1.99387 
0.487053852531 0.484793227829 2.51685 0.383255163767 0.38147631306 1.98047 0.385411222286 0.383622364392 1.99161 
0.488883414477 0.498339943733 2.5263 0.383066181931 0.39047587604 1.97949 0.387394124353 0.39488753436 2.00186 
0.491226678514 0.512510381655 2.53841 0.383066181931 0.399663543712 1.97949 0.389606263786 0.406486992018 2.01329 
0.493990953111 0.527242573526 2.5527 0.383066181931 0.408851211383 1.97949 0.391387565234 0.417732725347 2.02249 
0.492834362127 0.537828537265 2.54672 0.383066181931 0.418038879055 1.97949 0.390629930778 0.426293173583 2.01858 
0.49363508961 0.550541981059 2.55086 0.383066181931 0.427226546726 1.97949 0.391640309984 0.436789111349 2.0238 
0.49153072888 0.559984167267 2.53998 0.383066181931 0.436414214398 1.97949 0.385230914421 0.438880420171 1.99068 
0.491834917661 0.572127155346 2.54155 0.382877200095 0.445382048877 1.97852 0.391330953732 0.455215881015 2.0222 
0.491812171556 0.583896586568 2.54144 0.382877200095 0.454565183905 1.97852 0.391308207627 0.464574770499 2.02208 
0.489766544683 0.593214774112 2.53087 0.382877200095 0.463748318933 1.97852 0.389031659345 0.471202719798 2.01032 
0.491144783309 0.606664007203 2.53799 0.382877200095 0.472931453962 1.97852 0.389980259578 0.481705181538 2.01522 
0.490270788455 0.617343366519 2.53347 0.382877200095 0.48211458899 1.97852 0.387659787784 0.48813676868 2.00323 
0.491119730297 0.630191627122 2.53786 0.382877200095 0.491297724018 1.97852 0.387658357501 0.497432776593 2.00322 
0.492469778517 0.643735635723 2.54483 0.382688218258 0.500233829995 1.97754 0.388187469732 0.507422218598 2.00596 
0.490856650602 0.653399996141 2.5365 0.382688218258 0.50941243238 1.97754 0.3880068389 0.516492272701 2.00502 
0.489851761835 0.663811217412 2.53131 0.382688218258 0.518591034765 1.97754 0.387041675074 0.524490520475 2.00004 
0.4895598458 0.675157503822 2.5298 0.382688218258 0.527769637151 1.97754 0.392453310213 0.54123678558 2.028 
0.489081208698 0.686227799737 2.52732 0.382688218258 0.536948239536 1.97754 0.39378453407 0.552517433872 2.03488 
0.489574194763 0.698661720208 2.52987 0.382688218258 0.546126841921 1.97754 0.395257817271 0.564064669859 2.04249 
0.490116041121 0.711190188229 2.53267 0.382499236422 0.555031219396 1.97656 0.397514941394 0.576819981953 2.05416 
0.488682436723 0.720830760571 2.52526 0.382499236422 0.564205289138 1.97656 0.397014665503 0.585616264852 2.05157 
0.490433333135 0.73517623919 2.53431 0.382499236422 0.57337935888 1.97656 0.398569151837 0.597468708402 2.0596 
0.490714960363 0.747367982507 2.53577 0.382499236422 0.582553428622 1.97656 0.398905175937 0.60753997867 2.06134 
0.491946110587 0.761042150228 2.54213 0.382499236422 0.591727498364 1.97656 0.400136326161 0.619012130582 2.0677 
0.493943107856 0.775978511336 2.55245 0.382499236422 0.600901568106 1.97656 0.40166409851 0.631009329336 2.0756 
0.490919260063 0.783002558426 2.53682 0.382310254586 0.609774217078 1.97559 0.399109475637 0.636568507163 2.0624 
0.491719157059 0.796072031602 2.54096 0.382310254586 0.618943754177 1.97559 0.399493022025 0.646761910918 2.06438 
0.490082175724 0.805176227153 2.5325 0.382310254586 0.628113291276 1.97559 0.39799150228 0.653876660116 2.05662 
0.488885306141 0.814935531838 2.52631 0.382310254586 0.637282828375 1.97559 0.396936692041 0.661664014384 2.05117 
0.489957187493 0.828473678213 2.53185 0.382310254586 0.646452365474 1.97559 0.398147403067 0.673231563717 2.05742 
0.489359929224 0.83920084275 2.52876 0.382310254586 0.655621902573 1.97559 0.397550144798 0.681756712445 2.05434 
0.490043050578 0.852125783149 2.53229 0.38212127275 0.664462823043 1.97461 0.397903932083 0.691906964795 2.05617 
0.48984391835 0.863528199195 2.53127 0.38212127275 0.673627827499 1.97461 0.394920824271 0.696191695827 2.04075 
0.49012079335 0.875771615862 2.5327 0.38212127275 0.682792831955 1.97461 0.395136843059 0.706049684542 2.04187 
0.491576544057 0.890163061082 2.54022 0.38212127275 0.691957836411 1.97461 0.399319081223 0.723100196679 2.06348 
0.491977115419 0.902688275693 2.54229 0.38212127275 0.701122840866 1.97461 0.40006651915 0.734049094999 2.06734 
0.491709837154 0.913991305017 2.54091 0.38212127275 0.710287845322 1.97461 0.399382890276 0.742373777181 2.06381 
0.49045308026 0.923418536048 2.53441 0.381932290914 0.71909703729 1.97363 0.398488087119 0.750268070179 2.05918 
0.488532764585 0.931520226795 2.52449 0.381932290914 0.728257509103 1.97363 0.396764181522 0.756538531594 2.05028 
0.488607646792 0.943382041606 2.52488 0.381932290914 0.737417980916 1.97363 0.396839063729 0.766199318793 2.05066 
0.490771894832 0.959331616109 2.53606 0.381932290914 0.746578452728 1.97363 0.398861298563 0.779670266742 2.06111 
0.492739963486 0.974996822584 2.54623 0.381932290914 0.755738924541 1.97363 0.400776446765 0.79302632447 2.07101 
0.494010792513 0.98936006715 2.5528 0.381932290914 0.764899396353 1.97363 0.402047275793 0.805183866029 2.07758 
0.492696778183 0.9985455858 2.54601 0.381932290914 0.774059868166 1.97363 0.400452418583 0.811594499102 2.06934 
0.491363062866 1.00762767199 2.53912 0.381743309078 0.782832798989 1.97266 0.399036115989 0.818294786442 2.06202 
0.49046775219 1.01755532298 2.53449 0.381743309078 0.791988738159 1.97266 0.398140805312 0.826008017719 2.05739 
0.488566814535 1.0253295701 2.52467 0.381743309078 0.801144677328 1.97266 0.396381927002 0.831865977623 2.0483 
0.489397947054 1.03881181092 2.52896 0.381743309078 0.810300616497 1.97266 0.397071000177 0.842835666233 2.05186 
0.487696787562 1.04689806014 2.52017 0.381743309078 0.819456555667 1.97266 0.394441218268 0.846714099367 2.03827 
0.48553083241 1.05389382026 2.50898 0.381743309078 0.828612494836 1.97266 0.393157608975 0.853388388191 2.03164 
0.485918900336 1.06639070419 2.51098 0.381554327241 0.837353697157 1.97168 0.393347006054 0.863233742274 2.03262 
0.485339266838 1.07675928974 2.50799 0.381554327241 0.846505103684 1.97168 0.393068285529 0.872049629739 2.03118 
0.485197761152 1.08808259644 2.50726 0.381554327241 0.85565651021 1.97168 0.393805573064 0.883130601047 2.03499 
0.487553344073 1.10505886497 2.51943 0.381554327241 0.864807916736 1.97168 0.395308153986 0.895981506983 2.04275 
0.488601049038 1.11915240288 2.52484 0.381554327241 0.873959323263 1.97168 0.394455382678 0.903509499669 2.03835 
0.488599711032 1.13086817938 2.52484 0.381554327241 0.883110729789 1.97168 0.395208126491 0.914712564072 2.04224 
0.487927801247 1.14101576427 2.52136 0.381365345405 0.891820203608 1.9707 0.393715096164 0.920700009728 2.03452 
0.488601372005 1.15430978587 2.52484 0.381365345405 0.900967077491 1.9707 0.388798615582 0.918528011614 2.00911 
0.490527593362 1.17062552125 2.5348 0.381365345405 0.910113951374 1.9707 0.390424477624 0.931733227271 2.01752 
0.506637212595 -1.18062179929 2.55644 0.394232048492 -0.918682913255 1.98926 0.408279020325 -0.951416713196 2.06014 
0.505420716513 -1.16594993108 2.55031 0.394232048492 -0.909449919152 1.98926 0.408421053543 -0.94218239117 2.06085 
0.508498055647 -1.16113988652 2.56583 0.394038512877 -0.899774992342 1.98828 0.411462293749 -0.939561667471 2.0762 
0.510523092122 -1.15380744208 2.57605 0.394038512877 -0.890546530882 1.98828 0.412589204009 -0.932472010481 2.08189 
0.509210489731 -1.13891508336 2.56943 0.394038512877 -0.881318069422 1.98828 0.412368499698 -0.922315454371 2.08077 
0.510830263762 -1.13057416953 2.5776 0.394038512877 -0.872089607962 1.98828 0.412814302562 -0.913644355861 2.08302 
0.5089242498 -1.11443665356 2.56798 0.394038512877 -0.862861146502 1.98828 0.41189444139 -0.901961859871 2.07838 
0.506855648911 -1.09803619283 2.55755 0.394038512877 -0.853632685042 1.98828 0.377442125111 -0.817678790721 1.90454 
0.508784059329 -1.09029801542 2.56728 0.393844977262 -0.843989486734 1.9873 0.380439871778 -0.815263036608 1.91966 
0.5061067379 -1.07270753169 2.55377 0.393844977262 -0.834765557917 1.9873 0.376839050935 -0.798721016542 1.90149 
0.504640951313 -1.05778196273 2.54637 0.393844977262 -0.8255416291 1.9873 0.374963631287 -0.785964287721 1.89203 
0.504757138832 -1.04620399031 2.54696 0.393844977262 -0.816317700283 1.9873 0.407082180204 -0.843754290027 2.0541 
0.504130652327 -1.03309863776 2.5438 0.393844977262 -0.807093771467 1.9873 0.406290319027 -0.832597607755 2.0501 
0.505565017726 -1.02419760167 2.55103 0.393844977262 -0.79786984265 1.9873 0.406710843192 -0.823934124329 2.05222 
0.505419677015 -1.01206613277 2.5503 0.393651441646 -0.788258372843 1.98633 0.402122499311 -0.805221049527 2.02907 
0.505948356214 -1.00127536184 2.55297 0.393651441646 -0.77903897667 1.98633 0.399982740063 -0.791568660847 2.01828 
0.504639250316 -0.986865879001 2.54636 0.393651441646 -0.769819580496 1.98633 0.399766099244 -0.781777324451 2.01718 
0.502945057683 -0.971773663468 2.53781 0.393651441646 -0.760600184323 1.98633 0.398378086002 -0.769732848879 2.01018 
0.504550278743 -0.963058548743 2.54591 0.393651441646 -0.751380788149 1.98633 0.399677127671 -0.762882294901 2.01673 
0.505750757107 -0.953505172793 2.55197 0.393651441646 -0.742161391975 1.98633 0.399805978165 -0.753764701163 2.01738 
0.50839590135 -0.946585398073 2.56532 0.393457906031 -0.732581650671 1.98535 0.40135312909 -0.74728181415 2.02519 
0.510337021992 -0.938247386312 2.57511 0.393457906031 -0.723366787141 1.98535 0.402941151184 -0.740801599029 2.0332 
0.509567604521 -0.924898647099 2.57123 0.393457906031 -0.71415192361 1.98535 0.402853455358 -0.731205462305 2.03276 
0.506795547031 -0.907997926866 2.55724 0.393457906031 -0.70493706008 1.98535 0.401812587177 -0.719905686391 2.02751 
0.506118219627 -0.894931005516 2.55382 0.393457906031 -0.695722196549 1.98535 0.400498567288 -0.708171671423 2.02088 
0.505906162048 -0.882707615585 2.55275 0.393457906031 -0.686507333019 1.98535 0.400137152756 -0.698161316293 2.01905 
0.504180548228 -0.867888745767 2.54405 0.393264370416 -0.676959320217 1.98438 0.399836690604 -0.688272812466 2.01754 
0.50659473493 -0.860179939239 2.55623 0.393264370416 -0.667748989329 1.98438 0.400899151992 -0.680712578367 2.0229 
0.506184274996 -0.847628054959 2.55416 0.393264370416 -0.658538658442 1.98438 0.399793645939 -0.66947222036 2.01732 
0.506961157952 -0.837055847393 2.55808 0.393264370416 -0.649328327555 1.98438 0.399050168667 -0.65888139919 2.01357 
0.509058108784 -0.828595930106 2.56866 0.393264370416 -0.640117996667 1.98438 0.399937899902 -0.650980527441 2.01805 
0.507654266824 -0.814421525568 2.56158 0.393264370416 -0.63090766578 1.98438 0.398543177174 -0.639376370043 2.01101 
0.507008691357 -0.801511593463 2.55832 0.3930708348 -0.62139138148 1.9834 0.398172218162 -0.62945597283 2.00914 
0.504885327827 -0.786330329087 2.5476 0.3930708348 -0.612185583236 1.9834 0.397220794053 -0.618648909945 2.00434 
0.502565971687 -0.770947866701 2.5359 0.3930708348 -0.602979784992 1.9834 0.395284941775 -0.606376276487 1.99457 
0.501471947361 -0.757525033822 2.53038 0.3930708348 -0.593773986748 1.9834 0.395083846175 -0.596814847792 1.99356 
0.498862571297 -0.741899840428 2.51721 0.3930708348 -0.584568188503 1.9834 0.392958923398 -0.584401755789 1.98283 
0.4988358751 -0.730177301479 2.51708 0.3930708348 -0.575362390259 1.9834 0.392883583422 -0.575088298694 1.98245 
0.499210330606 -0.7190338088 2.51897 0.392877299185 -0.565877834461 1.98242 0.393258038928 -0.566426230059 1.98434 
0.500410241971 -0.709042383209 2.52502 0.392877299185 -0.55667656886 1.98242 0.394157700765 -0.55849079829 1.98888 
0.502194634675 -0.699809229202 2.53403 0.392877299185 -0.547475303259 1.98242 0.395013963563 -0.55045274935 1.9932 
0.502015179531 -0.687801861326 2.53312 0.392877299185 -0.538274037658 1.98242 0.394944246327 -0.541105924321 1.99285 
0.502008942544 -0.676036165439 2.53309 0.392877299185 -0.529072772057 1.98242 0.394834437545 -0.531708375132 1.9923 
0.500672856949 -0.662511050966 2.52635 0.392877299185 -0.519871506456 1.98242 0.394379113825 -0.52185876976 1.99 
0.500139500009 -0.650091923002 2.52366 0.39268376357 -0.51041867916 1.98145 0.393560958076 -0.511558875173 1.98587 
0.500817205412 -0.63924357887 2.52708 0.39268376357 -0.501221946202 1.98145 0.394238663479 -0.503206621993 1.98929 
0.502963674146 -0.630203822986 2.53791 0.39268376357 -0.492025213245 1.98145 0.395531633535 -0.49559353961 1.99582 
0.504068471451 -0.619782727502 2.54348 0.39268376357 -0.482828480287 1.98145 0.396569312347 -0.487605997937 2.00105 
0.50566887302 -0.609907651188 2.55156 0.39268376357 -0.473631747329 1.98145 0.397190932112 -0.479068025348 2.00419 
0.507153512319 -0.599820697044 2.55905 0.39268376357 -0.464435014371 1.98145 0.398335939086 -0.471119956456 2.00997 
0.505770980067 -0.586340289859 2.55207 0.392490227954 -0.455013915577 1.98047 0.397281840931 -0.460568832432 2.00465 
0.503275381777 -0.571660331832 2.53948 0.392490227954 -0.445821715262 1.98047 0.395783522784 -0.449562502282 1.99709 
0.501996988317 -0.558451359813 2.53303 0.392490227954 -0.436629514948 1.98047 0.394722597017 -0.439112935303 1.99173 
0.501821076917 -0.546502914637 2.53214 0.392490227954 -0.427437314633 1.98047 0.394699539063 -0.429843341434 1.99162 
0.500831049635 -0.533695171726 2.52715 0.392490227954 -0.418245114318 1.98047 0.394265501426 -0.420136879777 1.98943 
0.503604524623 -0.524856120307 2.54114 0.392490227954 -0.409052914004 1.98047 0.396302917377 -0.413026495019 1.99971 
0.505606503144 -0.515101173975 2.55124 0.392296692339 -0.399663543712 1.97949 0.397590004819 -0.405056258117 2.0062 
0.505035488029 -0.502691402886 2.54836 0.392296692339 -0.39047587604 1.97949 0.397392878211 -0.395548408339 2.00521 
0.507205109217 -0.492972107962 2.55931 0.392296692339 -0.381288208369 1.97949 0.398767566978 -0.387577499729 2.01214 
0.506527592813 -0.480450625368 2.55589 0.392296692339 -0.372100540697 1.97949 0.398498809513 -0.377983361529 2.01079 
0.504991734616 -0.467166827665 2.54814 0.392296692339 -0.362912873026 1.97949 0.397964838324 -0.36815646336 2.00809 
0.504075511687 -0.454513681526 2.54352 0.392296692339 -0.353725205354 1.97949 0.398133189739 -0.358987845294 2.00894 
0.503020232284 -0.441781324238 2.53819 0.392103156723 -0.344367563564 1.97852 0.397853753795 -0.349418068944 2.00753 
0.50487890184 -0.431589349107 2.54757 0.392103156723 -0.335184428536 1.97852 0.399007596501 -0.341086601629 2.01335 
0.504658433778 -0.419581682448 2.54646 0.392103156723 -0.326001293508 1.97852 0.398897031721 -0.331649837772 2.0128 
0.505849131412 -0.408724560193 2.55247 0.392103156723 -0.316818158479 1.97852 0.398742193779 -0.322182480235 2.01202 
0.506814257993 -0.397634687376 2.55734 0.392103156723 -0.307635023451 1.97852 0.39940581871 -0.313364522316 2.01536 
0.503549714732 -0.383280166709 2.54086 0.392103156723 -0.298451888422 1.97852 0.398353799551 -0.303209606191 2.01006 
0.504148134792 -0.371928407044 2.54388 0.391909621108 -0.289125975135 1.97754 0.398853845307 -0.294248981779 2.01258 
0.503342807393 -0.359545897658 2.53982 0.391909621108 -0.279947372749 1.97754 0.398146892212 -0.284402756248 2.00901 
0.503666752749 -0.347981320105 2.54146 0.391909621108 -0.270768770364 1.97754 0.398470837568 -0.27530188825 2.01065 
0.502949593674 -0.335706656862 2.53784 0.391909621108 -0.261590167979 1.97754 0.39793648838 -0.265612955727 2.00795 
0.501956164399 -0.323287652283 2.53282 0.391909621108 -0.252411565594 1.97754 0.397089864563 -0.255747930128 2.00368 
0.50148758708 -0.311240922009 2.53046 0.391909621108 -0.243232963209 1.97754 0.397081643079 -0.246442902853 2.00364 
0.497598872558 -0.297173582352 2.51084 0.391909621108 -0.234054360823 1.97754 0.393790190996 -0.23517746564 1.98703 
0.49974141955 -0.286749099005 2.52165 0.391716085493 -0.224764708681 1.97656 0.395803816619 -0.227110228126 1.99719 
0.500253466783 -0.275326872011 2.52423 0.391716085493 -0.215590638939 1.97656 0.397397036202 -0.218717290712 2.00523 
0.499280024217 -0.263097874926 2.51932 0.391716085493 -0.206416569197 1.97656 0.396440650853 -0.208906200357 2.0004 
0.501006630286 -0.252274041482 2.52803 0.391716085493 -0.197242499455 1.97656 0.397224857544 -0.200016355338 2.00436 
0.500645641003 -0.240367049077 2.52621 0.391716085493 -0.188068429713 1.97656 0.396791953905 -0.190505425887 2.00217 
0.499846834091 -0.2282770169 2.52218 0.391716085493 -0.17889435997 1.97656 0.395587506549 -0.180662414481 1.9961 
0.501621115314 -0.21733925266 2.53113 0.391522549877 -0.16963643633 1.97559 0.396882201225 -0.171958632472 2.00263 
0.501900740259 -0.205705790219 2.53254 0.391522549877 -0.160466899231 1.97559 0.39716182617 -0.162778176527 2.00404 
0.500447663897 -0.1933896565 2.52521 0.391522549877 -0.151297362132 1.97559 0.395960450057 -0.15301231467 1.99798 
0.499957115372 -0.181490995704 2.52274 0.391522549877 -0.142127825033 1.97559 0.395655593663 -0.143628174181 1.99644 
0.498514433989 -0.169291974816 2.51546 0.391522549877 -0.132958287934 1.97559 0.394272943286 -0.133892302077 1.98946 
0.498308944147 -0.157551695925 2.51442 0.391522549877 -0.123788750835 1.97559 0.394302876102 -0.12466781415 1.98962 
0.498057054898 -0.145807458718 2.51315 0.391329014262 -0.114562555697 1.97461 0.394176860602 -0.115396269894 1.98898 
0.499018826736 -0.134401898261 2.518 0.391329014262 -0.105397551241 1.97461 0.394777336034 -0.106326295744 1.99201 
0.499541599697 -0.122843332879 2.52064 0.391329014262 -0.0962325467856 1.97461 0.395158406526 -0.0971742407485 1.99393 
0.499333416611 -0.111097648789 2.51959 0.391329014262 -0.0870675423298 1.97461 0.395031894903 -0.0878914033398 1.99329 
0.500746377803 -0.0996844400501 2.52672 0.391329014262 -0.077902537874 1.97461 0.396259163964 -0.0788839912288 1.99949 
0.501723364111 -0.088128467991 2.53165 0.391329014262 -0.0687375334183 1.97461 0.396902802185 -0.0697165776997 2.00273 
0.502167702228 -0.0764456477663 2.53389 0.391135478647 -0.059543066782 1.97363 0.397428788139 -0.060501105538 2.00539 
0.501715615127 -0.0646265450381 2.53161 0.391135478647 -0.0503825949694 1.97363 0.396976701038 -0.0511350093064 2.00311 
0.502446807423 -0.052953325142 2.5353 0.391135478647 -0.0412221231568 1.97363 0.397707893334 -0.041914795907 2.0068 
0.500736597072 -0.0410457324049 2.52667 0.391135478647 -0.0320616513442 1.97363 0.396249383233 -0.0324808417138 1.99944 
0.499282906461 -0.0292332659708 2.51933 0.391135478647 -0.0229011795315 1.97363 0.395041415759 -0.0231298741193 1.99334 
0.49819162263 -0.0175016224513 2.51383 0.391135478647 -0.0137407077189 1.97363 0.39427105329 -0.0138508614049 1.98945 
0.492983737981 -0.0057728892959 2.48755 0.390941943031 -0.00457796958473 1.97266 0.375752681094 -0.0044001017954 1.89601 
0.491853472977 0.0057596537787 2.48185 0.390941943031 0.00457796958473 1.97266 0.375030773404 0.00439164818353 1.89237 
0.492669809605 0.0173076394888 2.48597 0.390941943031 0.0137339087542 1.97266 0.375183225226 0.0131803002292 1.89314 
0.494388950188 0.0289467223629 2.49464 0.390941943031 0.0228898479237 1.97266 0.38067531806 0.022288731854 1.92085 
0.498362005792 0.0408510854811 2.51469 0.390941943031 0.0320457870931 1.97266 0.394305451222 0.0323214962343 1.98963 
0.498207687598 0.0525065604555 2.51391 0.390941943031 0.0412017262626 1.97266 0.394287118258 0.0415542773164 1.98954 
0.497053703142 0.0640260389829 2.50809 0.390748407416 0.0503327358947 1.97168 0.39557177233 0.0509540388808 1.99602 
0.498002670256 0.0758115994879 2.51287 0.390748407416 0.059484142421 1.97168 0.394327658677 0.0600290165338 1.98974 
0.495588956053 0.0870509499344 2.5007 0.390748407416 0.0686355489473 1.97168 0.395607658634 0.0694890837755 1.9962 
0.495355399767 0.0986112488087 2.49952 0.390748407416 0.0777869554736 1.97168 0.395374102348 0.0787078004953 1.99502 
0.494554230359 0.110034318481 2.49547 0.390748407416 0.0869383619999 1.97168 0.394829192806 0.0878463037618 1.99227 
0.493060046579 0.121249440423 2.48793 0.390748407416 0.0960897685263 1.97168 0.393495020832 0.0967651940492 1.98554 
0.495998896238 0.133588533374 2.50276 0.390554871801 0.105189049656 1.9707 0.395954969068 0.106643470381 1.99795 
0.497551480903 0.145659450656 2.5106 0.390554871801 0.114335923539 1.9707 0.393876469324 0.11530832959 1.98746 
0.498884211754 0.157733579851 2.51732 0.390554871801 0.123482797423 1.9707 0.394379657199 0.124692090238 1.99 
0.498970868082 0.169446976605 2.51776 0.390554871801 0.132629671306 1.9707 0.394729377379 0.134047303866 1.99177 
0.499667426197 0.181385834731 2.52127 0.390554871801 0.141776545189 1.9707 0.395138986815 0.143440639114 1.99383 
0.500480077332 0.193402182132 2.52538 0.390554871801 0.150923419072 1.9707 0.395644324561 0.152890153242 1.99638 
0.502242735079 0.205845958004 2.53427 0.390361336185 0.1599909717 1.96973 0.39757937359 0.162949309812 2.00615 
0.502131036301 0.217560188029 2.53371 0.390361336185 0.16913331294 1.96973 0.397467674812 0.172212302797 2.00558 
0.500407359727 0.228533005557 2.52501 0.390361336185 0.17827565418 1.96973 0.395622849478 0.180678555383 1.99628 
0.498318724878 0.239249863753 2.51447 0.390361336185 0.18741799542 1.96973 0.389108859299 0.186816663563 1.96341 
0.496854970037 0.250183537991 2.50708 0.390361336185 0.19656033666 1.96973 0.390728231706 0.196745081153 1.97158 
0.497810977387 0.262323754031 2.51191 0.390361336185 0.2057026779 1.96973 0.394027267399 0.207634456993 1.98822 
0.49934900908 0.274829081337 2.51967 0.390361336185 0.21484501914 1.96973 0.394784399895 0.217279361682 1.99204 
0.501525009005 0.287772513614 2.53065 0.39016780057 0.223876310623 1.96875 0.396861647516 0.227717206145 2.00253 
0.501129527291 0.299282142827 2.52865 0.39016780057 0.23301411922 1.96875 0.396530000425 0.236813721323 2.00085 
0.500971807105 0.310920810726 2.52786 0.39016780057 0.242151927817 1.96875 0.396088851677 0.245826741418 1.99863 
0.499878727777 0.321949667703 2.52234 0.39016780057 0.251289736413 1.96875 0.395577206069 0.254773694034 1.99605 
0.499399046731 0.333336752881 2.51992 0.39016780057 0.26042754501 1.96875 0.394834437545 0.263542412022 1.9923 
0.499803269677 0.345312055295 2.52196 0.39016780057 0.269565353607 1.96875 0.395238660492 0.273068790195 1.99434 
0.498012923485 0.355738675491 2.51293 0.389974264954 0.278564916588 1.96777 0.394337911907 0.281681940091 1.98979 
0.498521237975 0.3677772407 2.51549 0.389974264954 0.287698192541 1.96777 0.394279747273 0.290874503371 1.9895 
0.497783052692 0.378890834091 2.51177 0.389974264954 0.296831468495 1.96777 0.394108041114 0.299977919321 1.98863 
0.497683213641 0.390470682202 2.51126 0.389974264954 0.305964744449 1.96777 0.393891683794 0.309038260221 1.98754 
0.497591265323 0.402052229501 2.5108 0.389974264954 0.315098020403 1.96777 0.393916253745 0.31828313536 1.98766 
0.495757685468 0.412181447554 2.50155 0.389974264954 0.324231296356 1.96777 0.395521900054 0.328843695383 1.99577 
0.494747718725 0.422928835248 2.49645 0.389780729339 0.333199130835 1.9668 0.394047915608 0.336846881093 1.98833 
0.493146230408 0.433109407396 2.48837 0.389780729339 0.342327874145 1.9668 0.392823505167 0.345000215034 1.98215 
0.492956285785 0.44448772275 2.48741 0.389780729339 0.351456617456 1.9668 0.393391260038 0.354712152713 1.98502 
0.493100350749 0.456166132611 2.48814 0.389780729339 0.360585360766 1.9668 0.393535325002 0.364058729586 1.98574 
0.49304445411 0.46766162332 2.48786 0.389780729339 0.369714104077 1.9668 0.393518338661 0.373259294431 1.98566 
0.494808954603 0.480923809632 2.49676 0.389780729339 0.378842847388 1.9668 0.395070096452 0.383983786246 1.99349 
0.496046382394 0.493744019525 2.503 0.389587193724 0.387778953364 1.96582 0.395819598087 0.39398243048 1.99727 
0.498116826029 0.507470849898 2.51345 0.389587193724 0.396903164031 1.96582 0.394809536845 0.40222357636 1.99217 
0.501086104628 0.522231425565 2.52843 0.389587193724 0.406027374699 1.96582 0.396794694399 0.413539024529 2.00219 
0.501382125289 0.534282408512 2.52993 0.389587193724 0.415151585366 1.96582 0.397701987096 0.423798864814 2.00677 
0.503257332313 0.548067053323 2.53939 0.389587193724 0.424275796034 1.96582 0.399404637462 0.434967378879 2.01536 
0.502573909671 0.559093161501 2.53594 0.389587193724 0.433400006701 1.96582 0.399354552562 0.444265798632 2.01511 
0.501980309101 0.570189284961 2.53295 0.389393658108 0.442304384176 1.96484 0.398933414149 0.453140400204 2.01298 
0.501298162206 0.581154952178 2.5295 0.389393658108 0.4514240622 1.96484 0.398064771875 0.461476484264 2.0086 
0.499169270437 0.590377572991 2.51876 0.389393658108 0.460543740224 1.96484 0.396594402047 0.469060205444 2.00118 
0.499209385608 0.602116602528 2.51896 0.389393658108 0.469663418248 1.96484 0.396315249602 0.478011829305 1.99977 
0.49868009216 0.613157388678 2.51629 0.389393658108 0.478783096272 1.96484 0.3946687085 0.485269090347 1.99146 
0.49991241696 0.626380656339 2.52251 0.389393658108 0.487902774297 1.96484 0.395333561928 0.495345359692 1.99482 
0.499864978055 0.638028154924 2.52227 0.389393658108 0.497022452321 1.96484 0.394805993102 0.503930762087 1.99215 
0.499836864361 0.649698550771 2.52213 0.389200122493 0.50589056865 1.96387 0.394843722152 0.513226239108 1.99234 
0.497576381603 0.658413666602 2.51072 0.389200122493 0.515005714031 1.96387 0.393798672354 0.521090705576 1.98707 
0.496057580622 0.668021694875 2.50306 0.389200122493 0.524120859412 1.96387 0.402752104309 0.542370792919 2.03225 
0.496514770713 0.680265851305 2.50537 0.389200122493 0.533236004793 1.96387 0.40387386433 0.553340231438 2.03791 
0.495909499416 0.691050880631 2.50231 0.389200122493 0.542351150175 1.96387 0.403824913427 0.562730825632 2.03766 
0.496937421123 0.704121666238 2.5075 0.389200122493 0.551466295556 1.96387 0.404593055151 0.573276883631 2.04154 
0.495891686201 0.714253824533 2.50222 0.389006586878 0.560302683383 1.96289 0.403966143397 0.581849567015 2.03838 
0.496268126203 0.726418726657 2.50412 0.389006586878 0.569413296121 1.96289 0.404044105742 0.59142465395 2.03877 
0.496654583185 0.738616158464 2.50607 0.389006586878 0.578523908859 1.96289 0.404430562724 0.601462180594 2.04072 
0.498520340227 0.753066327197 2.51549 0.389006586878 0.587634521597 1.96289 0.404760508818 0.611432443521 2.04238 
0.501536726982 0.769368981433 2.53071 0.389006586878 0.596745134334 1.96289 0.407088275442 0.624482864324 2.05413 
0.49950001978 0.777943016532 2.52043 0.389006586878 0.605855747072 1.96289 0.405497229354 0.631538989604 2.0461 
0.499874050037 0.790232698582 2.52232 0.388813051262 0.614660406398 1.96191 0.405800101252 0.641514615679 2.04763 
0.498690770638 0.800041533681 2.51635 0.388813051262 0.623766486492 1.96191 0.404755547578 0.649342775355 2.04236 
0.497831861845 0.810322922834 2.51201 0.388813051262 0.632872566587 1.96191 0.404099435382 0.65775427547 2.03905 
0.499556388918 0.824829653885 2.52071 0.388813051262 0.641978646682 1.96191 0.405746945107 0.669938608978 2.04736 
0.499899045237 0.837103158516 2.52244 0.388813051262 0.651084726777 1.96191 0.406089601426 0.680015077511 2.04909 
0.500097447593 0.84914777518 2.52344 0.388813051262 0.660190806871 1.96191 0.406234375139 0.689771598538 2.04982 
0.501164303222 0.86269662738 2.52883 0.388619515647 0.668963737694 1.96094 0.40703899379 0.70067074789 2.05388 
0.50126636302 0.874612070907 2.52934 0.388619515647 0.678065285146 1.96094 0.406714670434 0.709637802214 2.05224 
0.501248077306 0.886319496988 2.52925 0.388619515647 0.687166832598 1.96094 0.407122767873 0.719884750029 2.0543 
0.500680700433 0.897042289892 2.52639 0.388619515647 0.696268380049 1.96094 0.406700826212 0.72866367753 2.05217 
0.498422816421 0.904670125221 2.51499 0.388619515647 0.705369927501 1.96094 0.404295900491 0.733823594895 2.04004 
0.497696916114 0.915008730694 2.51133 0.388619515647 0.714471474953 1.96094 0.404086252658 0.74290685187 2.03898 
0.497466856321 0.926236543151 2.51017 0.388425980032 0.723212677273 1.95996 0.403856192865 0.751942283705 2.03782 
0.497948710863 0.938795770291 2.5126 0.388425980032 0.732309692082 1.95996 0.404162655756 0.761978459741 2.03937 
0.498942707138 0.9523551164 2.51762 0.388425980032 0.74140670689 1.95996 0.405079634684 0.773194310933 2.04399 
0.498584647349 0.963348624073 2.51581 0.388425980032 0.750503721699 1.95996 0.404721574895 0.781989526514 2.04219 
0.499928245679 0.977653100309 2.52259 0.388425980032 0.759600736507 1.95996 0.406065173225 0.794095710659 2.04897 
0.499732158569 0.988973462899 2.5216 0.388425980032 0.768697751316 1.95996 0.405869086115 0.803217781158 2.04798 
0.49934381159 0.999899654292 2.51964 0.388425980032 0.777794766124 1.95996 0.405305347485 0.811594471437 2.04513 
0.499003092518 1.01090414223 2.51792 0.388232444416 0.7864997073 1.95898 0.404825902688 0.820115522417 2.04271 
0.495387387954 1.01518134892 2.49968 0.388232444416 0.795592189465 1.95898 0.403461845149 0.826801307733 2.03583 
0.495470689538 1.02695607966 2.5001 0.388232444416 0.804684671631 1.95898 0.403545146733 0.836423123718 2.03625 
0.494026968657 1.03553390819 2.49281 0.388232444416 0.813777153796 1.95898 0.402153447999 0.842957081534 2.02923 
0.492194711799 1.04322059927 2.48357 0.388232444416 0.822869635961 1.95898 0.399955193368 0.847716333607 2.01814 
0.49421681878 1.05908116975 2.49377 0.388232444416 0.831962118127 1.95898 0.403383835554 0.864430768402 2.03544 
0.493917726874 1.07000788401 2.49226 0.388038908801 0.8406353308 1.95801 0.401160632972 0.869061822808 2.02422 
0.494474519768 1.08279479569 2.49507 0.388038908801 0.849723280322 1.95801 0.401923766206 0.880128186411 2.02807 
0.498007300747 1.10219427157 2.5129 0.388038908801 0.858811229845 1.95801 0.403999407331 0.894135149844 2.03854 
0.497395225463 1.11248871752 2.50981 0.388038908801 0.867899179367 1.95801 0.403546564231 0.902584055332 2.03626 
0.496116643004 1.12124815444 2.50336 0.388038908801 0.876987128889 1.95801 0.402146360513 0.908870667608 2.02919 
0.494908084906 1.13010760054 2.49726 0.388038908801 0.886075078411 1.95801 0.401680759939 0.917225831705 2.02684 
0.495128741968 1.14220747926 2.49837 0.387845373185 0.894716562583 1.95703 0.401453062641 0.926108003544 2.02569 
0.497353976295 1.15898898024 2.5096 0.387845373185 0.903799979462 1.95703 0.395429668237 0.921473738609 1.9953 
0.514126708493 -1.17053270111 2.5346 0.400734845169 -0.912368941343 1.97559 0.414834544561 -0.944470287066 2.0451 
0.51427590424 -1.15910481938 2.53533 0.400536755774 -0.902752938893 1.97461 0.41564750421 -0.93681041892 2.0491 
0.515052592638 -1.14907003102 2.53916 0.400536755774 -0.893587934438 1.97461 0.416650960472 -0.929538340195 2.05405 
0.516985463447 -1.1415526584 2.54869 0.400536755774 -0.884422929982 1.97461 0.41858383128 -0.924272574657 2.06358 
0.516550450238 -1.12877250087 2.54655 0.400536755774 -0.875257925526 1.97461 0.418148818071 -0.913744024213 2.06144 
0.517225530769 -1.11841264088 2.54987 0.400536755774 -0.86609292107 1.97461 0.41866643301 -0.90529527863 2.06399 
0.518589958525 -1.10949670993 2.5566 0.400536755774 -0.856927916614 1.97461 0.419947727058 -0.898456697536 2.0703 
0.518163843863 -1.09672853469 2.5545 0.400338666379 -0.847343642667 1.97363 0.419631490107 -0.888178198276 2.06874 
0.5205102553 -1.08978465706 2.56607 0.400338666379 -0.838183170854 1.97363 0.413854156816 -0.866480354166 2.04026 
0.518437038929 -1.07358121858 2.55585 0.400338666379 -0.829022699042 1.97363 0.412691832473 -0.854603678238 2.03453 
0.516663519819 -1.05808641448 2.5471 0.400338666379 -0.819862227229 1.97363 0.412351317964 -0.844463196634 2.03285 
0.514330359479 -1.04153947723 2.5356 0.400338666379 -0.810701755417 1.97363 0.410172914964 -0.830616500757 2.02211 
0.513598163817 -1.02830469813 2.53199 0.400338666379 -0.801541283604 1.97363 0.409484873505 -0.819853435827 2.01872 
0.514627058316 -1.01858911088 2.53706 0.400338666379 -0.792380811791 1.97363 0.409544455081 -0.810601610672 2.01902 
0.51358201102 -1.0047689895 2.53191 0.400140576985 -0.782832798989 1.97266 0.407165109348 -0.796575555029 2.00729 
0.515431554673 -0.996593421433 2.54103 0.400140576985 -0.77367685982 1.97266 0.408314521125 -0.789481284061 2.01295 
0.513253732013 -0.98063840134 2.53029 0.400140576985 -0.76452092065 1.97266 0.407237264957 -0.778080071444 2.00764 
0.510121540185 -0.96298143682 2.51485 0.400140576985 -0.755364981481 1.97266 0.404440388759 -0.763481946936 1.99385 
0.511189124019 -0.953299836644 2.52012 0.400140576985 -0.746209042311 1.97266 0.405405615121 -0.756027639303 1.99861 
0.511554061171 -0.94227511504 2.52191 0.400140576985 -0.737053103142 1.97266 0.405729154684 -0.747347181703 2.00021 
0.513580463446 -0.934256069781 2.5319 0.39994248759 -0.727536818842 1.97168 0.406950383539 -0.740284907588 2.00623 
0.516606694858 -0.927940203919 2.54682 0.39994248759 -0.718385412315 1.97168 0.40936648414 -0.735313000299 2.01814 
0.51690324861 -0.916645200228 2.54829 0.39994248759 -0.709234005789 1.97168 0.409927769666 -0.726941305776 2.02091 
0.516089756983 -0.903393537151 2.54428 0.39994248759 -0.700082599263 1.97168 0.410228675968 -0.718088141858 2.02239 
0.514957126704 -0.889627765996 2.53869 0.39994248759 -0.690931192736 1.97168 0.408537613502 -0.705779929198 2.01405 
0.516452082604 -0.880393059979 2.54606 0.39994248759 -0.68177978621 1.97168 0.409520757863 -0.698107811517 2.0189 
0.514918050476 -0.86599574866 2.5385 0.399744398196 -0.672295230412 1.9707 0.40928359224 -0.688338368695 2.01773 
0.514461371239 -0.853455894253 2.53625 0.399744398196 -0.663148356529 1.9707 0.407254046456 -0.675606344494 2.00773 
0.51481615244 -0.842264528297 2.538 0.399744398196 -0.654001482646 1.9707 0.407147844232 -0.666113884236 2.0072 
0.514645000495 -0.830208508096 2.53715 0.399744398196 -0.644854608763 1.9707 0.406093318048 -0.655096478933 2.002 
0.515830973694 -0.820318536914 2.543 0.399744398196 -0.635707734879 1.9707 0.406321246592 -0.646166801762 2.00313 
0.515350403793 -0.807762145443 2.54063 0.399744398196 -0.626560860996 1.9707 0.405715806863 -0.635920469218 2.00014 
0.514173329141 -0.794151979728 2.53483 0.399546308801 -0.6171080337 1.96973 0.404831586296 -0.625271260666 1.99578 
0.510277409843 -0.776458578113 2.51562 0.399546308801 -0.60796569246 1.96973 0.402036789649 -0.611755308031 1.982 
0.508715376309 -0.762441398527 2.50792 0.399546308801 -0.59882335122 1.96973 0.400417544261 -0.600129122607 1.97402 
0.508556411505 -0.750566459412 2.50714 0.399546308801 -0.58968100998 1.96973 0.400108585741 -0.590510861305 1.9725 
0.508091510784 -0.738254271836 2.50484 0.399546308801 -0.58053866874 1.96973 0.400023324119 -0.581231769469 1.97208 
0.508405474737 -0.727077224208 2.50639 0.399546308801 -0.5713963275 1.96973 0.400651082759 -0.57297627898 1.97517 
0.509378704956 -0.716813548438 2.51119 0.399348219407 -0.561975228706 1.96875 0.401140817196 -0.56449782804 1.97759 
0.510315180306 -0.706454452563 2.51581 0.399348219407 -0.552837420109 1.96875 0.402144781255 -0.556708838491 1.98254 
0.510137983153 -0.694536271302 2.51493 0.399348219407 -0.543699611513 1.96875 0.402022136063 -0.547340062068 1.98193 
0.510527971648 -0.683385425803 2.51686 0.399348219407 -0.534561802916 1.96875 0.387584243522 -0.518814713401 1.91075 
0.510319484495 -0.6714293163 2.51583 0.399348219407 -0.525423994319 1.96875 0.377087174089 -0.496135051035 1.85901 
0.509155757663 -0.658247792999 2.51009 0.399348219407 -0.516286185722 1.96875 0.400702950648 -0.51803761215 1.97543 
0.50797747397 -0.645101039696 2.50428 0.399150130012 -0.50689681543 1.96777 0.374201699313 -0.47521379914 1.84478 
0.508540548877 -0.634179784856 2.50706 0.399150130012 -0.497763539476 1.96777 0.375086113327 -0.467754304308 1.84914 
0.510472259006 -0.624908212936 2.51658 0.399150130012 -0.488630263523 1.96777 0.400783593731 -0.490629911643 1.97583 
0.512157614795 -0.615252294787 2.52489 0.399150130012 -0.479496987569 1.96777 0.403563664249 -0.48479894343 1.98953 
0.515085478573 -0.606983436265 2.53932 0.399150130012 -0.470363711615 1.96777 0.405306812232 -0.477618826126 1.99813 
0.517113428422 -0.597540709482 2.54932 0.399150130012 -0.461230435662 1.96777 0.402544538807 -0.465152780989 1.98451 
0.515823525997 -0.584247212964 2.54296 0.398952040618 -0.451872793872 1.9668 0.405748982968 -0.459571346623 2.00031 
0.511182111577 -0.567293347601 2.52008 0.398952040618 -0.442744050561 1.9668 0.40231160483 -0.446472386091 1.98336 
0.509749445507 -0.554039433142 2.51302 0.398952040618 -0.433615307251 1.9668 0.40097312311 -0.435811993109 1.97676 
0.510198338515 -0.542853069028 2.51523 0.398952040618 -0.42448656394 1.9668 0.401422016118 -0.427114627733 1.97897 
0.508898183417 -0.529825189161 2.50882 0.398952040618 -0.41535782063 1.9668 0.400209468182 -0.416666956364 1.973 
0.512873512575 -0.52222852018 2.52842 0.398952040618 -0.406229077319 1.9668 0.404124055084 -0.411495431293 1.99229 
0.514377221936 -0.511989777822 2.53583 0.398952040618 -0.397100334009 1.9668 0.405430303753 -0.403548528761 1.99873 
0.512495953028 -0.498390407566 2.52656 0.398753951223 -0.387778953364 1.96582 0.404217683275 -0.393092305846 1.99276 
0.514489324284 -0.488556469746 2.53639 0.398753951223 -0.378654742697 1.96582 0.405863261591 -0.385405707997 2.00087 
0.512853394121 -0.47526798669 2.52832 0.398753951223 -0.369530532029 1.96582 0.405652767428 -0.375923755758 1.99983 
0.511484662176 -0.462295871834 2.52157 0.398753951223 -0.360406321362 1.96582 0.404850132996 -0.365916241553 1.99587 
0.510735733376 -0.449932410393 2.51788 0.398753951223 -0.351282110695 1.96582 0.404218964859 -0.356096511954 1.99276 
0.509738467408 -0.437390132528 2.51296 0.398753951223 -0.342157900027 1.96582 0.403393189368 -0.346138680597 1.98869 
0.511890319852 -0.427523592544 2.52357 0.398555861829 -0.332868247885 1.96484 0.405186996198 -0.338406478006 1.99753 
0.512321173958 -0.416160601972 2.5257 0.398555861829 -0.32374856986 1.96484 0.405617850304 -0.329485052216 1.99966 
0.512854458077 -0.404858754499 2.52833 0.398555861829 -0.314628891836 1.96484 0.406268097119 -0.320717102487 2.00286 
0.512408660216 -0.392781996016 2.52613 0.398555861829 -0.305509213812 1.96484 0.405822299258 -0.311079232469 2.00067 
0.51140331785 -0.380309528713 2.52117 0.398555861829 -0.296389535788 1.96484 0.405019447197 -0.301196237308 1.99671 
0.511743203656 -0.368852678898 2.52285 0.398555861829 -0.287269857763 1.96484 0.405156866879 -0.292027709707 1.99739 
0.510682680626 -0.356402936226 2.51762 0.398357772434 -0.278011934123 1.96387 0.404300671898 -0.282159454489 1.99317 
0.511303305919 -0.345136524373 2.52068 0.398357772434 -0.268896788742 1.96387 0.40473258996 -0.273199875264 1.99529 
0.508340138123 -0.331504606176 2.50607 0.398357772434 -0.259781643361 1.96387 0.402202307459 -0.262288785674 1.98282 
0.506472265397 -0.318697507306 2.49686 0.398357772434 -0.25066649798 1.96387 0.401067791076 -0.252371776324 1.97723 
0.507837950556 -0.307936614637 2.50359 0.398357772434 -0.241551352599 1.96387 0.402164682081 -0.24385974028 1.98263 
0.505942560041 -0.295210431084 2.49425 0.398357772434 -0.232436207218 1.96387 0.402826801686 -0.235043823489 1.9859 
0.508632436048 -0.285141507366 2.50751 0.398159683039 -0.223210012079 1.96289 0.405274071383 -0.227198368449 1.99796 
0.508830960697 -0.273609829654 2.50849 0.398159683039 -0.214099399341 1.96289 0.405358389952 -0.217970305643 1.99838 
0.506502636525 -0.260768142269 2.49701 0.398159683039 -0.204988786603 1.96289 0.404309256094 -0.208154836739 1.99321 
0.507586760049 -0.249711791203 2.50236 0.398159683039 -0.195878173866 1.96289 0.404959478728 -0.199223393432 1.99641 
0.506291828011 -0.237489866414 2.49597 0.398159683039 -0.186767561128 1.96289 0.403752492384 -0.189391019518 1.99046 
0.506651058485 -0.226065281803 2.49774 0.398159683039 -0.17765694839 1.96289 0.403733171898 -0.180143812491 1.99037 
0.508790288534 -0.215377755209 2.50829 0.397961593645 -0.168462481753 1.96191 0.404155103275 -0.171084277474 1.99245 
0.508556459866 -0.203642081997 2.50714 0.397961593645 -0.159356401659 1.96191 0.404080432859 -0.161806578296 1.99208 
0.508369783825 -0.191934912094 2.50622 0.397961593645 -0.150250321564 1.96191 0.404241162865 -0.15262117169 1.99287 
0.507130709515 -0.179863033175 2.50011 0.397961593645 -0.141144241469 1.96191 0.403935081864 -0.143262846573 1.99136 
0.506590267868 -0.168079655443 2.49744 0.397961593645 -0.132038161374 1.96191 0.404379936673 -0.134167678961 1.99356 
0.507423249248 -0.156745266668 2.50155 0.397961593645 -0.12293208128 1.96191 0.405089450713 -0.125133907582 1.99705 
0.507424071396 -0.145134741327 2.50155 0.397961593645 -0.113826001185 1.96191 0.405090272861 -0.115864964396 1.99706 
0.509455696732 -0.134058565481 2.51157 0.39776350425 -0.104667795694 1.96094 0.403341273116 -0.106135534101 1.98844 
0.509712835724 -0.122463078866 2.51284 0.39776350425 -0.0955662482421 1.96094 0.403598412108 -0.0969681371707 1.9897 
0.508627551519 -0.1105640125 2.50749 0.39776350425 -0.0864647007904 1.96094 0.404914647462 -0.0880191959904 1.99619 
0.509254657276 -0.0990476645502 2.51058 0.39776350425 -0.0773631533388 1.96094 0.40314023366 -0.0784089022256 1.98744 
0.509772223853 -0.0874838195688 2.51313 0.39776350425 -0.0682616058872 1.96094 0.403657800237 -0.0692731469294 1.99 
0.509762744966 -0.0758179004816 2.51308 0.39776350425 -0.0591600584356 1.96094 0.40364832135 -0.0600353175274 1.98995 
0.509762212988 -0.0641535411503 2.51308 0.397565414856 -0.0500335814466 1.95996 0.403647789372 -0.0507990478815 1.98995 
0.510169418237 -0.0525311901036 2.51509 0.397565414856 -0.0409365666381 1.95996 0.403531044304 -0.0415508363364 1.98937 
0.508285537799 -0.0407067192474 2.5058 0.397565414856 -0.0318395518297 1.95996 0.404994855289 -0.0324345483884 1.99659 
0.506598199182 -0.0289797046454 2.49748 0.397565414856 -0.0227425370212 1.95996 0.404387867986 -0.0231328121485 1.9936 
0.507403952942 -0.0174154784394 2.50145 0.397565414856 -0.0136455222127 1.95996 0.405070154407 -0.0139031052077 1.99696 
0.505462812288 -0.0057829510776 2.49189 0.397565414856 -0.00454850740424 1.95996 0.403497384583 -0.00461637449533 1.98921 
0.504194720976 0.00576844296773 2.48563 0.397367325461 0.00454624108266 1.95898 0.402286988741 0.00460252647374 1.98324 
0.505912140551 0.0173642753962 2.4941 0.397367325461 0.013638723248 1.95898 0.403840631525 0.0138609046511 1.9909 
0.50555329697 0.0289199315204 2.49233 0.397367325461 0.0227312054133 1.95898 0.402922291801 0.0230489745725 1.98637 
0.507016527615 0.0406050888892 2.49954 0.397367325461 0.0318236875786 1.95898 0.404422253133 0.0323886907878 1.99376 
0.507062422838 0.0522112686028 2.49977 0.397367325461 0.0409161697439 1.95898 0.404489741841 0.0416495516274 1.9941 
0.505820736997 0.0636575066549 2.49365 0.397367325461 0.0500086519093 1.95898 0.403855309292 0.0508251642498 1.99097 
0.506278673637 0.0752997084876 2.49591 0.397169236067 0.0590716718941 1.95801 0.404207164612 0.0601184352586 1.9927 
0.504872026145 0.0866428792584 2.48897 0.397169236067 0.0681596214162 1.95801 0.40296429391 0.0691541318486 1.98658 
0.504599798312 0.098142316111 2.48763 0.397169236067 0.0772475709384 1.95801 0.402692066077 0.0783217357132 1.98523 
0.502987226835 0.10933793474 2.47968 0.397169236067 0.0863355204606 1.95801 0.401167923911 0.0872047438667 1.97772 
0.502107866615 0.120635916851 2.47535 0.397169236067 0.0954234699827 1.95801 0.399841387522 0.0960654783284 1.97118 
0.503613752251 0.132521311699 2.48277 0.397169236067 0.104511419505 1.95801 0.401498427554 0.105650606296 1.97935 
0.505448013618 0.144569544186 2.49181 0.397169236067 0.113599369027 1.95801 0.403482585912 0.115405129629 1.98913 
0.506202552371 0.156368188051 2.49553 0.396971146672 0.122626127867 1.95703 0.404131043345 0.124837851344 1.99233 
0.505931098325 0.167860952091 2.49419 0.396971146672 0.131709544746 1.95703 0.4038595893 0.133995034888 1.99099 
0.505969110597 0.179451051213 2.49438 0.396971146672 0.140792961625 1.95703 0.403897601571 0.143249553513 1.99118 
0.506959412484 0.191402426671 2.49926 0.396971146672 0.149876378504 1.95703 0.404625613949 0.152766321122 1.99477 
0.509939700311 0.204195975195 2.51396 0.396971146672 0.158959795383 1.95703 0.403573941104 0.161603762988 1.98958 
0.511935151119 0.216709017733 2.52379 0.396971146672 0.168043212262 1.95703 0.404929494494 0.171412087666 1.99627 
0.510962839772 0.227989178014 2.519 0.396773057278 0.177038242599 1.95605 0.404268608112 0.180382721572 1.99301 
0.509085149627 0.238800149418 2.50974 0.396773057278 0.186117126835 1.95605 0.403324370713 0.189190197477 1.98835 
0.507472094533 0.24965538049 2.50179 0.396773057278 0.195196011071 1.95605 0.405138295998 0.199311364167 1.99729 
0.506167780331 0.260595744692 2.49536 0.396773057278 0.204274895307 1.95605 0.404096271306 0.208045183514 1.99216 
0.507736777945 0.273021463027 2.5031 0.396773057278 0.213353779543 1.95605 0.404793525663 0.217666565434 1.99559 
0.508462880038 0.285046453545 2.50668 0.396773057278 0.222432663779 1.95605 0.404999449647 0.227044414336 1.99661 
0.508174305961 0.296512623718 2.50525 0.396574967883 0.231395965614 1.95508 0.404626242651 0.236093772208 1.99477 
0.507255192449 0.307583248847 2.50072 0.396574967883 0.240470317207 1.95508 0.404921393914 0.245531321753 1.99623 
0.506194814504 0.318522921423 2.49549 0.396574967883 0.249544668799 1.95508 0.404123305478 0.254294457762 1.99229 
0.50592050712 0.329926688631 2.49414 0.396574967883 0.258619020392 1.95508 0.403848998094 0.263362644473 1.99094 
0.506124206468 0.341640563437 2.49515 0.396574967883 0.267693371985 1.95508 0.404052697442 0.272740938782 1.99194 
0.504508007865 0.352093662414 2.48718 0.396574967883 0.276767723578 1.95508 0.40260027563 0.28097275628 1.98478 
0.504586015237 0.36369394283 2.48756 0.396376878489 0.285699296911 1.9541 0.402678283002 0.290241203709 1.98517 
0.502835419557 0.37393793657 2.47893 0.396376878489 0.29476911586 1.9541 0.401047479175 0.298242448715 1.97713 
0.502027296075 0.384824259847 2.47495 0.396376878489 0.30383893481 1.9541 0.400239355693 0.306799680058 1.97314 
0.501615544828 0.395986505563 2.47292 0.396376878489 0.31290875376 1.9541 0.399827604447 0.31563283384 1.97111 
0.500180460675 0.406298650514 2.46584 0.396376878489 0.321978572709 1.9541 0.398392520293 0.323615886858 1.96404 
0.498611995039 0.416433722494 2.45811 0.396376878489 0.331048391659 1.9541 0.396824054657 0.331421866903 1.95631 
0.498764334295 0.427973582976 2.45886 0.396376878489 0.340118210608 1.9541 0.396976393913 0.340632635451 1.95706 
0.499696166925 0.440207109384 2.46346 0.396178789094 0.349013522796 1.95312 0.397908226544 0.350537069926 1.96165 
0.500748129941 0.452591857428 2.46864 0.396178789094 0.358078809103 1.95312 0.398960189559 0.360592726035 1.96684 
0.50325287748 0.466371061629 2.48099 0.396178789094 0.367144095409 1.95312 0.401464937098 0.372042838302 1.97919 
0.504131850807 0.478721065125 2.48532 0.396178789094 0.376209381716 1.95312 0.402224118572 0.381949996124 1.98293 
0.504852439669 0.490957268405 2.48888 0.396178789094 0.385274668022 1.95312 0.402643003165 0.391560966023 1.98499 
0.504184081409 0.501843948008 2.48558 0.396178789094 0.394339954328 1.95312 0.402254175349 0.400387142124 1.98308 
0.505529551391 0.514750602356 2.49221 0.395980699699 0.403203538014 1.95215 0.404081883709 0.411452490697 1.99209 
0.505225259772 0.526001226867 2.49071 0.395980699699 0.412264291678 1.95215 0.403927102189 0.420537467608 1.99132 
0.507340308986 0.539812114199 2.50114 0.395980699699 0.421325045341 1.95215 0.405856297511 0.431832720838 2.00083 
0.508074971094 0.552219470682 2.50476 0.395980699699 0.430385799004 1.95215 0.405871966691 0.441136476627 2.00091 
0.508247960782 0.564037122101 2.50562 0.395980699699 0.439446552667 1.95215 0.406239273564 0.450831185614 2.00272 
0.507326090656 0.574622597828 2.50107 0.395980699699 0.448507306331 1.95215 0.406454289543 0.460370211699 2.00378 
0.503971386791 0.582354670117 2.48453 0.395782610305 0.457339161515 1.95117 0.405154569699 0.468168753163 1.99737 
0.503785387813 0.593667262146 2.48362 0.395782610305 0.466395382535 1.95117 0.404959502909 0.477209552297 1.99641 
0.502097033601 0.603166570613 2.47529 0.395782610305 0.475451603555 1.95117 0.403438842783 0.484648996048 1.98892 
0.504122565367 0.617135066335 2.48528 0.395782610305 0.484507824575 1.95117 0.405082921887 0.495893048724 1.99702 
0.505432296075 0.630303611958 2.49173 0.395782610305 0.493564045595 1.95117 0.406122480135 0.506458467561 2.00215 
0.505462328672 0.64190695545 2.49188 0.395782610305 0.502620266615 1.95117 0.406093318048 0.515714249373 2.002 
0.50520896189 0.653145288375 2.49063 0.39558452091 0.511420393297 1.9502 0.405998093923 0.52488329016 2.00153 
0.503672366594 0.66268367761 2.48306 0.39558452091 0.520472081674 1.9502 0.406940517759 0.535413210578 2.00618 
0.504106267484 0.674789424647 2.4852 0.39558452091 0.529523770051 1.9502 0.409360052038 0.547963498584 2.01811 
0.504662716843 0.68708187431 2.48794 0.39558452091 0.538575458428 1.9502 0.410366023107 0.558699992885 2.02307 
0.505761929208 0.700151162683 2.49336 0.39558452091 0.547627146805 1.9502 0.411603840014 0.569803479677 2.02917 
0.504412590293 0.709825077506 2.48671 0.39558452091 0.556678835182 1.9502 0.410412692117 0.57754549866 2.0233 
0.505042501026 0.722267792146 2.48981 0.39558452091 0.565730523559 1.9502 0.41104260285 0.587837325839 2.0264 
0.504757022097 0.733409277449 2.48841 0.395386431516 0.574494389095 1.94922 0.410757123921 0.596827923681 2.02499 
0.505592615007 0.746192261793 2.49253 0.395386431516 0.583541544829 1.94922 0.411547933925 0.607393926528 2.02889 
0.509629605292 0.763811606814 2.51243 0.395386431516 0.592588700563 1.94922 0.413673332537 0.619996345463 2.03937 
0.507653644237 0.772466151106 2.50269 0.395386431516 0.601635856297 1.94922 0.413565147484 0.629297319807 2.03884 
0.507452121164 0.783770926649 2.50169 0.395386431516 0.610683012031 1.94922 0.413363624411 0.638449180594 2.03784 
0.506899250569 0.794515776351 2.49897 0.395386431516 0.619730167764 1.94922 0.412810753816 0.647041115539 2.03512 
0.50605703211 0.804775178976 2.49481 0.395188342121 0.628462304799 1.94824 0.412012351029 0.655217282836 2.03118 
0.507328605462 0.81840593856 2.50108 0.395188342121 0.63750492789 1.94824 0.413240108709 0.666625448235 2.03724 
0.508421675896 0.831802850386 2.50647 0.395188342121 0.64654755098 1.94824 0.41397689873 0.677286553039 2.04087 
0.507959821961 0.842670272895 2.5042 0.395188342121 0.655590174071 1.94824 0.413460154301 0.685901848913 2.03832 
0.508380036499 0.855000033315 2.50627 0.395188342121 0.664632797162 1.94824 0.41388036884 0.696069286244 2.04039 
0.508394206468 0.866656842299 2.50634 0.395188342121 0.673675420252 1.94824 0.413894538809 0.705563772138 2.04046 
0.508320793455 0.878162993461 2.50597 0.394990252727 0.682375828785 1.94727 0.413821125796 0.714907600211 2.0401 
0.507837612024 0.888948502499 2.50359 0.394990252727 0.691413919232 1.94727 0.413384565013 0.723612393655 2.03795 
0.504636698265 0.894892435998 2.48781 0.394990252727 0.70045200968 1.94727 0.410636800089 0.728198657778 2.0244 
0.505131776667 0.907328705786 2.49025 0.394990252727 0.709490100127 1.94727 0.411131878491 0.738484040105 2.02684 
0.50409050158 0.91699284599 2.48512 0.394990252727 0.718528190575 1.94727 0.410090603404 0.745997292848 2.02171 
0.504750783442 0.92974357675 2.48837 0.394990252727 0.727566281022 1.94727 0.410750885265 0.756597136147 2.02496 
0.505731461357 0.94312202049 2.49321 0.394990252727 0.73660437147 1.94727 0.411686780276 0.767741178255 2.02958 
0.504434159597 0.952245089697 2.48681 0.394792163332 0.745268518857 1.94629 0.410434261421 0.774796874172 2.0234 
0.506034108679 0.966844366455 2.4947 0.394792163332 0.754302076661 1.94629 0.411989427598 0.78715969987 2.03107 
0.505673910972 0.977726894086 2.49293 0.394792163332 0.763335634466 1.94629 0.41162922989 0.795890315327 2.02929 
0.505824944463 0.989593107642 2.49367 0.394792163332 0.77236919227 1.94629 0.411780263381 0.805604616708 2.03004 
0.505905853534 1.00132743744 2.49407 0.394792163332 0.781402750074 1.94629 0.411861172453 0.81518703433 2.03044 
0.502823570948 1.00673226029 2.47887 0.394792163332 0.790436307879 1.94629 0.408882335476 0.818647059462 2.01575 
0.505098890732 1.02284538508 2.49009 0.394594073938 0.799068726764 1.94531 0.411098992556 0.83249184479 2.02668 
0.503915335617 1.03197913189 2.48426 0.394594073938 0.808097751925 1.94531 0.40991543744 0.839474704142 2.02085 
0.502360991588 1.04029088398 2.47659 0.394594073938 0.817126777086 1.94531 0.408392867028 0.845701365684 2.01334 
0.504393148902 1.05604050872 2.48661 0.394594073938 0.826155802247 1.94531 0.409912487379 0.858227738907 2.02083 
0.502751125169 1.06410648166 2.47852 0.394594073938 0.835184827409 1.94531 0.40788279651 0.863311300158 2.01082 
0.505562195517 1.08162447685 2.49238 0.394594073938 0.84421385257 1.94531 0.41031422776 0.877846318178 2.02281 
0.507313226452 1.09697896101 2.50101 0.394395984543 0.852814542953 1.94434 0.411131878491 0.889003080126 2.02684 
0.506867476952 1.10761314661 2.49881 0.394395984543 0.861839035471 1.94434 0.410938286731 0.897987480995 2.02589 
0.504456212518 1.11388689076 2.48692 0.394395984543 0.870863527989 1.94434 0.410258756926 0.905890025373 2.02254 
0.501324552669 1.11844310177 2.47148 0.394395984543 0.879888020507 1.94434 0.406915272968 0.907818253932 2.00605 
0.50328648884 1.13433623845 2.48116 0.394395984543 0.888912513025 1.94434 0.405124658007 0.913093418674 1.99723 
0.504707112855 1.14908673352 2.48816 0.394395984543 0.897937005543 1.94434 0.400852122215 0.912635950653 1.97616 
0.522782728416 -1.16349323462 2.51935 0.407110136028 -0.90605496943 1.96191 0.421638899588 -0.938389851956 2.03193 
0.524742074181 -1.15611668434 2.5288 0.407110136028 -0.896948889336 1.96191 0.424550658375 -0.935374012574 2.04596 
0.525331401692 -1.1456646892 2.53164 0.406907492854 -0.887400876533 1.96094 0.424646142097 -0.9260860646 2.04642 
0.52530354815 -1.13385416098 2.5315 0.406907492854 -0.878299329082 1.96094 0.388358295653 -0.838261365312 1.87155 
0.524781652926 -1.12098955309 2.52899 0.406907492854 -0.86919778163 1.96094 0.387394083218 -0.827515058491 1.8669 
0.52452735949 -1.10871393264 2.52776 0.406907492854 -0.860096234179 1.96094 0.42391398479 -0.896043519318 2.04289 
0.526817138301 -1.10177028795 2.5388 0.406907492854 -0.850994686727 1.96094 0.426209898306 -0.891363185144 2.05396 
0.526629633997 -1.08959870139 2.53789 0.406907492854 -0.841893139275 1.96094 0.426043321264 -0.881485240516 2.05316 
0.529058383676 -1.08279002291 2.5496 0.40670484968 -0.832376854975 1.95996 0.420488889682 -0.860587769782 2.02639 
0.527086026399 -1.06696367134 2.54009 0.40670484968 -0.823279840167 1.95996 0.42030905376 -0.850818402762 2.02552 
0.525436730627 -1.05187229074 2.53214 0.40670484968 -0.814182825358 1.95996 0.422448680708 -0.845700415666 2.03583 
0.524177137071 -1.03762612028 2.52607 0.40670484968 -0.80508581055 1.95996 0.417647531588 -0.826747214245 2.0127 
0.522214278693 -1.02205989219 2.51662 0.40670484968 -0.795988795741 1.95996 0.41568467321 -0.813563798653 2.00324 
0.524172783409 -1.01416851896 2.52605 0.40670484968 -0.786891780933 1.95996 0.416946839384 -0.806707963416 2.00932 
0.522448436442 -0.999146333648 2.51774 0.40670484968 -0.777794766124 1.95996 0.414394430864 -0.792500555846 1.99702 
0.523792728512 -0.990001208196 2.52422 0.406502206506 -0.768314742969 1.95898 0.415535065554 -0.785387414819 2.00251 
0.522664140602 -0.976177359231 2.51878 0.406502206506 -0.759222260804 1.95898 0.414610135023 -0.774365400793 1.99806 
0.518583374112 -0.956956261004 2.49912 0.406502206506 -0.750129778639 1.95898 0.411019427605 -0.758465531825 1.98075 
0.518352827923 -0.944936514674 2.49801 0.406502206506 -0.741037296473 1.95898 0.410788881416 -0.748851733727 1.97964 
0.517254270386 -0.931364147175 2.49271 0.406502206506 -0.731944814308 1.95898 0.409796716493 -0.7378768842 1.97486 
0.519627263508 -0.924014121596 2.50415 0.406502206506 -0.722852332143 1.95898 0.411785375265 -0.732246994207 1.98444 
0.521592298717 -0.915841623792 2.51362 0.406299563333 -0.71340403749 1.95801 0.413538293139 -0.726114213764 1.99289 
0.522655581698 -0.906018041557 2.51874 0.406299563333 -0.704316087968 1.95801 0.416126075162 -0.721350244523 2.00536 
0.524024956797 -0.896670654098 2.52534 0.406299563333 -0.695228138446 1.95801 0.417291817619 -0.714037227045 2.01098 
0.522019600742 -0.881562915147 2.51568 0.406299563333 -0.686140188923 1.95801 0.414447565329 -0.699900163419 1.99727 
0.524649262024 -0.874268618061 2.52835 0.406299563333 -0.677052239401 1.95801 0.416241348256 -0.693619098817 2.00592 
0.52389637535 -0.861295708665 2.52472 0.406299563333 -0.667964289879 1.95801 0.415399706247 -0.682925099705 2.00186 
0.521923820179 -0.846378602438 2.51522 0.406096920159 -0.658547723728 1.95703 0.412503581064 -0.66893709569 1.98791 
0.523631197759 -0.837434996464 2.52344 0.406096920159 -0.649464306849 1.95703 0.413377059227 -0.661107316778 1.99212 
0.523492622679 -0.825504097575 2.52278 0.406096920159 -0.64038088997 1.95703 0.412736823555 -0.650851462475 1.98903 
0.524080169146 -0.814708189242 2.52561 0.406096920159 -0.631297473091 1.95703 0.413246325685 -0.642411572753 1.99149 
0.523855312402 -0.802641247982 2.52452 0.406096920159 -0.622214056212 1.95703 0.412971772879 -0.63274757613 1.99016 
0.522465801617 -0.788825955266 2.51783 0.406096920159 -0.613130639333 1.95703 0.411896641012 -0.621887136558 1.98498 
0.518973719483 -0.771945361363 2.501 0.405894276985 -0.603745801685 1.95605 0.409460742422 -0.609050726283 1.97324 
0.51852840913 -0.759684745883 2.49885 0.405894276985 -0.594666917449 1.95605 0.408846727669 -0.598992489024 1.97028 
0.519065047437 -0.748860719338 2.50144 0.405894276985 -0.585588033213 1.95605 0.409293151174 -0.590491625514 1.97243 
0.51865342849 -0.736665835483 2.49945 0.405894276985 -0.576509148977 1.95605 0.409046674541 -0.580986635197 1.97125 
0.518100216584 -0.724291421999 2.49679 0.405894276985 -0.567430264741 1.95605 0.408592360023 -0.571202118791 1.96906 
0.51817586146 -0.712806816937 2.49715 0.405894276985 -0.558351380505 1.95605 0.408668004899 -0.562166942581 1.96942 
0.520269774957 -0.704050030336 2.50724 0.405894276985 -0.549272496269 1.95605 0.409829467904 -0.554597755239 1.97502 
0.519285896833 -0.691103423217 2.5025 0.405691633811 -0.539923919766 1.95508 0.409982291333 -0.545634238723 1.97576 
0.521397769186 -0.682251635358 2.51268 0.405691633811 -0.530849568173 1.95508 0.410058356733 -0.536563447346 1.97612 
0.521396037616 -0.670586987204 2.51267 0.405691633811 -0.521775216581 1.95508 0.385448268436 -0.4957394656 1.85752 
0.519295742046 -0.65627031455 2.50255 0.405691633811 -0.512700864988 1.95508 0.396321811224 -0.500859565477 1.90992 
0.519141137574 -0.64446298441 2.50181 0.405691633811 -0.503626513395 1.95508 0.382166102071 -0.474421864991 1.84171 
0.519762771236 -0.633608831723 2.5048 0.405691633811 -0.494552161802 1.95508 0.40601489321 -0.494946226213 1.95664 
0.521207593317 -0.623711952576 2.51176 0.405488990638 -0.485235313801 1.9541 0.410431609034 -0.491149982371 1.97792 
0.522542485435 -0.613621348305 2.5182 0.405488990638 -0.476165494851 1.9541 0.411995192087 -0.483805723573 1.98546 
0.524596028612 -0.604298864378 2.52809 0.405488990638 -0.467095675902 1.9541 0.413404986979 -0.47621436407 1.99225 
0.524132660457 -0.592041501755 2.52586 0.405488990638 -0.458025856952 1.9541 0.412500068451 -0.46594531962 1.98789 
0.522979286358 -0.579040895763 2.5203 0.405488990638 -0.448956038003 1.9541 0.411662903787 -0.455791773745 1.98385 
0.518932557589 -0.562953091136 2.5008 0.405488990638 -0.439886219053 1.9541 0.408459993858 -0.443109249527 1.96842 
0.517811143326 -0.550154351541 2.4954 0.405286347464 -0.430601099554 1.95312 0.407758633762 -0.433227808312 1.96504 
0.518585996204 -0.539378074333 2.49913 0.405286347464 -0.421535813248 1.95312 0.408701622095 -0.425088019184 1.96958 
0.517704874396 -0.52688180512 2.49488 0.405286347464 -0.412470526941 1.95312 0.408235681322 -0.415472141227 1.96734 
0.520363032375 -0.517947805561 2.50769 0.405286347464 -0.403405240635 1.95312 0.409931234752 -0.408028569019 1.97551 
0.520852374082 -0.506784654091 2.51005 0.405286347464 -0.394339954328 1.95312 0.411247698016 -0.400140294555 1.98185 
0.519232910789 -0.493594932526 2.50225 0.405286347464 -0.385274668022 1.95312 0.410854211082 -0.390567609224 1.97996 
0.519886603234 -0.482587727883 2.5054 0.40508370429 -0.376021277025 1.95215 0.411472060026 -0.381951304958 1.98293 
0.519337942883 -0.47046208303 2.50275 0.40508370429 -0.366960523361 1.95215 0.411189665682 -0.372491841368 1.98157 
0.516823950482 -0.456624571399 2.49064 0.40508370429 -0.357899769698 1.95215 0.409391355935 -0.361705668369 1.97291 
0.514790641938 -0.443313466071 2.48084 0.40508370429 -0.348839016035 1.95215 0.407746364351 -0.35113197353 1.96498 
0.514276316148 -0.431367421669 2.47836 0.40508370429 -0.339778262372 1.95215 0.407232038562 -0.34158025361 1.9625 
0.51512072867 -0.420553683759 2.48243 0.40508370429 -0.330717508708 1.95215 0.408076451084 -0.333160840181 1.96657 
0.516619130478 -0.410221471127 2.48965 0.40508370429 -0.321656755045 1.95215 0.40918653593 -0.324914608911 1.97192 
0.518479430433 -0.400101497631 2.49862 0.404881061117 -0.312439625193 1.95117 0.41059996712 -0.316852804815 1.97873 
0.518522076531 -0.388536308127 2.49882 0.404881061117 -0.303383404173 1.95117 0.410642613217 -0.307700620901 1.97894 
0.517747817334 -0.376375363766 2.49509 0.404881061117 -0.294327183153 1.95117 0.409908155396 -0.297981615629 1.9754 
0.518024472761 -0.36498950913 2.49642 0.404881061117 -0.285270962133 1.95117 0.410145009447 -0.288979833081 1.97654 
0.515436369161 -0.351636905108 2.48395 0.404881061117 -0.276214741113 1.95117 0.408232168708 -0.278500907112 1.96732 
0.514046660481 -0.339190834696 2.47725 0.404881061117 -0.267158520093 1.95117 0.406968518331 -0.268535917145 1.96123 
0.512186756313 -0.326507194469 2.46829 0.404678417943 -0.257973118743 1.9502 0.405107080486 -0.258246381186 1.95226 
0.510976091981 -0.314306110875 2.46246 0.404678417943 -0.248921430366 1.9502 0.405673031801 -0.249533226531 1.95499 
0.51453862428 -0.304988458927 2.47963 0.404678417943 -0.239869741989 1.9502 0.409874884514 -0.242949904015 1.97524 
0.515473820548 -0.294012872126 2.48413 0.404678417943 -0.230818053612 1.9502 0.410913307096 -0.234374272365 1.98024 
0.518597919301 -0.2841949817 2.49919 0.404678417943 -0.221766365235 1.9502 0.413947710518 -0.226845996941 1.99487 
0.518085176661 -0.272325669104 2.49672 0.404678417943 -0.212714676858 1.9502 0.413311779035 -0.217252706398 1.9918 
0.515457494316 -0.259414905942 2.48405 0.404475774769 -0.20356100401 1.94922 0.410295284994 -0.20648979584 1.97726 
0.514291702386 -0.247324721053 2.47844 0.404475774769 -0.194513848276 1.94922 0.409275340739 -0.196821976736 1.97235 
0.511883088393 -0.234716809497 2.46683 0.404475774769 -0.185466692543 1.94922 0.407755195359 -0.18697042485 1.96502 
0.513987193417 -0.224184953079 2.47697 0.404475774769 -0.176419536809 1.94922 0.394980339141 -0.172277928189 1.90346 
0.515443542808 -0.213290927297 2.48399 0.404475774769 -0.167372381075 1.94922 0.411193104085 -0.170152017019 1.98159 
0.516662221836 -0.20223871935 2.48986 0.404475774769 -0.158325225341 1.94922 0.412411783113 -0.161431642061 1.98746 
0.517111044803 -0.190847866192 2.49202 0.404273131595 -0.149203280995 1.94824 0.412801584277 -0.152350838976 1.98934 
0.514935351724 -0.17852702056 2.48154 0.404273131595 -0.140160657905 1.94824 0.410739012198 -0.142402365326 1.9794 
0.515079220462 -0.16705580926 2.48223 0.404273131595 -0.131118034814 1.94824 0.410882880935 -0.133261776944 1.9801 
0.51462643962 -0.155397996034 2.48005 0.404273131595 -0.122075411724 1.94824 0.410498546586 -0.123955254925 1.97824 
0.51438679032 -0.143820028594 2.47889 0.404273131595 -0.113032788633 1.94824 0.410258897286 -0.114706379419 1.97709 
0.516290379528 -0.132804081793 2.48807 0.404273131595 -0.103990165542 1.94824 0.412039940805 -0.105988002431 1.98567 
0.516285877446 -0.121254843409 2.48805 0.404273131595 -0.0949475424516 1.94824 0.412035438723 -0.096770597035 1.98565 
0.51574478653 -0.109591785442 2.48544 0.404070488422 -0.0858618592511 1.94727 0.411494347807 -0.0874393720561 1.98304 
0.514735676956 -0.0978639514009 2.48057 0.404070488422 -0.0768237688036 1.94727 0.410607783922 -0.0780666699619 1.97877 
0.514763926285 -0.0863552843782 2.48071 0.404070488422 -0.0677856783561 1.94727 0.410636033251 -0.0688870948732 1.97891 
0.514495335028 -0.0748021961247 2.47942 0.404070488422 -0.0587475879086 1.94727 0.410367441994 -0.0596630985537 1.97761 
0.514534369565 -0.0632989680525 2.4796 0.404070488422 -0.0497094974611 1.94727 0.410406476531 -0.0504889624155 1.9778 
0.515997447343 -0.0519373297487 2.48666 0.404070488422 -0.0406714070137 1.94727 0.411747008619 -0.0414440813028 1.98426 
0.51550197093 -0.0403569117374 2.48427 0.403867845248 -0.0316174523151 1.94629 0.411251532207 -0.0321954962795 1.98187 
0.513170090229 -0.0286959690409 2.47303 0.403867845248 -0.0225838945108 1.94629 0.409042197195 -0.0228732392059 1.97122 
0.51520161773 -0.0172857420419 2.48282 0.403867845248 -0.0135503367065 1.94629 0.410838923792 -0.0137842262389 1.97988 
0.515637429185 -0.00576678804394 2.48492 0.403867845248 -0.00451677890216 1.94629 0.411114985537 -0.00459782950014 1.98121 
0.513093554831 0.00573833785128 2.47266 0.403867845248 0.00451677890216 1.94629 0.408965661797 0.00457379188428 1.97086 
0.515658504866 0.0173010712507 2.48502 0.403867845248 0.0135503367065 1.94629 0.411408066143 0.0138033217687 1.98263 
0.514265036206 0.0287571973479 2.47831 0.403665202074 0.0225725629029 1.94531 0.410137143172 0.022934467513 1.9765 
0.514605858673 0.0402867581293 2.47995 0.403665202074 0.0316015880641 1.94531 0.409988426038 0.032096611955 1.97578 
0.515574795821 0.051894788082 2.48462 0.403665202074 0.0406306132253 1.94531 0.411324357098 0.0414015396361 1.98222 
0.514213930152 0.0632595470043 2.47806 0.403665202074 0.0496596383865 1.94531 0.410086037118 0.0504495413673 1.97626 
0.515767148521 0.0749871043947 2.48555 0.403665202074 0.0586886635476 1.94531 0.411516709798 0.0598301899729 1.98315 
0.514576224088 0.0863237960089 2.47981 0.403665202074 0.0677176887088 1.94531 0.410448331053 0.0688556065039 1.978 
0.512915549426 0.0975179002525 2.4718 0.403665202074 0.07674671387 1.94531 0.408787656392 0.0777206188136 1.97 
0.511795619367 0.108752617908 2.46641 0.4034625589 0.0857326789212 1.94434 0.407667726333 0.0866262445355 1.9646 
0.511097252414 0.120036243514 2.46304 0.4034625589 0.0947571714392 1.94434 0.406969359379 0.0955807782073 1.96124 
0.510991131904 0.131440969593 2.46253 0.4034625589 0.103781663957 1.94434 0.40686323887 0.104656412352 1.96072 
0.513057439227 0.143448348536 2.47249 0.4034625589 0.112806156475 1.94434 0.408929546193 0.114334699361 1.97068 
0.513963891431 0.155197931186 2.47686 0.4034625589 0.121830648993 1.94434 0.409835998397 0.123755190077 1.97505 
0.513027458328 0.166390360587 2.47234 0.4034625589 0.130855141511 1.94434 0.408899565293 0.132618527544 1.97054 
0.5150582932 0.178569644115 2.48213 0.403259915727 0.13980937806 1.94336 0.410557964177 0.142339596352 1.97853 
0.515893602611 0.190398550233 2.48616 0.403259915727 0.148829337935 1.94336 0.410849807947 0.151630505594 1.97994 
0.517121681591 0.202418567128 2.49207 0.403259915727 0.15784929781 1.94336 0.412481689071 0.16145900557 1.9878 
0.518829751799 0.214692143134 2.5003 0.403259915727 0.166869257685 1.94336 0.414089155057 0.171350405099 1.99555 
0.51716853293 0.225572552729 2.4923 0.403259915727 0.17588921756 1.94336 0.412859072403 0.18007606602 1.98962 
0.515820184039 0.236522109476 2.4858 0.403259915727 0.184909177435 1.94336 0.411569745316 0.188719533223 1.98341 
0.514730333826 0.247535660483 2.48055 0.403057272553 0.193831685482 1.94238 0.410602440791 0.197460183902 1.97874 
0.513515167411 0.258437388772 2.47469 0.403057272553 0.202847112714 1.94238 0.409387274377 0.206032820257 1.97289 
0.513833627887 0.270090890121 2.47623 0.403057272553 0.211862539945 1.94238 0.409705734853 0.215357229672 1.97442 
0.514521110685 0.281960864465 2.47954 0.403057272553 0.220877967177 1.94238 0.410393217651 0.224898112082 1.97774 
0.515840616566 0.294222083043 2.4859 0.403057272553 0.229893394409 1.94238 0.411286188346 0.23458695414 1.98204 
0.514279878235 0.304835089377 2.47838 0.403057272553 0.23890882164 1.94238 0.409331047823 0.242627549372 1.97262 
0.515351175912 0.316997265386 2.48354 0.403057272553 0.247924248872 1.94238 0.410382333496 0.252429961474 1.97768 
0.515223237619 0.328442880975 2.48292 0.402854629379 0.256810495774 1.94141 0.410722908596 0.261826341539 1.97932 
0.514523089623 0.33950520382 2.47955 0.402854629379 0.265821390363 1.94141 0.410395196588 0.270796991767 1.97775 
0.513181864906 0.350098855125 2.47309 0.402854629379 0.274832284951 1.94141 0.409021888352 0.279039663374 1.97113 
0.512325380867 0.360974044876 2.46896 0.402854629379 0.28384317954 1.94141 0.407166956263 0.286881557368 1.96219 
0.509463491299 0.370353095548 2.45517 0.402854629379 0.292854074128 1.94141 0.404392956245 0.293972356648 1.94882 
0.509299684769 0.38162583274 2.45438 0.402854629379 0.301864968717 1.94141 0.404193009374 0.302867836763 1.94786 
0.509302455281 0.393019786599 2.45439 0.402651986205 0.310719487117 1.94043 0.405174562246 0.312666114876 1.95259 
0.507099749708 0.402662605896 2.44378 0.402651986205 0.319725849062 1.94043 0.402971856674 0.319979842239 1.94197 
0.507366411502 0.414222921922 2.44506 0.402651986205 0.328732211007 1.94043 0.403238518468 0.329211066332 1.94326 
0.507434981677 0.425629010782 2.44539 0.402651986205 0.337738572953 1.94043 0.388907772315 0.32621012818 1.87419 
0.508539772867 0.437930511899 2.45072 0.402651986205 0.346744934898 1.94043 0.38781891157 0.333971389318 1.86895 
0.509851907206 0.450464628018 2.45704 0.402651986205 0.355751296844 1.94043 0.38913104591 0.343805268488 1.87527 
0.5116337423 0.463482939095 2.46563 0.402449343032 0.364574086741 1.93945 0.390445604447 0.353700042324 1.88161 
0.511870175828 0.475146433063 2.46677 0.402449343032 0.373575916044 1.93945 0.407742282793 0.378489117802 1.96496 
0.511943297559 0.486665255929 2.46712 0.402449343032 0.382577745346 1.93945 0.407856145895 0.387717578432 1.96551 
0.510982325633 0.497181186126 2.46249 0.402449343032 0.391579574648 1.93945 0.407036494825 0.396042831898 1.96156 
0.511457765306 0.509083871635 2.46478 0.402449343032 0.40058140395 1.93945 0.407726574979 0.405834142013 1.96488 
0.511251362152 0.520313896744 2.46378 0.402449343032 0.409583233253 1.93945 0.40780805772 0.415036937492 1.96528 
0.51342848996 0.534013784116 2.47428 0.402449343032 0.418585062555 1.93945 0.410026050582 0.426465549028 1.97597 
0.514144914715 0.546259125164 2.47773 0.402246699858 0.427371591307 1.93848 0.411044386951 0.436718794241 1.98087 
0.513634052066 0.557205118652 2.47527 0.402246699858 0.436368887966 1.93848 0.411207204013 0.446089502791 1.98166 
0.512887596938 0.567867411394 2.47167 0.402246699858 0.445366184626 1.93848 0.410700051871 0.454725707363 1.97921 
0.510424908485 0.57655771554 2.4598 0.402246699858 0.454363481285 1.93848 0.40949871328 0.462555096197 1.97342 
0.509110894156 0.586461045072 2.45347 0.402246699858 0.463360777944 1.93848 0.408184698951 0.470200948118 1.96709 
0.509195938984 0.597948506274 2.45388 0.402246699858 0.472358074603 1.93848 0.408104923043 0.479237382812 1.96671 
0.510573378252 0.610986337816 2.46052 0.402044056684 0.481112874853 1.9375 0.409367806582 0.48987696503 1.97279 
0.511733035477 0.623820305543 2.4661 0.402044056684 0.490105638869 1.9375 0.41046688359 0.50037335678 1.97809 
0.512616185695 0.636362894364 2.47036 0.402044056684 0.499098402885 1.9375 0.411350033808 0.510650863972 1.98235 
0.511271102051 0.646129016273 2.46388 0.402044056684 0.508091166901 1.9375 0.402465817684 0.508624175747 1.93953 
0.510147313063 0.656119580926 2.45846 0.402044056684 0.517083930917 1.9375 0.409384058604 0.526524182507 1.97287 
0.509275789101 0.666389962706 2.45426 0.402044056684 0.526076694933 1.9375 0.411243591721 0.538114333363 1.98183 
0.509761073987 0.678427096525 2.4566 0.401841413511 0.534799766681 1.93652 0.411941711308 0.548241977274 1.9852 
0.511910941935 0.692738520564 2.46696 0.401841413511 0.543787998054 1.93652 0.415521658254 0.56230065666 2.00245 
0.511017204402 0.70295931162 2.46266 0.401841413511 0.552776229427 1.93652 0.414916375562 0.570762250727 1.99953 
0.51113584169 0.714555396354 2.46323 0.401841413511 0.5617644608 1.93652 0.415035037586 0.580208824336 2.00011 
0.510058458781 0.724458029279 2.45803 0.401841413511 0.570752692172 1.93652 0.413957629941 0.587961876975 1.99491 
0.511251510572 0.737588045775 2.46378 0.401841413511 0.579740923545 1.93652 0.415150706468 0.598942383453 2.00066 
0.514536249555 0.753835919322 2.47961 0.401841413511 0.588729154918 1.93652 0.418435445452 0.613040711848 2.01649 
0.515381750493 0.766602501607 2.48369 0.401638770337 0.597415965521 1.93555 0.419220935117 0.623568485457 2.02028 
0.517393092834 0.781167110727 2.49338 0.401638770337 0.606399664251 1.93555 0.421186465061 0.635913038937 2.02975 
0.515112169767 0.789245169428 2.48239 0.401638770337 0.61538336298 1.93555 0.418951354391 0.641909378356 2.01898 
0.515377446304 0.801179382037 2.48367 0.401638770337 0.62436706171 1.93555 0.419216630929 0.651692703504 2.02026 
0.515473919495 0.812859273085 2.48413 0.401638770337 0.63335076044 1.93555 0.419313104119 0.661221707091 2.02072 
0.515098317206 0.823788497122 2.48232 0.401638770337 0.642334459169 1.93555 0.41893750183 0.670000043667 2.01891 
0.516820536816 0.838102854764 2.49062 0.401436127163 0.65098954127 1.93457 0.42065972144 0.682163513848 2.02721 
0.516356772873 0.848900457305 2.48839 0.401436127163 0.659968707357 1.93457 0.420195957497 0.690810228929 2.02498 
0.516203504183 0.860194718466 2.48765 0.401436127163 0.668947873443 1.93457 0.420042688807 0.699953602629 2.02424 
0.516528742519 0.87229020398 2.48922 0.401436127163 0.67792703953 1.93457 0.420367927143 0.709898200682 2.0258 
0.514097667589 0.879683850717 2.4775 0.401436127163 0.686906205616 1.93457 0.417996863485 0.715243646568 2.01438 
0.512560923872 0.888519056693 2.47009 0.401436127163 0.695885371703 1.93457 0.416460119769 0.721929307391 2.00697 
0.512329140848 0.899576840808 2.46898 0.401436127163 0.704864537789 1.93457 0.416228336744 0.730837546354 2.00586 
0.511767567931 0.910037815474 2.46627 0.401233483989 0.713483358745 1.93359 0.415666763828 0.739148975868 2.00315 
0.513377037592 0.92438283098 2.47403 0.401233483989 0.722457992188 1.93359 0.417276233488 0.751344446222 2.01091 
0.512567355418 0.934389829232 2.47013 0.401233483989 0.731432625632 1.93359 0.416466551315 0.759201899321 2.007 
0.511168494154 0.943273377684 2.46338 0.401233483989 0.740407259075 1.93359 0.415067690051 0.765935902621 2.00026 
0.512866768623 0.957878853628 2.47157 0.401233483989 0.749381892518 1.93359 0.41676596452 0.778391833413 2.00845 
0.512768217549 0.969164188934 2.47109 0.401233483989 0.758356525962 1.93359 0.416667413445 0.787527623567 2.00797 
0.513444074091 0.981926116296 2.47435 0.401030840816 0.766943618416 1.93262 0.417343269987 0.798140005777 2.01123 
0.513080048585 0.99270631641 2.4726 0.401030840816 0.775913719216 1.93262 0.416979244481 0.806770660738 2.00947 
0.508683493184 0.995577902432 2.45141 0.401030840816 0.784883820016 1.93262 0.412582664344 0.807492653194 1.98829 
0.510768946725 1.01108416042 2.46146 0.401030840816 0.793853920816 1.93262 0.414668117885 0.820849365477 1.99834 
0.509483923826 1.01993635164 2.45527 0.401030840816 0.802824021616 1.93262 0.413383094986 0.827552010986 1.99214 
0.510065582955 1.03250972281 2.45807 0.401030840816 0.811794122416 1.93262 0.409431973622 0.82880027142 1.9731 
0.513163065002 1.05025808881 2.473 0.400828197642 0.820349486368 1.93164 0.412734275674 0.844716896284 1.98902 
0.510156218281 1.05551514207 2.45851 0.400828197642 0.829315054525 1.93164 0.413822938525 0.856201222482 1.99426 
0.513855841458 1.07466340263 2.47633 0.400828197642 0.838280622682 1.93164 0.416718420552 0.871512980172 2.00822 
0.515731478177 1.09012173533 2.48537 0.400828197642 0.847246190839 1.93164 0.418448654858 0.884491238331 2.01656 
0.514672994119 1.09939638028 2.48027 0.400828197642 0.856211758996 1.93164 0.417440732646 0.891697904685 2.0117 
0.514339691614 1.1101889594 2.47867 0.400828197642 0.865177327153 1.93164 0.417946796373 0.902127381021 2.01414 
0.510442966288 1.11319536666 2.45989 0.400828197642 0.87414289531 1.93164 0.41399597185 0.902859727955 1.9951 
0.510457115689 1.12464392913 2.45996 0.400625554468 0.882661998117 1.93066 0.414010121251 0.912151001823 1.99517 
0.509895097512 1.13481081925 2.45725 0.400625554468 0.891623033631 1.93066 0.441771963949 0.98319753764 2.12895 
0.53031650359 -1.15432044632 2.49949 0.413357921069 -0.899740997518 1.94824 0.42690033617 -0.929218274836 2.01207 
0.533528916309 -1.14964130175 2.51463 0.413357921069 -0.890698374427 1.94824 0.430942346063 -0.928589069049 2.03112 
0.534923904192 -1.14094520177 2.52121 0.413357921069 -0.881655751337 1.94824 0.432175208401 -0.92179135478 2.03693 
0.536560790471 -1.13269872428 2.52892 0.413357921069 -0.872613128246 1.94824 0.43396364792 -0.916112543282 2.04536 
0.536536863675 -1.12091092678 2.52881 0.413150724116 -0.863137637734 1.94727 0.433939721123 -0.906569162164 2.04525 
0.534220921757 -1.10438593179 2.51789 0.413150724116 -0.854099547287 1.94727 0.431569096611 -0.89217553915 2.03408 
0.535749606307 -1.09582609053 2.5251 0.413150724116 -0.845061456839 1.94727 0.432933075771 -0.885524420918 2.0405 
0.535737567031 -1.08408166354 2.52504 0.413150724116 -0.836023366392 1.94727 0.432834080547 -0.875853251576 2.04004 
0.538116184004 -1.07712303269 2.53625 0.413150724116 -0.826985275944 1.94727 0.428914183311 -0.858538285273 2.02156 
0.537928715276 -1.06498004959 2.53537 0.413150724116 -0.817947185497 1.94727 0.428448293678 -0.848232994616 2.01937 
0.536049374164 -1.0495327464 2.52651 0.412943527164 -0.808503423487 1.94629 0.427125844963 -0.836271027867 2.01313 
0.534442636661 -1.03469543616 2.51894 0.412943527164 -0.799469865683 1.94629 0.424841164694 -0.822504014551 2.00237 
0.531999472981 -1.01832737785 2.50742 0.412943527164 -0.790436307879 1.94629 0.422749922206 -0.809207229764 1.99251 
0.532502795657 -1.00764177564 2.5098 0.412943527164 -0.781402750074 1.94629 0.422867254563 -0.800181172233 1.99306 
0.531788279798 -0.994656307964 2.50643 0.412943527164 -0.77236919227 1.94629 0.421599235515 -0.788558821186 1.98709 
0.531700615657 -0.982860851667 2.50602 0.412943527164 -0.763335634466 1.94629 0.421435314196 -0.779032898657 1.98631 
0.532180062122 -0.97210514177 2.50828 0.412943527164 -0.754302076661 1.94629 0.421800008149 -0.770479741547 1.98803 
0.528421481068 -0.953679785788 2.49056 0.412736330211 -0.744894575797 1.94531 0.418591338735 -0.755461525618 1.97291 
0.52598641102 -0.937778556529 2.47908 0.412736330211 -0.735865550636 1.94531 0.416156268686 -0.741962941936 1.96143 
0.52600608866 -0.926306723871 2.47918 0.412736330211 -0.726836525474 1.94531 0.416175946326 -0.732893754856 1.96152 
0.527444276299 -0.917301022014 2.48595 0.412736330211 -0.717807500313 1.94531 0.417691200507 -0.726424728315 1.96867 
0.530300518669 -0.910667575115 2.49942 0.412736330211 -0.708778475152 1.94531 0.420522226159 -0.722148937246 1.98201 
0.530016229881 -0.89858473364 2.49808 0.412736330211 -0.699749449991 1.94531 0.420423357398 -0.712781966522 1.98154 
0.531593779728 -0.889630145191 2.50551 0.412529133258 -0.690373677629 1.94434 0.422509440196 -0.707075870636 1.99138 
0.528994358386 -0.873707687425 2.49326 0.412529133258 -0.681349185111 1.94434 0.419172309683 -0.692321314056 1.97565 
0.53053973605 -0.864653999418 2.50054 0.412529133258 -0.672324692593 1.94434 0.420112536676 -0.684683842434 1.98008 
0.533001818592 -0.857006655797 2.51215 0.412529133258 -0.663300200074 1.94434 0.421511217279 -0.677742375542 1.98667 
0.53063918654 -0.841599541077 2.50101 0.412529133258 -0.654275707556 1.94434 0.419281877212 -0.664985633165 1.97616 
0.53318043491 -0.833966126813 2.51299 0.412529133258 -0.645251215038 1.94434 0.420371988134 -0.657518498074 1.9813 
0.531624636696 -0.819902821276 2.50566 0.412321936305 -0.635907171178 1.94336 0.419293435929 -0.646659028439 1.97622 
0.530520766602 -0.806594688835 2.50046 0.412321936305 -0.626887211303 1.94336 0.418634715538 -0.636485052749 1.97311 
0.530122914054 -0.794392825086 2.49858 0.412321936305 -0.617867251428 1.94336 0.418567766034 -0.627226670145 1.9728 
0.528859093578 -0.780929653232 2.49262 0.412321936305 -0.608847291554 1.94336 0.417718971779 -0.616816720636 1.9688 
0.527002111122 -0.766658870823 2.48387 0.412321936305 -0.599827331679 1.94336 0.416063849537 -0.605270898057 1.961 
0.527666092373 -0.756081570674 2.487 0.412321936305 -0.590807371804 1.94336 0.416482391429 -0.596768799855 1.96297 
0.527309264417 -0.744034855338 2.48532 0.412321936305 -0.581787411929 1.94336 0.416219373715 -0.587286707077 1.96173 
0.526415778143 -0.731258265495 2.48111 0.412114739352 -0.572479629214 1.94238 0.415662177807 -0.577407471045 1.9591 
0.525194196303 -0.718072178566 2.47535 0.412114739352 -0.563464201982 1.94238 0.414440595968 -0.566644231272 1.95335 
0.525451422012 -0.70692908869 2.47656 0.412114739352 -0.55444877475 1.94238 0.414754603557 -0.558000381461 1.95483 
0.529248346643 -0.700459531809 2.49446 0.412114739352 -0.545433347519 1.94238 0.417937196304 -0.553139362089 1.96983 
0.528144071867 -0.687444339138 2.48925 0.412114739352 -0.536417920287 1.94238 0.417005164112 -0.542783408411 1.96543 
0.532058404731 -0.680900007478 2.5077 0.412114739352 -0.527402493055 1.94238 0.418039277224 -0.534984401067 1.97031 
0.532971821572 -0.670409651414 2.51201 0.411907542399 -0.518126438842 1.94141 0.417475960509 -0.525130788965 1.96765 
0.530040561359 -0.655127331006 2.49819 0.411907542399 -0.509115544254 1.94141 0.417910234396 -0.516534839819 1.9697 
0.530474632905 -0.644059171387 2.50024 0.411907542399 -0.500104649665 1.94141 0.39121602306 -0.474982689116 1.84388 
0.530474076468 -0.632453838224 2.50024 0.411907542399 -0.491093755077 1.94141 0.418533545151 -0.4989935584 1.97264 
0.529540779647 -0.619756881145 2.49584 0.411907542399 -0.482082860488 1.94141 0.417805244826 -0.488985334863 1.9692 
0.529299235347 -0.607895229003 2.4947 0.411907542399 -0.473071965899 1.94141 0.417753572051 -0.479786076362 1.96896 
0.530405735872 -0.59756287196 2.49991 0.411700345446 -0.463827640188 1.94043 0.418125423809 -0.471066227593 1.97071 
0.528312065295 -0.58364675062 2.49005 0.411700345446 -0.454821278243 1.94043 0.416202705894 -0.459795209785 1.96165 
0.528308372575 -0.572085390514 2.49003 0.411700345446 -0.445814916298 1.94043 0.416411622743 -0.450916582393 1.96263 
0.526832448382 -0.558962174089 2.48307 0.411700345446 -0.436808554352 1.94043 0.415507311237 -0.440847694086 1.95837 
0.52453613352 -0.545051055697 2.47225 0.411700345446 -0.427802192407 1.94043 0.41337302075 -0.429540287043 1.94831 
0.527052493974 -0.536136025515 2.48411 0.411700345446 -0.418795830461 1.94043 0.416289282452 -0.423463855897 1.96206 
0.5262006899 -0.523758368026 2.48009 0.411700345446 -0.409789468516 1.94043 0.4161083898 -0.414177053256 1.96121 
0.526940397185 -0.512967287246 2.48358 0.411493148493 -0.40058140395 1.93945 0.417151127688 -0.406089348026 1.96612 
0.528039512272 -0.502485857589 2.48876 0.411493148493 -0.391579574648 1.93945 0.418223432622 -0.397984157096 1.97117 
0.525993290606 -0.489032023799 2.47912 0.411493148493 -0.382577745346 1.93945 0.416543523635 -0.387273233332 1.96326 
0.525847554663 -0.47739308091 2.47843 0.411493148493 -0.373575916044 1.93945 0.416397787693 -0.378028614924 1.96257 
0.526114189219 -0.466125865664 2.47969 0.411493148493 -0.364574086741 1.93945 0.416664422248 -0.369155724159 1.96383 
0.525028327453 -0.453678289166 2.47457 0.411493148493 -0.355572257439 1.93945 0.415578560482 -0.359102472144 1.95871 
0.522822610672 -0.440335049766 2.46417 0.41128595154 -0.346395921375 1.93848 0.413476998615 -0.348241279252 1.9488 
0.522198692894 -0.428385944503 2.46123 0.41128595154 -0.337398624716 1.93848 0.412853080837 -0.338684219976 1.94586 
0.52225757406 -0.417009334423 2.46151 0.41128595154 -0.328401328057 1.93848 0.412911962003 -0.329699655883 1.94614 
0.522877647363 -0.406065969115 2.46443 0.41128595154 -0.319404031398 1.93848 0.413532035306 -0.321148336563 1.94906 
0.523794503996 -0.395319463383 2.46875 0.41128595154 -0.310406734739 1.93848 0.414448891939 -0.312793876818 1.95338 
0.524188663825 -0.384149786832 2.47061 0.41128595154 -0.30140943808 1.93848 0.414843051768 -0.304016246255 1.95524 
0.523976863619 -0.372532045338 2.46961 0.41128595154 -0.292412141421 1.93848 0.414521785203 -0.294712723406 1.95373 
0.523769059644 -0.360926324311 2.46863 0.411078754587 -0.283272066502 1.9375 0.414440140701 -0.285588378839 1.95334 
0.521312440303 -0.347829244173 2.45705 0.411078754587 -0.274279302486 1.9375 0.41194884521 -0.274859842946 1.9416 
0.517166376666 -0.333749376119 2.43751 0.411078754587 -0.26528653847 1.9375 0.409869237316 -0.264505985726 1.9318 
0.515351481091 -0.321304311609 2.42896 0.411078754587 -0.256293774455 1.9375 0.408893196006 -0.254931152203 1.9272 
0.514068691167 -0.309258762078 2.42291 0.411078754587 -0.247301010439 1.9375 0.407686132117 -0.245260041511 1.92151 
0.51797988775 -0.300280365634 2.44135 0.411078754587 -0.238308246423 1.9375 0.411423644437 -0.238508184012 1.93913 
0.521710545776 -0.291030135093 2.45893 0.410871557634 -0.229199900006 1.93652 0.415165127695 -0.231595017922 1.95676 
0.524451808002 -0.28108640185 2.47185 0.410871557634 -0.220211668633 1.93652 0.417949437921 -0.224005145693 1.96988 
0.523762938836 -0.269259349291 2.4686 0.410871557634 -0.211223437261 1.93652 0.417011461969 -0.214379877939 1.96546 
0.522583241536 -0.257220845498 2.46304 0.410871557634 -0.202235205888 1.93652 0.415310560127 -0.204420128563 1.95745 
0.522208557007 -0.245612580945 2.46128 0.410871557634 -0.193246974515 1.93652 0.414695621221 -0.195045562674 1.95455 
0.521144092779 -0.233711372197 2.45626 0.410871557634 -0.184258743142 1.93652 0.413677948297 -0.185517292211 1.94975 
0.525299464091 -0.224083425082 2.47585 0.410664360681 -0.175182125228 1.93555 0.418623839721 -0.178577497672 1.97306 
0.525581324789 -0.212706038167 2.47717 0.410664360681 -0.166198426498 1.93555 0.419113479103 -0.169617837388 1.97537 
0.526074682182 -0.201397286602 2.4795 0.410664360681 -0.157214727769 1.93555 0.419501416952 -0.16059781997 1.9772 
0.52594336302 -0.18984147002 2.47888 0.410664360681 -0.148231029039 1.93555 0.419475517333 -0.151411453109 1.97708 
0.522419851361 -0.177141180408 2.46227 0.410664360681 -0.139247330309 1.93555 0.415679553821 -0.140947872949 1.95918 
0.523334634002 -0.166002888206 2.46659 0.410664360681 -0.13026363158 1.93555 0.416706989688 -0.13218036669 1.96403 
0.523135328339 -0.15449555298 2.46565 0.410664360681 -0.12127993285 1.93555 0.416667482652 -0.123052811871 1.96384 
0.523476272544 -0.143144669191 2.46725 0.410457163729 -0.112239576081 1.93457 0.416344546776 -0.113849481903 1.96232 
0.525250042357 -0.132139330279 2.47561 0.410457163729 -0.103260409995 1.93457 0.418111588759 -0.105186065426 1.97065 
0.523997856475 -0.120361328975 2.46971 0.410457163729 -0.0942812439081 1.93457 0.416531711993 -0.0956765562991 1.9632 
0.522060291805 -0.108495676466 2.46058 0.410457163729 -0.0853020778216 1.93457 0.414808451495 -0.0862063716689 1.95508 
0.520514205948 -0.0967875902971 2.45329 0.410457163729 -0.0763229117352 1.93457 0.414046360261 -0.0769903088581 1.95149 
0.521382096114 -0.0855432097897 2.45738 0.410457163729 -0.0673437456487 1.93457 0.39977197741 -0.0655906261195 1.88421 
0.520965122364 -0.0740781572847 2.45542 0.410249966776 -0.0583351173817 1.93359 0.399355003659 -0.0567859181039 1.88224 
0.521503449994 -0.0627462882436 2.45795 0.410249966776 -0.0493604839383 1.93359 0.412965051163 -0.0496871576499 1.94639 
0.523211964907 -0.0515060619213 2.46601 0.410249966776 -0.040385850495 1.93359 0.416574026507 -0.0410084039417 1.9634 
0.521204946767 -0.0399066009437 2.45655 0.410249966776 -0.0314112170517 1.93359 0.41473710108 -0.0317547791747 1.95474 
0.519905362558 -0.0284336406585 2.45042 0.410249966776 -0.0224365836083 1.93359 0.413267424158 -0.0226016084477 1.94782 
0.52297881775 -0.0171610368119 2.46491 0.410249966776 -0.013461950165 1.93359 0.413610847037 -0.0135722341534 1.94943 
0.523953897941 -0.00573101103723 2.4695 0.410042769823 -0.00448505040009 1.93262 0.415216168156 -0.00454163706366 1.957 
0.521967923241 0.00570928843345 2.46014 0.410042769823 0.00448505040009 1.93262 0.414059638875 0.00452898693909 1.95155 
0.523687920994 0.0171843053391 2.46825 0.410042769823 0.0134551512003 1.93262 0.417220075307 0.0136906674381 1.96645 
0.52259593842 0.0285807883371 2.4631 0.410042769823 0.0224252520005 1.93262 0.416128092733 0.0227580585021 1.9613 
0.521553782261 0.0399333098976 2.45819 0.410042769823 0.0313953528006 1.93262 0.415085936575 0.0317814881286 1.95639 
0.523683823593 0.0515525126608 2.46823 0.410042769823 0.0403654536008 1.93262 0.417215977906 0.0410715989578 1.96643 
0.523089093472 0.0629370698055 2.46543 0.410042769823 0.049335554401 1.93262 0.416621247785 0.0501270641685 1.96362 
0.522463253457 0.0742911826601 2.46248 0.40983557287 0.0582761930207 1.93164 0.41599540777 0.0591520850891 1.96067 
0.521828915129 0.0856165194277 2.45949 0.40983557287 0.0672417611777 1.93164 0.415361069443 0.0681483299227 1.95768 
0.52033822006 0.0967548664062 2.45246 0.40983557287 0.0762073293347 1.93164 0.413870374373 0.0769575849673 1.95066 
0.518367319747 0.107728195185 2.44317 0.40983557287 0.0851728974918 1.93164 0.411899474061 0.0856018218121 1.94137 
0.519658607984 0.119364611701 2.44926 0.40983557287 0.0941384656488 1.93164 0.413190762297 0.0949091463939 1.94745 
0.518846361531 0.130528329751 2.44543 0.40983557287 0.103104033806 1.93164 0.412094884663 0.103672418238 1.94229 
0.519424600878 0.142036738935 2.44816 0.409628375917 0.112012943923 1.93066 0.412684303339 0.112848587758 1.94507 
0.520432055594 0.153697205793 2.4529 0.409628375917 0.120973979437 1.93066 0.413018848517 0.121975274725 1.94664 
0.518396709745 0.164436567854 2.44331 0.409628375917 0.129935014951 1.93066 0.411144869435 0.130416050005 1.93781 
0.519211030191 0.176053139117 2.44715 0.409628375917 0.138896050465 1.93066 0.412710380006 0.13994109085 1.94519 
0.520092983041 0.187729750749 2.45131 0.409628375917 0.147857085979 1.93066 0.413625137354 0.149299733838 1.9495 
0.52090538125 0.199418321986 2.45514 0.409628375917 0.156818121493 1.93066 0.414437535563 0.158659213141 1.95333 
0.522358946788 0.211401921704 2.46199 0.409628375917 0.165779157007 1.93066 0.415891101101 0.168313720925 1.96018 
0.522076630822 0.222708621629 2.46066 0.409421178964 0.174651805979 1.92969 0.415608785136 0.177291328916 1.95885 
0.520093286552 0.233240129467 2.45131 0.409421178964 0.18360830885 1.92969 0.413625440866 0.18549374482 1.9495 
0.519463854989 0.244321653522 2.44834 0.409421178964 0.192564811721 1.92969 0.412996009302 0.194246176941 1.94654 
0.518683426622 0.255301316493 2.44466 0.409421178964 0.201521314591 1.92969 0.412215580935 0.202896747978 1.94286 
0.518624444286 0.26661771966 2.44439 0.409421178964 0.210477817462 1.92969 0.41131721319 0.211452542675 1.93862 
0.5194655243 0.278413941725 2.44835 0.409421178964 0.219434320333 1.92969 0.412837879987 0.221265543301 1.94579 
0.520217979055 0.290197524178 2.4519 0.409213982011 0.228275240803 1.92871 0.413750133368 0.230805679861 1.95009 
0.518759658509 0.30073240992 2.44502 0.409213982011 0.237227211031 1.92871 0.412291812822 0.239011473669 1.94322 
0.519761548853 0.312683530307 2.44974 0.409213982011 0.246179181258 1.92871 0.413293703166 0.248633502122 1.94794 
0.519863680359 0.324117516058 2.45023 0.409213982011 0.255131151486 1.92871 0.413395834672 0.257738395939 1.94842 
0.520249291289 0.335738911553 2.45204 0.409213982011 0.264083121713 1.92871 0.413781445603 0.2670306995 1.95024 
0.520415969502 0.347231102374 2.45283 0.409213982011 0.273035091941 1.92871 0.413948123816 0.276193798387 1.95102 
0.520077605142 0.358382563697 2.45123 0.409006785058 0.281844283909 1.92773 0.413609759456 0.285016167776 1.94943 
0.516700790545 0.367358972684 2.43532 0.409006785058 0.290791721494 1.92773 0.410434754488 0.291806965504 1.93446 
0.516426416455 0.378461251619 2.43403 0.409006785058 0.299739159078 1.92773 0.410160380398 0.300584567295 1.93317 
0.515789397112 0.389277829624 2.43102 0.409006785058 0.308686596662 1.92773 0.40958545438 0.309123331382 1.93046 
0.513892553523 0.399088159189 2.42208 0.409006785058 0.317634034247 1.92773 0.408016858112 0.316865258518 1.92307 
0.51652971142 0.412435782394 2.43451 0.409006785058 0.326581471831 1.92773 0.410263675363 0.327585066639 1.93366 
0.518847929672 0.425637144309 2.44544 0.409006785058 0.335528909416 1.92773 0.412380083985 0.338296196784 1.94363 
0.520580017285 0.43844627822 2.4536 0.408799588105 0.344301840239 1.92676 0.414112171598 0.348776238761 1.9518 
0.522091351114 0.451140440575 2.46073 0.408799588105 0.35324474518 1.92676 0.415623505427 0.359141309182 1.95892 
0.52322845568 0.463569167762 2.46608 0.408799588105 0.362187650121 1.92676 0.41638334562 0.368906696307 1.9625 
0.520418751688 0.472464517575 2.45284 0.408799588105 0.371130555062 1.92676 0.413950906001 0.375807202314 1.95104 
0.518993463273 0.482524070584 2.44612 0.408799588105 0.380073460004 1.92676 0.412525617587 0.383537663389 1.94432 
0.517213825578 0.492184063243 2.43774 0.408799588105 0.389016364945 1.92676 0.41074509465 0.390867721713 1.93593 
0.516103379408 0.502417639429 2.4325 0.408592391152 0.397757567266 1.92578 0.409836458111 0.398968644754 1.93164 
0.515817269554 0.513423141564 2.43115 0.408592391152 0.406695939564 1.92578 0.41006242217 0.408159147541 1.93271 
0.517459163767 0.526377358233 2.43889 0.408592391152 0.415634311862 1.92578 0.411390283502 0.418480424728 1.93897 
0.518221077953 0.538489014527 2.44248 0.408592391152 0.42457268416 1.92578 0.412486515232 0.428619109764 1.94414 
0.517817762204 0.54939771275 2.44058 0.408592391152 0.433511056458 1.92578 0.412266494933 0.437409231377 1.9431 
0.517673897914 0.560569715378 2.43991 0.408592391152 0.442449428756 1.92578 0.412633389342 0.446825274659 1.94483 
0.51604631931 0.570096307126 2.43223 0.408592391152 0.451387801055 1.92578 0.412828926407 0.456068065236 1.94575 
0.51504417604 0.580256313622 2.42751 0.408385194199 0.46009274223 1.9248 0.412324136761 0.464530412622 1.94337 
0.514679810891 0.591104956537 2.42579 0.408385194199 0.469026581885 1.9248 0.411964653083 0.473137556986 1.94168 
0.516106920372 0.604034339943 2.43252 0.408385194199 0.47796042154 1.9248 0.412788559423 0.483113973452 1.94556 
0.51738166725 0.616844509081 2.43853 0.408385194199 0.486894261195 1.9248 0.413839871501 0.493397560317 1.95051 
0.519233338261 0.630410905354 2.44726 0.408385194199 0.49582810085 1.9248 0.415691542512 0.504698874961 1.95924 
0.521905551698 0.645072502082 2.45985 0.408385194199 0.504761940505 1.9248 0.418363755949 0.517095390061 1.97184 
0.520068044541 0.654178368049 2.45119 0.408177997246 0.513435153179 1.92383 0.416526248792 0.523936174399 1.96318 
0.518172364411 0.663129392685 2.44225 0.408177997246 0.52236446019 1.92383 0.414630568662 0.530622117407 1.95424 
0.5172352737 0.673245199271 2.43784 0.408177997246 0.531293767202 1.92383 0.414060119434 0.538950071259 1.95155 
0.517183525047 0.684491755358 2.43759 0.408177997246 0.540223074214 1.92383 0.415964196706 0.550528099563 1.96053 
0.517353541883 0.696034405032 2.4384 0.408177997246 0.549152381226 1.92383 0.4188965445 0.563572844326 1.97435 
0.518181925013 0.708484645121 2.4423 0.408177997246 0.558081688238 1.92383 0.419921526985 0.574138038523 1.97918 
0.517622503357 0.719043291828 2.43966 0.408177997246 0.567010995249 1.92383 0.419362105329 0.582547139524 1.97654 
0.518938679509 0.732223936488 2.44587 0.407970800294 0.575647946778 1.92285 0.420678281481 0.593578238478 1.98274 
0.522435077504 0.748586160233 2.46235 0.407970800294 0.584572721147 1.92285 0.424174679476 0.607790916518 1.99922 
0.522927676119 0.760731566791 2.46467 0.407970800294 0.593497495515 1.92285 0.424667303384 0.617786814165 2.00155 
0.523658834507 0.773250790257 2.46811 0.407970800294 0.602422269884 1.92285 0.425398461772 0.628156492478 2.00499 
0.520592511828 0.78011145194 2.45366 0.407970800294 0.611347044253 1.92285 0.4223321138 0.632867571107 1.99054 
0.520308880647 0.791068712299 2.45232 0.407970800294 0.620271818621 1.92285 0.42204848262 0.641675285762 1.9892 
0.521485846347 0.80426618174 2.45787 0.407763603341 0.628877041648 1.92188 0.423225448319 0.652723209497 1.99475 
0.522919076636 0.817915978205 2.46463 0.407763603341 0.637797283373 1.92188 0.424658703901 0.664223499817 2.00151 
0.525347469439 0.833206820004 2.47607 0.407763603341 0.646717525099 1.92188 0.427087096704 0.677364796464 2.01295 
0.525402202619 0.844787332629 2.47633 0.407763603341 0.655637766824 1.92188 0.427141829884 0.686795763937 2.01321 
0.524396417215 0.854641846059 2.47159 0.407763603341 0.66455800855 1.92188 0.42613604448 0.694500732215 2.00847 
0.523465700238 0.864576340279 2.4672 0.407763603341 0.673478250275 1.92188 0.425205327503 0.702285681283 2.00408 
0.521292813248 0.872391323641 2.45696 0.407763603341 0.682398492001 1.92188 0.42303241522 0.707951077164 1.99384 
0.519083302577 0.88004914734 2.44655 0.407556406388 0.690967453882 1.9209 0.420822904549 0.713459355157 1.98343 
0.519669888482 0.892411944819 2.44931 0.407556406388 0.699883162964 1.9209 0.421409490454 0.723672606931 1.98619 
0.520753878595 0.905665463668 2.45442 0.407556406388 0.708798872046 1.9209 0.422493480568 0.734776580075 1.9913 
0.521599106595 0.918545944658 2.45841 0.407556406388 0.717714581129 1.9209 0.423338708567 0.745507515359 1.99528 
0.521484480546 0.929752087075 2.45787 0.407556406388 0.726630290211 1.9209 0.423224082518 0.754564112071 1.99474 
0.521358624585 0.940932946949 2.45727 0.407556406388 0.735545999293 1.9209 0.423098226557 0.763595426239 1.99415 
0.521713934984 0.952987221485 2.45895 0.407349209435 0.744083232672 1.91992 0.423453536957 0.773500155069 1.99582 
0.522131262831 0.965171682253 2.46091 0.407349209435 0.752994409112 1.91992 0.423870864804 0.783535070131 1.99779 
0.522632157418 0.977530705112 2.46327 0.407349209435 0.761905585551 1.91992 0.424371784683 0.793744594592 2.00015 
0.521030529019 0.98593309125 2.45573 0.407349209435 0.77081676199 1.91992 0.422770130991 0.799997387718 1.9926 
0.517043859328 0.989700073483 2.43694 0.407349209435 0.779727938429 1.91992 0.4187834613 0.801614824245 1.97381 
0.519260451925 1.00530231484 2.44738 0.407349209435 0.788639114868 1.91992 0.421000053897 0.815067519895 1.98426 
0.51962243957 1.01737039977 2.44909 0.407349209435 0.797550291308 1.91992 0.421362041543 0.824986059123 1.98597 
0.520854189034 1.0311762587 2.45489 0.407142012482 0.806051263541 1.91895 0.422593791006 0.836642372348 1.99177 
0.524104439478 1.04907635206 2.47021 0.407142012482 0.814957907337 1.91895 0.425844066742 0.852392970622 2.00709 
0.521250574611 1.05476678288 2.45676 0.407142012482 0.823864551133 1.91895 0.422962051216 0.855876892554 1.99351 
0.522118363607 1.06794464886 2.46085 0.407142012482 0.832771194929 1.91895 0.422879875569 0.864961533059 1.99312 
0.522965918526 1.0811186528 2.46485 0.407142012482 0.841677838726 1.91895 0.423645330718 0.87579487111 1.99673 
0.522222366765 1.09100566382 2.46134 0.407142012482 0.850584482522 1.91895 0.422901778958 0.8835091437 1.99322 
0.523163453707 1.10441647457 2.46578 0.406934815529 0.859053726253 1.91797 0.423842865899 0.894747216021 1.99766 
0.521196347284 1.1116655415 2.45651 0.406934815529 0.867955837406 1.91797 0.421875759476 0.899823544519 1.98839 
0.521210409967 1.12309754145 2.45657 0.406934815529 0.876857948559 1.91797 0.420831807544 0.906803009645 1.98347 
0.521316436533 1.13473033108 2.45707 0.406934815529 0.885760059712 1.91797 0.413564055733 0.900189683266 1.94921 
0.537893438496 -1.14563411045 2.48068 0.419689951026 -0.893878023599 1.93555 0.407555098677 -0.868032568382 1.87958 
0.540319680039 -1.13923580327 2.49187 0.419478200294 -0.884447859519 1.93457 0.435618972224 -0.918479833468 2.00901 
0.539971139161 -1.12694253804 2.49027 0.419478200294 -0.875468693433 1.93457 0.435110480964 -0.908093922405 2.00666 
0.540887726193 -1.11727748876 2.49449 0.419478200294 -0.866489527346 1.93457 0.435979816978 -0.900575870881 2.01067 
0.542440547662 -1.10887380956 2.50165 0.419478200294 -0.85751036126 1.93457 0.437532638447 -0.894417804298 2.01783 
0.539686495721 -1.09169159902 2.48895 0.419478200294 -0.848531195173 1.93457 0.434865954362 -0.879657936303 2.00554 
0.541150915396 -1.08307022569 2.49571 0.419478200294 -0.839552029087 1.93457 0.436074680892 -0.872768556077 2.01111 
0.542330846722 -1.07382286788 2.50115 0.419478200294 -0.830572863 1.93457 0.437128523342 -0.865520756207 2.01597 
0.544130831338 -1.06573943774 2.50945 0.419266449562 -0.821178960065 1.93359 0.432120509964 -0.846355035958 1.99287 
0.544490331971 -1.05478843798 2.51111 0.419266449562 -0.812204326622 1.93359 0.432480010596 -0.837801679936 1.99453 
0.54294738462 -1.04017734216 2.50399 0.419266449562 -0.803229693178 1.93359 0.431097246264 -0.825895106103 1.98816 
0.540716505874 -1.02432908982 2.4937 0.419266449562 -0.794255059735 1.93359 0.42890811281 -0.812520150651 1.97806 
0.538716505734 -1.00900877644 2.48448 0.419266449562 -0.785280426292 1.93359 0.426993464345 -0.799753021151 1.96923 
0.538419403328 -0.996927138391 2.48311 0.419266449562 -0.776305792848 1.93359 0.42702003658 -0.79066218727 1.96935 
0.538503721063 -0.98555628541 2.4835 0.41905469883 -0.766943618416 1.93262 0.426759587315 -0.781044916101 1.96815 
0.538224609197 -0.973524462175 2.48221 0.41905469883 -0.757973517615 1.93262 0.426783238673 -0.771952667705 1.96826 
0.537720098603 -0.961101718387 2.47988 0.41905469883 -0.749003416815 1.93262 0.426352370392 -0.762047014585 1.96627 
0.5356022811 -0.945851539798 2.47012 0.41905469883 -0.740033316015 1.93262 0.424263968458 -0.749232671344 1.95664 
0.53378689079 -0.931219627677 2.46174 0.41905469883 -0.731063215215 1.93262 0.422607597985 -0.7372614368 1.949 
0.535608381341 -0.922932317115 2.47015 0.41905469883 -0.722093114415 1.93262 0.424564353621 -0.731587063053 1.95803 
0.537514189627 -0.914710513538 2.47893 0.418842948098 -0.712762668484 1.93164 0.426499034657 -0.725791353127 1.96695 
0.539855544767 -0.907138985456 2.48973 0.418842948098 -0.703797100327 1.93164 0.428840389798 -0.720596166686 1.97775 
0.539109609388 -0.894345619521 2.48629 0.418842948098 -0.69483153217 1.93164 0.427342470495 -0.708931652984 1.97084 
0.539186948035 -0.882932320041 2.48665 0.418842948098 -0.685865964013 1.93164 0.428635127034 -0.701900905692 1.9768 
0.536404049192 -0.86689322307 2.47381 0.418842948098 -0.676900395856 1.93164 0.42588161791 -0.688275729747 1.9641 
0.536754192675 -0.855969572436 2.47543 0.418842948098 -0.667934827699 1.93164 0.425143359529 -0.677982183737 1.9607 
0.538461174468 -0.847165657301 2.4833 0.418842948098 -0.658969259542 1.93164 0.427474814703 -0.672549850479 1.97145 
0.535433904114 -0.830941563532 2.46934 0.418631197366 -0.649675074756 1.93066 0.423347536517 -0.656994376352 1.95242 
0.537639968321 -0.822856676541 2.47951 0.418631197366 -0.640714039242 1.93066 0.424638151026 -0.64990766735 1.95837 
0.536726379713 -0.809969502267 2.4753 0.418631197366 -0.631753003728 1.93066 0.420309022075 -0.634284995626 1.9384 
0.535725268158 -0.796991233043 2.47068 0.418631197366 -0.622791968214 1.93066 0.394256005029 -0.586529324373 1.81825 
0.536390142711 -0.78649862615 2.47375 0.418631197366 -0.6138309327 1.93066 0.396457132176 -0.581317524233 1.8284 
0.53532596087 -0.773479284273 2.46884 0.418631197366 -0.604869897187 1.93066 0.39663913131 -0.57309410308 1.82924 
0.532977057973 -0.758676739606 2.45801 0.418419446633 -0.595607440903 1.92969 0.395089049779 -0.562397325844 1.82209 
0.532881315211 -0.747133829327 2.45757 0.418419446633 -0.586650938032 1.92969 0.419911265695 -0.588742564172 1.93657 
0.532839285585 -0.735669177412 2.45737 0.418419446633 -0.577694435162 1.92969 0.419869365312 -0.579696277951 1.93637 
0.532743697914 -0.724133525892 2.45693 0.418419446633 -0.568737932291 1.92969 0.41977377764 -0.570578810918 1.93593 
0.533379363685 -0.713580272211 2.45987 0.418419446633 -0.55978142942 1.92969 0.420471531457 -0.562526806063 1.93915 
0.535098701051 -0.704426395748 2.46779 0.418419446633 -0.550824926549 1.92969 0.422134131413 -0.555715093551 1.94682 
0.537594268212 -0.696204158383 2.4793 0.418419446633 -0.541868423679 1.92969 0.424237370374 -0.549402846831 1.95652 
0.535740622154 -0.682335790806 2.47076 0.418207695901 -0.53264222854 1.92871 0.422615378377 -0.538255988974 1.94904 
0.539221016329 -0.675226200035 2.48681 0.418207695901 -0.523690258313 1.92871 0.425683334235 -0.533051441783 1.96319 
0.540967132717 -0.665833026351 2.49486 0.418207695901 -0.514738288085 1.92871 0.426910464882 -0.52544982795 1.96885 
0.540387196264 -0.653551938174 2.49218 0.418207695901 -0.505786317858 1.92871 0.426508934624 -0.515825953685 1.967 
0.541738089423 -0.643589519951 2.49841 0.418207695901 -0.49683434763 1.92871 0.427435680107 -0.50779727241 1.97127 
0.540245701695 -0.630252288295 2.49153 0.418207695901 -0.487882377403 1.92871 0.42653804001 -0.497600582324 1.96713 
0.536721261714 -0.614651846275 2.47528 0.417995945169 -0.478687910766 1.92773 0.423713370027 -0.485235491411 1.9541 
0.534789346466 -0.600991955938 2.46637 0.417995945169 -0.469740473182 1.92773 0.422033761772 -0.474278138926 1.94636 
0.535247174709 -0.590049193729 2.46848 0.417995945169 -0.460793035597 1.92773 0.422020966776 -0.465230164584 1.9463 
0.533813876601 -0.577042560073 2.46187 0.417995945169 -0.451845598013 1.92773 0.420314088377 -0.45435146635 1.93843 
0.535138662798 -0.567019685398 2.46798 0.417995945169 -0.442898160429 1.92773 0.422155533952 -0.447305557777 1.94692 
0.534248389517 -0.554640487518 2.46387 0.417995945169 -0.433950722844 1.92773 0.421842922459 -0.437944538083 1.94548 
0.531586047976 -0.540497627786 2.45159 0.417784194437 -0.42478798471 1.92676 0.419752142464 -0.426788923682 1.93583 
0.534054112356 -0.531575339399 2.46298 0.417784194437 -0.415845079769 1.92676 0.422185052914 -0.420225511984 1.94705 
0.534819227306 -0.520888797681 2.46651 0.417784194437 -0.406902174827 1.92676 0.423012178363 -0.411993985522 1.95087 
0.535583825287 -0.510169008095 2.47003 0.417784194437 -0.397959269886 1.92676 0.423835012965 -0.403722961657 1.95466 
0.537073731561 -0.500091850149 2.4769 0.417784194437 -0.389016364945 1.92676 0.425218475206 -0.3959387352 1.96104 
0.534327537557 -0.486097173322 2.46424 0.417784194437 -0.380073460004 1.92676 0.422578725235 -0.384435218858 1.94887 
0.531339660283 -0.472005369455 2.45046 0.417784194437 -0.371130555062 1.92676 0.419744723951 -0.372872153755 1.9358 
0.531405728993 -0.460689022724 2.45076 0.417572443705 -0.362004078073 1.92578 0.419810792661 -0.36394455921 1.9361 
0.530862238894 -0.448854453569 2.44826 0.417572443705 -0.353065705775 1.92578 0.419267302562 -0.35449874224 1.9336 
0.530215665064 -0.436958199079 2.44527 0.417572443705 -0.344127333477 1.92578 0.418729757612 -0.345081092172 1.93112 
0.530645473557 -0.425953646409 2.44726 0.417572443705 -0.335188961179 1.92578 0.419159566105 -0.336462957863 1.9331 
0.530958808808 -0.414839692265 2.4487 0.417572443705 -0.326250588881 1.92578 0.419363872476 -0.327650237493 1.93404 
0.531295097507 -0.403729766155 2.45025 0.417572443705 -0.317312216583 1.92578 0.419700161175 -0.318929063568 1.93559 
0.53173271224 -0.392680271597 2.45227 0.417360692973 -0.308217468096 1.9248 0.42036702606 -0.310437620563 1.93867 
0.531819563127 -0.381360514318 2.45267 0.417360692973 -0.299283628441 1.9248 0.420601084029 -0.301607268422 1.93975 
0.531106093436 -0.369480271258 2.44938 0.417360692973 -0.290349788786 1.9248 0.419957948046 -0.292156649074 1.93678 
0.531213623104 -0.358184152112 2.44988 0.417360692973 -0.281415949131 1.9248 0.422084192153 -0.284600887309 1.94659 
0.529542829181 -0.345722416084 2.44217 0.417360692973 -0.272482109476 1.9248 0.420349888519 -0.274433664382 1.93859 
0.526013529686 -0.33215862918 2.4259 0.417360692973 -0.263548269821 1.9248 0.41724830379 -0.263477300094 1.92429 
0.524538925711 -0.319999419971 2.41909 0.417360692973 -0.254614430166 1.9248 0.416186887737 -0.253898340327 1.91939 
0.521928022641 -0.307234454432 2.40705 0.417148942241 -0.245555942825 1.92383 0.419004914661 -0.246648466409 1.93239 
0.524707199303 -0.297638773074 2.41987 0.417148942241 -0.236626635813 1.92383 0.416469282359 -0.23624110054 1.92069 
0.528947642126 -0.288721732196 2.43943 0.417148942241 -0.227697328801 1.92383 0.420139843786 -0.229329887879 1.93762 
0.530575475879 -0.278253006335 2.44693 0.417148942241 -0.218768021789 1.92383 0.421767677539 -0.221190253952 1.94513 
0.529623321342 -0.266416777829 2.44254 0.417148942241 -0.209838714777 1.92383 0.41974746389 -0.211145850881 1.93581 
0.528097950955 -0.254345236976 2.43551 0.417148942241 -0.200909407766 1.92383 0.418468429499 -0.20154490597 1.92991 
0.525217706744 -0.241715459511 2.42222 0.416937191509 -0.191882648926 1.92285 0.415634738397 -0.191283234534 1.91684 
0.52550803685 -0.230600280913 2.42356 0.416937191509 -0.182957874557 1.92285 0.415880247242 -0.182494072621 1.91798 
0.530888862826 -0.221597488866 2.44838 0.416937191509 -0.174033100189 1.92285 0.421802624682 -0.17606397303 1.94529 
0.532370911163 -0.210820410478 2.45521 0.416937191509 -0.16510832582 1.92285 0.423563112824 -0.167732209699 1.95341 
0.534743336175 -0.200313416648 2.46616 0.416937191509 -0.156183551451 1.92285 0.425902012359 -0.15954174925 1.9642 
0.534856242327 -0.188906813218 2.46668 0.416937191509 -0.147258777083 1.92285 0.426048443988 -0.150476796307 1.96487 
0.530475959238 -0.176004598005 2.44648 0.416937191509 -0.138334002714 1.92285 0.421668160899 -0.139903673028 1.94467 
0.531041213756 -0.164824906704 2.44908 0.416725440777 -0.12934350502 1.92188 0.422233415417 -0.131053073661 1.94728 
0.530758948376 -0.153376104101 2.44778 0.416725440777 -0.120423263294 1.92188 0.421951150037 -0.121933362992 1.94598 
0.530371686478 -0.141911291729 2.44599 0.416725440777 -0.111503021569 1.92188 0.421563888139 -0.112797642554 1.94419 
0.532683729444 -0.131127530015 2.45666 0.416725440777 -0.102582779843 1.92188 0.423190584559 -0.104174265163 1.95169 
0.531055275328 -0.11935912738 2.44915 0.416725440777 -0.0936625381177 1.92188 0.422213951513 -0.0948961269408 1.94719 
0.530229881727 -0.107823745317 2.44534 0.416725440777 -0.0847422963922 1.92188 0.421314346932 -0.0856754634309 1.94304 
0.530402342773 -0.0965052562045 2.44614 0.416513690045 -0.0757835271999 1.9209 0.421420713419 -0.0766763466876 1.94353 
0.532531947181 -0.0854935869746 2.45596 0.416513690045 -0.0668678181176 1.9209 0.421975602697 -0.0677446828894 1.94609 
0.531927454674 -0.0740103352877 2.45317 0.416513690045 -0.0579521090352 1.9209 0.420529070169 -0.0585107935451 1.93942 
0.531792525619 -0.0626082445823 2.45255 0.416513690045 -0.0490363999529 1.9209 0.420394141113 -0.0494932477232 1.93879 
0.532394329884 -0.0512828961954 2.45532 0.416513690045 -0.0401206908705 1.9209 0.421044618063 -0.0405571326172 1.94179 
0.529537090819 -0.0396726342258 2.44215 0.416513690045 -0.0312049817882 1.9209 0.419427718216 -0.0314232992126 1.93434 
0.528173170027 -0.0282646071522 2.43586 0.416513690045 -0.0222892727059 1.9209 0.418251405678 -0.0223822646496 1.92891 
0.530406685317 -0.0170304787621 2.44616 0.416301939312 -0.0133667646588 1.91992 0.41817765997 -0.0134269909374 1.92857 
0.532223316354 -0.00569626925701 2.45453 0.416301939312 -0.0044555882196 1.91992 0.419737408832 -0.00449235729529 1.93577 
0.529983700822 0.00567229914389 2.44421 0.416301939312 0.0044555882196 1.91992 0.418585704044 0.00448003085191 1.93045 
0.532313527542 0.0170917043026 2.45495 0.416301939312 0.0133667646588 1.91992 0.423505729203 0.0135980664016 1.95314 
0.532644853334 0.0285039043736 2.45648 0.416301939312 0.022277941098 1.91992 0.423837054994 0.0226811745386 1.95467 
0.5292622698 0.0396520447828 2.44088 0.416301939312 0.0311891175372 1.91992 0.420454471461 0.0315002230138 1.93907 
0.532266276524 0.0512705614525 2.45473 0.41609018858 0.0400798970822 1.91895 0.423458478185 0.0407896477495 1.95293 
0.531511500965 0.0625751593858 2.45125 0.41609018858 0.0489865408782 1.91895 0.421881178206 0.0496683174685 1.94565 
0.528403428269 0.0735200158399 2.43692 0.41609018858 0.0578931846742 1.91895 0.418629491366 0.058246493474 1.93066 
0.528929186312 0.0849151936005 2.43934 0.41609018858 0.0667998284703 1.91895 0.420121387973 0.0674470040955 1.93754 
0.527348603577 0.0959496367064 2.43205 0.41609018858 0.0757064722663 1.91895 0.418747050244 0.0761898809825 1.9312 
0.525708517645 0.10690431315 2.42449 0.41609018858 0.0846131160624 1.91895 0.417425779441 0.0848847122393 1.9251 
0.527956249599 0.118662595354 2.43485 0.41609018858 0.0935197598584 1.91895 0.419354696266 0.0942534853419 1.934 
0.526607010742 0.129631660947 2.42863 0.415878437848 0.102374278258 1.91797 0.418274281581 0.102964048611 1.92902 
0.527416740165 0.141120638195 2.43237 0.415878437848 0.111276389411 1.91797 0.41807491227 0.111864098993 1.9281 
0.527295924379 0.1523753765 2.43181 0.415878437848 0.120178500564 1.91797 0.41875782906 0.12101057284 1.93125 
0.525430284628 0.163083382984 2.42321 0.415878437848 0.129080611717 1.91797 0.417147546423 0.129474518436 1.92382 
0.525856319243 0.174471865247 2.42517 0.415878437848 0.13798272287 1.91797 0.417573581038 0.138545147972 1.92579 
0.526351576082 0.185903035248 2.42745 0.415878437848 0.146884834023 1.91797 0.418068837877 0.147658465246 1.92807 
0.527340693943 0.197540406762 2.43202 0.415666687116 0.15570762392 1.91699 0.41873914061 0.156858556742 1.93116 
0.529618565222 0.209730473577 2.44252 0.415666687116 0.16460520243 1.91699 0.420810766882 0.166642272798 1.94072 
0.530490434386 0.221431181475 2.44654 0.415666687116 0.17350278094 1.91699 0.421682636047 0.176013888762 1.94474 
0.528435945654 0.231885088271 2.43707 0.415666687116 0.182400359449 1.91699 0.419628147315 0.184138703624 1.93526 
0.527333249581 0.242689073695 2.43198 0.415666687116 0.191297937959 1.91699 0.418795154262 0.192737719718 1.93142 
0.52507512654 0.252889368816 2.42157 0.415666687116 0.200195516469 1.91699 0.416872492768 0.200776262756 1.92255 
0.522646351846 0.262907148141 2.41037 0.415666687116 0.209093094979 1.91699 0.418381268431 0.210458612655 1.92951 
0.522917657471 0.274236968861 2.41162 0.415454936384 0.217879623731 1.91602 0.417171921538 0.218780072965 1.92393 
0.525221480622 0.2866878375 2.42224 0.415454936384 0.226772669598 1.91602 0.417018846851 0.227626317299 1.92323 
0.524453832521 0.297495051437 2.4187 0.415454936384 0.235665715464 1.91602 0.41625119875 0.236117393189 1.91969 
0.5280547323 0.310840959961 2.43531 0.415454936384 0.244558761331 1.91602 0.419453178967 0.246912338501 1.93445 
0.528515197088 0.322425178045 2.43743 0.415454936384 0.253451807197 1.91602 0.419707398749 0.256046057926 1.93563 
0.527807982729 0.33329176175 2.43417 0.415454936384 0.262344853064 1.91602 0.419206429396 0.264713786002 1.93332 
0.528396345786 0.344973911927 2.43688 0.415243185652 0.271099653314 1.91504 0.407321428436 0.265927778834 1.87851 
0.526264725196 0.35484723317 2.42705 0.415243185652 0.279988166538 1.91504 0.412929953655 0.278428411657 1.90437 
0.523368661716 0.364097489163 2.4137 0.415243185652 0.288876679761 1.91504 0.396697884901 0.27597507152 1.82951 
0.522900287294 0.374964623955 2.41154 0.415243185652 0.297765192985 1.91504 0.395269782337 0.283442539422 1.82292 
0.522339478715 0.385743445242 2.40895 0.415243185652 0.306653706208 1.91504 0.39381355663 0.290828099939 1.81621 
0.520876971827 0.39581305948 2.40221 0.415243185652 0.315542219432 1.91504 0.394771139347 0.299985564559 1.82063 
0.524143030421 0.409514504395 2.41727 0.415243185652 0.324430732655 1.91504 0.41594039665 0.324975465676 1.91825 
0.527877515135 0.423731782581 2.43449 0.41503143492 0.33314927176 1.91406 0.419275961802 0.336556389681 1.93364 
0.529602539165 0.436452913388 2.44245 0.41503143492 0.34203325234 1.91406 0.420794740826 0.346782873929 1.94064 
0.531998951564 0.449815566466 2.4535 0.41503143492 0.350917232921 1.91406 0.421348389377 0.356258342032 1.9432 
0.530665480279 0.460047282453 2.44735 0.41503143492 0.359801213501 1.91406 0.421579242135 0.36547767264 1.94426 
0.528054680603 0.469087220927 2.43531 0.41503143492 0.368685194081 1.91406 0.418512190973 0.371777256785 1.93012 
0.52673103174 0.479186355995 2.4292 0.41503143492 0.377569174662 1.91406 0.418354825438 0.380592583757 1.92939 
0.52523662783 0.489069826995 2.42231 0.414819684188 0.386255985265 1.91309 0.416990516919 0.38827733856 1.9231 
0.525514602363 0.500577595456 2.42359 0.414819684188 0.395135433202 1.91309 0.417188387018 0.397391735048 1.92401 
0.524179786957 0.5105264827 2.41744 0.414819684188 0.404014881139 1.91309 0.415177349578 0.404363230424 1.91474 
0.525679619047 0.523239715686 2.42436 0.414819684188 0.412894329076 1.91309 0.40657407139 0.404686987685 1.87506 
0.525162029123 0.533965915819 2.42197 0.414819684188 0.421773777013 1.91309 0.417260891999 0.42425590956 1.92434 
0.524181854835 0.544189716279 2.41745 0.414819684188 0.43065322495 1.91309 0.416442529185 0.432338013445 1.92057 
0.524026298695 0.555245299363 2.41673 0.414819684188 0.439532672887 1.91309 0.416135061538 0.44092641418 1.91915 
0.521714410819 0.563963269675 2.40607 0.414607933456 0.448183222345 1.91211 0.424875750236 0.45928253531 1.95946 
0.521043384329 0.574391128712 2.40297 0.414607933456 0.457058137639 1.91211 0.42664334671 0.470325813252 1.96761 
0.521309313471 0.585843203538 2.4042 0.414607933456 0.465933052933 1.91211 0.426585652907 0.479393517485 1.96735 
0.522122920166 0.597933862052 2.40795 0.414607933456 0.474807968227 1.91211 0.42618138271 0.488061853362 1.96548 
0.523523339009 0.610743928829 2.41441 0.414607933456 0.483682883521 1.91211 0.419983227858 0.489953718415 1.9369 
0.525535798115 0.624341058215 2.42369 0.414607933456 0.492557798815 1.91211 0.420499861389 0.499557459987 1.93928 
0.529924869686 0.640898652049 2.44393 0.414396182724 0.501176619771 1.91113 0.424107430075 0.512921540029 1.95592 
0.52918668885 0.651333423478 2.44053 0.414396182724 0.510047002422 1.91113 0.423369249239 0.521091229829 1.95252 
0.526694947264 0.659540739418 2.42904 0.414396182724 0.518917385072 1.91113 0.421492262006 0.527803275095 1.94386 
0.525357598708 0.669111651695 2.42287 0.414396182724 0.527787767723 1.91113 0.420265932662 0.535263662402 1.9382 
0.52398969725 0.678585743462 2.41656 0.414396182724 0.536658150374 1.91113 0.419081271065 0.542725510424 1.93274 
0.523822095718 0.689581399049 2.41579 0.414396182724 0.545528533025 1.91113 0.419364337748 0.552068820883 1.93405 
0.525341055682 0.702826241583 2.42279 0.414396182724 0.554398915676 1.91113 0.424641563025 0.568105672558 1.95838 
0.526821087837 0.716083199752 2.42962 0.414184431991 0.562981475486 1.91016 0.426801823729 0.58013170439 1.96835 
0.527807517456 0.728722023138 2.43417 0.414184431991 0.571847325494 1.91016 0.427541813958 0.590289310666 1.97176 
0.530055869773 0.743172373354 2.44454 0.414184431991 0.580713175502 1.91016 0.429635902558 0.602377129638 1.98142 
0.530290573954 0.754852610768 2.44562 0.414184431991 0.589579025509 1.91016 0.429870606738 0.611907821347 1.9825 
0.528782005078 0.764024083868 2.43866 0.414184431991 0.598444875517 1.91016 0.428362037863 0.618929748742 1.97554 
0.524493225602 0.769054403715 2.41888 0.414184431991 0.607310725525 1.91016 0.424625330181 0.622620015214 1.95831 
0.524254437362 0.779926233268 2.41778 0.413972681259 0.615861556833 1.90918 0.424386541941 0.631354116468 1.95721 
0.52603146853 0.793829897033 2.42598 0.413972681259 0.624722874198 1.90918 0.426088767613 0.643007163557 1.96506 
0.526932753262 0.806469309684 2.43013 0.413972681259 0.633584191562 1.90918 0.426747024955 0.65313529382 1.96809 
0.530036586808 0.822565449792 2.44445 0.413972681259 0.642445508927 1.90918 0.429616619593 0.666723386138 1.98133 
0.530202740825 0.834172591697 2.44522 0.413972681259 0.651306826291 1.90918 0.42978277361 0.676180982337 1.98209 
0.529815685715 0.84490463635 2.44343 0.413972681259 0.660168143656 1.90918 0.4293957185 0.684763481284 1.98031 
0.529685254295 0.856034845375 2.44283 0.413972681259 0.66902946102 1.90918 0.42926528708 0.693744144604 1.97971 
0.528687089467 0.865738534993 2.43823 0.413760930527 0.677544031183 1.9082 0.428267122252 0.701298288516 1.9751 
0.525993988237 0.872587709591 2.42581 0.413760930527 0.686400815905 1.9082 0.42605128732 0.706789669245 1.96488 
0.52636910135 0.884477222105 2.42754 0.413760930527 0.695257600626 1.9082 0.426426400433 0.716539852207 1.96661 
0.527729403356 0.898059331025 2.43381 0.413760930527 0.704114385347 1.9082 0.427463699857 0.727432964489 1.9714 
0.527037181114 0.90816287369 2.43062 0.413760930527 0.712971170069 1.9082 0.426851452806 0.735528072612 1.96857 
0.528270980667 0.921596829029 2.43631 0.413760930527 0.72182795479 1.9082 0.428005277169 0.746677975286 1.9739 
0.528169137664 0.932724915038 2.43584 0.413549179795 0.730310796451 1.90723 0.427903434166 0.75565981769 1.97343 
0.528324693805 0.94430870708 2.43655 0.413549179795 0.73916304853 1.90723 0.427986950598 0.764968604923 1.97381 
0.528966408121 0.956778506918 2.43951 0.413549179795 0.748015300608 1.90723 0.428546440905 0.775141894797 1.97639 
0.528837734397 0.967865833997 2.43892 0.413549179795 0.756867552686 1.90723 0.428417767182 0.78407967617 1.9758 
0.527752150016 0.977175854815 2.43391 0.413549179795 0.765719804764 1.90723 0.427486446518 0.79152578305 1.9715 
0.525570745257 0.984386943705 2.42385 0.413549179795 0.774572056842 1.90723 0.425628044341 0.797195607831 1.96293 
0.528402859602 1.00100221531 2.43691 0.413549179795 0.783424308921 1.90723 0.427982892387 0.810767420369 1.97379 
0.52959974753 1.01460596993 2.44243 0.413337429063 0.791870889437 1.90625 0.429179780314 0.822221629278 1.97931 
0.530707406511 1.02808811005 2.44754 0.413337429063 0.800718608872 1.90625 0.430287439295 0.833554223697 1.98442 
0.531384740029 1.04077483106 2.45067 0.413337429063 0.809566328307 1.90625 0.430964772814 0.844091398999 1.98754 
0.52819994905 1.04584348748 2.43598 0.413337429063 0.818414047742 1.90625 0.427961722484 0.847370358814 1.9737 
0.528330794046 1.05741177935 2.43658 0.413337429063 0.827261767177 1.90625 0.427516534146 0.85564011064 1.97164 
0.528269429759 1.06859686699 2.4363 0.413337429063 0.836109486612 1.90625 0.424530026842 0.858750158675 1.95787 
0.528480766915 1.08033679233 2.43727 0.413337429063 0.844957206047 1.90625 0.427546389138 0.874003603402 1.97178 
0.530575579273 1.09597634057 2.44693 0.413125678331 0.853367525418 1.90527 0.429072121403 0.886307082016 1.97882 
0.528466136677 1.10293111269 2.43721 0.413125678331 0.86221071221 1.90527 0.425713680349 0.888482403257 1.96333 
0.528732427697 1.11480468737 2.43843 0.413125678331 0.871053899001 1.90527 0.419341151663 0.884158899645 1.93394 
0.527982253168 1.12452473976 2.43497 0.413125678331 0.879897085793 1.90527 0.418797868352 0.89197801838 1.93143 
0.54859867295 -1.14383606425 2.47679 0.425687278213 -0.887564051687 1.92188 0.441389818659 -0.920304072669 1.99277 
0.549721439116 -1.13465768042 2.48186 0.425687278213 -0.878643809961 1.92188 0.443327185714 -0.915053626104 2.00151 
0.549498744749 -1.12268332526 2.48085 0.425687278213 -0.869723568236 1.92188 0.44323297496 -0.905571259165 2.00109 
0.548205195188 -1.10855287386 2.47501 0.425687278213 -0.86080332651 1.92188 0.442059591637 -0.893910592289 1.99579 
0.548953600348 -1.09856298368 2.47839 0.425687278213 -0.851883084785 1.92188 0.442900676098 -0.886330443775 1.99959 
0.547115170428 -1.08341917447 2.47009 0.425687278213 -0.842962843059 1.92188 0.441092294339 -0.873468467389 1.99142 
0.547683656283 -1.07306824698 2.47266 0.425470973701 -0.833618799199 1.9209 0.441500268094 -0.86502475159 1.99327 
0.548950431824 -1.06404701009 2.47838 0.425470973701 -0.824703090117 1.9209 0.442783176699 -0.858259850017 1.99906 
0.551189574301 -1.05683707483 2.48849 0.425470973701 -0.815787381034 1.9209 0.438080771545 -0.839965091369 1.97783 
0.551653076424 -1.04616593757 2.49058 0.425470973701 -0.806871671952 1.9209 0.438315611916 -0.831230500997 1.97889 
0.5503773234 -1.03221346268 2.48482 0.425470973701 -0.79795596287 1.9209 0.436991591724 -0.819562479919 1.97291 
0.549643968725 -1.01932033766 2.48151 0.425470973701 -0.789040253787 1.9209 0.436241391068 -0.809014102481 1.96952 
0.54822119623 -1.00519386172 2.47509 0.42525466919 -0.779727938429 1.91992 0.435333978857 -0.798208909754 1.96543 
0.547129323164 -0.991726802376 2.47016 0.42525466919 -0.77081676199 1.91992 0.434236613685 -0.78709743772 1.96047 
0.547759806455 -0.981391355146 2.473 0.42525466919 -0.761905585551 1.91992 0.434507099941 -0.778482660842 1.96169 
0.546076000464 -0.966931594384 2.4654 0.42525466919 -0.752994409112 1.91992 0.43282329395 -0.766396101183 1.95409 
0.544787995818 -0.953234949356 2.45959 0.42525466919 -0.744083232672 1.91992 0.431535289303 -0.755072657259 1.94828 
0.544195112334 -0.940793996427 2.45691 0.42525466919 -0.735172056233 1.91992 0.43094240582 -0.745004905433 1.9456 
0.542593793561 -0.926655659378 2.44968 0.42525466919 -0.726260879794 1.91992 0.429341087047 -0.733239769487 1.93837 
0.545204603798 -0.919689750961 2.46147 0.425038364679 -0.716984825581 1.91895 0.432132239058 -0.728951275453 1.95097 
0.546643166101 -0.910661557411 2.46796 0.425038364679 -0.708078181785 1.91895 0.433630369596 -0.72239173963 1.95774 
0.546917771438 -0.899658410126 2.4692 0.425038364679 -0.699171537989 1.91895 0.433949492682 -0.713829996116 1.95918 
0.544844025868 -0.884830017995 2.45984 0.425038364679 -0.690264894193 1.91895 0.432252616532 -0.701980883163 1.95152 
0.543667130766 -0.871526233395 2.45453 0.425038364679 -0.681358250397 1.91895 0.43107572143 -0.691036442238 1.9462 
0.54037255324 -0.854921394834 2.43965 0.425038364679 -0.672451606601 1.91895 0.427781143904 -0.676790947352 1.93133 
0.540073074997 -0.843130404785 2.4383 0.424822060168 -0.66320728089 1.91797 0.427546858024 -0.667461075471 1.93027 
0.54240795968 -0.835409375834 2.44884 0.424822060168 -0.654305169737 1.91797 0.429160349207 -0.66098694362 1.93756 
0.541711623917 -0.822985366646 2.4457 0.424822060168 -0.645403058584 1.91797 0.400710417801 -0.60877189182 1.80911 
0.545875221716 -0.817872065458 2.46449 0.424822060168 -0.636500947431 1.91797 0.429333033717 -0.643259633496 1.93833 
0.54725437421 -0.80847074718 2.47072 0.424822060168 -0.627598836278 1.91797 0.432118957666 -0.638378701091 1.95091 
0.548321849647 -0.798557712746 2.47554 0.424822060168 -0.618696725125 1.91797 0.43278102057 -0.630287890459 1.9539 
0.54889250066 -0.787886792933 2.47812 0.424822060168 -0.609794613973 1.91797 0.433349268787 -0.622034670165 1.95647 
0.547122246796 -0.773880848127 2.47012 0.424605755656 -0.600586549407 1.91699 0.431896976217 -0.610899666785 1.94991 
0.544470509801 -0.758720745861 2.45815 0.424605755656 -0.591688970897 1.91699 0.429188918724 -0.598075617811 1.93768 
0.541497167711 -0.743230359316 2.44473 0.424605755656 -0.582791392387 1.91699 0.426533485119 -0.585437291843 1.9257 
0.540108034369 -0.730005789184 2.43846 0.424605755656 -0.573893813878 1.91699 0.425144351777 -0.574621776176 1.91942 
0.539591987571 -0.718001198879 2.43613 0.424605755656 -0.564996235368 1.91699 0.424754042538 -0.565193551417 1.91766 
0.541695622875 -0.709449187379 2.44562 0.424605755656 -0.556098656858 1.91699 0.426884927141 -0.559083647487 1.92728 
0.543859301693 -0.700886392593 2.45539 0.424389451145 -0.546922320795 1.91602 0.428772812426 -0.552571278652 1.93581 
0.546076951021 -0.692301340714 2.46541 0.424389451145 -0.538029274928 1.91602 0.430762644942 -0.546109034753 1.94479 
0.545818029873 -0.680535515908 2.46424 0.424389451145 -0.529136229061 1.91602 0.430257635166 -0.53645278407 1.94251 
0.548245646666 -0.672073869001 2.4752 0.424389451145 -0.520243183195 1.91602 0.432447665534 -0.530121447354 1.9524 
0.549760517567 -0.66241070648 2.48204 0.424389451145 -0.511350137328 1.91602 0.434022025457 -0.522956500738 1.9595 
0.550695707165 -0.65199774065 2.48626 0.424389451145 -0.502457091462 1.91602 0.435147247228 -0.515193814572 1.96458 
0.551862515802 -0.641814953638 2.49153 0.424389451145 -0.493564045595 1.91602 0.436013046169 -0.507082262339 1.96849 
0.549456022496 -0.627502401418 2.48066 0.424173146634 -0.484423970677 1.91504 0.434459413668 -0.496171329886 1.96148 
0.546535753168 -0.61271471676 2.46748 0.424173146634 -0.475535457453 1.91504 0.430933454742 -0.483114358273 1.94556 
0.544054218673 -0.598532086847 2.45627 0.424173146634 -0.46664694423 1.91504 0.428844104196 -0.471785619534 1.93613 
0.543486419331 -0.586518718972 2.45371 0.424173146634 -0.457758431006 1.91504 0.4286636304 -0.462604463387 1.93531 
0.542715042379 -0.574313716899 2.45023 0.424173146634 -0.448869917783 1.91504 0.428476106641 -0.453423410431 1.93447 
0.543792815516 -0.564059108076 2.45509 0.424173146634 -0.43998140456 1.91504 0.42951796985 -0.445525420828 1.93917 
0.542874735944 -0.551730917925 2.45095 0.423956842122 -0.430873058143 1.91406 0.428820419486 -0.435815977431 1.93602 
0.539884917533 -0.537379081321 2.43745 0.423956842122 -0.421989077563 1.91406 0.426105180007 -0.424127444095 1.92376 
0.539744287915 -0.525928807491 2.43681 0.423956842122 -0.413105096983 1.91406 0.42596455039 -0.415061415258 1.92313 
0.539970837318 -0.514834513798 2.43784 0.423956842122 -0.404221116402 1.91406 0.426191099792 -0.40635136656 1.92415 
0.540596039737 -0.504102466931 2.44066 0.423956842122 -0.395337135822 1.91406 0.426816302212 -0.398003564688 1.92697 
0.542176393449 -0.494214875498 2.4478 0.423956842122 -0.386453155242 1.91406 0.428181566013 -0.390304155427 1.93314 
0.540883900062 -0.481702540079 2.44196 0.423956842122 -0.377569174662 1.91406 0.427104162536 -0.380372127823 1.92827 
0.538684575359 -0.468455765971 2.43203 0.423740537611 -0.36849708939 1.91309 0.424983285185 -0.369577818807 1.9187 
0.538057630252 -0.456635603117 2.4292 0.423740537611 -0.359617641453 1.91309 0.424356340078 -0.36014025709 1.91587 
0.537752976755 -0.445108482394 2.42782 0.423740537611 -0.350738193516 1.91309 0.424051686581 -0.350995737503 1.91449 
0.538997942295 -0.434844306994 2.43345 0.423740537611 -0.341858745579 1.91309 0.422911651964 -0.341190030216 1.90934 
0.538457973148 -0.423125336838 2.43101 0.423740537611 -0.332979297642 1.91309 0.424407115661 -0.33350310094 1.9161 
0.539182931237 -0.412396481966 2.43428 0.423740537611 -0.324099849705 1.91309 0.424603379264 -0.324759798011 1.91698 
0.538770706379 -0.400791294321 2.43242 0.4235242331 -0.315059492936 1.91211 0.425050616302 -0.316194968736 1.919 
0.537974614947 -0.388925868666 2.42883 0.4235242331 -0.306184577642 1.91211 0.424391985964 -0.30681191493 1.91603 
0.53745191425 -0.37728572456 2.42647 0.4235242331 -0.297309662348 1.91211 0.425578307422 -0.298751601428 1.92138 
0.535101979082 -0.364423076467 2.41586 0.4235242331 -0.288434747054 1.91211 0.423529962846 -0.28843864921 1.91214 
0.535876313323 -0.353721181195 2.41935 0.4235242331 -0.27955983176 1.91211 0.42489942494 -0.280467568247 1.91832 
0.535422105535 -0.342201641804 2.4173 0.4235242331 -0.270684916466 1.91211 0.424739916206 -0.271461889905 1.9176 
0.532030148732 -0.328885109698 2.40199 0.4235242331 -0.261810001172 1.91211 0.428374449857 -0.264808259963 1.93401 
0.531616128378 -0.317489202687 2.40012 0.423307928589 -0.252805905548 1.91113 0.42813963589 -0.25569147432 1.93295 
0.529007324872 -0.304845880963 2.38834 0.423307928589 -0.243935522897 1.91113 0.426760800248 -0.245925275503 1.92672 
0.530499699259 -0.294589299621 2.39508 0.423307928589 -0.235065140247 1.91113 0.427566238824 -0.237429802529 1.93036 
0.536084854953 -0.286457152412 2.42029 0.423307928589 -0.226194757596 1.91113 0.425555282821 -0.227395632211 1.92128 
0.537754561017 -0.276080758129 2.42783 0.423307928589 -0.217324374945 1.91113 0.426831273483 -0.21913324427 1.92704 
0.536781349142 -0.264332906758 2.42344 0.423307928589 -0.208453992294 1.91113 0.426169949901 -0.209863367664 1.92405 
0.534655322941 -0.252082307136 2.41384 0.423091624077 -0.199481625172 1.91016 0.423253614822 -0.199558001482 1.91089 
0.530702220694 -0.239097655029 2.39599 0.423091624077 -0.190615775165 1.91016 0.427591006113 -0.192642885005 1.93047 
0.530619839093 -0.227941444722 2.39562 0.423091624077 -0.181749925157 1.91016 0.427304967689 -0.183559875632 1.92918 
0.534992084139 -0.218608940511 2.41536 0.423091624077 -0.172884075149 1.91016 0.424720825854 -0.173549801026 1.91751 
0.537126031648 -0.208225484445 2.42499 0.423091624077 -0.164018225142 1.91016 0.426514632407 -0.165345208988 1.92561 
0.539988950708 -0.198019916918 2.43792 0.423091624077 -0.155152375134 1.91016 0.428841199717 -0.157260808073 1.93611 
0.539748090143 -0.186621214076 2.43683 0.423091624077 -0.146286525126 1.91016 0.428422769835 -0.148129801484 1.93423 
0.537363459647 -0.174536306574 2.42607 0.422875319566 -0.13735041915 1.90918 0.42664203344 -0.138573852407 1.92619 
0.536377784915 -0.162976406076 2.42162 0.422875319566 -0.128489101785 1.90918 0.425542503111 -0.12929951564 1.92122 
0.535764147605 -0.151563061225 2.41885 0.422875319566 -0.119627784421 1.90918 0.424457680009 -0.120075420557 1.91632 
0.53685190159 -0.140621090237 2.42376 0.422875319566 -0.110766467056 1.90918 0.426240502349 -0.111647931144 1.92437 
0.537637959366 -0.129560828439 2.42731 0.422875319566 -0.101905149692 1.90918 0.42673621779 -0.102835554928 1.92661 
0.537066146561 -0.118168855398 2.42472 0.422875319566 -0.0930438323273 1.90918 0.42645474732 -0.0938314017605 1.92534 
0.536454991261 -0.10679301496 2.42196 0.422659015055 -0.0841394548528 1.9082 0.425925419129 -0.0847897035128 1.92295 
0.536681540664 -0.0955919972184 2.42299 0.422659015055 -0.0752826701315 1.9082 0.425746107125 -0.0758325330842 1.92214 
0.538992502997 -0.0847090750836 2.43342 0.422659015055 -0.0664258854101 1.9082 0.427180391922 -0.0671364734988 1.92862 
0.538978614304 -0.0734126400024 2.43336 0.422659015055 -0.0575691006888 1.9082 0.425990268236 -0.0580228405665 1.92324 
0.54055675005 -0.0623002710669 2.44048 0.422659015055 -0.0487123159674 1.9082 0.423315242596 -0.0487879475338 1.91117 
0.54047764259 -0.0509654894484 2.44013 0.422659015055 -0.0398555312461 1.9082 0.426881494575 -0.0402536989379 1.92727 
0.537697791644 -0.0394359447128 2.42758 0.422659015055 -0.0309987465247 1.9082 0.426240555157 -0.0312614245935 1.92437 
0.536501938212 -0.0281058844132 2.42218 0.422442710543 -0.0221306301955 1.90723 0.425353421494 -0.0222831144639 1.92037 
0.536257064184 -0.0168558336754 2.42107 0.422442710543 -0.0132783781173 1.90723 0.425262933755 -0.0133670244337 1.91996 
0.536338970506 -0.00561946939524 2.42144 0.422442710543 -0.0044261260391 1.90723 0.424716205091 -0.00444994648425 1.91749 
0.534832073722 0.00560368094647 2.41464 0.422442710543 0.0044261260391 1.90723 0.424559996902 0.0044483098194 1.91679 
0.53777996201 0.0169037019725 2.42795 0.422442710543 0.0132783781173 1.90723 0.426827154403 0.0134161916053 1.92702 
0.539730240796 0.0282750064477 2.43675 0.422442710543 0.0221306301955 1.90723 0.427535292915 0.022397416802 1.93022 
0.53701592547 0.0393859351402 2.4245 0.422226406032 0.0309670180227 1.90625 0.426404526228 0.0312734505943 1.92511 
0.539354137102 0.0508595461076 2.43505 0.422226406032 0.0398147374577 1.90625 0.428126724159 0.0403711205114 1.93289 
0.535615227018 0.0617307504304 2.41817 0.422226406032 0.0486624568928 1.90625 0.425085654886 0.0489919911713 1.91916 
0.53233268988 0.0725074188224 2.40335 0.422226406032 0.0575101763278 1.90625 0.42809474848 0.0583094854285 1.93274 
0.532996865134 0.0837667893651 2.40635 0.422226406032 0.0663578957628 1.90625 0.428142936435 0.0672877488041 1.93296 
0.532993538185 0.0949351020282 2.40634 0.422226406032 0.0752056151979 1.90625 0.428204854658 0.0762704773202 1.93324 
0.534289200095 0.106361867199 2.41219 0.422226406032 0.0840533346329 1.90625 0.425730766192 0.0847509536189 1.92207 
0.53616739498 0.117971106115 2.42067 0.422010101521 0.0928534613149 1.90527 0.425637822848 0.0936516566203 1.92165 
0.535431875147 0.129029202846 2.41735 0.422010101521 0.101696648107 1.90527 0.424902303015 0.102393615304 1.91833 
0.534877277985 0.140103864307 2.41484 0.422010101521 0.110539834899 1.90527 0.424930080401 0.111304683849 1.91846 
0.534555567271 0.151221164262 2.41339 0.422010101521 0.119383021691 1.90527 0.425386215708 0.120338095306 1.92052 
0.534195464619 0.162313316126 2.41176 0.422010101521 0.128226208482 1.90527 0.425957500426 0.12942561104 1.92309 
0.534669845338 0.173661417364 2.4139 0.422010101521 0.137069395274 1.90527 0.425091595867 0.138070268393 1.91919 
0.534293477601 0.18473524832 2.41221 0.422010101521 0.145912582066 1.90527 0.425735043699 0.147200503681 1.92209 
0.533643877554 0.195693108458 2.40927 0.42179379701 0.154676447603 1.9043 0.425218099153 0.155932177049 1.91976 
0.534170274861 0.207079638121 2.41165 0.42179379701 0.163515101752 1.9043 0.423374784426 0.164127996773 1.91143 
0.535027465981 0.21862339827 2.41552 0.42179379701 0.1723537559 1.9043 0.423646353262 0.173110749081 1.91266 
0.533484395224 0.229171988729 2.40855 0.42179379701 0.181192410049 1.9043 0.428051920609 0.183880748534 1.93255 
0.532564942625 0.239936868486 2.4044 0.42179379701 0.190031064198 1.9043 0.428224235457 0.192928174279 1.93333 
0.531029106662 0.250372598233 2.39747 0.42179379701 0.198869718347 1.9043 0.427857848568 0.201728831577 1.93167 
0.529344244496 0.260670574801 2.38986 0.421577492498 0.207601855381 1.90332 0.426881388957 0.21021370911 1.92727 
0.529947742532 0.272072772847 2.39259 0.421577492498 0.216435976887 1.90332 0.427484886993 0.219468806488 1.92999 
0.53203516556 0.284293199297 2.40201 0.421577492498 0.225270098392 1.90332 0.428415508636 0.228923994997 1.93419 
0.532102866337 0.295479546812 2.40232 0.421577492498 0.234104219898 1.90332 0.428483209413 0.237939001166 1.9345 
0.536374827626 0.30909147977 2.4216 0.421577492498 0.242938341404 1.90332 0.425845255494 0.245397683475 1.92259 
0.536359407481 0.320321960799 2.42153 0.421577492498 0.251772462909 1.90332 0.425829835349 0.254312026457 1.92252 
0.537611290963 0.332335204734 2.42718 0.421577492498 0.260606584415 1.90332 0.426999891722 0.263958549276 1.9278 
0.539374151607 0.344727493166 2.43514 0.421361187987 0.269302460304 1.90234 0.428176258737 0.273658142252 1.93311 
0.536617906158 0.354210691716 2.4227 0.421361187987 0.278132049167 1.90234 0.426088334026 0.281252343233 1.92369 
0.537465222047 0.366032527199 2.42653 0.421361187987 0.286961638029 1.90234 0.416032128174 0.283332362774 1.87828 
0.535602922587 0.3759877514 2.41812 0.421361187987 0.295791226891 1.90234 0.412489560905 0.289563435785 1.86229 
0.53439244114 0.386336155284 2.41265 0.421361187987 0.304620815754 1.90234 0.423082699404 0.305865373219 1.91012 
0.531712609907 0.395540779423 2.40055 0.421361187987 0.313450404616 1.90234 0.423333408795 0.314917538819 1.91125 
0.533043283998 0.407700545253 2.40656 0.421144883476 0.322114552004 1.90137 0.423927533284 0.324242874183 1.91393 
0.536455941818 0.421552121799 2.42197 0.421144883476 0.330939608223 1.90137 0.424409676884 0.333505113573 1.91611 
0.536742006647 0.43302429861 2.42326 0.421144883476 0.339764664442 1.90137 0.424825703969 0.342734219075 1.91799 
0.538084562699 0.445382942458 2.42932 0.421144883476 0.348589720662 1.90137 0.427422097427 0.353785491389 1.92971 
0.536302585299 0.45514614183 2.42128 0.421144883476 0.357414776881 1.90137 0.425773013167 0.361342550923 1.92226 
0.533802039666 0.464209770999 2.40999 0.421144883476 0.3662398331 1.90137 0.428113601192 0.372300032603 1.93283 
0.532638135509 0.474358994209 2.40473 0.421144883476 0.375064889319 1.90137 0.428230202843 0.381374961289 1.93336 
0.535060313004 0.487728291327 2.41567 0.420928578964 0.383692775561 1.90039 0.424744642586 0.387171266013 1.91762 
0.53487500721 0.498767639448 2.41483 0.420928578964 0.392513299138 1.90039 0.424657561009 0.395990551855 1.91723 
0.534192665757 0.509325323411 2.41175 0.420928578964 0.401333822714 1.90039 0.425774306981 0.405953975979 1.92227 
0.53658157376 0.522847047254 2.42254 0.420928578964 0.41015434629 1.90039 0.425798282139 0.414899402867 1.92238 
0.534966683146 0.532483674558 2.41525 0.420928578964 0.418974869866 1.90039 0.424546741913 0.422576239377 1.91673 
0.532980600049 0.541675374135 2.40628 0.420928578964 0.427795393442 1.90039 0.431478651953 0.438517574949 1.94802 
0.533253990785 0.553127518124 2.40751 0.420928578964 0.436615917018 1.90039 0.431987701596 0.448087195545 1.95032 
0.530510102576 0.561398164915 2.39512 0.420712274453 0.445207542115 1.89941 0.433530851565 0.458772459414 1.95729 
0.52845351984 0.570295540916 2.38584 0.420712274453 0.454023533048 1.89941 0.434635821193 0.469049521752 1.96228 
0.529810915142 0.582862556323 2.39197 0.420712274453 0.462839523981 1.89941 0.435747075058 0.479379806682 1.96729 
0.530637371588 0.594891230721 2.3957 0.420712274453 0.471655514914 1.89941 0.435418393593 0.488142369747 1.96581 
0.53095047448 0.606368269943 2.39711 0.420712274453 0.480471505847 1.89941 0.435731496486 0.497624103156 1.96722 
0.533949270373 0.620981886607 2.41065 0.420712274453 0.48928749678 1.89941 0.432138840148 0.502576568826 1.951 
0.536379527602 0.635048059351 2.42162 0.420495969942 0.497847393375 1.89844 0.429014465122 0.507932889846 1.9369 
0.534557098724 0.644091989339 2.4134 0.420495969942 0.506658851665 1.89844 0.429462019012 0.517462113647 1.93892 
0.53272421372 0.653046723859 2.40512 0.420495969942 0.515470309954 1.89844 0.435133701792 0.533414158916 1.96452 
0.529900056259 0.660688706545 2.39237 0.420495969942 0.524281768244 1.89844 0.435851689129 0.543427548903 1.96776 
0.529823166765 0.671695240034 2.39202 0.420495969942 0.533093226534 1.89844 0.435169110037 0.551695430018 1.96468 
0.530177196414 0.68325388841 2.39362 0.420495969942 0.541904684824 1.89844 0.434671044608 0.560172492172 1.96243 
0.531036658309 0.695489329794 2.3975 0.420495969942 0.550716143114 1.89844 0.435714360057 0.57064739979 1.96714 
0.53286927927 0.709055712788 2.40578 0.420279665431 0.559239778563 1.89746 0.43591553487 0.580045448888 1.96805 
0.53377674429 0.721448467099 2.40987 0.420279665431 0.56804670421 1.89746 0.436444651826 0.589895173219 1.97044 
0.535531525199 0.735042234074 2.4178 0.420279665431 0.576853629857 1.89746 0.433515933102 0.595021030472 1.95722 
0.535664127892 0.746449035032 2.41839 0.420279665431 0.585660555503 1.89746 0.433648535795 0.604290103131 1.95782 
0.535562735152 0.757530416889 2.41794 0.420279665431 0.59446748115 1.89746 0.433399067408 0.613024310065 1.95669 
0.530955966587 0.762140479601 2.39714 0.420279665431 0.603274406797 1.89746 0.436103797952 0.625988553935 1.9689 
0.530442243373 0.772518448579 2.39482 0.420279665431 0.612081332443 1.89746 0.436136037675 0.635174025831 1.96905 
0.533798237438 0.788591704705 2.40997 0.420063360919 0.620568706748 1.89648 0.436466144974 0.644800895115 1.97054 
0.533858967465 0.79986839302 2.41024 0.420063360919 0.629371099751 1.89648 0.43577416593 0.652910231101 1.96741 
0.538044375264 0.81741396695 2.42914 0.420063360919 0.638173492755 1.89648 0.435874159239 0.66219375571 1.96787 
0.539628900865 0.831129107175 2.43629 0.420063360919 0.646975885758 1.89648 0.437206945679 0.673380202265 1.97388 
0.53916629649 0.84171479537 2.43421 0.420063360919 0.655778278762 1.89648 0.436744341304 0.681819646856 1.97179 
0.538917567426 0.852619467221 2.43308 0.420063360919 0.664580671765 1.89648 0.436438684441 0.690488009845 1.97041 
0.537731800459 0.862011595166 2.42773 0.419847056408 0.673036317568 1.89551 0.435470436586 0.698081395536 1.96604 
0.534579172769 0.868159834013 2.4135 0.419847056408 0.681834177928 1.89551 0.433625722428 0.704210815505 1.95772 
0.53289235668 0.876587149689 2.40588 0.419847056408 0.690632038288 1.89551 0.436547206357 0.718103133829 1.9709 
0.534151580574 0.889851626115 2.41157 0.419847056408 0.699429898649 1.89551 0.43479686138 0.724335016874 1.963 
0.534070360765 0.900907721002 2.4112 0.419847056408 0.708227759009 1.89551 0.434859202072 0.733551309858 1.96328 
0.535576993506 0.914672187473 2.418 0.419847056408 0.717025619369 1.89551 0.433561401409 0.740447331082 1.95742 
0.536670767685 0.927786054768 2.42294 0.419847056408 0.72582347973 1.89551 0.434578761372 0.751291366658 1.96202 
0.537658079488 0.940759480947 2.4274 0.419630751897 0.734242864387 1.89453 0.435566073175 0.762125463284 1.96648 
0.537632308833 0.951980429703 2.42728 0.419630751897 0.743036192104 1.89453 0.43554030252 0.771207082488 1.96636 
0.537594497791 0.96317872631 2.42711 0.419630751897 0.751829519821 1.89453 0.435445563679 0.780164055111 1.96593 
0.536325451474 0.972143700775 2.42138 0.419630751897 0.760622847538 1.89453 0.434252931579 0.78712701554 1.96055 
0.534326958329 0.979718008642 2.41236 0.419630751897 0.769416175256 1.89453 0.434000558713 0.795764010226 1.95941 
0.536650330711 0.995223503629 2.42285 0.419630751897 0.778209502973 1.89453 0.434558324398 0.805892838202 1.96193 
0.537949900467 1.00890626467 2.42871 0.419630751897 0.78700283069 1.89453 0.435779684442 0.817289590104 1.96744 
0.538503388646 1.02122860643 2.43121 0.419414447385 0.795385954202 1.89355 0.436163128547 0.827148488446 1.96917 
0.538910491057 1.03329346838 2.43305 0.419414447385 0.804174749276 1.89355 0.436431608072 0.836803026662 1.97038 
0.535695443462 1.03835447044 2.41854 0.419414447385 0.81296354435 1.89355 0.433679851365 0.840614602755 1.95796 
0.533774051045 1.04581536927 2.40986 0.419414447385 0.821752339424 1.89355 0.436450909659 0.855131620505 1.97047 
0.535169046155 1.05976298507 2.41616 0.419414447385 0.830541134498 1.89355 0.43708223789 0.865527594457 1.97332 
0.53454986393 1.06973830406 2.41336 0.419414447385 0.839329929572 1.89355 0.438178177226 0.876879804508 1.97827 
0.535811094556 1.08349014918 2.41906 0.419198142874 0.847681324582 1.89258 0.438386824473 0.886483707921 1.97921 
0.536035267566 1.09517603525 2.42007 0.419198142874 0.856465587013 1.89258 0.437983946759 0.894846946343 1.97739 
0.53653827061 1.10744683811 2.42234 0.419198142874 0.865249849444 1.89258 0.433421141453 0.894606962751 1.95679 
0.534914085662 1.11530350441 2.41501 0.419198142874 0.874034111875 1.89258 0.435586061275 0.908203155675 1.96657 
0.557485309659 -1.13839854352 2.46502 0.431777957873 -0.881701077768 1.90918 0.448281318634 -0.915401341305 1.98215 
0.556829043484 -1.12563070911 2.46211 0.431777957873 -0.872839760404 1.90918 0.448770835721 -0.907190887318 1.98432 
0.557381404892 -1.11530824952 2.46456 0.431777957873 -0.863978443039 1.90918 0.449223336398 -0.898886271709 1.98632 
0.557098214525 -1.10330834457 2.4633 0.431777957873 -0.855117125675 1.90918 0.449043403753 -0.889310576696 1.98552 
0.557789744695 -1.09323045018 2.46636 0.431777957873 -0.84625580831 1.90918 0.449734933923 -0.881450275756 1.98858 
0.556666203631 -1.07960400413 2.46139 0.431557099582 -0.836966156168 1.9082 0.448611392859 -0.870041423157 1.98361 
0.557425296164 -1.06963623604 2.46475 0.431557099582 -0.828109371446 1.9082 0.44931090326 -0.862176917128 1.9867 
0.55769953573 -1.0587168829 2.46596 0.431557099582 -0.819252586725 1.9082 0.44854879118 -0.851509007273 1.98333 
0.559111497448 -1.04992273519 2.47221 0.431557099582 -0.810395802004 1.9082 0.444143784439 -0.834031600324 1.96386 
0.559283773385 -1.03876814108 2.47297 0.431557099582 -0.801539017282 1.9082 0.443891760111 -0.8244484114 1.96274 
0.557772651903 -1.0245144186 2.46629 0.431557099582 -0.792682232561 1.9082 0.442380638629 -0.812562862734 1.95606 
0.557064622066 -1.01178135475 2.46316 0.431336241292 -0.783424308921 1.90723 0.441672608792 -0.802197972689 1.95293 
0.555605479927 -0.997728542567 2.4567 0.431336241292 -0.774572056842 1.90723 0.440783379178 -0.791536754735 1.949 
0.552963645957 -0.981636075272 2.44502 0.431336241292 -0.765719804764 1.90723 0.437571632683 -0.776789040831 1.9348 
0.55320607244 -0.970713068127 2.44609 0.431336241292 -0.756867552686 1.90723 0.437814059166 -0.768234207495 1.93587 
0.551721371994 -0.956784958963 2.43953 0.431336241292 -0.748015300608 1.90723 0.43632935872 -0.756674272139 1.9293 
0.549736720847 -0.942061045585 2.43075 0.431336241292 -0.73916304853 1.90723 0.434378138271 -0.744375821372 1.92068 
0.550399026116 -0.931900250081 2.43368 0.431336241292 -0.730310796451 1.90723 0.43504044354 -0.736582513584 1.92361 
0.550086395167 -0.920081578928 2.4323 0.431115383001 -0.721089133956 1.90625 0.434727812591 -0.727131330145 1.92222 
0.552262032658 -0.91238658335 2.44192 0.431115383001 -0.712241414521 1.90625 0.436936584217 -0.721858562857 1.93199 
0.553479233597 -0.90303853359 2.4473 0.431115383001 -0.703393695086 1.90625 0.438341994596 -0.715184397142 1.9382 
0.554168553027 -0.892790082455 2.45035 0.431115383001 -0.694545975651 1.90625 0.439162664318 -0.707510502258 1.94183 
0.552261547373 -0.878383827023 2.44192 0.431115383001 -0.685698256216 1.90625 0.437510567738 -0.6958699346 1.93453 
0.551388413023 -0.865679022473 2.43806 0.431115383001 -0.676850536781 1.90625 0.436637433388 -0.685520148017 1.93067 
0.549696550089 -0.851741456285 2.43058 0.431115383001 -0.668002817346 1.90625 0.434830072783 -0.673758638961 1.92268 
0.549967608347 -0.840874547793 2.43178 0.430894524711 -0.658817415996 1.90527 0.433704024417 -0.663113008607 1.9177 
0.552240302704 -0.833015841467 2.44182 0.430894524711 -0.649974229204 1.90527 0.436103243182 -0.657831216424 1.9283 
0.553008453877 -0.822825230223 2.44522 0.430894524711 -0.641131042412 1.90527 0.436098632981 -0.648874272295 1.92828 
0.556257108941 -0.816242942103 2.45959 0.430894524711 -0.63228785562 1.90527 0.438933852757 -0.644084639286 1.94082 
0.555862087497 -0.804255415606 2.45784 0.430894524711 -0.623444668828 1.90527 0.438326222856 -0.634197306244 1.93813 
0.556182213393 -0.793304145285 2.45925 0.430894524711 -0.614601482037 1.90527 0.438473641451 -0.625411868602 1.93879 
0.555126342533 -0.780405337301 2.45459 0.43067366642 -0.605447809189 1.9043 0.437475276783 -0.615009619939 1.93437 
0.55227907153 -0.765068254463 2.442 0.43067366642 -0.59660915504 1.9043 0.435257365636 -0.602958920835 1.92456 
0.550918927395 -0.751877626038 2.43598 0.43067366642 -0.587770500891 1.9043 0.43391175307 -0.592189744417 1.91861 
0.548357704544 -0.737128279065 2.42466 0.43067366642 -0.578931846742 1.9043 0.431372448895 -0.579871183089 1.90739 
0.547475996837 -0.724707274302 2.42076 0.43067366642 -0.570093192594 1.9043 0.411208642356 -0.544326867466 1.81823 
0.548402728145 -0.714679220175 2.42486 0.43067366642 -0.561254538445 1.9043 0.401482573821 -0.523212664792 1.77522 
0.551627981721 -0.707561392963 2.43912 0.43067366642 -0.552415884296 1.9043 0.40791275295 -0.523220948264 1.80366 
0.55294606788 -0.697904040657 2.44495 0.43045280813 -0.543298472594 1.90332 0.435612755526 -0.549811129698 1.92614 
0.554173028427 -0.688079442008 2.45037 0.43045280813 -0.534464351088 1.90332 0.43657825566 -0.542069908022 1.93041 
0.555746535906 -0.678627653812 2.45733 0.43045280813 -0.525630229582 1.90332 0.438347305764 -0.535270279607 1.93823 
0.555784064561 -0.667267203446 2.45749 0.43045280813 -0.516796108077 1.90332 0.43855198791 -0.526519879208 1.93913 
0.558619257376 -0.659206636255 2.47003 0.43045280813 -0.507961986571 1.90332 0.441256747081 -0.520711329098 1.95109 
0.560769282638 -0.650235216384 2.47954 0.43045280813 -0.499127865066 1.90332 0.442193992883 -0.512742255235 1.95524 
0.560564654413 -0.638493553134 2.47863 0.430231949839 -0.490042181865 1.90234 0.442383739056 -0.503883295487 1.95607 
0.558397536358 -0.624565252528 2.46905 0.430231949839 -0.481212593003 1.90234 0.441364453242 -0.493664250373 1.95157 
0.55385840242 -0.608121493769 2.44898 0.430231949839 -0.47238300414 1.90234 0.437214436456 -0.480049584936 1.93322 
0.550745087764 -0.593400295993 2.43521 0.430231949839 -0.463553415278 1.90234 0.434541544289 -0.468196787827 1.9214 
0.550866570607 -0.582225831727 2.43575 0.430231949839 -0.454723826415 1.90234 0.434630701805 -0.459372986771 1.92179 
0.551850134103 -0.571939845195 2.4401 0.430231949839 -0.445894237553 1.90234 0.435675033682 -0.451535472986 1.92641 
0.553278433726 -0.562065286771 2.44641 0.430231949839 -0.43706464869 1.90234 0.43699743348 -0.44393757789 1.93226 
0.551854825184 -0.549293431526 2.44012 0.430011091549 -0.428015226635 1.90137 0.435679724764 -0.433657549305 1.92643 
0.547300917035 -0.53352848145 2.41998 0.430011091549 -0.419190170416 1.90137 0.431366221079 -0.420511199082 1.90736 
0.546258580215 -0.521301587463 2.41538 0.430011091549 -0.410365114196 1.90137 0.43039449313 -0.410730999255 1.90306 
0.547138616387 -0.510912569614 2.41927 0.430011091549 -0.401540057977 1.90137 0.431203920431 -0.402653909661 1.90664 
0.548375013018 -0.500812882351 2.42473 0.430011091549 -0.392715001758 1.90137 0.432280011472 -0.394787131778 1.9114 
0.551262886143 -0.492136792511 2.4375 0.430011091549 -0.383889945539 1.90137 0.435087785723 -0.388422135262 1.92381 
0.548989760423 -0.478840634061 2.42745 0.430011091549 -0.375064889319 1.90137 0.432894758877 -0.377580085761 1.91412 
0.547095749605 -0.465960669301 2.41908 0.429790233258 -0.366051728409 1.90039 0.431161053649 -0.36721925418 1.90645 
0.545252262277 -0.453200439467 2.41093 0.429790233258 -0.357231204833 1.90039 0.429578217927 -0.357054982838 1.89945 
0.545652567929 -0.44233481408 2.4127 0.429790233258 -0.348410681257 1.90039 0.429978523578 -0.348563319343 1.90122 
0.549283788806 -0.434005600914 2.42875 0.429790233258 -0.339590157681 1.90039 0.433195958684 -0.342281123517 1.91545 
0.548580126528 -0.422191184646 2.42564 0.429790233258 -0.330769634105 1.90039 0.432411173042 -0.332786728087 1.91198 
0.549330591784 -0.411494914787 2.42896 0.429790233258 -0.321949110529 1.90039 0.433235805919 -0.324530134869 1.91563 
0.547925693649 -0.399197526911 2.42275 0.429569374968 -0.312967678121 1.89941 0.433826909193 -0.316069553344 1.91824 
0.546783496099 -0.38714380623 2.4177 0.429569374968 -0.304151687188 1.89941 0.433460249922 -0.306906576737 1.91662 
0.545627818428 -0.375127700068 2.41259 0.429569374968 -0.295335696255 1.89941 0.434458021464 -0.298696717549 1.92103 
0.545126951079 -0.36359578333 2.41037 0.429569374968 -0.286519705322 1.89941 0.436207579313 -0.290947340213 1.92877 
0.545467512838 -0.352628383727 2.41188 0.429569374968 -0.277703714389 1.89941 0.434914053933 -0.281158889006 1.92305 
0.543890123084 -0.340446469251 2.4049 0.429569374968 -0.268887723456 1.89941 0.43709263009 -0.273596883513 1.93268 
0.541721441336 -0.32797131733 2.39531 0.429569374968 -0.260071732523 1.89941 0.40946617505 -0.247900767047 1.81052 
0.540955716584 -0.316405772054 2.39193 0.429348516677 -0.25112656126 1.89844 0.436335748297 -0.255213403024 1.92933 
0.537090480819 -0.303122358896 2.37484 0.429348516677 -0.24231510297 1.89844 0.434172404676 -0.245037601993 1.91977 
0.537558456674 -0.292354239007 2.37691 0.429348516677 -0.23350364468 1.89844 0.434640380531 -0.236381655082 1.92184 
0.541485593151 -0.28337720313 2.39427 0.429348516677 -0.22469218639 1.89844 0.436584052112 -0.22847877983 1.93043 
0.541340223534 -0.272191278338 2.39363 0.429348516677 -0.215880728101 1.89844 0.431235625674 -0.216829585377 1.90678 
0.542153937514 -0.261473874033 2.39723 0.429348516677 -0.207069269811 1.89844 0.433266729315 -0.208958973393 1.91576 
0.540626801649 -0.249642149399 2.39047 0.429127658387 -0.19815582705 1.89746 0.436006833362 -0.201332384375 1.92788 
0.537696439185 -0.237253945436 2.37752 0.429127658387 -0.189348901403 1.89746 0.434778363042 -0.191842226403 1.92245 
0.53879312785 -0.226680275496 2.38237 0.429127658387 -0.180541975757 1.89746 0.435627475818 -0.183276569666 1.9262 
0.540671771331 -0.216374526153 2.39067 0.429127658387 -0.17173505011 1.89746 0.436051803043 -0.174506063132 1.92808 
0.543343908611 -0.206292934604 2.40249 0.429127658387 -0.162928124463 1.89746 0.436082025473 -0.16556850889 1.92821 
0.54525711512 -0.195829093286 2.41095 0.429127658387 -0.154121198817 1.89746 0.433558789601 -0.155712639595 1.91705 
0.5436766519 -0.184103671638 2.40396 0.429127658387 -0.14531427317 1.89746 0.436619504828 -0.14785121573 1.93059 
0.542375281089 -0.172531901724 2.3982 0.428906800097 -0.136437091554 1.89648 0.436965377754 -0.139000559649 1.93212 
0.540953236242 -0.160977637152 2.39192 0.428906800097 -0.127634698551 1.89648 0.436188922827 -0.12980172304 1.92868 
0.540862973356 -0.149850723035 2.39152 0.428906800097 -0.118832305547 1.89648 0.435535945801 -0.12066896719 1.9258 
0.544142417015 -0.1395919639 2.40602 0.428906800097 -0.110029912544 1.89648 0.436676148294 -0.112023027837 1.93084 
0.546358764469 -0.128947693284 2.41582 0.428906800097 -0.10122751954 1.89648 0.433309218654 -0.102266546925 1.91595 
0.545963311661 -0.117649634264 2.41407 0.428906800097 -0.0924251265369 1.89648 0.433500447641 -0.0934150116481 1.9168 
0.545782246686 -0.10640960547 2.41327 0.428906800097 -0.0836227335334 1.89648 0.433661588998 -0.0845497611423 1.91751 
0.545510972745 -0.0951612721794 2.41207 0.428685941806 -0.0747818130631 1.89551 0.432777373989 -0.0754955400292 1.9136 
0.546221698606 -0.0840752243337 2.41521 0.428685941806 -0.0659839527027 1.89551 0.432266639193 -0.0665350987608 1.91134 
0.546390901076 -0.0728877657903 2.41596 0.428685941806 -0.0571860923423 1.89551 0.43082601874 -0.0574715755486 1.90497 
0.547980261176 -0.0618536635179 2.42299 0.428685941806 -0.048388231982 1.89551 0.432327003171 -0.0487992193851 1.91161 
0.547766520389 -0.0505878033059 2.42204 0.428685941806 -0.0395903716216 1.89551 0.434278034898 -0.0401068173971 1.92023 
0.544861338789 -0.0391373900432 2.4092 0.428685941806 -0.0307925112613 1.89551 0.435571236756 -0.0312870819985 1.92595 
0.544437308126 -0.0279335228004 2.40732 0.428465083516 -0.021983319293 1.89453 0.434172108113 -0.0222761304199 1.91977 
0.543738444771 -0.016738599671 2.40423 0.428465083516 -0.0131899915758 1.89453 0.435590648129 -0.0134093469932 1.92604 
0.542441064076 -0.00556622024431 2.3985 0.428465083516 -0.0043966638586 1.89453 0.435552337627 -0.00446938921058 1.92587 
0.542717136939 0.00556905314628 2.39972 0.428465083516 0.0043966638586 1.89453 0.435637531987 0.00447026342643 1.92625 
0.544814535812 0.0167717263651 2.40899 0.428465083516 0.0131899915758 1.89453 0.436338956565 0.0134323831339 1.92935 
0.546478360096 0.0280382433456 2.41635 0.428465083516 0.021983319293 1.89453 0.43321793128 0.0222271743327 1.91555 
0.544154872646 0.03908664458 2.40607 0.428465083516 0.0307766470102 1.89453 0.436425445017 0.031348439778 1.92973 
0.54645080673 0.0504662933901 2.41623 0.428244225225 0.0395495778332 1.89355 0.433220869946 0.0400091851931 1.91556 
0.543160740737 0.0613096567047 2.40168 0.428244225225 0.0483383729073 1.89355 0.436730365337 0.0492962520359 1.93108 
0.538529348856 0.0718390459529 2.3812 0.428244225225 0.0571271679814 1.89355 0.43554255106 0.0581007542235 1.92583 
0.539288657071 0.083008080674 2.38456 0.428244225225 0.0659159630554 1.89355 0.435002025197 0.0669561332832 1.92344 
0.540050876991 0.0942087896737 2.38793 0.428244225225 0.0747047581295 1.89355 0.435117981192 0.0759038455817 1.92395 
0.541828689172 0.105638791656 2.39579 0.428244225225 0.0834935532035 1.89355 0.408651814024 0.0796736767623 1.80692 
0.544408784192 0.117314649139 2.4072 0.428244225225 0.0922823482776 1.89355 0.436851632499 0.0941371584748 1.93161 
0.544452028418 0.12849767906 2.40739 0.428023366935 0.101019017955 1.89258 0.437390648588 0.103229816867 1.934 
0.543463180715 0.13941771553 2.40301 0.428023366935 0.109803280386 1.89258 0.437206617987 0.112159112259 1.93318 
0.542799419593 0.150387232064 2.40008 0.428023366935 0.118587542817 1.89258 0.4371812484 0.121124812378 1.93307 
0.543267988574 0.161666464459 2.40215 0.428023366935 0.127371805248 1.89258 0.437466865188 0.130182014955 1.93433 
0.542038493764 0.172424768232 2.39672 0.428023366935 0.136156067679 1.89258 0.436695209184 0.138914617869 1.93092 
0.541221921999 0.183272433463 2.3931 0.428023366935 0.14494033011 1.89258 0.436542937745 0.147825288038 1.93025 
0.540697868843 0.194191639982 2.39079 0.427802508644 0.153645271286 1.8916 0.435549372001 0.156427557266 1.92586 
0.54176673454 0.205694124417 2.39551 0.427802508644 0.162425001073 1.8916 0.436484757546 0.165721415327 1.92999 
0.543917568609 0.217673480316 2.40502 0.427802508644 0.171204730861 1.8916 0.437156876343 0.174948308731 1.93296 
0.542165045133 0.228098903721 2.39727 0.427802508644 0.179984460649 1.8916 0.436821760553 0.183779027435 1.93148 
0.539675913966 0.238127371718 2.38627 0.427802508644 0.188764190437 1.8916 0.435809565282 0.192297235553 1.92701 
0.536466674773 0.24772115138 2.37208 0.427802508644 0.197543920224 1.8916 0.43354859863 0.200197259368 1.91701 
0.535249743436 0.258144069991 2.3667 0.427802508644 0.206323650012 1.8916 0.432590431681 0.208632803739 1.91277 
0.535446553192 0.269227881947 2.36757 0.427581650354 0.214992330043 1.89062 0.432666594361 0.217549090744 1.91311 
0.537556515537 0.281320987712 2.3769 0.427581650354 0.223767527187 1.89062 0.434638439394 0.227460576765 1.92183 
0.538921242913 0.293095398092 2.38293 0.427581650354 0.232542724332 1.89062 0.435688190279 0.236951512402 1.92647 
0.541495999804 0.305608739413 2.39432 0.427581650354 0.241317921476 1.89062 0.436594458765 0.246404557422 1.93048 
0.541498372305 0.316723172161 2.39433 0.427581650354 0.250093118621 1.89062 0.436596831266 0.255366110826 1.93049 
0.544270855601 0.329514794644 2.40659 0.427581650354 0.258868315766 1.89062 0.437276094526 0.264737567716 1.93349 
0.54639354318 0.34201347791 2.41597 0.427581650354 0.26764351291 1.89062 0.43380078472 0.271536362306 1.91812 
0.546264888912 0.353143863438 2.4154 0.427360792063 0.276275931795 1.88965 0.433405817196 0.280183859201 1.91638 
0.548064970252 0.365555421136 2.42336 0.427360792063 0.285046596297 1.88965 0.434858596718 0.290047578456 1.9228 
0.546376881751 0.375642692874 2.4159 0.427360792063 0.293817260798 1.88965 0.433784123291 0.298233401965 1.91805 
0.544415847775 0.385467419889 2.40723 0.427360792063 0.3025879253 1.88965 0.4373761979 0.309679218954 1.93393 
0.540713883226 0.393943279996 2.39086 0.427360792063 0.311358589801 1.88965 0.431865740416 0.314640721415 1.90957 
0.540811641058 0.405113502655 2.39129 0.427360792063 0.320129254303 1.88965 0.431343817119 0.323112875788 1.90726 
0.542330850613 0.417381697255 2.39801 0.427139933773 0.328729944686 1.88867 0.433481925955 0.333610787179 1.91671 
0.542234332952 0.428435614348 2.39758 0.427139933773 0.337496076544 1.88867 0.43634847353 0.344772020077 1.92939 
0.542983558036 0.44017117358 2.40089 0.427139933773 0.346262208402 1.88867 0.437320066679 0.354514762245 1.93369 
0.541508024072 0.450088319596 2.39437 0.427139933773 0.355028340261 1.88867 0.436561135908 0.36285901469 1.93033 
0.539373258305 0.45938343448 2.38493 0.427139933773 0.363794472119 1.88867 0.435871385114 0.371231036767 1.92728 
0.539776583504 0.470804703711 2.38671 0.427139933773 0.372560603977 1.88867 0.43591023482 0.380210248501 1.92745 
0.542902084189 0.484672734328 2.40053 0.427139933773 0.381326735836 1.88867 0.437238592832 0.390342256022 1.93332 
0.542701877443 0.495631794023 2.39965 0.426919075482 0.389891165073 1.8877 0.437104169072 0.399192876415 1.93273 
0.54254798839 0.506625887088 2.39897 0.426919075482 0.398652764289 1.8877 0.436875438392 0.407949916428 1.93172 
0.543524110859 0.518692048193 2.40328 0.426919075482 0.407414363504 1.8877 0.436971416848 0.417007442133 1.93214 
0.541743333051 0.528110750086 2.39541 0.426919075482 0.416175962719 1.8877 0.437925243198 0.426905168107 1.93636 
0.539427933673 0.536924218519 2.38517 0.426919075482 0.424937561934 1.8877 0.440066856865 0.438024318855 1.94583 
0.539935972446 0.548510928118 2.38742 0.426919075482 0.433699161149 1.8877 0.440423621728 0.447418178909 1.94741 
0.536755904234 0.556296120638 2.37336 0.426919075482 0.442460760364 1.8877 0.439806933186 0.455817791349 1.94468 
0.534592938056 0.565025787736 2.36379 0.426698217192 0.450988928457 1.88672 0.439350496314 0.464361465707 1.94266 
0.535890264831 0.577394966992 2.36953 0.426698217192 0.459745995029 1.88672 0.440667719746 0.474797435586 1.94849 
0.535875760221 0.588377040696 2.36947 0.426698217192 0.468503061601 1.88672 0.440820341668 0.484008770992 1.94916 
0.536441278227 0.600007271858 2.37197 0.426698217192 0.477260128173 1.88672 0.442191512541 0.494589312656 1.95522 
0.539523265084 0.614527019872 2.38559 0.426698217192 0.486017194745 1.88672 0.445019830495 0.506885852598 1.96773 
0.54421245972 0.631036894247 2.40633 0.426698217192 0.494774261317 1.88672 0.441853458085 0.512347391028 1.95373 
0.543676328377 0.641573019384 2.40396 0.426698217192 0.503531327889 1.88672 0.444616100893 0.524675582563 1.96595 
0.542429902536 0.651234368184 2.39845 0.426477358901 0.512023234836 1.88574 0.445171913212 0.534467676428 1.9684 
0.539616062232 0.658930571064 2.386 0.426477358901 0.520775768765 1.88574 0.444473858664 0.542751474634 1.96532 
0.536465596364 0.666093312498 2.37207 0.426477358901 0.529528302694 1.88574 0.442243330123 0.549103850627 1.95545 
0.533917691871 0.673887267096 2.36081 0.426477358901 0.538280836623 1.88574 0.439846753462 0.555155094397 1.94486 
0.534124099473 0.685109538242 2.36172 0.426477358901 0.547033370552 1.88574 0.440053161063 0.564446761109 1.94577 
0.537518070234 0.700494318407 2.37673 0.426477358901 0.555785904481 1.88574 0.443391458927 0.577828383841 1.96053 
0.538832220198 0.713265297223 2.38254 0.426256500611 0.564246082926 1.88477 0.444498796887 0.588393853581 1.96543 
0.542308042249 0.728996037794 2.39791 0.426256500611 0.572994084212 1.88477 0.445458985853 0.598806970186 1.96967 
0.541875168627 0.73953497536 2.39599 0.426256500611 0.581742085497 1.88477 0.444967985953 0.607278959398 1.9675 
0.539378326831 0.747196944944 2.38495 0.426256500611 0.590490086783 1.88477 0.444300423437 0.615486204238 1.96455 
0.536514933604 0.754241126111 2.37229 0.426256500611 0.599238088069 1.88477 0.442443995194 0.621994722374 1.95634 
0.53718813081 0.766212152614 2.37527 0.426256500611 0.607986089354 1.88477 0.4431171924 0.632035144442 1.95932 
0.541953407245 0.784131482588 2.39634 0.426256500611 0.61673409064 1.88477 0.445104350849 0.644004318216 1.9681 
0.542575218233 0.796166350639 2.39909 0.42603564232 0.62515800794 1.88379 0.44558974302 0.653851388085 1.97025 
0.545081280432 0.811030332207 2.41017 0.42603564232 0.633901476583 1.88379 0.445165523635 0.662364963689 1.96838 
0.546321181894 0.824087262046 2.41565 0.42603564232 0.642644945225 1.88379 0.442353435746 0.667259194411 1.95594 
0.54450724299 0.832525906563 2.40763 0.42603564232 0.651388413868 1.88379 0.445992582934 0.6819016353 1.97203 
0.54490177915 0.844312075146 2.40938 0.42603564232 0.66013188251 1.88379 0.445784099394 0.690731637201 1.97111 
0.545924219312 0.857100246136 2.4139 0.42603564232 0.668875351153 1.88379 0.442541726066 0.694789879105 1.95677 
0.542262048079 0.862479409088 2.3977 0.42603564232 0.677618819795 1.88379 0.445480068761 0.708545596778 1.96977 
0.542163103996 0.873448772358 2.39727 0.42581478403 0.68600647595 1.88281 0.445381124679 0.717528717308 1.96933 
0.541595806615 0.883649924542 2.39476 0.42581478403 0.69474541195 1.88281 0.445304207112 0.726543714348 1.96899 
0.539871267869 0.89191592471 2.38713 0.42581478403 0.703484347949 1.88281 0.445259291352 0.735608424114 1.96879 
0.542797101013 0.907889411782 2.40007 0.42581478403 0.712223283949 1.88281 0.445655283365 0.745408758294 1.97054 
0.541833272413 0.917397266539 2.39581 0.42581478403 0.720962219948 1.88281 0.444984216017 0.753418669933 1.96757 
0.544017213658 0.932259763047 2.40546 0.42581478403 0.729701155947 1.88281 0.445585618103 0.763581615288 1.97023 
0.542912598683 0.941508947849 2.40058 0.425593925739 0.7380570836 1.88184 0.445770781035 0.77304741141 1.97105 
0.541074395563 0.949425562675 2.39245 0.425593925739 0.746791486956 1.88184 0.444990389912 0.780826545836 1.9676 
0.541817905076 0.961849853493 2.39574 0.425593925739 0.755525890313 1.88184 0.445035925759 0.790039856527 1.9678 
0.541035842419 0.971565115959 2.39228 0.425593925739 0.764260293669 1.88184 0.445007509665 0.799122237073 1.96768 
0.543831026237 0.987745533794 2.40464 0.425593925739 0.772994697025 1.88184 0.445860855199 0.809804970973 1.97145 
0.545692415164 1.00232549149 2.41287 0.425593925739 0.781729100381 1.88184 0.443053215749 0.81379824951 1.95904 
0.545474576421 1.01312006305 2.41191 0.425593925739 0.790463503738 1.88184 0.443469454903 0.823664056093 1.96088 
0.546374778852 1.0260051973 2.41589 0.425373067449 0.798783170245 1.88086 0.442407032704 0.830770255958 1.95618 
0.544262066563 1.03320767129 2.40655 0.425373067449 0.807513040958 1.88086 0.445755144095 0.84620564741 1.97098 
0.542400677636 1.04080568867 2.39832 0.425373067449 0.816242911671 1.88086 0.445508430934 0.854880401857 1.96989 
0.542815326135 1.05274147376 2.40015 0.425373067449 0.824972782384 1.88086 0.445673508487 0.864343660817 1.97062 
0.540717441978 1.05976988307 2.39087 0.425373067449 0.833702653097 1.88086 0.4471678607 0.876418984589 1.97723 
0.541043229525 1.07151215772 2.39231 0.425373067449 0.842432523811 1.88086 0.449055266259 0.889334069864 1.98557 
0.542166662748 1.08486387646 2.39728 0.425373067449 0.851162394524 1.88086 0.447220028765 0.894877696055 1.97746 
0.544570761317 1.10085057415 2.40791 0.425152209159 0.859445799886 1.87988 0.447781340973 0.905190622267 1.97994 
0.543761630578 1.11037445749 2.40433 0.425152209159 0.868171137956 1.87988 0.450266508985 0.919455148223 1.99093 
0.565685787123 -1.13180787289 2.45075 0.437750239274 -0.87583810385 1.89648 0.454303552913 -0.908957498267 1.9682 
0.562596332001 -1.11431374988 2.43736 0.437750239274 -0.867035710846 1.89648 0.452381084033 -0.896014484009 1.95987 
0.561560294984 -1.10096971262 2.43287 0.437750239274 -0.858233317843 1.89648 0.451443197022 -0.885079111413 1.95581 
0.559594928469 -1.08586402697 2.42436 0.437750239274 -0.849430924839 1.89648 0.44941509375 -0.872065951017 1.94702 
0.562256012607 -1.07972173168 2.43589 0.437750239274 -0.840628531836 1.89648 0.452089798368 -0.868165335763 1.95861 
0.562429639335 -1.06874567568 2.43664 0.437524827204 -0.831397804054 1.89551 0.452263425096 -0.859404529982 1.95936 
0.564151763333 -1.06067400042 2.4441 0.437524827204 -0.822599943694 1.89551 0.453924738465 -0.853433773549 1.96656 
0.56429688336 -1.04959981867 2.44473 0.437524827204 -0.813802083333 1.89551 0.452531899896 -0.841715441073 1.96052 
0.562532054341 -1.03500567544 2.43708 0.437524827204 -0.805004222973 1.89551 0.445548280671 -0.819766617064 1.93027 
0.563123265733 -1.02477002271 2.43964 0.437524827204 -0.796206362613 1.89551 0.445718825594 -0.8111177762 1.93101 
0.563196898875 -1.01357911379 2.43996 0.437524827204 -0.787408502252 1.89551 0.445685696184 -0.802095526212 1.93086 
0.562711954745 -1.00139121038 2.43786 0.437524827204 -0.778610641892 1.89551 0.445334810599 -0.792509135888 1.92934 
0.56260953974 -0.989895859101 2.43742 0.437299415134 -0.769416175256 1.89453 0.445232395593 -0.78337403404 1.9289 
0.560018676745 -0.974076309819 2.42619 0.437299415134 -0.760622847538 1.89453 0.442675652589 -0.769974081271 1.91782 
0.557970706833 -0.959294328037 2.41732 0.437299415134 -0.751829519821 1.89453 0.440717302686 -0.757705742536 1.90934 
0.559001405722 -0.949825820739 2.42179 0.437299415134 -0.743036192104 1.89453 0.441748001576 -0.750594996472 1.9138 
0.556829283069 -0.934938199378 2.41238 0.437299415134 -0.734242864387 1.89453 0.439474702142 -0.737895256565 1.90396 
0.557761199081 -0.925287319036 2.41641 0.437299415134 -0.72544953667 1.89453 0.440569568628 -0.73087449553 1.9087 
0.559719906694 -0.917281689671 2.4249 0.437074003065 -0.716286798535 1.89355 0.442438656232 -0.725078513933 1.9168 
0.559061555965 -0.904961017776 2.42205 0.437074003065 -0.707498003461 1.89355 0.441926718787 -0.715353164511 1.91458 
0.560480892558 -0.895988226272 2.4282 0.437074003065 -0.698709208387 1.89355 0.443389035563 -0.708804458452 1.92091 
0.561113268069 -0.885716137559 2.43094 0.437074003065 -0.689920413313 1.89355 0.444087532314 -0.700991254783 1.92394 
0.560522992225 -0.873513249649 2.42838 0.437074003065 -0.681131618239 1.89355 0.443821341352 -0.691646600632 1.92279 
0.561199228434 -0.863282352548 2.43131 0.437074003065 -0.672342823165 1.89355 0.444173492679 -0.683263836212 1.92431 
0.559694977088 -0.849713901868 2.42479 0.437074003065 -0.663554028091 1.89355 0.432883903072 -0.65719273067 1.8754 
0.56009852853 -0.839063959361 2.42654 0.436848590995 -0.654427551102 1.89258 0.442286959853 -0.66257458073 1.91614 
0.560177169606 -0.827917583983 2.42688 0.436848590995 -0.645643288671 1.89258 0.441382972704 -0.65234490836 1.91222 
0.560822257565 -0.817593839626 2.42967 0.436848590995 -0.63685902624 1.89258 0.441802400948 -0.644080930232 1.91404 
0.564138720692 -0.811084895449 2.44404 0.436848590995 -0.628074763809 1.89258 0.445112260206 -0.639955772915 1.92838 
0.562916014304 -0.798007703168 2.43875 0.436848590995 -0.619290501379 1.89258 0.443668544328 -0.628958684831 1.92212 
0.563002800152 -0.786809730243 2.43912 0.436848590995 -0.610506238948 1.89258 0.443637341046 -0.619993677721 1.92199 
0.560914216444 -0.772611879568 2.43007 0.436848590995 -0.601721976517 1.89258 0.441695528331 -0.608398222644 1.91358 
0.55753402598 -0.756744917356 2.41543 0.436623178925 -0.592631760673 1.8916 0.438659261873 -0.595395350607 1.90042 
0.557970046446 -0.746116927626 2.41732 0.436623178925 -0.583852030885 1.8916 0.439005552266 -0.587037737875 1.90192 
0.556747064897 -0.733286346656 2.41202 0.436623178925 -0.575072301097 1.8916 0.433466749563 -0.570914997537 1.87793 
0.557840720673 -0.723509587532 2.41676 0.436623178925 -0.56629257131 1.8916 0.407326461384 -0.528295244764 1.76468 
0.559893863616 -0.714913989733 2.42565 0.436623178925 -0.557512841522 1.8916 0.407245178761 -0.520000833134 1.76433 
0.562152111731 -0.706493590875 2.43544 0.436623178925 -0.548733111734 1.8916 0.416155449317 -0.523009967613 1.80293 
0.561437683145 -0.694306189865 2.43234 0.436397766856 -0.539674624393 1.89062 0.442445095005 -0.547153098838 1.91682 
0.560206391728 -0.681518731527 2.42701 0.436397766856 -0.530899427248 1.89062 0.441275164539 -0.536833022314 1.91176 
0.560776855964 -0.670936485972 2.42948 0.436397766856 -0.522124230103 1.89062 0.441950355135 -0.528767575007 1.91468 
0.559142948653 -0.65773822365 2.4224 0.436397766856 -0.513349032959 1.89062 0.441182160047 -0.518977071882 1.91135 
0.561769307445 -0.64953149587 2.43378 0.436397766856 -0.504573835814 1.89062 0.443683292969 -0.51299754037 1.92219 
0.565509133621 -0.642484173612 2.44998 0.436397766856 -0.49579863867 1.89062 0.446534100766 -0.507314693369 1.93454 
0.565913400482 -0.6315639374 2.45173 0.436397766856 -0.487023441525 1.89062 0.446912805151 -0.498758309407 1.93618 
0.565291316001 -0.619502664711 2.44904 0.436172354786 -0.478001215329 1.88965 0.446434712535 -0.489247731578 1.93411 
0.562370424641 -0.604993372981 2.43638 0.436172354786 -0.469230550827 1.88965 0.443799961325 -0.47743626579 1.92269 
0.559030682876 -0.59015937591 2.42191 0.436172354786 -0.460459886326 1.88965 0.440705580818 -0.465245537503 1.90929 
0.558293360877 -0.57815469265 2.41872 0.436172354786 -0.451689221824 1.88965 0.439968258819 -0.455620165452 1.90609 
0.559114937241 -0.567762671483 2.42228 0.436172354786 -0.442918557323 1.88965 0.440789835183 -0.447607455492 1.90965 
0.560576428533 -0.557974554193 2.42861 0.436172354786 -0.434147892821 1.88965 0.442087715615 -0.440035797937 1.91528 
0.560190212248 -0.546325683421 2.42694 0.436172354786 -0.42537722832 1.88965 0.441875318671 -0.43093904567 1.91436 
0.557001919217 -0.532015963549 2.41312 0.435946942717 -0.416391263269 1.88867 0.439084826213 -0.419388387792 1.90227 
0.555890212864 -0.519776144447 2.40831 0.435946942717 -0.40762513141 1.88867 0.437873208822 -0.409426255349 1.89702 
0.555869465709 -0.508579180743 2.40822 0.435946942717 -0.398858999552 1.88867 0.437894341204 -0.400640724198 1.89711 
0.556387484217 -0.497865148256 2.41046 0.435946942717 -0.390092867694 1.88867 0.438328408025 -0.392223844059 1.89899 
0.55896282812 -0.488929844013 2.42162 0.435946942717 -0.381326735836 1.88867 0.440637726062 -0.385429806476 1.90899 
0.557755805921 -0.476658555353 2.41639 0.435946942717 -0.372560603977 1.88867 0.439430703863 -0.375537829024 1.90376 
0.556212481683 -0.464155167367 2.4097 0.435946942717 -0.363794472119 1.88867 0.406883314243 -0.339541090933 1.76276 
0.553369240819 -0.450655214818 2.39739 0.435721530647 -0.354844768213 1.8877 0.420010898237 -0.342050276034 1.81963 
0.552220442734 -0.438615462778 2.39241 0.435721530647 -0.346083168998 1.8877 0.434628975515 -0.345215378642 1.88296 
0.555126420356 -0.429760988089 2.405 0.435721530647 -0.337321569783 1.8877 0.441677312659 -0.341932344317 1.9135 
0.554949821886 -0.418465199263 2.40423 0.435721530647 -0.328559970568 1.8877 0.442891048791 -0.333966214016 1.91876 
0.556967579097 -0.408787062753 2.41297 0.435721530647 -0.319798371352 1.8877 0.442567404166 -0.324822908925 1.91735 
0.556349732098 -0.397146371432 2.4103 0.435721530647 -0.311036772137 1.8877 0.445039342483 -0.317688227053 1.92806 
0.556118101385 -0.385798459424 2.40929 0.435496118577 -0.302118796733 1.88672 0.445918537606 -0.309349191131 1.93187 
0.553842903339 -0.373083261665 2.39944 0.435496118577 -0.293361730161 1.88672 0.446099070881 -0.30050415991 1.93265 
0.552658114167 -0.361172166531 2.3943 0.435496118577 -0.284604663589 1.88672 0.445593654756 -0.291203587816 1.93046 
0.554191532602 -0.351030459365 2.40095 0.435496118577 -0.275847597017 1.88672 0.446395667158 -0.282751480098 1.93394 
0.552652390814 -0.33894267691 2.39428 0.435496118577 -0.267090530445 1.88672 0.445587931403 -0.273279856884 1.93044 
0.552521138913 -0.327751944484 2.39371 0.435496118577 -0.258333463873 1.88672 0.445456679502 -0.264242003803 1.92987 
0.550593304389 -0.315536895568 2.38536 0.435496118577 -0.249576397301 1.88672 0.444957371956 -0.254998501958 1.92771 
0.546156219687 -0.302011819826 2.36614 0.435270706508 -0.240694683043 1.88574 0.44145068988 -0.244112071617 1.91252 
0.545769287982 -0.290823388026 2.36446 0.435270706508 -0.231942149114 1.88574 0.441391750347 -0.235203861978 1.91226 
0.547611217174 -0.280793389045 2.37244 0.435270706508 -0.223189615185 1.88574 0.442571118843 -0.226932978098 1.91737 
0.548047347705 -0.269996744267 2.37433 0.435270706508 -0.214437081256 1.88574 0.443007249373 -0.218248506299 1.91926 
0.54996268991 -0.259881552399 2.38263 0.435270706508 -0.205684547327 1.88574 0.444601120727 -0.210093578297 1.92616 
0.547782477516 -0.247836356982 2.37318 0.435270706508 -0.196932013399 1.88574 0.442742379185 -0.20031246497 1.91811 
0.546317519192 -0.23618806607 2.36684 0.435270706508 -0.18817947947 1.88574 0.406068974619 -0.17555476886 1.75923 
0.547277391585 -0.225598252461 2.37099 0.435045294438 -0.179334026356 1.88477 0.407028847011 -0.16778510861 1.76339 
0.548539611123 -0.215088389765 2.37646 0.435045294438 -0.170586025071 1.88477 0.408464968439 -0.160163588108 1.76961 
0.55093918204 -0.204950862788 2.38686 0.435045294438 -0.161838023785 1.88477 0.444051156001 -0.165188228595 1.92378 
0.55210702128 -0.194283393914 2.39192 0.435045294438 -0.153090022499 1.88477 0.444603322017 -0.156453439311 1.92617 
0.551322316519 -0.182921131487 2.38852 0.435045294438 -0.144342021214 1.88477 0.443696390643 -0.147212335473 1.92225 
0.550812497815 -0.171676103064 2.38631 0.435045294438 -0.135594019928 1.88477 0.443753844305 -0.138308282786 1.92249 
0.550114083612 -0.160396589039 2.38328 0.434819882368 -0.126780295317 1.88379 0.443191579873 -0.129221228505 1.92006 
0.550688840364 -0.149490779601 2.38577 0.434819882368 -0.118036826674 1.88379 0.443413057137 -0.120369542177 1.92102 
0.553283885809 -0.139069661432 2.39702 0.434819882368 -0.109293358032 1.88379 0.444277008329 -0.111670436669 1.92476 
0.554045477028 -0.128120202619 2.40032 0.434819882368 -0.100549889389 1.88379 0.44475804517 -0.102848039062 1.92684 
0.553737076335 -0.11691420074 2.39898 0.434819882368 -0.0918064207465 1.88379 0.444539236969 -0.0938585328832 1.9259 
0.553675660351 -0.105767782757 2.39871 0.434819882368 -0.083062952104 1.88379 0.44207065562 -0.0844480558118 1.9152 
0.554013283165 -0.0946920384858 2.40018 0.434819882368 -0.0743194834614 1.88379 0.435760823669 -0.0744803092982 1.88787 
0.554770967095 -0.0836660664208 2.40346 0.434594470299 -0.0655420199953 1.88281 0.435620629028 -0.0656967769482 1.88726 
0.556113258548 -0.0726860332917 2.40927 0.434594470299 -0.0568030839959 1.88281 0.436496907443 -0.0570517394765 1.89105 
0.556583894295 -0.0615556167787 2.41131 0.434594470299 -0.0480641479965 1.88281 0.437806784904 -0.0484194152058 1.89673 
0.555940457303 -0.0503054636802 2.40852 0.434594470299 -0.0393252119972 1.88281 0.443290170137 -0.0401120610323 1.92049 
0.554028582129 -0.0389919161006 2.40024 0.434594470299 -0.0305862759978 1.88281 0.442890883694 -0.0311701683555 1.91876 
0.552532915813 -0.0277761805478 2.39376 0.434594470299 -0.0218473399984 1.88281 0.441729951 -0.0222060451444 1.91373 
0.551338000709 -0.016629666844 2.38859 0.434594470299 -0.0131084039991 1.88281 0.441000608676 -0.0133016283856 1.91057 
0.550215508037 -0.00553193659745 2.38372 0.434369058229 -0.00436720167811 1.88184 0.439425063058 -0.0044180353928 1.90374 
0.549744927322 0.00552720531918 2.38168 0.434369058229 0.00436720167811 1.88184 0.440374616905 0.00442758232777 1.90785 
0.550734572158 0.0166114660022 2.38597 0.434369058229 0.0131016050343 1.88184 0.438245254305 0.0132185203372 1.89863 
0.551847709349 0.0277417347837 2.39079 0.434369058229 0.0218360083905 1.88184 0.442123376509 0.0222258228946 1.91543 
0.55005222737 0.0387120646703 2.38302 0.434369058229 0.0305704117468 1.88184 0.442907861141 0.0311713632093 1.91883 
0.552133601854 0.0499609922067 2.39203 0.434369058229 0.039304815103 1.88184 0.441618015416 0.0399607525289 1.91324 
0.549368726905 0.0607576524765 2.38005 0.434369058229 0.0480392184592 1.88184 0.442066913427 0.0488905658112 1.91519 
0.546888918977 0.0714803784313 2.36931 0.434143646159 0.0567441596349 1.88086 0.440351008073 0.0575554845004 1.90775 
0.548659526382 0.0827443884042 2.37698 0.434143646159 0.065474030348 1.88086 0.439359327043 0.0662606171183 1.90346 
0.549619178645 0.0939409974423 2.38114 0.434143646159 0.074203901061 1.88086 0.440248868229 0.0752474065883 1.90731 
0.552761904979 0.105593229519 2.39475 0.434143646159 0.0829337717741 1.88086 0.441958940165 0.0844267149858 1.91472 
0.55372959195 0.116912620512 2.39895 0.434143646159 0.0916636424872 1.88086 0.440804391211 0.0930699699977 1.90972 
0.552652225717 0.127798020329 2.39428 0.434143646159 0.1003935132 1.88086 0.444304662031 0.102743196514 1.92488 
0.551280602079 0.138566129706 2.38834 0.43391823409 0.109066725874 1.87988 0.444002342401 0.111601398516 1.92357 
0.549419961924 0.149146328047 2.38028 0.43391823409 0.117792063944 1.87988 0.443363197924 0.120356007324 1.9208 
0.551084467163 0.160679523463 2.38749 0.43391823409 0.126517402014 1.87988 0.443806207485 0.129400435283 1.92272 
0.550997736347 0.171733837827 2.38711 0.43391823409 0.135242740084 1.87988 0.444791614838 0.138631732965 1.92699 
0.550627149219 0.182690484576 2.38551 0.43391823409 0.143968078154 1.87988 0.444991216786 0.147641940907 1.92785 
0.550421823918 0.193690382323 2.38462 0.43391823409 0.152693416223 1.87988 0.444865027851 0.15654553214 1.92731 
0.550674807141 0.204852514613 2.38571 0.43391823409 0.161418754293 1.87988 0.445038874709 0.16555566262 1.92806 
0.5509899768 0.216049204986 2.38708 0.43369282202 0.170055705822 1.87891 0.444921215772 0.174458481998 1.92755 
0.549946620495 0.226698559886 2.38256 0.43369282202 0.178776511248 1.87891 0.444585051312 0.183266497372 1.9261 
0.547923249995 0.236882267591 2.37379 0.43369282202 0.187497316675 1.87891 0.442883151664 0.191470548558 1.91872 
0.544796758174 0.246485510916 2.36025 0.43369282202 0.196218122102 1.87891 0.440302524666 0.199208587646 1.90754 
0.543596284812 0.256873146065 2.35505 0.43369282202 0.204938927529 1.87891 0.439102051305 0.207495026205 1.90234 
0.542443524406 0.267236008261 2.35005 0.43369282202 0.213659732956 1.87891 0.436537493722 0.215061166794 1.89123 
0.54510868093 0.279510187366 2.3616 0.43369282202 0.222380538382 1.87891 0.439920160638 0.225573671504 1.90589 
0.546600715118 0.291266429549 2.36806 0.43346740995 0.230981228765 1.87793 0.436245024864 0.2324613329 1.88996 
0.549692371529 0.303967230411 2.38146 0.43346740995 0.239697501549 1.87793 0.443319942581 0.24514572534 1.92061 
0.550147268055 0.315281278728 2.38343 0.43346740995 0.248413774333 1.87793 0.444656125455 0.254825862034 1.9264 
0.551618169861 0.327216309117 2.3898 0.43346740995 0.257130047116 1.87793 0.444900496132 0.263912079447 1.92746 
0.552491421502 0.338843954149 2.39358 0.43346740995 0.2658463199 1.87793 0.44542696209 0.273181134124 1.92974 
0.55126469776 0.349176572904 2.38827 0.43346740995 0.274562592683 1.87793 0.444713056311 0.281685697559 1.92665 
0.553977787368 0.362034597059 2.40002 0.43346740995 0.283278865467 1.87793 0.446181921924 0.291588031149 1.93301 
0.551948033129 0.371806826859 2.39123 0.433241997881 0.291843294705 1.87695 0.445170952093 0.299878954491 1.92863 
0.550694618749 0.382036000981 2.3858 0.433241997881 0.300555034846 1.87695 0.445058686316 0.3087526824 1.92815 
0.547332258732 0.390709311036 2.37123 0.433241997881 0.309266774986 1.87695 0.4422921604 0.315727170306 1.91616 
0.545224248642 0.400168030436 2.3621 0.433241997881 0.317978515126 1.87695 0.433853461139 0.318427299362 1.8796 
0.545616738603 0.411427498913 2.3638 0.433241997881 0.326690255267 1.87695 0.4342459511 0.327447295755 1.8813 
0.545937576583 0.42264728131 2.36519 0.433241997881 0.335401995407 1.87695 0.434591250912 0.336446543631 1.8828 
0.547570713443 0.43492229424 2.37226 0.433241997881 0.344113735548 1.87695 0.437015613854 0.347111028275 1.8933 
0.547457842311 0.445841064757 2.37178 0.433016585811 0.352641903641 1.87598 0.44241774398 0.360298059136 1.91671 
0.546882094979 0.456369029255 2.36928 0.433016585811 0.361349111138 1.87598 0.441841996648 0.368713850655 1.91421 
0.547604393176 0.467983149947 2.37241 0.433016585811 0.370056318635 1.87598 0.442564294844 0.378215798369 1.91734 
0.550052887757 0.481136238548 2.38302 0.433016585811 0.378763526132 1.87598 0.444691318574 0.388975520529 1.92656 
0.551166795399 0.493193585566 2.38784 0.433016585811 0.38747073363 1.87598 0.444488689854 0.397736170833 1.92568 
0.551088704645 0.504205140262 2.38751 0.433016585811 0.396177941127 1.87598 0.4444105991 0.406602615086 1.92534 
0.552018199239 0.516155680789 2.39153 0.432791173741 0.404674380718 1.875 0.445044845707 0.416131978319 1.92809 
0.549808049305 0.525144795784 2.38196 0.432791173741 0.413377055572 1.875 0.445017549714 0.425054981571 1.92797 
0.546320105708 0.532798857588 2.36685 0.432791173741 0.422079730426 1.875 0.443880583562 0.432894680896 1.92304 
0.546638247108 0.544101065813 2.36822 0.432791173741 0.43078240528 1.875 0.446233542168 0.444162381941 1.93324 
0.543977273035 0.552390875637 2.3567 0.432791173741 0.439485080134 1.875 0.445071068571 0.451954905978 1.9282 
0.541485908336 0.560749313617 2.3459 0.432791173741 0.448187754988 1.875 0.442803850201 0.458556633228 1.91838 
0.544134059897 0.574433259276 2.35738 0.432791173741 0.456890429843 1.875 0.446021943192 0.470857932666 1.93232 
0.542034304643 0.583115946126 2.34828 0.432565761672 0.465350608288 1.87402 0.444680257094 0.478383280573 1.92651 
0.541609400691 0.593549657429 2.34644 0.432565761672 0.474048750499 1.87402 0.444255353141 0.48685937196 1.92467 
0.545392427178 0.608662365025 2.36283 0.432565761672 0.48274689271 1.87402 0.448140849666 0.50012881703 1.9415 
0.547242721271 0.621731403859 2.37084 0.432565761672 0.491445034921 1.87402 0.447740407546 0.508685198226 1.93977 
0.54878164293 0.634514838591 2.37751 0.432565761672 0.500143177132 1.87402 0.450347972826 0.520703407209 1.95106 
0.548633881356 0.645376062467 2.37687 0.432565761672 0.508841319343 1.87402 0.451724631915 0.531378527961 1.95703 
0.546504298627 0.653860211579 2.36764 0.432565761672 0.517539461554 1.87402 0.449606358312 0.537927531973 1.94785 
0.54339068435 0.661061593353 2.35416 0.432340349602 0.525963378854 1.87305 0.445642578421 0.54214619691 1.93068 
0.540461262993 0.668365540012 2.34146 0.432340349602 0.534656988422 1.87305 0.444312559158 0.549462512616 1.92491 
0.540444037901 0.679211624462 2.34139 0.432340349602 0.54335059799 1.87305 0.444476059954 0.558602344635 1.92562 
0.543147441834 0.693530916997 2.3531 0.432340349602 0.552044207558 1.87305 0.447136896446 0.57093753543 1.93715 
0.544458309876 0.706152836478 2.35878 0.432340349602 0.560737817125 1.87305 0.448447764488 0.581628850477 1.94283 
0.547852643627 0.721571587675 2.37349 0.432340349602 0.569431426693 1.87305 0.451842098239 0.595116997239 1.95754 
0.547413266194 0.732000412776 2.37158 0.432340349602 0.578125036261 1.87305 0.451286575257 0.603459908206 1.95513 
0.545096353708 0.739863175906 2.36154 0.432114937532 0.586512692416 1.87207 0.44908580832 0.609547376603 1.94559 
0.543023894447 0.747969474545 2.35257 0.432114937532 0.595201769341 1.87207 0.446929039662 0.615606941746 1.93625 
0.543504270901 0.759560074405 2.35465 0.432114937532 0.603890846266 1.87207 0.447372269352 0.625213328374 1.93817 
0.546310640162 0.774467394947 2.36681 0.432114937532 0.61257992319 1.87207 0.450300094774 0.638359782341 1.95085 
0.546485202439 0.785703723263 2.36756 0.432114937532 0.621269000115 1.87207 0.450474657051 0.647665506223 1.95161 
0.548548251185 0.799700198872 2.3765 0.432114937532 0.62995807704 1.87207 0.452537705798 0.659731377398 1.96055 
0.550486211643 0.813594768026 2.3849 0.432114937532 0.638647153964 1.87207 0.454148334471 0.671211559923 1.96753 
0.550726262289 0.825023696051 2.38594 0.431889525463 0.646998548974 1.87109 0.454331536809 0.680618138988 1.96832 
0.551598743479 0.837422417162 2.38972 0.431889525463 0.655683093256 1.87109 0.453695859364 0.688788884487 1.96557 
0.553320812444 0.851163131521 2.39718 0.431889525463 0.664367637537 1.87109 0.45448400364 0.699124303775 1.96898 
0.550688895396 0.858187894583 2.38577 0.431889525463 0.673052181819 1.87109 0.454351018224 0.708055940461 1.9684 
0.549919324502 0.868046520701 2.38244 0.431889525463 0.6817367261 1.87109 0.453697702944 0.716160889322 1.96557 
0.548871235423 0.877428956469 2.3779 0.431889525463 0.690421270382 1.87109 0.452860690035 0.723945903956 1.96195 
0.547443919154 0.886155381223 2.37172 0.431664113393 0.698740936889 1.87012 0.451252675395 0.73044922521 1.95498 
0.548027095839 0.898119245795 2.37424 0.431664113393 0.707420948528 1.87012 0.452016550451 0.740774984413 1.95829 
0.545762684113 0.905382611133 2.36443 0.431664113393 0.716100960166 1.87012 0.449752138725 0.746107745317 1.94848 
0.548914105541 0.921648305957 2.37808 0.431664113393 0.724780971804 1.87012 0.452903560153 0.760442835707 1.96213 
0.547591900857 0.930439389484 2.37236 0.431664113393 0.733460983443 1.87012 0.451581355469 0.767303314801 1.95641 
0.547018134685 0.940464055749 2.36987 0.431664113393 0.742140995081 1.87012 0.450950768506 0.77529968716 1.95367 
0.549471307007 0.955730594901 2.3805 0.431664113393 0.75082100672 1.87012 0.453249685449 0.788366173063 1.96363 
0.548533502544 0.965129462607 2.37644 0.431438701323 0.759104412082 1.86914 0.452522957157 0.796201574621 1.96048 
0.551319179681 0.981116850265 2.3885 0.431438701323 0.767779891077 1.86914 0.453347862972 0.806769007474 1.96406 
0.551719319124 0.992923042817 2.39024 0.431438701323 0.776455370073 1.86914 0.453873255801 0.816830585013 1.96633 
0.550924598495 1.00257092482 2.38679 0.431438701323 0.785130849068 1.86914 0.454414938174 0.826942935679 1.96868 
0.551676393974 1.01503228903 2.39005 0.431438701323 0.793806328063 1.86914 0.453645752506 0.834665197938 1.96535 
0.549361187487 1.02181922278 2.38002 0.431438701323 0.802481807058 1.86914 0.45313956593 0.842845708096 1.96316 
0.549657921345 1.03342381286 2.38131 0.431438701323 0.811157286053 1.86914 0.453436299787 0.852515449368 1.96444 
0.549157237993 1.04352506043 2.37914 0.431213289254 0.819404430271 1.86816 0.452992244614 0.860789454697 1.96252 
0.54653159462 1.04952553024 2.36776 0.431213289254 0.828075376623 1.86816 0.450521049232 0.865152806782 1.95181 
0.546393298592 1.06024697032 2.36716 0.431213289254 0.836746322975 1.86816 0.450342469602 0.873865474255 1.95104 
0.546404580202 1.07125610377 2.36721 0.431213289254 0.845417269327 1.86816 0.448730960414 0.879761623005 1.94406 
0.548825338532 1.08703805237 2.3777 0.431213289254 0.854088215679 1.86816 0.448393392632 0.888116211116 1.94259 
0.547347502663 1.09511716013 2.3713 0.431213289254 0.862759162031 1.86816 0.446128705744 0.892601498882 1.93278 
0.571437848385 -1.12067650248 2.42664 0.443604122416 -0.869975129931 1.88379 0.457499230549 -0.897225549601 1.9428 
0.570017741896 -1.10665636772 2.42061 0.443604122416 -0.861231661288 1.88379 0.457906555313 -0.888999004787 1.94453 
0.570085788431 -1.09555204489 2.4209 0.443604122416 -0.852488192646 1.88379 0.457830957409 -0.879828355276 1.9442 
0.568176274641 -1.08068367675 2.41279 0.443604122416 -0.843744724003 1.88379 0.455493092924 -0.866357805427 1.93428 
0.570583224325 -1.07401551186 2.42301 0.443604122416 -0.835001255361 1.88379 0.458385744405 -0.862824876227 1.94656 
0.569630685118 -1.060995075 2.41897 0.443604122416 -0.826257786718 1.88379 0.45739735725 -0.851949089188 1.94236 
0.571086330763 -1.05245021104 2.42515 0.443604122416 -0.817514318076 1.88379 0.458946594953 -0.845788832085 1.94894 
0.569860257959 -1.03895870574 2.41994 0.443374156567 -0.808351579942 1.88281 0.457388907577 -0.833903015346 1.94233 
0.567087586219 -1.02272628534 2.40817 0.443374156567 -0.799612643942 1.88281 0.449330389955 -0.810354540952 1.90811 
0.568241626264 -1.01360748098 2.41307 0.443374156567 -0.790873707943 1.88281 0.449418592188 -0.801655538911 1.90848 
0.567985553452 -1.00195567273 2.41198 0.443374156567 -0.782134771944 1.88281 0.448580025314 -0.791318191645 1.90492 
0.56896010111 -0.992460580976 2.41612 0.443374156567 -0.773395835944 1.88281 0.449594182567 -0.784245683948 1.90923 
0.569421885559 -0.982042744989 2.41808 0.443374156567 -0.764656899945 1.88281 0.45012342404 -0.776296897149 1.91147 
0.567313621988 -0.967224976241 2.40913 0.443144190718 -0.755525890313 1.88184 0.448578172561 -0.764790400727 1.90491 
0.566159076647 -0.954097532042 2.40423 0.443144190718 -0.746791486956 1.88184 0.447423627221 -0.754003240638 1.90001 
0.566327003369 -0.9432181787 2.40494 0.443144190718 -0.7380570836 1.88184 0.447652863197 -0.745566282029 1.90098 
0.566041567242 -0.931586065207 2.40373 0.443144190718 -0.729322680244 1.88184 0.447367427071 -0.736273244237 1.89977 
0.565830072771 -0.920085438757 2.40283 0.443144190718 -0.720588276888 1.88184 0.4471559326 -0.727111693487 1.89887 
0.567430626096 -0.911503970056 2.40963 0.443144190718 -0.711853873532 1.88184 0.448655342498 -0.720706826642 1.90524 
0.566379554159 -0.898652177732 2.40516 0.443144190718 -0.703119470175 1.88184 0.447769109362 -0.71045764681 1.90148 
0.565493040303 -0.886099673201 2.4014 0.44291422487 -0.694024721688 1.88086 0.446882595506 -0.70024296254 1.89771 
0.568289797821 -0.879281022016 2.41327 0.44291422487 -0.685294850975 1.88086 0.449482736715 -0.695457918887 1.90875 
0.56826245569 -0.86803822395 2.41316 0.44291422487 -0.676564980262 1.88086 0.449594098351 -0.686768690634 1.90923 
0.570109256626 -0.859622374887 2.421 0.44291422487 -0.667835109549 1.88086 0.450472471326 -0.679231587844 1.91296 
0.570035146538 -0.848275197109 2.42069 0.44291422487 -0.659105238836 1.88086 0.4493758666 -0.668720874724 1.9083 
0.568899241007 -0.835371800045 2.41586 0.44291422487 -0.650375368123 1.88086 0.448358312634 -0.658369468075 1.90398 
0.568063818197 -0.82294848691 2.41231 0.44291422487 -0.64164549741 1.88086 0.447367202495 -0.64809648246 1.89977 
0.568446551886 -0.812298827695 2.41394 0.442684259021 -0.632587010068 1.87988 0.447622320858 -0.639643402316 1.90085 
0.571796384008 -0.805815524047 2.42816 0.442684259021 -0.623861671999 1.87988 0.450418376576 -0.634761132305 1.91273 
0.570403451217 -0.792609813185 2.42225 0.442684259021 -0.615136333929 1.87988 0.4491566804 -0.624130151707 1.90737 
0.570325411049 -0.781260217481 2.42192 0.442684259021 -0.606410995859 1.87988 0.449078640231 -0.615170338435 1.90704 
0.568189917634 -0.76713584852 2.41285 0.442684259021 -0.597685657789 1.87988 0.447633212795 -0.604367437481 1.9009 
0.565275763 -0.752059706939 2.40047 0.442684259021 -0.588960319719 1.87988 0.44515995704 -0.592254062081 1.8904 
0.565881219961 -0.741711666021 2.40305 0.442684259021 -0.580234981649 1.87988 0.446018651541 -0.584605435631 1.89404 
0.566917413737 -0.731895843282 2.40745 0.442454293172 -0.571212755453 1.87891 0.447054845317 -0.577152112597 1.89844 
0.569238968388 -0.723673252357 2.4173 0.442454293172 -0.562491950026 1.87891 0.448549904054 -0.570241297483 1.90479 
0.57101873338 -0.714681047175 2.42486 0.442454293172 -0.553771144599 1.87891 0.449867547733 -0.563049496118 1.91039 
0.572660552549 -0.705448750785 2.43183 0.442454293172 -0.545050339172 1.87891 0.450629449967 -0.555121146604 1.91362 
0.570574297428 -0.691632676254 2.42297 0.442454293172 -0.536329533745 1.87891 0.450325261742 -0.545870480615 1.91233 
0.569013999355 -0.67852602456 2.41635 0.442454293172 -0.527608728319 1.87891 0.449373592767 -0.535859711339 1.90829 
0.568842367129 -0.667109436811 2.41562 0.442224327323 -0.518618230624 1.87793 0.449404415827 -0.527038673747 1.90842 
0.567622133301 -0.65449053614 2.41044 0.442224327323 -0.509901957841 1.87793 0.448277802129 -0.516881851222 1.90364 
0.568244489608 -0.644007998222 2.41308 0.442224327323 -0.501185685057 1.87793 0.448202849881 -0.50796131846 1.90332 
0.569797657392 -0.634537496273 2.41968 0.442224327323 -0.492469412274 1.87793 0.449082149232 -0.500106413036 1.90705 
0.56955825935 -0.623044864472 2.41866 0.442224327323 -0.48375313949 1.87793 0.44884275119 -0.490993092442 1.90604 
0.568622001905 -0.610813104201 2.41468 0.442224327323 -0.475036866706 1.87793 0.447980014321 -0.481219619097 1.90237 
0.566799567468 -0.597683787631 2.40695 0.442224327323 -0.466320593923 1.87793 0.4463084669 -0.470627273306 1.89527 
0.563181086277 -0.582767800732 2.39158 0.441994361474 -0.457366357374 1.87695 0.442689985709 -0.458086174526 1.87991 
0.562327641241 -0.570801156375 2.38795 0.441994361474 -0.448654617233 1.87695 0.441991526202 -0.448651739237 1.87694 
0.563855768798 -0.561238673641 2.39444 0.441994361474 -0.439942877093 1.87695 0.443454582856 -0.441396320964 1.88315 
0.566262381618 -0.552473044733 2.40466 0.441994361474 -0.431231136952 1.87695 0.445861195676 -0.435003807951 1.89337 
0.567117454831 -0.542129370468 2.4083 0.441994361474 -0.422519396812 1.87695 0.446986630349 -0.427291698492 1.89815 
0.566610306024 -0.530476638208 2.40614 0.441994361474 -0.413807656671 1.87695 0.446388724757 -0.417921784206 1.89561 
0.564489971491 -0.517365383601 2.39714 0.441994361474 -0.405095916531 1.87695 0.444218113266 -0.407134025722 1.8864 
0.564095391416 -0.505885383665 2.39546 0.441764395625 -0.396177941127 1.87598 0.443736931062 -0.39794692712 1.88435 
0.564905324848 -0.495477414698 2.3989 0.441764395625 -0.38747073363 1.87598 0.444546864494 -0.389911231924 1.88779 
0.566657916141 -0.485845741653 2.40634 0.441764395625 -0.378763526132 1.87598 0.446690863726 -0.382987421149 1.8969 
0.567148165602 -0.47508754522 2.40843 0.441764395625 -0.370056318635 1.87598 0.447026099586 -0.374463932324 1.89832 
0.566820677614 -0.463641140071 2.40703 0.441764395625 -0.361349111138 1.87598 0.446836557421 -0.365497976856 1.89752 
0.563565897295 -0.449870910415 2.39321 0.441764395625 -0.352641903641 1.87598 0.448587071386 -0.358088158233 1.90495 
0.561256806613 -0.436965249243 2.38341 0.441764395625 -0.343934696143 1.87598 0.449093883329 -0.349641052634 1.9071 
0.562915805849 -0.427161749074 2.39045 0.441534429776 -0.335052981885 1.875 0.450411358575 -0.341789130333 1.9127 
0.56179842784 -0.415240753722 2.38571 0.441534429776 -0.32635030703 1.875 0.453010629552 -0.334832683642 1.92373 
0.563622490453 -0.405479929672 2.39345 0.441534429776 -0.317647632176 1.875 0.453832297081 -0.326494934146 1.92722 
0.563773405541 -0.394476486924 2.39409 0.441534429776 -0.308944957322 1.875 0.454507709474 -0.318022458582 1.93009 
0.563804509321 -0.383385623698 2.39423 0.441534429776 -0.300242282468 1.875 0.454577131537 -0.309111286292 1.93039 
0.561349219647 -0.370651800162 2.3838 0.441534429776 -0.291539607614 1.875 0.453726942854 -0.299590170013 1.92678 
0.561896567563 -0.359938185971 2.38612 0.441534429776 -0.28283693276 1.875 0.453811664159 -0.290701450408 1.92714 
0.562110981522 -0.348996287465 2.38703 0.441304463928 -0.273991479646 1.87402 0.45389941724 -0.281811273408 1.92751 
0.559626384677 -0.336423407066 2.37648 0.441304463928 -0.265293337435 1.87402 0.452464264157 -0.272002131227 1.92141 
0.558294368133 -0.324618634284 2.37083 0.441304463928 -0.256595195224 1.87402 0.451132247613 -0.262309531424 1.91576 
0.556781118738 -0.312764564582 2.3644 0.441304463928 -0.247897053013 1.87402 0.450294943979 -0.252947338456 1.9122 
0.553822161186 -0.300186534609 2.35184 0.441304463928 -0.239198910802 1.87402 0.444220078307 -0.24077925236 1.8864 
0.554893950262 -0.289830474144 2.35639 0.441304463928 -0.230500768591 1.87402 0.411772969386 -0.215075970643 1.74862 
0.555950580456 -0.279424544645 2.36087 0.441074498079 -0.22168704398 1.87305 0.44804938024 -0.225192667214 1.90267 
0.554801649516 -0.267911904367 2.356 0.441074498079 -0.212993434412 1.87305 0.448432282362 -0.216546484409 1.90429 
0.556512132805 -0.257768997643 2.36326 0.441074498079 -0.204299824844 1.87305 0.450025958046 -0.208446021714 1.91106 
0.556265604474 -0.246690774582 2.36221 0.441074498079 -0.195606215276 1.87305 0.449779429715 -0.199466648693 1.91001 
0.557507004592 -0.236252803966 2.36748 0.441074498079 -0.186912605708 1.87305 0.450488696944 -0.190902028013 1.91302 
0.558614388968 -0.225711747256 2.37219 0.441074498079 -0.178218996141 1.87305 0.450562666672 -0.182052751865 1.91334 
0.560404596745 -0.215389478 2.37979 0.441074498079 -0.169525386573 1.87305 0.448824785108 -0.172504181335 1.90596 
0.559754505299 -0.204106816798 2.37703 0.44084453223 -0.160747923107 1.87207 0.448246221126 -0.163446847626 1.9035 
0.559440098865 -0.192965568862 2.37569 0.44084453223 -0.152058846182 1.87207 0.447931814692 -0.154503435861 1.90217 
0.558756096439 -0.181716516279 2.37279 0.44084453223 -0.143369769257 1.87207 0.446770503998 -0.145296991085 1.89724 
0.557873681096 -0.170433810813 2.36904 0.44084453223 -0.134680692333 1.87207 0.448970815668 -0.137163321467 1.90658 
0.55668724596 -0.159099002636 2.364 0.44084453223 -0.125991615408 1.87207 0.448499599025 -0.128179403077 1.90458 
0.559049841879 -0.148755311219 2.37404 0.44084453223 -0.117302538483 1.87207 0.441815795463 -0.117560977988 1.87619 
0.561773106893 -0.138407346103 2.3856 0.44084453223 -0.108613461559 1.87207 0.441799878637 -0.108848835875 1.87613 
0.560516940902 -0.127050028528 2.38027 0.440614566381 -0.0998722592376 1.87109 0.440395520541 -0.0998226090341 1.87016 
0.561735041257 -0.116254292825 2.38544 0.440614566381 -0.0911877149561 1.87109 0.440555194095 -0.0911754275204 1.87084 
0.559599267122 -0.104782540949 2.37637 0.440614566381 -0.0825031706745 1.87109 0.438727538265 -0.0821498328265 1.86308 
0.558879444821 -0.0936322039346 2.37331 0.440614566381 -0.073818626393 1.87109 0.438159248636 -0.0734072732578 1.86067 
0.559022892756 -0.0826378557977 2.37392 0.440614566381 -0.0651340821115 1.87109 0.438134320697 -0.064767438477 1.86056 
0.560409032122 -0.0717970609071 2.37981 0.440614566381 -0.0564495378299 1.87109 0.439287687014 -0.0562795440695 1.86546 
0.56161680198 -0.0608822879906 2.38494 0.440614566381 -0.0477649935484 1.87109 0.440436954818 -0.0477457394978 1.87034 
0.561009660699 -0.0497589304939 2.38236 0.440384600532 -0.0390600523727 1.87012 0.439829813536 -0.0390108453634 1.86776 
0.560606378303 -0.0386735698482 2.38065 0.440384600532 -0.0303800407343 1.87012 0.439485033195 -0.0303179838588 1.8663 
0.559319950692 -0.0275605895149 2.37518 0.440384600532 -0.0217000290959 1.87012 0.438448221835 -0.0216046136931 1.86189 
0.558863612211 -0.0165228620133 2.37324 0.440384600532 -0.0130200174576 1.87012 0.438780482063 -0.0129725915248 1.86331 
0.557985688388 -0.00549896870077 2.36952 0.440384600532 -0.00434000581919 1.87012 0.439083940416 -0.00432718776772 1.86459 
0.558268654179 0.00550175733865 2.37072 0.440384600532 0.00434000581919 1.87012 0.440244605453 0.00433862616273 1.86952 
0.557218761265 0.0164742318205 2.36626 0.440384600532 0.0130200174576 1.87012 0.446005092763 0.0131861879069 1.89398 
0.556801667444 0.0274365006624 2.36449 0.440154634683 0.0216886974881 1.86914 0.442277439553 0.0217932990735 1.87816 
0.556524596774 0.0383919871386 2.36331 0.440154634683 0.0303641764833 1.86914 0.443436729062 0.0305905925768 1.88308 
0.557270301463 0.0494272668358 2.36648 0.440154634683 0.0390396554785 1.86914 0.439422488772 0.0389747175638 1.86603 
0.555306777139 0.0601982472919 2.35814 0.440154634683 0.0477151344737 1.86914 0.44347187521 0.048074741224 1.88323 
0.55454159048 0.0710453509224 2.35489 0.440154634683 0.056390613469 1.86914 0.44447772315 0.0569444679363 1.8875 
0.554186760362 0.0819229519599 2.35338 0.440154634683 0.0650660924642 1.86914 0.440409247751 0.065103730776 1.87022 
0.55509292462 0.0929978269952 2.35723 0.440154634683 0.0737415714594 1.86914 0.438723916977 0.0735018753079 1.86307 
0.558796239404 0.104632177484 2.37296 0.439924668835 0.0823739903447 1.86816 0.439338132403 0.0822641639363 1.86567 
0.560033765585 0.115902204054 2.37821 0.439924668835 0.0910449366967 1.86816 0.441835109001 0.0914403132608 1.87628 
0.55896450299 0.126698143926 2.37367 0.439924668835 0.0997158830488 1.86816 0.447456218816 0.101423027954 1.90015 
0.557659042561 0.137393739865 2.36813 0.439924668835 0.108386829401 1.86816 0.448829276629 0.110580710022 1.90598 
0.55526545515 0.147748339061 2.35796 0.439924668835 0.117057775753 1.86816 0.447324982202 0.119026895205 1.89959 
0.555463868068 0.158749366096 2.35881 0.439924668835 0.125728722105 1.86816 0.447523395119 0.12790040788 1.90043 
0.556485071394 0.170009582083 2.36314 0.439694702986 0.134329412488 1.86719 0.448541257877 0.137032088943 1.90475 
0.555494915703 0.180655927579 2.35894 0.439694702986 0.142995826197 1.86719 0.448975222972 0.14601400134 1.9066 
0.555218518761 0.191509435117 2.35777 0.439694702986 0.151662239906 1.86719 0.448543924718 0.15471456867 1.90477 
0.554719230115 0.20227077264 2.35565 0.439694702986 0.160328653615 1.86719 0.448349862961 0.163484639203 1.90394 
0.555371342746 0.213454965047 2.35841 0.439694702986 0.168995067324 1.86719 0.449001975591 0.172572283856 1.90671 
0.555542188956 0.224470405024 2.35914 0.439694702986 0.177661481033 1.86719 0.449172821802 0.18149117608 1.90744 
0.555133909744 0.235247165817 2.35741 0.439694702986 0.186327894742 1.86719 0.44876454259 0.19017138912 1.9057 
0.554496506843 0.245906221194 2.3547 0.439464737137 0.19489232398 1.86621 0.448127139689 0.198733896743 1.903 
0.553318268732 0.256289642401 2.3497 0.439464737137 0.203554205045 1.86621 0.446948901577 0.207020770197 1.89799 
0.552499801411 0.266800349436 2.34622 0.439464737137 0.212216086111 1.86621 0.446130434257 0.215434929478 1.89452 
0.553745749194 0.27831638145 2.35151 0.439464737137 0.220877967177 1.86621 0.44737638204 0.224854413739 1.89981 
0.553765343452 0.289240983762 2.35159 0.439464737137 0.229539848243 1.86621 0.447395976298 0.233682468297 1.89989 
0.555763340196 0.301238705939 2.36008 0.439464737137 0.238201729309 1.86621 0.449393973042 0.243583642721 1.90838 
0.555494747271 0.312041962112 2.35894 0.439464737137 0.246863610374 1.86621 0.449125380117 0.252290351141 1.90724 
0.556567996091 0.323614840288 2.3635 0.439234771288 0.255391778467 1.86523 0.450081821332 0.261698764122 1.9113 
0.557609635835 0.335211024063 2.36792 0.439234771288 0.26404912689 1.86523 0.450591328187 0.270876202362 1.91346 
0.55720831848 0.345952384648 2.36622 0.439234771288 0.272706475312 1.86523 0.450387525445 0.279630854881 1.9126 
0.55953924918 0.358428141327 2.37611 0.439234771288 0.281363823735 1.86523 0.45237712866 0.289782519532 1.92104 
0.557805690705 0.368312052755 2.36875 0.439234771288 0.290021172157 1.86523 0.450714255488 0.297600930594 1.91398 
0.556114633242 0.378156527641 2.36157 0.439234771288 0.29867852058 1.86523 0.449693641674 0.305790525681 1.90965 
0.553982508468 0.387625722692 2.35252 0.439234771288 0.307335869003 1.86523 0.447613141313 0.313198277448 1.90081 
0.551736523649 0.396928956165 2.34298 0.439004805439 0.31582777595 1.86426 0.445367156495 0.320404963167 1.89128 
0.551815798986 0.407862316681 2.34332 0.439004805439 0.32448059173 1.86426 0.445446431831 0.32924177593 1.89161 
0.552065752101 0.418928318979 2.34438 0.439004805439 0.333133407509 1.86426 0.445696384946 0.338211230474 1.89267 
0.55252585223 0.430167783959 2.34633 0.439004805439 0.341786223289 1.86426 0.446156485076 0.3473541477 1.89463 
0.555195162855 0.443188905806 2.35767 0.439004805439 0.350439039068 1.86426 0.4488257957 0.358278721794 1.90596 
0.553903906859 0.453075635749 2.35218 0.439004805439 0.359091854848 1.86426 0.447534539705 0.366068903984 1.90048 
0.55544427381 0.465283452466 2.35872 0.439004805439 0.367744670627 1.86426 0.449074906655 0.376180172947 1.90702 
0.558144688213 0.478546601522 2.37019 0.43877483959 0.376200316429 1.86328 0.450104026286 0.385913826037 1.91139 
0.557326894621 0.488830387575 2.36672 0.43877483959 0.384848599566 1.86328 0.450434209186 0.395075011055 1.91279 
0.558192747482 0.500591844068 2.3704 0.43877483959 0.393496882702 1.86328 0.445404211539 0.399442157956 1.89143 
0.558173602376 0.511576315779 2.37031 0.43877483959 0.402145165838 1.86328 0.444189114887 0.407107448177 1.88627 
0.555562793806 0.52013364395 2.35923 0.43877483959 0.410793448974 1.86328 0.449091721785 0.420452406683 1.90709 
0.552342205186 0.528005141493 2.34555 0.43877483959 0.419441732111 1.86328 0.446669023707 0.426988086096 1.8968 
0.552986457656 0.539520409398 2.34829 0.43877483959 0.428090015247 1.86328 0.450631836087 0.439658276125 1.91363 
0.55272583718 0.550160400783 2.34718 0.438544873742 0.436509399904 1.8623 0.451198413324 0.449104209012 1.91604 
0.550192507338 0.558483162457 2.33642 0.438544873742 0.445153150397 1.8623 0.449316522385 0.456087113181 1.90805 
0.552728139084 0.571951313468 2.34719 0.438544873742 0.45379690089 1.8623 0.451770268098 0.467482257467 1.91847 
0.550724696372 0.580733016328 2.33868 0.438544873742 0.462440651384 1.8623 0.449766825386 0.474274073546 1.90996 
0.548272213899 0.588953385195 2.32827 0.438544873742 0.471084401877 1.8623 0.448103671494 0.481352451492 1.9029 
0.551651521624 0.603456524216 2.34262 0.438544873742 0.47972815237 1.8623 0.450975886556 0.493326548262 1.91509 
0.55248688829 0.615259894932 2.34617 0.438544873742 0.488371902863 1.8623 0.451226429183 0.502494323927 1.91616 
0.554535358495 0.628471041424 2.35486 0.438314907893 0.496755026375 1.86133 0.455248080482 0.515945883096 1.93324 
0.556310688111 0.641447997112 2.3624 0.438314907893 0.505394244225 1.86133 0.454136990602 0.523637724857 1.92852 
0.554181370537 0.649915764636 2.35336 0.438314907893 0.514033462075 1.86133 0.455738554519 0.534467029896 1.93532 
0.551188445862 0.657269777857 2.34065 0.438314907893 0.522672679925 1.86133 0.452560747632 0.539660263737 1.92182 
0.547736263217 0.663949111129 2.32599 0.438314907893 0.531311897775 1.86133 0.450987199574 0.546672861367 1.91514 
0.547063377304 0.673916117325 2.32313 0.438314907893 0.539951115625 1.86133 0.450363243162 0.554793211919 1.91249 
0.549008037242 0.687132691149 2.33139 0.438314907893 0.548590333475 1.86133 0.451830510617 0.56550631984 1.91872 
0.550653281196 0.700045276333 2.33838 0.438084942044 0.556937195842 1.86035 0.45274655622 0.575576499552 1.92261 
0.554283496484 0.715585334383 2.3538 0.438084942044 0.565571881048 1.86035 0.456214852194 0.588977769731 1.93734 
0.552910045664 0.724710092265 2.34796 0.438084942044 0.574206566255 1.86035 0.454832109541 0.596157408706 1.93147 
0.552543818312 0.735120748616 2.34641 0.438084942044 0.582841251462 1.86035 0.454465882189 0.604634941996 1.92991 
0.552732967469 0.746266804186 2.34721 0.438084942044 0.591475936669 1.86035 0.454724846417 0.613942134616 1.93101 
0.553324613005 0.757971675676 2.34972 0.438084942044 0.600110621876 1.86035 0.45537446064 0.623794667504 1.93377 
0.555110329261 0.771359102813 2.35731 0.437854976195 0.60842575574 1.85938 0.457032393139 0.63507392701 1.94081 
0.554892490518 0.781993373064 2.35638 0.437854976195 0.617055908304 1.85938 0.456884369467 0.64387346249 1.94018 
0.555426644592 0.793693638874 2.35865 0.437854976195 0.625686060868 1.85938 0.457348708469 0.653542216949 1.94216 
0.556659679253 0.806427422573 2.36389 0.437854976195 0.634316213431 1.85938 0.458521219891 0.664255198164 1.94714 
0.556549187849 0.817236978633 2.36342 0.437854976195 0.642946365995 1.85938 0.458541066798 0.673321827056 1.94722 
0.557188162782 0.829157467713 2.36613 0.437854976195 0.651576518559 1.85938 0.459110226659 0.683206676605 1.94964 
0.55881678811 0.842595360344 2.37305 0.437854976195 0.660206671122 1.85938 0.460574939561 0.694464295673 1.95586 
0.557980579284 0.852332344306 2.36949 0.437625010346 0.668485543842 1.8584 0.459972458232 0.702621951726 1.9533 
0.558917342025 0.86477957831 2.37347 0.437625010346 0.677111163762 1.8584 0.46096718966 0.713227130231 1.95752 
0.557965701122 0.874304704363 2.36943 0.437625010346 0.685736783683 1.8584 0.460015548757 0.72082165185 1.95348 
0.556954210709 0.883697355731 2.36514 0.437625010346 0.694362403603 1.8584 0.459004058344 0.728283698784 1.94919 
0.556788024451 0.894408005888 2.36443 0.437625010346 0.702988023524 1.8584 0.458284685194 0.736175121255 1.94613 
0.553877912184 0.900650259456 2.35207 0.437625010346 0.711613643444 1.8584 0.455799976062 0.741167606921 1.93558 
0.556301312062 0.915555641785 2.36236 0.437625010346 0.720239263365 1.8584 0.458059463514 0.753870100608 1.94517 
0.554272716835 0.923141752672 2.35375 0.437395044497 0.728481874939 1.85742 0.45632256447 0.760005677989 1.9378 
0.552794950451 0.931576158903 2.34747 0.437395044497 0.737102962216 1.85742 0.454844798086 0.766509479785 1.93152 
0.555554147629 0.947176000038 2.35919 0.437395044497 0.745724049494 1.85742 0.457603995264 0.780178716486 1.94324 
0.554789129403 0.956806637303 2.35594 0.437395044497 0.754345136771 1.85742 0.456838977038 0.787878749317 1.93999 
0.556680059527 0.971039997741 2.36397 0.437395044497 0.762966224049 1.85742 0.458602123404 0.799958606839 1.94748 
0.557796146224 0.98398103533 2.36871 0.437395044497 0.771587311326 1.85742 0.459718210101 0.810966521367 1.95222 
0.556922208625 0.993416340685 2.365 0.437395044497 0.780208398603 1.85742 0.458914087574 0.818593237091 1.9488 
0.557097714788 1.00470983718 2.36575 0.437165078649 0.788414749032 1.85645 0.459019778665 0.827829077098 1.94925 
0.556433980348 1.01448016418 2.36293 0.437165078649 0.797031303666 1.85645 0.458425859297 0.835793566585 1.94673 
0.556232367223 1.02507596617 2.36207 0.437165078649 0.805647858301 1.85645 0.458224246171 0.844457621571 1.94587 
0.555726229008 1.03509661159 2.35992 0.437165078649 0.814264412935 1.85645 0.457484380459 0.852111178764 1.94273 
0.553869209863 1.04255452592 2.35204 0.437165078649 0.822880967569 1.85645 0.455919057498 0.858181802461 1.93609 
0.553452733626 1.05267918034 2.35027 0.437165078649 0.831497522203 1.85645 0.455502581261 0.866375852451 1.93432 
0.555001634466 1.06656434504 2.35684 0.437165078649 0.840114076838 1.85645 0.457017486905 0.878265083059 1.94075 
0.557771218285 1.08288045279 2.36861 0.4369351128 0.848284166121 1.85547 0.458813337155 0.890759469112 1.94838 
0.557601101947 1.09354053897 2.36788 0.4369351128 0.856896188112 1.85547 0.459475471491 0.901101258557 1.95119 
0.577089193415 -1.1097837338 2.40306 0.449574126928 -0.864563154006 1.87207 0.462587561541 -0.889588918168 1.92626 
0.57478195771 -1.09423774215 2.39345 0.449574126928 -0.855874077081 1.87207 0.461478288281 -0.878536553637 1.92164 
0.574617232864 -1.08281831928 2.39276 0.449574126928 -0.847185000157 1.87207 0.461711405142 -0.870056690119 1.92261 
0.573490611106 -1.06961124011 2.38807 0.4493396073 -0.838058523168 1.87109 0.46037024602 -0.858631650141 1.91703 
0.575385318999 -1.06202436567 2.39596 0.4493396073 -0.829373978886 1.87109 0.462264953913 -0.853231092693 1.92492 
0.57523307591 -1.05062562963 2.39533 0.4493396073 -0.820689434605 1.87109 0.462112710824 -0.844018673647 1.92428 
0.576205164349 -1.04126456622 2.39937 0.4493396073 -0.812004890323 1.87109 0.463113169496 -0.836895195293 1.92845 
0.575359553903 -1.02861628139 2.39585 0.4493396073 -0.803320346042 1.87109 0.461635598505 -0.825302872731 1.9223 
0.571506698725 -1.01068251357 2.37981 0.4493396073 -0.79463580176 1.87109 0.45395977566 -0.80280635056 1.89033 
0.571619950635 -0.999834894817 2.38028 0.449105087672 -0.785541053273 1.87012 0.45333545876 -0.792940502203 1.88773 
0.573890199114 -0.992714066499 2.38973 0.449105087672 -0.776861041635 1.87012 0.452931032638 -0.783479153239 1.88605 
0.574534154743 -0.982723756364 2.39242 0.449105087672 -0.768181029996 1.87012 0.45363719666 -0.775933068987 1.88899 
0.575974824392 -0.974055911818 2.39842 0.449105087672 -0.759501018358 1.87012 0.455143395536 -0.769712661686 1.89526 
0.574984414107 -0.961268060637 2.39429 0.449105087672 -0.75082100672 1.87012 0.453999940582 -0.759004299429 1.8905 
0.57168064175 -0.944695689235 2.38053 0.449105087672 -0.742140995081 1.87012 0.452788723426 -0.748228160823 1.88546 
0.571227118807 -0.932905940794 2.37865 0.449105087672 -0.733460983443 1.87012 0.452622109139 -0.739204846283 1.88476 
0.572771077862 -0.924357327116 2.38507 0.448870568044 -0.724402496101 1.86914 0.452192834014 -0.729764081229 1.88297 
0.570998152989 -0.910460239335 2.37769 0.448870568044 -0.715727017106 1.86914 0.452426523434 -0.721397010921 1.88395 
0.572321391056 -0.901508694596 2.3832 0.448870568044 -0.707051538111 1.86914 0.452823763956 -0.713278529697 1.8856 
0.572317497663 -0.89044118068 2.38319 0.448870568044 -0.698376059116 1.86914 0.452819870564 -0.704520588355 1.88559 
0.571383827846 -0.877945193097 2.3793 0.448870568044 -0.68970058012 1.86914 0.42282308674 -0.649677989547 1.76068 
0.575636271032 -0.873353651588 2.39701 0.448870568044 -0.681025101125 1.86914 0.454997450581 -0.69032078923 1.89465 
0.576247934408 -0.863144319399 2.39955 0.448870568044 -0.67234962213 1.86914 0.455609113957 -0.682443085861 1.8972 
0.577668221003 -0.854106927218 2.40547 0.448636048415 -0.663327395933 1.86816 0.456116800857 -0.674388005205 1.89931 
0.576983842801 -0.841943475849 2.40262 0.448636048415 -0.654656449581 1.86816 0.454591392671 -0.663346577225 1.89296 
0.576348017491 -0.829876389624 2.39997 0.448636048415 -0.645985503229 1.86816 0.45424731413 -0.654065095404 1.89153 
0.574858107882 -0.816620602794 2.39376 0.448636048415 -0.637314556877 1.86816 0.452592450651 -0.6429348648 1.88464 
0.574786538171 -0.805409832565 2.39347 0.448636048415 -0.628643610525 1.86816 0.452475562999 -0.634023664846 1.88415 
0.577438052813 -0.797964874338 2.40451 0.448636048415 -0.619972664173 1.86816 0.455321976278 -0.629211985275 1.896 
0.574539994832 -0.782855695698 2.39244 0.448636048415 -0.611301717821 1.86816 0.452362855019 -0.616379783408 1.88368 
0.575255062125 -0.772711874367 2.39542 0.448401528787 -0.60231575277 1.86719 0.453141733867 -0.608683037463 1.88693 
0.572490238317 -0.75793330258 2.3839 0.448401528787 -0.593649339061 1.86719 0.451296094167 -0.597481522303 1.87924 
0.570138858414 -0.743800981575 2.37411 0.448401528787 -0.584982925352 1.86719 0.45078620292 -0.588093962136 1.87712 
0.572955212414 -0.736401479805 2.38584 0.448401528787 -0.576316511643 1.86719 0.451977409185 -0.580912479285 1.88208 
0.573853211888 -0.726464588131 2.38958 0.448401528787 -0.567650097934 1.86719 0.452832209182 -0.573259080059 1.88564 
0.577745688058 -0.720225941533 2.40579 0.448401528787 -0.558983684225 1.86719 0.456445677991 -0.569011634332 1.90068 
0.579374729185 -0.711058948513 2.41257 0.448401528787 -0.550317270516 1.86719 0.457813346535 -0.561868270058 1.90638 
0.579687345681 -0.700238797842 2.41387 0.448167009159 -0.54136756661 1.86621 0.457845094859 -0.553058301531 1.90651 
0.577674118347 -0.686641990477 2.40549 0.448167009159 -0.532705685545 1.86621 0.456296698482 -0.542368895096 1.90006 
0.574948228462 -0.672289684121 2.39414 0.448167009159 -0.524043804479 1.86621 0.45363530722 -0.530437911276 1.88898 
0.573973391746 -0.660056417764 2.39008 0.448167009159 -0.515381923413 1.86621 0.452365803691 -0.520210442152 1.8837 
0.572396453368 -0.647180067168 2.38351 0.448167009159 -0.506720042347 1.86621 0.451356298608 -0.510326012558 1.87949 
0.572733632589 -0.636491874952 2.38492 0.448167009159 -0.498058161281 1.86621 0.450381576404 -0.500519260084 1.87543 
0.573927014573 -0.626725618591 2.38989 0.448167009159 -0.489396280216 1.86621 0.451116311054 -0.492616904106 1.87849 
0.57312033805 -0.614767833692 2.38653 0.447932489531 -0.480482837455 1.86523 0.450309634531 -0.483032724773 1.87513 
0.572541424974 -0.603081143126 2.38412 0.447932489531 -0.471825489032 1.86523 0.450289136965 -0.474307841516 1.87505 
0.57135697489 -0.590790696967 2.37919 0.447932489531 -0.46316814061 1.86523 0.449792357289 -0.465091268562 1.87298 
0.568177504806 -0.57652171666 2.36595 0.447932489531 -0.454510792187 1.86523 0.447121805104 -0.45368820211 1.86186 
0.568297054851 -0.56565934579 2.36644 0.447932489531 -0.445853443764 1.86523 0.447143734064 -0.445068349247 1.86195 
0.569313172976 -0.555667432188 2.37068 0.447932489531 -0.437196095342 1.86523 0.447911505292 -0.437175614069 1.86515 
0.570533236148 -0.54583135586 2.37576 0.447697969903 -0.428314381083 1.86426 0.449117512173 -0.429672462669 1.87017 
0.571903366689 -0.536088787982 2.38146 0.447697969903 -0.419661565304 1.86426 0.45026634917 -0.422069103724 1.87495 
0.571758910385 -0.52490279292 2.38086 0.447697969903 -0.411008749524 1.86426 0.450121892865 -0.413234029987 1.87435 
0.57156887849 -0.513681421995 2.38007 0.447697969903 -0.402355933745 1.86426 0.45033101956 -0.404722312921 1.87522 
0.571080887574 -0.502205373182 2.37804 0.447697969903 -0.393703117965 1.86426 0.449959801785 -0.395692160409 1.87368 
0.571157724815 -0.491233977638 2.37836 0.447697969903 -0.385050302186 1.86426 0.449988429669 -0.387020251313 1.8738 
0.572737296959 -0.481523020962 2.38493 0.447697969903 -0.376397486406 1.86426 0.456063295341 -0.383430548157 1.89909 
0.572369142367 -0.470151119475 2.3834 0.447463450275 -0.367552033293 1.86328 0.457583178345 -0.375864503566 1.90542 
0.571646460056 -0.458509087506 2.38039 0.447463450275 -0.358903750157 1.86328 0.457996135576 -0.36735185972 1.90714 
0.569338480025 -0.445654086588 2.37078 0.447463450275 -0.35025546702 1.86328 0.458773783425 -0.35910871753 1.91038 
0.567056780392 -0.432908363204 2.36128 0.447463450275 -0.341607183884 1.86328 0.457814234 -0.349509286451 1.90638 
0.567996519322 -0.422647920373 2.36519 0.447463450275 -0.332958900748 1.86328 0.459154133495 -0.341657973335 1.91196 
0.56725070568 -0.411129504737 2.36209 0.447463450275 -0.324310617611 1.86328 0.458547308232 -0.33234392808 1.90944 
0.568595414661 -0.401114673954 2.36769 0.447463450275 -0.315662334475 1.86328 0.459457932603 -0.324123821754 1.91323 
0.570221363976 -0.391240828735 2.37446 0.447228930647 -0.306853142507 1.8623 0.460937221268 -0.316258688005 1.91939 
0.570596561028 -0.380470139315 2.37602 0.447228930647 -0.298209392014 1.8623 0.461312418319 -0.307600171564 1.92095 
0.570391928911 -0.369309526945 2.37517 0.447228930647 -0.289565641521 1.8623 0.461107786202 -0.298551732171 1.9201 
0.571026265571 -0.358683813496 2.37781 0.447228930647 -0.280921891027 1.8623 0.460834905209 -0.289468332998 1.91896 
0.569425108003 -0.346672585238 2.37114 0.447228930647 -0.272278140534 1.8623 0.460070225792 -0.280096069395 1.91578 
0.566622094597 -0.334014774216 2.35947 0.447228930647 -0.263634390041 1.8623 0.458075663839 -0.270028367919 1.90747 
0.565057924256 -0.322171647704 2.35296 0.447228930647 -0.254990639548 1.8623 0.456511493497 -0.260283156368 1.90096 
0.565355024439 -0.311414226447 2.35419 0.446994411019 -0.246217708725 1.86133 0.456879333183 -0.251662615475 1.90249 
0.564086923677 -0.299813413201 2.34891 0.446994411019 -0.237578490875 1.86133 0.454558613743 -0.241598880892 1.89283 
0.565961076749 -0.289871001241 2.35672 0.446994411019 -0.228939273025 1.86133 0.456432766816 -0.233773361016 1.90063 
0.565847366793 -0.278876431231 2.35624 0.446994411019 -0.220300055175 1.86133 0.456319056859 -0.22489568309 1.90016 
0.562988414501 -0.266586329225 2.34434 0.446994411019 -0.211660837325 1.86133 0.453649248999 -0.214812036858 1.88904 
0.563140314055 -0.255774246238 2.34497 0.446994411019 -0.203021619475 1.86133 0.454593883297 -0.206473244665 1.89297 
0.562805539577 -0.244744653924 2.34358 0.446994411019 -0.194382401625 1.86133 0.423879541554 -0.184330544758 1.76508 
0.563679949674 -0.234230464412 2.34722 0.446759891391 -0.185645731947 1.86035 0.424564177407 -0.176422568346 1.76793 
0.565527994116 -0.224068239178 2.35491 0.446759891391 -0.17701104674 1.86035 0.450131311439 -0.178346839418 1.87439 
0.568636066257 -0.214309461789 2.36786 0.446759891391 -0.168376361533 1.86035 0.446048288072 -0.168108170095 1.85739 
0.567714935452 -0.20298987714 2.36402 0.446759891391 -0.159741676327 1.86035 0.44589135001 -0.159431124151 1.85673 
0.568201036927 -0.192181864791 2.36604 0.446759891391 -0.15110699112 1.86035 0.445613258742 -0.150719167117 1.85558 
0.568597075078 -0.181326341023 2.36769 0.446759891391 -0.142472305913 1.86035 0.446009296893 -0.142232940359 1.85723 
0.565272232598 -0.169340829649 2.35385 0.446759891391 -0.133837620706 1.86035 0.446658262402 -0.133807175309 1.85993 
0.565112030957 -0.15837071887 2.35318 0.446525371763 -0.125137212174 1.85938 0.446052038325 -0.125004562092 1.8574 
0.568595414661 -0.148357482148 2.36769 0.446525371763 -0.11650705961 1.85938 0.446007636476 -0.116371972513 1.85722 
0.570728535574 -0.137883383732 2.37657 0.446525371763 -0.107876907046 1.85938 0.447198728229 -0.108039584505 1.86218 
0.57042725572 -0.126785749206 2.37531 0.446525371763 -0.0992467544825 1.85938 0.447144850551 -0.0993844426477 1.86195 
0.571134650741 -0.115904458203 2.37826 0.446525371763 -0.0906166019188 1.85938 0.44664801362 -0.0906414905118 1.85989 
0.567703713321 -0.104235984524 2.36397 0.446525371763 -0.0819864493551 1.85938 0.4457959619 -0.0818525225312 1.85634 
0.56447305658 -0.0927330353161 2.35052 0.446525371763 -0.0733562967914 1.85938 0.444582139606 -0.0730370577876 1.85128 
0.565194822799 -0.0819278901729 2.35353 0.446290852135 -0.064692149404 1.8584 0.444769566365 -0.0644716312243 1.85206 
0.565676744603 -0.07106471425 2.35553 0.446290852135 -0.0560665294835 1.8584 0.445430498329 -0.0559584451438 1.85482 
0.566257718886 -0.0601934391048 2.35795 0.446290852135 -0.047440909563 1.8584 0.445679274643 -0.0473758986125 1.85585 
0.566867492821 -0.0493022113661 2.36049 0.446290852135 -0.0388152896424 1.8584 0.44553954194 -0.0387499458813 1.85527 
0.56713596512 -0.0383643254001 2.36161 0.446290852135 -0.0301896697219 1.8584 0.445728915395 -0.0301516571018 1.85606 
0.566132328753 -0.0273545954908 2.35743 0.446290852135 -0.0215640498013 1.8584 0.445886082479 -0.0215444919884 1.85671 
0.566498021347 -0.0164233590981 2.35895 0.446290852135 -0.0129384298808 1.8584 0.446607104373 -0.0129475983578 1.85972 
0.566526248441 -0.00547472581017 2.35907 0.446056332507 -0.00431054363869 1.85742 0.446719497447 -0.00431695224945 1.86018 
0.564781092615 0.00545786119063 2.3518 0.446056332507 0.00431054363869 1.85742 0.445260362813 0.00430285164588 1.85411 
0.562758074544 0.0163149342016 2.34338 0.446056332507 0.0129316309161 1.85742 0.444579276818 0.0128888095556 1.85127 
0.561442451494 0.0271279882317 2.3379 0.446056332507 0.0215527181935 1.85742 0.442136373568 0.0213633121383 1.8411 
0.561903818478 0.0380103930299 2.33982 0.446056332507 0.0301738054708 1.85742 0.442097067483 0.0299059781048 1.84094 
0.563272002323 0.0489895004861 2.34552 0.446056332507 0.0387948927482 1.85742 0.443381085349 0.0385622182652 1.84628 
0.563611529031 0.0599121479848 2.34693 0.446056332507 0.0474159800256 1.85742 0.443720612057 0.047167691937 1.8477 
0.562910718423 0.0707172245187 2.34401 0.445821812879 0.0560076051225 1.85645 0.443389988621 0.0557021004369 1.84632 
0.561394757439 0.0813770511969 2.3377 0.445821812879 0.0646241597567 1.85645 0.445034317038 0.0645100081932 1.85317 
0.560721257834 0.0921166805023 2.3349 0.445821812879 0.073240714391 1.85645 0.448391136865 0.0736628093151 1.86714 
0.562886441978 0.103351486133 2.34391 0.445821812879 0.0818572690252 1.85645 0.449764015684 0.0825810962275 1.87286 
0.56418025058 0.114493151812 2.3493 0.445821812879 0.0904738236594 1.85645 0.447819810179 0.0908792916068 1.86477 
0.562635203665 0.125053852373 2.34287 0.445821812879 0.0990903782937 1.85645 0.443575211032 0.098591038377 1.84709 
0.56326135275 0.136079372944 2.34547 0.445821812879 0.107706932928 1.85645 0.444112871327 0.107294066514 1.84933 
0.561930671433 0.146618522425 2.33993 0.445587293251 0.11626229688 1.85547 0.442409941631 0.115433264717 1.84224 
0.562710265978 0.157697632428 2.34318 0.445587293251 0.124874318871 1.85547 0.443189536175 0.12420235563 1.84548 
0.564848997957 0.16921403958 2.35209 0.445587293251 0.133486340862 1.85547 0.446235027761 0.133680385241 1.85817 
0.564880774908 0.180141208103 2.35222 0.445587293251 0.142098362853 1.85547 0.452487930245 0.144298984896 1.8842 
0.564741357112 0.191011701987 2.35164 0.445587293251 0.150710384844 1.85547 0.454663449056 0.153780200691 1.89326 
0.562769010396 0.201221431999 2.34342 0.445587293251 0.159322406835 1.85547 0.453060402047 0.161994461667 1.88659 
0.562649517607 0.212053231319 2.34293 0.445587293251 0.167934428826 1.85547 0.453310352105 0.170845121068 1.88763 
0.56218036384 0.222741872262 2.34097 0.445352773623 0.176453531632 1.85449 0.453633933081 0.179734615571 1.88898 
0.561436096104 0.233298057886 2.33787 0.445352773623 0.18506102098 1.85449 0.452796624722 0.188154224315 1.88549 
0.56265272393 0.244678199687 2.34294 0.445352773623 0.193668510328 1.85449 0.449268209356 0.195371197839 1.8708 
0.561266733541 0.254923279557 2.33717 0.445352773623 0.202275999676 1.85449 0.452791042284 0.205654407353 1.88547 
0.559573451441 0.264969275582 2.33012 0.445352773623 0.210883489024 1.85449 0.451160512507 0.21363357011 1.87868 
0.559636432787 0.27581538825 2.33038 0.445352773623 0.219490978372 1.85449 0.451223493853 0.222384347861 1.87894 
0.558729787692 0.286167317215 2.32661 0.445352773623 0.22809846772 1.85449 0.450384639587 0.230675662663 1.87545 
0.559993594271 0.297637799818 2.33187 0.445118253995 0.236581309381 1.85352 0.451580655337 0.240016089594 1.88043 
0.561029637403 0.309031675661 2.33618 0.445118253995 0.245184266086 1.85352 0.452553946147 0.249280064689 1.88448 
0.56239009172 0.320650564702 2.34185 0.445118253995 0.253787222791 1.85352 0.453914400463 0.258802405977 1.89014 
0.562328999815 0.331484062657 2.34159 0.445118253995 0.262390179496 1.85352 0.453853308558 0.267539356179 1.88989 
0.562744676695 0.342605461467 2.34332 0.445118253995 0.2709931362 1.85352 0.454268985438 0.276564207236 1.89162 
0.562347321661 0.353232231167 2.34167 0.445118253995 0.279596092905 1.85352 0.453871630404 0.285094429183 1.88997 
0.560870122832 0.363144478807 2.33552 0.444883734367 0.288047206064 1.85254 0.452394431575 0.292910129069 1.88381 
0.559065764542 0.37278147793 2.328 0.444883734367 0.296645630126 1.85254 0.450652825607 0.300492423286 1.87656 
0.558575998697 0.383250699549 2.32596 0.444883734367 0.305244054187 1.85254 0.450230850593 0.308912822697 1.8748 
0.558911517501 0.394283185075 2.32736 0.444883734367 0.313842478249 1.85254 0.450498578567 0.317803460597 1.87592 
0.558580121113 0.404845276082 2.32598 0.444883734367 0.322440902311 1.85254 0.450234973008 0.32631934983 1.87482 
0.559505317077 0.416329591214 2.32983 0.444883734367 0.331039326372 1.85254 0.451092378143 0.335659196901 1.87839 
0.559421494632 0.42707935423 2.32949 0.444883734367 0.339637750434 1.85254 0.451008555697 0.344313625 1.87804 
0.559646738825 0.43806780141 2.33042 0.444649214739 0.348052602448 1.85156 0.451233799891 0.353206737263 1.87898 
0.559931529018 0.449112716294 2.33161 0.444649214739 0.356646493866 1.85156 0.451518590084 0.362156317229 1.88017 
0.563253794989 0.462663659972 2.34544 0.444649214739 0.365240385285 1.85156 0.454778103732 0.373560380453 1.89374 
0.564329573624 0.474454313614 2.34992 0.444649214739 0.373834276703 1.85156 0.455853882368 0.383254486342 1.89822 
0.564445344788 0.485460880301 2.35041 0.444649214739 0.382428168122 1.85156 0.455969653532 0.392164505275 1.8987 
0.563952544388 0.49593674762 2.34835 0.444649214739 0.39102205954 1.85156 0.455476853132 0.400543824842 1.89665 
0.561835397834 0.504933730558 2.33954 0.444649214739 0.399615950959 1.85156 0.453359706578 0.407444260026 1.88783 
0.559518886694 0.513665849333 2.32989 0.444414695111 0.407994541827 1.85059 0.451166009061 0.414192579993 1.8787 
0.557785239278 0.522854786831 2.32267 0.444414695111 0.416583900603 1.85059 0.449749816253 0.421584917896 1.8728 
0.560122935052 0.535871780498 2.33241 0.444414695111 0.425173259378 1.85059 0.452623368766 0.433026529244 1.88477 
0.561285227154 0.547831906414 2.33725 0.444414695111 0.433762618153 1.85059 0.454874293423 0.443971512681 1.89414 
0.559808944417 0.557210632298 2.3311 0.444414695111 0.442351976929 1.85059 0.455907502395 0.453791441191 1.89844 
0.561478465373 0.56972429564 2.33805 0.444414695111 0.450941335704 1.85059 0.457686295985 0.464407842304 1.90585 
0.556320636718 0.575242923685 2.31657 0.444414695111 0.459530694479 1.85059 0.454172566724 0.469620463265 1.89122 
0.554518511402 0.584096876057 2.30907 0.444180175483 0.467873024203 1.84961 0.454346652888 0.478581787879 1.89194 
0.557046697119 0.597526153789 2.3196 0.444180175483 0.476457850335 1.84961 0.454762043489 0.487808681284 1.89367 
0.557778769376 0.609091810278 2.32264 0.444180175483 0.485042676467 1.84961 0.455555207651 0.497464158452 1.89698 
0.561606489271 0.62412602823 2.33858 0.444180175483 0.493627502599 1.84961 0.458525064366 0.509569302944 1.90934 
0.563218639947 0.636803172147 2.3453 0.444180175483 0.502212328731 1.84961 0.458735708339 0.518669542391 1.91022 
0.562434178662 0.646786583724 2.34203 0.444180175483 0.510797154864 1.84961 0.458148607688 0.526860535946 1.90778 
0.559981799583 0.654789368014 2.33182 0.444180175483 0.519381980996 1.84961 0.460325643776 0.538260953469 1.91684 
0.556997686181 0.662065319847 2.31939 0.443945655855 0.527688049574 1.84863 0.458444247849 0.544921541173 1.90901 
0.555682979223 0.671242496928 2.31392 0.443945655855 0.536268343063 1.84863 0.458605909511 0.553977334768 1.90968 
0.556447744524 0.682920963226 2.3171 0.443945655855 0.544848636552 1.84863 0.458659729934 0.562907025218 1.9099 
0.557524611019 0.695018061059 2.32159 0.443945655855 0.553428930041 1.84863 0.458971172687 0.572159951719 1.9112 
0.559834251467 0.708717404536 2.3312 0.443945655855 0.56200922353 1.84863 0.460732417384 0.583260281374 1.91853 
0.557846159415 0.716982284822 2.32293 0.443945655855 0.570589517019 1.84863 0.459231171132 0.59023551347 1.91228 
0.55711380088 0.726808541161 2.31988 0.443945655855 0.579169810508 1.84863 0.458560362548 0.598236101154 1.90949 
0.55813930895 0.738933769379 2.32415 0.443711136227 0.587439617941 1.84766 0.459474422265 0.608309003385 1.9133 
0.559156972981 0.751088101792 2.32838 0.443711136227 0.596015378787 1.84766 0.460492086295 0.618556404907 1.91753 
0.560018328763 0.763068789486 2.33197 0.443711136227 0.604591139633 1.84766 0.460798061122 0.627873411705 1.91881 
0.560378124013 0.774389663326 2.33347 0.443711136227 0.613166900479 1.84766 0.460918813538 0.636946285984 1.91931 
0.560508667165 0.785403209354 2.33401 0.443711136227 0.621742661324 1.84766 0.460933327876 0.645874963616 1.91937 
0.560882547334 0.796767476391 2.33557 0.443711136227 0.63031842217 1.84766 0.46007769767 0.653568109507 1.91581 
0.561856754236 0.809010598702 2.33963 0.443711136227 0.638894183016 1.84766 0.46201128223 0.665244337149 1.92386 
0.561767034446 0.819738880907 2.33925 0.443476616599 0.647127729304 1.84668 0.46186244586 0.673956607075 1.92324 
0.562421525137 0.83156404173 2.34198 0.443476616599 0.655698957507 1.84668 0.461211562283 0.681920825721 1.92053 
0.563319753634 0.84377958917 2.34572 0.443476616599 0.664270185709 1.84668 0.463299680162 0.693962551939 1.92922 
0.56496436833 0.857162272303 2.35257 0.443476616599 0.672841413912 1.84668 0.46488257314 0.705318468003 1.93582 
0.565373747075 0.868710557349 2.35427 0.443476616599 0.681412642115 1.84668 0.465424871152 0.715136670767 1.93807 
0.564012147643 0.877519287311 2.3486 0.443476616599 0.689983870317 1.84668 0.463930352453 0.721806851054 1.93185 
0.562779087412 0.886477857315 2.34347 0.443476616599 0.69855509852 1.84668 0.461900893108 0.72757663384 1.9234 
0.558702991992 0.890855525791 2.32649 0.443242096971 0.706752383663 1.8457 0.460038105306 0.73353372733 1.91564 
0.560121389146 0.903942831863 2.3324 0.443242096971 0.715319079222 1.8457 0.460850679174 0.743736404413 1.91903 
0.560171316177 0.914850033407 2.33261 0.443242096971 0.723885774782 1.8457 0.460900606204 0.752724966106 1.91923 
0.558600847701 0.923081479917 2.32607 0.443242096971 0.732452470341 1.8457 0.459935961015 0.760038888785 1.91522 
0.562726526616 0.940775129964 2.34325 0.443242096971 0.741019165901 1.8457 0.46288105461 0.773851886684 1.92748 
0.561114318685 0.948924668536 2.33653 0.443242096971 0.74958586146 1.8457 0.461614843289 0.780656806594 1.92221 
0.560871382459 0.959353986628 2.33552 0.443242096971 0.75815255702 1.8457 0.461371907063 0.789163063408 1.9212 
0.562975818232 0.97383439327 2.34429 0.443007577343 0.766313581017 1.84473 0.46308605889 0.801045296416 1.92834 
0.562474715746 0.983838733463 2.3422 0.443007577343 0.774875743934 1.84473 0.46262924374 0.809196496274 1.92643 
0.56222691278 0.994271651886 2.34117 0.443007577343 0.78343790685 1.84473 0.462381440774 0.81769966622 1.9254 
0.561854177726 1.00447164048 2.33962 0.443007577343 0.792000069766 1.84473 0.462008705721 0.825969906335 1.92385 
0.561893111649 1.01540115112 2.33978 0.443007577343 0.800562232683 1.84473 0.462047639643 0.834969668504 1.92401 
0.559291237758 1.02150890382 2.32894 0.443007577343 0.809124395599 1.84473 0.460626351072 0.841303934673 1.91809 
0.560180935146 1.03396069149 2.33265 0.443007577343 0.817686558516 1.84473 0.460822480708 0.850568630443 1.91891 
0.561785642571 1.04778042777 2.33933 0.442773057715 0.825811321368 1.84375 0.461940170566 0.861559699717 1.92356 
0.562095739814 1.05922260846 2.34062 0.442773057715 0.834368951641 1.84375 0.458002662734 0.863067873927 1.90717 
0.564665894009 1.07497934589 2.35132 0.442773057715 0.842926581914 1.84375 0.460395209535 0.8764746489 1.91713 
0.565132070476 1.08678933243 2.35326 0.442773057715 0.851484212187 1.84375 0.461093243237 0.886715237348 1.92004 
0.581702954966 -1.09734858721 2.37613 0.455195767331 -0.858700180087 1.85938 0.467465030932 -0.881845427956 1.90949 
0.578780142481 -1.08086165769 2.36419 0.455195767331 -0.850070027524 1.85938 0.466979121236 -0.872075232091 1.90751 
0.578478732551 -1.06933127968 2.36296 0.455195767331 -0.84143987496 1.85938 0.466743900086 -0.862786864714 1.90655 
0.577980040365 -1.05745139018 2.36092 0.455195767331 -0.832809722396 1.85938 0.466413423125 -0.853333139963 1.9052 
0.581108598398 -1.05215792638 2.3737 0.455195767331 -0.824179569833 1.85938 0.467012711751 -0.845575384265 1.90764 
0.581419463868 -1.0416975266 2.37497 0.455195767331 -0.815549417269 1.85938 0.467323577221 -0.837278152459 1.90891 
0.581981251355 -1.03167014528 2.37727 0.454956693924 -0.80649546257 1.8584 0.467583079264 -0.828878081886 1.90997 
0.582992352095 -1.02240943466 2.3814 0.454956693924 -0.79786984265 1.8584 0.466336261249 -0.817826497233 1.90488 
0.578769811428 -1.00403123212 2.36415 0.454956693924 -0.789244222729 1.8584 0.461637266427 -0.800833464788 1.88569 
0.578882810968 -0.993252098766 2.36461 0.454956693924 -0.780618602809 1.8584 0.461046849666 -0.791068144336 1.88328 
0.58098229106 -0.985839438942 2.37319 0.454956693924 -0.771992982888 1.8584 0.460220044405 -0.780924095875 1.8799 
0.580080104133 -0.973310702569 2.3695 0.454956693924 -0.763367362968 1.8584 0.42801952385 -0.718169750183 1.74837 
0.581850975025 -0.965250594065 2.37673 0.454956693924 -0.754741743047 1.8584 0.46103789025 -0.76483002788 1.88324 
0.582806101303 -0.955785538813 2.38064 0.454717620517 -0.745724049494 1.85742 0.461793487123 -0.757328270798 1.88633 
0.580137946356 -0.9404108824 2.36974 0.454717620517 -0.737102962216 1.85742 0.459643519117 -0.745087905587 1.87754 
0.578385227766 -0.92660397607 2.36258 0.454717620517 -0.728481874939 1.85742 0.462455229007 -0.740877936331 1.88903 
0.58012247896 -0.918388480679 2.36967 0.454717620517 -0.719860787662 1.85742 0.460418873399 -0.728886407531 1.88071 
0.578081716605 -0.904197788614 2.36134 0.454717620517 -0.711239700384 1.85742 0.462840162874 -0.72394445237 1.8906 
0.580162168882 -0.896452479702 2.36984 0.454717620517 -0.702618613107 1.85742 0.460103221791 -0.710940313273 1.87942 
0.582036992347 -0.888314449241 2.37749 0.454717620517 -0.69399752583 1.85742 0.461598452018 -0.704499164258 1.88553 
0.581706048446 -0.876780669538 2.37614 0.45447854711 -0.685016093421 1.85645 0.461667763461 -0.695852092021 1.88581 
0.584638900146 -0.87011693936 2.38812 0.45447854711 -0.676399538787 1.85645 0.462192224912 -0.687879790475 1.88795 
0.584536698599 -0.858882478436 2.3877 0.45447854711 -0.667782984153 1.85645 0.462100762991 -0.678982602043 1.88758 
0.584604696773 -0.847898747042 2.38798 0.45447854711 -0.659166429519 1.85645 0.461860230395 -0.669872672632 1.8866 
0.582764543621 -0.834181070484 2.38047 0.45447854711 -0.650549874885 1.85645 0.460730468464 -0.659499002804 1.88198 
0.582217581488 -0.822359751784 2.37823 0.45447854711 -0.64193332025 1.85645 0.460214032549 -0.650034470975 1.87987 
0.580437955466 -0.808841453429 2.37096 0.45447854711 -0.633316765616 1.85645 0.458742878929 -0.639259120546 1.87386 
0.58108466771 -0.798725741457 2.3736 0.454239473703 -0.624371594353 1.85547 0.459660679171 -0.631823273253 1.87761 
0.583675894251 -0.791221458832 2.38419 0.454239473703 -0.615759572362 1.85547 0.461092755729 -0.625049768953 1.88346 
0.580958010168 -0.776522634342 2.37309 0.454239473703 -0.607147550371 1.85547 0.459940026175 -0.614767047728 1.87875 
0.582168319292 -0.767102911055 2.37803 0.454239473703 -0.59853552838 1.85547 0.461458282393 -0.608047501081 1.88496 
0.578932831942 -0.751863512432 2.36481 0.454239473703 -0.589923506389 1.85547 0.45903623414 -0.596153087701 1.87506 
0.577541466737 -0.739106807679 2.35913 0.454239473703 -0.581311484398 1.85547 0.458752830593 -0.587087438152 1.8739 
0.580472684147 -0.731852719542 2.3711 0.454239473703 -0.572699462407 1.85547 0.460076401911 -0.580058588684 1.87931 
0.580562861982 -0.720959400878 2.37147 0.454000400295 -0.563790552289 1.85449 0.460098552389 -0.571363410231 1.8794 
0.584259569562 -0.714472976612 2.38657 0.454000400295 -0.555183062941 1.85449 0.46080112236 -0.563499455843 1.88227 
0.585958064716 -0.705440711319 2.39351 0.454000400295 -0.546575573593 1.85449 0.462431940362 -0.556726388097 1.88893 
0.58576364247 -0.694101028006 2.39272 0.454000400295 -0.537968084245 1.85449 0.462146260481 -0.547620526833 1.88777 
0.583985300533 -0.680921880026 2.38545 0.454000400295 -0.529360594897 1.85449 0.460546143801 -0.536992876001 1.88123 
0.581544662222 -0.667050488658 2.37548 0.454000400295 -0.52075310555 1.85449 0.459860121025 -0.527474394265 1.87843 
0.578279290697 -0.652341283131 2.36214 0.454000400295 -0.512145616202 1.85449 0.456328039066 -0.514771362769 1.864 
0.577127407472 -0.640099994461 2.35744 0.453761326888 -0.503272967229 1.85352 0.454904805189 -0.504541214837 1.85819 
0.577284241028 -0.62932908704 2.35808 0.453761326888 -0.494670010524 1.85352 0.454629427178 -0.495616374073 1.85706 
0.577750422498 -0.618883604808 2.35998 0.453761326888 -0.48606705382 1.85352 0.454864648328 -0.487248926689 1.85802 
0.576535385604 -0.606651406875 2.35502 0.453761326888 -0.477464097115 1.85352 0.453803876818 -0.477508869692 1.85369 
0.575229995772 -0.594371921612 2.34969 0.453761326888 -0.46886114041 1.85352 0.4526794847 -0.467743297765 1.8491 
0.575689756814 -0.583932358595 2.35157 0.453761326888 -0.460258183705 1.85352 0.452853186472 -0.459337040731 1.84981 
0.574615210568 -0.571948176251 2.34718 0.453761326888 -0.451655227001 1.85352 0.452680739602 -0.450579655181 1.8491 
0.575317547069 -0.561739686187 2.35005 0.453522253481 -0.442818839173 1.85254 0.45281945004 -0.442132622341 1.84967 
0.576301098335 -0.551773810938 2.35406 0.453522253481 -0.434220415112 1.85254 0.453269142683 -0.433978076671 1.85151 
0.575754077834 -0.540334228545 2.35183 0.453522253481 -0.42562199105 1.85254 0.45324982303 -0.425366320264 1.85143 
0.576183546127 -0.529813290972 2.35358 0.453522253481 -0.417023566989 1.85254 0.453573908746 -0.417071065127 1.85275 
0.577729643657 -0.520281663078 2.3599 0.453522253481 -0.408425142927 1.85254 0.454994720371 -0.409751191418 1.85855 
0.577244084166 -0.508900294054 2.35792 0.453522253481 -0.399826718865 1.85254 0.459771606664 -0.405336169303 1.87807 
0.576427464039 -0.497251749177 2.35458 0.453522253481 -0.391228294804 1.85254 0.45898600888 -0.395941571145 1.87486 
0.577282665104 -0.487044659518 2.35807 0.453283180074 -0.382428168122 1.85156 0.46222631155 -0.389973352982 1.88809 
0.577939533299 -0.476641571774 2.36076 0.453283180074 -0.373834276703 1.85156 0.465836547632 -0.384187361238 1.90284 
0.578412251933 -0.466065195084 2.36269 0.453283180074 -0.365240385285 1.85156 0.466456556731 -0.375855050415 1.90537 
0.578153742138 -0.454895557818 2.36163 0.453283180074 -0.356646493866 1.85156 0.466124854052 -0.366750416096 1.90402 
0.576067744945 -0.442332490215 2.35311 0.453283180074 -0.348052602448 1.85156 0.465404540351 -0.357359965207 1.90108 
0.574892631443 -0.430530670955 2.34831 0.453283180074 -0.339458711029 1.85156 0.464310616084 -0.347717034697 1.89661 
0.574208038671 -0.419131455756 2.34551 0.453283180074 -0.330864819611 1.85156 0.463626023312 -0.338414367251 1.89381 
0.57389693973 -0.408023742296 2.34424 0.453044106667 -0.322100954074 1.85059 0.463314924372 -0.329403201545 1.89254 
0.575238459064 -0.398071455571 2.34972 0.453044106667 -0.313511595299 1.85059 0.464656443706 -0.321547462572 1.89802 
0.575590123439 -0.387402076701 2.35116 0.453044106667 -0.304922236524 1.85059 0.46500810808 -0.312974631456 1.89946 
0.577375119274 -0.377656895028 2.35845 0.453044106667 -0.296332877748 1.85059 0.466793103915 -0.305325997537 1.90675 
0.576155412977 -0.365935641951 2.35347 0.453044106667 -0.287743518973 1.85059 0.464500339744 -0.295019757139 1.89738 
0.575478699822 -0.354595216661 2.3507 0.453044106667 -0.279154160198 1.85059 0.462738690921 -0.285127714398 1.89019 
0.57468583528 -0.343211083898 2.34747 0.453044106667 -0.270564801422 1.85059 0.462723982304 -0.276345769745 1.89013 
0.572151341979 -0.330849908145 2.33711 0.452805033259 -0.261837197031 1.84961 0.460189489002 -0.266107302377 1.87977 
0.571888688089 -0.319855468713 2.33604 0.452805033259 -0.253252370899 1.84961 0.459825771733 -0.257179046914 1.87829 
0.572407400338 -0.309293190137 2.33816 0.452805033259 -0.244667544767 1.84961 0.46112547073 -0.249163389242 1.8836 
0.571591714091 -0.298015516392 2.33483 0.452805033259 -0.236082718634 1.84961 0.459693831929 -0.239674388776 1.87775 
0.572887181443 -0.28782945605 2.34012 0.452805033259 -0.227497892502 1.84961 0.46070385287 -0.231466410259 1.88187 
0.572381485154 -0.276723483276 2.33805 0.452805033259 -0.21891306637 1.84961 0.460198156581 -0.222487344873 1.87981 
0.571561421343 -0.265490661783 2.3347 0.452805033259 -0.210328240238 1.84961 0.459410019809 -0.2133962609 1.87659 
0.57148630233 -0.254620839607 2.3344 0.452565959852 -0.201636896992 1.84863 0.456975013964 -0.203601313383 1.86664 
0.573398947955 -0.244601810928 2.34221 0.452565959852 -0.193056603503 1.84863 0.451557427283 -0.192626381414 1.84451 
0.574331602734 -0.234110790903 2.34602 0.452565959852 -0.184476310014 1.84863 0.45219850706 -0.184326527792 1.84713 
0.574374269399 -0.223238499896 2.34619 0.452565959852 -0.175896016525 1.84863 0.452155373455 -0.175736436445 1.84696 
0.578386395117 -0.21383211836 2.36258 0.452565959852 -0.167315723036 1.84863 0.454073272158 -0.167872983348 1.85479 
0.575168534762 -0.201737718977 2.34944 0.452565959852 -0.158735429547 1.84863 0.452717365228 -0.158788534286 1.84925 
0.575803748602 -0.191043732591 2.35203 0.452565959852 -0.150155136058 1.84863 0.453500920148 -0.150465342973 1.85245 
0.576859150299 -0.180457105997 2.35634 0.452326886445 -0.141500053957 1.84766 0.454407980765 -0.142151076408 1.85616 
0.574240957958 -0.168750909352 2.34565 0.452326886445 -0.132924293111 1.84766 0.452107862285 -0.132859928969 1.84676 
0.574399600908 -0.157907366214 2.3463 0.452326886445 -0.124348532265 1.84766 0.452180704963 -0.124308345725 1.84706 
0.577656684243 -0.147850851381 2.3596 0.452326886445 -0.115772771419 1.84766 0.455075559401 -0.116476292469 1.85888 
0.578543695613 -0.13710914941 2.36322 0.452326886445 -0.107197010573 1.84766 0.453636828944 -0.107507454025 1.85301 
0.576586106989 -0.125713602597 2.35523 0.452326886445 -0.0986212497273 1.84766 0.454004982147 -0.0989871264864 1.85451 
0.577403602629 -0.114944725239 2.35857 0.452326886445 -0.0900454888815 1.84766 0.454483829371 -0.0904748752083 1.85647 
0.574661145814 -0.103503657786 2.34736 0.452087813038 -0.0814266679257 1.84668 0.451897534886 -0.0813923964514 1.8459 
0.572555186926 -0.0922691537047 2.33876 0.452087813038 -0.072855439723 1.84668 0.449974062084 -0.0725148017966 1.83805 
0.573354938837 -0.0815276791398 2.34203 0.452087813038 -0.0642842115203 1.84668 0.45043516558 -0.0640492148322 1.83993 
0.574012507442 -0.0707383573034 2.34472 0.452087813038 -0.0557129833176 1.84668 0.451092734184 -0.0555903549034 1.84262 
0.575215112052 -0.0599809354924 2.34963 0.452087813038 -0.0471417551149 1.84668 0.452088805286 -0.0471418585822 1.84668 
0.574693598162 -0.0490308171441 2.3475 0.452087813038 -0.0385705269122 1.84668 0.451711721851 -0.0385384401476 1.84514 
0.575578449933 -0.0381937963207 2.35111 0.452087813038 -0.0299992987095 1.84668 0.452658676675 -0.0300371796438 1.84901 
0.573689968465 -0.0271917727901 2.3434 0.45184873963 -0.0214167388989 1.8457 0.450770195208 -0.0213656180209 1.8413 
0.572331522547 -0.01627643108 2.33785 0.45184873963 -0.0128500433393 1.8457 0.449750397705 -0.0127903689786 1.83713 
0.572977884586 -0.00543160428379 2.34049 0.45184873963 -0.00428334777977 1.8457 0.450675056132 -0.00427222172327 1.84091 
0.570711940296 0.00541012402592 2.33123 0.45184873963 0.00428334777977 1.8457 0.448493044351 0.00425153711248 1.832 
0.569350634369 0.0161916581485 2.32567 0.45184873963 0.0128500433393 1.8457 0.447217538695 0.0127183374663 1.82679 
0.568702871509 0.0269553942324 2.32303 0.45184873963 0.0214167388989 1.8457 0.446483975565 0.0211624596652 1.82379 
0.569981529012 0.0378224001059 2.32825 0.45184873963 0.0299834344584 1.8457 0.447530359478 0.0296968786779 1.82806 
0.571244135444 0.0487365212336 2.33341 0.451609666223 0.0385297331238 1.84473 0.448568747039 0.0382702926968 1.83231 
0.571182090758 0.0595603895349 2.33315 0.451609666223 0.0470918960402 1.84473 0.448600965916 0.0467781618297 1.83244 
0.571519104883 0.0704310831607 2.33453 0.451609666223 0.0556540589566 1.84473 0.449300208938 0.055369453286 1.83529 
0.569966820394 0.0810459087484 2.32819 0.451609666223 0.064216221873 1.84473 0.44783372472 0.0636793053376 1.8293 
0.568779624812 0.0916607094377 2.32334 0.451609666223 0.0727783847893 1.84473 0.446529618974 0.0719597184473 1.82398 
0.570096863253 0.102681573426 2.32872 0.451609666223 0.0813405477057 1.84473 0.448255342581 0.0807363920761 1.83102 
0.569092649881 0.113290249625 2.32462 0.451609666223 0.0899027106221 1.84473 0.447251129209 0.0890350491852 1.82692 
0.567197456148 0.123666586364 2.31688 0.451370592816 0.0984127481423 1.84375 0.445064360474 0.0970377944677 1.81799 
0.567364095449 0.134459694441 2.31756 0.451370592816 0.106970378416 1.84375 0.445230999775 0.105515355423 1.81867 
0.567343841916 0.145211286117 2.31748 0.451370592816 0.115528008689 1.84375 0.445210746242 0.113951399978 1.81859 
0.569713388574 0.156619086337 2.32715 0.451370592816 0.124085638962 1.84375 0.44749449263 0.123020065848 1.82792 
0.57109197129 0.167825523664 2.33279 0.451370592816 0.132643269235 1.84375 0.448958875617 0.131934543282 1.8339 
0.571640275877 0.178824501272 2.33503 0.451370592816 0.141200899508 1.84375 0.449798755205 0.140709186295 1.83733 
0.5714482467 0.189598637204 2.33424 0.451370592816 0.149758529782 1.84375 0.449606726028 0.149173303138 1.83654 
0.568095032041 0.199256720421 2.32054 0.451131519409 0.158232306157 1.84277 0.450984024658 0.158180573051 1.84217 
0.567509430602 0.209810854404 2.31815 0.451131519409 0.166785403787 1.84277 0.455346005356 0.168343518683 1.85999 
0.566890968242 0.220330011453 2.31563 0.451131519409 0.175338501417 1.84277 0.455232597244 0.17693244201 1.85953 
0.565740544205 0.230608877553 2.31093 0.451131519409 0.183891599047 1.84277 0.455686288062 0.185748227668 1.86138 
0.568226125515 0.242395176715 2.32108 0.451131519409 0.192444696677 1.84277 0.457834971983 0.19530427053 1.87016 
0.567041439737 0.252640469053 2.31624 0.451131519409 0.200997794307 1.84277 0.45677393782 0.203511725625 1.86582 
0.565811168918 0.262819665693 2.31121 0.451131519409 0.209550891937 1.84277 0.455626023587 0.211638592128 1.86113 
0.56660023957 0.273928482989 2.31444 0.450892446002 0.217988407167 1.8418 0.45645005639 0.22067528881 1.8645 
0.565783852913 0.284260608198 2.3111 0.450892446002 0.226536972154 1.8418 0.455729596771 0.228967249039 1.86156 
0.568273636686 0.296285542834 2.32127 0.450892446002 0.235085537141 1.8418 0.457882483154 0.23872999083 1.87035 
0.569944874202 0.307962594894 2.3281 0.450892446002 0.243634102128 1.8418 0.459426829658 0.248245549753 1.87666 
0.568789197087 0.318121933555 2.32338 0.450892446002 0.252182667115 1.8418 0.4583402597 0.256348204903 1.87222 
0.567452930831 0.328133024022 2.31792 0.450892446002 0.260731232101 1.8418 0.457061777299 0.264298684528 1.867 
0.565250081842 0.33757590905 2.30892 0.450892446002 0.269279797088 1.8418 0.455259475492 0.271887853234 1.85964 
0.564366455789 0.347748136862 2.30531 0.450653372594 0.277681051173 1.84082 0.456958583504 0.281566160438 1.86658 
0.564420737593 0.35848255573 2.30554 0.450653372594 0.286225083517 1.84082 0.456711192724 0.290072608417 1.86557 
0.563995296659 0.368905249701 2.3038 0.450653372594 0.29476911586 1.84082 0.457481439848 0.29923530533 1.86871 
0.565178815086 0.38039472492 2.30863 0.450653372594 0.303313148204 1.84082 0.455188208736 0.306365328683 1.85934 
0.565491665053 0.391326564964 2.30991 0.450653372594 0.311857180548 1.84082 0.447015032546 0.30933940849 1.82596 
0.566414105514 0.402703668589 2.31368 0.450653372594 0.320401212892 1.84082 0.45344497487 0.322385959505 1.85222 
0.567188992856 0.414008046308 2.31684 0.450653372594 0.328945245236 1.84082 0.456797839324 0.333430273504 1.86592 
0.567210997415 0.424777981025 2.31693 0.450414299187 0.337310238175 1.83984 0.456819843883 0.342107279057 1.86601 
0.567303918525 0.435603203254 2.31731 0.450414299187 0.345849737875 1.83984 0.456912764993 0.350839572122 1.86639 
0.566956690082 0.446085636046 2.31589 0.450414299187 0.354389237576 1.83984 0.456689188165 0.359326365737 1.86548 
0.56965391206 0.459008018533 2.32691 0.450414299187 0.362928737277 1.83984 0.459204974672 0.37001196878 1.87575 
0.570418876922 0.470439093366 2.33004 0.450414299187 0.371468236977 1.83984 0.459900832378 0.379292024467 1.87859 
0.570285390379 0.481141164589 2.32949 0.450414299187 0.380007736678 1.83984 0.459767345834 0.387898760772 1.87805 
0.56892011546 0.490775579241 2.32391 0.450414299187 0.388547236379 1.83984 0.458471178072 0.395497455388 1.87275 
0.56660543428 0.499521225124 2.31446 0.45017522578 0.396875968173 1.83887 0.4564552511 0.402412459269 1.86452 
0.564712225043 0.508558663782 2.30673 0.45017522578 0.40541093523 1.83887 0.455978359188 0.410637019669 1.86257 
0.563862627261 0.518483938345 2.30326 0.45017522578 0.413945902288 1.83887 0.457892493185 0.421042097361 1.87039 
0.56704091443 0.532157090758 2.31624 0.45017522578 0.422480869345 1.83887 0.456783451728 0.428682563448 1.86586 
0.570148460151 0.545883028102 2.32893 0.45017522578 0.431015836402 1.83887 0.459640425638 0.440078198789 1.87753 
0.568909083996 0.555482466928 2.32387 0.45017522578 0.43955080346 1.83887 0.456265994381 0.445497826039 1.86375 
0.569727280047 0.567082932701 2.32721 0.45017522578 0.448085770517 1.83887 0.460527115986 0.458389613185 1.88115 
0.565467033955 0.573563268994 2.30981 0.449936152373 0.456378241166 1.83789 0.458886404688 0.465456641264 1.87445 
0.562232071913 0.580941465903 2.29659 0.449936152373 0.464908675581 1.83789 0.458878583439 0.474148683882 1.87442 
0.564239564777 0.593713299016 2.3048 0.449936152373 0.473439109995 1.83789 0.461665166106 0.485780802908 1.8858 
0.563923154391 0.60407189858 2.3035 0.449936152373 0.481969544409 1.83789 0.462987336604 0.495949913145 1.8912 
0.565517696972 0.616501734582 2.31002 0.449936152373 0.490499978823 1.83789 0.462797496209 0.504520832329 1.89043 
0.56742269645 0.629336365164 2.3178 0.449936152373 0.499030413238 1.83789 0.463626752906 0.514214847753 1.89381 
0.566380135611 0.638918166962 2.31354 0.449936152373 0.507560847652 1.83789 0.465856771982 0.52552046957 1.90292 
0.565714512286 0.648892795989 2.31082 0.449697078966 0.515817057156 1.83691 0.467064454567 0.535737997256 1.90786 
0.56569717713 0.659598084104 2.31075 0.449697078966 0.524342958927 1.83691 0.467107850826 0.544643770432 1.90803 
0.563990218684 0.668300594627 2.30378 0.449697078966 0.532868860698 1.83691 0.466627719516 0.552930834775 1.90607 
0.564803862067 0.67997295746 2.3071 0.449697078966 0.541394762469 1.83691 0.467216939742 0.562487096191 1.90848 
0.565605248268 0.691661183437 2.31037 0.449697078966 0.54992066424 1.83691 0.467015921965 0.571099342269 1.90766 
0.566036759425 0.702920475411 2.31214 0.449697078966 0.558446566012 1.83691 0.467332595005 0.580346849185 1.90895 
0.565729279272 0.71326441858 2.31088 0.449697078966 0.566972467783 1.83691 0.467139952968 0.588964225748 1.90816 
0.566066993806 0.724422388385 2.31226 0.449458005558 0.575192416141 1.83594 0.467362829386 0.598106056015 1.90907 
0.566573273771 0.735812080718 2.31433 0.449458005558 0.583713785269 1.83594 0.467611212414 0.607289462991 1.91009 
0.566677109609 0.746690683783 2.31475 0.449458005558 0.592235154397 1.83594 0.467433745936 0.615921161201 1.90936 
0.565531179871 0.755902757016 2.31007 0.449458005558 0.600756523525 1.83594 0.466919119415 0.624095473833 1.90726 
0.56563735041 0.766768704978 2.3105 0.449458005558 0.609277892653 1.83594 0.467025289954 0.633091814941 1.9077 
0.565550849729 0.777373843922 2.31015 0.449458005558 0.617799261781 1.83594 0.466845080201 0.641698539903 1.90696 
0.566395778109 0.789273651158 2.3136 0.449458005558 0.626320630909 1.83594 0.467230743663 0.651086977052 1.90854 
0.568790306071 0.803394246052 2.32338 0.449218932151 0.634504318122 1.83496 0.467950006748 0.660961234481 1.91147 
0.566798047133 0.811326301301 2.31525 0.449218932151 0.643021154607 1.83496 0.467351681187 0.668976741932 1.90903 
0.567615951346 0.823258616641 2.31859 0.449218932151 0.651537991092 1.83496 0.467127870889 0.677512751132 1.90812 
0.568152115486 0.834807973984 2.32078 0.449218932151 0.660054827577 1.83496 0.467482045068 0.686889528843 1.90956 
0.568497125962 0.846093168199 2.32219 0.449218932151 0.668571664062 1.83496 0.467764281264 0.69617267112 1.91071 
0.570888326974 0.860475580225 2.33195 0.449218932151 0.677088500547 1.83496 0.469431024481 0.707553323619 1.91752 
0.568866534066 0.868213478774 2.3237 0.449218932151 0.685605337031 1.83496 0.468082822065 0.71439571668 1.91202 
0.567548420112 0.876962021742 2.31831 0.449218932151 0.694122173516 1.83496 0.467128396197 0.721795441984 1.90812 
0.564416068191 0.882822870984 2.30552 0.448979858744 0.702265066941 1.83398 0.466854389823 0.730223244841 1.907 
0.565624392818 0.895436645873 2.31045 0.448979858744 0.710777370783 1.83398 0.46691862329 0.739176123313 1.90726 
0.56690591033 0.908213497427 2.31569 0.448979858744 0.719289674624 1.83398 0.467599626459 0.749119535364 1.91004 
0.56721916887 0.919469382172 2.31697 0.448979858744 0.727801978466 1.83398 0.467582437221 0.757956991339 1.90997 
0.571404471052 0.937087187356 2.33406 0.448979858744 0.736314282308 1.83398 0.469965758617 0.770730565138 1.91971 
0.568967509895 0.943877814944 2.32411 0.448979858744 0.74482658615 1.83398 0.468386800167 0.777021362031 1.91326 
0.568860347108 0.954485182585 2.32367 0.448979858744 0.753338889991 1.83398 0.46827963738 0.785721798782 1.91282 
0.569895261801 0.967026420244 2.3279 0.448740785337 0.761445522271 1.83301 0.469314552073 0.79635610555 1.91705 
0.569374331586 0.97693736818 2.32577 0.448740785337 0.769953293469 1.83301 0.468793621858 0.804360122596 1.91492 
0.569932208448 0.988700043042 2.32805 0.448740785337 0.778461064668 1.83301 0.46935149872 0.814215866567 1.9172 
0.569941897458 0.999522499872 2.32809 0.448740785337 0.786968835866 1.83301 0.46936118773 0.823131392507 1.91724 
0.569970672651 1.01037915791 2.32821 0.448740785337 0.795476607065 1.83301 0.469389962923 0.832081119652 1.91736 
0.568028668158 1.01770596863 2.32027 0.448740785337 0.803984378264 1.83301 0.467561570829 0.83770455262 1.90989 
0.569761425052 1.03161268164 2.32735 0.448740785337 0.812492149462 1.83301 0.469180715324 0.849500781601 1.9165 
0.570411639348 1.04360451724 2.33001 0.44850171193 0.820562520596 1.83203 0.469716821097 0.859376917487 1.91869 
0.570158324263 1.05395081305 2.32897 0.44850171193 0.829065759152 1.83203 0.464282103545 0.858236177026 1.89649 
0.571006813062 1.06634510277 2.33244 0.44850171193 0.837568997707 1.83203 0.464817625643 0.86803867738 1.89868 
0.571385384869 1.07788509494 2.33398 0.44850171193 0.846072236263 1.83203 0.464329877369 0.875931144207 1.89669 
0.588497230754 -1.08941483222 2.35895 0.460942636663 -0.853288204162 1.84766 0.474491246504 -0.878369131897 1.90196 
0.58715977936 -1.07601495802 2.35359 0.460942636663 -0.844712443317 1.84766 0.47469701512 -0.869918388066 1.90279 
0.586031397682 -1.06304409639 2.34907 0.460942636663 -0.836136682471 1.84766 0.474546026933 -0.860812841077 1.90218 
0.586107590657 -1.05227787433 2.34937 0.460942636663 -0.827560921625 1.84766 0.473642744641 -0.85036226875 1.89856 
0.587840936229 -1.04445318219 2.35632 0.460699009477 -0.818552293358 1.84668 0.473611636971 -0.841494953601 1.89844 
0.588175804652 -1.03410525083 2.35766 0.460699009477 -0.809981065155 1.84668 0.474119084564 -0.83357566052 1.90047 
0.588624635401 -1.0239431025 2.35946 0.460699009477 -0.801409836952 1.84668 0.474499900741 -0.825417203564 1.902 
0.588581572393 -1.01291773022 2.35929 0.460699009477 -0.79283860875 1.84668 0.471502233565 -0.81143038555 1.88998 
0.588284532801 -1.00146160523 2.3581 0.460699009477 -0.784267380547 1.84668 0.445265084468 -0.757993558184 1.78481 
0.587925396826 -0.989911978977 2.35666 0.460699009477 -0.775696152344 1.84668 0.449057751882 -0.75609533155 1.80002 
0.590573474455 -0.983383125364 2.36727 0.460699009477 -0.767124924142 1.84668 0.469240027853 -0.781346851994 1.88092 
0.590317713492 -0.971974486893 2.36625 0.46045538229 -0.75815255702 1.8457 0.469650821594 -0.773293102857 1.88256 
0.589806607923 -0.960159683868 2.3642 0.46045538229 -0.74958586146 1.8457 0.469475774033 -0.76427036375 1.88186 
0.589965596074 -0.949442292843 2.36484 0.46045538229 -0.741019165901 1.8457 0.46989786884 -0.756215130106 1.88355 
0.586950769122 -0.933670356233 2.35275 0.46045538229 -0.732452470341 1.8457 0.469072593642 -0.74615998248 1.88024 
0.583419483464 -0.917198671258 2.3386 0.46045538229 -0.723885774782 1.8457 0.456263757515 -0.717296086259 1.8289 
0.585659116783 -0.909823527465 2.34757 0.46045538229 -0.715319079222 1.8457 0.471778187747 -0.732909097898 1.89109 
0.584746228586 -0.897526246377 2.34391 0.46045538229 -0.706752383663 1.8457 0.473496128183 -0.726768608033 1.89798 
0.586176705596 -0.888816163926 2.34965 0.460211755104 -0.697816277686 1.84473 0.471885815529 -0.715517584315 1.89152 
0.590060108672 -0.883726574459 2.36521 0.460211755104 -0.68925411477 1.84473 0.470122522132 -0.704097362207 1.88445 
0.589809165532 -0.872377438548 2.36421 0.460211755104 -0.680691951853 1.84473 0.470903604215 -0.696506097319 1.88758 
0.591365203331 -0.863676698588 2.37045 0.460211755104 -0.672129788937 1.84473 0.46974042715 -0.68604621819 1.88292 
0.591404400186 -0.852730964599 2.3706 0.460211755104 -0.663567626021 1.84473 0.470976793485 -0.679089461097 1.88788 
0.589456810197 -0.838956038522 2.3628 0.460211755104 -0.655005463104 1.84473 0.470653820921 -0.669867339362 1.88658 
0.586687275852 -0.824099025229 2.35169 0.460211755104 -0.646443300188 1.84473 0.466574374094 -0.655380647772 1.87023 
0.586886174609 -0.813459491977 2.35249 0.459968127917 -0.637543455356 1.84375 0.466327207889 -0.646357522185 1.86924 
0.585013706969 -0.799980056942 2.34499 0.459968127917 -0.628985825083 1.84375 0.466216516924 -0.637530217349 1.8688 
0.586862680288 -0.791589962942 2.3524 0.459968127917 -0.62042819481 1.84375 0.466013216699 -0.62858211525 1.86798 
0.590142011659 -0.785033796723 2.36554 0.459968127917 -0.611870564537 1.84375 0.468169608747 -0.622780548078 1.87663 
0.588858983818 -0.77237143148 2.3604 0.459968127917 -0.603312934263 1.84375 0.467748287171 -0.61351770808 1.87494 
0.590524285079 -0.763569102659 2.36708 0.459968127917 -0.59475530399 1.84375 0.468433102017 -0.605700819426 1.87768 
0.586498429095 -0.747451820913 2.35094 0.459968127917 -0.586197673717 1.84375 0.466376308046 -0.594364457579 1.86944 
0.584757232255 -0.734353474823 2.34396 0.459724500731 -0.577334090031 1.84277 0.465552668529 -0.584653256068 1.86614 
0.586753654743 -0.725944180719 2.35196 0.459724500731 -0.568780992401 1.84277 0.465631597551 -0.576089379024 1.86645 
0.585880379755 -0.713963539502 2.34846 0.459724500731 -0.560227894771 1.84277 0.465095570158 -0.566773168979 1.8643 
0.589460914269 -0.707360016237 2.36281 0.459724500731 -0.551674797141 1.84277 0.46660583864 -0.559932483405 1.87036 
0.591583908693 -0.698901314552 2.37132 0.459724500731 -0.543121699511 1.84277 0.467880896256 -0.552757721503 1.87547 
0.590745072216 -0.686919593845 2.36796 0.459724500731 -0.53456860188 1.84277 0.466433943482 -0.542370355811 1.86967 
0.590107632627 -0.675199523726 2.36541 0.459724500731 -0.52601550425 1.84277 0.465924860208 -0.533109938443 1.86763 
0.587618186275 -0.661418567773 2.35543 0.459480873545 -0.51718818171 1.8418 0.463876452817 -0.522135812357 1.85942 
0.584701738074 -0.647257557549 2.34374 0.459480873545 -0.508639616723 1.8418 0.461146918297 -0.510483907558 1.84848 
0.583847674898 -0.635449731652 2.34031 0.459480873545 -0.500091051736 1.8418 0.461024301733 -0.501770892335 1.84798 
0.58299462287 -0.623674766865 2.33689 0.459480873545 -0.491542486749 1.8418 0.459806760594 -0.491891113514 1.8431 
0.582190165425 -0.611982625175 2.33367 0.459480873545 -0.482993921762 1.8418 0.458958466909 -0.482444781974 1.8397 
0.580146159502 -0.599040498689 2.32548 0.459480873545 -0.474445356775 1.8418 0.457014594377 -0.471898755236 1.83191 
0.578046183563 -0.586117677434 2.31706 0.459480873545 -0.465896791788 1.8418 0.454914618439 -0.461266776206 1.82349 
0.578498820987 -0.575813761178 2.31887 0.459480873545 -0.457348226801 1.8418 0.455367255863 -0.453253702174 1.82531 
0.580742915254 -0.567242814606 2.32787 0.459237246358 -0.448561698049 1.84082 0.457897475271 -0.447253071628 1.83545 
0.581768219316 -0.557420583532 2.33198 0.459237246358 -0.440017665705 1.84082 0.458606200793 -0.439413030086 1.83829 
0.583790753214 -0.548497142619 2.34008 0.459237246358 -0.431473633361 1.84082 0.46043685449 -0.432600718072 1.84563 
0.58311167812 -0.537010426161 2.33736 0.459237246358 -0.422929601017 1.84082 0.464480435304 -0.427758259464 1.86184 
0.580386693765 -0.523702883539 2.32644 0.459237246358 -0.414385568673 1.84082 0.461785369034 -0.416684827438 1.85103 
0.581913229834 -0.514253931011 2.33256 0.459237246358 -0.40584153633 1.84082 0.465179227784 -0.411092641047 1.86464 
0.581854047937 -0.50337633274 2.33232 0.459237246358 -0.397297503986 1.84082 0.465480222749 -0.402698457322 1.86584 
0.582029571332 -0.49269961931 2.33302 0.458993619172 -0.388547236379 1.83984 0.468149712923 -0.396298052021 1.87655 
0.584624236555 -0.484019218701 2.34343 0.458993619172 -0.380007736678 1.83984 0.470851292176 -0.389824882914 1.88737 
0.585858253458 -0.474141084844 2.34837 0.458993619172 -0.371468236977 1.83984 0.472632845716 -0.382506602712 1.89452 
0.585157825297 -0.462687457455 2.34556 0.458993619172 -0.362928737277 1.83984 0.470658936141 -0.372152566499 1.8866 
0.58425165826 -0.451101041659 2.34193 0.458993619172 -0.354389237576 1.83984 0.470447368294 -0.363232683866 1.88576 
0.582660884554 -0.439032495826 2.33556 0.458993619172 -0.345849737875 1.83984 0.469972545093 -0.354122311814 1.88385 
0.581415745023 -0.427277145565 2.33056 0.458993619172 -0.337310238175 1.83984 0.463535130891 -0.340647753852 1.85805 
0.581041917663 -0.416192235306 2.32907 0.458749991985 -0.328596231713 1.83887 0.468345251101 -0.335469182215 1.87733 
0.580069966527 -0.404703935299 2.32517 0.458749991985 -0.320061264655 1.83887 0.467517239855 -0.326178009047 1.87401 
0.579767871195 -0.393706684545 2.32396 0.458749991985 -0.311526297598 1.83887 0.465021191301 -0.315784921115 1.864 
0.58025322223 -0.3832407606 2.3259 0.458749991985 -0.30299133054 1.83887 0.467627008891 -0.308854347893 1.87445 
0.581873735583 -0.373485399846 2.3324 0.458749991985 -0.294456363483 1.83887 0.469177069021 -0.301149157465 1.88066 
0.581353886557 -0.362335733985 2.33032 0.458749991985 -0.285921396425 1.83887 0.461499779206 -0.287635234062 1.84989 
0.582412320586 -0.352159731552 2.33456 0.458749991985 -0.277386429368 1.83887 0.459590374924 -0.277894572859 1.84224 
0.58131320272 -0.340679907013 2.33015 0.458506364799 -0.268708684051 1.83789 0.460912778058 -0.270118967942 1.84754 
0.578126004775 -0.328056104647 2.31738 0.458506364799 -0.260178249637 1.83789 0.461433549012 -0.26183927274 1.84962 
0.577904682324 -0.317178695605 2.31649 0.458506364799 -0.251647815222 1.83789 0.461432151249 -0.2532536114 1.84962 
0.578837852961 -0.306921677709 2.32023 0.458506364799 -0.243117380808 1.83789 0.46465334161 -0.246376739929 1.86253 
0.577523182135 -0.295479867173 2.31496 0.458506364799 -0.234586946394 1.83789 0.460956762995 -0.235840650757 1.84771 
0.579744852708 -0.285830490704 2.32387 0.458506364799 -0.22605651198 1.83789 0.463052396945 -0.228297833473 1.85611 
0.579942383442 -0.275138147623 2.32466 0.458506364799 -0.217526077565 1.83789 0.463405257854 -0.219850226307 1.85753 
0.578184948755 -0.263547345255 2.31761 0.458262737613 -0.208884593394 1.83691 0.458122812574 -0.208820812985 1.83635 
0.577462870132 -0.252474608175 2.31472 0.458262737613 -0.200358691622 1.83691 0.453300558589 -0.198189159572 1.81702 
0.58072138375 -0.243095050126 2.32778 0.458262737613 -0.191832789851 1.83691 0.456174508835 -0.190958639022 1.82854 
0.580560075905 -0.232226301908 2.32713 0.458262737613 -0.18330688808 1.83691 0.455298973634 -0.182121370892 1.82503 
0.581056014255 -0.221614228993 2.32912 0.458262737613 -0.174780986309 1.83691 0.455731626015 -0.173815622675 1.82677 
0.585423162426 -0.212388155028 2.34663 0.458262737613 -0.166255084538 1.83691 0.459898418185 -0.166848500038 1.84347 
0.581275492848 -0.200068870812 2.33 0.458262737613 -0.157729182767 1.83691 0.456014390577 -0.15695532552 1.8279 
0.581515670236 -0.189332535308 2.33096 0.458019110426 -0.14912395974 1.83594 0.456254567964 -0.148549451924 1.82886 
0.58184286583 -0.178613975711 2.33228 0.458019110426 -0.140602590612 1.83594 0.456581763558 -0.140161354234 1.83018 
0.578543430458 -0.166837411883 2.31905 0.458019110426 -0.132081221484 1.83594 0.453627427047 -0.130814770168 1.81833 
0.578858492275 -0.156158702143 2.32031 0.458019110426 -0.123559852356 1.83594 0.453756526854 -0.122409934842 1.81885 
0.582301153786 -0.146253813408 2.33411 0.458019110426 -0.115038483228 1.83594 0.457040051515 -0.114792577654 1.83201 
0.58428871386 -0.135882425394 2.34208 0.458019110426 -0.1065171141 1.83594 0.458763969619 -0.106690338863 1.83892 
0.584150305544 -0.124982218131 2.34153 0.458019110426 -0.0979957449722 1.83594 0.458625561303 -0.098125498522 1.83837 
0.584993246092 -0.11427886823 2.3449 0.45777548324 -0.0894267830911 1.83496 0.459468501851 -0.0897575155433 1.84175 
0.58239346565 -0.102935665921 2.33448 0.45777548324 -0.0809099466062 1.83496 0.456921895898 -0.0807590785305 1.83154 
0.579366802318 -0.0916216928526 2.32235 0.45777548324 -0.0723931101213 1.83496 0.454105700046 -0.0718127666373 1.82025 
0.57861308071 -0.0807374986784 2.31933 0.45777548324 -0.0638762736365 1.83496 0.453141510958 -0.0632296665281 1.81639 
0.578647459742 -0.0699766563596 2.31947 0.45777548324 -0.0553594371516 1.83496 0.45317588999 -0.0548032018294 1.81652 
0.581461068244 -0.0594989238617 2.33075 0.45777548324 -0.0468426006667 1.83496 0.455936324004 -0.0466544057878 1.82759 
0.581582822358 -0.0486911311724 2.33123 0.45777548324 -0.0383257641819 1.83496 0.456058078118 -0.038181980021 1.82808 
0.583254547383 -0.0379797373788 2.33793 0.457531856053 -0.029793063446 1.83398 0.457729803142 -0.0298059531499 1.83478 
0.581774048287 -0.0270595227453 2.332 0.457531856053 -0.0212807596043 1.83398 0.456249304046 -0.021221105439 1.82884 
0.5788816892 -0.0161549958599 2.32041 0.457531856053 -0.0127684557626 1.83398 0.453620586928 -0.0126593029984 1.81831 
0.577945366161 -0.005376288553 2.31665 0.457531856053 -0.00425615192085 1.83398 0.452684263889 -0.00421105759916 1.81455 
0.575949716904 0.00535772419228 2.30865 0.457531856053 0.00425615192085 1.83398 0.451098575663 0.00419630686672 1.8082 
0.574396296194 0.0160298208772 2.30243 0.457531856053 0.0127684557626 1.83398 0.449909019531 0.0125557233601 1.80343 
0.573527422674 0.0266759550114 2.29894 0.457531856053 0.0212807596043 1.83398 0.448907685624 0.0208796314746 1.79941 
0.57623967846 0.0375229507482 2.30982 0.457288228867 0.0297771991949 1.83301 0.450978576188 0.0293663340713 1.80772 
0.577364431901 0.0483379601446 2.31432 0.457288228867 0.0382849703935 1.83301 0.452103329629 0.03785088156 1.81222 
0.576814962187 0.0590235037078 2.31212 0.457288228867 0.0467927415921 1.83301 0.451644238702 0.0462152113678 1.81038 
0.577011957607 0.0697788727714 2.31291 0.457288228867 0.0553005127906 1.83301 0.452228384844 0.0546886186909 1.81273 
0.573932179266 0.0800843432508 2.30057 0.457288228867 0.0638082839892 1.83301 0.449887071672 0.0627755542788 1.80334 
0.571209514604 0.0903316905493 2.28965 0.457288228867 0.0723160551877 1.83301 0.447997325297 0.0708467816466 1.79577 
0.572722429915 0.101226349862 2.29572 0.457288228867 0.0808238263863 1.83301 0.448778437119 0.0793197554582 1.7989 
0.572411353209 0.111820986043 2.29447 0.457044601681 0.0892840048317 1.83203 0.448467360414 0.0876084343341 1.79765 
0.571598390225 0.122296665794 2.29121 0.457044601681 0.0977872433871 1.83203 0.447566962868 0.0957594496666 1.79404 
0.57347716267 0.13336808657 2.29874 0.457044601681 0.106290481943 1.83203 0.448857425621 0.104386468886 1.79921 
0.574774049187 0.144363266319 2.30394 0.457044601681 0.114793720498 1.83203 0.450555975807 0.113164003175 1.80602 
0.576952121438 0.155644420328 2.31267 0.457044601681 0.123296959053 1.83203 0.452227671092 0.1219974953 1.81272 
0.578642285043 0.166865919066 2.31945 0.457044601681 0.131800197609 1.83203 0.45418284469 0.130974938683 1.82056 
0.578663757068 0.177638053708 2.31953 0.457044601681 0.140303436164 1.83203 0.454204316715 0.139431526204 1.82065 
0.578511490077 0.188354420573 2.31892 0.456800974494 0.148727353464 1.83105 0.454052049724 0.147832345947 1.82004 
0.575447116873 0.198062805505 2.30664 0.456800974494 0.157226059377 1.83105 0.451106664846 0.15526613828 1.80823 
0.575020769297 0.208614226652 2.30493 0.456800974494 0.165724765289 1.83105 0.452598851624 0.164200259289 1.81421 
0.574809915201 0.219231972563 2.30409 0.456800974494 0.174223471201 1.83105 0.461046844385 0.175842842069 1.84807 
0.57216713123 0.228869091198 2.29349 0.456800974494 0.182722177113 1.83105 0.461620373473 0.184649955562 1.85037 
0.573911420993 0.240244340158 2.30048 0.456800974494 0.191220883026 1.83105 0.464377417167 0.194392448191 1.86142 
0.571843980228 0.250017953211 2.2922 0.456800974494 0.199719588938 1.83105 0.462926062925 0.202397560772 1.85561 
0.571397290733 0.260453405753 2.29041 0.456800974494 0.20821829485 1.83105 0.462538555328 0.210833589835 1.85405 
0.573152703124 0.271916965452 2.29744 0.456557347308 0.216601418362 1.83008 0.465031808355 0.220621899674 1.86405 
0.573362902948 0.282684010277 2.29829 0.456557347308 0.225095591631 1.83008 0.465271271991 0.229391801173 1.86501 
0.576741386301 0.295079874694 2.31183 0.456557347308 0.2335897649 1.83008 0.464493104393 0.237649959403 1.86189 
0.578864618643 0.306935869884 2.32034 0.456557347308 0.242083938169 1.83008 0.466370776472 0.247287388717 1.86941 
0.576837861715 0.316593179032 2.31221 0.456557347308 0.250578111438 1.83008 0.464589579808 0.254986542629 1.86227 
0.575224426398 0.326409611509 2.30575 0.456557347308 0.259072284707 1.83008 0.464963823523 0.263842517871 1.86377 
0.573540448639 0.33612466704 2.299 0.456557347308 0.267566457977 1.83008 0.465448817682 0.272777324143 1.86572 
0.571031849954 0.345278449442 2.28894 0.456313720121 0.275913320343 1.8291 0.46359841686 0.280318063782 1.8583 
0.572085823036 0.356559303009 2.29317 0.456313720121 0.284402960969 1.8291 0.464296525328 0.289378339393 1.8611 
0.572786845989 0.367652827613 2.29598 0.456313720121 0.292892601595 1.8291 0.464935987213 0.298426948096 1.86366 
0.574234215119 0.379265377483 2.30178 0.456313720121 0.301382242221 1.8291 0.465950763441 0.307747235417 1.86773 
0.575909925256 0.391086844467 2.30849 0.456313720121 0.309871882847 1.8291 0.463892363528 0.315018360804 1.85948 
0.576699274961 0.402352267018 2.31166 0.456313720121 0.318361523473 1.8291 0.464450993054 0.324038746167 1.86172 
0.57586495891 0.412484051835 2.30831 0.456313720121 0.326851164099 1.8291 0.46390152334 0.332286201893 1.85952 
0.574498660058 0.422193842705 2.30284 0.456070092935 0.33516176532 1.82812 0.46621520838 0.342617318435 1.86879 
0.573502976684 0.432132051236 2.29885 0.456070092935 0.343646873303 1.82812 0.465411345727 0.350685467511 1.86557 
0.573246739887 0.442604137849 2.29782 0.456070092935 0.352131981286 1.82812 0.465259227434 0.359226917322 1.86496 
0.577187302564 0.45638512202 2.31361 0.456070092935 0.360617089269 1.82812 0.459474330822 0.363308838579 1.84177 
0.577907239934 0.467706248165 2.3165 0.456070092935 0.369102197251 1.82812 0.465307851756 0.376578410078 1.86515 
0.577130797236 0.477815287324 2.31339 0.456070092935 0.377587305234 1.82812 0.464882515328 0.384883242582 1.86345 
0.575116887835 0.486847895111 2.30532 0.456070092935 0.386072413217 1.82812 0.465663151317 0.394193128118 1.86658 
0.571984648757 0.494838071327 2.29276 0.455826465749 0.394346753293 1.82715 0.46419535105 0.401586883025 1.86069 
0.570497844856 0.504165817702 2.2868 0.455826465749 0.402827328633 1.82715 0.463277079976 0.409411656774 1.85701 
0.569793372104 0.514144164912 2.28398 0.455826465749 0.411307903972 1.82715 0.463796691085 0.41849971253 1.8591 
0.573722395798 0.528363467627 2.29973 0.455826465749 0.419788479312 1.82715 0.465496371377 0.428693874861 1.86591 
0.576545937342 0.5416903188 2.31104 0.455826465749 0.428269054652 1.82715 0.464359870776 0.436286564776 1.86135 
0.575925806228 0.551822681816 2.30856 0.455826465749 0.436749629991 1.82715 0.461519793988 0.442204686222 1.84997 
0.577717203591 0.564287439422 2.31574 0.455826465749 0.445230205331 1.82715 0.459823504015 0.449134327408 1.84317 
0.575267251489 0.572597190773 2.30592 0.455582838562 0.453468284262 1.82617 0.465808429491 0.463646413861 1.86716 
0.573898335548 0.581911911331 2.30043 0.455582838562 0.461944326958 1.82617 0.469243031558 0.475795262782 1.88093 
0.574535120865 0.593246718401 2.30298 0.455582838562 0.470420369655 1.82617 0.47143615207 0.486789997677 1.88972 
0.573010963968 0.602333695773 2.29687 0.455582838562 0.478896412351 1.82617 0.470675203728 0.494761100219 1.88667 
0.572426698867 0.612369435254 2.29453 0.455582838562 0.487372455048 1.82617 0.469809036515 0.502591327304 1.8832 
0.572363353419 0.622950394384 2.29428 0.455582838562 0.495848497744 1.82617 0.470092038994 0.511640061053 1.88433 
0.571696114704 0.632860494109 2.2916 0.455582838562 0.504324540441 1.82617 0.469545037671 0.519780521336 1.88214 
0.572338491075 0.644219858898 2.29418 0.455339211376 0.512526358226 1.8252 0.470685701823 0.529800251324 1.88671 
0.572790652664 0.655385483071 2.29599 0.455339211376 0.52099786828 1.8252 0.474060854336 0.542419120456 1.90024 
0.572164276224 0.66531380577 2.29348 0.455339211376 0.529469378333 1.8252 0.47373383718 0.550858687327 1.89893 
0.572726474507 0.676623011595 2.29573 0.455339211376 0.537940888386 1.8252 0.474614666038 0.560713043619 1.90246 
0.573699793666 0.688446486509 2.29964 0.455339211376 0.54641239844 1.8252 0.475141593099 0.570175488949 1.90457 
0.573298367914 0.698630891374 2.29803 0.455339211376 0.554883908493 1.8252 0.47475848697 0.578548559532 1.90304 
0.571639728334 0.707244907462 2.29138 0.455339211376 0.563355418546 1.8252 0.473446284535 0.585757877029 1.89778 
0.573328642874 0.720001152421 2.29815 0.455095584189 0.571520975187 1.82422 0.474827155814 0.59630040054 1.90331 
0.57298467412 0.730229471693 2.29677 0.455095584189 0.579987952597 1.82422 0.474643781152 0.604900782181 1.90258 
0.573112554601 0.741055110004 2.29728 0.455095584189 0.588454930007 1.82422 0.474525536316 0.613578555716 1.9021 
0.572755024567 0.751248822501 2.29585 0.455095584189 0.596921907417 1.82422 0.473650506689 0.621259299639 1.89859 
0.571364874519 0.760055593223 2.29028 0.455095584189 0.605388884828 1.82422 0.472340772645 0.628329220376 1.89334 
0.57076782137 0.769880406 2.28788 0.455095584189 0.613855862238 1.82422 0.472540504113 0.637386449511 1.89415 
0.569838814284 0.779229070478 2.28416 0.455095584189 0.622322839648 1.82422 0.472072223635 0.645537634154 1.89227 
0.57214607556 0.793028829264 2.29341 0.455095584189 0.630789817058 1.82422 0.473008100579 0.655617640771 1.89602 
0.569768033924 0.800333159914 2.28388 0.454851957003 0.63891457991 1.82324 0.471337356963 0.66207104264 1.88932 
0.570267481552 0.811644447811 2.28588 0.454851957003 0.647377024677 1.82324 0.470456825501 0.669586961742 1.88579 
0.572464170822 0.825421529549 2.29468 0.454851957003 0.655839469444 1.82324 0.472882718228 0.681837565514 1.89552 
0.571189826958 0.834210976965 2.28957 0.454851957003 0.664301914211 1.82324 0.471420479276 0.688499899714 1.88966 
0.574302497348 0.849441770095 2.30205 0.454851957003 0.672764358978 1.82324 0.474394473693 0.701669387332 1.90158 
0.572611144156 0.857593451049 2.29527 0.454851957003 0.681226803745 1.82324 0.47334231473 0.708919610384 1.89736 
0.572894206114 0.868675990965 2.29641 0.454851957003 0.689689248512 1.82324 0.474521551204 0.719514134245 1.90209 
0.570517413544 0.875686456173 2.28688 0.454608329817 0.697777750219 1.82227 0.472413664519 0.725107135926 1.89364 
0.570751048209 0.886663789745 2.28782 0.454608329817 0.706235662343 1.82227 0.472557812587 0.734120247869 1.89421 
0.573402754074 0.901451286834 2.29844 0.454608329817 0.714693574467 1.82227 0.474672450172 0.746236546636 1.90269 
0.572531798779 0.910733909285 2.29495 0.454608329817 0.723151486591 1.82227 0.474159143868 0.754251225241 1.90063 
0.576435186898 0.927667560896 2.3106 0.454608329817 0.731609398715 1.82227 0.47594480148 0.765946568054 1.90779 
0.575808215664 0.93737138054 2.30809 0.454608329817 0.740067310839 1.82227 0.476047879095 0.774969244085 1.9082 
0.574857260719 0.946518422627 2.30428 0.454608329817 0.748525222963 1.82227 0.475534364614 0.782980519611 1.90615 
0.576427157193 0.959827631792 2.31057 0.45436470263 0.756577463524 1.82129 0.475936771775 0.792497818389 1.90776 
0.576343469827 0.970411055325 2.31023 0.45436470263 0.765030843005 1.82129 0.475853084409 0.801211635069 1.90742 
0.576405268813 0.981239032441 2.31048 0.45436470263 0.773484222486 1.82129 0.475914883395 0.810170005331 1.90767 
0.576674888451 0.992426957418 2.31156 0.45436470263 0.781937601966 1.82129 0.476090644707 0.819326798244 1.90838 
0.57667328251 1.00315310388 2.31155 0.45436470263 0.790390981447 1.82129 0.476089038766 0.828181591634 1.90837 
0.575474477348 1.01177432672 2.30675 0.45436470263 0.798844360928 1.82129 0.47613501626 0.837119984405 1.90855 
0.576754233828 1.02475475548 2.31188 0.45436470263 0.807297740408 1.82129 0.476169990085 0.846040537085 1.90869 
0.575987188858 1.034108045 2.3088 0.454121075444 0.815313719825 1.82031 0.475967165694 0.854535456204 1.90788 
0.575626625381 1.04417013877 2.30736 0.454121075444 0.823762566662 1.82031 0.47088882361 0.854178779461 1.88752 
0.576714739577 1.05687362812 2.31172 0.454121075444 0.8322114135 1.82031 0.470993566646 0.863131537036 1.88794 
0.577776385488 1.06956860825 2.31598 0.454121075444 0.840660260338 1.82031 0.468558514108 0.867386571012 1.87818 
0.59639418983 -1.08377603602 2.34674 0.466580215294 -0.847876228238 1.83594 0.482782718115 -0.877319647674 1.89969 
0.594149412386 -1.06884557034 2.33791 0.466580215294 -0.839354859109 1.83594 0.482846671974 -0.868617414631 1.89994 
0.59274279102 -1.05548959339 2.33237 0.466580215294 -0.830833489981 1.83594 0.48139999992 -0.857222893085 1.89425 
0.592898752398 -1.04493892916 2.33299 0.466332034328 -0.821874720789 1.83496 0.480810661013 -0.847392198441 1.89193 
0.594394563799 -1.03671948154 2.33887 0.466332034328 -0.813357884304 1.83496 0.481638698385 -0.840055162159 1.89519 
0.596445328682 -1.02940318907 2.34694 0.466332034328 -0.804841047819 1.83496 0.482358823087 -0.832501634071 1.89802 
0.596989496956 -1.01943927361 2.34908 0.466332034328 -0.796324211335 1.83496 0.482369153862 -0.823709734147 1.89807 
0.597935868661 -1.0101349518 2.35281 0.466332034328 -0.78780737485 1.83496 0.479357869263 -0.809812830339 1.88622 
0.599091582464 -1.0011458949 2.35735 0.466332034328 -0.779290538365 1.83496 0.479627711531 -0.801509032232 1.88728 
0.598584920053 -0.989366976222 2.35536 0.466332034328 -0.77077370188 1.83496 0.478524378695 -0.790925734575 1.88294 
0.600324186317 -0.981277713726 2.3622 0.466332034328 -0.762256865395 1.83496 0.4796096251 -0.783960145412 1.88721 
0.599923558254 -0.96966617529 2.36063 0.466083853363 -0.753338889991 1.83398 0.479929667058 -0.775718103185 1.88847 
0.598690106126 -0.956738373772 2.35577 0.466083853363 -0.74482658615 1.83398 0.478935973739 -0.765364952531 1.88456 
0.598697013507 -0.945815133134 2.3558 0.466083853363 -0.736314282308 1.83398 0.47928397847 -0.75716769865 1.88593 
0.5958043359 -0.930363863322 2.34442 0.466083853363 -0.727801978466 1.83398 0.480146946585 -0.749761861858 1.88932 
0.593331008992 -0.915665422269 2.33469 0.466083853363 -0.719289674624 1.83398 0.481895665054 -0.743691448693 1.8962 
0.594426313512 -0.906499483288 2.339 0.466083853363 -0.710777370783 1.83398 0.483304346516 -0.737038604161 1.90174 
0.593628026349 -0.894440394478 2.33586 0.466083853363 -0.702265066941 1.83398 0.484277772127 -0.729678489412 1.90558 
0.594345969772 -0.884667331406 2.33868 0.465835672397 -0.693383352682 1.83301 0.482575526999 -0.718300157458 1.89888 
0.596930844814 -0.877612822873 2.34885 0.465835672397 -0.684875581484 1.83301 0.479813059571 -0.705425255404 1.88801 
0.597082504227 -0.866931001367 2.34945 0.465835672397 -0.676367810285 1.83301 0.480891065345 -0.698227413927 1.89225 
0.597187144981 -0.856176230422 2.34986 0.465835672397 -0.667860039087 1.83301 0.478259777554 -0.685672250231 1.8819 
0.596641643703 -0.844497414438 2.34771 0.465835672397 -0.659352267888 1.83301 0.475905118229 -0.673604744328 1.87263 
0.593838459086 -0.829684191058 2.33668 0.465835672397 -0.65084449669 1.83301 0.474754039642 -0.663304835355 1.8681 
0.590071876678 -0.813644938609 2.32186 0.465835672397 -0.642336725491 1.83301 0.470507818434 -0.648779106708 1.85139 
0.590485713591 -0.803431262453 2.32349 0.465587491432 -0.633491272377 1.83203 0.470747092514 -0.640511568916 1.85233 
0.591269519492 -0.793699103277 2.32658 0.465587491432 -0.624988033822 1.83203 0.471420925648 -0.632818627746 1.85499 
0.593281990827 -0.785565191037 2.33449 0.465587491432 -0.616484795267 1.83203 0.472687399902 -0.625885790139 1.85997 
0.59640618686 -0.778809501098 2.34679 0.465587491432 -0.607981556711 1.83203 0.475063569052 -0.62035577322 1.86932 
0.594393049022 -0.765324996717 2.33887 0.465587491432 -0.599478318156 1.83203 0.473654433157 -0.609865102051 1.86377 
0.595683699107 -0.756107558676 2.34394 0.465587491432 -0.5909750796 1.83203 0.474304090459 -0.602039150047 1.86633 
0.592825376629 -0.741652417426 2.3327 0.465587491432 -0.582471841045 1.83203 0.471836640884 -0.590289820809 1.85662 
0.590641069058 -0.728132596385 2.3241 0.465339310466 -0.573662649077 1.83105 0.469044847385 -0.578230774051 1.84564 
0.59409227502 -0.721537005798 2.33768 0.465339310466 -0.565163943165 1.83105 0.472480087604 -0.573836560486 1.85915 
0.590947478029 -0.706924840997 2.32531 0.465339310466 -0.556665237252 1.83105 0.469130432252 -0.56120039184 1.84597 
0.592909477015 -0.698443316745 2.33303 0.465339310466 -0.54816653134 1.83105 0.470883543572 -0.554697600094 1.85287 
0.595801063983 -0.690968197518 2.34441 0.465339310466 -0.539667825428 1.83105 0.471286080253 -0.546564471052 1.85445 
0.594191462579 -0.678249502896 2.33807 0.465339310466 -0.531169119516 1.83105 0.469000737097 -0.535348514456 1.84546 
0.593590884031 -0.666722939347 2.33571 0.465339310466 -0.522670413603 1.83105 0.468707658158 -0.526453751142 1.84431 
0.591420936541 -0.653484255609 2.32717 0.4650911295 -0.51389748278 1.83008 0.466349514848 -0.515287922248 1.83503 
0.588098547164 -0.639072502576 2.3141 0.4650911295 -0.505403309511 1.83008 0.46258293244 -0.502677712279 1.82021 
0.587730214135 -0.627938256665 2.31265 0.4650911295 -0.496909136242 1.83008 0.462297124428 -0.493923986539 1.81908 
0.588906953034 -0.618440020496 2.31728 0.4650911295 -0.488414962973 1.83008 0.46339133831 -0.486629929033 1.82339 
0.589115265085 -0.607899496062 2.3181 0.4650911295 -0.479920789704 1.83008 0.46359965036 -0.478381754015 1.82421 
0.58901516866 -0.597038753004 2.3177 0.4650911295 -0.471426616435 1.83008 0.463858192396 -0.47017688422 1.82523 
0.587273721118 -0.584547933254 2.31085 0.4650911295 -0.462932443166 1.83008 0.462199269873 -0.460054005892 1.8187 
0.586494762502 -0.573061166445 2.30779 0.464842948535 -0.454195773488 1.8291 0.461495080619 -0.450924588108 1.81593 
0.589683366827 -0.56540707753 2.32033 0.464842948535 -0.445706132862 1.8291 0.469131977324 -0.449818589427 1.84598 
0.589376230763 -0.554348536498 2.31913 0.464842948535 -0.437216492236 1.8291 0.468640583859 -0.440788427232 1.84404 
0.590332781765 -0.544466718762 2.32289 0.464842948535 -0.42872685161 1.8291 0.471631085726 -0.434987582671 1.85581 
0.59035368568 -0.53370409758 2.32297 0.464842948535 -0.420237210984 1.8291 0.471936373762 -0.426649960157 1.85701 
0.586591102281 -0.519589383725 2.30817 0.464842948535 -0.411747570358 1.8291 0.471365969561 -0.417525517657 1.85477 
0.586538509244 -0.508830575341 2.30796 0.464842948535 -0.403257929732 1.8291 0.471426984754 -0.408969675653 1.85501 
0.588029230996 -0.499384349481 2.31382 0.464594767569 -0.3945575212 1.82812 0.473598568203 -0.402204006927 1.86355 
0.586881696986 -0.487691314764 2.30931 0.464594767569 -0.386072413217 1.82812 0.47261669014 -0.39273853006 1.85969 
0.589173917227 -0.47883576667 2.31833 0.464594767569 -0.377587305234 1.82812 0.474577386418 -0.385700418883 1.86741 
0.58999280535 -0.468725986641 2.32155 0.464594767569 -0.369102197251 1.82812 0.47539627454 -0.377683568018 1.87063 
0.588004509845 -0.456407367493 2.31373 0.464594767569 -0.360617089269 1.82812 0.465894869859 -0.361626224834 1.83324 
0.58715447792 -0.44502410286 2.31038 0.464594767569 -0.352131981286 1.82812 0.465071346521 -0.352493196483 1.83 
0.587126424261 -0.434279880048 2.31027 0.464594767569 -0.343646873303 1.82812 0.465014360632 -0.34395723376 1.82978 
0.587186227634 -0.423600062599 2.31051 0.464346586604 -0.334982725916 1.82715 0.4729394284 -0.341181659323 1.86096 
0.587792986469 -0.413302648738 2.3129 0.464346586604 -0.326502150576 1.82715 0.472471816925 -0.332215351125 1.85912 
0.585821838233 -0.401217515489 2.30514 0.464346586604 -0.318021575236 1.82715 0.474314603008 -0.324848467843 1.86637 
0.583136987949 -0.3887286168 2.29457 0.464346586604 -0.309540999897 1.82715 0.473134349827 -0.315399066034 1.86173 
0.583565548488 -0.378356376149 2.29626 0.464346586604 -0.301060424557 1.82715 0.471898352875 -0.305956633607 1.85686 
0.583726781288 -0.367800041135 2.2969 0.464346586604 -0.292579849217 1.82715 0.472398986475 -0.297653580797 1.85883 
0.585029791949 -0.357936386063 2.30202 0.464346586604 -0.284099273878 1.82715 0.4724767248 -0.289073503095 1.85914 
0.586109585159 -0.347892642527 2.30627 0.464346586604 -0.275618698538 1.82715 0.463057027158 -0.274853264471 1.82207 
0.586078259583 -0.337170231954 2.30615 0.464098405638 -0.266995344939 1.82617 0.468843866852 -0.269725403992 1.84484 
0.584677939686 -0.325686387129 2.30064 0.464098405638 -0.258519302243 1.82617 0.463278638945 -0.258062663067 1.82295 
0.585590622764 -0.31549987308 2.30423 0.464098405638 -0.250043259546 1.82617 0.460190918729 -0.247938014728 1.8108 
0.58568853791 -0.304855927805 2.30461 0.464098405638 -0.24156721685 1.82617 0.462206025776 -0.240582216835 1.81873 
0.583266349853 -0.292942696376 2.29508 0.464098405638 -0.233091174153 1.82617 0.459527204301 -0.230795310444 1.80818 
0.584298518493 -0.282789785414 2.29914 0.464098405638 -0.224615131457 1.82617 0.459817556642 -0.222543278918 1.80933 
0.584710598265 -0.27231038582 2.30077 0.464098405638 -0.21613908876 1.82617 0.460662135372 -0.214538755049 1.81265 
0.585123223357 -0.261816178226 2.30239 0.463850224673 -0.207551996307 1.8252 0.458759515621 -0.205274134251 1.80516 
0.585127161776 -0.25113149394 2.30241 0.463850224673 -0.199080486253 1.8252 0.458674385187 -0.196859060917 1.80483 
0.58693701662 -0.241188767152 2.30953 0.463850224673 -0.1906089762 1.8252 0.459334585334 -0.188753374229 1.80743 
0.58507693179 -0.229738877312 2.30221 0.463850224673 -0.182137466147 1.8252 0.457273126129 -0.17955487375 1.79932 
0.586430657165 -0.219560184175 2.30753 0.463850224673 -0.173665956093 1.8252 0.458559656022 -0.171685162264 1.80438 
0.590113684507 -0.210161595333 2.32203 0.463850224673 -0.16519444604 1.8252 0.462242683364 -0.164621940344 1.81887 
0.588971967237 -0.19899832103 2.31753 0.463850224673 -0.156722935987 1.8252 0.461100966095 -0.155794032963 1.81438 
0.589447909983 -0.188393771352 2.31941 0.463602043707 -0.148172104678 1.82422 0.461576908841 -0.147524850207 1.81625 
0.588136658939 -0.177233271301 2.31425 0.463602043707 -0.139705127268 1.82422 0.460265657797 -0.138699717079 1.81109 
0.584032887304 -0.165330150344 2.2981 0.463602043707 -0.131238149858 1.82422 0.456554395022 -0.129243075878 1.79649 
0.583301916803 -0.154470113299 2.29522 0.463602043707 -0.122771172448 1.82422 0.455549946791 -0.120638814766 1.79253 
0.584922242824 -0.144216504291 2.3016 0.463602043707 -0.114304195037 1.82422 0.457118437163 -0.112705618334 1.79871 
0.587271236885 -0.134070059759 2.31084 0.463602043707 -0.105837217627 1.82422 0.459400235743 -0.104877973228 1.80769 
0.589205969896 -0.123750806548 2.31846 0.463602043707 -0.097370240217 1.82422 0.461334968754 -0.0968940869391 1.8153 
0.589809517405 -0.113105606939 2.32083 0.463353862741 -0.0888556700537 1.82324 0.461938516263 -0.088584254253 1.81767 
0.589294311656 -0.102244254697 2.3188 0.463353862741 -0.0803932252867 1.82324 0.461423310513 -0.0800582689334 1.81565 
0.585158729716 -0.0908396962688 2.30253 0.463353862741 -0.0719307805197 1.82324 0.457354924055 -0.0709995088142 1.79964 
0.583607174544 -0.0799401474339 2.29642 0.463353862741 -0.0634683357527 1.82324 0.455855204531 -0.0624411999171 1.79374 
0.582447279958 -0.0691437671345 2.29186 0.463353862741 -0.0550058909857 1.82324 0.454695309945 -0.0539780126199 1.78917 
0.584805726223 -0.0587431681389 2.30114 0.463353862741 -0.0465434462186 1.82324 0.457001920562 -0.045905399786 1.79825 
0.586343890772 -0.0481890070443 2.30719 0.463353862741 -0.0380810014516 1.82324 0.45847288963 -0.0376798558929 1.80404 
0.588131629881 -0.0375946148686 2.31423 0.463105681776 -0.0296026924335 1.82227 0.460260628739 -0.0294208306397 1.81107 
0.588409439873 -0.0268659807639 2.31532 0.463105681776 -0.0211447803097 1.82227 0.460538438731 -0.0210275634576 1.81216 
0.585027671262 -0.0160269442644 2.30201 0.463105681776 -0.0126868681858 1.82227 0.457223865601 -0.0125257347136 1.79912 
0.582501872499 -0.00531924984239 2.29208 0.463105681776 -0.00422895606194 1.82227 0.454749902487 -0.00415265334127 1.78939 
0.580673597974 0.005302554533 2.28488 0.463105681776 0.00422895606194 1.82227 0.452921627961 0.00413595803188 1.78219 
0.579301937647 0.0158700867036 2.27948 0.463105681776 0.0126868681858 1.82227 0.451549967635 0.0123702972002 1.7768 
0.578550608552 0.0264158398337 2.27653 0.463105681776 0.0211447803097 1.82227 0.451037488483 0.0205937628941 1.77478 
0.582287016614 0.0372210148552 2.29123 0.463105681776 0.0296026924335 1.82227 0.454535046602 0.0290548393473 1.78854 
0.583967994282 0.0479937426363 2.29784 0.46285750081 0.0380402076632 1.82129 0.456164188622 0.0374901139839 1.79495 
0.583303249807 0.0585922458397 2.29523 0.46285750081 0.0464935871439 1.82129 0.455876593174 0.045792361741 1.79382 
0.584374136131 0.0693725090295 2.29944 0.46285750081 0.0549469666247 1.82129 0.45689564385 0.0542392197375 1.79783 
0.580530784855 0.0795187560323 2.28432 0.46285750081 0.0634003461054 1.82129 0.453633542575 0.062136885659 1.78499 
0.577207668386 0.0896053781948 2.27124 0.46285750081 0.0718537255861 1.82129 0.450932999206 0.0700025729862 1.77437 
0.57849656133 0.10037081402 2.27631 0.46285750081 0.0803071050668 1.82129 0.452103103385 0.0784411862421 1.77897 
0.576062073289 0.110469310025 2.26674 0.46285750081 0.0887604845475 1.82129 0.44978740411 0.0862540800619 1.76986 
0.576472698876 0.121076440301 2.26835 0.462609319845 0.097161738632 1.82031 0.449208274796 0.094347119945 1.76758 
0.578565029223 0.13208249131 2.27658 0.462609319845 0.10561058547 1.82031 0.451300605143 0.103028882228 1.77581 
0.580243159112 0.143062844801 2.28319 0.462609319845 0.114059432307 1.82031 0.452935291245 0.111674235635 1.78225 
0.583482538741 0.154517945631 2.29593 0.462609319845 0.122508279145 1.82031 0.456174670874 0.120804254305 1.79499 
0.58547222784 0.165737604089 2.30376 0.462609319845 0.130957125982 1.82031 0.458523149911 0.129800398161 1.80423 
0.585036456965 0.176299034454 2.30205 0.462609319845 0.13940597282 1.82031 0.458087379036 0.138043299111 1.80252 
0.584941268416 0.186953401157 2.30167 0.462609319845 0.147854819657 1.82031 0.457992190487 0.146379136399 1.80214 
0.583492839221 0.197147066069 2.29597 0.462361138879 0.156219812597 1.81934 0.457143067428 0.154456761865 1.7988 
0.582789255878 0.207553091843 2.29321 0.462361138879 0.164664126791 1.81934 0.456528552937 0.162586924383 1.79639 
0.583571183456 0.218489594556 2.29628 0.462361138879 0.173108440985 1.81934 0.458597343659 0.17169927255 1.80453 
0.581802894077 0.228453279286 2.28932 0.462361138879 0.18155275518 1.81934 0.46641616501 0.183145019547 1.83529 
0.580789084527 0.238662410626 2.28534 0.462361138879 0.189997069374 1.81934 0.46646209303 0.191682265652 1.83547 
0.578617379896 0.248337552117 2.27679 0.462361138879 0.198441383569 1.81934 0.464236250291 0.199246165095 1.82671 
0.577873624683 0.258572310708 2.27386 0.462361138879 0.206885697763 1.81934 0.46360852695 0.207443847507 1.82424 
0.578639859178 0.269483131947 2.27688 0.462112957913 0.215214429557 1.81836 0.464258729572 0.216213754539 1.8268 
0.580612401007 0.281005772038 2.28464 0.462112957913 0.223654211108 1.81836 0.469745401175 0.22734817391 1.84839 
0.583478236776 0.293049115556 2.29592 0.462112957913 0.23209399266 1.81836 0.471470822383 0.23679393472 1.85518 
0.585121223852 0.304560635953 2.30238 0.462112957913 0.240533774211 1.81836 0.473664067134 0.246546226036 1.86381 
0.582944368982 0.314074145447 2.29382 0.462112957913 0.248973555762 1.81836 0.473077606303 0.254881002092 1.8615 
0.582989145772 0.324745668912 2.29399 0.462112957913 0.257413337313 1.81836 0.473122383093 0.263545978324 1.86168 
0.581200740162 0.334364199948 2.28696 0.462112957913 0.265853118865 1.81836 0.471975848835 0.27152723007 1.85717 
0.578807938767 0.343558659391 2.27754 0.461864776948 0.274145589513 1.81738 0.470797383091 0.279447649118 1.85253 
0.579816355713 0.354746670683 2.28151 0.461864776948 0.282580838421 1.81738 0.471130815672 0.288250041015 1.85384 
0.579585443198 0.365190628018 2.2806 0.461864776948 0.29101608733 1.81738 0.471245575132 0.296926828568 1.8543 
0.579888216705 0.375972167673 2.28179 0.461864776948 0.299451336238 1.81738 0.471504904852 0.305701540467 1.85532 
0.580764302785 0.387146946214 2.28524 0.461864776948 0.307886585146 1.81738 0.472319521305 0.314855888066 1.85852 
0.581773931552 0.398445186163 2.28921 0.461864776948 0.316321834054 1.81738 0.472332396905 0.323490895017 1.85857 
0.580252490134 0.408000599922 2.28322 0.461864776948 0.324757082962 1.81738 0.471869178281 0.331791609854 1.85675 
0.5801633001 0.418533675816 2.28287 0.461864776948 0.33319233187 1.81738 0.471779988247 0.34034523146 1.8564 
0.578761768382 0.428092793926 2.27736 0.461616595982 0.341444008731 1.81641 0.470751212706 0.348200611893 1.85235 
0.579390158225 0.439139264139 2.27983 0.461616595982 0.349874724995 1.81641 0.471160990018 0.357108741856 1.85396 
0.58227756441 0.451962129325 2.29119 0.461616595982 0.35830544126 1.81641 0.472695064671 0.366904516004 1.86 
0.581680500143 0.462122188385 2.28884 0.461616595982 0.366736157525 1.81641 0.472238965496 0.375175210656 1.8582 
0.581362275917 0.472487058511 2.28759 0.461616595982 0.37516687379 1.81641 0.472050557607 0.383646804534 1.85746 
0.578672275393 0.480869388589 2.27701 0.461616595982 0.383597590055 1.81641 0.470646056928 0.391100958627 1.85194 
0.577450638521 0.490400470375 2.2722 0.461616595982 0.39202830632 1.81641 0.469537210307 0.398754895108 1.84757 
0.57715858963 0.500693360446 2.27105 0.461368415017 0.400243722035 1.81543 0.469160273347 0.407003270973 1.84609 
0.577759713497 0.511766735482 2.27342 0.461368415017 0.408669905657 1.81543 0.469836105986 0.416170398446 1.84875 
0.581423775839 0.525631090519 2.28783 0.461368415017 0.417096089279 1.81543 0.471904775526 0.426621394048 1.85689 
0.582228061517 0.536991696916 2.291 0.461368415017 0.425522272901 1.81543 0.472667011012 0.435943021465 1.85989 
0.582828821838 0.548190251914 2.29336 0.461368415017 0.433948456523 1.81543 0.473395588165 0.44526083304 1.86276 
0.582982965484 0.558982520633 2.29397 0.461368415017 0.442374640144 1.81543 0.472867930953 0.453400740022 1.86068 
0.58180192462 0.568475817483 2.28932 0.461368415017 0.450800823766 1.81543 0.473280071317 0.462439644929 1.8623 
0.581936497355 0.579235481823 2.28985 0.461120234051 0.458979978336 1.81445 0.472308675506 0.470116489461 1.85848 
0.581009272424 0.588923800182 2.2862 0.461120234051 0.467401629315 1.81445 0.47440367186 0.480866014558 1.86672 
0.58158737169 0.600131572071 2.28848 0.461120234051 0.475823280293 1.81445 0.472675493759 0.48774698516 1.85992 
0.580225769479 0.609323484669 2.28312 0.461120234051 0.484244931272 1.81445 0.473628076047 0.497380028456 1.86367 
0.578165067662 0.617718735436 2.27501 0.461120234051 0.492666582251 1.81445 0.472339183103 0.504653046686 1.8586 
0.578913973115 0.629091847546 2.27796 0.461120234051 0.501088233229 1.81445 0.473964810841 0.515046124935 1.865 
0.579442933035 0.640249288395 2.28004 0.461120234051 0.509509884208 1.81445 0.474956625838 0.524798257731 1.8689 
0.580767877657 0.652320102762 2.28525 0.460872053086 0.517652777633 1.81348 0.476766753342 0.535505749368 1.87602 
0.58088106175 0.663056129524 2.2857 0.460872053086 0.526069895968 1.81348 0.478693276264 0.54641222083 1.8836 
0.581456495009 0.674332374646 2.28796 0.460872053086 0.534487014304 1.81348 0.480997039102 0.55782655858 1.89267 
0.581550108191 0.685062057809 2.28833 0.460872053086 0.542904132639 1.81348 0.481667479137 0.567401002579 1.8953 
0.580664327542 0.694623554008 2.28484 0.460872053086 0.551321250975 1.81348 0.481736037917 0.576279931243 1.89557 
0.580888090312 0.705500258144 2.28573 0.460872053086 0.55973836931 1.81348 0.481782117415 0.585134062609 1.89576 
0.58104229455 0.71629938503 2.28633 0.460872053086 0.568155487646 1.81348 0.481295601531 0.593333302288 1.89384 
0.579801329131 0.725358721689 2.28145 0.460872053086 0.576572605981 1.81348 0.480769095549 0.601464741548 1.89177 
0.578252379374 0.733981801957 2.27535 0.46062387212 0.584674705618 1.8125 0.479783430545 0.60899413381 1.88789 
0.577291708181 0.743305756006 2.27157 0.46062387212 0.59308729131 1.8125 0.478738446897 0.616411145625 1.88378 
0.575612669426 0.751656548471 2.26497 0.46062387212 0.601499877002 1.8125 0.477143720597 0.623072112894 1.8775 
0.576192707606 0.762937256519 2.26725 0.46062387212 0.609912462695 1.8125 0.477125725053 0.631762580265 1.87743 
0.574784874419 0.771570703992 2.26171 0.46062387212 0.618325048387 1.8125 0.476265210875 0.639321423364 1.87405 
0.576276202081 0.784097406429 2.26758 0.46062387212 0.626737634079 1.8125 0.476573316395 0.64843889095 1.87526 
0.574194656942 0.791751979483 2.25939 0.46062387212 0.635150219772 1.8125 0.474152158386 0.653804255125 1.86573 
0.573282640366 0.800964532428 2.2558 0.460375691154 0.643216058263 1.81152 0.474706415072 0.663238296463 1.86791 
0.575193379318 0.814139151637 2.26332 0.460375691154 0.651624111312 1.81152 0.47632831646 0.674203746787 1.8743 
0.573969197622 0.822889086157 2.2585 0.460375691154 0.660032164361 1.81152 0.475188447218 0.681268940396 1.86981 
0.576362241381 0.836846317775 2.26792 0.460375691154 0.66844021741 1.81152 0.477786016086 0.693719052949 1.88003 
0.576488270777 0.847557976046 2.26841 0.460375691154 0.676848270459 1.81152 0.477912045483 0.702630368267 1.88053 
0.578897189393 0.861672254454 2.27789 0.460375691154 0.685256323509 1.81152 0.480116529875 0.714640009105 1.8892 
0.578635496622 0.871850618376 2.27686 0.460375691154 0.693664376558 1.81152 0.47991800328 0.723109471114 1.88842 
0.579608286027 0.883902007447 2.28069 0.460127510189 0.701693953904 1.81055 0.480544423913 0.732829725186 1.89088 
0.583272590732 0.900142643814 2.29511 0.460127510189 0.71009747431 1.81055 0.483026475933 0.745436586576 1.90065 
0.581974851494 0.908768766132 2.29 0.460127510189 0.718500994716 1.81055 0.48194622829 0.752571486726 1.8964 
0.58342164473 0.921683269057 2.29569 0.460127510189 0.726904515122 1.81055 0.482514693578 0.762271547795 1.89864 
0.582620449196 0.931058214235 2.29254 0.460127510189 0.735308035528 1.81055 0.482319045058 0.770771278974 1.89787 
0.582410501187 0.941359537168 2.29172 0.460127510189 0.743711555934 1.81055 0.482199105063 0.779386232632 1.8974 
0.582335974188 0.951874547779 2.29142 0.460127510189 0.75211507634 1.81055 0.48203457005 0.787923911141 1.89675 
0.582953639413 0.963530921315 2.29385 0.460127510189 0.760518596746 1.81055 0.482742243289 0.797897203116 1.89953 
0.584462235527 0.976698696742 2.29979 0.459879329223 0.768507380303 1.80957 0.483869055159 0.808596769544 1.90397 
0.583182007103 0.985210219876 2.29475 0.459879329223 0.776906368066 1.80957 0.48297061098 0.815916088015 1.90043 
0.583341240399 0.996133053284 2.29538 0.459879329223 0.785305355829 1.80957 0.483153474787 0.825049066846 1.90115 
0.582011327309 1.00449158975 2.29015 0.459879329223 0.793704343592 1.80957 0.482172657067 0.8321803307 1.89729 
0.582825792285 1.01654168797 2.29335 0.459879329223 0.802103331355 1.80957 0.479714235559 0.836698590237 1.88762 
0.581386815295 1.02465001612 2.28769 0.459879329223 0.810502319118 1.80957 0.480116590466 0.846168951923 1.8892 
0.581155842189 1.03485686011 2.28678 0.459879329223 0.818901306881 1.80957 0.480428907065 0.855493680316 1.89043 
0.581232005147 1.04560779004 2.28708 0.459631148258 0.826853829293 1.80859 0.475203594982 0.854867895038 1.86987 
0.581857971347 1.05736061227 2.28954 0.459631148258 0.835248284413 1.80859 0.469148851933 0.852543991409 1.84604 
0.60281814976 -1.07571191442 2.32928 0.472108503225 -0.842464252313 1.82422 0.490136555085 -0.874634800243 1.89388 
0.602429051787 -1.06421338332 2.32778 0.472108503225 -0.833997274902 1.82422 0.489865247792 -0.865365226293 1.89283 
0.602102582174 -1.05283832083 2.32651 0.472108503225 -0.825530297492 1.82422 0.488751727877 -0.854632688372 1.88853 
0.602553382966 -1.04282016581 2.32826 0.472108503225 -0.817063320082 1.82422 0.488644056458 -0.845680881368 1.88811 
0.602909161418 -1.03262309312 2.32963 0.47185576848 -0.808163475251 1.82324 0.48487608129 -0.830463809277 1.87355 
0.603756526225 -1.02324639951 2.3329 0.47185576848 -0.799701030484 1.82324 0.489450759108 -0.829521015905 1.89123 
0.603769730628 -1.01244053728 2.33296 0.47185576848 -0.791238585717 1.82324 0.489372334826 -0.820611508775 1.89093 
0.604648317061 -1.00306981048 2.33635 0.47185576848 -0.78277614095 1.82324 0.4897143844 -0.812402351726 1.89225 
0.607031711833 -0.996136955163 2.34556 0.47185576848 -0.774313696183 1.82324 0.490388950464 -0.804726584194 1.89485 
0.606537287148 -0.984447730478 2.34365 0.47185576848 -0.765851251416 1.82324 0.489076161297 -0.793801019692 1.88978 
0.606498414373 -0.97350745923 2.3435 0.47185576848 -0.757388806649 1.82324 0.489037288521 -0.784967341934 1.88963 
0.607361389993 -0.963999990124 2.34683 0.471603033735 -0.748525222963 1.82227 0.489624730205 -0.777129140672 1.8919 
0.60577636799 -0.950620024806 2.34071 0.471603033735 -0.740067310839 1.82227 0.489813355721 -0.768644022729 1.89263 
0.605147492863 -0.938780206482 2.33828 0.471603033735 -0.731609398715 1.82227 0.488979102763 -0.758565322456 1.88941 
0.603009860418 -0.924649431401 2.33002 0.471603033735 -0.723151486591 1.82227 0.487219430932 -0.747097517555 1.88261 
0.599974822179 -0.909235351726 2.31829 0.471603033735 -0.714693574467 1.82227 0.484425835823 -0.734125964853 1.87181 
0.599816492747 -0.898238068327 2.31768 0.471603033735 -0.706235662343 1.82227 0.487167322902 -0.729543519338 1.88241 
0.600158141253 -0.887986224903 2.319 0.471603033735 -0.697777750219 1.82227 0.489509345934 -0.724271698195 1.89146 
0.601685162606 -0.879454730364 2.3249 0.47135029899 -0.688950427678 1.82129 0.490083151295 -0.716331351452 1.89367 
0.60305150982 -0.870636495241 2.33018 0.47135029899 -0.680497048198 1.82129 0.490284055673 -0.70783205904 1.89445 
0.603792252157 -0.860877273551 2.33304 0.47135029899 -0.672043668717 1.82129 0.488747532085 -0.696848363611 1.88851 
0.601771978472 -0.847204387276 2.32524 0.47135029899 -0.663590289236 1.82129 0.480375230894 -0.676296035228 1.85616 
0.600811697507 -0.835077265662 2.32153 0.47135029899 -0.655136909756 1.82129 0.479070987566 -0.665868011583 1.85112 
0.599105552871 -0.821961277564 2.31493 0.47135029899 -0.646683530275 1.82129 0.47744888217 -0.655050668916 1.84485 
0.596321213184 -0.807446560717 2.30417 0.47135029899 -0.638230150794 1.82129 0.474439635709 -0.642413255895 1.83323 
0.596671191571 -0.797219514591 2.30553 0.471097564245 -0.629439089399 1.82031 0.474789614096 -0.634372081357 1.83458 
0.597891488213 -0.788127149172 2.31024 0.471097564245 -0.620990242561 1.82031 0.475313964648 -0.626548206999 1.8366 
0.598534246474 -0.778240072862 2.31273 0.471097564245 -0.612541395723 1.82031 0.475878236924 -0.618757432776 1.83878 
0.600884753644 -0.770519803041 2.32181 0.471097564245 -0.604092548886 1.82031 0.478152571964 -0.613139247316 1.84757 
0.600672866165 -0.759475397194 2.32099 0.471097564245 -0.595643702048 1.82031 0.477940684485 -0.604295968123 1.84675 
0.601135390493 -0.749279205355 2.32278 0.471097564245 -0.587194855211 1.82031 0.477608445658 -0.595310278339 1.84547 
0.600035105833 -0.737146503698 2.31852 0.471097564245 -0.578746008373 1.82031 0.47630657789 -0.585145310945 1.84044 
0.598315571685 -0.724303622289 2.31188 0.470844829501 -0.569991208123 1.81934 0.474252244249 -0.574116126413 1.8325 
0.599445905618 -0.714921276156 2.31625 0.470844829501 -0.561546893928 1.81934 0.475247757524 -0.566797988133 1.83635 
0.597643257774 -0.702053005416 2.30928 0.470844829501 -0.553102579734 1.81934 0.473529148919 -0.556255856359 1.82971 
0.597271991915 -0.690905170429 2.30785 0.470844829501 -0.544658265539 1.81934 0.472533142022 -0.546611251559 1.82586 
0.59975768996 -0.68302425902 2.31745 0.470844829501 -0.536213951345 1.81934 0.473582521857 -0.539331727614 1.82991 
0.599537596007 -0.672021268319 2.3166 0.470844829501 -0.527769637151 1.81934 0.472171285842 -0.529256461128 1.82446 
0.598373202118 -0.65998464243 2.3121 0.470844829501 -0.519325322956 1.81934 0.47063858783 -0.519097845631 1.81854 
0.597942824959 -0.648786212478 2.31044 0.470844829501 -0.510881008762 1.81934 0.47020821067 -0.510190257903 1.81688 
0.593777267678 -0.633617423383 2.29434 0.470592094756 -0.5021670023 1.81836 0.466461152757 -0.497758890087 1.8024 
0.592874000118 -0.622020717292 2.29085 0.470592094756 -0.493727220749 1.81836 0.465874389804 -0.488777585215 1.80013 
0.593826259716 -0.612369880661 2.29453 0.470592094756 -0.485287439197 1.81836 0.466594184034 -0.481164684315 1.80291 
0.593849151462 -0.601743165738 2.29462 0.470592094756 -0.476847657646 1.81836 0.466690964905 -0.472894670224 1.80329 
0.596059840045 -0.593293272055 2.30316 0.470592094756 -0.468407876095 1.81836 0.475083257809 -0.472878193745 1.83571 
0.594465994539 -0.581045440045 2.29701 0.470592094756 -0.459968094544 1.81836 0.475518818006 -0.464783592999 1.8374 
0.59386463887 -0.569807061195 2.29468 0.470592094756 -0.451528312992 1.81836 0.475708307361 -0.456437266781 1.83813 
0.596950767042 -0.562062222589 2.30661 0.470339360011 -0.442850567675 1.81738 0.477677707072 -0.449760028031 1.84574 
0.596067059275 -0.550540064424 2.30319 0.470339360011 -0.434415318767 1.81738 0.482283082043 -0.445446791476 1.86353 
0.596471582953 -0.540216337772 2.30476 0.470339360011 -0.425980069859 1.81738 0.474995454699 -0.430197032565 1.83537 
0.596530138928 -0.529570967747 2.30498 0.470339360011 -0.417544820951 1.81738 0.483414403221 -0.429152219864 1.8679 
0.59292527516 -0.515736989497 2.29105 0.470339360011 -0.409109572043 1.81738 0.481284329371 -0.418629701786 1.85967 
0.592197243604 -0.504483039093 2.28824 0.470339360011 -0.400674323135 1.81738 0.480747607403 -0.409540936975 1.8576 
0.594183950955 -0.495519156291 2.29592 0.470339360011 -0.392239074227 1.81738 0.482301284374 -0.402214709985 1.8636 
0.593011659106 -0.483906222983 2.29139 0.470086625266 -0.383597590055 1.81641 0.481319314869 -0.392763629738 1.85981 
0.59439596184 -0.474375706117 2.29674 0.470086625266 -0.37516687379 1.81641 0.482513295259 -0.385084354276 1.86442 
0.594817762308 -0.464044643799 2.29837 0.470086625266 -0.366736157525 1.81641 0.474590684209 -0.370249980683 1.83381 
0.59270548972 -0.451766952339 2.2902 0.470086625266 -0.35830544126 1.81641 0.469843886378 -0.358120422883 1.81547 
0.592446152774 -0.440944123137 2.2892 0.470086625266 -0.349874724995 1.81641 0.469584549432 -0.349501041434 1.81447 
0.593799110476 -0.431301674551 2.29443 0.470086625266 -0.341444008731 1.81641 0.470676319103 -0.341872328569 1.81868 
0.595407271036 -0.421791484864 2.30064 0.470086625266 -0.333013292466 1.81641 0.472192079692 -0.33450481397 1.82454 
0.594903837739 -0.41076561184 2.2987 0.469833890522 -0.324408069439 1.81543 0.471171083154 -0.325331366138 1.8206 
0.593187018516 -0.398941746295 2.29206 0.469833890522 -0.315981885817 1.81543 0.468322819347 -0.314965630649 1.80959 
0.589709879583 -0.386027146542 2.27863 0.469833890522 -0.307555702196 1.81543 0.467499364382 -0.306027509273 1.80641 
0.588403630914 -0.374619409951 2.27358 0.469833890522 -0.299129518574 1.81543 0.475044323331 -0.302446848995 1.83556 
0.590133099215 -0.365136835525 2.28026 0.469833890522 -0.290703334952 1.81543 0.473626886183 -0.293050199473 1.83009 
0.590297105307 -0.354651694324 2.2809 0.469833890522 -0.28227715133 1.81543 0.473562406738 -0.284517251411 1.82984 
0.59141497527 -0.344716646803 2.28522 0.469833890522 -0.273850967708 1.81543 0.47404822388 -0.276307366218 1.83171 
0.592371677472 -0.334650453626 2.28891 0.469833890522 -0.265424784087 1.81543 0.474867760716 -0.268268584707 1.83488 
0.59035868472 -0.32292552497 2.28114 0.469581155777 -0.256860354849 1.81445 0.463099984271 -0.253315161452 1.78941 
0.592042924855 -0.313228874449 2.28764 0.469581155777 -0.24843870387 1.81445 0.463465511768 -0.245203133932 1.79082 
0.592000226504 -0.30258912209 2.28748 0.469581155777 -0.240017052891 1.81445 0.463228110174 -0.236769820195 1.78991 
0.588136766224 -0.290066517955 2.27255 0.469581155777 -0.231595401913 1.81445 0.459691304615 -0.226717769949 1.77624 
0.588648776212 -0.279761983107 2.27453 0.469581155777 -0.223173750934 1.81445 0.460057140626 -0.218647355104 1.77765 
0.586820274887 -0.268368704276 2.26746 0.469581155777 -0.214752099955 1.81445 0.458374813278 -0.209627137944 1.77115 
0.587873912217 -0.258307401729 2.27153 0.469581155777 -0.206330448977 1.81445 0.45928227663 -0.20180519848 1.77466 
0.58973542455 -0.24854879199 2.27873 0.469328421032 -0.197802280884 1.81348 0.460135873422 -0.193928006915 1.77796 
0.592016824562 -0.238892846729 2.28754 0.469328421032 -0.189385162549 1.81348 0.462252064138 -0.186529684507 1.78613 
0.593298330401 -0.228769521887 2.29249 0.469328421032 -0.180968044213 1.81348 0.463202287544 -0.178605872339 1.78981 
0.593285557917 -0.218124383142 2.29244 0.469328421032 -0.172550925878 1.81348 0.463189515061 -0.170293926596 1.78976 
0.595951983518 -0.208416673237 2.30275 0.469328421032 -0.164133807542 1.81348 0.4658031539 -0.162900949077 1.79985 
0.595465333388 -0.197567174919 2.30087 0.469328421032 -0.155716689207 1.81348 0.46531650377 -0.154385590459 1.79797 
0.594527450546 -0.186593511946 2.29724 0.469328421032 -0.147299570871 1.81348 0.46443140769 -0.145762634407 1.79455 
0.592812790922 -0.175423627908 2.29062 0.469075686287 -0.138807663924 1.8125 0.462716748065 -0.136925943371 1.78793 
0.590605310885 -0.164178250905 2.28209 0.469075686287 -0.130395078231 1.8125 0.460509268029 -0.12801375937 1.7794 
0.588719734453 -0.153095764106 2.2748 0.469075686287 -0.121982492539 1.8125 0.458623691597 -0.119264465573 1.77211 
0.58934139035 -0.142687947296 2.2772 0.469075686287 -0.113569906847 1.8125 0.459245347494 -0.111189841766 1.77452 
0.59195876221 -0.132705231773 2.28732 0.469075686287 -0.105157321154 1.8125 0.461862719353 -0.103540319245 1.78463 
0.592648723127 -0.122231114545 2.28998 0.469075686287 -0.0967447354619 1.8125 0.46255268027 -0.095399395019 1.7873 
0.59403080456 -0.111862583225 2.29532 0.469075686287 -0.0883321497696 1.8125 0.463934761703 -0.0873640567014 1.79264 
0.595696225335 -0.101492752754 2.30176 0.468822951543 -0.0798765039673 1.81152 0.465491924883 -0.0793089746616 1.79865 
0.592889672634 -0.0903814677354 2.29092 0.468822951543 -0.0714684509181 1.81152 0.462793629777 -0.0705493272163 1.78823 
0.591083631135 -0.0795054270072 2.28394 0.468822951543 -0.0630603978689 1.81152 0.460987588278 -0.0620064794904 1.78125 
0.590861994611 -0.068878866455 2.28308 0.468822951543 -0.0546523448197 1.81152 0.460765951754 -0.0537131119404 1.78039 
0.591731017107 -0.0583678373994 2.28644 0.468822951543 -0.0462442917705 1.81152 0.46163497425 -0.0455352758871 1.78375 
0.593080642857 -0.0478644245345 2.29165 0.468822951543 -0.0378362387213 1.81152 0.4629846 -0.0373650560244 1.78896 
0.594059558073 -0.03728933261 2.29544 0.468822951543 -0.0294281856721 1.81152 0.463963515216 -0.0291231571022 1.79275 
0.593359724705 -0.0266038598695 2.29273 0.468822951543 -0.021020132623 1.81152 0.463263681849 -0.0207708773639 1.79004 
0.590231144994 -0.0158781521747 2.28064 0.468570216798 -0.012605280609 1.81055 0.460135102137 -0.0123783626713 1.77795 
0.588658401852 -0.00527861429814 2.27457 0.468570216798 -0.00420176020302 1.81055 0.458562358995 -0.00411201779702 1.77188 
0.58786150995 0.00527146841358 2.27149 0.468570216798 0.00420176020302 1.81055 0.457765467093 0.00410487191246 1.7688 
0.586382123173 0.0157746073945 2.26577 0.468570216798 0.012605280609 1.81055 0.456286080316 0.0122748178911 1.76308 
0.585782495182 0.0262641274204 2.26345 0.468570216798 0.0210088010151 1.81055 0.455686452325 0.0204311449148 1.76076 
0.586682677602 0.0368262831636 2.26693 0.468570216798 0.0294123214211 1.81055 0.456586634745 0.0286601076558 1.76424 
0.587555278862 0.047418501419 2.2703 0.468570216798 0.0378158418271 1.81055 0.457459236005 0.036919132909 1.76761 
0.587176115042 0.0579185457865 2.26884 0.468317482053 0.0461944326958 1.80957 0.45719138407 0.0450969639825 1.76658 
0.588615765204 0.0686170155715 2.2744 0.468317482053 0.0545934204587 1.80957 0.458519722347 0.0534512610569 1.77171 
0.58736171712 0.079004800112 2.26956 0.468317482053 0.0629924082216 1.80957 0.457641228468 0.0615563676084 1.76832 
0.584838565464 0.0891541384084 2.25981 0.468317482053 0.0713913959845 1.80957 0.455239014337 0.0693976842325 1.75904 
0.584488093455 0.0995831483123 2.25845 0.468317482053 0.0797903837473 1.80957 0.455436154842 0.0775957058189 1.7598 
0.58218497405 0.109631882071 2.24955 0.468317482053 0.0881893715102 1.80957 0.464705707569 0.0875092343512 1.79561 
0.582682113659 0.120175546489 2.25147 0.468317482053 0.0965883592731 1.80957 0.455350788992 0.0939140375663 1.75947 
0.585115426011 0.13117109363 2.26088 0.468064747308 0.104930688997 1.80859 0.455019383154 0.102006181101 1.75819 
0.588712762035 0.142535747425 2.27478 0.468064747308 0.113325144116 1.80859 0.458616719178 0.111037641894 1.77209 
0.591044943468 0.153700431539 2.28379 0.468064747308 0.121719599236 1.80859 0.460948900611 0.119869133006 1.7811 
0.59109140569 0.164313377009 2.28397 0.468064747308 0.130114054356 1.80859 0.461447613642 0.128274603522 1.78303 
0.589200707924 0.174354749649 2.27666 0.468064747308 0.138508509475 1.80859 0.459601156797 0.136003985661 1.77589 
0.588285593422 0.184634493837 2.27312 0.468064747308 0.146902964595 1.80859 0.458779799728 0.143988867062 1.77272 
0.587574406736 0.19494907442 2.27038 0.468064747308 0.155297419715 1.80859 0.458393046461 0.152088482929 1.77122 
0.587940551261 0.205614910503 2.27179 0.468064747308 0.163691874835 1.80859 0.459348915674 0.160643769142 1.77492 
0.589655025777 0.216789599962 2.27842 0.467812012563 0.17199341077 1.80762 0.461063390191 0.169512246223 1.78154 
0.588828701631 0.227046080602 2.27522 0.467812012563 0.180383333246 1.80762 0.429949188613 0.165783831295 1.66132 
0.586301786103 0.236586693002 2.26546 0.467812012563 0.188773255723 1.80762 0.426107293468 0.171944411248 1.64647 
0.584315448968 0.246264499191 2.25778 0.467812012563 0.197163178199 1.80762 0.424082484626 0.178733012924 1.63865 
0.583755187376 0.256497664828 2.25562 0.467812012563 0.205553100676 1.80762 0.424828502553 0.186666467748 1.64153 
0.584170694156 0.267156979702 2.25723 0.467812012563 0.213943023153 1.80762 0.457894827053 0.209407627326 1.7693 
0.586381197631 0.278684290761 2.26577 0.467812012563 0.222332945629 1.80762 0.460682992314 0.218944798192 1.78007 
0.589054472244 0.290519126608 2.2761 0.467559277819 0.230598220419 1.80664 0.472692767213 0.233130035261 1.82648 
0.590157533531 0.301647266287 2.28036 0.467559277819 0.238983610252 1.80664 0.477363146103 0.243994662216 1.84452 
0.587960789785 0.311069161834 2.27187 0.467559277819 0.247369000086 1.80664 0.477861674026 0.252819631843 1.84645 
0.589844268321 0.322644139788 2.27915 0.467559277819 0.255754389919 1.80664 0.479683480595 0.262386314964 1.85349 
0.589008688753 0.332750589498 2.27592 0.467559277819 0.264139779753 1.80664 0.479198373035 0.270715091575 1.85161 
0.587328582707 0.342334820842 2.26943 0.467559277819 0.272525169586 1.80664 0.477518266989 0.278329942032 1.84512 
0.588778660645 0.353739409702 2.27503 0.467559277819 0.28091055942 1.80664 0.478968344928 0.287765150005 1.85073 
0.587619943416 0.363581854527 2.27055 0.467306543074 0.289139573064 1.80566 0.469085898104 0.290240524808 1.81254 
0.587316674063 0.373927376264 2.26938 0.467306543074 0.297520430254 1.80566 0.477272628069 0.303865545553 1.84417 
0.587212334596 0.384392240637 2.26898 0.467306543074 0.305901287445 1.80566 0.477402018879 0.312509838281 1.84467 
0.588464346487 0.395765562448 2.27382 0.467306543074 0.314282144635 1.80566 0.47865403077 0.321913779206 1.84951 
0.587455813918 0.405622945298 2.26992 0.467306543074 0.322663001825 1.80566 0.477645498201 0.329801781169 1.84561 
0.586850817782 0.415730021898 2.26758 0.467306543074 0.331043859016 1.80566 0.477040502065 0.337939476883 1.84328 
0.58648319239 0.425987810543 2.26616 0.467306543074 0.339424716206 1.80566 0.476672876672 0.346227884641 1.84186 
0.585195948189 0.435547961666 2.26119 0.467306543074 0.347805573396 1.80566 0.475385632472 0.353818654878 1.83688 
0.586689835129 0.447181751108 2.26696 0.467053808329 0.355993793252 1.80469 0.476809764375 0.363429895341 1.84238 
0.587083375706 0.458010693734 2.26848 0.467053808329 0.364370117799 1.80469 0.47713604888 0.372235736517 1.84365 
0.586385516828 0.467982727778 2.26578 0.467053808329 0.372746442347 1.80469 0.476438190002 0.380235932465 1.84095 
0.585034225102 0.477396519677 2.26056 0.467053808329 0.381122766894 1.80469 0.475140733985 0.387721816996 1.83594 
0.584059012055 0.48707547286 2.25679 0.467053808329 0.389499091441 1.80469 0.474079075289 0.395357806324 1.83183 
0.583432605041 0.497016588435 2.25437 0.467053808329 0.397875415988 1.80469 0.473372639719 0.403258323959 1.8291 
0.584291508275 0.508227184927 2.25769 0.467053808329 0.406251740535 1.80469 0.474231542954 0.412495062251 1.83242 
0.586431732239 0.520606084577 2.26596 0.466801073584 0.414403699246 1.80371 0.476371766918 0.422900103702 1.84069 
0.58844361434 0.532945513935 2.27374 0.466801073584 0.42277549115 1.80371 0.478383649019 0.433265674861 1.84847 
0.587781913314 0.542887729473 2.27118 0.466801073584 0.431147283054 1.80371 0.477534093762 0.441060526083 1.84518 
0.587292363152 0.55296830018 2.26929 0.466801073584 0.439519074958 1.80371 0.477962650688 0.450028318234 1.84684 
0.587196230161 0.563408791084 2.26892 0.466801073584 0.447890866862 1.80371 0.476161730523 0.456872321679 1.83988 
0.58639168711 0.573153416689 2.26581 0.466801073584 0.456262658766 1.80371 0.472340505822 0.461677033805 1.82512 
0.586318877784 0.583597521755 2.26553 0.466801073584 0.46463445067 1.80371 0.475846429121 0.473637822852 1.83866 
0.586620296052 0.594418217427 2.26669 0.46654833884 0.472750148236 1.80273 0.47384463543 0.48014343422 1.83093 
0.586198433882 0.604503858034 2.26506 0.46654833884 0.481117407496 1.80273 0.474584112859 0.48940411745 1.83378 
0.583408664347 0.61209004915 2.25428 0.46654833884 0.489484666757 1.80273 0.473519739239 0.496798793327 1.82967 
0.583236821997 0.622369754607 2.25362 0.46654833884 0.497851926018 1.80273 0.473854569584 0.505648376557 1.83097 
0.583614258138 0.633239280214 2.25507 0.46654833884 0.506219185279 1.80273 0.476039836605 0.516517750006 1.83941 
0.584606809678 0.644800794691 2.25891 0.46654833884 0.51458644454 1.80273 0.481298922087 0.5308558202 1.85973 
0.586095883798 0.656954462589 2.26466 0.46654833884 0.5229537038 1.80273 0.483179623996 0.541595699597 1.867 
0.588595218166 0.670312060154 2.27432 0.46654833884 0.531320963061 1.80273 0.486155057312 0.553649754473 1.87849 
0.59013649287 0.682651052957 2.28028 0.466295604095 0.539395866839 1.80176 0.489514220457 0.566254420918 1.89147 
0.58912771349 0.692049774592 2.27638 0.466295604095 0.547758593456 1.80176 0.488814911563 0.574212079348 1.88877 
0.589536679771 0.703103168263 2.27796 0.466295604095 0.556121320074 1.80176 0.488554865034 0.582668534907 1.88777 
0.588513523634 0.712437544845 2.27401 0.466295604095 0.564484046692 1.80176 0.487329385355 0.58994693731 1.88303 
0.586798061873 0.720884720713 2.26738 0.466295604095 0.572846773309 1.80176 0.485642337742 0.596614344452 1.87651 
0.584374560269 0.728387835873 2.25801 0.466295604095 0.581209499927 1.80176 0.482294034293 0.601150583509 1.86358 
0.583504427121 0.73776806231 2.25465 0.466295604095 0.589572226545 1.80176 0.481057262998 0.608236490224 1.8588 
0.581032303696 0.745062831915 2.2451 0.46604286935 0.597610869177 1.80078 0.479183410102 0.614461100125 1.85156 
0.581069880713 0.755532150362 2.24524 0.46604286935 0.605969063151 1.80078 0.479870748649 0.623948668924 1.85421 
0.580658014399 0.765410370534 2.24365 0.46604286935 0.614327257126 1.80078 0.478905747418 0.631282814484 1.85048 
0.580675167783 0.775847035912 2.24372 0.46604286935 0.6226854511 1.80078 0.478922900802 0.639894615154 1.85055 
0.57930425456 0.784404810044 2.23842 0.46604286935 0.631043645075 1.80078 0.48009559372 0.650071685182 1.85508 
0.578990002105 0.794363129412 2.23721 0.46604286935 0.639401839049 1.80078 0.480463959547 0.659187296996 1.8565 
0.580301248702 0.806569482647 2.24227 0.46604286935 0.647760033024 1.80078 0.480632439093 0.668038296677 1.85716 
0.579071573231 0.815245632797 2.23752 0.465790134605 0.655762414511 1.7998 0.480193392687 0.676040034398 1.85546 
0.581830861574 0.829565076383 2.24818 0.465790134605 0.664116075842 1.7998 0.481318111664 0.68625561557 1.8598 
0.582232115003 0.840579154133 2.24973 0.465790134605 0.672469737173 1.7998 0.48184715163 0.695651546353 1.86185 
0.584451071764 0.854264475298 2.25831 0.465790134605 0.680823398505 1.7998 0.484066108391 0.707536524565 1.87042 
0.585889426167 0.866874418576 2.26387 0.465790134605 0.689177059836 1.7998 0.485504462794 0.718346124889 1.87598 
0.586165422874 0.877795298278 2.26493 0.465790134605 0.697530721167 1.7998 0.485786506377 0.727475716964 1.87707 
0.588682712762 0.892122658497 2.27466 0.465790134605 0.705884382499 1.7998 0.488297749389 0.739993678903 1.88677 
0.587467167237 0.900816417456 2.26996 0.465790134605 0.71423804383 1.7998 0.48700331681 0.746766130271 1.88177 
0.587598038915 0.911555306445 2.27047 0.465537399861 0.722199631529 1.79883 0.487022321279 0.755529719157 1.88185 
0.58765943322 0.922189861646 2.27071 0.465537399861 0.730548760217 1.79883 0.487083715583 0.764360510343 1.88208 
0.588442195176 0.933971568961 2.27373 0.465537399861 0.738897888905 1.79883 0.487866477539 0.774338453643 1.88511 
0.587522082745 0.943048021992 2.27017 0.465537399861 0.747247017593 1.79883 0.486946365109 0.781611142659 1.88155 
0.588685551092 0.955473252868 2.27467 0.465537399861 0.755596146282 1.79883 0.488109833455 0.792232609521 1.88605 
0.591236839233 0.970217623451 2.28453 0.465537399861 0.76394527497 1.79883 0.487433508861 0.79987671467 1.88343 
0.591069871406 0.980544106649 2.28388 0.465537399861 0.772294403658 1.79883 0.487315687329 0.808423078902 1.88298 
0.591869046312 0.992484692181 2.28697 0.465284665116 0.780219730211 1.79785 0.489293910543 0.820480001814 1.89062 
0.59061154287 1.00096828523 2.28211 0.465284665116 0.788564326256 1.79785 0.488139635917 0.82729892467 1.88616 
0.587670478024 1.0065232801 2.27075 0.465284665116 0.796908922301 1.79785 0.486535208377 0.833305452853 1.87996 
0.584972275472 1.01239309669 2.26032 0.465284665116 0.805253518346 1.79785 0.48471716568 0.838884735154 1.87294 
0.585314479304 1.02348259547 2.26164 0.465284665116 0.813598114391 1.79785 0.485059369512 0.84817621983 1.87426 
0.585269929869 1.03390115463 2.26147 0.465284665116 0.821942710436 1.79785 0.482443015749 0.852253576629 1.86415 
0.58804408859 1.04934802071 2.27219 0.465284665116 0.830287306482 1.79785 0.475844824847 0.849131612423 1.83866 
0.609507656386 -1.0683987221 2.31344 0.477527500455 -0.837052276388 1.8125 0.495190301091 -0.868013189562 1.87954 
0.610947806286 -1.06016009706 2.31891 0.477527500455 -0.828639690695 1.8125 0.496045333168 -0.860773151401 1.88279 
0.610140073588 -1.04800964495 2.31584 0.477527500455 -0.820227105003 1.8125 0.494434170572 -0.849266917521 1.87667 
0.609835736943 -1.03674344446 2.31469 0.477527500455 -0.811814519311 1.8125 0.494276757231 -0.840288879062 1.87607 
0.608877186436 -1.0243873043 2.31105 0.477527500455 -0.803401933618 1.8125 0.487318252165 -0.819874092496 1.84966 
0.607365741987 -1.01114447799 2.30531 0.477270211931 -0.794561013148 1.81152 0.49162089393 -0.818452075578 1.86599 
0.606894821073 -0.999668841944 2.30353 0.477270211931 -0.786152960099 1.81152 0.491149973016 -0.809015512569 1.86421 
0.606832571823 -0.988875757106 2.30329 0.477270211931 -0.77774490705 1.81152 0.491020323721 -0.800151667725 1.86371 
0.609943778022 -0.983200324618 2.3151 0.477270211931 -0.769336854 1.81152 0.49385461184 -0.796070116904 1.87447 
0.612110190108 -0.975908953388 2.32332 0.477270211931 -0.760928800951 1.81152 0.494447361634 -0.788314939035 1.87672 
0.61184599198 -0.964708862979 2.32232 0.477270211931 -0.752520747902 1.81152 0.494183163506 -0.779187710663 1.87572 
0.614145382534 -0.957514976222 2.33105 0.477270211931 -0.744112694853 1.81152 0.496245209165 -0.773696641166 1.88354 
0.613868809933 -0.946269265579 2.33 0.477012923407 -0.735308035528 1.81055 0.496087890047 -0.764711801253 1.88295 
0.612194487276 -0.93290331372 2.32364 0.477012923407 -0.726904515122 1.81055 0.494442022394 -0.753464153502 1.8767 
0.610492149315 -0.919554156764 2.31718 0.477012923407 -0.718500994716 1.81055 0.492759219768 -0.742218862814 1.87031 
0.608064554201 -0.905185337688 2.30797 0.477012923407 -0.71009747431 1.81055 0.490666771852 -0.730423052129 1.86237 
0.606236461449 -0.89178393029 2.30103 0.477012923407 -0.701693953904 1.81055 0.491352424411 -0.722787598673 1.86497 
0.60624004188 -0.881109087018 2.30104 0.477012923407 -0.693290433498 1.81055 0.49370866216 -0.717556014974 1.87392 
0.608162105246 -0.873188642241 2.30834 0.477012923407 -0.684886913092 1.81055 0.496949737506 -0.713511846286 1.88622 
0.607988234485 -0.862228093612 2.30768 0.476755634883 -0.676118514912 1.80957 0.494981599645 -0.70196595399 1.87875 
0.608277432816 -0.85192222199 2.30877 0.476755634883 -0.667719527149 1.80957 0.489866514089 -0.686081953146 1.85933 
0.606946014957 -0.839364959069 2.30372 0.476755634883 -0.659320539386 1.80957 0.48309733217 -0.668090674378 1.83364 
0.606019562701 -0.82740751279 2.3002 0.476755634883 -0.650921551623 1.80957 0.482170879915 -0.658315066121 1.83012 
0.604881488121 -0.815197506108 2.29588 0.476755634883 -0.64252256386 1.80957 0.480855699624 -0.648048212467 1.82513 
0.601944780828 -0.800635271203 2.28474 0.476755634883 -0.634123576097 1.80957 0.477918992331 -0.635670935649 1.81399 
0.602154141827 -0.79030560929 2.28553 0.476755634883 -0.625724588334 1.80957 0.478083503719 -0.627467368325 1.81461 
0.603179903936 -0.781025685289 2.28943 0.476755634883 -0.617325600572 1.80957 0.478377381736 -0.619425514609 1.81573 
0.603528399231 -0.770844594145 2.29075 0.476498346359 -0.60859799618 1.80859 0.47858482689 -0.611262911767 1.81651 
0.60685995898 -0.764408731093 2.30339 0.476498346359 -0.60020354106 1.80859 0.481916386639 -0.607028175368 1.82916 
0.607497778236 -0.754509868914 2.30581 0.476498346359 -0.591809085941 1.80859 0.481717452861 -0.598291195841 1.8284 
0.606599404098 -0.742707650724 2.3024 0.476498346359 -0.583414630821 1.80859 0.480689335206 -0.5885459901 1.8245 
0.607471333298 -0.733073420875 2.30571 0.476498346359 -0.575020175701 1.80859 0.481172630593 -0.580660925059 1.82634 
0.605243676996 -0.719722612315 2.29726 0.476498346359 -0.566625720581 1.80859 0.47889327789 -0.569473641912 1.81768 
0.60496044605 -0.708728242046 2.29618 0.476498346359 -0.558231265462 1.80859 0.477852534504 -0.559817735106 1.81373 
0.60457501578 -0.697625922166 2.29472 0.476241057835 -0.549539922215 1.80762 0.476266215075 -0.549568951438 1.80771 
0.602736809881 -0.684886401841 2.28774 0.476241057835 -0.541149999739 1.80762 0.473979230401 -0.538579898116 1.79903 
0.6049985745 -0.676798192831 2.29633 0.476241057835 -0.532760077262 1.80762 0.475531755586 -0.531966596913 1.80492 
0.604260000657 -0.665326739185 2.29352 0.476241057835 -0.524370154786 1.80762 0.474735455142 -0.522712395329 1.8019 
0.603842974653 -0.654229687285 2.29194 0.476241057835 -0.515980232309 1.80762 0.474232875679 -0.5138044806 1.79999 
0.60369730764 -0.643436550437 2.29139 0.476241057835 -0.507590309833 1.80762 0.474162397719 -0.505374818928 1.79973 
0.600353561861 -0.62929628956 2.2787 0.476241057835 -0.499200387356 1.80762 0.477919369218 -0.500959609244 1.81399 
0.600444957077 -0.618814072557 2.27904 0.475983769311 -0.490545305255 1.80664 0.477967987704 -0.49259022586 1.81417 
0.60062448115 -0.608417907717 2.27973 0.475983769311 -0.482159915422 1.80664 0.481290093859 -0.487535092393 1.82678 
0.600797975022 -0.598009415327 2.28038 0.475983769311 -0.473774525588 1.80664 0.482114221162 -0.479876523397 1.82991 
0.60436823018 -0.590915964904 2.29394 0.475983769311 -0.465389135755 1.80664 0.488679946653 -0.477802716599 1.85483 
0.603015518177 -0.578970058274 2.2888 0.475983769311 -0.457003745921 1.80664 0.487927616416 -0.468471327843 1.85197 
0.60185005644 -0.56724829782 2.28438 0.475983769311 -0.448618356088 1.80664 0.487337756093 -0.45931957578 1.84974 
0.602951510119 -0.557664250173 2.28856 0.475983769311 -0.440232966255 1.80664 0.489406397283 -0.452647430167 1.85759 
0.600701240568 -0.545000463499 2.28002 0.475983769311 -0.431847576421 1.80664 0.487968037599 -0.442720588379 1.85213 
0.600471778903 -0.534213788102 2.27915 0.475726480787 -0.423233288108 1.80566 0.478755211441 -0.425927818864 1.81716 
0.601869214887 -0.524853917061 2.28445 0.475726480787 -0.414852430918 1.80566 0.478400685946 -0.417184444282 1.81581 
0.600849608608 -0.513379632726 2.28058 0.475726480787 -0.406471573728 1.80566 0.488220866288 -0.417147062149 1.85309 
0.600016875707 -0.502097649872 2.27742 0.475726480787 -0.398090716538 1.80566 0.487661879331 -0.408078328223 1.85097 
0.601998926997 -0.493150847477 2.28494 0.475726480787 -0.389709859347 1.80566 0.489261389823 -0.400797506787 1.85704 
0.59969181025 -0.480696132841 2.27619 0.475726480787 -0.381329002157 1.80566 0.487207290208 -0.390531696935 1.84924 
0.598727292358 -0.469375244062 2.27253 0.475726480787 -0.372948144967 1.80566 0.486242772316 -0.381192444109 1.84558 
0.598727229544 -0.458827437631 2.27252 0.475469192263 -0.364370117799 1.80469 0.485556931313 -0.372100735736 1.84298 
0.596195487855 -0.446384112146 2.26292 0.475469192263 -0.355993793252 1.80469 0.483105498066 -0.361711256157 1.83367 
0.59611973347 -0.435825572226 2.26263 0.475469192263 -0.347617468705 1.80469 0.482932286859 -0.35307376765 1.83301 
0.597362582771 -0.426210508176 2.26735 0.475469192263 -0.339241144158 1.80469 0.485044395739 -0.3460729285 1.84103 
0.596883119073 -0.415353147448 2.26553 0.475469192263 -0.330864819611 1.80469 0.483279808528 -0.336299994347 1.83433 
0.596559372723 -0.404618295898 2.2643 0.475469192263 -0.322488495064 1.80469 0.484414616749 -0.328555757732 1.83864 
0.595583171319 -0.393463815764 2.26059 0.475469192263 -0.314112170517 1.80469 0.481973390872 -0.318409079708 1.82937 
0.592572028747 -0.38103522469 2.24916 0.475211903739 -0.305570404495 1.80371 0.480101641986 -0.308714600341 1.82227 
0.594247293624 -0.371643617955 2.25552 0.475211903739 -0.297198612591 1.80371 0.476531355421 -0.298023800693 1.80872 
0.594349681391 -0.361237013428 2.25591 0.475211903739 -0.288826820687 1.80371 0.467399654295 -0.28407865013 1.77406 
0.59618116613 -0.351847259699 2.26286 0.475211903739 -0.280455028783 1.80371 0.466045560371 -0.275045342971 1.76892 
0.598322703642 -0.342570496707 2.27099 0.475211903739 -0.272083236879 1.80371 0.468087002848 -0.268003864957 1.77667 
0.598323017715 -0.332030040329 2.27099 0.475211903739 -0.263711444975 1.80371 0.468187411956 -0.25981331266 1.77705 
0.597572571915 -0.321086176497 2.26814 0.475211903739 -0.255339653071 1.80371 0.466663969922 -0.250746698984 1.77127 
0.597157744422 -0.310343174821 2.26657 0.475211903739 -0.246967861167 1.80371 0.46564879207 -0.241997907307 1.76741 
0.596093351346 -0.299288652969 2.26253 0.474954615215 -0.238466888933 1.80273 0.464158673171 -0.233046424262 1.76176 
0.592400984643 -0.286998468521 2.24851 0.474954615215 -0.230099629672 1.80273 0.472502553822 -0.228911687919 1.79343 
0.592710786157 -0.276706791287 2.24969 0.474954615215 -0.221732370411 1.80273 0.469742010022 -0.219298867781 1.78295 
0.591873467792 -0.265888874846 2.24651 0.474954615215 -0.213365111151 1.80273 0.472335058742 -0.212188320905 1.79279 
0.592887546388 -0.255899552353 2.25036 0.474954615215 -0.20499785189 1.80273 0.467413347873 -0.201742922774 1.77411 
0.593830456064 -0.245845036044 2.25394 0.474954615215 -0.196630592629 1.80273 0.463183382579 -0.191757317636 1.75806 
0.594034917525 -0.235464589937 2.25471 0.474954615215 -0.188263333368 1.80273 0.462995724018 -0.183523047353 1.75734 
0.59527782964 -0.225470268369 2.25943 0.474697326691 -0.17979862228 1.80176 0.462977256531 -0.175359472638 1.75727 
0.595625257088 -0.215108751801 2.26075 0.474697326691 -0.171435895662 1.80176 0.463185141387 -0.167278295255 1.75806 
0.599485087464 -0.205941612709 2.2754 0.474697326691 -0.163073169044 1.80176 0.467044971763 -0.160444349165 1.77271 
0.601822292395 -0.196142231867 2.28427 0.474697326691 -0.154710442427 1.80176 0.469382176694 -0.152978161326 1.78158 
0.599804185536 -0.184917772968 2.27661 0.474697326691 -0.146347715809 1.80176 0.467364069835 -0.144086895429 1.77392 
0.598797456245 -0.174058407077 2.27279 0.474697326691 -0.137984989191 1.80176 0.466357340544 -0.13556072254 1.7701 
0.59539711453 -0.162580905296 2.25989 0.474697326691 -0.129622262574 1.80176 0.462956998829 -0.126416413761 1.7572 
0.593367512602 -0.151573360927 2.25218 0.474440038167 -0.12119381263 1.80078 0.462629420789 -0.118176837598 1.75595 
0.595046609167 -0.141519363614 2.25855 0.474440038167 -0.112835618656 1.80078 0.463163941466 -0.110153835406 1.75798 
0.59671797954 -0.131404503726 2.2649 0.474440038167 -0.104477424681 1.80078 0.464277863839 -0.102239591198 1.76221 
0.597595876125 -0.121070000982 2.26823 0.474440038167 -0.0961192307068 1.80078 0.465155760423 -0.0942382814558 1.76554 
0.598212212794 -0.110656183621 2.27057 0.474440038167 -0.0877610367323 1.80078 0.465772097093 -0.0861576570976 1.76788 
0.597702849356 -0.100032251803 2.26864 0.474440038167 -0.0794028427578 1.80078 0.465262733655 -0.0778669182815 1.76595 
0.596087698034 -0.0892606815277 2.26251 0.474440038167 -0.0710446487833 1.80078 0.463647582333 -0.0694285410086 1.75982 
0.596148188475 -0.0787674173127 2.26274 0.474440038167 -0.0626864548088 1.80078 0.463708072774 -0.0612684697959 1.76005 
0.596552463119 -0.0683113886063 2.26427 0.474182749643 -0.0542987986538 1.7998 0.464112347418 -0.0531456340917 1.76158 
0.597260509076 -0.0578705491235 2.26696 0.474182749643 -0.0459451373224 1.7998 0.464719324714 -0.0450281947339 1.76389 
0.599525163167 -0.0475281646036 2.27555 0.474182749643 -0.0375914759911 1.7998 0.467085047466 -0.0370287960935 1.77286 
0.597683188392 -0.0368527752234 2.26856 0.474182749643 -0.0292378146597 1.7998 0.465243072691 -0.0286865997156 1.76587 
0.596869551124 -0.0262875763239 2.26547 0.474182749643 -0.0208841533284 1.7998 0.464429435423 -0.0204545938183 1.76279 
0.5947921473 -0.0157176494658 2.25759 0.474182749643 -0.012530491997 1.7998 0.463041453033 -0.0122360782333 1.75752 
0.591630940694 -0.00521137105412 2.24559 0.474182749643 -0.00417683066567 1.7998 0.471103735917 -0.00414970922576 1.78812 
0.592480759161 0.00521885666559 2.24882 0.473925461119 0.0041745643441 1.79883 0.471953554384 0.00415719483724 1.79134 
0.591453677946 0.0156294289147 2.24492 0.473925461119 0.0125236930323 1.79883 0.461931268127 0.0122067410989 1.7533 
0.591421768139 0.0260476428062 2.2448 0.473925461119 0.0208728217205 1.79883 0.432422391282 0.0190449263052 1.6413 
0.591314292391 0.0364600730406 2.24439 0.473925461119 0.0292219504087 1.79883 0.43235298117 0.0266586170427 1.64104 
0.591728052036 0.0469100381195 2.24596 0.473925461119 0.0375710790969 1.79883 0.471200847259 0.0373550816643 1.78849 
0.59104607413 0.0572684119365 2.24337 0.473925461119 0.0459202077851 1.79883 0.472139454137 0.0457471556524 1.79205 
0.592682770854 0.0678682690679 2.24958 0.473925461119 0.0542693364733 1.79883 0.47127572224 0.0539659141366 1.78877 
0.592422718488 0.0782751812297 2.2486 0.473925461119 0.0626184651615 1.79883 0.471895513711 0.0623502538044 1.79112 
0.589421814693 0.0882625040919 2.23721 0.473668172595 0.0709290663828 1.79785 0.471103830139 0.0705450709471 1.78812 
0.588194354965 0.098440898999 2.23255 0.473668172595 0.0792736624279 1.79785 0.470064468674 0.0786705423014 1.78417 
0.586328824723 0.108458016576 2.22547 0.473668172595 0.0876182584729 1.79785 0.471685304716 0.0872514712568 1.79033 
0.586080078982 0.118736956817 2.22452 0.473668172595 0.095962854518 1.79785 0.470826912058 0.095387229033 1.78707 
0.590985646503 0.130142174781 2.24314 0.473668172595 0.104307450563 1.79785 0.471263410582 0.103777892933 1.78872 
0.596264772338 0.141809078191 2.26318 0.473668172595 0.112652046608 1.79785 0.463824656637 0.110310972661 1.76049 
0.597187895421 0.152549262457 2.26668 0.473668172595 0.120996642653 1.79785 0.46474777972 0.118717963925 1.76399 
0.599300161337 0.163646682855 2.2747 0.473410884071 0.129270982729 1.79688 0.466827696127 0.127473357867 1.77189 
0.595773436685 0.173179385261 2.26131 0.473410884071 0.137611046131 1.79688 0.46383875851 0.134828621272 1.76054 
0.594512999302 0.183286516638 2.25653 0.473410884071 0.145951109533 1.79688 0.463427103153 0.142873140793 1.75898 
0.595016458169 0.193924116102 2.25844 0.473410884071 0.154291172935 1.79688 0.463639259401 0.15110646493 1.75979 
0.595985938412 0.204739547113 2.26212 0.473410884071 0.162631236337 1.79688 0.464051260238 0.159415916945 1.76135 
0.598215165079 0.216044091377 2.27058 0.473410884071 0.170971299739 1.79688 0.466134819891 0.16834356516 1.76926 
0.598993249294 0.226877538428 2.27353 0.473410884071 0.179311363141 1.79688 0.466912904106 0.176850157274 1.77221 
0.596777841836 0.236551835028 2.26513 0.473153595547 0.187549442072 1.7959 0.464843163661 0.18425533868 1.76436 
0.595360996146 0.246478677646 2.25975 0.473153595547 0.19588497283 1.7959 0.463426317971 0.191857892572 1.75898 
0.594221790904 0.256475433187 2.25542 0.473153595547 0.204220503589 1.7959 0.464439360127 0.200459303077 1.76282 
0.593046027576 0.266415626962 2.25096 0.473153595547 0.212556034348 1.7959 0.465974328636 0.209330873388 1.76865 
0.594596731138 0.27758724394 2.25685 0.473153595547 0.220891565106 1.7959 0.464685718914 0.216938340318 1.76376 
0.596107735885 0.288794265553 2.26258 0.473153595547 0.229227095865 1.7959 0.465347941634 0.225445517547 1.76627 
0.596620114423 0.299553132033 2.26453 0.473153595547 0.237562626624 1.7959 0.468657076578 0.235304998515 1.77883 
0.595300380075 0.309377901652 2.25952 0.473153595547 0.245898157383 1.7959 0.48113996701 0.250048678578 1.82621 
0.597172819921 0.320871382771 2.26662 0.472896307024 0.254095442525 1.79492 0.482872864265 0.259456020922 1.83279 
0.595946930558 0.330711467766 2.26197 0.472896307024 0.262426440641 1.79492 0.483864046947 0.268512817098 1.83655 
0.594531466788 0.34039981877 2.2566 0.472896307024 0.270757438756 1.79492 0.482742586824 0.27639493996 1.83229 
0.594453513893 0.350827654015 2.2563 0.472896307024 0.279088436872 1.79492 0.482664633929 0.284853394319 1.832 
0.592825422767 0.360310591407 2.25012 0.472896307024 0.287419434988 1.79492 0.471355528165 0.286482972211 1.78907 
0.592404627889 0.370491210585 2.24853 0.472896307024 0.295750433103 1.79492 0.470328164285 0.294144310755 1.78517 
0.59332128107 0.38151700836 2.25201 0.472896307024 0.304081431219 1.79492 0.471851386468 0.303409527181 1.79096 
0.595387127011 0.393334301794 2.25985 0.4726390185 0.312242455216 1.79395 0.473194707691 0.312609563624 1.79605 
0.593989942285 0.402875571515 2.25454 0.4726390185 0.320568920688 1.79395 0.482201062321 0.327054407386 1.83024 
0.593941072541 0.413305865077 2.25436 0.4726390185 0.328895386161 1.79395 0.482081180693 0.335465905012 1.82978 
0.593694525311 0.423593396426 2.25342 0.4726390185 0.337221851633 1.79395 0.481834633462 0.34378280446 1.82885 
0.590914037881 0.432019666916 2.24287 0.4726390185 0.345548317106 1.79395 0.479880566068 0.350842642114 1.82143 
0.591878555773 0.443151934222 2.24653 0.4726390185 0.353874782578 1.79395 0.480689900537 0.359902647437 1.8245 
0.591012279885 0.452915178411 2.24324 0.4726390185 0.362201248051 1.79395 0.479839328295 0.367719119179 1.82127 
0.590364912813 0.462819514951 2.24078 0.4726390185 0.370527713523 1.79395 0.479245447839 0.375706856721 1.81902 
0.590945445171 0.473685291943 2.24299 0.472381729976 0.378647943732 1.79297 0.479684490353 0.384501631597 1.82069 
0.590670442935 0.483870678917 2.24194 0.472381729976 0.386969876561 1.79297 0.479328017606 0.392660198384 1.81933 
0.591156627793 0.494683342316 2.24379 0.472381729976 0.395291809391 1.79297 0.479869008185 0.401557207824 1.82139 
0.591069503969 0.505023287884 2.24346 0.472381729976 0.40361374222 1.79297 0.479781884361 0.409936603192 1.82106 
0.592512103637 0.516694143525 2.24893 0.472381729976 0.411935675049 1.79297 0.480580980054 0.419085747547 1.82409 
0.593819086625 0.528295175324 2.2539 0.472381729976 0.420257607878 1.79297 0.481212235186 0.428113726692 1.82649 
0.591819949768 0.536942701545 2.24631 0.472381729976 0.428579540708 1.79297 0.480458491621 0.435907374484 1.82362 
0.591833392089 0.547381206096 2.24636 0.472124441452 0.436663509771 1.79199 0.479917877929 0.443871586767 1.82157 
0.591298211858 0.557303103309 2.24433 0.472124441452 0.444980909957 1.79199 0.47529535291 0.447969518346 1.80403 
0.590548771092 0.567000427197 2.24148 0.472124441452 0.453298310144 1.79199 0.472258990284 0.453427493793 1.7925 
0.592278935912 0.579095758893 2.24805 0.472124441452 0.46161571033 1.79199 0.472303305971 0.461790593613 1.79267 
0.592219387689 0.589470644877 2.24782 0.472124441452 0.469933110516 1.79199 0.474278133585 0.472076806445 1.80017 
0.593784852678 0.601489531377 2.25377 0.472124441452 0.478250510702 1.79199 0.477276304945 0.483469222403 1.81155 
0.592253872894 0.610372402588 2.24795 0.472124441452 0.486567910888 1.79199 0.47580920759 0.490365403254 1.80598 
0.59110461732 0.619601458294 2.24359 0.472124441452 0.494885311074 1.79199 0.478230741097 0.501285992196 1.81517 
0.591582133765 0.630523877832 2.2454 0.471867152928 0.50292848635 1.79102 0.48074944876 0.512395472069 1.82473 
0.59160236006 0.640967674157 2.24548 0.471867152928 0.511241353893 1.79102 0.483142904149 0.523457992166 1.83381 
0.592706075063 0.65260516961 2.24967 0.471867152928 0.519554221436 1.79102 0.486621952534 0.535800146532 1.84702 
0.595840208584 0.666552936457 2.26157 0.471867152928 0.527867088978 1.79102 0.489808410602 0.547937567295 1.85911 
0.597094301695 0.678474851948 2.26633 0.471867152928 0.536179956521 1.79102 0.494974061896 0.562436205487 1.87872 
0.596797125912 0.688650927417 2.2652 0.471867152928 0.544492824064 1.79102 0.494260299811 0.570332528546 1.87601 
0.597198950787 0.69963543122 2.26672 0.471867152928 0.552805691607 1.79102 0.494218433893 0.578990848289 1.87585 
0.594956784317 0.70749000328 2.25821 0.471609864404 0.560812605737 1.79004 0.491751108557 0.58476346951 1.86649 
0.592523787149 0.715035287734 2.24898 0.471609864404 0.569120940637 1.79004 0.488058710447 0.588970785687 1.85247 
0.588772500369 0.720880761844 2.23474 0.471609864404 0.577429275537 1.79004 0.48872809403 0.598388478636 1.85501 
0.587646737448 0.729854953753 2.23047 0.471609864404 0.585737610437 1.79004 0.490723304975 0.609476429007 1.86259 
0.584661223225 0.736446913577 2.21914 0.471609864404 0.594045945337 1.79004 0.490723744677 0.618122038593 1.86259 
0.585218765447 0.747458980077 2.22125 0.471609864404 0.602354280237 1.79004 0.491236876989 0.627422490067 1.86454 
0.584195578736 0.756443888876 2.21737 0.471609864404 0.610662615136 1.79004 0.491069821611 0.635860282224 1.8639 
0.584365492178 0.766958647735 2.21801 0.47135257588 0.618633268121 1.78906 0.491239735053 0.644734447795 1.86455 
0.584619451529 0.777591181173 2.21898 0.47135257588 0.626937070378 1.78906 0.491493694404 0.653726387946 1.86551 
0.58413131942 0.787232547502 2.21712 0.47135257588 0.635240872635 1.78906 0.489232086821 0.659337051829 1.85693 
0.585670653543 0.799624844786 2.22297 0.47135257588 0.643544674891 1.78906 0.490583071422 0.669800356169 1.86205 
0.584869390747 0.8088344929 2.21993 0.47135257588 0.651848477148 1.78906 0.489691449852 0.677209889566 1.85867 
0.586651691669 0.821634316412 2.22669 0.47135257588 0.660152279405 1.78906 0.491442563335 0.688289287008 1.86532 
0.588796558354 0.835011115741 2.23483 0.47135257588 0.668456081661 1.78906 0.488605825448 0.692924049361 1.85455 
0.592478560651 0.850670479909 2.24881 0.47135257588 0.676759883918 1.78906 0.490378201666 0.704076548677 1.86128 
0.595292151365 0.865197426371 2.25949 0.471095287356 0.684689743114 1.78809 0.493098449913 0.716669132684 1.8716 
0.595685559086 0.876263377212 2.26098 0.471095287356 0.692989012728 1.78809 0.493491857634 0.725934740571 1.87309 
0.597315534649 0.889183985816 2.26717 0.471095287356 0.701288282341 1.78809 0.49481602041 0.736599763024 1.87812 
0.594279391875 0.895133681393 2.25564 0.471095287356 0.709587551955 1.78809 0.491891499145 0.740911858119 1.86702 
0.593170526075 0.903913316566 2.25143 0.471095287356 0.717886821568 1.78809 0.490782633346 0.747887729278 1.86281 
0.595515394386 0.917977759691 2.26033 0.471095287356 0.726186091182 1.78809 0.493127501657 0.760148408387 1.87171 
0.59528235229 0.92810559781 2.25945 0.471095287356 0.734485360795 1.78809 0.492894459561 0.768472482492 1.87083 
0.59464434459 0.937586708202 2.25703 0.470837998832 0.742378958847 1.78711 0.492256451861 0.776149828869 1.86841 
0.595027199462 0.948672936424 2.25848 0.470837998832 0.750673695817 1.78711 0.492639306733 0.785432293076 1.86986 
0.593489498518 0.956676809611 2.25264 0.470837998832 0.758968432788 1.78711 0.491101605789 0.791632402248 1.86402 
0.59392254224 0.967837968643 2.25429 0.470837998832 0.767263169758 1.78711 0.491562225112 0.80103473362 1.86577 
0.595936943039 0.981619175241 2.26193 0.470837998832 0.775557906728 1.78711 0.493857187237 0.813474798777 1.87448 
0.594200685205 0.989227248312 2.25534 0.470837998832 0.783852643699 1.78711 0.492052964026 0.819171387289 1.86763 
0.592021333315 0.996028675785 2.24707 0.470837998832 0.792147380669 1.78711 0.490414477087 0.825083243983 1.86141 
0.59108501917 1.00486652654 2.24352 0.470837998832 0.800442117639 1.78711 0.489624960618 0.832380651728 1.85842 
0.590710330194 1.01463606508 2.2421 0.470580710308 0.808294921902 1.78613 0.489250271642 0.840362771879 1.85699 
0.592073218159 1.02740756898 2.24727 0.470580710308 0.816585126229 1.78613 0.479339167194 0.831783423705 1.81938 
0.595858361998 1.0444730363 2.26164 0.470580710308 0.824875330557 1.78613 0.4816374899 0.844256628006 1.8281 
0.615110848203 -1.0594688297 2.29411 0.482837206984 -0.831640300463 1.80078 0.49836370123 -0.85838318223 1.85869 
0.615986191625 -1.05031344327 2.29737 0.482837206984 -0.823282106488 1.80078 0.49886213493 -0.850606091145 1.86055 
0.61611653744 -1.03987035794 2.29786 0.482837206984 -0.814923912514 1.80078 0.498413883409 -0.841213945495 1.85888 
0.615401457361 -1.02801050016 2.29519 0.482837206984 -0.806565718539 1.80078 0.497848359011 -0.831641417854 1.85677 
0.616541391919 -1.01924203669 2.29944 0.482837206984 -0.798207524565 1.80078 0.498003795915 -0.823280334265 1.85735 
0.614877836681 -1.00584801807 2.29324 0.482837206984 -0.78984933059 1.80078 0.497084407243 -0.813155615657 1.85392 
0.613212875063 -0.992509317403 2.28703 0.482837206984 -0.781491136616 1.80078 0.495419445625 -0.801855988028 1.84771 
0.613574953873 -0.982474015583 2.28838 0.482575364681 -0.77271367315 1.7998 0.495712931468 -0.793749926202 1.8488 
0.611844212048 -0.969111321008 2.28192 0.482575364681 -0.764360011818 1.7998 0.493718877034 -0.782010426359 1.84137 
0.615724796806 -0.964599294963 2.2964 0.482575364681 -0.756006350487 1.7998 0.496071078808 -0.777148842066 1.85014 
0.616093140398 -0.954511412933 2.29777 0.482575364681 -0.747652689156 1.7998 0.496401833709 -0.769073999705 1.85137 
0.61792200916 -0.946648283517 2.30459 0.482575364681 -0.739299027824 1.7998 0.499278039721 -0.764887303403 1.8621 
0.620226873476 -0.939442815614 2.31319 0.482575364681 -0.730945366493 1.7998 0.504754641535 -0.764539786837 1.88252 
0.619074792913 -0.926981240597 2.30889 0.482575364681 -0.722591705161 1.7998 0.502960676557 -0.753115967995 1.87583 
0.618733426239 -0.915759453036 2.30762 0.482575364681 -0.71423804383 1.7998 0.502601218727 -0.743877407682 1.87449 
0.617302179333 -0.902955267851 2.30228 0.482313522378 -0.705501374152 1.79883 0.500973302425 -0.732795861771 1.86842 
0.615635619557 -0.889860504938 2.29606 0.482313522378 -0.697152245464 1.79883 0.500786126092 -0.723853170404 1.86772 
0.61479952691 -0.878009449621 2.29295 0.482313522378 -0.688803116776 1.79883 0.497711173078 -0.710792858512 1.85625 
0.616565556077 -0.869858447015 2.29953 0.482313522378 -0.680453988088 1.79883 0.490881218608 -0.692541401767 1.83078 
0.615399731349 -0.857560758143 2.29518 0.482313522378 -0.6721048594 1.79883 0.489359036479 -0.681922797409 1.8251 
0.61479498814 -0.846075587054 2.29293 0.482313522378 -0.663755730711 1.79883 0.488705421579 -0.672552207542 1.82267 
0.613231413703 -0.833308415504 2.2871 0.482313522378 -0.655406602023 1.79883 0.487010478506 -0.661789205689 1.81635 
0.611016749457 -0.819721894008 2.27884 0.482051680075 -0.646706193491 1.79785 0.484976629924 -0.650630219194 1.80876 
0.61065952905 -0.808671784733 2.27751 0.482051680075 -0.638361597446 1.79785 0.484573734143 -0.641701451927 1.80726 
0.608488206865 -0.795263104191 2.26941 0.482051680075 -0.630017001401 1.79785 0.482403786375 -0.630477186407 1.79916 
0.608837756112 -0.785180610208 2.27071 0.482051680075 -0.621672405356 1.79785 0.482753335622 -0.622577287362 1.80047 
0.61116723207 -0.777605130449 2.2794 0.482051680075 -0.61332780931 1.79785 0.484271969839 -0.616152745958 1.80613 
0.610788852043 -0.766550595318 2.27799 0.482051680075 -0.604983213265 1.79785 0.483814704703 -0.60719583973 1.80443 
0.612906412172 -0.75859840212 2.28589 0.482051680075 -0.59663861722 1.79785 0.485583418776 -0.601009874043 1.81102 
0.612921434863 -0.748006967892 2.28594 0.481789837772 -0.587974469833 1.79688 0.484782869176 -0.591627153878 1.80804 
0.611878732274 -0.736142479529 2.28205 0.481789837772 -0.579634406431 1.79688 0.46593687169 -0.560561931538 1.73775 
0.613968228739 -0.728028174069 2.28985 0.481789837772 -0.571294343029 1.79688 0.485434054875 -0.575615564551 1.81047 
0.613024356276 -0.716297144161 2.28632 0.481789837772 -0.562954279627 1.79688 0.482876937207 -0.56422451663 1.80093 
0.613634085741 -0.706387227025 2.2886 0.481789837772 -0.554614216225 1.79688 0.483486666672 -0.55656752731 1.8032 
0.613166400612 -0.695234581084 2.28685 0.481789837772 -0.546274152824 1.79688 0.48290589584 -0.547539587725 1.80104 
0.61104852085 -0.682255630746 2.27896 0.481789837772 -0.537934089422 1.79688 0.480103173161 -0.536050873296 1.79058 
0.612590168551 -0.673372637255 2.28471 0.481789837772 -0.52959402602 1.79688 0.48355366148 -0.531532859979 1.80345 
0.611895864534 -0.662017168259 2.28212 0.481527995469 -0.520970672421 1.7959 0.482661697208 -0.522197237362 1.80013 
0.612174455539 -0.651721481804 2.28316 0.481527995469 -0.512635141662 1.7959 0.48396905486 -0.515233895709 1.805 
0.612153359846 -0.641102291224 2.28308 0.481527995469 -0.504299610903 1.7959 0.483831613221 -0.506712167488 1.80449 
0.608963563156 -0.627220133168 2.27118 0.481527995469 -0.495964080145 1.7959 0.492456363713 -0.50722007804 1.83666 
0.608069489315 -0.615773217322 2.26785 0.481527995469 -0.487628549386 1.7959 0.491803515929 -0.498034252031 1.83422 
0.606712077336 -0.603896067769 2.26278 0.481527995469 -0.479293018627 1.7959 0.490565933881 -0.488289008112 1.82961 
0.60731272926 -0.593980993866 2.26502 0.481527995469 -0.470957487868 1.7959 0.491105536147 -0.480324782274 1.83162 
0.611138976626 -0.58714407489 2.27929 0.481266153166 -0.462370395415 1.79492 0.496481262191 -0.476988119787 1.85167 
0.610725628889 -0.576174939027 2.27775 0.481266153166 -0.454039397299 1.79492 0.496242369446 -0.468168361426 1.85078 
0.610631593238 -0.565515833853 2.2774 0.481266153166 -0.445708399184 1.79492 0.496288012855 -0.459620387365 1.85095 
0.609372436049 -0.553801115263 2.2727 0.481266153166 -0.437377401068 1.79492 0.494912285979 -0.449779083724 1.84582 
0.607722944607 -0.541782009103 2.26655 0.481266153166 -0.429046402952 1.79492 0.493335063268 -0.43980577681 1.83993 
0.606061307159 -0.529809392412 2.26036 0.481266153166 -0.420715404837 1.79492 0.49167342582 -0.429813281135 1.83374 
0.60549325767 -0.518831370533 2.25824 0.481266153166 -0.412384406721 1.79492 0.491105376331 -0.420815380271 1.83162 
0.606974622829 -0.509593628553 2.26376 0.481266153166 -0.404053408606 1.79492 0.49258674149 -0.413557759306 1.83714 
0.60623122338 -0.498475281198 2.26099 0.481004310862 -0.39550710994 1.79395 0.491843342041 -0.404419532967 1.83437 
0.6089442574 -0.490164900191 2.27111 0.481004310862 -0.387180644468 1.79395 0.494556376061 -0.398089272975 1.84449 
0.606542992157 -0.477732407236 2.26215 0.481004310862 -0.378854178995 1.79395 0.492155110819 -0.387636901036 1.83553 
0.603386181461 -0.464801036372 2.25038 0.481004310862 -0.370527713523 1.79395 0.488384703114 -0.376212984536 1.82147 
0.602719493624 -0.453854046388 2.24789 0.481004310862 -0.362201248051 1.79395 0.486807991813 -0.366571480159 1.81559 
0.60082510036 -0.44202691526 2.24083 0.481004310862 -0.353874782578 1.79395 0.48473735362 -0.356621181445 1.80787 
0.602343542798 -0.432717114656 2.24649 0.481004310862 -0.345548317106 1.79395 0.486366995932 -0.349400812311 1.81395 
0.604227388215 -0.423610920027 2.25352 0.480742468559 -0.337038279586 1.79297 0.489619376513 -0.343261690206 1.82608 
0.603004093706 -0.41231494142 2.24895 0.480742468559 -0.328716346756 1.79297 0.488692828089 -0.334152548696 1.82262 
0.601442181354 -0.400835640303 2.24313 0.480742468559 -0.320394413927 1.79297 0.487502551536 -0.324899721789 1.81818 
0.60090622289 -0.390076409197 2.24113 0.480742468559 -0.312072481098 1.79297 0.486146673789 -0.315580604147 1.81312 
0.598576491226 -0.378202362557 2.23244 0.480742468559 -0.303750548269 1.79297 0.483449429576 -0.305460904534 1.80306 
0.601319954185 -0.369526582566 2.24267 0.480742468559 -0.295428615439 1.79297 0.482436197031 -0.296469455161 1.79929 
0.601804260164 -0.359406617922 2.24448 0.480742468559 -0.28710668261 1.79297 0.480781623445 -0.287130066501 1.79311 
0.604025317044 -0.350277035806 2.25276 0.480742468559 -0.278784749781 1.79297 0.472110142796 -0.273778824706 1.76077 
0.605343670026 -0.340562702334 2.25768 0.480480626256 -0.270315506049 1.79199 0.47281972521 -0.266005529267 1.76342 
0.60466892747 -0.329715924044 2.25516 0.480480626256 -0.261998105863 1.79199 0.47258946252 -0.257695185331 1.76256 
0.605424472925 -0.319647659308 2.25798 0.480480626256 -0.253680705677 1.79199 0.471722014001 -0.249056396566 1.75933 
0.604363231695 -0.308625472376 2.25402 0.480480626256 -0.245363305491 1.79199 0.471403820626 -0.240728123735 1.75814 
0.603714379309 -0.297843479567 2.2516 0.480480626256 -0.237045905304 1.79199 0.471109248035 -0.232422520483 1.75704 
0.600758169478 -0.285985553909 2.24058 0.480480626256 -0.228728505118 1.79199 0.479747007538 -0.228379272488 1.78926 
0.598793585088 -0.274684864495 2.23325 0.480480626256 -0.220411104932 1.79199 0.478251706436 -0.219388631489 1.78368 
0.596710033773 -0.26339967692 2.22548 0.480218783953 -0.211978122346 1.79102 0.479416987789 -0.211624193572 1.78803 
0.597462191131 -0.25338927476 2.22828 0.480218783953 -0.203665254803 1.79102 0.477194876125 -0.202382787355 1.77974 
0.598036377549 -0.243280433682 2.23043 0.480218783953 -0.19535238726 1.79102 0.477348906649 -0.194184924842 1.78031 
0.597760151819 -0.232820488157 2.2294 0.480218783953 -0.187039519717 1.79102 0.477072680919 -0.185814149906 1.77928 
0.599828424738 -0.22324267566 2.23711 0.480218783953 -0.178726652174 1.79102 0.478996959749 -0.178271916631 1.78646 
0.599518254119 -0.212749226089 2.23595 0.480218783953 -0.170413784631 1.79102 0.478830783219 -0.169921229016 1.78584 
0.601932496409 -0.203186157963 2.24496 0.480218783953 -0.162100917088 1.79102 0.479272066768 -0.161781346657 1.78748 
0.605140064622 -0.193793565245 2.25692 0.47995694165 -0.153704195647 1.79004 0.471219648831 -0.150906114301 1.75745 
0.603811930909 -0.182915898918 2.25197 0.47995694165 -0.145395860747 1.79004 0.470759890568 -0.142609750072 1.75574 
0.604052805371 -0.172532361517 2.25286 0.47995694165 -0.137087525847 1.79004 0.470579010979 -0.13440895783 1.75506 
0.602099280239 -0.161551696518 2.24558 0.47995694165 -0.128779190947 1.79004 0.479438850599 -0.128640179839 1.78811 
0.599708562843 -0.150528928067 2.23666 0.47995694165 -0.120470856047 1.79004 0.478877097855 -0.120199811512 1.78601 
0.600983381986 -0.140445538843 2.24142 0.47995694165 -0.112162521147 1.79004 0.479972220046 -0.1121660916 1.7901 
0.602058623085 -0.130274828736 2.24543 0.47995694165 -0.103854186248 1.79004 0.479398193444 -0.103733283027 1.78796 
0.602147928186 -0.119870620556 2.24576 0.47995694165 -0.0955458513479 1.79004 0.479487498546 -0.0954523985043 1.78829 
0.603680690126 -0.109725684877 2.25148 0.479695099347 -0.0871899236949 1.78906 0.471371761565 -0.0856770644078 1.75802 
0.602910697318 -0.0991489939126 2.24861 0.479695099347 -0.0788861214383 1.78906 0.480250267677 -0.0789774191739 1.79113 
0.601483605624 -0.0885022754923 2.24328 0.479695099347 -0.0705823191816 1.78906 0.480472443684 -0.0706966975987 1.79196 
0.60279160254 -0.0782600595089 2.24816 0.479695099347 -0.062278516925 1.78906 0.480131172899 -0.0623351320835 1.79069 
0.602303269201 -0.0677704382288 2.24634 0.479695099347 -0.0539747146683 1.78906 0.479642839561 -0.0539688344602 1.78887 
0.601936076284 -0.0573092571819 2.24497 0.479695099347 -0.0456709124116 1.78906 0.464726937786 -0.044245820522 1.73324 
0.603357031048 -0.0470000812447 2.25027 0.479695099347 -0.037367110155 1.78906 0.475584347789 -0.0370468923614 1.77373 
0.601556801288 -0.0364465481469 2.24356 0.479433257044 -0.0290474436473 1.78809 0.480545639347 -0.0291148396024 1.79223 
0.600900341666 -0.026004839428 2.24111 0.479433257044 -0.0207481740338 1.78809 0.479889179726 -0.0207679047534 1.78979 
0.600362785043 -0.0155889455283 2.2391 0.479433257044 -0.0124489044203 1.78809 0.479351623103 -0.0124467847235 1.78778 
0.598087071139 -0.00517661820787 2.23062 0.479433257044 -0.00414963480675 1.78809 0.47739960024 -0.00413203291341 1.7805 
0.600086623239 0.00519392491505 2.23807 0.479433257044 0.00414963480675 1.78809 0.479112474652 0.0041468583415 1.78689 
0.601233270063 0.0156115484342 2.24235 0.479433257044 0.0124489044203 1.78809 0.480222108123 0.0124693876294 1.79103 
0.602000194407 0.0260524371608 2.24521 0.479433257044 0.0207481740338 1.78809 0.479339764766 0.020744128019 1.78774 
0.602064951793 0.0364773354836 2.24545 0.479433257044 0.0290474436473 1.78809 0.479404522152 0.0290457026852 1.78798 
0.600406638515 0.0467702526662 2.23927 0.47917141474 0.0373263163666 1.78711 0.479395476575 0.0373437702519 1.78795 
0.599607814926 0.0570875875824 2.23629 0.47917141474 0.045621053337 1.78711 0.478920344026 0.0455971493433 1.78617 
0.600034715048 0.0675151832485 2.23788 0.47917141474 0.0539157903073 1.78711 0.479060566461 0.0539033177924 1.7867 
0.59965844459 0.0778532835575 2.23648 0.47917141474 0.0622105272777 1.78711 0.478826979601 0.0621658094774 1.78582 
0.597578153519 0.0879276274139 2.22872 0.47917141474 0.070505264248 1.78711 0.477184072572 0.0702128467949 1.7797 
0.594532318954 0.0977711650085 2.21736 0.47917141474 0.0788000012184 1.78711 0.478906855568 0.0787564943177 1.78612 
0.59281065467 0.107749934941 2.21094 0.47917141474 0.0870947381887 1.78711 0.478522690206 0.0869768252838 1.78469 
0.592482648601 0.117946536777 2.20971 0.478909572437 0.0953373497628 1.78613 0.478318189833 0.0952196222138 1.78393 
0.595974113706 0.128958248611 2.22273 0.478909572437 0.10362755409 1.78613 0.478800641948 0.10360398346 1.78573 
0.600432656537 0.140316838225 2.23936 0.478909572437 0.111917758417 1.78613 0.479421494596 0.112037390982 1.78804 
0.600596180123 0.150751723081 2.23997 0.478909572437 0.120207962744 1.78613 0.479585018183 0.120377501968 1.78865 
0.601163654275 0.161300654926 2.24209 0.478909572437 0.128498167072 1.78613 0.480152492335 0.128831659943 1.79077 
0.597964843971 0.170793489769 2.23016 0.478909572437 0.136788371399 1.78613 0.477277373071 0.136322175052 1.78005 
0.597869721571 0.181115794437 2.2298 0.478909572437 0.145078575726 1.78613 0.477649040832 0.144696716309 1.78143 
0.598888771414 0.191791614838 2.23361 0.478909572437 0.153368780053 1.78613 0.478821769604 0.153340661565 1.78581 
0.60029623772 0.202633828393 2.23885 0.478647730134 0.161570597839 1.78516 0.479704432593 0.161927294502 1.7891 
0.602414053555 0.21377684966 2.24675 0.478647730134 0.169856269523 1.78516 0.479753623914 0.170248714697 1.78928 
0.603522792057 0.224617636251 2.25089 0.478647730134 0.178141941207 1.78516 0.474278364553 0.176515761415 1.76886 
0.601997893058 0.234471038099 2.2452 0.478647730134 0.186427612891 1.78516 0.479756820231 0.186859590327 1.78929 
0.602343862429 0.245032713024 2.24649 0.478647730134 0.194713284575 1.78516 0.480102789603 0.195305200906 1.79058 
0.602240365679 0.255415743047 2.24611 0.478647730134 0.202998956259 1.78516 0.480152971782 0.203637343249 1.79077 
0.600222402793 0.264950106463 2.23858 0.478647730134 0.211284627943 1.78516 0.479881412675 0.211829199954 1.78976 
0.601271370164 0.275821500015 2.24249 0.478385887831 0.219450184584 1.78418 0.480833243967 0.220572861422 1.79331 
0.601584289615 0.286378821012 2.24366 0.478385887831 0.227731323625 1.78418 0.480819979251 0.228890051077 1.79326 
0.600824844654 0.296417922904 2.24083 0.478385887831 0.236012462666 1.78418 0.481513036704 0.237555246693 1.79584 
0.599575148564 0.306180379193 2.23617 0.478385887831 0.244293601706 1.78418 0.481363896545 0.245814358261 1.79529 
0.601210256579 0.317422667668 2.24226 0.478385887831 0.252574740747 1.78418 0.485874347566 0.256528443865 1.81211 
0.59975810576 0.327038134522 2.23685 0.478385887831 0.260855879788 1.78418 0.487655814944 0.265910617092 1.81875 
0.598910889929 0.336943659 2.23369 0.478385887831 0.269137018829 1.78418 0.48819158163 0.274653643093 1.82075 
0.598321489041 0.346969359937 2.23149 0.478385887831 0.27741815787 1.78418 0.489270914014 0.283730434191 1.82478 
0.594280065603 0.354913054983 2.21642 0.478124045528 0.285542920722 1.7832 0.48881809176 0.291929567083 1.82309 
0.593380621949 0.364647658644 2.21306 0.478124045528 0.29381952712 1.7832 0.488426063458 0.300150382187 1.82163 
0.594613633263 0.375698484997 2.21766 0.478124045528 0.302096133518 1.7832 0.489103906442 0.309033608342 1.82415 
0.597669248558 0.387975137359 2.22906 0.478124045528 0.310372739915 1.7832 0.490485354725 0.318397045408 1.82931 
0.599294575843 0.399404352547 2.23512 0.478124045528 0.318649346313 1.7832 0.488040108159 0.325257980421 1.82019 
0.600436108559 0.410559035189 2.23938 0.478124045528 0.326925952711 1.7832 0.487706029087 0.333477807054 1.81894 
0.600135399039 0.420742113791 2.23825 0.478124045528 0.335202559109 1.7832 0.487426447224 0.341724274307 1.8179 
0.596437963255 0.428474609908 2.22446 0.477862203225 0.343291060815 1.78223 0.490753589663 0.352552094008 1.83031 
0.596292914382 0.438692586874 2.22392 0.477862203225 0.35156313457 1.78223 0.490608540789 0.36094061276 1.82977 
0.596197216645 0.448942703998 2.22357 0.477862203225 0.359835208325 1.78223 0.490512843053 0.36936127167 1.82941 
0.595644061995 0.458837119295 2.2215 0.477862203225 0.368107282079 1.78223 0.489787247091 0.377293393591 1.8267 
0.597113025443 0.470305067778 2.22698 0.477862203225 0.376379355834 1.78223 0.491183941808 0.386871977666 1.83191 
0.596564153857 0.48019963302 2.22494 0.477862203225 0.384651429588 1.78223 0.490701074172 0.394985977981 1.83011 
0.59795173907 0.491667452584 2.23011 0.477862203225 0.392923503343 1.78223 0.489949620003 0.402862414843 1.82731 
0.598778626324 0.502712570529 2.23319 0.477862203225 0.401195577098 1.78223 0.488734635918 0.410323672769 1.82278 
0.600252576027 0.514340767202 2.23869 0.477600360922 0.409243285016 1.78125 0.486821384382 0.417144539372 1.81564 
0.601974687795 0.526236933164 2.24511 0.477600360922 0.417510826128 1.78125 0.487319178819 0.426006865958 1.8175 
0.597959410231 0.53307786634 2.23014 0.477600360922 0.425778367239 1.78125 0.489290603328 0.436200160712 1.82485 
0.596711120521 0.542294440125 2.22548 0.477600360922 0.43404590835 1.78125 0.490556025298 0.445820089387 1.82957 
0.594664838264 0.550728762807 2.21785 0.477600360922 0.442313449462 1.78125 0.484373580762 0.448586238338 1.80651 
0.593404850033 0.559834051681 2.21315 0.477600360922 0.450580990573 1.78125 0.483173779183 0.45583910285 1.80204 
0.596000323507 0.572599804567 2.22283 0.477600360922 0.458848531685 1.78125 0.48395393628 0.464952649191 1.80495 
0.596687723479 0.583589228324 2.2254 0.477338518618 0.466859978458 1.78027 0.486857726509 0.476170220597 1.81578 
0.600301671459 0.597515415319 2.23887 0.477338518618 0.475122986926 1.78027 0.4840970354 0.481850134548 1.80548 
0.600681457866 0.608291585741 2.24029 0.477338518618 0.483385995395 1.78027 0.484922835905 0.49106639959 1.80856 
0.599719366395 0.617698797782 2.2367 0.477338518618 0.491649003863 1.78027 0.487493953443 0.502108895995 1.81815 
0.599283516585 0.627623828892 2.23508 0.477338518618 0.499912012331 1.78027 0.488528217755 0.511630875977 1.82201 
0.598411113775 0.637069015652 2.23182 0.477338518618 0.508175020799 1.78027 0.497363701438 0.52949384863 1.85496 
0.597720325707 0.646680489885 2.22925 0.477338518618 0.516438029268 1.78027 0.490259087432 0.530416941161 1.82846 
0.602448445927 0.662224631851 2.24688 0.477338518618 0.524701037736 1.78027 0.492577791802 0.541452383253 1.83711 
0.603818643175 0.674183236189 2.25199 0.477076676315 0.532671690721 1.7793 0.494597672479 0.552234455184 1.84464 
0.602828104482 0.683512573858 2.2483 0.477076676315 0.540930166546 1.7793 0.498165561528 0.564841656578 1.85795 
0.6049677192 0.696410906003 2.25628 0.477076676315 0.549188642371 1.7793 0.498558676577 0.573917729214 1.85942 
0.601197023826 0.702477327101 2.24221 0.477076676315 0.557447118196 1.7793 0.497139959235 0.580890350281 1.85412 
0.599832899582 0.711266854192 2.23713 0.477076676315 0.565705594021 1.7793 0.495702032027 0.587791075118 1.84876 
0.596342585151 0.717451164956 2.22411 0.477076676315 0.573964069847 1.7793 0.499799007458 0.601300978789 1.86404 
0.594205016075 0.725165522201 2.21614 0.477076676315 0.582222545672 1.7793 0.498604927287 0.608495540573 1.85959 
0.591664583183 0.732307247044 2.20666 0.477076676315 0.590481021497 1.7793 0.497466750703 0.615717954155 1.85534 
0.593776581721 0.745199901213 2.21454 0.476814834012 0.598410880693 1.77832 0.498367345031 0.625459655563 1.8587 
0.594900087209 0.756907987935 2.21873 0.476814834012 0.606664823875 1.77832 0.48494031976 0.61700310622 1.80862 
0.594706582167 0.766956504246 2.21801 0.476814834012 0.614918767057 1.77832 0.498507631392 0.642894633719 1.85923 
0.594775047281 0.777340702842 2.21826 0.476814834012 0.623172710239 1.77832 0.498259533253 0.651199840254 1.8583 
0.593488401764 0.785932753428 2.21346 0.476814834012 0.631426653421 1.77832 0.497043238677 0.658214313852 1.85376 
0.593427927443 0.796125253641 2.21324 0.476814834012 0.639680596603 1.77832 0.496827966715 0.66652962007 1.85296 
0.594461999976 0.807803018907 2.2171 0.476814834012 0.647934539785 1.77832 0.497556631142 0.676120170389 1.85568 
0.596506620148 0.820907291959 2.22472 0.476552991709 0.655828137836 1.77734 0.499309651298 0.687145657485 1.86222 
0.597897593457 0.833171493937 2.22991 0.476552991709 0.664077548375 1.77734 0.498808884286 0.695091179255 1.86035 
0.601409003582 0.848475391984 2.243 0.476552991709 0.672326958914 1.77734 0.498111959289 0.702742621731 1.85775 
0.603970148609 0.862543763547 2.25256 0.476552991709 0.680576369453 1.77734 0.497573731439 0.710596574924 1.85574 
0.604875857044 0.874307981013 2.25593 0.476552991709 0.688825779992 1.77734 0.498074274709 0.719933368879 1.85761 
0.605052613384 0.885037284612 2.25659 0.476552991709 0.697075190531 1.77734 0.499540073803 0.730699414718 1.86308 
0.601799209982 0.890695882912 2.24446 0.476552991709 0.705324601069 1.77734 0.496380194642 0.734669950364 1.85129 
0.599926232043 0.898308846059 2.23747 0.476552991709 0.713574011608 1.77734 0.495952655257 0.742622398634 1.8497 
0.601576362749 0.911193332949 2.24363 0.476291149406 0.721426815871 1.77637 0.497975348693 0.754271354061 1.85724 
0.601212046517 0.921048843428 2.24227 0.476291149406 0.729671693767 1.77637 0.497594060016 0.762307468937 1.85582 
0.60113821159 0.931341782742 2.24199 0.476291149406 0.737916571662 1.77637 0.497552284151 0.770856389419 1.85566 
0.602362017511 0.943665060133 2.24656 0.476291149406 0.746161449558 1.77637 0.498217150087 0.780510894161 1.85814 
0.600394748215 0.95097630428 2.23922 0.476291149406 0.754406327454 1.77637 0.496864340805 0.786992584382 1.8531 
0.601404464811 0.962986275439 2.24299 0.476291149406 0.762651205349 1.77637 0.497816491729 0.797118207914 1.85665 
0.601812698441 0.974057680169 2.24451 0.476291149406 0.770896083245 1.77637 0.49825275706 0.806441814766 1.85827 
0.599496007751 0.980685650493 2.23587 0.476029307103 0.778712626363 1.77539 0.497582361496 0.81397019421 1.85577 
0.598085728686 0.988731858412 2.23061 0.476029307103 0.786952971615 1.77539 0.498418997517 0.82396672926 1.85889 
0.598268813734 0.999390909915 2.23129 0.476029307103 0.795193316868 1.77539 0.498658785231 0.832995211633 1.85979 
0.599159627331 1.01125079149 2.23462 0.476029307103 0.80343366212 1.77539 0.498136954489 0.840746549868 1.85784 
0.600742507524 1.02432155165 2.24052 0.476029307103 0.811674007373 1.77539 0.48636555759 0.829298270688 1.81394 
0.604417313382 1.04105025221 2.25422 0.476029307103 0.819914352625 1.77539 0.488174832928 0.840833843916 1.82069 
0.622180342465 -1.0533266246 2.28081 0.488304018896 -0.826679322532 1.79004 0.474209643456 -0.802818104337 1.73837 
0.622427162077 -1.04315408362 2.28171 0.488304018896 -0.818370987632 1.79004 0.502718576932 -0.842529003212 1.84288 
0.622453567548 -1.03260749168 2.28181 0.488304018896 -0.810062652732 1.79004 0.502744982403 -0.834019214124 1.84298 
0.621789398409 -1.02092613549 2.27937 0.488037622814 -0.801316917768 1.78906 0.501988459154 -0.824223023063 1.8402 
0.621913751268 -1.01054865121 2.27983 0.488037622814 -0.793013115511 1.78906 0.502043026124 -0.815770517798 1.8404 
0.619770420484 -0.99652075639 2.27197 0.488037622814 -0.784709313255 1.78906 0.500479379979 -0.804714251941 1.83467 
0.617633398396 -0.982575834064 2.26414 0.488037622814 -0.776405510998 1.78906 0.498516009634 -0.793075285813 1.82747 
0.619041733544 -0.974283520553 2.2693 0.488037622814 -0.768101708741 1.78906 0.499509759375 -0.786157217751 1.83112 
0.616666867102 -0.960053431785 2.2606 0.488037622814 -0.759797906485 1.78906 0.496116721383 -0.772375793706 1.81868 
0.620482912935 -0.955437099617 2.27458 0.488037622814 -0.751494104228 1.78906 0.499109807542 -0.768543366735 1.82965 
0.621971570144 -0.947146730959 2.28004 0.488037622814 -0.743190301971 1.78906 0.500373888171 -0.761976133939 1.83429 
0.622340271167 -0.937119275504 2.28139 0.487771226731 -0.734485360795 1.78809 0.50589988337 -0.76178347143 1.85454 
0.625241686116 -0.930849937843 2.29203 0.487771226731 -0.726186091182 1.78809 0.511545158454 -0.761580344889 1.87524 
0.623551085587 -0.91772347852 2.28583 0.487771226731 -0.717886821568 1.78809 0.507985427797 -0.747637466457 1.86219 
0.622314320963 -0.905314769217 2.2813 0.487771226731 -0.709587551955 1.78809 0.505903102756 -0.735964986325 1.85455 
0.620188030162 -0.891669238704 2.2735 0.487771226731 -0.701288282341 1.78809 0.50393358631 -0.724525555814 1.84733 
0.617896412496 -0.877861180401 2.2651 0.487771226731 -0.692989012728 1.78809 0.500490046229 -0.711058963728 1.83471 
0.617924964225 -0.867387951221 2.26521 0.487771226731 -0.684689743114 1.78809 0.498510481395 -0.699764550963 1.82745 
0.620828785583 -0.860900875719 2.27585 0.487504830649 -0.676021063084 1.78711 0.49300084328 -0.683642362542 1.80726 
0.620364153354 -0.849701276642 2.27415 0.487504830649 -0.667726326114 1.78711 0.492205037015 -0.674164111611 1.80434 
0.620484343774 -0.839308558868 2.27459 0.487504830649 -0.659431589143 1.78711 0.492325227435 -0.665951979738 1.80478 
0.618173149638 -0.825664267197 2.26612 0.487504830649 -0.651136852173 1.78711 0.489967563572 -0.65442620658 1.79614 
0.616403007506 -0.812812075389 2.25963 0.487504830649 -0.642842115203 1.78711 0.48819742144 -0.643755391341 1.78965 
0.61708759861 -0.803215256998 2.26214 0.487504830649 -0.634547378232 1.78711 0.488531001886 -0.63588306606 1.79087 
0.615687002996 -0.790916494722 2.257 0.487504830649 -0.626252641262 1.78711 0.486830808237 -0.62538678663 1.78464 
0.616465964392 -0.781428185882 2.25986 0.487504830649 -0.617957904291 1.78711 0.487573283256 -0.618044674364 1.78736 
0.616554546293 -0.771049995584 2.26018 0.487238434567 -0.609330018049 1.78613 0.487963837082 -0.610237190999 1.78879 
0.615932456808 -0.759792132234 2.2579 0.487238434567 -0.601039813722 1.78613 0.487341747598 -0.601167256963 1.78651 
0.619935357121 -0.754181966597 2.27258 0.487238434567 -0.592749609395 1.78613 0.490777938373 -0.597055590512 1.79911 
0.621529115909 -0.74554573602 2.27842 0.487238434567 -0.584459405068 1.78613 0.491942835891 -0.590102497656 1.80338 
0.621725140761 -0.735202422508 2.27914 0.487238434567 -0.576169200741 1.78613 0.49161286506 -0.581342052351 1.80217 
0.623122029202 -0.726252051321 2.28426 0.487238434567 -0.567878996413 1.78613 0.498198363524 -0.580652852119 1.82631 
0.621251663349 -0.713501733877 2.2774 0.487238434567 -0.559588792086 1.78613 0.487910115607 -0.560360211488 1.7886 
0.61952776331 -0.700980786325 2.27108 0.486972038484 -0.550997166989 1.78516 0.477490880944 -0.54026946492 1.7504 
0.618786524016 -0.689613639355 2.26837 0.486972038484 -0.542711495305 1.78516 0.49572194008 -0.552462922088 1.81723 
0.61559380339 -0.675581346348 2.25666 0.486972038484 -0.534425823621 1.78516 0.492108325351 -0.540062624345 1.80398 
0.614974120316 -0.664437691551 2.25439 0.486972038484 -0.526140151937 1.78516 0.496440708709 -0.536370405826 1.81987 
0.615579690121 -0.654618079252 2.25661 0.486972038484 -0.517854480253 1.78516 0.497291699807 -0.52882858642 1.82299 
0.616977163906 -0.645606510189 2.26173 0.486972038484 -0.509568808569 1.78516 0.497838897912 -0.520939918559 1.82499 
0.618241829877 -0.636410675239 2.26637 0.486972038484 -0.501283136885 1.78516 0.500075753493 -0.514771942905 1.83319 
0.616602674491 -0.624232053459 2.26036 0.486972038484 -0.492997465201 1.78516 0.499975562291 -0.506161884857 1.83282 
0.616079898195 -0.613220408574 2.25844 0.486705642402 -0.484446633892 1.78418 0.498603095658 -0.496288865993 1.82779 
0.614814126575 -0.601499648489 2.2538 0.486705642402 -0.476165494851 1.78418 0.498420078428 -0.487626241843 1.82712 
0.614741348934 -0.590968821764 2.25354 0.486705642402 -0.467884355811 1.78418 0.498364113138 -0.479091984395 1.82692 
0.616861786306 -0.582511556449 2.26131 0.486705642402 -0.45960321677 1.78418 0.499294223092 -0.471490796604 1.83033 
0.615816754018 -0.571046794428 2.25748 0.486705642402 -0.451322077729 1.78418 0.499439518221 -0.463130199089 1.83086 
0.614664864122 -0.55952032328 2.25326 0.486705642402 -0.443040938688 1.78418 0.498287628325 -0.453583848957 1.82664 
0.613290673979 -0.547834475945 2.24822 0.486705642402 -0.434759799647 1.78418 0.49698426468 -0.443941389859 1.82186 
0.612611285924 -0.536804215796 2.24573 0.48643924632 -0.426245229484 1.7832 0.496447440153 -0.435014967759 1.81989 
0.610836330972 -0.52485571861 2.23922 0.48643924632 -0.417968623086 1.7832 0.49469105358 -0.425058915542 1.81345 
0.609195484595 -0.513080571786 2.23321 0.48643924632 -0.409692016688 1.7832 0.492562226293 -0.41484895259 1.80565 
0.610510685175 -0.503800626759 2.23803 0.48643924632 -0.401415410291 1.7832 0.494402674618 -0.40798692536 1.8124 
0.610904100678 -0.493730942252 2.23947 0.48643924632 -0.393138803893 1.7832 0.494850494497 -0.399936750548 1.81404 
0.613287617188 -0.485222403072 2.24821 0.48643924632 -0.384862197495 1.7832 0.497153428794 -0.393339070697 1.82248 
0.61242254534 -0.474117801931 2.24504 0.48643924632 -0.376585591097 1.7832 0.496430952993 -0.384320848464 1.81983 
0.609579339497 -0.461544888334 2.23461 0.48643924632 -0.3683089847 1.7832 0.493560203511 -0.373700639533 1.80931 
0.607577596669 -0.449691526304 2.22728 0.486172850237 -0.359835208325 1.78223 0.490718721178 -0.363199782089 1.79889 
0.606862502693 -0.43883668863 2.22465 0.486172850237 -0.35156313457 1.78223 0.490003627202 -0.354333260374 1.79627 
0.608404426111 -0.429599885601 2.23031 0.486172850237 -0.343291060815 1.78223 0.491817735094 -0.347276965231 1.80292 
0.609191907499 -0.419790730141 2.23319 0.486172850237 -0.335018987061 1.78223 0.493052646132 -0.339759815864 1.80745 
0.609191452232 -0.409425220952 2.23319 0.486172850237 -0.326746913306 1.78223 0.492849662203 -0.331234263226 1.8067 
0.606825821201 -0.39751038329 2.22452 0.486172850237 -0.318474839552 1.78223 0.489727020137 -0.320803052013 1.79526 
0.607650894614 -0.387711876664 2.22754 0.486172850237 -0.310202765797 1.78223 0.487540439012 -0.311075356317 1.78724 
0.606223113073 -0.376486189989 2.22231 0.485906454155 -0.301765250567 1.78125 0.488198852278 -0.30318891162 1.78965 
0.608575866558 -0.3675926124 2.23094 0.485906454155 -0.293497709456 1.78125 0.487514488808 -0.294468996178 1.78714 
0.609558527303 -0.357814719009 2.23454 0.485906454155 -0.285230168345 1.78125 0.488307530954 -0.286639615644 1.79005 
0.610767390579 -0.348132319867 2.23897 0.485906454155 -0.276962627233 1.78125 0.488675484039 -0.278540951178 1.7914 
0.611849819778 -0.338338868753 2.24294 0.485906454155 -0.268695086122 1.78125 0.489415942876 -0.270635752614 1.79412 
0.610431728914 -0.327168398769 2.23774 0.485906454155 -0.26042754501 1.78125 0.488035476556 -0.261568620772 1.78905 
0.61156781455 -0.317371669346 2.2419 0.485906454155 -0.252160003899 1.78125 0.488878760639 -0.253702475311 1.79215 
0.610190957846 -0.306274951088 2.23686 0.485906454155 -0.243892462787 1.78125 0.48768472605 -0.244785036056 1.78777 
0.610355699368 -0.295972635532 2.23746 0.485640058073 -0.235495741346 1.78027 0.487422817597 -0.236360234027 1.78681 
0.607425147348 -0.284216414928 2.22672 0.485640058073 -0.227232732878 1.78027 0.485607441463 -0.227217471448 1.78015 
0.604640866029 -0.272625870952 2.21651 0.485640058073 -0.218969724409 1.78027 0.487146763356 -0.219649081137 1.7858 
0.602201221634 -0.261279603354 2.20757 0.485640058073 -0.210706715941 1.78027 0.486313072394 -0.210998719525 1.78274 
0.601132190285 -0.250587708447 2.20365 0.485640058073 -0.202443707473 1.78027 0.485671796668 -0.20245693801 1.78039 
0.601090435821 -0.240342943405 2.20349 0.485640058073 -0.194180699005 1.78027 0.485630042204 -0.194176694211 1.78024 
0.600239932508 -0.229789985741 2.20038 0.485640058073 -0.185917690536 1.78027 0.484779538892 -0.185588257789 1.77712 
0.60241630265 -0.220373247513 2.20836 0.48537366199 -0.17755723024 1.7793 0.486528153411 -0.177979561147 1.78353 
0.601497444288 -0.20980283043 2.20499 0.48537366199 -0.169298754415 1.7793 0.485891397833 -0.169479341126 1.78119 
0.603400394233 -0.200199918533 2.21196 0.48537366199 -0.16104027859 1.7793 0.487124812995 -0.161621286312 1.78572 
0.606413934876 -0.190881832797 2.22301 0.48537366199 -0.152781802765 1.7793 0.487202663608 -0.153357520375 1.786 
0.605897402238 -0.180410094764 2.22112 0.48537366199 -0.14452332694 1.7793 0.486974087185 -0.144999864485 1.78516 
0.608704121704 -0.170888910982 2.23141 0.48537366199 -0.136264851115 1.7793 0.485917738266 -0.136417596265 1.78129 
0.608709845057 -0.160533516692 2.23143 0.48537366199 -0.12800637529 1.7793 0.48592346162 -0.128151372563 1.78131 
0.608122941188 -0.150031718913 2.22927 0.48537366199 -0.119747899464 1.7793 0.485336557751 -0.119738745373 1.77916 
0.609208882445 -0.139934142494 2.23326 0.485107265908 -0.111428232957 1.77832 0.486422499007 -0.111730339543 1.78314 
0.609296488773 -0.129587282874 2.23358 0.485107265908 -0.103174289775 1.77832 0.486510105336 -0.103472650512 1.78346 
0.609068270059 -0.119175644967 2.23274 0.485107265908 -0.0949203465927 1.77832 0.486281886622 -0.0951501831941 1.78263 
0.608953412764 -0.108792025677 2.23232 0.485107265908 -0.0866664034108 1.77832 0.486167029327 -0.0868557344936 1.78221 
0.607090916521 -0.0981298275504 2.22549 0.485107265908 -0.0784124602288 1.77832 0.487757991477 -0.0788409219894 1.78804 
0.60757551545 -0.0878704570176 2.22727 0.485107265908 -0.0701585170468 1.77832 0.485757809564 -0.0702526017603 1.78071 
0.609797347228 -0.0778162843085 2.23541 0.485107265908 -0.0619045738648 1.77832 0.487010963791 -0.0621475048916 1.7853 
0.611623096941 -0.0676426992485 2.24211 0.485107265908 -0.0536506306828 1.77832 0.488507393053 -0.0540266690945 1.79078 
0.611760587497 -0.0572489965986 2.24261 0.484840869826 -0.0453717579635 1.77734 0.48864488361 -0.0457277403145 1.79129 
0.611353839182 -0.0468089450167 2.24112 0.484840869826 -0.0371223474247 1.77734 0.488238135295 -0.0373824626024 1.7898 
0.608973444501 -0.0362652014764 2.23239 0.484840869826 -0.0288729368859 1.77734 0.486187061064 -0.0289531044152 1.78228 
0.606564172901 -0.0258012328983 2.22356 0.484840869826 -0.0206235263471 1.77734 0.487352901633 -0.0207303798683 1.78655 
0.60668748515 -0.015483886916 2.22401 0.484840869826 -0.0123741158082 1.77734 0.487476213882 -0.012441375098 1.787 
0.604992592106 -0.00514687661029 2.2178 0.484840869826 -0.00412470526941 1.77734 0.487356251096 -0.00414610446866 1.78656 
0.606684558435 0.00516127074012 2.224 0.484840869826 0.00412470526941 1.77734 0.487473287168 0.00414710013411 1.78699 
0.608201116992 0.0155225178501 2.22956 0.484574473743 0.0123673168435 1.77637 0.485414733554 0.0123887619668 1.77945 
0.609505000941 0.0259263259925 2.23434 0.484574473743 0.0206121947392 1.77637 0.486718617504 0.0207033995202 1.78423 
0.610394136889 0.0363498056512 2.2376 0.484574473743 0.0288570726348 1.77637 0.487316090065 0.0290203396364 1.78642 
0.60777570274 0.0465349812641 2.228 0.484574473743 0.0371019505305 1.77637 0.485416782255 0.0371664427611 1.77945 
0.60682517082 0.0567871367497 2.22452 0.484574473743 0.0453468284262 1.77637 0.487492245775 0.0456198756354 1.78706 
0.605217493877 0.0669342690343 2.21862 0.484574473743 0.0535917063219 1.77637 0.487437971476 0.0539083959905 1.78686 
0.605492149799 0.0772668977481 2.21963 0.484574473743 0.0618365842175 1.77637 0.48735849491 0.0621918533633 1.78657 
0.605591723139 0.0875835515507 2.22 0.484574473743 0.0700814621132 1.77637 0.487311504879 0.0704773045568 1.7864 
0.602953257254 0.0974610186795 2.21032 0.484308077661 0.0782832798989 1.77539 0.486596313346 0.0786531490026 1.78378 
0.602006237392 0.107550884293 2.20685 0.484308077661 0.0865236251514 1.77539 0.486400190937 0.0868973897719 1.78306 
0.600838218045 0.117565280735 2.20257 0.484308077661 0.0947639704039 1.77539 0.485377824429 0.0949732864483 1.77931 
0.602819278755 0.128209687463 2.20983 0.484308077661 0.103004315656 1.77539 0.486669351139 0.10350651946 1.78405 
0.605936295025 0.139182435276 2.22126 0.484308077661 0.111244660909 1.77539 0.482517123335 0.110833282045 1.76883 
0.607170848354 0.149796825415 2.22578 0.484308077661 0.119485006161 1.77539 0.479383262196 0.118269991105 1.75734 
0.607885747215 0.16031617944 2.22841 0.484308077661 0.127725351414 1.77539 0.485397856166 0.128012755959 1.77939 
0.605290661746 0.169930608854 2.21889 0.484041681579 0.135890908054 1.77441 0.487511139345 0.136864931128 1.78713 
0.606176415713 0.180493172934 2.22214 0.484041681579 0.144126720664 1.77441 0.486965144445 0.144997201724 1.78513 
0.606004975265 0.190753103961 2.22151 0.484041681579 0.152362533273 1.77441 0.486936235007 0.15327365624 1.78503 
0.605180357119 0.200790485639 2.21849 0.484041681579 0.160598345883 1.77441 0.487544016108 0.161760372116 1.78725 
0.605707295854 0.211271230309 2.22042 0.484041681579 0.168834158492 1.77441 0.487427077593 0.170014987559 1.78682 
0.605834965656 0.221623847581 2.22089 0.484041681579 0.177069971101 1.77441 0.486911650603 0.178119850381 1.78493 
0.60634889677 0.232128681876 2.22277 0.484041681579 0.185305783711 1.77441 0.487137625502 0.186491004606 1.78576 
0.608833287382 0.24343888309 2.23188 0.484041681579 0.19354159632 1.77441 0.486046903945 0.194343374251 1.78176 
0.609099813541 0.253909088479 2.23286 0.483775285496 0.201666359172 1.77344 0.486313430104 0.20272440905 1.78274 
0.607592945662 0.263618933573 2.22733 0.483775285496 0.209897639138 1.77344 0.486250115507 0.210971404153 1.78251 
0.607350483603 0.27384760751 2.22644 0.483775285496 0.218128919105 1.77344 0.486007653448 0.219135469094 1.78162 
0.607099046285 0.284063831065 2.22552 0.483775285496 0.226360199071 1.77344 0.488397348578 0.228522879039 1.79038 
0.606364701029 0.294037327484 2.22283 0.483775285496 0.234591479037 1.77344 0.488838046785 0.23704650453 1.792 
0.60544714343 0.303893874296 2.21947 0.483775285496 0.242822759003 1.77344 0.488746668246 0.245318059841 1.79166 
0.605551204399 0.314249363754 2.21985 0.483775285496 0.251054038969 1.77344 0.488850729215 0.25368792847 1.79204 
0.605434200846 0.324489912088 2.21942 0.483508889414 0.259142540676 1.77246 0.492412898802 0.263914754105 1.8051 
0.60444373553 0.334243474613 2.21579 0.483508889414 0.267369287999 1.77246 0.495953183066 0.274250695986 1.81808 
0.603721617438 0.344116287926 2.21314 0.483508889414 0.275596035322 1.77246 0.495759499586 0.282578780971 1.81737 
0.599620249434 0.35198088691 2.19811 0.483508889414 0.283822782645 1.77246 0.494434966038 0.290236458875 1.81251 
0.598739113173 0.36165100664 2.19488 0.483508889414 0.292049529969 1.77246 0.494344465513 0.298594445638 1.81218 
0.600679785219 0.373043585545 2.20199 0.483508889414 0.300276277292 1.77246 0.495449690568 0.307691940988 1.81623 
0.603726820487 0.385208119724 2.21316 0.483508889414 0.308503024615 1.77246 0.497130730495 0.317194445323 1.8224 
0.606520467293 0.397310356619 2.2234 0.483508889414 0.316729771938 1.77246 0.499068996131 0.326922653929 1.8295 
0.606817106095 0.407829471064 2.22449 0.483242493332 0.324777479856 1.77148 0.499365634932 0.335613516357 1.83059 
0.607323492789 0.418503216033 2.22634 0.483242493332 0.332999694536 1.77148 0.498938724804 0.343815879697 1.82902 
0.602964638922 0.42575880251 2.21037 0.483242493332 0.341221909216 1.77148 0.496171158278 0.350350956842 1.81888 
0.602958850531 0.43601386504 2.21034 0.483242493332 0.349444123896 1.77148 0.49592658248 0.358616290005 1.81798 
0.602760289193 0.446126051929 2.20962 0.483242493332 0.357666338576 1.77148 0.49567625081 0.36686904027 1.81706 
0.602284730562 0.456021752545 2.20787 0.483242493332 0.365888553256 1.77148 0.495161831911 0.374913317445 1.81518 
0.604612574453 0.468071574113 2.21641 0.483242493332 0.374110767936 1.77148 0.496830514597 0.384630176184 1.8213 
0.603710365846 0.477645049835 2.2131 0.483242493332 0.382332982616 1.77148 0.49691763314 0.393152513312 1.82162 
0.604379022614 0.488457392873 2.21555 0.482976097249 0.390339896746 1.77051 0.497078472376 0.401737395881 1.8222 
0.604909993712 0.499178870027 2.2175 0.482976097249 0.398557578782 1.77051 0.496873569823 0.410025937262 1.82145 
0.606806699998 0.511068674132 2.22445 0.482976097249 0.406775260819 1.77051 0.498926107412 0.420208781817 1.82898 
0.608547249792 0.522888845838 2.23083 0.482976097249 0.414992942856 1.77051 0.497486001149 0.427460449538 1.8237 
0.604792079626 0.529952590627 2.21706 0.482976097249 0.423210624893 1.77051 0.496753607037 0.435283248279 1.82101 
0.602480950528 0.538178468714 2.20859 0.482976097249 0.431428306929 1.77051 0.493280344541 0.44063278721 1.80828 
0.597694145923 0.544072129822 2.19104 0.482976097249 0.439645988966 1.77051 0.493247467779 0.448995865451 1.80816 
0.596323858067 0.552971034595 2.18602 0.482709701167 0.447616641951 1.76953 0.491145111001 0.455438796373 1.80045 
0.599287774636 0.565916161633 2.19689 0.482709701167 0.455829791345 1.76953 0.489741426077 0.462469951447 1.79531 
0.598928569176 0.575767534525 2.19557 0.482709701167 0.464042940738 1.76953 0.502560957082 0.483126533112 1.8423 
0.605022379559 0.591919952555 2.21791 0.482709701167 0.472256090132 1.76953 0.503568820092 0.492663481828 1.846 
0.606415300676 0.603600668576 2.22301 0.482709701167 0.480469239525 1.76953 0.506557548698 0.504206399022 1.85695 
0.604812891819 0.61229639286 2.21714 0.482709701167 0.488682388919 1.76953 0.507906829246 0.514191287359 1.8619 
0.605829047188 0.623633106607 2.22087 0.482709701167 0.496895538313 1.76953 0.508877035192 0.523831876023 1.86546 
0.603132047007 0.63111894383 2.21098 0.482709701167 0.505108687706 1.76953 0.50681913196 0.530336858841 1.85791 
0.601362230066 0.639498986561 2.20449 0.482443305085 0.513038546903 1.76855 0.505023364814 0.537050572587 1.85133 
0.60673210129 0.655532750816 2.22418 0.482443305085 0.521247163653 1.76855 0.509016737044 0.549957948716 1.86597 
0.607638082108 0.666850366819 2.2275 0.482443305085 0.529455780404 1.76855 0.509094652695 0.558704212083 1.86625 
0.608396751614 0.678034640008 2.23028 0.482443305085 0.537664397154 1.76855 0.507186141993 0.565239331555 1.85926 
0.611133750231 0.691483162107 2.24031 0.482443305085 0.545873013905 1.76855 0.505198707548 0.571620205325 1.85197 
0.608111559519 0.698410447336 2.22923 0.482443305085 0.554081630655 1.76855 0.50762303547 0.583000315865 1.86086 
0.607335329724 0.707852568808 2.22639 0.482443305085 0.562290247405 1.76855 0.508877360383 0.593099279963 1.86546 
0.605299506929 0.71577878175 2.21892 0.482443305085 0.570498864156 1.76855 0.507206173729 0.599781451946 1.85933 
0.60253889948 0.722766312624 2.2088 0.482176909003 0.578387929564 1.76758 0.506702843827 0.607807639216 1.85749 
0.600194275757 0.730165966551 2.20021 0.482176909003 0.586592013671 1.76758 0.504139887182 0.613311060884 1.84809 
0.60133049147 0.741779672821 2.20437 0.482176909003 0.594796097779 1.76758 0.50500531674 0.622956400745 1.85126 
0.602384499016 0.753329235992 2.20824 0.482176909003 0.603000181886 1.76758 0.505575115587 0.632261481137 1.85335 
0.602539159632 0.763774660129 2.20881 0.482176909003 0.611204265993 1.76758 0.505379546002 0.640615775445 1.85264 
0.602321151901 0.773746614498 2.20801 0.482176909003 0.6194083501 1.76758 0.504943335425 0.648654285285 1.85104 
0.60299494668 0.78487194064 2.21048 0.482176909003 0.627612434208 1.76758 0.505001089263 0.657320906482 1.85125 
0.603159883316 0.795349196192 2.21108 0.48191051292 0.635465238471 1.7666 0.504921157431 0.665807935526 1.85095 
0.604203094537 0.807005133726 2.21491 0.48191051292 0.643664789935 1.7666 0.505351026793 0.674973161579 1.85253 
0.606274493176 0.820087366027 2.2225 0.48191051292 0.651864341399 1.7666 0.507014896659 0.685822207297 1.85863 
0.606269810433 0.830396516512 2.22248 0.48191051292 0.660063892863 1.7666 0.506803717929 0.694159654137 1.85786 
0.608009579769 0.843124532599 2.22886 0.48191051292 0.668263444327 1.7666 0.506752695535 0.702712002874 1.85767 
0.609674945512 0.855807310783 2.23496 0.48191051292 0.676462995791 1.7666 0.505819463751 0.710024248497 1.85425 
0.609405687753 0.865798191372 2.23398 0.48191051292 0.684662547256 1.7666 0.505745450387 0.718525450351 1.85398 
0.608647148323 0.875076449383 2.2312 0.48191051292 0.69286209872 1.7666 0.505515475644 0.72679990164 1.85313 
0.605112847565 0.880290842568 2.21824 0.481644116838 0.700674109194 1.76562 0.504893808907 0.734496711216 1.85085 
0.604300911849 0.889391659662 2.21526 0.481644116838 0.708869128015 1.76562 0.504129741238 0.741962784522 1.84805 
0.606782831013 0.903368686182 2.22436 0.481644116838 0.717064146836 1.76562 0.506245008079 0.753689564801 1.85581 
0.606193845925 0.91280600666 2.2222 0.481644116838 0.725259165657 1.76562 0.505676575032 0.761447213989 1.85372 
0.606516239817 0.92361114461 2.22338 0.481644116838 0.733454184478 1.76562 0.506323866783 0.771036841955 1.8561 
0.606666998146 0.934162964134 2.22394 0.481644116838 0.741649203299 1.76562 0.507343761843 0.781222241932 1.85984 
0.605210990067 0.942218430995 2.2186 0.481644116838 0.74984422212 1.76562 0.505990774123 0.787748142577 1.85488 
0.606454583692 0.954473139432 2.22316 0.481644116838 0.758039240941 1.76562 0.50716871178 0.798211317998 1.85919 
0.608855530414 0.96861136748 2.23196 0.481377720756 0.765810457627 1.76465 0.505374700663 0.803986587042 1.85262 
0.607789620895 0.977256985365 2.22805 0.481377720756 0.774000943805 1.76465 0.507248676132 0.815598514725 1.85949 
0.605604600684 0.984047886283 2.22004 0.481377720756 0.782191429983 1.76465 0.506948492753 0.823741418385 1.85839 
0.605945010131 0.994910976445 2.22129 0.481377720756 0.790381916161 1.76465 0.507567557965 0.833383436226 1.86066 
0.604969503579 1.00360263673 2.21771 0.481377720756 0.798572402339 1.76465 0.506846447965 0.840823262308 1.85801 
0.60681866701 1.01699509448 2.22449 0.481377720756 0.806762888516 1.76465 0.497541738806 0.833852903966 1.8239 
0.61094286339 1.03430201855 2.23961 0.481377720756 0.814953374694 1.76465 0.492781990054 0.834260349965 1.80645 
0.632312569525 -1.05248882095 2.27899 0.493399697804 -0.821267346607 1.77832 0.509215106047 -0.847592207406 1.83532 
0.630442181992 -1.03882905953 2.27225 0.493399697804 -0.813013403425 1.77832 0.509322202684 -0.839250164293 1.83571 
0.628568883865 -1.02522712915 2.2655 0.493399697804 -0.804759460243 1.77832 0.507548393959 -0.827836687756 1.82932 
0.626309005906 -1.01106381056 2.25735 0.493399697804 -0.796505517061 1.77832 0.506340331985 -0.81739585519 1.82496 
0.627790167613 -1.00295275795 2.26269 0.493399697804 -0.788251573879 1.77832 0.506564150066 -0.809283001868 1.82577 
0.625553971307 -0.988915513455 2.25463 0.493399697804 -0.779997630697 1.77832 0.505417673619 -0.798996411408 1.82164 
0.625555095855 -0.978452557971 2.25464 0.493399697804 -0.771743687515 1.77832 0.475575318054 -0.743863953057 1.71408 
0.625369148574 -0.967700088759 2.25397 0.493399697804 -0.763489744333 1.77832 0.475115047268 -0.735195962993 1.71242 
0.622826810677 -0.953346966837 2.2448 0.493128747942 -0.754821064302 1.77734 0.475228891192 -0.727422156858 1.71283 
0.625809442099 -0.94744342543 2.25555 0.493128747942 -0.746571653764 1.77734 0.503760222513 -0.762667161449 1.81566 
0.627770190352 -0.93991010888 2.26262 0.493128747942 -0.738322243225 1.77734 0.505973762489 -0.757554056405 1.82364 
0.628914715378 -0.931102779324 2.26675 0.493128747942 -0.730072832686 1.77734 0.511883889418 -0.757839656911 1.84494 
0.63066960524 -0.923150586126 2.27307 0.493128747942 -0.721823422147 1.77734 0.512337016017 -0.749939766719 1.84657 
0.629546975821 -0.910975810895 2.26902 0.493128747942 -0.713574011608 1.77734 0.510451711689 -0.738640927267 1.83978 
0.628042661661 -0.898292670299 2.2636 0.493128747942 -0.705324601069 1.77734 0.508384429073 -0.727144880768 1.83233 
0.626718076693 -0.885913921147 2.25883 0.493128747942 -0.697075190531 1.77734 0.506013187811 -0.715288331446 1.82378 
0.624827050402 -0.872788256918 2.25201 0.492857798081 -0.688447304288 1.77637 0.503229204443 -0.702934579888 1.81375 
0.625458053998 -0.863206563014 2.25429 0.492857798081 -0.680202426393 1.77637 0.495551222278 -0.683919672384 1.78607 
0.626827554726 -0.854610617188 2.25922 0.492857798081 -0.671957548497 1.77637 0.497028878041 -0.677644358517 1.7914 
0.625977264316 -0.842979543902 2.25616 0.492857798081 -0.663712670601 1.77637 0.496169888923 -0.668172936152 1.7883 
0.625750370267 -0.832205994468 2.25534 0.492857798081 -0.655467792706 1.77637 0.495753574726 -0.65931898129 1.7868 
0.624558151186 -0.820172367472 2.25104 0.492857798081 -0.64722291481 1.77637 0.494004704502 -0.648729037102 1.7805 
0.624297322254 -0.809386153528 2.2501 0.492857798081 -0.638978036914 1.77637 0.49374387557 -0.640126814628 1.77956 
0.624447945505 -0.799135220838 2.25065 0.492586848219 -0.630386411818 1.77539 0.493812109159 -0.631954435508 1.77981 
0.623165564154 -0.787069338044 2.24602 0.492586848219 -0.622146066565 1.77539 0.49258919654 -0.622149032536 1.7754 
0.623256586373 -0.776758018618 2.24635 0.492586848219 -0.613905721313 1.77539 0.501837642734 -0.62543488759 1.80873 
0.623034653564 -0.766058856653 2.24555 0.492586848219 -0.60566537606 1.77539 0.501394140941 -0.616494476101 1.80713 
0.624078432339 -0.756902215344 2.24932 0.492586848219 -0.597425030807 1.77539 0.500909890828 -0.607519482181 1.80539 
0.628240383618 -0.751440307862 2.26432 0.492586848219 -0.589184685555 1.77539 0.507454163472 -0.606967528304 1.82898 
0.629862709144 -0.742843982472 2.27016 0.492586848219 -0.580944340302 1.77539 0.508550928292 -0.599771968364 1.83293 
0.630565419197 -0.733124191236 2.2727 0.492586848219 -0.57270399505 1.77539 0.508108385671 -0.59075004427 1.83133 
0.631286585064 -0.723402037958 2.27529 0.492315898358 -0.564153163741 1.77441 0.514074905363 -0.589087180057 1.85284 
0.630227591818 -0.711645621485 2.27148 0.492315898358 -0.555917351132 1.77441 0.512415205162 -0.578613253164 1.84686 
0.629053034753 -0.699796076127 2.26724 0.492315898358 -0.547681538523 1.77441 0.510057392323 -0.567418233484 1.83836 
0.627626777437 -0.687710032698 2.2621 0.492315898358 -0.539445725913 1.77441 0.50745998466 -0.55603956872 1.829 
0.624823279859 -0.674185662968 2.252 0.492315898358 -0.531209913304 1.77441 0.5063582586 -0.54636165021 1.82503 
0.622227294418 -0.660975525697 2.24264 0.492315898358 -0.522974100695 1.77441 0.504054126379 -0.535443308501 1.81672 
0.621626521312 -0.649938327151 2.24048 0.492315898358 -0.514738288085 1.77441 0.503150122276 -0.526065953697 1.81346 
0.623535672668 -0.641503479387 2.24736 0.492044948496 -0.506223717922 1.77344 0.505271118585 -0.519831013387 1.82111 
0.624642029219 -0.632192257905 2.25135 0.492044948496 -0.497992437956 1.77344 0.506258339223 -0.512377630043 1.82467 
0.625256759948 -0.622354676597 2.25356 0.492044948496 -0.48976115799 1.77344 0.506873069952 -0.504520455808 1.82688 
0.625596439523 -0.612227354707 2.25479 0.492044948496 -0.481529878023 1.77344 0.506865330417 -0.496033546276 1.82685 
0.623225032886 -0.599480871087 2.24624 0.492044948496 -0.473298598057 1.77344 0.505000433323 -0.485760493712 1.82013 
0.621190792128 -0.587132408534 2.23891 0.492044948496 -0.465067318091 1.77344 0.50306012538 -0.475478559558 1.81314 
0.621654502707 -0.57717121366 2.24058 0.492044948496 -0.456836038125 1.77344 0.503324327954 -0.46730830705 1.81409 
0.621322893416 -0.56646939917 2.23938 0.492044948496 -0.448604758158 1.77344 0.503192226667 -0.458767898829 1.81361 
0.620841190073 -0.555644347357 2.23765 0.491773998635 -0.440130981784 1.77246 0.502783453554 -0.44998429289 1.81214 
0.61968072293 -0.544239282658 2.23346 0.491773998635 -0.431904234461 1.77246 0.501100898573 -0.440095654887 1.80608 
0.618007131256 -0.532430972622 2.22743 0.491773998635 -0.423677487137 1.77246 0.498593983931 -0.429553101221 1.79704 
0.616959581938 -0.52120753733 2.22366 0.491773998635 -0.415450739814 1.77246 0.49768382789 -0.420443364359 1.79376 
0.614909928261 -0.50918933637 2.21627 0.491773998635 -0.407223992491 1.77246 0.495741899274 -0.410509697601 1.78676 
0.616615404172 -0.500286408545 2.22242 0.491773998635 -0.398997245168 1.77246 0.497518486293 -0.403657993311 1.79317 
0.619252270231 -0.492066515517 2.23192 0.491773998635 -0.390770497845 1.77246 0.500646779726 -0.397820933805 1.80444 
0.619215953953 -0.481678970556 2.23179 0.491773998635 -0.382543750522 1.77246 0.500765022616 -0.389537735654 1.80487 
0.618962996856 -0.471127743064 2.23088 0.491503048773 -0.374110767936 1.77148 0.500383370949 -0.380870083381 1.80349 
0.616598469805 -0.459013067406 2.22236 0.491503048773 -0.365888553256 1.77148 0.497689979827 -0.37049427698 1.79378 
0.613556501951 -0.446484529668 2.21139 0.491503048773 -0.357666338576 1.77148 0.495180882239 -0.360342694771 1.78474 
0.613226678707 -0.435986022925 2.2102 0.491503048773 -0.349444123896 1.77148 0.494936326175 -0.351885082536 1.78386 
0.613923766021 -0.426211475346 2.21272 0.491503048773 -0.341221909216 1.77148 0.49556269928 -0.344040287861 1.78612 
0.613937459044 -0.415950596514 2.21276 0.491503048773 -0.332999694536 1.77148 0.495759065165 -0.335883200878 1.78682 
0.612732406889 -0.404883931915 2.20842 0.491503048773 -0.324777479856 1.77148 0.494384570122 -0.326681543817 1.78187 
0.612257450833 -0.394327807708 2.20671 0.491232098912 -0.316380758415 1.77051 0.494616293111 -0.318560367463 1.78271 
0.612543482864 -0.384264962556 2.20774 0.491232098912 -0.308163076378 1.77051 0.494972807827 -0.310509723452 1.78399 
0.611797643097 -0.373562488531 2.20505 0.491232098912 -0.299945394341 1.77051 0.494396477098 -0.301877557702 1.78191 
0.614273566526 -0.364798274968 2.21398 0.491232098912 -0.291727712305 1.77051 0.496701138518 -0.294975607579 1.79022 
0.613674314867 -0.354176414709 2.21182 0.491232098912 -0.283510030268 1.77051 0.496002496681 -0.286263220906 1.7877 
0.615766635209 -0.345082993038 2.21936 0.491232098912 -0.275292348231 1.77051 0.496096594869 -0.278018469993 1.78804 
0.617457028949 -0.335701046941 2.22545 0.491232098912 -0.267074666194 1.77051 0.496084224844 -0.269712685812 1.788 
0.616355832088 -0.324791503274 2.22148 0.491232098912 -0.258856984158 1.77051 0.495251728748 -0.260975146344 1.785 
0.618791139498 -0.315723218629 2.23026 0.49096114905 -0.250501056505 1.76953 0.493905843523 -0.252003515667 1.78014 
0.61709902586 -0.304536584504 2.22416 0.49096114905 -0.242287907111 1.76953 0.495849955084 -0.24470051875 1.78715 
0.615754066734 -0.293572076453 2.21931 0.49096114905 -0.234074757718 1.76953 0.495601033129 -0.23628690779 1.78625 
0.613586533991 -0.282274150778 2.2115 0.49096114905 -0.225861608324 1.76953 0.495323335981 -0.22786838739 1.78525 
0.609894511379 -0.270372922111 2.19819 0.49096114905 -0.21764845893 1.76953 0.492460435821 -0.21831310919 1.77494 
0.609629184256 -0.260056986493 2.19724 0.49096114905 -0.209435309537 1.76953 0.492195108698 -0.209961694814 1.77398 
0.609019613218 -0.249608838455 2.19504 0.49096114905 -0.201222160143 1.76953 0.491585537659 -0.201478068019 1.77178 
0.607734784321 -0.238915624478 2.19041 0.490690199189 -0.192902493635 1.76855 0.490300708763 -0.192749375284 1.76715 
0.606680090817 -0.228352019639 2.18661 0.490690199189 -0.184693876885 1.76855 0.489246015259 -0.184150291687 1.76335 
0.605724886716 -0.217859485229 2.18316 0.490690199189 -0.176485260135 1.76855 0.488290811157 -0.175622278519 1.75991 
0.605100961156 -0.207512517715 2.18092 0.490690199189 -0.168276643384 1.76855 0.487711569834 -0.1672551562 1.75782 
0.608750250953 -0.198580390527 2.19407 0.490690199189 -0.160068026634 1.76855 0.491316175395 -0.160272226302 1.77081 
0.6105381496 -0.188950101842 2.20051 0.490690199189 -0.151859409883 1.76855 0.493104074041 -0.152606458859 1.77725 
0.610753665871 -0.178799675755 2.20129 0.490690199189 -0.143650793133 1.76855 0.493319590313 -0.144420554015 1.77803 
0.612932774841 -0.169184037378 2.20914 0.490690199189 -0.135442176382 1.76855 0.494797378376 -0.136575855614 1.78336 
0.611921211051 -0.15866816583 2.2055 0.490419249327 -0.127163303663 1.76758 0.494338992862 -0.128179673918 1.78171 
0.613333444594 -0.148774070342 2.21059 0.490419249327 -0.118959219556 1.76758 0.495070246584 -0.120087395101 1.78434 
0.615058103967 -0.138903282665 2.2168 0.490419249327 -0.110755135448 1.76758 0.495555555094 -0.111915106721 1.78609 
0.614969396993 -0.128595601194 2.21648 0.490419249327 -0.102551051341 1.76758 0.495466848121 -0.103606549395 1.78577 
0.615322041942 -0.118375795014 2.21776 0.490419249327 -0.0943469672338 1.76758 0.495674823307 -0.0953580357569 1.78652 
0.613523427017 -0.107766318189 2.21127 0.490419249327 -0.0861428831266 1.76758 0.495260229006 -0.0869932085313 1.78503 
0.610056247808 -0.0969518454945 2.19878 0.490419249327 -0.0779387990193 1.76758 0.492622172249 -0.0782888936925 1.77552 
0.611233384718 -0.0869137699763 2.20302 0.490419249327 -0.069734714912 1.76758 0.49379930916 -0.0702153394167 1.77976 
0.614492324141 -0.0770975045961 2.21476 0.490148299466 -0.061496635981 1.7666 0.495038626947 -0.0621102027102 1.78423 
0.6159720967 -0.0669787428288 2.2201 0.490148299466 -0.0532970845169 1.7666 0.495669994367 -0.0538974951276 1.7865 
0.616793082719 -0.0567498580836 2.22306 0.490148299466 -0.0450975330528 1.7666 0.495544011942 -0.0455939814175 1.78605 
0.616300001598 -0.0463945833064 2.22128 0.490148299466 -0.0368979815886 1.7666 0.495343809365 -0.0372890955205 1.78533 
0.612941109724 -0.0358880110918 2.20917 0.490148299466 -0.0286984301245 1.7666 0.49480571326 -0.0289711240509 1.78339 
0.611274529936 -0.0255645942891 2.20317 0.490148299466 -0.0204988786603 1.7666 0.493840454378 -0.0206532911833 1.77991 
0.611781568679 -0.0153514797338 2.20499 0.490148299466 -0.0122993271962 1.7666 0.49419935049 -0.0124009805164 1.7812 
0.608732853538 -0.00509165936711 2.19401 0.489877349604 -0.00409750941049 1.76562 0.491298777979 -0.00410939874595 1.77075 
0.610501899472 0.00510645630019 2.20038 0.489877349604 0.00409750941049 1.76562 0.493067823914 0.00412419567904 1.77712 
0.613288859583 0.0153893022949 2.21043 0.489877349604 0.0122925282315 1.76562 0.495025661572 0.012421715201 1.78418 
0.614152512266 0.0256849566583 2.21354 0.489877349604 0.0204875470525 1.76562 0.495499294631 0.02072266685 1.78589 
0.617028179351 0.0361273110796 2.2239 0.489877349604 0.0286825658734 1.76562 0.495779108575 0.0290281168375 1.7869 
0.614631437315 0.0462689750888 2.21527 0.489877349604 0.0368775846944 1.76562 0.49517774012 0.0372765939573 1.78473 
0.612435923178 0.0563489648303 2.20735 0.489877349604 0.0450726035154 1.76562 0.494566779934 0.0455040683181 1.78253 
0.610956679818 0.0664333831942 2.20202 0.489877349604 0.0532676223364 1.76562 0.49352260426 0.0536639951192 1.77876 
0.611347030192 0.0767028791384 2.20343 0.489606399743 0.0614286463337 1.76465 0.493912954634 0.061968969821 1.78017 
0.612790883373 0.0871352370676 2.20863 0.489606399743 0.0696191325116 1.76465 0.494655486908 0.0703370828256 1.78285 
0.610898467934 0.097085693473 2.20181 0.489606399743 0.0778096186894 1.76465 0.493464392375 0.078422741671 1.77855 
0.609459509843 0.107052484989 2.19663 0.489606399743 0.0860001048672 1.76465 0.492025434285 0.0864250119445 1.77337 
0.607482753322 0.116867670878 2.1895 0.489606399743 0.0941905910451 1.76465 0.490048677764 0.0942756765918 1.76624 
0.60666891149 0.126859895436 2.18657 0.489606399743 0.102381077223 1.76465 0.489234835931 0.102303379907 1.76331 
0.60704596574 0.13709384012 2.18793 0.489606399743 0.110571563401 1.76465 0.489611890182 0.110572803349 1.76467 
0.608254457688 0.147542078899 2.19228 0.489606399743 0.118762049579 1.76465 0.49082038213 0.119056520886 1.76902 
0.610194831782 0.158220524162 2.19928 0.489335449881 0.126882279788 1.76367 0.492760756224 0.127770444906 1.77602 
0.609192528974 0.168151640478 2.19566 0.489335449881 0.135068233322 1.76367 0.491758453416 0.13573703998 1.7724 
0.612779571745 0.179392764808 2.20859 0.489335449881 0.143254186857 1.76367 0.494644175281 0.144808329604 1.78281 
0.613624834765 0.189905372985 2.21164 0.489335449881 0.151440140392 1.76367 0.495361636755 0.15330513216 1.78539 
0.611837068418 0.199587341106 2.20519 0.489335449881 0.159626093926 1.76367 0.494254850229 0.161230851281 1.7814 
0.613584020296 0.210421686719 2.21149 0.489335449881 0.167812047461 1.76367 0.495320822286 0.169864663102 1.78524 
0.613413221336 0.220624728426 2.21088 0.489335449881 0.175998000996 1.76367 0.495150023325 0.178089313413 1.78463 
0.614551329824 0.231314723297 2.21498 0.48906450002 0.184081970059 1.7627 0.495097632629 0.186352817639 1.78444 
0.616675468252 0.242430429192 2.22263 0.48906450002 0.192263390951 1.7627 0.495426397476 0.19476441071 1.78562 
0.615814064664 0.252393568367 2.21953 0.48906450002 0.200444811842 1.7627 0.49566103106 0.203148423376 1.78647 
0.614854031622 0.262285813616 2.21607 0.48906450002 0.208626232734 1.7627 0.49535148275 0.211308147946 1.78535 
0.613731137604 0.272073740571 2.21202 0.48906450002 0.216807653625 1.7627 0.495467939593 0.219646368578 1.78577 
0.613578596007 0.28227049899 2.21147 0.48906450002 0.224989074517 1.7627 0.495315397997 0.227864735602 1.78522 
0.612257913882 0.291905221278 2.20671 0.48906450002 0.233170495408 1.7627 0.494889591293 0.23594771481 1.78369 
0.61028148811 0.301172149342 2.19959 0.48906450002 0.2413519163 1.7627 0.493051286446 0.243319383871 1.77706 
0.610757171814 0.311624080853 2.2013 0.488793550158 0.249395091575 1.76172 0.493903329828 0.252002233114 1.78014 
0.609384892792 0.321118135172 2.19636 0.488793550158 0.257571979824 1.76172 0.49297160893 0.259773626857 1.77678 
0.609398651964 0.331319842317 2.19641 0.488793550158 0.265748868072 1.76172 0.49593264242 0.269630272986 1.78745 
0.60913431709 0.341366162576 2.19545 0.488793550158 0.27392575632 1.76172 0.500954674289 0.280740995851 1.80555 
0.605188874331 0.349279121742 2.18123 0.488793550158 0.282102644569 1.76172 0.500054738403 0.288601934471 1.80231 
0.604481533787 0.358983086351 2.17868 0.488793550158 0.290279532817 1.76172 0.499626351854 0.296712802271 1.80076 
0.605962430894 0.369999518951 2.18402 0.488793550158 0.298456421066 1.76172 0.499497789584 0.304992409497 1.8003 
0.608697926407 0.381852541807 2.19388 0.488793550158 0.306633309314 1.76172 0.500608048978 0.31404486143 1.8043 
0.610731902565 0.393345269883 2.20121 0.488522600297 0.314635690801 1.76074 0.502061262365 0.323355341211 1.80954 
0.611804059634 0.404270494658 2.20508 0.488522600297 0.322808046406 1.76074 0.499445498113 0.33002572539 1.80011 
0.611737115967 0.414459835522 2.20483 0.488522600297 0.330980402011 1.76074 0.495876613481 0.335962841388 1.78725 
0.60717198124 0.421524104842 2.18838 0.488522600297 0.339152757617 1.76074 0.50143462466 0.348116823284 1.80728 
0.606870602439 0.431467040778 2.18729 0.488522600297 0.347325113222 1.76074 0.502015420506 0.356918109132 1.80937 
0.606306079461 0.441208403566 2.18526 0.488522600297 0.355497468827 1.76074 0.501450897528 0.364905379411 1.80734 
0.605760343045 0.450944864105 2.18329 0.488522600297 0.363669824432 1.76074 0.507745421343 0.377979827594 1.83003 
0.6076952267 0.462551205936 2.19027 0.488522600297 0.371842180037 1.76074 0.502552888188 0.38252142565 1.81131 
0.609188824581 0.4738790143 2.19565 0.488251650435 0.379803767736 1.75977 0.502720908854 0.391059190752 1.81192 
0.610270507232 0.484929481008 2.19955 0.488251650435 0.387971590698 1.75977 0.503152470596 0.399811990818 1.81347 
0.611889062215 0.496451725488 2.20538 0.488251650435 0.39613941366 1.75977 0.504085382192 0.408985996377 1.81683 
0.613972981523 0.508413477556 2.21289 0.488251650435 0.404307236622 1.75977 0.505181320139 0.418326212224 1.82078 
0.612972795511 0.517839499624 2.20929 0.488251650435 0.412475059584 1.75977 0.50395030416 0.425737284351 1.81635 
0.611168094798 0.526538945413 2.20278 0.488251650435 0.420642882546 1.75977 0.503584330013 0.433852428339 1.81503 
0.608026703691 0.534004052102 2.19146 0.488251650435 0.428810705508 1.75977 0.502080941951 0.440956385397 1.80961 
0.605110619037 0.541565702098 2.18095 0.487980700574 0.436736032062 1.75879 0.498014709532 0.445716332416 1.79495 
0.604216405114 0.550873157259 2.17773 0.487980700574 0.444899322381 1.75879 0.49199020948 0.448554851777 1.77324 
0.607037630857 0.563600270912 2.1879 0.487980700574 0.4530626127 1.75879 0.494401405263 0.459023875591 1.78193 
0.60964228193 0.576217075124 2.19728 0.487980700574 0.461225903019 1.75879 0.491861481836 0.464893910462 1.77278 
0.613711160344 0.590329466221 2.21195 0.487980700574 0.469389193337 1.75879 0.489287292777 0.47064600587 1.7635 
0.615466314805 0.602313712195 2.21828 0.487980700574 0.477552483656 1.75879 0.500547191099 0.489850426493 1.80408 
0.614018624933 0.611168702561 2.21306 0.487980700574 0.485715773975 1.75879 0.515512275857 0.513119563473 1.85802 
0.613100597057 0.620511321117 2.20975 0.487980700574 0.493879064294 1.75879 0.515462531156 0.521693075703 1.85784 
0.612326114396 0.629970906434 2.20696 0.487709750712 0.501763597059 1.75781 0.515124935302 0.52996877773 1.85662 
0.61133796766 0.639181184204 2.2034 0.487709750712 0.509922354735 1.75781 0.514136788565 0.537553004627 1.85306 
0.615010013012 0.653308799383 2.21663 0.487709750712 0.518081112411 1.75781 0.515662039159 0.547774085889 1.85856 
0.615508452272 0.664134943965 2.21843 0.487709750712 0.526239870086 1.75781 0.515961664989 0.556723746361 1.85964 
0.615111288461 0.673996425117 2.217 0.487709750712 0.534398627762 1.75781 0.515419434516 0.564760983608 1.85768 
0.617327772106 0.686752195343 2.22498 0.487709750712 0.542557385438 1.75781 0.506756976932 0.563746654758 1.82646 
0.615108047117 0.694572808544 2.21698 0.487709750712 0.550716143114 1.75781 0.515273375607 0.581840665783 1.85716 
0.613741258534 0.703296549787 2.21206 0.487709750712 0.55887490079 1.75781 0.514578768912 0.58966456587 1.85465 
0.613321206869 0.713075281429 2.21054 0.487438800851 0.566718639766 1.75684 0.51400356273 0.597604046697 1.85258 
0.61065860851 0.720195156963 2.20095 0.487438800851 0.574872864799 1.75684 0.512962264575 0.60497458564 1.84883 
0.608740526922 0.728116467656 2.19403 0.487438800851 0.583027089831 1.75684 0.510759705477 0.610921297541 1.84089 
0.609816851433 0.739605315431 2.19791 0.487438800851 0.591181314864 1.75684 0.511352606749 0.620184740914 1.84303 
0.609460766691 0.749368940291 2.19663 0.487438800851 0.599335539897 1.75684 0.510640304964 0.627863194999 1.84046 
0.610096731527 0.760357032252 2.19892 0.487438800851 0.607489764929 1.75684 0.511130971614 0.637017063992 1.84223 
0.610102685015 0.770570686276 2.19894 0.487438800851 0.615643989962 1.75684 0.510953259992 0.645343175629 1.84159 
0.611668121654 0.782780282962 2.20459 0.487167850989 0.623451467793 1.75586 0.512326101289 0.655647656529 1.84654 
0.612139902516 0.793624357269 2.20629 0.487167850989 0.631601160183 1.75586 0.512585044949 0.66455392823 1.84747 
0.612541762968 0.804392396376 2.20773 0.487167850989 0.639750852572 1.75586 0.512613324018 0.673165953818 1.84757 
0.61340098361 0.815782139059 2.21083 0.487167850989 0.647900544961 1.75586 0.512788389645 0.681974141821 1.8482 
0.613075460107 0.825605179612 2.20966 0.487167850989 0.656050237351 1.75586 0.512380377256 0.690002978297 1.84673 
0.615080198023 0.838594384834 2.21688 0.487167850989 0.66419992974 1.75586 0.505939033808 0.689792378593 1.82351 
0.617111329736 0.851687090019 2.2242 0.487167850989 0.67234962213 1.75586 0.509997195943 0.703856835551 1.83814 
0.61572066105 0.860068017479 2.21919 0.487167850989 0.680499314519 1.75586 0.506056482899 0.706883857426 1.82394 
0.614482533961 0.868618045947 2.21473 0.486896901128 0.688265998562 1.75488 0.503689210629 0.712003212006 1.81541 
0.610471073633 0.873159936976 2.20027 0.486896901128 0.696411158309 1.75488 0.50931661302 0.728478188293 1.83569 
0.609126776005 0.88142708967 2.19543 0.486896901128 0.704556318055 1.75488 0.508115265258 0.735260010093 1.83136 
0.613246920566 0.89764791177 2.21028 0.486896901128 0.712701477801 1.75488 0.511172943706 0.748235841196 1.84238 
0.613146637366 0.907758276639 2.20991 0.486896901128 0.720846637548 1.75488 0.508884290554 0.75339877682 1.83413 
0.614445159285 0.919959605346 2.21459 0.486896901128 0.728991797294 1.75488 0.51011166829 0.76374941189 1.83855 
0.613942817183 0.929477963419 2.21278 0.486896901128 0.73713695704 1.75488 0.513278229422 0.777076936153 1.84997 
0.61189640485 0.9366160409 2.20541 0.486896901128 0.745282116786 1.75488 0.511808710092 0.783414061506 1.84467 
0.612211344374 0.947339621152 2.20654 0.486625951266 0.753008007041 1.75391 0.51200114006 0.79227373114 1.84536 
0.612954604297 0.958743689356 2.20922 0.486625951266 0.761148634144 1.75391 0.508915579442 0.796012619506 1.83424 
0.612227418792 0.96784805145 2.2066 0.486625951266 0.769289261247 1.75391 0.50840612623 0.80372074741 1.83241 
0.611548588842 0.977005336248 2.20415 0.486625951266 0.77742988835 1.75391 0.509159110183 0.813428690255 1.83512 
0.611998606397 0.987962231429 2.20578 0.486625951266 0.785570515454 1.75391 0.508538822866 0.820944925291 1.83289 
0.61109136095 0.996720419543 2.20251 0.486625951266 0.793711142557 1.75391 0.511879721976 0.834901299292 1.84493 
0.613233822892 1.01047349576 2.21023 0.486625951266 0.80185176966 1.75391 0.506386372294 0.834412566159 1.82513 
0.616270631057 1.02578689896 2.22117 0.486625951266 0.809992396763 1.75391 0.500303693433 0.832759096999 1.8032 
0.637547844667 -1.04366242906 2.25988 0.498661589652 -0.816306368675 1.76758 0.513631977239 -0.840812813492 1.82064 
0.637122952944 -1.03248480434 2.25837 0.498661589652 -0.808102284568 1.76758 0.514886608443 -0.834395616607 1.82509 
0.634364620717 -1.01757811124 2.2486 0.498661589652 -0.799898200461 1.76758 0.513186537088 -0.823197527212 1.81906 
0.633607389275 -1.00593920321 2.24591 0.498661589652 -0.791694116354 1.76758 0.512540152814 -0.813728251379 1.81677 
0.635874778857 -0.999077453186 2.25395 0.498661589652 -0.783490032246 1.76758 0.512389251344 -0.805058740014 1.81624 
0.634163441179 -0.985955234916 2.24788 0.498661589652 -0.775285948139 1.76758 0.511457745016 -0.795180561339 1.81294 
0.635649116085 -0.977807232309 2.25315 0.498386086011 -0.766658061897 1.7666 0.512163588572 -0.787851738261 1.81544 
0.635072347599 -0.966471657809 2.25111 0.498386086011 -0.758458510433 1.7666 0.511586820086 -0.778547773324 1.81339 
0.632824531151 -0.952639504347 2.24314 0.498386086011 -0.750258958969 1.7666 0.509725556232 -0.767329136813 1.8068 
0.634130684764 -0.944172908161 2.24777 0.498386086011 -0.742059407504 1.7666 0.510106290695 -0.759509911014 1.80815 
0.636886999142 -0.937798655747 2.25754 0.498386086011 -0.73385985604 1.7666 0.517071098065 -0.761373024326 1.83283 
0.635444977035 -0.925220844881 2.25243 0.498386086011 -0.725660304576 1.7666 0.516409277246 -0.751902438552 1.83049 
0.634604677478 -0.91355670355 2.24945 0.498386086011 -0.717460753112 1.7666 0.515514327614 -0.742118024783 1.82732 
0.633576179878 -0.901652384143 2.2458 0.498386086011 -0.709261201648 1.7666 0.51345591992 -0.730707323052 1.82002 
0.628895375713 -0.88464433953 2.22921 0.498110582371 -0.700674109194 1.76562 0.508953594493 -0.715926581494 1.80406 
0.629529316586 -0.875178934038 2.23146 0.498110582371 -0.692479090373 1.76562 0.507467751433 -0.705487534984 1.79879 
0.62944947703 -0.864712106553 2.23117 0.498110582371 -0.684284071552 1.76562 0.504575299514 -0.693165037194 1.78854 
0.629738702043 -0.854748840119 2.2322 0.498110582371 -0.676089052731 1.76562 0.50584610714 -0.686588535775 1.79304 
0.631114538706 -0.8462330455 2.23708 0.498110582371 -0.66789403391 1.76562 0.505790885341 -0.678192206071 1.79285 
0.629986090322 -0.834355297828 2.23308 0.498110582371 -0.659699015089 1.76562 0.497643181297 -0.659079987831 1.76397 
0.630180476436 -0.824244883162 2.23377 0.498110582371 -0.651503996268 1.76562 0.504981862443 -0.660491290626 1.78998 
0.629408985528 -0.81288064379 2.23103 0.498110582371 -0.643308977447 1.76562 0.502649128186 -0.649170501717 1.78171 
0.630254262445 -0.803603243395 2.23403 0.49783507873 -0.634762678782 1.76465 0.512830117705 -0.653882044843 1.8178 
0.631305359953 -0.794557074197 2.23775 0.49783507873 -0.626572192604 1.76465 0.510911849619 -0.643030536658 1.811 
0.631104583984 -0.783921315013 2.23704 0.49783507873 -0.618381706426 1.76465 0.513670921724 -0.638052067217 1.82078 
0.631972864379 -0.774602493386 2.24012 0.49783507873 -0.610191220248 1.76465 0.511762709251 -0.627262170501 1.81402 
0.631621287834 -0.763780005018 2.23887 0.49783507873 -0.602000734071 1.76465 0.511398891089 -0.618402601568 1.81273 
0.632076850861 -0.7539318291 2.24049 0.49783507873 -0.593810247893 1.76465 0.518558319988 -0.618528620612 1.8381 
0.634796238603 -0.746731674547 2.25013 0.49783507873 -0.585619761715 1.76465 0.516818866948 -0.607951015594 1.83194 
0.636261129665 -0.737986973703 2.25532 0.497559575089 -0.577109724195 1.76367 0.517586019481 -0.600338009566 1.83466 
0.637386887584 -0.728806296992 2.25931 0.497559575089 -0.56892377066 1.76367 0.518604965929 -0.592987669158 1.83827 
0.636740368787 -0.717591264131 2.25702 0.497559575089 -0.560737817125 1.76367 0.51778763622 -0.58353436132 1.83537 
0.635848681344 -0.706125238923 2.25386 0.497559575089 -0.552551863591 1.76367 0.516374099413 -0.573445844931 1.83036 
0.634155504306 -0.693811666988 2.24786 0.497559575089 -0.544365910056 1.76367 0.513855454008 -0.562194771969 1.82143 
0.631685186383 -0.680716345795 2.2391 0.497559575089 -0.536179956521 1.76367 0.511551776777 -0.551258227482 1.81327 
0.630382059544 -0.668940894102 2.23448 0.497559575089 -0.527994002987 1.76367 0.50925327869 -0.540402980088 1.80512 
0.626090162129 -0.654085906998 2.21927 0.497559575089 -0.519808049452 1.76367 0.504821073514 -0.527394247208 1.78941 
0.626229931799 -0.643929061511 2.21976 0.497284071449 -0.51133880572 1.7627 0.498264241567 -0.512346678376 1.76617 
0.627913893993 -0.63533004763 2.22573 0.497284071449 -0.503157384829 1.7627 0.506626913783 -0.51261057343 1.79581 
0.626980907909 -0.624070822053 2.22242 0.497284071449 -0.494975963937 1.7627 0.505756346493 -0.503408915539 1.79273 
0.628079290344 -0.61483081541 2.22632 0.497284071449 -0.486794543046 1.7627 0.506872082429 -0.496180308027 1.79668 
0.627444609594 -0.603886673268 2.22407 0.497284071449 -0.478613122154 1.7627 0.506167954044 -0.487163451895 1.79419 
0.625646907981 -0.591863194922 2.2177 0.497284071449 -0.470431701263 1.7627 0.504340657314 -0.477107245251 1.78771 
0.624299455727 -0.580317398071 2.21292 0.497284071449 -0.462250280371 1.7627 0.503421123556 -0.467954975575 1.78445 
0.624843871368 -0.57054339826 2.21485 0.497284071449 -0.45406885948 1.7627 0.502096809303 -0.458463358547 1.77975 
0.625681211413 -0.561014134068 2.21782 0.497008567808 -0.445640409536 1.76172 0.499203449352 -0.447608439815 1.7695 
0.626230200845 -0.551203513466 2.21976 0.497008567808 -0.437463521288 1.76172 0.505048350565 -0.444540082746 1.79022 
0.626968195461 -0.541538080197 2.22238 0.497008567808 -0.42928663304 1.76172 0.505869648711 -0.436940311129 1.79313 
0.626883580329 -0.5311513757 2.22208 0.497008567808 -0.421109744791 1.76172 0.505785033579 -0.428545945091 1.79283 
0.625521666824 -0.519706229312 2.21725 0.497008567808 -0.412932856543 1.76172 0.504618784158 -0.419255702023 1.78869 
0.623398889749 -0.507686260554 2.20973 0.497008567808 -0.404755968294 1.76172 0.502801778458 -0.409473868021 1.78225 
0.622842367014 -0.496985905119 2.20775 0.497008567808 -0.396579080046 1.76172 0.50232596968 -0.400822005579 1.78057 
0.624705917763 -0.488195100455 2.21436 0.496733064167 -0.388186891248 1.76074 0.50422130155 -0.394038798037 1.78729 
0.624216791182 -0.477543113501 2.21263 0.496733064167 -0.380014535643 1.76074 0.503369903824 -0.385091901581 1.78427 
0.622958191542 -0.466331212325 2.20817 0.496733064167 -0.371842180037 1.76074 0.502188789583 -0.375926202179 1.78008 
0.621516909313 -0.455026978464 2.20306 0.496733064167 -0.363669824432 1.76074 0.501511061389 -0.367167907278 1.77768 
0.618148984924 -0.442391327154 2.19112 0.496733064167 -0.355497468827 1.76074 0.498102645498 -0.356477638523 1.7656 
0.620527759767 -0.433884695756 2.19955 0.496733064167 -0.347325113222 1.76074 0.500952049974 -0.350275107552 1.7757 
0.621435522739 -0.424295434352 2.20277 0.496733064167 -0.339152757617 1.76074 0.50188513695 -0.342670420961 1.779 
0.621987000852 -0.414438905799 2.20472 0.496733064167 -0.330980402011 1.76074 0.502443240333 -0.334785174714 1.78098 
0.621659773017 -0.403993193393 2.20356 0.496457560527 -0.322629007002 1.75977 0.502383411113 -0.326479993354 1.78077 
0.618659231657 -0.391864944704 2.19293 0.496457560527 -0.31446118404 1.75977 0.499667655498 -0.3164944903 1.77114 
0.618034640151 -0.381301287855 2.19071 0.496457560527 -0.306293361077 1.75977 0.49953410753 -0.308191460728 1.77067 
0.6172539344 -0.370664435348 2.18795 0.496457560527 -0.298125538115 1.75977 0.498845718367 -0.299559640238 1.76823 
0.619490047323 -0.361815254644 2.19587 0.496457560527 -0.289957715153 1.75977 0.500386144241 -0.292252217742 1.77369 
0.61959093977 -0.351680542311 2.19623 0.496457560527 -0.281789892191 1.75977 0.500326483174 -0.283985897213 1.77348 
0.62196628427 -0.342796072059 2.20465 0.496457560527 -0.273622069229 1.75977 0.502558526769 -0.276984610442 1.78139 
0.62258858888 -0.332896097746 2.20686 0.496457560527 -0.265454246267 1.75977 0.503030198957 -0.268968614703 1.78306 
0.620594416043 -0.321619671694 2.19979 0.496182056886 -0.257143645046 1.75879 0.501186658543 -0.259737252562 1.77653 
0.624057650163 -0.313147347735 2.21206 0.496182056886 -0.248980354727 1.75879 0.503806835379 -0.252806410159 1.78582 
0.621774790406 -0.301772258127 2.20397 0.496182056886 -0.240817064408 1.75879 0.502367032906 -0.243818881478 1.78071 
0.620802187221 -0.291086648167 2.20052 0.496182056886 -0.232653774089 1.75879 0.501271542721 -0.235040172531 1.77683 
0.61955549289 -0.280309032524 2.1961 0.496182056886 -0.22449048377 1.75879 0.499646232669 -0.226057800618 1.77107 
0.615348210608 -0.26828167111 2.18119 0.496182056886 -0.216327193451 1.75879 0.495985888339 -0.2162416672 1.75809 
0.615889128644 -0.258384766511 2.18311 0.496182056886 -0.208163903132 1.75879 0.496481371144 -0.208289474832 1.75985 
0.615360317701 -0.248038877935 2.18123 0.495906553245 -0.199889563056 1.75781 0.495997995433 -0.19992642149 1.75814 
0.613679920373 -0.237265155318 2.17528 0.495906553245 -0.19173080538 1.75781 0.45223529139 -0.174846321494 1.60301 
0.612630638929 -0.226780348311 2.17156 0.495906553245 -0.183572047705 1.75781 0.493359187124 -0.182629077276 1.74878 
0.611388720174 -0.216261927152 2.16716 0.495906553245 -0.175413290029 1.75781 0.492117268369 -0.174072934829 1.74438 
0.610917283402 -0.206044231263 2.16548 0.495906553245 -0.167254532353 1.75781 0.491645831597 -0.165817517653 1.74271 
0.613522528157 -0.196829102702 2.17472 0.495906553245 -0.159095774677 1.75781 0.494251076352 -0.158564667804 1.75194 
0.614323546921 -0.186979105316 2.17756 0.495906553245 -0.150937017002 1.75781 0.495052095115 -0.150676949131 1.75478 
0.616348054753 -0.177455010063 2.18473 0.495906553245 -0.142778259326 1.75781 0.496940297253 -0.143075888323 1.76148 
0.618787835895 -0.167977030249 2.19338 0.495631049605 -0.134544713038 1.75684 0.499380078395 -0.135562429751 1.77012 
0.619325054542 -0.157933599882 2.19529 0.495631049605 -0.126390488005 1.75684 0.499917297042 -0.127483520627 1.77203 
0.621736922108 -0.148319703297 2.20384 0.495631049605 -0.118236262973 1.75684 0.502329164607 -0.119834145284 1.78058 
0.621422137675 -0.138020843107 2.20272 0.495631049605 -0.11008203794 1.75684 0.502014380174 -0.111499806336 1.77946 
0.622105045014 -0.127937518619 2.20514 0.495631049605 -0.101927812908 1.75684 0.502546655091 -0.103350025141 1.78135 
0.622272526476 -0.117734204688 2.20573 0.495631049605 -0.093773587875 1.75684 0.483300344727 -0.0914406137033 1.71313 
0.620218154479 -0.10714155873 2.19845 0.495631049605 -0.0856193628424 1.75684 0.479044869486 -0.0827541303779 1.69804 
0.61857071535 -0.0966801126522 2.19261 0.495631049605 -0.0774651378098 1.75684 0.49916295785 -0.0780171608502 1.76936 
0.617386507074 -0.0863376545432 2.18842 0.495355545964 -0.0692723853103 1.75586 0.497978749574 -0.0696392239835 1.76516 
0.620349718229 -0.0765459186636 2.19892 0.495355545964 -0.0611226929209 1.75586 0.500941960729 -0.0618120093462 1.77566 
0.620455251728 -0.066351081859 2.19929 0.495355545964 -0.0529730005314 1.75586 0.501047494228 -0.053581693784 1.77604 
0.620649637842 -0.0561608125555 2.19998 0.495355545964 -0.044823308142 1.75586 0.501241880342 -0.0453559457228 1.77672 
0.618932986495 -0.045822663556 2.1939 0.495355545964 -0.0366736157525 1.75586 0.499525228995 -0.0369823179656 1.77064 
0.614977599021 -0.0354120874338 2.17988 0.495355545964 -0.0285239233631 1.75586 0.495658660504 -0.028541377525 1.75693 
0.613043019989 -0.0252147779263 2.17302 0.495355545964 -0.0203742309736 1.75586 0.493771568184 -0.0203090811446 1.75024 
0.614338277218 -0.0151608315174 2.17761 0.495355545964 -0.0122245385842 1.75586 0.495066825413 -0.0122174134484 1.75484 
0.614464258253 -0.0050546468389 2.17806 0.495080042323 -0.00407257987315 1.75488 0.495192806448 -0.00407350748255 1.75528 
0.616750548353 0.00507345409884 2.18616 0.495080042323 0.00407257987315 1.75488 0.497342790853 0.00409119347768 1.7629 
0.620687371617 0.0153175164483 2.20012 0.495080042323 0.0122177396194 1.75488 0.501279614117 0.0123707345848 1.77686 
0.620740911875 0.0255313962191 2.20031 0.495080042323 0.0203628993657 1.75488 0.501333154375 0.0206200931133 1.77705 
0.623497562562 0.0359026901717 2.21008 0.495080042323 0.028508059112 1.75488 0.503376697249 0.0289858031309 1.78429 
0.620724500037 0.045955298145 2.20025 0.495080042323 0.0366532188583 1.75488 0.501316742537 0.0371149525546 1.77699 
0.618533923238 0.0559693675855 2.19248 0.495080042323 0.0447983786046 1.75488 0.499003278738 0.0451533810593 1.76879 
0.616223620736 0.0658985539875 2.18429 0.494804538682 0.0529140761705 1.75391 0.496305347456 0.0530745716864 1.75923 
0.615785545733 0.0759827383051 2.18274 0.494804538682 0.0610547032736 1.75391 0.486696350847 0.0600542213384 1.72517 
0.617684408838 0.0863793142479 2.18947 0.494804538682 0.0691953303767 1.75391 0.498276651338 0.0696808836882 1.76621 
0.616767901854 0.0963983401602 2.18622 0.494804538682 0.0773359574799 1.75391 0.497360144353 0.0777353883582 1.76296 
0.615680953896 0.106357765578 2.18237 0.494804538682 0.085476584583 1.75391 0.496318631628 0.085738141387 1.75927 
0.614858478672 0.116331463952 2.17945 0.494804538682 0.0936172116862 1.75391 0.495539540156 0.0937562742515 1.75651 
0.612763951482 0.126016498468 2.17203 0.494804538682 0.101757838789 1.75391 0.493492499677 0.101488014559 1.74926 
0.610844035486 0.135671395776 2.16523 0.494804538682 0.109898465892 1.75391 0.491572583681 0.109180633155 1.74245 
0.611575303938 0.145895578015 2.16782 0.494529035042 0.11797336967 1.75293 0.492303852133 0.117442536681 1.74504 
0.612629091912 0.156226067666 2.17155 0.494529035042 0.12610946413 1.75293 0.493357640107 0.12581074762 1.74878 
0.612983627969 0.166401411671 2.17281 0.494529035042 0.13424555859 1.75293 0.493712176164 0.134023812911 1.75003 
0.618137214138 0.177970133449 2.19108 0.494529035042 0.14238165305 1.75293 0.498729456638 0.143591011708 1.76782 
0.62059017856 0.188886453949 2.19977 0.494529035042 0.15051774751 1.75293 0.50118242106 0.152542810966 1.77651 
0.620235709765 0.198982812552 2.19852 0.494529035042 0.15865384197 1.75293 0.500827952264 0.160674648327 1.77526 
0.621841648467 0.209728694714 2.20421 0.494529035042 0.16678993643 1.75293 0.502433890967 0.169456009246 1.78095 
0.621083677147 0.219691251262 2.20152 0.494529035042 0.17492603089 1.75293 0.501675919647 0.177454044553 1.77826 
0.62153204318 0.230075422746 2.20311 0.494253531401 0.182960140879 1.75195 0.502124285679 0.185873694794 1.77985 
0.620572354228 0.239929955542 2.19971 0.494253531401 0.191091702696 1.75195 0.501164596728 0.193763706347 1.77645 
0.61929855346 0.249626298427 2.19519 0.494253531401 0.199223264513 1.75195 0.499890795959 0.20149552799 1.77194 
0.617186538245 0.258929070447 2.18771 0.494253531401 0.207354826329 1.75195 0.497778780745 0.208833778768 1.76445 
0.614648420599 0.267976574207 2.17871 0.494253531401 0.215486388146 1.75195 0.495329482082 0.215955484898 1.75577 
0.614578064932 0.278057066346 2.17846 0.494253531401 0.223617949963 1.75195 0.495259126416 0.224072917063 1.75552 
0.614518538389 0.288140321118 2.17825 0.494253531401 0.23174951178 1.75195 0.495247086584 0.232215377806 1.75547 
0.613060037182 0.297542638657 2.17308 0.494253531401 0.239881073597 1.75195 0.493998946128 0.239757513147 1.75105 
0.615967892014 0.309087969075 2.18339 0.49397802776 0.247874389797 1.75098 0.496852789871 0.2493169234 1.76117 
0.616776444081 0.319641028546 2.18625 0.49397802776 0.256001418971 1.75098 0.497945892267 0.258057743113 1.76504 
0.61558954534 0.329153731881 2.18205 0.49397802776 0.264128448145 1.75098 0.497293252661 0.265901088139 1.76273 
0.616649319598 0.339865632499 2.1858 0.49397802776 0.272255477319 1.75098 0.497448088936 0.274167997934 1.76328 
0.61150071079 0.347088518877 2.16755 0.49397802776 0.280382506492 1.75098 0.500694269773 0.284194653316 1.77478 
0.609501762377 0.355981563083 2.16047 0.49397802776 0.288509535666 1.75098 0.501166950885 0.292708250499 1.77646 
0.609517770645 0.366018825802 2.16052 0.49397802776 0.29663656484 1.75098 0.501455234235 0.301126669093 1.77748 
0.610527838558 0.376669908109 2.1641 0.49397802776 0.304763594013 1.75098 0.503322215328 0.310528563356 1.7841 
0.612371345342 0.387882134625 2.17064 0.49370252412 0.312716116426 1.75 0.505876711182 0.320427368268 1.79315 
0.611803724437 0.39758811989 2.16863 0.49370252412 0.320838612956 1.75 0.503614366222 0.327279944561 1.78513 
0.612915828245 0.408394652713 2.17257 0.49370252412 0.328961109487 1.75 0.504442659577 0.336117416582 1.78807 
0.611263815325 0.417350532013 2.16671 0.49370252412 0.337083606017 1.75 0.504514259584 0.344465498147 1.78832 
0.612413652908 0.428211159431 2.17079 0.49370252412 0.345206102548 1.75 0.505919018748 0.353748105659 1.7933 
0.61441878939 0.439721734236 2.1779 0.49370252412 0.353328599078 1.75 0.50792415523 0.363506608611 1.80041 
0.616072483851 0.45104098801 2.18376 0.49370252412 0.361451095609 1.75 0.509455029952 0.372983871346 1.80584 
0.616022710244 0.46113948125 2.18358 0.493427020479 0.369367356876 1.74902 0.509046213759 0.381059501608 1.80439 
0.617518945226 0.472419076056 2.18889 0.493427020479 0.377485320763 1.74902 0.509823287382 0.390028918528 1.80714 
0.617631608458 0.482666670127 2.18928 0.493427020479 0.385603284651 1.74902 0.508968526575 0.39774865884 1.80411 
0.617662145238 0.492852439986 2.18939 0.493427020479 0.393721248538 1.74902 0.509626984312 0.406647719367 1.80645 
0.618946237036 0.504060090148 2.19394 0.493427020479 0.401839212425 1.74902 0.509111289387 0.414612234582 1.80462 
0.616983542643 0.512612444142 2.18699 0.493427020479 0.409957176313 1.74902 0.508124628522 0.422168485466 1.80112 
0.616710729467 0.522532034088 2.18602 0.493427020479 0.4180751402 1.74902 0.508389101255 0.430752342215 1.80206 
0.6140010274 0.530337806645 2.17642 0.493427020479 0.426193104087 1.74902 0.505326174732 0.43647089042 1.7912 
0.612520800686 0.539136593785 2.17117 0.493151516838 0.434068571566 1.74805 0.499624641685 0.439766171512 1.77099 
0.61227105825 0.548989982907 2.17028 0.493151516838 0.44218200281 1.74805 0.498225902437 0.446731926942 1.76603 
0.613105707829 0.559825310076 2.17324 0.493151516838 0.450295434055 1.74805 0.496263140782 0.453136650205 1.75908 
0.616203980339 0.572792251012 2.18422 0.493151516838 0.458408865299 1.74805 0.495952425678 0.461012449388 1.75798 
0.618993791009 0.585569333293 2.19411 0.493151516838 0.466522296543 1.74805 0.495153357501 0.468416041713 1.75514 
0.619657327 0.596391770758 2.19647 0.493151516838 0.474635727787 1.74805 0.489902948214 0.471509129408 1.73653 
0.619432336844 0.606366257586 2.19567 0.493151516838 0.482749159032 1.74805 0.502894902186 0.492287020971 1.78258 
0.618078696519 0.615209929623 2.19087 0.493151516838 0.490862590276 1.74805 0.50472028196 0.502377659823 1.78905 
0.618826040502 0.626134859489 2.19352 0.492876013198 0.498697263966 1.74707 0.506943816958 0.512931219479 1.79694 
0.619129592243 0.636628045135 2.19459 0.492876013198 0.506806162567 1.74707 0.520346638603 0.535053189958 1.84444 
0.622204457705 0.650026452535 2.20549 0.492876013198 0.514915061168 1.74707 0.523322965776 0.546723455226 1.85499 
0.622225981427 0.660285929855 2.20557 0.492876013198 0.523023959769 1.74707 0.52339116907 0.555405648531 1.85524 
0.621147172127 0.669360374955 2.20175 0.492876013198 0.53113285837 1.74707 0.52231235977 0.562854042758 1.85141 
0.621345930247 0.679797072979 2.20245 0.492876013198 0.539241756971 1.74707 0.522407534978 0.571551362764 1.85175 
0.620115445969 0.688653102997 2.19809 0.492876013198 0.547350655572 1.74707 0.520887825687 0.578458446414 1.84636 
0.620594483305 0.699395234884 2.19979 0.492876013198 0.555459554174 1.74707 0.521265129806 0.587453413952 1.8477 
0.620016167801 0.708944121902 2.19774 0.492600509557 0.563253434075 1.74609 0.520333186277 0.594963765461 1.8444 
0.618292924814 0.717146000551 2.19163 0.492600509557 0.571357800033 1.74609 0.518025137039 0.600847333526 1.83622 
0.615801957571 0.724388077626 2.1828 0.492600509557 0.579462165991 1.74609 0.51547992329 0.606375972172 1.82719 
0.615646650465 0.734334131414 2.18225 0.492600509557 0.587566531949 1.74609 0.515260045018 0.61459448748 1.82641 
0.616188510164 0.745118115001 2.18417 0.492600509557 0.595670897907 1.74609 0.515601196011 0.623484185321 1.82762 
0.616529257587 0.755673426962 2.18538 0.492600509557 0.603775263865 1.74609 0.515670071921 0.632051383831 1.82787 
0.616812630839 0.766168684168 2.18638 0.492600509557 0.611879629823 1.74609 0.515063910102 0.639782356157 1.82572 
0.617776086441 0.777529213103 2.1898 0.492600509557 0.619983995781 1.74609 0.515732827023 0.649098189404 1.82809 
0.617639410807 0.787518725931 2.18931 0.492325005916 0.627737081894 1.74512 0.516022287452 0.65795220845 1.82912 
0.617468700788 0.797459786176 2.18871 0.492325005916 0.635836915209 1.74512 0.512208183034 0.661516004939 1.8156 
0.618867675451 0.809448299209 2.19367 0.492325005916 0.643936748524 1.74512 0.513483059988 0.671610436394 1.82011 
0.617982377864 0.818457548279 2.19053 0.492325005916 0.652036581839 1.74512 0.515796120218 0.683121789694 1.82831 
0.617296645535 0.827705255214 2.1881 0.492325005916 0.660136415154 1.74512 0.510095158895 0.683963612519 1.80811 
0.620064259867 0.841617650625 2.19791 0.492325005916 0.668236248468 1.74512 0.512735917791 0.695940125003 1.81747 
0.617217949427 0.847908931103 2.18782 0.492325005916 0.676336081783 1.74512 0.50781361074 0.69761369753 1.80002 
0.617168377605 0.85799461376 2.18764 0.492325005916 0.684435915098 1.74512 0.506672685323 0.704382224886 1.79597 
0.616464081067 0.867157687748 2.18515 0.492049502276 0.692148207423 1.74414 0.508576727575 0.715396456454 1.80272 
0.616193756571 0.876915179818 2.18419 0.492049502276 0.700243508095 1.74414 0.512905921563 0.729924611603 1.81807 
0.620247682335 0.892888830115 2.19856 0.492049502276 0.708338808766 1.74414 0.512748327562 0.738136179109 1.81751 
0.621135468603 0.904385908798 2.2017 0.492049502276 0.716434109438 1.74414 0.514113335102 0.74855949997 1.82235 
0.621954378961 0.915810781678 2.20461 0.492049502276 0.724529410109 1.74414 0.514009684928 0.756865177364 1.82198 
0.621207707595 0.924931566858 2.20196 0.492049502276 0.732624710781 1.74414 0.517494678186 0.770510664442 1.83433 
0.620064932484 0.933431497779 2.19791 0.492049502276 0.740720011453 1.74414 0.518002705285 0.779789366755 1.83614 
0.617884310406 0.940314400509 2.19018 0.491773998635 0.748396042633 1.74316 0.516399927879 0.78587250142 1.83045 
0.616791308901 0.948798617677 2.18631 0.491773998635 0.756486810661 1.74316 0.515938513091 0.793658634553 1.82882 
0.615648870098 0.957170008438 2.18226 0.491773998635 0.76457757869 1.74316 0.514961907839 0.800628601158 1.82536 
0.615167142297 0.966541907692 2.18055 0.491773998635 0.772668346718 1.74316 0.515024562048 0.809199302894 1.82558 
0.615252968138 0.976799025736 2.18085 0.491773998635 0.780759114747 1.74316 0.515324246245 0.81814838406 1.82664 
0.615484348149 0.987292449855 2.18167 0.491773998635 0.788849882775 1.74316 0.515423154474 0.826785263383 1.82699 
0.616782564889 0.999522341628 2.18628 0.491773998635 0.796940650803 1.74316 0.50727339895 0.822058087286 1.7981 
0.618711292159 1.01282709285 2.19311 0.491773998635 0.805031418832 1.74316 0.505585871889 0.827641381851 1.79212 
0.641149960158 -1.03249307177 2.2357 0.503823298358 -0.811345390744 1.75684 0.519129161113 -0.835993598236 1.81021 
0.642035805845 -1.02352846525 2.23878 0.503823298358 -0.803191165712 1.75684 0.519630509021 -0.828390897443 1.81196 
0.639586602515 -1.00927245211 2.23024 0.503823298358 -0.795036940679 1.75684 0.523728092308 -0.826446854707 1.82624 
0.640540001114 -1.00040997945 2.23357 0.503823298358 -0.786882715646 1.75684 0.516477128111 -0.806645755489 1.80096 
0.641042682304 -0.990819999861 2.23532 0.503823298358 -0.778728490614 1.75684 0.524230500003 -0.810270639194 1.828 
0.638273217999 -0.976209154682 2.22566 0.503543240938 -0.770145930803 1.75586 0.523734758714 -0.801027916673 1.82627 
0.641640676003 -0.97097476796 2.23741 0.503543240938 -0.761996238414 1.75586 0.524489430045 -0.793693451305 1.8289 
0.639883137923 -0.957958828885 2.23128 0.503543240938 -0.753846546024 1.75586 0.524060421187 -0.78456248898 1.8274 
0.641298809036 -0.949698983639 2.23621 0.503543240938 -0.745696853635 1.75586 0.523553466661 -0.775329983719 1.82564 
0.640895337641 -0.938728789312 2.23481 0.503543240938 -0.737547161245 1.75586 0.523647377517 -0.766993984591 1.82596 
0.642307726831 -0.930401983559 2.23973 0.503543240938 -0.729397468856 1.75586 0.52493792532 -0.76038831009 1.83046 
0.64156464479 -0.918942080628 2.23714 0.503543240938 -0.721247776467 1.75586 0.526285154666 -0.753822048892 1.83516 
0.640395117894 -0.906902316415 2.23306 0.503543240938 -0.713098084077 1.75586 0.529184015618 -0.749409538211 1.84527 
0.639972023334 -0.895945396336 2.23159 0.503263183519 -0.704556318055 1.75488 0.525847941001 -0.736174433778 1.83364 
0.635569665646 -0.879495702315 2.21624 0.503263183519 -0.696411158309 1.75488 0.525044280133 -0.726551647856 1.83083 
0.634926545506 -0.868329667593 2.21399 0.503263183519 -0.688265998562 1.75488 0.525430282126 -0.718581866597 1.83218 
0.633978138164 -0.856771878493 2.21069 0.503263183519 -0.680120838816 1.75488 0.52407488216 -0.708246222116 1.82745 
0.63392788372 -0.846444035834 2.21051 0.503263183519 -0.67197567907 1.75488 0.520517790548 -0.695014670706 1.81505 
0.633369614962 -0.835447722371 2.20856 0.503263183519 -0.663830519323 1.75488 0.528253829785 -0.696794491719 1.84203 
0.634092321732 -0.826138421398 2.21109 0.503263183519 -0.655685359577 1.75488 0.505228576715 -0.658246006943 1.76174 
0.63382956278 -0.815537744827 2.21017 0.503263183519 -0.647540199831 1.75488 0.528622670057 -0.680169820908 1.84331 
0.634157481576 -0.8056960287 2.21131 0.502983126099 -0.639039227597 1.75391 0.528696444948 -0.671707956554 1.84357 
0.636078842307 -0.797842374013 2.21801 0.502983126099 -0.630898600494 1.75391 0.530246606526 -0.665095556125 1.84897 
0.635292685028 -0.786574269612 2.21527 0.502983126099 -0.622757973391 1.75391 0.529499900696 -0.65558915987 1.84637 
0.635505189535 -0.776551921679 2.21601 0.502983126099 -0.614617346288 1.75391 0.529712405203 -0.647279035594 1.84711 
0.63524154173 -0.765948569898 2.21509 0.502983126099 -0.606476719184 1.75391 0.532705518878 -0.6423147788 1.85755 
0.635421979116 -0.755882024821 2.21572 0.502983126099 -0.598336092081 1.75391 0.530393164895 -0.630942385705 1.84949 
0.637444395723 -0.747970999443 2.22277 0.502983126099 -0.590195464978 1.75391 0.527068747942 -0.618457297325 1.83789 
0.641060185892 -0.741838370328 2.23538 0.502983126099 -0.582054837875 1.75391 0.522720678728 -0.604895242253 1.82273 
0.643445118232 -0.73418426592 2.2437 0.502703068679 -0.57359465943 1.75293 0.523114372728 -0.596884381979 1.8241 
0.643777549671 -0.724144235589 2.24486 0.502703068679 -0.56545856497 1.75293 0.523665906706 -0.589038322181 1.82603 
0.644146150636 -0.714133544052 2.24614 0.502703068679 -0.55732247051 1.75293 0.522650493439 -0.579437211279 1.82249 
0.642767196035 -0.702201774821 2.24133 0.502703068679 -0.54918637605 1.75293 0.519732829804 -0.567790823446 1.81231 
0.639856335553 -0.688665878721 2.23118 0.502703068679 -0.54105028159 1.75293 0.511663470274 -0.550694200849 1.78417 
0.637027659889 -0.675311329292 2.22132 0.502703068679 -0.53291418713 1.75293 0.511620839463 -0.542367892238 1.78403 
0.63430284341 -0.66215676227 2.21182 0.502703068679 -0.52477809267 1.75293 0.50491173441 -0.527083746766 1.76063 
0.629588292807 -0.647045490492 2.19538 0.502423011259 -0.516354175369 1.75195 0.507378749008 -0.521447325606 1.76923 
0.630486650824 -0.637764525731 2.19851 0.502423011259 -0.508222613553 1.75195 0.508238852112 -0.514105588202 1.77223 
0.632513716822 -0.629577950839 2.20558 0.502423011259 -0.500091051736 1.75195 0.510113582189 -0.507745927446 1.77877 
0.632553099897 -0.619379473866 2.20572 0.502423011259 -0.491959489919 1.75195 0.510152965264 -0.499528458983 1.77891 
0.632841020257 -0.609419060806 2.20672 0.502423011259 -0.483827928102 1.75195 0.510219184896 -0.491335559029 1.77914 
0.632972707413 -0.599301405641 2.20718 0.502423011259 -0.475696366285 1.75195 0.509920188046 -0.482794726979 1.7781 
0.632126723415 -0.588269647706 2.20423 0.502423011259 -0.467564804468 1.75195 0.507897634692 -0.472659597457 1.77104 
0.630579023279 -0.576623599877 2.19883 0.502423011259 -0.459433242651 1.75195 0.506294278614 -0.462973265449 1.76545 
0.631930218282 -0.567631583924 2.20355 0.502142953839 -0.45105011914 1.75098 0.508661912485 -0.45690577648 1.77371 
0.631472253292 -0.557000032595 2.20195 0.502142953839 -0.442923089966 1.75098 0.507557374499 -0.447698964865 1.76986 
0.631567770923 -0.546862555416 2.20228 0.502142953839 -0.434796060792 1.75098 0.509265923043 -0.440963704742 1.77581 
0.632373756485 -0.537325668393 2.20509 0.502142953839 -0.426669031619 1.75098 0.510115496644 -0.433443272086 1.77878 
0.633098309337 -0.527694817 2.20762 0.502142953839 -0.418542002445 1.75098 0.510589905435 -0.425582635015 1.78043 
0.633210099835 -0.517539685088 2.20801 0.502142953839 -0.410414973271 1.75098 0.510140384559 -0.416951488999 1.77886 
0.631831145234 -0.506186635678 2.2032 0.502142953839 -0.402287944097 1.75098 0.509599072403 -0.408261355822 1.77698 
0.629942261865 -0.49447794973 2.19661 0.502142953839 -0.394160914924 1.75098 0.507723282538 -0.398541236203 1.77044 
0.629513629061 -0.48395300681 2.19512 0.501862896419 -0.3858185852 1.75 0.507221695323 -0.389938284477 1.76869 
0.626528720193 -0.471518115295 2.18471 0.501862896419 -0.37769608867 1.75 0.50445387198 -0.379646026277 1.75903 
0.626359906285 -0.46125362562 2.18412 0.501862896419 -0.369573592139 1.75 0.504371482041 -0.371420923365 1.75875 
0.627006513467 -0.451581881951 2.18638 0.501862896419 -0.361451095609 1.75 0.504159934761 -0.363105465819 1.75801 
0.622878333086 -0.438527594679 2.17198 0.501862896419 -0.353328599078 1.75 0.501531011967 -0.353094941102 1.74884 
0.626230201957 -0.43075208161 2.18367 0.501862896419 -0.345206102548 1.75 0.505001200995 -0.347364783532 1.76094 
0.624982045658 -0.419778395952 2.17932 0.501862896419 -0.337083606017 1.75 0.504087595711 -0.338577858063 1.75776 
0.624603188685 -0.409414920698 2.178 0.501862896419 -0.328961109487 1.75 0.503887945402 -0.330288488667 1.75706 
0.627359525298 -0.401068023473 2.18761 0.501582838999 -0.320659573552 1.74902 0.506564832132 -0.323844538564 1.7664 
0.625298135857 -0.389629928908 2.18042 0.501582838999 -0.312541609664 1.74902 0.504304510302 -0.314237512043 1.75851 
0.624311371041 -0.378910777832 2.17698 0.501582838999 -0.304423645777 1.74902 0.503306874117 -0.305470007445 1.75504 
0.622929202891 -0.367989986658 2.17216 0.501582838999 -0.296305681889 1.74902 0.501983814766 -0.296542554822 1.75042 
0.623263890652 -0.35810036627 2.17333 0.501582838999 -0.288187718002 1.74902 0.50223484768 -0.288562333876 1.7513 
0.622595267237 -0.347639691493 2.17099 0.501582838999 -0.280069754115 1.74902 0.501352386476 -0.279941075906 1.74822 
0.62420416156 -0.338435500589 2.1766 0.501582838999 -0.271951790227 1.74902 0.5029612808 -0.272699163714 1.75383 
0.624479706336 -0.328477885573 2.17757 0.501582838999 -0.26383382634 1.74902 0.503236825575 -0.264703827411 1.75479 
0.621926096835 -0.317068998116 2.16866 0.501302781579 -0.255573084193 1.74805 0.500683216074 -0.255257218667 1.74589 
0.625086725324 -0.308563506518 2.17968 0.501302781579 -0.247459652949 1.74805 0.503795572947 -0.248690177313 1.75674 
0.624947585468 -0.298380238135 2.1792 0.501302781579 -0.239346221705 1.74805 0.503656433091 -0.240469968904 1.75625 
0.624463570215 -0.288042395111 2.17751 0.501302781579 -0.23123279046 1.74805 0.503220689455 -0.232117451799 1.75473 
0.624583428774 -0.277988990937 2.17793 0.501302781579 -0.223119359216 1.74805 0.503340548013 -0.224026326338 1.75515 
0.622599643134 -0.267029465916 2.17101 0.501302781579 -0.215005927972 1.74805 0.501356762374 -0.215029080029 1.74824 
0.623891900272 -0.25748620929 2.17552 0.501302781579 -0.206892496728 1.74805 0.502649019511 -0.207448102117 1.75274 
0.624558882726 -0.247653186078 2.17784 0.50102272416 -0.198668015726 1.74707 0.503316001965 -0.199577357617 1.75507 
0.623872960842 -0.237284009055 2.17545 0.50102272416 -0.190559117125 1.74707 0.502630080081 -0.191170459307 1.75268 
0.621910165834 -0.226472054435 2.16861 0.50102272416 -0.182450218524 1.74707 0.500667285073 -0.182320783399 1.74583 
0.620145243427 -0.215792488184 2.16245 0.50102272416 -0.174341319923 1.74707 0.498902362666 -0.173603495861 1.73968 
0.618648413096 -0.205259000634 2.15723 0.50102272416 -0.166232421322 1.74707 0.497405532335 -0.165032287024 1.73446 
0.620096629944 -0.195703425865 2.16228 0.50102272416 -0.158123522721 1.74707 0.498853749184 -0.157438990967 1.73951 
0.620565056063 -0.185807607396 2.16392 0.50102272416 -0.15001462412 1.74707 0.499322175303 -0.149505451212 1.74114 
0.621793520825 -0.176111893614 2.1682 0.50102272416 -0.141905725519 1.74707 0.500550640064 -0.141772016142 1.74542 
0.622407924139 -0.166212431657 2.17034 0.50074266674 -0.133722038306 1.74609 0.501165043378 -0.133834832898 1.74757 
0.624170453477 -0.156581103872 2.17649 0.50074266674 -0.125617672348 1.74609 0.502927572716 -0.126165783826 1.75371 
0.625595833612 -0.146813602584 2.18146 0.50074266674 -0.11751330639 1.74609 0.504260580397 -0.118338883463 1.75836 
0.624136403527 -0.136369650782 2.17637 0.50074266674 -0.109408940432 1.74609 0.502893522767 -0.109878888161 1.75359 
0.625504760252 -0.126545025574 2.18114 0.50074266674 -0.101304574474 1.74609 0.504169507036 -0.101997853919 1.75804 
0.624992301667 -0.116326042707 2.17935 0.50074266674 -0.0932002085161 1.74609 0.503701149291 -0.0937508530067 1.75641 
0.623060001193 -0.105882360916 2.17262 0.50074266674 -0.0850958425582 1.74609 0.501817120432 -0.0852784344329 1.74984 
0.623310247813 -0.0958368031062 2.17349 0.50074266674 -0.0769914766002 1.74609 0.502067367053 -0.0771951553357 1.75071 
0.621635783406 -0.0855183626942 2.16765 0.50046260932 -0.0688485831755 1.74512 0.500392902645 -0.0688389936364 1.74487 
0.623888481602 -0.0757308230506 2.1755 0.50046260932 -0.0607487498608 1.74512 0.502645600842 -0.0610137327055 1.75273 
0.625786458633 -0.0658330481091 2.18212 0.50046260932 -0.052648916546 1.74512 0.504451205418 -0.0530685188483 1.75903 
0.625627490493 -0.0556907361843 2.18157 0.50046260932 -0.0445490832312 1.74512 0.504292237278 -0.0448899806559 1.75847 
0.624754157138 -0.045501541945 2.17852 0.50046260932 -0.0364492499165 1.74512 0.502953212739 -0.0366306433408 1.7538 
0.620543860311 -0.0351515899249 2.16384 0.50046260932 -0.0283494166017 1.74512 0.499300979551 -0.0282836144305 1.74107 
0.617702467196 -0.024993310835 2.15393 0.50046260932 -0.0202495832869 1.74512 0.496459586436 -0.0200876140533 1.73116 
0.618414917957 -0.0150132826955 2.15642 0.50046260932 -0.0121497499722 1.74512 0.497172037196 -0.0120698646264 1.73364 
0.619653228487 -0.00501444840257 2.16074 0.5001825519 -0.00404765033581 1.74414 0.498410347727 -0.00403330904623 1.73796 
0.620607447567 0.00502217027365 2.16406 0.5001825519 0.00404765033581 1.74414 0.499364566807 0.00404103091731 1.74129 
0.624619461552 0.0151639106384 2.17805 0.5001825519 0.0121429510074 1.74414 0.503376580792 0.0122204925694 1.75528 
0.624443741931 0.0252660744774 2.17744 0.5001825519 0.020238251679 1.74414 0.50320086117 0.0203603776957 1.75467 
0.62745647877 0.0355431650333 2.18795 0.5001825519 0.0283335523507 1.74414 0.506075039327 0.0286673406853 1.76469 
0.627192694218 0.0456791433198 2.18703 0.5001825519 0.0364288530223 1.74414 0.505811254775 0.0368387977294 1.76377 
0.624323951746 0.0555747006302 2.17702 0.5001825519 0.0445241536939 1.74414 0.503081070985 0.0447821677104 1.75425 
0.622335243222 0.0654699785235 2.17009 0.5001825519 0.0526194543655 1.74414 0.501092362461 0.0527151668911 1.74731 
0.620280075759 0.075292816015 2.16292 0.49990249448 0.0606807602135 1.74316 0.499037194998 0.0605757256698 1.74015 
0.620229752941 0.0853249352461 2.16275 0.49990249448 0.0687715282419 1.74316 0.498986872181 0.0686455661883 1.73997 
0.61984973362 0.0953047332124 2.16142 0.49990249448 0.0768622962704 1.74316 0.498606852859 0.0766630854419 1.73865 
0.618765810213 0.105152609241 2.15764 0.49990249448 0.0849530642988 1.74316 0.497522929452 0.0845486827583 1.73487 
0.617675801573 0.11496426673 2.15384 0.49990249448 0.0930438323273 1.74316 0.496432920812 0.0923980615337 1.73107 
0.617614949253 0.124948848538 2.15363 0.49990249448 0.101134600356 1.74316 0.496372068492 0.100420364629 1.73085 
0.615477938838 0.134477833866 2.14618 0.49990249448 0.109225368384 1.74316 0.494235058078 0.107987071245 1.7234 
0.617510953321 0.144916258743 2.15327 0.49990249448 0.117316136413 1.74316 0.496268072561 0.116463217409 1.73049 
0.620770039497 0.155728066738 2.16463 0.49962243706 0.125336648472 1.74219 0.499527158736 0.125312746692 1.74186 
0.619442228195 0.165420450201 2.16 0.49962243706 0.133422883858 1.74219 0.498199347434 0.133042851441 1.73723 
0.62362066302 0.176629398961 2.17457 0.49962243706 0.141509119243 1.74219 0.502377782259 0.142289521489 1.7518 
0.624456664502 0.186972820368 2.17749 0.49962243706 0.149595354628 1.74219 0.503213783742 0.150670664183 1.75471 
0.626093728664 0.19759611921 2.18319 0.49962243706 0.157681590014 1.74219 0.504712289221 0.159287954985 1.75994 
0.628821963812 0.208634444277 2.19271 0.49962243706 0.165767825399 1.74219 0.507440524369 0.168361758809 1.76945 
0.628591066862 0.218731388826 2.1919 0.49962243706 0.173854060784 1.74219 0.507209627419 0.176494182116 1.76864 
0.629335584744 0.229176062132 2.1945 0.49962243706 0.181940296169 1.74219 0.507444353279 0.184788690573 1.76946 
0.624992985401 0.237709999496 2.17936 0.49934237964 0.189920014441 1.74121 0.503701833025 0.191578090109 1.75641 
0.621805759662 0.246561504064 2.16824 0.49934237964 0.198001717183 1.74121 0.500562878901 0.198485675604 1.74547 
0.620745630195 0.256187713261 2.16455 0.49934237964 0.206083419925 1.74121 0.499502749435 0.206149606087 1.74177 
0.617816924257 0.264978184837 2.15433 0.49934237964 0.214165122667 1.74121 0.496574043497 0.212977798951 1.73156 
0.616994392333 0.274611269907 2.15146 0.49934237964 0.222246825409 1.74121 0.495751511573 0.220648605308 1.72869 
0.618483154604 0.285283846304 2.15666 0.49934237964 0.230328528151 1.74121 0.497240273843 0.229358902992 1.73388 
0.617234519691 0.294697647055 2.1523 0.49934237964 0.238410230894 1.74121 0.495991638931 0.236810425031 1.72953 
0.621451790604 0.306769182375 2.16701 0.49906232222 0.24635368802 1.74023 0.500208909843 0.246919681638 1.74423 
0.623816894659 0.318032960514 2.17525 0.49906232222 0.254430858119 1.74023 0.502682727594 0.256276605243 1.75286 
0.622866367742 0.327629265442 2.17194 0.49906232222 0.262508028218 1.74023 0.501920979617 0.264011689149 1.7502 
0.622923254406 0.337741009138 2.17214 0.49906232222 0.270585198317 1.74023 0.502267119922 0.272322798578 1.75141 
0.619415425824 0.345864157457 2.15991 0.49906232222 0.278662368416 1.74023 0.492415744636 0.274951106377 1.71706 
0.61831263136 0.355255587689 2.15606 0.49906232222 0.286739538515 1.74023 0.497509118026 0.285847134833 1.73482 
0.617855555225 0.364992773607 2.15447 0.49906232222 0.294816708614 1.74023 0.497696358565 0.294009777513 1.73547 
0.61822538691 0.375217036074 2.15576 0.49906232222 0.302893878713 1.74023 0.498162972789 0.302348040196 1.7371 
0.617807762223 0.384962597311 2.1543 0.498782264801 0.31079654205 1.73926 0.505500258395 0.314982595416 1.76268 
0.615347550777 0.393388824091 2.14572 0.498782264801 0.318869179506 1.73926 0.507753571952 0.324604494396 1.77054 
0.615825480797 0.403661308414 2.14739 0.498782264801 0.326941816962 1.73926 0.509158132388 0.333742991023 1.77544 
0.61592626318 0.413695946273 2.14774 0.498782264801 0.335014454418 1.73926 0.509045863276 0.3419081515 1.77505 
0.61763423055 0.424839347657 2.1537 0.498782264801 0.343087091874 1.73926 0.509572372593 0.350509061267 1.77688 
0.620071742029 0.436551658834 2.1622 0.498782264801 0.351159729329 1.73926 0.511721758592 0.360269574362 1.78438 
0.621675508347 0.447742391814 2.16779 0.498782264801 0.359232366785 1.73926 0.513091140917 0.369537888445 1.78915 
0.620240350817 0.456747163572 2.16278 0.498782264801 0.367305004241 1.73926 0.511849035664 0.376927420004 1.78482 
0.621525565495 0.467752800159 2.16726 0.498502207381 0.37516687379 1.73828 0.511583336656 0.385011577191 1.7839 
0.620828772242 0.477276324405 2.16483 0.498502207381 0.383234978603 1.73828 0.510362153661 0.392352583684 1.77964 
0.621590656966 0.487922294209 2.16749 0.498502207381 0.391303083416 1.73828 0.511376951568 0.401409211381 1.78318 
0.622165813952 0.498443330269 2.1695 0.498502207381 0.399371188228 1.73828 0.511937886889 0.41013507896 1.78513 
0.61958437648 0.506403014058 2.1605 0.498502207381 0.407439293041 1.73828 0.508997660034 0.416017509438 1.77488 
0.620628780066 0.517301319072 2.16414 0.498502207381 0.415507397854 1.73828 0.506589412367 0.422248177433 1.76648 
0.618416422172 0.525466172467 2.15642 0.498502207381 0.423575502666 1.73828 0.504168960049 0.428390521687 1.75804 
0.617565241796 0.534738030997 2.15346 0.498502207381 0.431643607479 1.73828 0.502773835141 0.435342328947 1.75318 
0.617198281793 0.544409451538 2.15218 0.498222149961 0.43946468324 1.7373 0.500350716261 0.441342218623 1.74473 
0.616868790409 0.554102650013 2.15103 0.498222149961 0.44752825541 1.7373 0.497543509843 0.446918666639 1.73494 
0.618967169857 0.56600531339 2.15834 0.498222149961 0.455591827579 1.7373 0.496946883612 0.454425679252 1.73286 
0.621252892402 0.578150245216 2.16631 0.498222149961 0.463655399749 1.7373 0.497310971932 0.46280743943 1.73413 
0.621739847711 0.588666083565 2.16801 0.498222149961 0.471718971918 1.7373 0.49415844569 0.467871438442 1.72313 
0.621306770636 0.598311703119 2.1665 0.498222149961 0.479782544088 1.7373 0.512864380558 0.493882853854 1.78836 
0.620788158446 0.607859550484 2.16469 0.498222149961 0.487846116257 1.7373 0.51833859375 0.507543612597 1.80745 
0.62251089447 0.619621555852 2.1707 0.498222149961 0.495909688427 1.7373 0.521587970904 0.519167058627 1.81878 
0.624491193066 0.631699860811 2.17761 0.497942092541 0.503689970399 1.73633 0.523356585474 0.529397829576 1.82495 
0.626704371441 0.644081603876 2.18532 0.497942092541 0.511749009926 1.73633 0.525806575098 0.540386117682 1.83349 
0.627846412233 0.65541681209 2.18931 0.497942092541 0.519808049452 1.73633 0.527325387475 0.550481642737 1.83879 
0.627955467796 0.665693922564 2.18969 0.497942092541 0.527867088978 1.73633 0.52730856762 0.558998411166 1.83873 
0.627652095049 0.67553067392 2.18863 0.497942092541 0.535926128505 1.73633 0.526952786667 0.567149817405 1.83749 
0.627765047895 0.685812427145 2.18902 0.497942092541 0.543985168031 1.73633 0.526716624965 0.575420387288 1.83667 
0.625959785186 0.693971204186 2.18273 0.497942092541 0.552044207558 1.73633 0.524917105621 0.581950094091 1.83039 
0.62464701603 0.702625520519 2.17815 0.497942092541 0.560103247084 1.73633 0.52240944304 0.587625006476 1.82165 
0.623621825367 0.711565476365 2.17457 0.497662035121 0.567842735268 1.73535 0.521007754286 0.594480686512 1.81676 
0.621497874271 0.719200755807 2.16717 0.497662035121 0.575897242151 1.73535 0.51818335196 0.599644622781 1.80691 
0.621379451553 0.729120551582 2.16676 0.497662035121 0.583951749035 1.73535 0.518439000078 0.608331235855 1.8078 
0.621178775643 0.738938667754 2.16606 0.497662035121 0.592006255918 1.73535 0.519143895579 0.617560537503 1.81026 
0.62095102387 0.748717641189 2.16526 0.497662035121 0.600060762801 1.73535 0.518709040796 0.62543839137 1.80874 
0.620934272388 0.758747073037 2.1652 0.497662035121 0.608115269684 1.73535 0.518473699576 0.633545963708 1.80792 
0.621908388126 0.770002784045 2.1686 0.497662035121 0.616169776568 1.73535 0.518218564258 0.64162141055 1.80703 
0.622372985335 0.780650930536 2.17022 0.497662035121 0.624224283451 1.73535 0.518545730946 0.650418988174 1.80817 
0.621477362253 0.789585958129 2.1671 0.497381977701 0.631922977846 1.73438 0.517723540889 0.657766900143 1.80531 
0.622850505115 0.801411177601 2.17188 0.497381977701 0.639972952087 1.73438 0.519011627249 0.66780345519 1.8098 
0.622854334025 0.811496809908 2.1719 0.497381977701 0.648022926327 1.73438 0.519052993152 0.676257392951 1.80994 
0.620786927725 0.818850498341 2.16469 0.497381977701 0.656072900567 1.73438 0.517137033919 0.682130855247 1.80326 
0.623556939017 0.832596365593 2.17435 0.497381977701 0.664122874807 1.73438 0.51303367308 0.685021599321 1.78895 
0.619695619991 0.837470172033 2.16088 0.497381977701 0.672172849047 1.73438 0.515741156903 0.696983844104 1.79839 
0.618487188634 0.845847096358 2.15667 0.497381977701 0.680222823287 1.73438 0.511384541015 0.699372819824 1.7832 
0.619419733348 0.857147568325 2.15992 0.497381977701 0.688272797527 1.73438 0.514811347125 0.712391405338 1.79515 
0.620401575279 0.868547241104 2.16335 0.497101920281 0.695930698134 1.7334 0.514932299658 0.720892799187 1.79557 
0.623825851574 0.883437574747 2.17529 0.497101920281 0.703976139731 1.7334 0.515557779462 0.730112599824 1.79775 
0.626702046746 0.897653708706 2.18532 0.497101920281 0.712021581328 1.7334 0.517605049798 0.741389141792 1.80489 
0.628627988495 0.910586472783 2.19203 0.497101920281 0.720067022925 1.7334 0.518018674642 0.750365568207 1.80634 
0.625452728099 0.916109772903 2.18096 0.497101920281 0.728112464522 1.7334 0.516400755031 0.756379750482 1.80069 
0.62665801428 0.928017440335 2.18516 0.497101920281 0.736157906119 1.7334 0.522022176139 0.773062296595 1.8203 
0.624790326663 0.935363622132 2.17865 0.497101920281 0.744203347716 1.7334 0.521940367374 0.781388590267 1.82001 
0.622773995288 0.94242441008 2.17162 0.497101920281 0.752248789313 1.7334 0.520884716365 0.788238550829 1.81633 
0.623458891571 0.953551332496 2.17401 0.496821862861 0.759865896132 1.73242 0.521642532872 0.797827954708 1.81897 
0.622741928166 0.962533656826 2.17151 0.496821862861 0.767906805086 1.73242 0.521093323588 0.805421699769 1.81706 
0.6223180815 0.971950569896 2.17003 0.496821862861 0.775947714039 1.73242 0.520820206068 0.813428873674 1.8161 
0.620338398264 0.978898641544 2.16313 0.496821862861 0.783988622993 1.73242 0.519865645121 0.820351884099 1.81278 
0.619551693998 0.987684469817 2.16038 0.496821862861 0.792029531947 1.73242 0.514755520249 0.820619228433 1.79496 
0.621210637645 1.00038324781 2.16617 0.496821862861 0.800070440901 1.73242 0.510694414167 0.822410476775 1.7808 
0.645345471099 -1.02262143477 2.21432 0.508884823922 -0.806384412813 1.74609 0.528015581306 -0.83669921851 1.81174 
0.647016936527 -1.01496583535 2.22005 0.508884823922 -0.798280046855 1.74609 0.532257650081 -0.834944651268 1.82629 
0.644560636262 -1.0008475704 2.21163 0.508884823922 -0.790175680897 1.74609 0.538223020211 -0.835730840215 1.84676 
0.645302598758 -0.991722740038 2.21417 0.508884823922 -0.782071314939 1.74609 0.494216507486 -0.759528552837 1.69576 
0.646065545771 -0.982606192592 2.21679 0.508884823922 -0.773966948981 1.74609 0.539549422354 -0.820604978991 1.85131 
0.642733037688 -0.96730175729 2.20536 0.508884823922 -0.765862583024 1.74609 0.537544914573 -0.808995508242 1.84443 
0.646491837203 -0.96266282443 2.21825 0.508600212723 -0.757334414931 1.74512 0.540128476902 -0.8042817793 1.8533 
0.644209458283 -0.949004722915 2.21042 0.508600212723 -0.749234581616 1.74512 0.538413687479 -0.793153726213 1.84741 
0.645316009393 -0.940357684153 2.21422 0.508600212723 -0.741134748301 1.74512 0.53895747831 -0.785371506027 1.84928 
0.645642311686 -0.930550843705 2.21534 0.508600212723 -0.733034914986 1.74512 0.516728099879 -0.744749469799 1.77301 
0.646485166628 -0.921469880163 2.21823 0.508600212723 -0.724935081672 1.74512 0.540484032445 -0.770380794976 1.85452 
0.64680660496 -0.911627171414 2.21933 0.508600212723 -0.716835248357 1.74512 0.540651561156 -0.762009307941 1.85509 
0.646652764825 -0.901111922883 2.21881 0.508600212723 -0.708735415042 1.74512 0.540754816098 -0.753542919243 1.85545 
0.646023507252 -0.88994665061 2.21665 0.508315601524 -0.700243508095 1.74414 0.535568999934 -0.7377871429 1.83765 
0.641762816455 -0.87385667815 2.20203 0.508315601524 -0.692148207423 1.74414 0.537012310852 -0.731223096843 1.84261 
0.64163392149 -0.863462675058 2.20158 0.508315601524 -0.684052906751 1.74414 0.536630872088 -0.72215746832 1.8413 
0.640292302098 -0.851460097663 2.19698 0.508315601524 -0.67595760608 1.74414 0.534465679884 -0.710731955546 1.83387 
0.64035337955 -0.841343218779 2.19719 0.508315601524 -0.667862305408 1.74414 0.537362585524 -0.706026362621 1.84381 
0.64010191277 -0.83081872846 2.19633 0.508315601524 -0.659767004737 1.74414 0.537004111604 -0.69700318696 1.84258 
0.640280628592 -0.820853751218 2.19694 0.508315601524 -0.651671704065 1.74414 0.50993919168 -0.653753182108 1.74971 
0.642063895636 -0.812914597669 2.20306 0.508315601524 -0.643576403393 1.74414 0.539073101609 -0.682518354462 1.84968 
0.642746726264 -0.803542911436 2.2054 0.508030990325 -0.635125290234 1.74316 0.539796025173 -0.674836995545 1.85216 
0.644064581733 -0.794933252041 2.20992 0.508030990325 -0.627034522206 1.74316 0.518210079286 -0.639598008105 1.77809 
0.643452070083 -0.783929814272 2.20782 0.508030990325 -0.618943754177 1.74316 0.529063938597 -0.644568592451 1.81533 
0.641619677033 -0.771479108857 2.20154 0.508030990325 -0.610852986149 1.74316 0.538698541876 -0.647727440265 1.84839 
0.64005514926 -0.759404581285 2.19617 0.508030990325 -0.60276221812 1.74316 0.537310506399 -0.637501410001 1.84363 
0.639550339602 -0.748620330453 2.19444 0.508030990325 -0.594671450092 1.74316 0.536859235053 -0.628416112174 1.84208 
0.641476815553 -0.740659359685 2.20105 0.508030990325 -0.586580682063 1.74316 0.538732172691 -0.622028756758 1.84851 
0.644201745431 -0.733546219488 2.2104 0.508030990325 -0.578489914035 1.74316 0.540715348529 -0.615707272676 1.85531 
0.64625433694 -0.725591408622 2.21744 0.507746379126 -0.570079594664 1.74219 0.541836248324 -0.608354488614 1.85916 
0.646792152048 -0.715894606496 2.21928 0.507746379126 -0.561993359279 1.74219 0.532617027308 -0.589521156017 1.82752 
0.646686187185 -0.70547836623 2.21892 0.507746379126 -0.553907123894 1.74219 0.526945509903 -0.574851705179 1.80806 
0.645081635962 -0.693454539857 2.21341 0.507746379126 -0.545820888508 1.74219 0.519991748172 -0.558984504218 1.7842 
0.643600073465 -0.681612073434 2.20833 0.507746379126 -0.537734653123 1.74219 0.518278973818 -0.54888931889 1.77833 
0.642542787331 -0.670259374817 2.2047 0.507746379126 -0.529648417738 1.74219 0.518048630526 -0.540395064838 1.77754 
0.641028636296 -0.658471056106 2.19951 0.507746379126 -0.521562182352 1.74219 0.516708887233 -0.530768560733 1.77294 
0.638336225471 -0.645539409697 2.19027 0.507746379126 -0.513475946967 1.74219 0.514112748091 -0.519914156017 1.76403 
0.639046641706 -0.636080553632 2.19271 0.507461767927 -0.505106421385 1.74121 0.51480718274 -0.512417742994 1.76641 
0.639666310327 -0.626510188569 2.19483 0.507461767927 -0.497024718643 1.74121 0.515480667615 -0.504878692307 1.76873 
0.638691016677 -0.615383328676 2.19149 0.507461767927 -0.4889430159 1.74121 0.514467539298 -0.49569312635 1.76525 
0.638101713069 -0.604653290293 2.18946 0.507461767927 -0.480861313158 1.74121 0.513739473833 -0.48680995027 1.76275 
0.63701552111 -0.593479093272 2.18574 0.507461767927 -0.472779610416 1.74121 0.512694347601 -0.477654572701 1.75917 
0.634542683378 -0.581069700088 2.17725 0.507461767927 -0.464697907674 1.74121 0.50904071387 -0.466143795665 1.74663 
0.633761948165 -0.570261631301 2.17457 0.507461767927 -0.456616204932 1.74121 0.509429761259 -0.458387013499 1.74796 
0.635399782777 -0.561616151742 2.18019 0.507461767927 -0.44853450219 1.74121 0.511037091888 -0.451694653858 1.75348 
0.635785633849 -0.551831842271 2.18152 0.507177156728 -0.440205770396 1.74023 0.509802444893 -0.442484396284 1.74924 
0.639165878234 -0.544586546642 2.19312 0.507177156728 -0.432128600297 1.74023 0.514903315454 -0.438711495665 1.76674 
0.639473002623 -0.534664145926 2.19417 0.507177156728 -0.424051430198 1.74023 0.515197237664 -0.430757029505 1.76775 
0.640903632501 -0.52565343448 2.19908 0.507177156728 -0.415974260099 1.74023 0.516691029548 -0.423777305158 1.77288 
0.641970924497 -0.516304940972 2.20274 0.507177156728 -0.40789709 1.74023 0.517796607865 -0.416437780681 1.77667 
0.638854862675 -0.503624614466 2.19205 0.507177156728 -0.399819919901 1.74023 0.514841716863 -0.405862076529 1.76653 
0.638838603149 -0.493437821 2.19199 0.507177156728 -0.391742749802 1.74023 0.515017757506 -0.397798816144 1.76714 
0.637286791159 -0.48208994219 2.18667 0.507177156728 -0.383665579703 1.74023 0.512760983866 -0.387889591465 1.75939 
0.632135648088 -0.468126017841 2.16899 0.506892545529 -0.375377641697 1.73926 0.510013158629 -0.377688601675 1.74997 
0.63233041498 -0.458199923839 2.16966 0.506892545529 -0.367305004241 1.73926 0.512289874508 -0.371216022387 1.75778 
0.631563785254 -0.447586288956 2.16703 0.506892545529 -0.359232366785 1.73926 0.508552962817 -0.360409096721 1.74496 
0.628404990061 -0.435339852925 2.15619 0.506892545529 -0.351159729329 1.73926 0.506231880666 -0.350702040818 1.73699 
0.632519275634 -0.428116769018 2.17031 0.506892545529 -0.343087091874 1.73926 0.510256669358 -0.34536407833 1.7508 
0.631342058121 -0.417265388923 2.16627 0.506892545529 -0.335014454418 1.73926 0.508370008402 -0.335990936361 1.74433 
0.63177800799 -0.407491985571 2.16777 0.506892545529 -0.326941816962 1.73926 0.503177834346 -0.324545856645 1.72651 
0.633413688563 -0.39845940711 2.17338 0.506892545529 -0.318869179506 1.73926 0.510501708761 -0.321139583615 1.75164 
0.631617288824 -0.387270381064 2.16722 0.50660793433 -0.310622035289 1.73828 0.508402979108 -0.311722650626 1.74444 
0.629282657067 -0.375817132686 2.1592 0.50660793433 -0.302553930476 1.73828 0.506285662176 -0.302361464665 1.73718 
0.627347564957 -0.364670493936 2.15257 0.50660793433 -0.294485825663 1.73828 0.504243736639 -0.29311154259 1.73017 
0.62725299566 -0.354626055455 2.15224 0.50660793433 -0.286417720851 1.73828 0.504038685944 -0.284965161155 1.72947 
0.626350800394 -0.344140888802 2.14914 0.50660793433 -0.278349616038 1.73828 0.503136490678 -0.276442273215 1.72637 
0.627895107986 -0.33498969751 2.15444 0.50660793433 -0.270281511225 1.73828 0.50468079827 -0.269253360635 1.73167 
0.628556398216 -0.325332279915 2.15671 0.50660793433 -0.262213406413 1.73828 0.501525685791 -0.259582903392 1.72084 
0.626398745152 -0.314239646126 2.14931 0.50660793433 -0.2541453016 1.73828 0.503184435435 -0.252427866676 1.72653 
0.629420724072 -0.305731665226 2.15968 0.506323323131 -0.245938951171 1.7373 0.506206414356 -0.245882164489 1.7369 
0.630843154701 -0.296375947264 2.16456 0.506323323131 -0.237875379001 1.7373 0.507628844985 -0.23848872524 1.74178 
0.629519045568 -0.285728313684 2.16002 0.506323323131 -0.229811806832 1.7373 0.506304735852 -0.229803370372 1.73724 
0.630357939856 -0.276070159092 2.16289 0.506323323131 -0.221748234662 1.7373 0.50714363014 -0.222107494493 1.74012 
0.62888082441 -0.265407854178 2.15783 0.506323323131 -0.213684662493 1.7373 0.505666514694 -0.213407468291 1.73505 
0.630369335422 -0.255996957151 2.16293 0.506323323131 -0.205621090323 1.7373 0.507155025706 -0.205958849977 1.74016 
0.632012937303 -0.246599162295 2.16857 0.506323323131 -0.197557518154 1.7373 0.508798627586 -0.198523333834 1.7458 
0.631722906261 -0.236425344849 2.16758 0.506323323131 -0.189493945984 1.7373 0.508508596545 -0.1903117951 1.7448 
0.629886761013 -0.225706747627 2.16128 0.506038711932 -0.181328389344 1.73633 0.506672451297 -0.181555476592 1.7385 
0.627221310428 -0.214762677414 2.15213 0.506038711932 -0.173269349817 1.73633 0.504007000712 -0.172573685091 1.72936 
0.62570792373 -0.204279628798 2.14694 0.506038711932 -0.165210310291 1.73633 0.502493614014 -0.164052915188 1.72416 
0.627213180665 -0.19478222922 2.1521 0.506038711932 -0.157151270765 1.73633 0.503998870949 -0.156517794323 1.72933 
0.627245004867 -0.184802773194 2.15221 0.506038711932 -0.149092231238 1.73633 0.504030695151 -0.148500617009 1.72944 
0.626795991788 -0.174688293978 2.15067 0.506038711932 -0.141033191712 1.73633 0.503581682072 -0.140348416506 1.7279 
0.625873645827 -0.164463736601 2.14751 0.506038711932 -0.132974152185 1.73633 0.502659336111 -0.132086137842 1.72473 
0.62714626646 -0.15481038245 2.15187 0.506038711932 -0.124915112659 1.73633 0.503931956744 -0.124395062403 1.7291 
0.628649786266 -0.145169813428 2.15703 0.505754100733 -0.116790349807 1.73535 0.50543547655 -0.116716772094 1.73426 
0.628354404868 -0.13509459591 2.15602 0.505754100733 -0.108735842924 1.73535 0.505140095152 -0.108603833288 1.73324 
0.631271322232 -0.125668264547 2.16603 0.505754100733 -0.10068133604 1.73535 0.508057012516 -0.101139780638 1.74325 
0.630513725576 -0.115476052603 2.16343 0.505754100733 -0.0926268291572 1.73535 0.50729941586 -0.0929098474068 1.74065 
0.62900360468 -0.105182133945 2.15825 0.505754100733 -0.084572322274 1.73535 0.505789294964 -0.0845782074618 1.73547 
0.630448895926 -0.0953834524759 2.16321 0.505754100733 -0.0765178153907 1.73535 0.50723458621 -0.0767418047054 1.74043 
0.627922624108 -0.0850011107589 2.15454 0.505754100733 -0.0684633085075 1.73535 0.504708314392 -0.0683217417011 1.73176 
0.630017184651 -0.0752511607367 2.16173 0.505469489534 -0.0603748068006 1.73438 0.506802874935 -0.0605340703915 1.73895 
0.630355924787 -0.0652527380999 2.16289 0.505469489534 -0.0523248325605 1.73438 0.507141615071 -0.0524979264674 1.74011 
0.630479121969 -0.0552246463479 2.16331 0.505469489534 -0.0442748583205 1.73438 0.507264812252 -0.0444321134281 1.74054 
0.629078579164 -0.0450834305126 2.1585 0.505469489534 -0.0362248840804 1.73438 0.505864269448 -0.0362531763056 1.73573 
0.625676724895 -0.0348752707693 2.14683 0.505469489534 -0.0281749098403 1.73438 0.502462415179 -0.0280072952749 1.72406 
0.624292233162 -0.0248557850637 2.14208 0.505469489534 -0.0201249356002 1.73438 0.50115345381 -0.0199530954738 1.71957 
0.62360801283 -0.0148971259684 2.13973 0.505469489534 -0.0120749613601 1.73438 0.500469233479 -0.0119555122145 1.71722 
0.626417923055 -0.00498808360201 2.14938 0.505469489534 -0.00402498712004 1.73438 0.503203613338 -0.00400694424566 1.7266 
0.626042494757 0.00498509411581 2.14809 0.505184878335 0.00402272079846 1.7334 0.50282818504 0.00400395475946 1.72531 
0.631170985667 0.0150777948449 2.16568 0.505184878335 0.0120681623954 1.7334 0.507296914395 0.0121186159922 1.74065 
0.631393894048 0.0251385330256 2.16645 0.505184878335 0.0201136039923 1.7334 0.508179584331 0.0202328362439 1.74367 
0.632938479581 0.0352800415572 2.17175 0.505184878335 0.0281590455893 1.7334 0.509597220485 0.0284049898942 1.74854 
0.634199287737 0.0454504102776 2.17607 0.505184878335 0.0362044871862 1.7334 0.510417840177 0.0365795116734 1.75135 
0.629746331513 0.0551604600928 2.1608 0.505184878335 0.0442499287831 1.7334 0.506532021797 0.0443679271731 1.73802 
0.627464161049 0.0649533905496 2.15297 0.505184878335 0.05229537038 1.7334 0.504249851333 0.0521985789172 1.73019 
0.626095511931 0.0747827442689 2.14827 0.505184878335 0.060340811977 1.7334 0.502881202215 0.0600656539238 1.72549 
0.623300818955 0.0843754626988 2.13868 0.504900267136 0.0683477261071 1.73242 0.500162039604 0.0677063180932 1.71616 
0.622791145336 0.0942248769051 2.13693 0.504900267136 0.0763886350609 1.73242 0.499652365985 0.0755946564636 1.71442 
0.622798024367 0.104144435314 2.13695 0.504900267136 0.0844295440146 1.73242 0.499659245015 0.083553139036 1.71444 
0.620291625304 0.113603916056 2.12835 0.504900267136 0.0924704529684 1.73242 0.498159790091 0.0912359617112 1.70929 
0.621706482051 0.123764175411 2.13321 0.504900267136 0.100511361922 1.73242 0.498728143924 0.0992826667713 1.71124 
0.620574290918 0.133421891235 2.12932 0.504900267136 0.108552270876 1.73242 0.498330654089 0.107139820811 1.70988 
0.621472733986 0.143512465628 2.13241 0.504900267136 0.11659317983 1.73242 0.498494395859 0.115113915606 1.71044 
0.624640353793 0.154191800599 2.14328 0.504900267136 0.124634088784 1.73242 0.501501574442 0.123795125142 1.72076 
0.623772970591 0.163911732373 2.1403 0.504615655937 0.132600209125 1.73145 0.500634191239 0.13155398108 1.71778 
0.626897787542 0.174716664495 2.15102 0.504615655937 0.140636585436 1.73145 0.503683477826 0.140376787023 1.72825 
0.627438521026 0.184859788113 2.15288 0.504615655937 0.148672961747 1.73145 0.50422421131 0.148557631928 1.7301 
0.630290261314 0.195737822385 2.16266 0.504615655937 0.156709338057 1.73145 0.507075951598 0.157473387488 1.73989 
0.632873858386 0.206619146033 2.17153 0.504615655937 0.164745714368 1.73145 0.50965954867 0.166392432423 1.74875 
0.632582090215 0.216598226368 2.17053 0.504615655937 0.172782090678 1.73145 0.509367780499 0.174409234045 1.74775 
0.632283234559 0.226565473803 2.1695 0.504615655937 0.180818466989 1.73145 0.508501787 0.182210980783 1.74478 
0.626287916328 0.23439127365 2.14893 0.504615655937 0.1888548433 1.73145 0.503073606612 0.188277723902 1.72615 
0.623298386975 0.243198914161 2.13867 0.504331044737 0.196780169853 1.73047 0.500159607624 0.195152556181 1.71616 
0.62271276608 0.25288757612 2.13666 0.504331044737 0.20481201352 1.73047 0.499573986729 0.202880142303 1.71415 
0.621832458638 0.262433218027 2.13364 0.504331044737 0.212843857188 1.73047 0.498854120512 0.210532419711 1.71168 
0.622614514069 0.272678865584 2.13632 0.504331044737 0.220875700855 1.73047 0.499475734718 0.218749280095 1.71381 
0.625083877544 0.283715264056 2.1448 0.504331044737 0.228907544523 1.73047 0.501945098193 0.227824602732 1.72228 
0.623952311778 0.293138565542 2.14092 0.504331044737 0.23693938819 1.73047 0.500813532427 0.235286828382 1.7184 
0.626541676117 0.304333210914 2.1498 0.504331044737 0.244971231858 1.73047 0.503327366401 0.244483710177 1.72702 
0.629473532791 0.31578214631 2.15986 0.504331044737 0.253003075525 1.73047 0.506259223074 0.25397036686 1.73708 
0.629514529033 0.325828195451 2.16 0.504046433538 0.26088760829 1.72949 0.506300219317 0.262054137289 1.73723 
0.63000328762 0.336114437055 2.16168 0.504046433538 0.268914919315 1.72949 0.506788977904 0.27037810018 1.7389 
0.629079551956 0.345640168419 2.15851 0.504046433538 0.276942230339 1.72949 0.506167572154 0.278107664354 1.73677 
0.627560953871 0.354800163839 2.1533 0.504046433538 0.284969541363 1.72949 0.504942931021 0.28547638847 1.73257 
0.625615091562 0.363663425504 2.14662 0.504046433538 0.292996852388 1.72949 0.503518763264 0.292690123246 1.72768 
0.626359277583 0.374071246187 2.14917 0.504046433538 0.301024163412 1.72949 0.504352480908 0.301206939536 1.73054 
0.62467454049 0.383013498233 2.14339 0.504046433538 0.309051474436 1.72949 0.511483672985 0.313611549985 1.75501 
0.621686748266 0.391082380433 2.13314 0.504046433538 0.31707878546 1.72949 0.512254402336 0.322242144636 1.75766 
0.621353358488 0.400768166333 2.132 0.503761822339 0.324922524437 1.72852 0.513583166975 0.331257216648 1.76221 
0.62138101358 0.410681954363 2.13209 0.503761822339 0.332945302818 1.72852 0.515503215548 0.340705402024 1.7688 
0.624732004714 0.422846002744 2.14359 0.503761822339 0.340968081199 1.72852 0.514693887194 0.348367381844 1.76603 
0.628323831399 0.435283628673 2.15591 0.503761822339 0.348990859581 1.72852 0.516355972126 0.357715703276 1.77173 
0.628469680742 0.445393511617 2.15642 0.503761822339 0.357013637962 1.72852 0.516501821468 0.366042415521 1.77223 
0.626365670217 0.453877744277 2.1492 0.503761822339 0.365036416343 1.72852 0.517265880244 0.374821740845 1.77485 
0.624842694568 0.462725244605 2.14397 0.503761822339 0.373059194724 1.72852 0.516518845331 0.382506367006 1.77229 
0.623136903472 0.471385941053 2.13812 0.503761822339 0.381081973105 1.72852 0.518589885149 0.392298995083 1.77939 
0.624766677807 0.48256869045 2.14371 0.50347721114 0.388884918293 1.72754 0.511760988243 0.395283293256 1.75596 
0.625085614673 0.492769985939 2.1448 0.50347721114 0.396903164031 1.72754 0.513348689316 0.404685087095 1.76141 
0.622390771867 0.500557608558 2.13556 0.50347721114 0.40492140977 1.72754 0.517321850537 0.416055957229 1.77504 
0.623252804713 0.5111766586 2.13851 0.50347721114 0.412939655508 1.72754 0.509160124111 0.417600641293 1.74704 
0.622946375175 0.520846212857 2.13746 0.50347721114 0.420957901246 1.72754 0.514239732214 0.429956458048 1.76447 
0.623926254845 0.531601976977 2.14083 0.50347721114 0.428976146984 1.72754 0.505995770105 0.431122027069 1.73618 
0.624290565518 0.541854666952 2.14208 0.50347721114 0.436994392722 1.72754 0.504659917981 0.438020926289 1.7316 
0.624661407796 0.552124733903 2.14335 0.50347721114 0.44501263846 1.72754 0.50252050477 0.444167026351 1.72426 
0.626775563153 0.563975253071 2.1506 0.503192599941 0.452774789859 1.72656 0.501431950315 0.451190550019 1.72052 
0.627306082319 0.574442928214 2.15242 0.503192599941 0.460788502954 1.72656 0.501765409579 0.459481582084 1.72167 
0.626990758681 0.584139466968 2.15134 0.503192599941 0.468802216049 1.72656 0.500733103359 0.466510812224 1.71812 
0.626316822153 0.593486147308 2.14903 0.503192599941 0.476815929144 1.72656 0.501549449714 0.475258910614 1.72092 
0.625015295695 0.602206674425 2.14456 0.503192599941 0.484829642239 1.72656 0.513293309646 0.494561747745 1.76122 
0.626788765332 0.613897498151 2.15065 0.503192599941 0.492843355334 1.72656 0.516442203204 0.505820451837 1.77202 
0.629832632077 0.626909310152 2.16109 0.503192599941 0.500857068429 1.72656 0.501781703848 0.499452720906 1.72172 
0.630893045043 0.63801223811 2.16473 0.503192599941 0.508870781523 1.72656 0.510421175465 0.516180926538 1.75137 
0.632455140835 0.649664275424 2.17009 0.502907988742 0.516592139135 1.72559 0.514041560549 0.528028655962 1.76379 
0.632284693748 0.659558790315 2.16951 0.502907988742 0.524601319587 1.72559 0.516186775771 0.538452897517 1.77115 
0.632132521256 0.669467230136 2.16898 0.502907988742 0.532610500038 1.72559 0.529824418887 0.561116655518 1.81794 
0.63278887804 0.680239981709 2.17124 0.502907988742 0.54061968049 1.72559 0.530325823773 0.570093503826 1.81966 
0.631162091567 0.688542928562 2.16565 0.502907988742 0.548628860942 1.72559 0.528339173677 0.576372071103 1.81285 
0.628686474428 0.695854541209 2.15716 0.502907988742 0.556638041393 1.72559 0.525033000469 0.581126861355 1.8015 
0.628845178525 0.706045024086 2.1577 0.502907988742 0.564647221845 1.72559 0.524132820273 0.588477708586 1.79841 
0.627109161387 0.714083061407 2.15175 0.502907988742 0.572656402297 1.72559 0.521737979628 0.594097928535 1.7902 
0.627000972999 0.723945321053 2.15138 0.502623377543 0.58033696612 1.72461 0.510481002184 0.589409504821 1.75157 
0.628881032865 0.736131462196 2.15783 0.502623377543 0.588341613928 1.72461 0.513515036779 0.601090755054 1.76198 
0.62847572595 0.74566597279 2.15644 0.502623377543 0.596346261737 1.72461 0.522689057701 0.620153537494 1.79346 
0.627903307235 0.754986639676 2.15447 0.502623377543 0.604350909546 1.72461 0.522500336017 0.62825082839 1.79281 
0.628519779539 0.765737522574 2.15659 0.502623377543 0.612355557354 1.72461 0.522779179948 0.636911752245 1.79377 
0.627534827452 0.774531491567 2.15321 0.502623377543 0.620360205163 1.72461 0.521295741352 0.643406469943 1.78868 
0.625605850036 0.782113895891 2.14659 0.502623377543 0.628364852971 1.72461 0.520550200371 0.650776435666 1.78612 
0.627163985175 0.794049879064 2.15194 0.502623377543 0.63636950078 1.72461 0.521870070909 0.660737664292 1.79065 
0.627004308286 0.803833218598 2.15139 0.502338766344 0.644009270814 1.72363 0.521645147459 0.668760473105 1.78988 
0.625065116552 0.811301755201 2.14473 0.502338766344 0.65200938598 1.72363 0.520250232952 0.675257530713 1.78509 
0.626463088406 0.823093135881 2.14953 0.502338766344 0.660009501145 1.72363 0.521099862697 0.68465920504 1.78801 
0.623914650824 0.82968111249 2.14079 0.502338766344 0.668009616311 1.72363 0.519350990806 0.690632456307 1.78201 
0.622199409747 0.837309170799 2.1349 0.502338766344 0.676009731476 1.72363 0.517240135993 0.696062874037 1.77476 
0.623577717302 0.849094928279 2.13963 0.502338766344 0.684009846641 1.72363 0.517486530357 0.704635807514 1.77561 
0.627174199493 0.863980291618 2.15197 0.502338766344 0.692009961807 1.72363 0.5173779598 0.712727597766 1.77524 
0.630158864884 0.878127640283 2.16221 0.502338766344 0.700010076972 1.72363 0.519824288946 0.724376187737 1.78363 
0.634057260078 0.89365789107 2.17559 0.502054155145 0.707609053219 1.72266 0.522420254375 0.736313598428 1.79254 
0.637075139374 0.908057265097 2.18594 0.502054155145 0.715604635741 1.72266 0.52335667108 0.7459682509 1.79575 
0.633410005849 0.91292067556 2.17337 0.502054155145 0.723600218263 1.72266 0.521631841052 0.751817130025 1.78983 
0.633776470562 0.923542211031 2.17462 0.502054155145 0.731595800785 1.72266 0.523193276735 0.762399833437 1.79519 
0.632207982135 0.931324980092 2.16924 0.502054155145 0.739591383308 1.72266 0.524441473336 0.772570828771 1.79947 
0.62807708961 0.935242226196 2.15507 0.502054155145 0.74758696583 1.72266 0.525111970349 0.781921353724 1.80177 
0.627864812458 0.944925343524 2.15434 0.502054155145 0.755582548352 1.72266 0.524827741318 0.78985638933 1.8008 
0.627025501259 0.953648038474 2.15146 0.502054155145 0.763578130874 1.72266 0.524661567567 0.79796192303 1.80023 
0.626811139552 0.963304443528 2.15072 0.501769543946 0.771136313332 1.72168 0.524820132693 0.80656123348 1.80077 
0.626046107985 0.972098963056 2.1481 0.501769543946 0.779127363211 1.72168 0.525382024408 0.815791863604 1.8027 
0.62556075417 0.981307841528 2.14643 0.501769543946 0.78711841309 1.72168 0.521524729684 0.818108078836 1.78946 
0.627717781868 0.994688407177 2.15384 0.501769543946 0.79510946297 1.72168 0.516394293189 0.818283999282 1.77186 
0.646953832332 -1.00902565102 2.18488 0.513846166345 -0.801423434882 1.73535 0.537066304709 -0.837638871068 1.81377 
0.649959425541 -1.00352526974 2.19503 0.513846166345 -0.793368927999 1.73535 0.544602949343 -0.840856829153 1.83922 
0.649659459234 -0.992878755485 2.19402 0.513846166345 -0.785314421115 1.73535 0.545178102438 -0.833199221795 1.84117 
0.65073563866 -0.984323246568 2.19765 0.513846166345 -0.777259914232 1.73535 0.488418391741 -0.738797060557 1.64948 
0.652656580813 -0.976998572695 2.20414 0.513846166345 -0.769205407349 1.73535 0.547941512918 -0.820244661249 1.8505 
0.649723631833 -0.962423697625 2.19423 0.513846166345 -0.761150900466 1.73535 0.545242275037 -0.807657380357 1.84138 
0.651797769299 -0.955279189677 2.20124 0.513846166345 -0.753096393583 1.73535 0.54719138536 -0.801967370596 1.84796 
0.651741644749 -0.944980923179 2.20105 0.513557001366 -0.744622617208 1.73438 0.547205857728 -0.793411163413 1.84801 
0.652851287114 -0.936356425353 2.2048 0.513557001366 -0.736572642968 1.73438 0.548315500094 -0.786425257585 1.85176 
0.653726265322 -0.92736425005 2.20775 0.513557001366 -0.728522668727 1.73438 0.549190478302 -0.779071674279 1.85472 
0.653075785315 -0.916204568332 2.20556 0.513557001366 -0.720472694487 1.73438 0.542242117791 -0.76071524413 1.83125 
0.652131904515 -0.904658264104 2.20237 0.513557001366 -0.712422720247 1.73438 0.547702577647 -0.759790557262 1.84969 
0.652337694532 -0.894718389583 2.20306 0.513557001366 -0.704372746007 1.73438 0.547908367665 -0.751487605982 1.85039 
0.652185205188 -0.88428627898 2.20255 0.513557001366 -0.696322771767 1.73438 0.547239426563 -0.7419921709 1.84813 
0.648686704294 -0.869374600084 2.19073 0.513557001366 -0.688272797527 1.73438 0.544311807651 -0.729490610744 1.83824 
0.649144737101 -0.859813155343 2.19228 0.513267836388 -0.679839814941 1.7334 0.544769840458 -0.721565236054 1.83979 
0.647126653589 -0.846996468317 2.18546 0.513267836388 -0.671794373344 1.7334 0.542643037691 -0.710242321085 1.8326 
0.647175506656 -0.836915973965 2.18563 0.513267836388 -0.663748931747 1.7334 0.542800610013 -0.701940194778 1.83314 
0.647888888518 -0.827682888567 2.18804 0.513267836388 -0.65570349015 1.7334 0.543513991875 -0.694343179431 1.83555 
0.646834876524 -0.816197283691 2.18448 0.513267836388 -0.647658048553 1.7334 0.542459979881 -0.684493644605 1.83199 
0.64855278194 -0.808198967861 2.19028 0.513267836388 -0.639612606956 1.7334 0.544177885296 -0.678131398826 1.83779 
0.6479465662 -0.797287005161 2.18823 0.513267836388 -0.631567165359 1.7334 0.543612403979 -0.668905629176 1.83588 
0.648051614415 -0.787258096183 2.18859 0.513267836388 -0.623521723762 1.7334 0.527579455501 -0.64090758897 1.78173 
0.647056127267 -0.775906205939 2.18523 0.51297867141 -0.615129534964 1.73242 0.542534036049 -0.650570341218 1.83224 
0.646417083961 -0.76500736035 2.18307 0.51297867141 -0.60708862601 1.73242 0.541903640865 -0.641320107634 1.83011 
0.64513391437 -0.753376349033 2.17873 0.51297867141 -0.599047717056 1.73242 0.526180506963 -0.614464594775 1.77701 
0.645040091065 -0.743155820243 2.17842 0.51297867141 -0.591006808103 1.73242 0.525718767818 -0.605684774522 1.77545 
0.647976781681 -0.736382208879 2.18833 0.51297867141 -0.582965899149 1.73242 0.523974035573 -0.595461394017 1.76956 
0.648653947324 -0.726984151759 2.19062 0.51297867141 -0.574924990195 1.73242 0.523828853011 -0.58708541888 1.76906 
0.650970867593 -0.719376930772 2.19845 0.51297867141 -0.566884081241 1.73242 0.526166705266 -0.581457955113 1.77696 
0.650649439823 -0.708822836626 2.19736 0.51297867141 -0.558843172287 1.73242 0.52909450067 -0.576399888872 1.78685 
0.648234460434 -0.696030903189 2.18921 0.512689506432 -0.550491777278 1.73145 0.521661492314 -0.560125296965 1.76175 
0.647059868904 -0.684627081757 2.18524 0.512689506432 -0.542455400967 1.73145 0.519786049875 -0.549963957843 1.75541 
0.645547541715 -0.672908033586 2.18013 0.512689506432 -0.534419024656 1.73145 0.519310156047 -0.541320279833 1.7538 
0.646470878813 -0.663737113787 2.18325 0.512689506432 -0.526382648346 1.73145 0.520233493144 -0.534128123249 1.75692 
0.645995902745 -0.653123506015 2.18165 0.512689506432 -0.518346272035 1.73145 0.519758517077 -0.525493278691 1.75532 
0.645761520975 -0.642764266282 2.18085 0.512689506432 -0.510309895725 1.73145 0.519524135307 -0.517112802172 1.75453 
0.64614698015 -0.633019622418 2.18216 0.512689506432 -0.502273519414 1.73145 0.519909594482 -0.509346921522 1.75583 
0.645798160776 -0.622555043548 2.18098 0.512689506432 -0.494237143103 1.73145 0.519560775108 -0.500861105867 1.75465 
0.644869740701 -0.611551745212 2.17784 0.512400341453 -0.485926541882 1.73047 0.518548238804 -0.491756800486 1.75123 
0.642576188012 -0.599304349757 2.1701 0.512400341453 -0.477894698214 1.73047 0.516254686115 -0.481489486762 1.74349 
0.641800116087 -0.588520362297 2.16748 0.512400341453 -0.469862854547 1.73047 0.514119094032 -0.471438922959 1.73627 
0.637877892488 -0.574925049952 2.15423 0.512400341453 -0.46183101088 1.73047 0.510646043327 -0.460249846287 1.72454 
0.638323147253 -0.565320686192 2.15573 0.512400341453 -0.453799167212 1.73047 0.479573092029 -0.42472623879 1.61961 
0.640078610228 -0.556842191265 2.16166 0.512400341453 -0.445767323545 1.73047 0.513714891375 -0.446910928169 1.73491 
0.640049877283 -0.54678445253 2.16156 0.512400341453 -0.437735479877 1.73047 0.506847117246 -0.432991448567 1.71171 
0.644200623107 -0.540232563882 2.17558 0.512400341453 -0.42970363621 1.73047 0.517923244284 -0.434335193289 1.74912 
0.644002951735 -0.529972088407 2.17491 0.512111176475 -0.421433828777 1.72949 0.518036199354 -0.426309733057 1.7495 
0.645941331327 -0.521442156944 2.18146 0.512111176475 -0.413406517752 1.72949 0.520461944773 -0.420147753252 1.75769 
0.647028170887 -0.512177391734 2.18513 0.512111176475 -0.405379206728 1.72949 0.521386411421 -0.412721337806 1.76082 
0.643759321769 -0.499498934279 2.17409 0.512111176475 -0.397351895704 1.72949 0.519126180477 -0.402794903524 1.75318 
0.644197940424 -0.489741499752 2.17557 0.512111176475 -0.389324584679 1.72949 0.522574522261 -0.397279181141 1.76483 
0.641492525313 -0.477629394178 2.16644 0.512111176475 -0.381297273655 1.72949 0.516390126303 -0.384483206668 1.74394 
0.63704230736 -0.46433034307 2.15141 0.512111176475 -0.373269962631 1.72949 0.514908967654 -0.375309229604 1.73894 
0.638668577975 -0.455504616249 2.1569 0.512111176475 -0.365242651606 1.72949 0.514540698829 -0.366975410483 1.7377 
0.638590215395 -0.44543886516 2.15663 0.511822011497 -0.357013637962 1.72852 0.514371407418 -0.358791930204 1.73713 
0.636516925092 -0.434015309689 2.14963 0.511822011497 -0.348990859581 1.72852 0.488492059625 -0.333083103027 1.64973 
0.641592772937 -0.427419399295 2.16677 0.511822011497 -0.340968081199 1.72852 0.516951830685 -0.344385489139 1.74584 
0.639919202386 -0.416273797984 2.16112 0.511822011497 -0.332945302818 1.72852 0.515040630907 -0.335039046718 1.73939 
0.640234347031 -0.406443168906 2.16219 0.511822011497 -0.324922524437 1.72852 0.515355775552 -0.327165881525 1.74045 
0.641582889368 -0.397242498657 2.16674 0.511822011497 -0.316899746056 1.72852 0.516617942559 -0.319869195008 1.74471 
0.637682833202 -0.384832100678 2.15357 0.511822011497 -0.308876967675 1.72852 0.51249709453 -0.30928437024 1.7308 
0.635200221965 -0.373377157539 2.14519 0.511822011497 -0.300854189294 1.72852 0.510014483294 -0.299791705813 1.72241 
0.631512803717 -0.361310731402 2.13273 0.511532846519 -0.292665969437 1.72754 0.506498686154 -0.289785748874 1.71054 
0.631106589048 -0.351185764916 2.13136 0.511532846519 -0.284647723699 1.72754 0.50626808132 -0.281718090852 1.70976 
0.631772388586 -0.341653262805 2.13361 0.511532846519 -0.276629477961 1.72754 0.506758271024 -0.274047457402 1.71141 
0.633177408459 -0.332488060268 2.13835 0.511532846519 -0.268611232223 1.72754 0.508000282611 -0.266756246076 1.71561 
0.634934918745 -0.323458381658 2.14429 0.511532846519 -0.260592986485 1.72754 0.509757792898 -0.259688711174 1.72154 
0.633373597295 -0.312734897127 2.13902 0.511532846519 -0.252574740747 1.72754 0.508264597474 -0.250961008295 1.7165 
0.635243992055 -0.303701013982 2.14533 0.511532846519 -0.244556495009 1.72754 0.510058253383 -0.243851513245 1.72256 
0.636924763491 -0.294520810343 2.15101 0.511532846519 -0.236538249271 1.72754 0.511739024819 -0.236633588319 1.72824 
0.636588580965 -0.284386869311 2.14987 0.51124368154 -0.228390823203 1.72656 0.511402842293 -0.228461926 1.7271 
0.63746843036 -0.274787651253 2.15285 0.51124368154 -0.220377110109 1.72656 0.512282691689 -0.220824986654 1.73007 
0.63687986385 -0.264550890819 2.15086 0.51124368154 -0.212363397014 1.72656 0.46588339647 -0.193521375929 1.57337 
0.637754065492 -0.25491726628 2.15381 0.51124368154 -0.204349683919 1.72656 0.512568326821 -0.204879159107 1.73104 
0.637587315571 -0.24485647277 2.15325 0.51124368154 -0.196335970824 1.72656 0.512401576899 -0.196780644309 1.73047 
0.637208774894 -0.234722891384 2.15197 0.51124368154 -0.188322257729 1.72656 0.512023036222 -0.188609341636 1.72919 
0.634052457264 -0.223621493857 2.14131 0.51124368154 -0.180308544634 1.72656 0.508943457443 -0.179497287548 1.71879 
0.632308572183 -0.213095052044 2.13542 0.51124368154 -0.172294831539 1.72656 0.507199572362 -0.170931921571 1.7129 
0.631949092674 -0.203068140484 2.13421 0.510954516562 -0.16418819926 1.72559 0.506910795666 -0.162888805223 1.71193 
0.633735406503 -0.19370838453 2.14024 0.510954516562 -0.156179018808 1.72559 0.508626406682 -0.155467405729 1.71772 
0.635049003366 -0.184155546388 2.14468 0.510954516562 -0.148169838357 1.72559 0.509940003545 -0.147875643423 1.72216 
0.633802614769 -0.173859293907 2.14047 0.510954516562 -0.140160657905 1.72559 0.508693614948 -0.139540466777 1.71795 
0.632056541184 -0.163472878786 2.13457 0.510954516562 -0.132151477453 1.72559 0.507018244176 -0.13113341382 1.71229 
0.632199641137 -0.153600199373 2.13505 0.510954516562 -0.124142297001 1.72559 0.507090641316 -0.123203523915 1.71254 
0.633427815729 -0.143969656722 2.1392 0.510954516562 -0.11613311655 1.72559 0.508318815908 -0.1155340571 1.71668 
0.63394303204 -0.13414974066 2.14094 0.510954516562 -0.108123936098 1.72559 0.508834032219 -0.107675216875 1.71842 
0.637467230213 -0.124903242689 2.15284 0.510665351584 -0.100058097607 1.72461 0.512281491541 -0.100374758781 1.73007 
0.636674638608 -0.114768109294 2.15017 0.510665351584 -0.0920534497983 1.72461 0.511488899937 -0.0922019040977 1.72739 
0.634470673409 -0.104425530012 2.14272 0.510665351584 -0.0840488019898 1.72461 0.509361673588 -0.0838342337341 1.72021 
0.635657195819 -0.0946569287603 2.14673 0.510665351584 -0.0760441541812 1.72461 0.510471457147 -0.0760152809898 1.72395 
0.632377968954 -0.0842561272565 2.13565 0.510665351584 -0.0680395063727 1.72461 0.507268969132 -0.067586982651 1.71314 
0.63296935934 -0.074413166755 2.13765 0.510665351584 -0.0600348585641 1.72461 0.507860359519 -0.0597050979854 1.71514 
0.633641865586 -0.0645599308975 2.13992 0.510665351584 -0.0520302107556 1.72461 0.508532865765 -0.0518129379638 1.71741 
0.634033396096 -0.0546613885273 2.14125 0.510665351584 -0.044025562947 1.72461 0.508924396275 -0.0438754714295 1.71873 
0.632439953048 -0.044610557204 2.13586 0.510376186606 -0.0360005182443 1.72363 0.507330953227 -0.0357857159422 1.71335 
0.630936803459 -0.0346146338285 2.13079 0.510376186606 -0.0280004030789 1.72363 0.505412729055 -0.0277280964633 1.70687 
0.629813818276 -0.0246807316407 2.127 0.510376186606 -0.0200002879135 1.72363 0.461414258543 -0.0180815999266 1.55828 
0.628423976741 -0.0147757604642 2.1223 0.510376186606 -0.0120001727481 1.72363 0.504502770074 -0.0118620745867 1.7038 
0.631876024863 -0.00495230880851 2.13396 0.510376186606 -0.0040000575827 1.72363 0.506837727856 -0.00397232502165 1.71168 
0.631583824217 0.00495001869498 2.13297 0.510376186606 0.0040000575827 1.72363 0.506637832681 0.0039707583494 1.71101 
0.635421543305 0.014940290099 2.14593 0.510376186606 0.0120001727481 1.72363 0.510235804633 0.01199687203 1.72316 
0.636421054477 0.0249396516879 2.14931 0.510376186606 0.0200002879135 1.72363 0.511235315805 0.0200339549062 1.72653 
0.638662365446 0.035038475801 2.15688 0.510087021627 0.0279845388279 1.72266 0.513476626775 0.0281705003066 1.7341 
0.639709670732 0.0451233428923 2.16042 0.510087021627 0.0359801213501 1.72266 0.514523932061 0.0362930886852 1.73764 
0.638334301566 0.0550321788774 2.15577 0.510087021627 0.0439757038723 1.72266 0.513148562894 0.0442396459576 1.733 
0.636050350058 0.0648053243911 2.14806 0.510087021627 0.0519712863946 1.72266 0.510864611386 0.0520505127586 1.72528 
0.632919588512 0.0744073155952 2.13748 0.510087021627 0.0599668689168 1.72266 0.507810588691 0.0596992468255 1.71497 
0.629389813183 0.0838579944227 2.12556 0.510087021627 0.0679624514391 1.72266 0.506400909422 0.0674713250016 1.71021 
0.6270640683 0.0933773097067 2.11771 0.510087021627 0.0759580339613 1.72266 0.504745764668 0.075162657172 1.70462 
0.627563259111 0.103288660446 2.11939 0.510087021627 0.0839536164836 1.72266 0.505207468515 0.0831505062038 1.70618 
0.62643702647 0.112922659016 2.11559 0.509797856649 0.0918970736095 1.72168 0.504316076523 0.0909089181178 1.70317 
0.629458292194 0.123333997587 2.12579 0.509797856649 0.0998881234886 1.72168 0.50597690433 0.099139458597 1.70878 
0.629308344339 0.133168986678 2.12529 0.509797856649 0.107879173368 1.72168 0.506281918316 0.107135159802 1.70981 
0.62964099702 0.14310896356 2.12641 0.509797856649 0.115870223247 1.72168 0.506109520641 0.115031913883 1.70922 
0.631924736737 0.153533408176 2.13412 0.509797856649 0.123861273126 1.72168 0.506886439729 0.123153910783 1.71185 
0.630482865273 0.163065868789 2.12925 0.509797856649 0.131852323005 1.72168 0.506283330255 0.13094333827 1.70981 
0.631620464018 0.17326070504 2.1331 0.509797856649 0.139843372884 1.72168 0.506674472482 0.138986592945 1.71113 
0.631686330943 0.183180417266 2.13332 0.509797856649 0.147834422763 1.72168 0.506740339407 0.14694778448 1.71135 
0.634625210064 0.193980363038 2.14324 0.509508691671 0.155737086101 1.7207 0.509516210243 0.155739384237 1.72073 
0.63642557268 0.204506595703 2.14932 0.509508691671 0.163723603337 1.7207 0.510569516267 0.164064484716 1.72429 
0.637329425028 0.214787135539 2.15238 0.509508691671 0.171710120573 1.7207 0.501805685399 0.169114121412 1.69469 
0.637387949873 0.224797875766 2.15257 0.509508691671 0.179696637809 1.7207 0.505907860543 0.17842667469 1.70854 
0.632168578493 0.232866279361 2.13495 0.509508691671 0.187683155045 1.7207 0.507059578672 0.186780997216 1.71243 
0.628630402131 0.241416695694 2.123 0.509508691671 0.19566967228 1.7207 0.506152337672 0.194380711567 1.70937 
0.627048889962 0.250638290686 2.11766 0.509508691671 0.203656189516 1.7207 0.504693099366 0.201731344671 1.70444 
0.626143555079 0.260091179952 2.1146 0.509508691671 0.211642706752 1.7207 0.504022605133 0.20936386397 1.70218 
0.625631515629 0.269685221325 2.11287 0.509219526693 0.219504576302 1.71973 0.503510565683 0.217043667004 1.70045 
0.628395384989 0.280726675863 2.12221 0.509219526693 0.227486560894 1.71973 0.506039594393 0.226065971493 1.70899 
0.628165097841 0.29047024743 2.12143 0.509219526693 0.235468545487 1.71973 0.505809307245 0.233891623608 1.70821 
0.630532918488 0.301448717483 2.12942 0.509219526693 0.24345053008 1.71973 0.50633338347 0.242070706525 1.70998 
0.634184332308 0.313135206094 2.14176 0.509219526693 0.251432514673 1.71973 0.509075332487 0.251361317262 1.71924 
0.634540423165 0.323257411608 2.14296 0.509219526693 0.259414499265 1.71973 0.509431423344 0.25952244694 1.72044 
0.634137244163 0.332992080005 2.1416 0.509219526693 0.267396483858 1.71973 0.509028244342 0.267296039501 1.71908 
0.633735900681 0.342715101413 2.14024 0.509219526693 0.275378468451 1.71973 0.508711334775 0.275103645698 1.71801 
0.633828876823 0.352700610001 2.14055 0.508930361714 0.283199544212 1.71875 0.508804310916 0.283129401946 1.71832 
0.631767870384 0.361456664032 2.13359 0.508930361714 0.291176996162 1.71875 0.507369675637 0.290284072653 1.71348 
0.632731941903 0.371926277388 2.13685 0.508930361714 0.299154448111 1.71875 0.508469399135 0.298883489614 1.71719 
0.631545772478 0.381128475855 2.13284 0.508930361714 0.307131900061 1.71875 0.508461915862 0.306849199959 1.71717 
0.628681161315 0.389254263974 2.12317 0.508930361714 0.31510935201 1.71875 0.509797997843 0.315646557646 1.72168 
0.629502909447 0.399630476774 2.12595 0.508930361714 0.32308680396 1.71875 0.508981120899 0.323119027667 1.71892 
0.630165743915 0.40992907636 2.12818 0.508930361714 0.33106425591 1.71875 0.511693772194 0.332861881878 1.72808 
0.632424351129 0.421311535386 2.13581 0.508930361714 0.339041707859 1.71875 0.511232315436 0.340575234605 1.72652 
0.635262912029 0.43316024858 2.1454 0.508641196736 0.346821989832 1.71777 0.513545494069 0.35016603308 1.73434 
0.635872375226 0.443543077202 2.14746 0.508641196736 0.354794909138 1.71777 0.517053596144 0.360662850042 1.74618 
0.634360824604 0.452432284818 2.14235 0.508641196736 0.362767828445 1.71777 0.519603486243 0.370586239507 1.7548 
0.630740261638 0.459736878839 2.13012 0.508641196736 0.370740747751 1.71777 0.52704909615 0.384157982606 1.77994 
0.627909395802 0.467515945209 2.12056 0.508641196736 0.378713667058 1.71777 0.524920599057 0.390834651732 1.77275 
0.626845288449 0.476549415038 2.11697 0.508641196736 0.386686586364 1.71777 0.534556901942 0.406388599578 1.8053 
0.627808230418 0.487122331936 2.12022 0.508641196736 0.394659505671 1.71777 0.535103251495 0.415191663736 1.80714 
0.626930710721 0.496268556243 2.11726 0.508641196736 0.402632424977 1.71777 0.534642324214 0.42321451128 1.80558 
0.627140454166 0.506264973717 2.11797 0.508352031758 0.410371913161 1.7168 0.534852067659 0.431764314002 1.80629 
0.62858620846 0.517285122287 2.12285 0.508352031758 0.418340299825 1.7168 0.535309535691 0.440524553203 1.80784 
0.627898947458 0.526561828842 2.12053 0.508352031758 0.426308686488 1.7168 0.535154257768 0.44878527958 1.80731 
0.628356980266 0.536795396175 2.12208 0.508352031758 0.434277073151 1.7168 0.535612290576 0.457565079637 1.80886 
0.628623413036 0.54687663859 2.12298 0.508352031758 0.442245459815 1.7168 0.535155987393 0.46556380408 1.80732 
0.628585220103 0.556696446758 2.12285 0.508352031758 0.450213846478 1.7168 0.534872152482 0.473700967241 1.80636 
0.630070296881 0.567887994197 2.12786 0.508352031758 0.458182233141 1.7168 0.522160683124 0.470628094128 1.76343 
0.630575135445 0.578227235966 2.12957 0.508352031758 0.466150619805 1.7168 0.522681864875 0.479290845814 1.76519 
0.630953887913 0.588464709052 2.13085 0.50806286678 0.4738493142 1.71582 0.520363920951 0.485322000878 1.75736 
0.630929390782 0.598331640773 2.13076 0.50806286678 0.48181316822 1.71582 0.520320433249 0.493437432306 1.75722 
0.630712093467 0.608011943458 2.13003 0.50806286678 0.489777022241 1.71582 0.508781402216 0.490469696651 1.71825 
0.632232468704 0.619387803262 2.13516 0.50806286678 0.497740876261 1.71582 0.507669112467 0.497355121604 1.71449 
0.633246946424 0.630307777209 2.13859 0.50806286678 0.505704730281 1.71582 0.508151960091 0.505793410072 1.71612 
0.633933572053 0.640928085458 2.14091 0.50806286678 0.513668584301 1.71582 0.512638535456 0.518294738671 1.73127 
0.635295951387 0.652263721374 2.14551 0.50806286678 0.521632438321 1.71582 0.515753095009 0.529528060625 1.74179 
0.636158151552 0.663120689257 2.14842 0.50806286678 0.529596292341 1.71582 0.520584042143 0.542648157537 1.75811 
0.637007291288 0.673990868313 2.15129 0.50806286678 0.537560146362 1.71582 0.532277645129 0.563180794209 1.7976 
0.637314529078 0.684305809648 2.15233 0.507773701801 0.545213514326 1.71484 0.531266238376 0.570438232307 1.79418 
0.634035937585 0.690723951018 2.14125 0.507773701801 0.553172835703 1.71484 0.529184864726 0.576498332216 1.78715 
0.633560679129 0.700137225027 2.13965 0.507773701801 0.56113215708 1.71484 0.529663900117 0.585322646182 1.78877 
0.631318591594 0.707555411777 2.13208 0.507773701801 0.569091478457 1.71484 0.525901331449 0.589408165833 1.77606 
0.630375346166 0.716379356414 2.12889 0.507773701801 0.577050799834 1.71484 0.524901079009 0.596514916785 1.77269 
0.632282027741 0.728457153996 2.13533 0.507773701801 0.585010121211 1.71484 0.524968746155 0.604820668599 1.77291 
0.633323332289 0.739584153321 2.13885 0.507773701801 0.592969442588 1.71484 0.525821627528 0.614045501509 1.77579 
0.6337354771 0.749999213396 2.14024 0.507773701801 0.600928763965 1.71484 0.525688587635 0.622130275903 1.77535 
0.634656555096 0.76103747262 2.14335 0.507484536823 0.608541338141 1.71387 0.526157633562 0.630932860349 1.77693 
0.632877583346 0.768824566283 2.13734 0.507484536823 0.616496126875 1.71387 0.526308393281 0.639363492789 1.77744 
0.631703485994 0.777300176851 2.13338 0.507484536823 0.624450915608 1.71387 0.525942277662 0.647162845392 1.7762 
0.633100387221 0.78894284899 2.13809 0.507484536823 0.632405704342 1.71387 0.527364029004 0.65717868429 1.781 
0.631725159248 0.79713135103 2.13345 0.507484536823 0.640360493076 1.71387 0.526803348277 0.664737597659 1.77911 
0.631789402444 0.807115675 2.13367 0.507484536823 0.64831528181 1.71387 0.526687604629 0.672847344194 1.77872 
0.631155724503 0.816199473657 2.13153 0.507484536823 0.656270070544 1.71387 0.526093355067 0.680334666755 1.77671 
0.629973084924 0.82454489412 2.12753 0.507484536823 0.664224859278 1.71387 0.525780893106 0.688172179433 1.77566 
0.630120420693 0.834614834253 2.12803 0.507195371845 0.671796639665 1.71289 0.524602877625 0.694853442896 1.77168 
0.63153793622 0.846391697417 2.13282 0.507195371845 0.679746895756 1.71289 0.52036875684 0.697401961346 1.75738 
0.63539118663 0.86151556897 2.14583 0.507195371845 0.687697151847 1.71289 0.51944686698 0.704308735425 1.75427 
0.635760690901 0.871982082733 2.14708 0.507195371845 0.695647407937 1.71289 0.520030315213 0.713251265505 1.75624 
0.639286724593 0.886839019118 2.15899 0.507195371845 0.703597664028 1.71289 0.522222914308 0.724444352228 1.76364 
0.640046347437 0.897925479173 2.16155 0.507195371845 0.711547920119 1.71289 0.52256170892 0.733105461438 1.76479 
0.636242303079 0.902561817604 2.14871 0.507195371845 0.719498176209 1.71289 0.520664275541 0.738604919257 1.75838 
0.638452057226 0.915704231366 2.15617 0.507195371845 0.7274484323 1.71289 0.523971705875 0.751510004167 1.76955 
0.63729455015 0.924033621589 2.15226 0.506906206867 0.734979418899 1.71191 0.524991866646 0.761202391779 1.77299 
0.635151298301 0.930882009945 2.14502 0.506906206867 0.742925142347 1.71191 0.532144181655 0.779914087754 1.79715 
0.635888259533 0.941929614426 2.14751 0.506906206867 0.750870865794 1.71191 0.532915029408 0.789397257532 1.79975 
0.633904062541 0.948926866801 2.14081 0.506906206867 0.758816589242 1.71191 0.532463491517 0.797074735042 1.79823 
0.633223931828 0.957834486621 2.13851 0.506906206867 0.766762312689 1.71191 0.533443588537 0.806903593003 1.80154 
0.633835230546 0.968694484381 2.14058 0.506906206867 0.774708036137 1.71191 0.532897556671 0.814430784233 1.79969 
0.633207976925 0.977661344497 2.13846 0.506906206867 0.782653759585 1.71191 0.533358483952 0.823495583634 1.80125 
0.634114300164 0.989000393174 2.14152 0.506906206867 0.790599483032 1.71191 0.525126141985 0.819016320487 1.77345 
0.655094296856 -1.00588132736 2.17807 0.519001044382 -0.796913454945 1.72559 0.50114690942 -0.769498865838 1.66622 
0.655517162948 -0.996414742227 2.17948 0.518707325625 -0.788457809142 1.72461 0.548408953737 -0.833605582218 1.82336 
0.656048524275 -0.987098349039 2.18124 0.518707325625 -0.780453161334 1.72461 0.549437829893 -0.826690640584 1.82678 
0.655673774708 -0.976416193892 2.18 0.518707325625 -0.772448513525 1.72461 0.544542887763 -0.810922312881 1.81051 
0.657091813875 -0.968387723702 2.18471 0.518707325625 -0.764443865717 1.72461 0.550891113876 -0.811874658168 1.83161 
0.654799072217 -0.954903996157 2.17709 0.518707325625 -0.756439217908 1.72461 0.548780476414 -0.80029537636 1.8246 
0.655928197108 -0.946428388355 2.18084 0.518707325625 -0.748434570099 1.72461 0.541826742198 -0.781793209451 1.80148 
0.656997158416 -0.937832050792 2.1844 0.518707325625 -0.740429922291 1.72461 0.543620929252 -0.775992901039 1.80744 
0.657766305728 -0.928779377539 2.18696 0.518707325625 -0.732425274482 1.72461 0.544334430628 -0.768611267024 1.80981 
0.658861799248 -0.920158736776 2.1906 0.518413606867 -0.724010422468 1.72363 0.542012144993 -0.756967866741 1.80209 
0.656677767951 -0.906974747964 2.18334 0.518413606867 -0.716010307303 1.72363 0.541881133233 -0.74842263318 1.80166 
0.656651809408 -0.896805499679 2.18325 0.518413606867 -0.708010192138 1.72363 0.550220709417 -0.751449933089 1.82939 
0.657110529841 -0.887291511025 2.18478 0.518413606867 -0.700010076972 1.72363 0.551091934037 -0.744135381584 1.83228 
0.656339446394 -0.876121747606 2.18221 0.518413606867 -0.692009961807 1.72363 0.550145307739 -0.734367362959 1.82914 
0.655400636342 -0.864754479463 2.17909 0.518413606867 -0.684009846641 1.72363 0.547322495511 -0.722153067086 1.81975 
0.655302610575 -0.854512566689 2.17876 0.518413606867 -0.676009731476 1.72363 0.549108471921 -0.716035740068 1.82569 
0.654158283443 -0.842925452073 2.17496 0.518413606867 -0.668009616311 1.72363 0.535707374341 -0.690293759361 1.78113 
0.655821422882 -0.834947934281 2.18049 0.51811988811 -0.659635558085 1.72266 0.549802827079 -0.699972155094 1.828 
0.656684508567 -0.825912857111 2.18336 0.51811988811 -0.651639975563 1.72266 0.550665912764 -0.692573147975 1.83087 
0.656113635757 -0.8150697793 2.18146 0.51811988811 -0.643644393041 1.72266 0.537424151873 -0.667625485869 1.78684 
0.656347406057 -0.805231487001 2.18224 0.51811988811 -0.635648810518 1.72266 0.54732744341 -0.671481729136 1.81977 
0.656101803825 -0.794805265181 2.18142 0.51811988811 -0.627653227996 1.72266 0.549942479735 -0.666203287192 1.82846 
0.654083778124 -0.782266852125 2.17471 0.51811988811 -0.619657645474 1.72266 0.547924454034 -0.655303115893 1.82175 
0.651082841532 -0.768630355914 2.16473 0.51811988811 -0.611662062952 1.72266 0.545617155514 -0.644123730014 1.81408 
0.650981660583 -0.758465013381 2.1644 0.51811988811 -0.603666480429 1.72266 0.543715405439 -0.633488064614 1.80776 
0.647181745867 -0.744050441832 2.15176 0.517826169352 -0.595333215992 1.72168 0.541688953968 -0.62276772809 1.80102 
0.646791076973 -0.733620073021 2.15047 0.517826169352 -0.587342166113 1.72168 0.533573933518 -0.605204001733 1.77404 
0.649625864551 -0.726810447284 2.15989 0.517826169352 -0.579351116234 1.72168 0.526625900143 -0.589196377362 1.75094 
0.65013205613 -0.717343998266 2.16157 0.517826169352 -0.571360066355 1.72168 0.525129877785 -0.57941884666 1.74596 
0.651098330607 -0.708362473457 2.16479 0.517826169352 -0.563369016476 1.72168 0.521455704242 -0.567317769208 1.73375 
0.65244100395 -0.699754820332 2.16925 0.517826169352 -0.555377966597 1.72168 0.522798377585 -0.560710750186 1.73821 
0.65142438998 -0.688611757014 2.16587 0.517826169352 -0.547386916718 1.72168 0.521738666697 -0.551522763813 1.73469 
0.650316634275 -0.677405132119 2.16219 0.517826169352 -0.539395866839 1.72168 0.520853100341 -0.542548882582 1.73174 
0.651236369818 -0.668313353752 2.16524 0.517532450595 -0.53110339619 1.7207 0.521329568672 -0.535000083835 1.73333 
0.652052199482 -0.659088161749 2.16796 0.517532450595 -0.523116878954 1.7207 0.520747365891 -0.526366484759 1.73139 
0.651068428087 -0.648046541774 2.16469 0.517532450595 -0.515130361718 1.7207 0.519885857797 -0.517472845753 1.72853 
0.651767300892 -0.63868415266 2.16701 0.517532450595 -0.507143844482 1.7207 0.517743345826 -0.507350506341 1.7214 
0.650994066185 -0.627880353698 2.16444 0.517532450595 -0.499157327246 1.7207 0.52153053225 -0.50301345598 1.734 
0.651641380448 -0.618448609943 2.16659 0.517532450595 -0.49117081001 1.7207 0.522177846514 -0.495579582588 1.73615 
0.650927807364 -0.607726321097 2.16422 0.517532450595 -0.483184292774 1.7207 0.522547827454 -0.487866803635 1.73738 
0.649220423669 -0.596113539947 2.15854 0.517532450595 -0.475197775538 1.7207 0.520909606781 -0.478298676952 1.73193 
0.65131238102 -0.587983375215 2.1655 0.517532450595 -0.467211258302 1.7207 0.522628607283 -0.471811900786 1.73765 
0.647325019812 -0.574394251544 2.15224 0.517238731837 -0.458964114085 1.71973 0.519040735137 -0.460563094975 1.72572 
0.648356549188 -0.565304180112 2.15567 0.517238731837 -0.450982129492 1.71973 0.518987599004 -0.452506972453 1.72554 
0.648215498213 -0.555177990276 2.1552 0.517238731837 -0.4430001449 1.71973 0.518949306569 -0.444465203116 1.72541 
0.645818707259 -0.543158987583 2.14723 0.517238731837 -0.435018160307 1.71973 0.513401600316 -0.431790981458 1.70697 
0.64999344325 -0.536639460967 2.16111 0.517238731837 -0.427036175714 1.71973 0.523585201087 -0.432275868318 1.74083 
0.648637360383 -0.52551015161 2.1566 0.517238731837 -0.419054191121 1.71973 0.52188151039 -0.422815656942 1.73516 
0.650935767027 -0.517327078561 2.16425 0.517238731837 -0.411072206528 1.71973 0.523970204996 -0.416422002192 1.74211 
0.652350005634 -0.508384025335 2.16895 0.517238731837 -0.403090221936 1.71973 0.525018299077 -0.409152930106 1.74559 
0.647386976112 -0.494525856758 2.15245 0.51694501308 -0.394883871507 1.71875 0.521666276784 -0.398490349648 1.73445 
0.648631982232 -0.48546725765 2.15659 0.51694501308 -0.386906419557 1.71875 0.522911282903 -0.391371861794 1.73859 
0.646178971672 -0.473659527474 2.14843 0.51694501308 -0.378928967607 1.71875 0.520058998407 -0.381211568688 1.7291 
0.643303453563 -0.461624321909 2.13887 0.51694501308 -0.370951515658 1.71875 0.517117938564 -0.371075604234 1.71932 
0.646557019838 -0.453981415763 2.14969 0.51694501308 -0.362974063708 1.71875 0.519718059483 -0.364921164263 1.72797 
0.64752300748 -0.444667165511 2.1529 0.51694501308 -0.354996611759 1.71875 0.520677844324 -0.357560022587 1.73116 
0.646303457942 -0.433855975552 2.14884 0.51694501308 -0.347019159809 1.71875 0.519458294786 -0.348706296514 1.72711 
0.649316298175 -0.425858265587 2.15886 0.51694501308 -0.339041707859 1.71875 0.522383399448 -0.342608508497 1.73683 
0.646395890432 -0.41396777041 2.14915 0.516651294322 -0.330876151219 1.71777 0.519462991705 -0.332676831133 1.72712 
0.645115316807 -0.403192294381 2.14489 0.516651294322 -0.322903231912 1.71777 0.517966897639 -0.32372547424 1.72215 
0.646193169991 -0.393893946005 2.14848 0.516651294322 -0.314930312606 1.71777 0.519036002364 -0.316383936853 1.7257 
0.643089833403 -0.38207816585 2.13816 0.516651294322 -0.306957393299 1.71777 0.515941414235 -0.306535633123 1.71541 
0.641390767915 -0.371170813809 2.13251 0.516651294322 -0.298984473993 1.71777 0.514407924091 -0.297686242718 1.71031 
0.638971317017 -0.359910133602 2.12447 0.516651294322 -0.291011554686 1.71777 0.513955334751 -0.28949301521 1.70881 
0.638568099104 -0.349828685912 2.12313 0.516651294322 -0.28303863538 1.71777 0.513595177901 -0.281364393912 1.70761 
0.638815278927 -0.340105955541 2.12395 0.516651294322 -0.275065716073 1.71777 0.513903955481 -0.273603029859 1.70864 
0.639490989829 -0.330597133613 2.12619 0.516357575565 -0.266940953221 1.7168 0.51377789162 -0.265607336124 1.70822 
0.641664049698 -0.321818432966 2.13342 0.516357575565 -0.258972566558 1.7168 0.514750404752 -0.258166510503 1.71145 
0.640533203799 -0.311366617094 2.12966 0.516357575565 -0.251004179895 1.7168 0.514141526341 -0.249926946512 1.70943 
0.641249932065 -0.301819307538 2.13204 0.516357575565 -0.243035793231 1.7168 0.514336287119 -0.242084426458 1.71008 
0.645585223793 -0.293897197324 2.14646 0.516357575565 -0.235067406568 1.7168 0.518428056166 -0.2360099753 1.72368 
0.645366799151 -0.283838515211 2.14573 0.516357575565 -0.227099019905 1.7168 0.518209631524 -0.227913571899 1.72295 
0.646140033858 -0.274207412619 2.1483 0.516357575565 -0.219130633241 1.7168 0.518982866231 -0.22024474802 1.72553 
0.64724413242 -0.264687750415 2.15197 0.516357575565 -0.211162246578 1.7168 0.520086964793 -0.212687364529 1.7292 
0.645443240605 -0.253990857539 2.14598 0.516063856808 -0.203078277514 1.71582 0.518286072978 -0.203952750365 1.72321 
0.643563827784 -0.24331985971 2.13973 0.516063856808 -0.195114423494 1.71582 0.516484607493 -0.195273501729 1.71722 
0.642384937068 -0.23296091212 2.13582 0.516063856808 -0.187150569474 1.71582 0.514916697183 -0.18673455201 1.71201 
0.637221625201 -0.221254886444 2.11865 0.516063856808 -0.179186715454 1.71582 0.51297704907 -0.178114919915 1.70556 
0.635713591639 -0.210920991224 2.11363 0.516063856808 -0.171222861434 1.71582 0.511707554436 -0.169777500462 1.70134 
0.637359951246 -0.201631545463 2.11911 0.516063856808 -0.163259007414 1.71582 0.513115375116 -0.162326242625 1.70602 
0.639436276105 -0.192420672894 2.12601 0.516063856808 -0.155295153393 1.71582 0.514048376765 -0.154688650384 1.70912 
0.642062176295 -0.183302615489 2.13474 0.516063856808 -0.147331299373 1.71582 0.515054772248 -0.147043215375 1.71247 
0.640059066 -0.172853408986 2.12808 0.51577013805 -0.139288124098 1.71484 0.51401901206 -0.138815217591 1.70902 
0.636638777041 -0.16210517474 2.11671 0.51577013805 -0.131328802721 1.71484 0.512463005391 -0.130486718737 1.70385 
0.635016798386 -0.151892650004 2.11132 0.51577013805 -0.123369481344 1.71484 0.511300034002 -0.122300256165 1.69998 
0.63601742132 -0.142317026367 2.11464 0.51577013805 -0.115410159967 1.71484 0.512011384117 -0.114569090737 1.70235 
0.637540370288 -0.132819336306 2.11971 0.51577013805 -0.10745083859 1.71484 0.513257716848 -0.106927423709 1.70649 
0.640810788103 -0.123611727107 2.13058 0.51577013805 -0.0994915172127 1.71484 0.514325136419 -0.0992127779177 1.71004 
0.641381445786 -0.113824061864 2.13248 0.51577013805 -0.0915321958357 1.71484 0.51446780084 -0.0913010739157 1.71051 
0.638432784823 -0.103448530731 2.12268 0.51577013805 -0.0835728744587 1.71484 0.514025931948 -0.0832902518195 1.70904 
0.639704753407 -0.0937827643748 2.1269 0.515476419293 -0.0755704929717 1.71387 0.513779325794 -0.0753216936328 1.70822 
0.636975879551 -0.0835529445507 2.11783 0.515476419293 -0.0676157042379 1.71387 0.512693226111 -0.0672506292122 1.70461 
0.637251742847 -0.073755114612 2.11875 0.515476419293 -0.059660915504 1.71387 0.512969089407 -0.0593707187251 1.70553 
0.639341118685 -0.0641306792995 2.1257 0.515476419293 -0.0517061267701 1.71387 0.513915142035 -0.0515495190248 1.70868 
0.640292764591 -0.0543451924032 2.12886 0.515476419293 -0.0437513380363 1.71387 0.514137331384 -0.0436376822305 1.70941 
0.639544125961 -0.0444122601523 2.12637 0.515476419293 -0.0357965493024 1.71387 0.514067272002 -0.0356986930114 1.70918 
0.640093271041 -0.0345725292697 2.1282 0.515476419293 -0.0278417605685 1.71387 0.51393038013 -0.0277582563565 1.70873 
0.640339231816 -0.0247041528791 2.12901 0.515476419293 -0.0198869718347 1.71387 0.514060925784 -0.0198323623928 1.70916 
0.637649582609 -0.014760232067 2.12007 0.515182700535 -0.0119253841361 1.71289 0.513366929169 -0.0118833528896 1.70685 
0.639966131549 -0.00493795174985 2.12777 0.515182700535 -0.00397512804536 1.71289 0.513803240639 -0.00396448419082 1.7083 
0.638203460461 0.00492435105388 2.12191 0.515182700535 0.00397512804536 1.71289 0.513920807021 0.00396539132808 1.7087 
0.639740536039 0.0148086331931 2.12702 0.515182700535 0.0119253841361 1.71289 0.513815108425 0.0118937272865 1.70834 
0.640286597645 0.0247021222638 2.12884 0.515182700535 0.0198756402268 1.71289 0.514131164437 0.0198350721853 1.70939 
0.64224238021 0.0346886063213 2.13534 0.515182700535 0.0278258963175 1.71289 0.51516315992 0.0278248408955 1.71283 
0.642818846297 0.0446396685915 2.13726 0.515182700535 0.0357761524082 1.71289 0.515739626006 0.0358148273298 1.71474 
0.642100970692 0.0544986648675 2.13487 0.515182700535 0.0437264084989 1.71289 0.515021750401 0.0437127477698 1.71236 
0.640739868217 0.0642709843026 2.13035 0.514888981778 0.0516472024091 1.71191 0.514254216534 0.0515835307241 1.7098 
0.636974230251 0.0737229954794 2.11783 0.514888981778 0.0595929258567 1.71191 0.512691576811 0.0593385995924 1.70461 
0.63348122869 0.0830945467071 2.10621 0.514888981778 0.0675386493043 1.71191 0.522054866126 0.0684786075614 1.73574 
0.630528767167 0.0924375354221 2.0964 0.514888981778 0.0754843727518 1.71191 0.519723724469 0.0761931615051 1.72799 
0.632350239373 0.10246294477 2.10245 0.514888981778 0.0834300961994 1.71191 0.521458321609 0.0844945599448 1.73376 
0.632357123407 0.112222542151 2.10247 0.514888981778 0.0913758196469 1.71191 0.521465205642 0.0925428825809 1.73378 
0.634767180467 0.12244592155 2.11049 0.514888981778 0.0993215430945 1.71191 0.511271744927 0.0986237819101 1.69989 
0.634546963108 0.132195717201 2.10976 0.514888981778 0.107267266542 1.71191 0.52279758879 0.108914873475 1.73821 
0.634152852197 0.141899805196 2.10845 0.514888981778 0.11521298999 1.71191 0.522510503085 0.116918402786 1.73725 
0.636302535036 0.152200191391 2.11559 0.51459526302 0.123088457468 1.71094 0.512296497833 0.122538605028 1.70329 
0.636572087968 0.162088193928 2.11649 0.51459526302 0.131029648273 1.71094 0.512527973456 0.130503261335 1.70406 
0.637004849858 0.172028591871 2.11793 0.51459526302 0.138970839077 1.71094 0.512760273728 0.13847528457 1.70484 
0.634313121099 0.181090334284 2.10898 0.51459526302 0.146912029882 1.71094 0.522670771987 0.149217510518 1.73779 
0.634259411297 0.190862838521 2.1088 0.51459526302 0.154853220686 1.71094 0.522617062185 0.157267159417 1.73761 
0.63520575076 0.200950054929 2.11195 0.51459526302 0.16279441149 1.71094 0.510447095096 0.161482120833 1.69715 
0.63685469188 0.211299592527 2.11743 0.51459526302 0.170735602295 1.71094 0.51261011575 0.170076957843 1.70434 
0.639159552305 0.221927769825 2.12509 0.51459526302 0.178676793099 1.71094 0.513473308997 0.178287230347 1.70721 
0.638090877832 0.231403671439 2.12154 0.514301544263 0.186511466789 1.70996 0.513808224392 0.186332564327 1.70832 
0.634105309341 0.239743764719 2.10829 0.514301544263 0.194448124951 1.70996 0.52246296023 0.197533808922 1.7371 
0.63395966901 0.249471913016 2.1078 0.514301544263 0.202384783112 1.70996 0.522317319898 0.20553910188 1.73661 
0.633980679654 0.259263717505 2.10787 0.514301544263 0.210321441273 1.70996 0.522338330542 0.21360805103 1.73668 
0.632555182784 0.268442304951 2.10313 0.514301544263 0.218258099434 1.70996 0.521663265019 0.221382249456 1.73444 
0.635180581013 0.279358518664 2.11186 0.514301544263 0.226194757596 1.70996 0.511375148845 0.224907700791 1.70023 
0.635212491376 0.289175098872 2.11197 0.514301544263 0.234131415757 1.70996 0.511368946044 0.232796375292 1.70021 
0.636283603944 0.299481788827 2.11553 0.514301544263 0.242068073918 1.70996 0.512277566741 0.241115441468 1.70323 
0.638453221797 0.310355526716 2.12274 0.514007825506 0.24986195382 1.70898 0.514084482086 0.249899216994 1.70924 
0.640213956751 0.321091157314 2.1286 0.514007825506 0.257794079338 1.70898 0.514058523543 0.257819506293 1.70915 
0.638200878949 0.329930186048 2.1219 0.514007825506 0.265726204856 1.70898 0.513918225509 0.265679884419 1.70869 
0.639351803279 0.340391601694 2.12573 0.514007825506 0.273658330374 1.70898 0.513925826629 0.273614674082 1.70871 
0.641439242983 0.351401593315 2.13267 0.514007825506 0.281590455893 1.70898 0.514525598037 0.281874108779 1.71071 
0.638494454289 0.359641533551 2.12288 0.514007825506 0.289522581411 1.70898 0.514347724654 0.28971403468 1.71011 
0.64027813602 0.370526937241 2.12881 0.514007825506 0.297454706929 1.70898 0.514172217657 0.297549840148 1.70953 
0.638912157356 0.379596088357 2.12427 0.514007825506 0.305386832447 1.70898 0.513877638395 0.30530948454 1.70855 
0.636574382646 0.388030711481 2.1165 0.513714106748 0.31313991856 1.70801 0.513636876499 0.313092842037 1.70775 
0.637375798865 0.398355152997 2.11916 0.513714106748 0.321067511435 1.70801 0.515290765518 0.322052911487 1.71325 
0.637412226875 0.408214412091 2.11928 0.513714106748 0.32899510431 1.70801 0.516024524596 0.330474752525 1.71569 
0.637770340028 0.418285774761 2.12047 0.513714106748 0.336922697185 1.70801 0.516615224856 0.338825414134 1.71765 
0.64025368336 0.429794832414 2.12873 0.513714106748 0.34485029006 1.70801 0.516291101618 0.346580196669 1.71658 
0.640273044704 0.439688469217 2.12879 0.513714106748 0.352777882935 1.70801 0.516310462962 0.354560853339 1.71664 
0.639293288995 0.448881171375 2.12554 0.513714106748 0.36070547581 1.70801 0.518262982783 0.363899478998 1.72313 
0.63640780338 0.456676113062 2.11594 0.513714106748 0.368633068685 1.70801 0.52377727279 0.375854236509 1.74147 
0.63204217888 0.463297032116 2.10143 0.513420387991 0.37634536101 1.70703 0.53665665386 0.393377915758 1.78429 
0.631765168245 0.472843325812 2.10051 0.513420387991 0.384268421242 1.70703 0.53802342132 0.402682510352 1.78883 
0.633815821396 0.484159125327 2.10732 0.513420387991 0.392191481474 1.70703 0.540074074471 0.412551695116 1.79565 
0.632864247199 0.493198544804 2.10416 0.513420387991 0.400114541706 1.70703 0.539122500274 0.420144499841 1.79249 
0.634447144624 0.504222850326 2.10942 0.513420387991 0.408037601937 1.70703 0.540705397699 0.429722190611 1.79775 
0.635355478486 0.5147494952 2.11244 0.513420387991 0.415960662169 1.70703 0.541613731561 0.438802220734 1.80077 
0.634376296447 0.523745827456 2.10919 0.513420387991 0.423883722401 1.70703 0.540634549522 0.446351938237 1.79751 
0.63535633899 0.534359723497 2.11245 0.513420387991 0.431806782633 1.70703 0.541565435765 0.455477877141 1.80061 
0.634854736766 0.543734881142 2.11078 0.513420387991 0.439729842865 1.70703 0.541112989842 0.46344776242 1.7991 
0.634938492506 0.553604932929 2.11106 0.513126669233 0.447396808758 1.70605 0.541147589281 0.471828339917 1.79922 
0.635245692495 0.563675839678 2.11208 0.513126669233 0.455315336347 1.70605 0.538066231403 0.477445086793 1.78897 
0.635695162508 0.57388466449 2.11357 0.513126669233 0.463233863935 1.70605 0.538487842593 0.486129096309 1.79038 
0.636317163607 0.584265779538 2.11564 0.513126669233 0.471152391524 1.70605 0.539012570866 0.494920800364 1.79212 
0.635722124972 0.593529826009 2.11366 0.513126669233 0.479070919113 1.70605 0.538656322139 0.502906192186 1.79094 
0.634093907661 0.601794955834 2.10825 0.513126669233 0.486989446701 1.70605 0.537122652724 0.509763142601 1.78584 
0.635103494181 0.612553980558 2.11161 0.513126669233 0.49490797429 1.70605 0.52261842465 0.504062722479 1.73761 
0.634550405124 0.621812857537 2.10977 0.513126669233 0.502826501879 1.70605 0.521501633652 0.511033352768 1.7339 
0.635789889676 0.632838917577 2.11389 0.512832950476 0.510452673984 1.70508 0.515660423768 0.513267023767 1.71448 
0.637270673938 0.644147136313 2.11881 0.512832950476 0.518366668929 1.70508 0.523470252072 0.529118752214 1.74045 
0.639487476103 0.656256375787 2.12618 0.512832950476 0.526280663875 1.70508 0.523106079535 0.536823179087 1.73923 
0.640884934879 0.667580561688 2.13083 0.512832950476 0.53419465882 1.70508 0.518640170445 0.540243774594 1.72439 
0.641067935433 0.67766409145 2.13144 0.512832950476 0.542108653766 1.70508 0.536836965339 0.567482967507 1.78489 
0.638970241387 0.685307182952 2.12446 0.512832950476 0.550022648711 1.70508 0.531446874767 0.569986420408 1.76697 
0.637956567472 0.694064891353 2.12109 0.512832950476 0.557936643657 1.70508 0.527552842408 0.573951151094 1.75402 
0.637035899717 0.702893935214 2.11803 0.512832950476 0.565850638602 1.70508 0.531595491009 0.586552887809 1.76746 
0.638281766341 0.714118512519 2.12217 0.512539231718 0.573436016919 1.7041 0.527360483871 0.590018239848 1.75338 
0.640158669358 0.726097292431 2.12841 0.512539231718 0.581345479221 1.7041 0.52248848852 0.592630382123 1.73718 
0.642046256968 0.738146284601 2.13469 0.512539231718 0.589254941524 1.7041 0.520866581573 0.598828710219 1.73179 
0.642195052481 0.748227651509 2.13518 0.512539231718 0.597164403826 1.7041 0.530802536414 0.61844315633 1.76482 
0.641288224501 0.757067403407 2.13217 0.512539231718 0.605073866128 1.7041 0.530842012043 0.626681059035 1.76496 
0.640739509674 0.766307460953 2.13034 0.512539231718 0.612983328431 1.7041 0.532998686479 0.637452293733 1.77213 
0.639322259302 0.774478434412 2.12563 0.512539231718 0.620892790733 1.7041 0.534480402955 0.647472443953 1.77705 
0.640392152823 0.78565698702 2.12919 0.512539231718 0.628802253035 1.7041 0.531980243937 0.652653212197 1.76874 
0.638882685088 0.793664299527 2.12417 0.512245512961 0.636346837564 1.70312 0.53516242422 0.664815811205 1.77932 
0.639290062104 0.804035841912 2.12553 0.512245512961 0.644251767223 1.70312 0.53481607129 0.672638784236 1.77817 
0.63639582803 0.810216567284 2.1159 0.512245512961 0.652156696882 1.70312 0.531469068604 0.676630841083 1.76704 
0.635055879617 0.818310763566 2.11145 0.512245512961 0.660061626542 1.70312 0.533153254541 0.687002610045 1.77264 
0.634975996146 0.828006724674 2.11118 0.512245512961 0.667966556201 1.70312 0.531882899402 0.693573647063 1.76842 
0.63423094295 0.836822576175 2.1087 0.512245512961 0.67587148586 1.70312 0.53060185967 0.700091378492 1.76416 
0.636688399449 0.849890336884 2.11688 0.512245512961 0.683776415519 1.70312 0.533080004123 0.711587559444 1.7724 
0.635660312089 0.858327439904 2.11346 0.512245512961 0.691681345178 1.70312 0.532051916763 0.718425786425 1.76898 
0.638543431318 0.872074443084 2.12304 0.511951794204 0.699185135918 1.70215 0.534376353658 0.729810907383 1.77671 
0.64020420437 0.884222179039 2.12856 0.511951794204 0.707085532934 1.70215 0.528968802023 0.730588683386 1.75873 
0.637327897466 0.890084739642 2.119 0.511951794204 0.71498592995 1.70215 0.533967040507 0.745732167252 1.77535 
0.640544892314 0.904462392171 2.1297 0.511951794204 0.722886326966 1.70215 0.529285431704 0.747361775022 1.75978 
0.641158431788 0.915223025342 2.13174 0.511951794204 0.730786723982 1.70215 0.527204051383 0.752558592319 1.75286 
0.641082850839 0.925008273766 2.13149 0.511951794204 0.738687120999 1.70215 0.533647936877 0.769992141021 1.77428 
0.644159655215 0.939388363586 2.14172 0.511951794204 0.746587518015 1.70215 0.538620862196 0.785479447891 1.79082 
0.643143758331 0.947831805225 2.13834 0.511951794204 0.754487915031 1.70215 0.541296528211 0.797734657066 1.79971 
0.642049125315 0.956126640129 2.1347 0.511951794204 0.762388312047 1.70215 0.540797543354 0.805344821338 1.79806 
0.641019890617 0.964486089544 2.13128 0.511658075446 0.769846776355 1.70117 0.54079883411 0.813692305615 1.79806 
0.641297761755 0.974800630843 2.1322 0.511658075446 0.777742640728 1.70117 0.536410477958 0.815367374546 1.78347 
0.641695099557 0.985307186458 2.13352 0.511658075446 0.785638505101 1.70117 0.53531788864 0.821967571641 1.77984 
0.66527169705 -1.00591292805 2.17814 0.523766574299 -0.791952477013 1.71484 0.553048730531 -0.836228070948 1.81072 
0.664845551815 -0.995165380448 2.17674 0.523766574299 -0.783993155636 1.71484 0.552622585295 -0.827185898798 1.80932 
0.664684036071 -0.984822870328 2.17622 0.523766574299 -0.776033834259 1.71484 0.552659286799 -0.818842450852 1.80944 
0.662369656735 -0.971328214531 2.16864 0.523766574299 -0.768074512882 1.71484 0.549838004356 -0.806306813155 1.8002 
0.661313396202 -0.959729741196 2.16518 0.523766574299 -0.760115191505 1.71484 0.554170565873 -0.804238923358 1.81439 
0.659684038779 -0.947340373642 2.15985 0.523468301762 -0.75172753535 1.71387 0.552429064967 -0.793316688069 1.80869 
0.658427886128 -0.935530796546 2.15573 0.523468301762 -0.743772746616 1.71387 0.551172912316 -0.783136991244 1.80457 
0.6601275881 -0.927914321044 2.1613 0.523468301762 -0.735817957883 1.71387 0.552791383083 -0.777036212634 1.80987 
0.660339058668 -0.918176856816 2.16199 0.523468301762 -0.727863169149 1.71387 0.553002853651 -0.768929863092 1.81057 
0.66033614585 -0.908138131169 2.16198 0.523468301762 -0.719908380415 1.71387 0.552497261312 -0.759830933861 1.80891 
0.659238668946 -0.89661081015 2.15839 0.523468301762 -0.711953591681 1.71387 0.551983695134 -0.750736525931 1.80723 
0.660430157043 -0.888195213393 2.16229 0.523468301762 -0.703998802947 1.71387 0.553287326714 -0.744101628276 1.8115 
0.662011016051 -0.880261141915 2.16746 0.523468301762 -0.696044014213 1.71387 0.554827916017 -0.737742187181 1.81654 
0.660395567332 -0.868077537658 2.16218 0.523170029226 -0.687697151847 1.71289 0.553252737003 -0.727240304747 1.81138 
0.659064628086 -0.856312689982 2.15782 0.523170029226 -0.679746895756 1.71289 0.551921797757 -0.717103633174 1.80703 
0.659405937505 -0.846735608396 2.15894 0.523170029226 -0.671796639665 1.71289 0.552263107176 -0.709154727691 1.80814 
0.656930406528 -0.833573886637 2.15083 0.523170029226 -0.663846383574 1.71289 0.549772283906 -0.697601777763 1.79999 
0.660257936694 -0.827762676809 2.16172 0.523170029226 -0.655896127484 1.71289 0.553115106365 -0.69343814831 1.81093 
0.66258054474 -0.82060573895 2.16933 0.523170029226 -0.647945871393 1.71289 0.555133033675 -0.687532039586 1.81754 
0.659283162237 -0.806503258031 2.15853 0.523170029226 -0.639995615302 1.71289 0.552140331908 -0.675435081738 1.80774 
0.660011148211 -0.797364068947 2.16092 0.523170029226 -0.632045359212 1.71289 0.536946601241 -0.648688931897 1.758 
0.660390615542 -0.787787002854 2.16216 0.522871756689 -0.623739290633 1.71191 0.537382285955 -0.641049055629 1.75942 
0.658463932248 -0.775482417084 2.15585 0.522871756689 -0.615793567186 1.71191 0.535059969191 -0.63014779986 1.75182 
0.657866804611 -0.764782020704 2.1539 0.522871756689 -0.607847843738 1.71191 0.534535771228 -0.621407470925 1.7501 
0.657910424057 -0.754834915644 2.15404 0.522871756689 -0.599902120291 1.71191 0.54059472341 -0.620236064853 1.76994 
0.653894012495 -0.740290020644 2.14089 0.522871756689 -0.591956396843 1.71191 0.545487674651 -0.617560452018 1.78596 
0.650228304189 -0.726258905615 2.12889 0.522871756689 -0.584010673396 1.71191 0.539232216502 -0.602284146824 1.76548 
0.650777661615 -0.716983077149 2.13069 0.522871756689 -0.576064949948 1.71191 0.51965218283 -0.572517839916 1.70137 
0.64993614857 -0.706179320792 2.12793 0.522871756689 -0.5681192265 1.71191 0.527541768142 -0.573193364203 1.7272 
0.65051914904 -0.696927278743 2.12984 0.522573484153 -0.559853951711 1.71094 0.527966566199 -0.565631777006 1.72859 
0.653495029285 -0.690184742986 2.13958 0.522573484153 -0.551912760906 1.71094 0.52688470928 -0.556466034723 1.72505 
0.652934166229 -0.679670198255 2.13775 0.522573484153 -0.543971570102 1.71094 0.526558473693 -0.548119735064 1.72398 
0.652869647316 -0.669681825227 2.13754 0.522573484153 -0.536030379297 1.71094 0.52649395478 -0.540051806754 1.72377 
0.653722884453 -0.66062285596 2.14033 0.522573484153 -0.528089188493 1.71094 0.525752497024 -0.531301755488 1.72135 
0.655397973115 -0.652355991536 2.14581 0.522573484153 -0.520147997689 1.71094 0.524403935231 -0.521969952863 1.71693 
0.654010233923 -0.641036148496 2.14127 0.522573484153 -0.512206806884 1.71094 0.524365267575 -0.513963045372 1.7168 
0.653583797406 -0.630686106841 2.13987 0.522573484153 -0.50426561608 1.71094 0.526016325491 -0.507587840726 1.72221 
0.653286908457 -0.620472066059 2.1389 0.522275211616 -0.496041135078 1.70996 0.524074714006 -0.497750247799 1.71585 
0.653929184769 -0.611144767306 2.141 0.522275211616 -0.488104476917 1.70996 0.524939201901 -0.490594171154 1.71868 
0.654791815743 -0.602000537095 2.14383 0.522275211616 -0.480167818756 1.70996 0.525391926598 -0.483033254835 1.72017 
0.654643771781 -0.591916256503 2.14334 0.522275211616 -0.472231160595 1.70996 0.525775653925 -0.475396192933 1.72142 
0.65494561252 -0.582236415825 2.14433 0.522275211616 -0.464294502433 1.70996 0.526127231027 -0.4677188875 1.72257 
0.650705423735 -0.568578630246 2.13045 0.522275211616 -0.456357844272 1.70996 0.528081950192 -0.461431703111 1.72897 
0.650186796536 -0.558245017209 2.12875 0.522275211616 -0.448421186111 1.70996 0.529451957606 -0.454583080984 1.73346 
0.650154318618 -0.548337182699 2.12864 0.522275211616 -0.44048452795 1.70996 0.532542020306 -0.449143507504 1.74358 
0.650209662156 -0.53850306893 2.12883 0.521976939079 -0.432300840736 1.70898 0.530865766516 -0.439662559783 1.73809 
0.653741162384 -0.531493398263 2.14039 0.521976939079 -0.424368715218 1.70898 0.526081244916 -0.427705527373 1.72242 
0.653731622906 -0.521551331563 2.14036 0.521976939079 -0.4164365897 1.70898 0.525752424204 -0.419448696236 1.72135 
0.654967604294 -0.512584312097 2.1444 0.521976939079 -0.408504464182 1.70898 0.526851102645 -0.412319034188 1.72494 
0.655514121722 -0.503050623709 2.14619 0.521976939079 -0.400572338664 1.70898 0.526763499652 -0.404245611598 1.72466 
0.65097551476 -0.48967520542 2.13133 0.521976939079 -0.392640213146 1.70898 0.523458471003 -0.393754647456 1.71384 
0.652242007913 -0.480716209374 2.13548 0.521976939079 -0.384708087628 1.70898 0.524391628576 -0.38648776506 1.71689 
0.651474189157 -0.470250304242 2.13297 0.521976939079 -0.37677596211 1.70898 0.52336114648 -0.377775117505 1.71352 
0.650411010682 -0.459599025513 2.12949 0.521976939079 -0.368843836592 1.70898 0.522576105689 -0.369267224857 1.71095 
0.652808623784 -0.451372962624 2.13734 0.521678666543 -0.36070547581 1.70801 0.523688911296 -0.362095423946 1.71459 
0.653167847032 -0.441695597415 2.13851 0.521678666543 -0.352777882935 1.70801 0.524048134544 -0.354380202445 1.71577 
0.652573413752 -0.431376909677 2.13657 0.521678666543 -0.34485029006 1.70801 0.523453701263 -0.346023658414 1.71382 
0.654498349356 -0.422703405967 2.14287 0.521678666543 -0.336922697185 1.70801 0.525378636867 -0.339312298411 1.72012 
0.652650749063 -0.411592259827 2.13682 0.521678666543 -0.32899510431 1.70801 0.523531036574 -0.330163295979 1.71407 
0.651424161512 -0.400919469856 2.1328 0.521678666543 -0.321067511435 1.70801 0.522472591428 -0.321556133078 1.71061 
0.650924467629 -0.390720280231 2.13117 0.521678666543 -0.31313991856 1.70801 0.522154038398 -0.313425262611 1.70956 
0.646661922968 -0.378334791318 2.11721 0.521678666543 -0.305212325685 1.70801 0.519793490901 -0.30410938842 1.70184 
0.644738370953 -0.367411754848 2.11091 0.521380394006 -0.297114758692 1.70703 0.518340759463 -0.295382587145 1.69708 
0.643682328881 -0.357028357986 2.10746 0.521380394006 -0.28919169846 1.70703 0.526818042164 -0.292207774102 1.72483 
0.64409092439 -0.347467183809 2.10879 0.521380394006 -0.281268638229 1.70703 0.527083691142 -0.284345391089 1.7257 
0.645363315999 -0.338346456172 2.11296 0.521380394006 -0.273345577997 1.70703 0.518756236504 -0.2719698035 1.69844 
0.646671171164 -0.329205110874 2.11724 0.521380394006 -0.265422517765 1.70703 0.519909056945 -0.264673494611 1.70221 
0.648550011427 -0.32030601466 2.12339 0.521380394006 -0.257499457533 1.70703 0.521745843402 -0.257679945757 1.70823 
0.647669393804 -0.310028907505 2.12051 0.521380394006 -0.249576397301 1.70703 0.520907279585 -0.249349925048 1.70548 
0.647068115402 -0.299908034893 2.11854 0.521380394006 -0.24165333707 1.70703 0.520386322132 -0.241192597102 1.70378 
0.651124723849 -0.291893526705 2.13182 0.521082121469 -0.233596563865 1.70605 0.522342461296 -0.234161563201 1.71018 
0.650508662897 -0.281732017996 2.12981 0.521082121469 -0.225678036276 1.70605 0.522107105622 -0.226121951738 1.70941 
0.65181622678 -0.272393113197 2.13409 0.521082121469 -0.217759508688 1.70605 0.522839715694 -0.21849400492 1.71181 
0.652982664644 -0.262957636319 2.13791 0.521082121469 -0.209840981099 1.70605 0.523933223884 -0.210989126666 1.71539 
0.650304838475 -0.251997032913 2.12914 0.521082121469 -0.20192245351 1.70605 0.522193507078 -0.202353122113 1.70969 
0.648597490357 -0.241479134071 2.12355 0.521082121469 -0.194003925922 1.70605 0.52230055313 -0.194457559842 1.71004 
0.64516808439 -0.230398156123 2.11232 0.521082121469 -0.186085398333 1.70605 0.519026837272 -0.185351428844 1.69933 
0.640644769721 -0.219047380781 2.09751 0.521082121469 -0.178166870744 1.70605 0.528033597417 -0.180543699013 1.72881 
0.638514626107 -0.20861597951 2.09054 0.520783848933 -0.170150891328 1.70508 0.525991675771 -0.171852396435 1.72213 
0.639827651524 -0.199321950202 2.09483 0.520783848933 -0.162236896382 1.70508 0.527304701188 -0.164268301223 1.72643 
0.642951211628 -0.19052452695 2.10506 0.520783848933 -0.154322901437 1.70508 0.530131590805 -0.157092900258 1.73568 
0.646552692303 -0.181766529172 2.11685 0.520783848933 -0.146408906491 1.70508 0.520343176019 -0.146285019317 1.70364 
0.64517798797 -0.171575728699 2.11235 0.520783848933 -0.138494911546 1.70508 0.519210708892 -0.138076557768 1.69993 
0.642684688805 -0.16114623355 2.10419 0.520783848933 -0.130580916601 1.70508 0.529969019165 -0.132883998677 1.73515 
0.640227799861 -0.150801092484 2.09614 0.520783848933 -0.122666921655 1.70508 0.527585278357 -0.124268949852 1.72735 
0.639616472238 -0.140937285807 2.09414 0.520783848933 -0.11475292671 1.70508 0.526973950733 -0.116116894313 1.72534 
0.642473291057 -0.131803550061 2.1035 0.520485576396 -0.106777741081 1.7041 0.529742547585 -0.108676810946 1.73441 
0.645952579028 -0.122701228541 2.11489 0.520485576396 -0.0988682787792 1.7041 0.519985299949 -0.0987732493039 1.70246 
0.647658179456 -0.113183196915 2.12047 0.520485576396 -0.0909588164768 1.7041 0.521429911908 -0.0911238462959 1.70719 
0.646185604447 -0.103106213812 2.11565 0.520485576396 -0.0830493541745 1.7041 0.520199574104 -0.0830037192776 1.70317 
0.646772828504 -0.0933713489932 2.11757 0.520485576396 -0.0751398918722 1.7041 0.5205058933 -0.0751428249216 1.70417 
0.645487037933 -0.0833767020835 2.11336 0.520485576396 -0.0672304295698 1.7041 0.519462339934 -0.0670982594771 1.70075 
0.645933936994 -0.0736186124478 2.11483 0.520485576396 -0.0593209672675 1.7041 0.519909238996 -0.0592552807363 1.70221 
0.646387171435 -0.0638475661588 2.11631 0.520485576396 -0.0514115049652 1.7041 0.520362473436 -0.0513993453421 1.7037 
0.646966530883 -0.0540732863777 2.11821 0.520485576396 -0.0435020426628 1.7041 0.52069959568 -0.0435199303362 1.7048 
0.644835877527 -0.0440960784141 2.11123 0.52018730386 -0.0355721834663 1.70312 0.519252944749 -0.0355082888009 1.70007 
0.643832848738 -0.0342436016858 2.10795 0.52018730386 -0.0276672538071 1.70312 0.530498278148 -0.0282156646209 1.73688 
0.644773324766 -0.0244954449127 2.11103 0.52018730386 -0.019762324148 1.70312 0.517680460092 -0.0196670871847 1.69492 
0.643226254443 -0.0146620022978 2.10596 0.52018730386 -0.0118573944888 1.70312 0.521994088294 -0.0118985791844 1.70904 
0.644761455033 -0.00489899879445 2.11099 0.52018730386 -0.00395246482959 1.70312 0.516277100915 -0.00392275449352 1.69032 
0.644446797897 0.00489660798011 2.10996 0.52018730386 0.00395246482959 1.70312 0.525692420158 0.0039942935678 1.72115 
0.643652982242 0.0146717293323 2.10736 0.52018730386 0.0118573944888 1.70312 0.530537783239 0.0120933281923 1.73701 
0.643315605128 0.024440064999 2.10625 0.52018730386 0.019762324148 1.70312 0.525706510914 0.0199720031579 1.7212 
0.643432846042 0.0342223267027 2.10664 0.519889031323 0.0276513895561 1.70215 0.527576539903 0.0280602658387 1.72732 
0.643743352413 0.0440213678176 2.10766 0.519889031323 0.0355517865721 1.70215 0.530408781823 0.0362711630199 1.73659 
0.644539425501 0.0538704295711 2.11026 0.519889031323 0.0434521835881 1.70215 0.519871190314 0.0434506924415 1.70209 
0.643782893914 0.0635903259339 2.10778 0.519889031323 0.0513525806042 1.70215 0.530409655668 0.0523917662326 1.73659 
0.641603960603 0.0731251148382 2.10065 0.519889031323 0.0592529776202 1.70215 0.528992788299 0.0602905542488 1.73195 
0.63923256286 0.0825688198579 2.09289 0.519889031323 0.0671533746362 1.70215 0.526709612523 0.0680343800374 1.72448 
0.637868563133 0.092085884866 2.08842 0.519889031323 0.0750537716523 1.70215 0.525345612796 0.0758415109489 1.72001 
0.63934259455 0.102014334271 2.09325 0.519889031323 0.0829541686683 1.70215 0.526819644214 0.0840600262572 1.72484 
0.63960358302 0.111775594875 2.0941 0.519590758786 0.090802440288 1.70117 0.527080632683 0.0921113527654 1.72569 
0.640904156141 0.121742260792 2.09836 0.519590758786 0.0986983046609 1.70117 0.528292983837 0.100351326476 1.72966 
0.640129419442 0.131322704235 2.09582 0.519590758786 0.106594169034 1.70117 0.527606469106 0.108238593932 1.72742 
0.639075926086 0.140818178325 2.09237 0.519590758786 0.114490033407 1.70117 0.526552975749 0.116024133926 1.72397 
0.639115030664 0.150538987635 2.0925 0.519590758786 0.12238589778 1.70117 0.526592080328 0.124035009139 1.72409 
0.641267602974 0.160790914607 2.09955 0.519590758786 0.130281762152 1.70117 0.52865643067 0.13255488131 1.73085 
0.640847720297 0.170424156815 2.09817 0.519590758786 0.138177626525 1.70117 0.528236547993 0.140476848772 1.72948 
0.64049199243 0.180062673642 2.09701 0.519590758786 0.146073490898 1.70117 0.527761248958 0.148370475595 1.72792 
0.638823967351 0.189301508392 2.09155 0.51929248625 0.15388096873 1.7002 0.526181445847 0.155922361209 1.72275 
0.637439796361 0.198578074962 2.08702 0.51929248625 0.161772300459 1.7002 0.524916846025 0.163524425983 1.71861 
0.640358294096 0.209218344104 2.09657 0.51929248625 0.169663632189 1.7002 0.52783534376 0.172454761028 1.72817 
0.640936197136 0.219147024788 2.09846 0.51929248625 0.177554963919 1.7002 0.528363692488 0.180656564152 1.72989 
0.644066456721 0.230004750142 2.10871 0.51929248625 0.185446295648 1.7002 0.530693218475 0.189517649683 1.73752 
0.641965077182 0.239009822342 2.10183 0.51929248625 0.193337627378 1.7002 0.529353904878 0.197083591083 1.73314 
0.640234499342 0.248094715982 2.09617 0.51929248625 0.201228959108 1.7002 0.527711549006 0.20449139652 1.72776 
0.640372712544 0.257879579308 2.09662 0.51929248625 0.209120290838 1.7002 0.527849762208 0.212566325749 1.72821 
0.637985439944 0.26661324622 2.0888 0.51929248625 0.217011622567 1.7002 0.525462489608 0.219590058565 1.7204 
0.638571061951 0.27656190329 2.09072 0.518994213713 0.224773773967 1.69922 0.526048111615 0.227828781539 1.72231 
0.639646984004 0.28674815618 2.09424 0.518994213713 0.232660573054 1.69922 0.527162701323 0.236322434705 1.72596 
0.639205182373 0.296263663092 2.0928 0.518994213713 0.24054737214 1.69922 0.526682232037 0.244110673148 1.72439 
0.641746761493 0.307193838807 2.10112 0.518994213713 0.248434171227 1.69922 0.529174256844 0.253307193915 1.73255 
0.64509424446 0.31859927975 2.11208 0.518994213713 0.256320970313 1.69922 0.519369348228 0.256506241826 1.70045 
0.64320113139 0.327438595094 2.10588 0.518994213713 0.2642077694 1.69922 0.530262995295 0.269944441538 1.73611 
0.644082113116 0.337674756303 2.10876 0.518994213713 0.272094568487 1.69922 0.530747542526 0.27825651952 1.7377 
0.645602167054 0.348282452605 2.11374 0.518994213713 0.279981367573 1.69922 0.519499624001 0.280254020832 1.70087 
0.641146866679 0.355622024666 2.09915 0.518695941177 0.287702725185 1.69824 0.52862511788 0.293210096594 1.73075 
0.641556700135 0.365598642257 2.1005 0.518695941177 0.295584991628 1.69824 0.524314074804 0.29878655125 1.71664 
0.641025110897 0.375036928798 2.09876 0.518695941177 0.303467258071 1.69824 0.52874836648 0.309348510847 1.73115 
0.639239917725 0.383706577659 2.09291 0.518695941177 0.311349524515 1.69824 0.527269710965 0.316495967614 1.72631 
0.641962674108 0.395096390612 2.10182 0.518695941177 0.319231790958 1.69824 0.530022833473 0.326202934988 1.73533 
0.643099619692 0.405568868408 2.10555 0.518695941177 0.327114057402 1.69824 0.530714227173 0.334693353832 1.73759 
0.643817920547 0.415805522055 2.1079 0.518695941177 0.334996323845 1.69824 0.531965682905 0.343566498286 1.74169 
0.646124362454 0.427113830979 2.11545 0.518695941177 0.342878590289 1.69824 0.521549919999 0.344765183488 1.70759 
0.646301680234 0.4370524484 2.11603 0.51839766864 0.350559154112 1.69727 0.522462505797 0.353307943239 1.71057 
0.645226777667 0.44613062939 2.11251 0.51839766864 0.358436887912 1.69727 0.522331938741 0.361157169303 1.71015 
0.643108722248 0.45443901962 2.10558 0.51839766864 0.366314621712 1.69727 0.532000491077 0.375926765163 1.7418 
0.640160368131 0.462083706289 2.09592 0.51839766864 0.374192355512 1.69727 0.539798905193 0.389640301368 1.76733 
0.638081053187 0.47027928505 2.08912 0.51839766864 0.382070089313 1.69727 0.541959524162 0.399435677139 1.77441 
0.641557646801 0.482590919878 2.1005 0.51839766864 0.389947823113 1.69727 0.546362539459 0.410983489666 1.78882 
0.640795872141 0.491755634957 2.098 0.51839766864 0.397825556913 1.69727 0.545600764799 0.418701589994 1.78633 
0.642653958578 0.502947527656 2.10409 0.51839766864 0.405703290713 1.69727 0.54419543947 0.425892888684 1.78173 
0.643811730809 0.513637177267 2.10788 0.51839766864 0.413581024514 1.69727 0.545097320663 0.434882180182 1.78468 
0.64204517967 0.521984531518 2.1021 0.518099396103 0.421216261905 1.69629 0.543330769524 0.441729439251 1.7789 
0.643204918053 0.53270174604 2.10589 0.518099396103 0.429089463062 1.69629 0.544586485252 0.451026046942 1.78301 
0.64185795831 0.541340070309 2.10148 0.518099396103 0.436962664219 1.69629 0.544278928109 0.459042361936 1.782 
0.643188533454 0.552236366286 2.10584 0.518099396103 0.444835865377 1.69629 0.547993426112 0.470502632812 1.79416 
0.644470610182 0.563130724603 2.11004 0.518099396103 0.452709066534 1.69629 0.54927550284 0.479950376377 1.79836 
0.64351629827 0.572075934043 2.10691 0.518099396103 0.460582267691 1.69629 0.548271272514 0.487404594376 1.79507 
0.643606158697 0.581936259902 2.10721 0.518099396103 0.468455468848 1.69629 0.548378828309 0.495833546717 1.79543 
0.642154847258 0.590382398884 2.10245 0.518099396103 0.476328670005 1.69629 0.54692751687 0.502832581275 1.79067 
0.639041482016 0.597231117561 2.09226 0.517801123567 0.483923113608 1.69531 0.543814151628 0.508234195529 1.78048 
0.639098354783 0.60699620867 2.09245 0.517801123567 0.491791782122 1.69531 0.531388981403 0.504697116847 1.7398 
0.638288300169 0.615926472892 2.08979 0.517801123567 0.499660450636 1.69531 0.542956763726 0.52393478672 1.77767 
0.637696197143 0.625045745347 2.08786 0.517801123567 0.50752911915 1.69531 0.541711024399 0.53096470157 1.77359 
0.639660164504 0.636691228809 2.09429 0.517801123567 0.515397787664 1.69531 0.543648303068 0.541124999379 1.77994 
0.642671581125 0.649454907369 2.10415 0.517801123567 0.523266456178 1.69531 0.532344858955 0.537963699057 1.74293 
0.642322407099 0.6588629809 2.103 0.517801123567 0.531135124692 1.69531 0.526230454005 0.539781520518 1.72291 
0.645285616586 0.671708459505 2.1127 0.517801123567 0.539003793206 1.69531 0.530506033525 0.552228937665 1.73691 
0.643152196052 0.679261223485 2.10572 0.51750285103 0.546557443021 1.69434 0.529684327641 0.559422834381 1.73422 
0.641999375611 0.687799703451 2.10195 0.51750285103 0.554421578891 1.69434 0.525339168187 0.562816940042 1.71999 
0.642021513026 0.697579780722 2.10202 0.51750285103 0.562285714762 1.69434 0.531598777101 0.577601452347 1.74049 
0.642219875914 0.707554684186 2.10267 0.51750285103 0.570149850633 1.69434 0.532875028194 0.587085881993 1.74467 
0.64339803787 0.718629982497 2.10652 0.51750285103 0.578013986504 1.69434 0.534951867243 0.597503300237 1.75147 
0.6449825379 0.730201113901 2.11171 0.51750285103 0.585878122375 1.69434 0.533590925974 0.60409184066 1.74701 
0.646585971246 0.74184212503 2.11696 0.51750285103 0.593742258245 1.69434 0.539661529427 0.619165391132 1.76688 
0.64540780929 0.750298214026 2.1131 0.51750285103 0.601606394116 1.69434 0.54083597754 0.628731574345 1.77073 
0.645183158222 0.759841459033 2.11237 0.51750285103 0.609470529987 1.69434 0.540178081243 0.63617547383 1.76858 
0.644644869503 0.769003734607 2.11061 0.517204578493 0.61697885337 1.69336 0.540648574128 0.644945445598 1.77012 
0.644159594068 0.778213695889 2.10902 0.517204578493 0.624838456598 1.69336 0.522485043724 0.631217823452 1.71065 
0.643176663721 0.786800125488 2.1058 0.517204578493 0.632698059826 1.69336 0.521181084452 0.637562532627 1.70638 
0.64381682824 0.79736688359 2.1079 0.517204578493 0.640557663053 1.69336 0.52050753176 0.644648369349 1.70417 
0.640420337114 0.80289235929 2.09678 0.517204578493 0.648417266281 1.69336 0.531455575699 0.666283683234 1.74002 
0.641029261663 0.813397047514 2.09877 0.517204578493 0.656276869509 1.69336 0.531727742106 0.674705198931 1.74091 
0.641538130922 0.823791762705 2.10044 0.517204578493 0.664136472736 1.69336 0.53458044657 0.686448625829 1.75025 
0.640994817593 0.832834858868 2.09866 0.517204578493 0.671996075964 1.69336 0.535567891784 0.695855250817 1.75348 
0.642781976917 0.844924804731 2.10451 0.516906305957 0.679463605559 1.69238 0.536948713034 0.705808972253 1.758 
0.641908131595 0.853530789099 2.10165 0.516906305957 0.687318676143 1.69238 0.536485575014 0.713352789353 1.75649 
0.643140471961 0.864942768956 2.10568 0.516906305957 0.695173746728 1.69238 0.537378790574 0.722706654862 1.75941 
0.642873876317 0.87435354481 2.10481 0.516906305957 0.703028817312 1.69238 0.534352737044 0.72675718679 1.7495 
0.641721929721 0.882538624683 2.10104 0.516906305957 0.710883887897 1.69238 0.536121145104 0.737309411054 1.75529 
0.643161298608 0.894291821496 2.10575 0.516906305957 0.718738958481 1.69238 0.538325929672 0.748522147161 1.76251 
0.643287714898 0.904243200808 2.10616 0.516906305957 0.726594029066 1.69238 0.539756851387 0.75871410514 1.7672 
0.645772785353 0.917549728675 2.1143 0.516906305957 0.73444909965 1.69238 0.543776539869 0.772627815748 1.78036 
0.649263287672 0.932375636484 2.12573 0.51660803342 0.741875835457 1.69141 0.543089588215 0.779904716768 1.77811 
0.648544841176 0.941199401298 2.12338 0.51660803342 0.749726373398 1.69141 0.547474179939 0.794520806689 1.79246 
0.648362790067 0.950787924599 2.12278 0.51660803342 0.757576911339 1.69141 0.547652881308 0.803102451893 1.79305 
0.648698929234 0.961138686651 2.12388 0.51660803342 0.765427449281 1.69141 0.547971434338 0.811896738204 1.79409 
0.649193671328 0.971737067575 2.1255 0.51660803342 0.773277987222 1.69141 0.544770284051 0.815432284242 1.78361 
0.649395092674 0.981906974289 2.12616 0.51660803342 0.781128525163 1.69141 0.543699350199 0.822091496993 1.7801 
0.672364470507 -1.00134965635 2.16826 0.52873474739 -0.787442497076 1.70508 0.558833990133 -0.832269176205 1.80214 
0.671976548222 -0.990713915982 2.16701 0.528431921074 -0.77908203678 1.7041 0.558526727885 -0.823451656501 1.80115 
0.672262591927 -0.981073347514 2.16793 0.528431921074 -0.771172574477 1.7041 0.558551162479 -0.815127400084 1.80123 
0.66862305729 -0.965754140177 2.15619 0.528431921074 -0.763263112175 1.7041 0.552133218574 -0.797497088911 1.78053 
0.667222115918 -0.953743785028 2.15168 0.528431921074 -0.755353649873 1.7041 0.558427991424 -0.79823077428 1.80083 
0.666150320728 -0.942240930987 2.14822 0.528431921074 -0.74744418757 1.7041 0.55736362642 -0.788366838408 1.7974 
0.664359534834 -0.929763942106 2.14244 0.528431921074 -0.739534725268 1.7041 0.555650062715 -0.777626218416 1.79188 
0.66709280849 -0.923604218386 2.15126 0.528431921074 -0.731625262966 1.7041 0.55781572186 -0.772307761731 1.79886 
0.668930541334 -0.916136181414 2.15719 0.528431921074 -0.723715800663 1.7041 0.548757621912 -0.751552935911 1.76965 
0.667627486204 -0.904358664248 2.15298 0.528129094758 -0.715396134156 1.70312 0.54900303987 -0.743671682285 1.77044 
0.667699644037 -0.894462414758 2.15322 0.528129094758 -0.707491204497 1.70312 0.550896776361 -0.737991198987 1.77655 
0.669159805105 -0.886402623849 2.15792 0.528129094758 -0.699586274837 1.70312 0.552810844208 -0.732280957492 1.78272 
0.66938248891 -0.876678420036 2.15864 0.528129094758 -0.691681345178 1.70312 0.560603890179 -0.734213011022 1.80785 
0.66898835632 -0.8661489489 2.15737 0.528129094758 -0.683776415519 1.70312 0.546187220906 -0.707156533923 1.76136 
0.667017915165 -0.853614000615 2.15102 0.528129094758 -0.67587148586 1.70312 0.543936354894 -0.696100775443 1.7541 
0.665698077423 -0.841960908155 2.14676 0.528129094758 -0.667966556201 1.70312 0.541581059641 -0.684980318075 1.74651 
0.663602690841 -0.829378036244 2.14 0.528129094758 -0.660061626542 1.70312 0.53773211203 -0.672063584516 1.73409 
0.66559272403 -0.821902744387 2.14642 0.527826268442 -0.651782753822 1.70215 0.556806029722 -0.687568219119 1.7956 
0.667335084329 -0.814065749598 2.15204 0.527826268442 -0.643882356806 1.70215 0.534229278042 -0.65169323163 1.7228 
0.663802899255 -0.799821255634 2.14065 0.527826268442 -0.63598195979 1.70215 0.555053503745 -0.668788266529 1.78995 
0.661490373783 -0.787133821421 2.13319 0.527826268442 -0.628081562774 1.70215 0.552664975966 -0.657638133129 1.78225 
0.661995256818 -0.777825990569 2.13482 0.527826268442 -0.620181165758 1.70215 0.553154628966 -0.649941283993 1.78383 
0.65938995981 -0.764895223356 2.12642 0.527826268442 -0.612280768742 1.70215 0.55097921077 -0.639138282615 1.77681 
0.658231959668 -0.753699655077 2.12268 0.527826268442 -0.604380371726 1.70215 0.54763414811 -0.62706111801 1.76603 
0.66122954096 -0.747234844968 2.13235 0.527826268442 -0.59647997471 1.70215 0.550346240189 -0.621929091173 1.77477 
0.659556085477 -0.735471622891 2.12695 0.527826268442 -0.588579577694 1.70215 0.54894271119 -0.612126543235 1.77025 
0.658073079357 -0.72396801636 2.12217 0.527523442127 -0.580346031406 1.70117 0.547318938149 -0.602123713001 1.76501 
0.66022044028 -0.71644835307 2.1291 0.527523442127 -0.572450167033 1.70117 0.539207281337 -0.585129064639 1.73885 
0.658862009927 -0.705112517966 2.12472 0.527523442127 -0.56455430266 1.70117 0.538196665047 -0.575976759828 1.73559 
0.659224203804 -0.695633002188 2.12588 0.527523442127 -0.556658438288 1.70117 0.536848917897 -0.566498957901 1.73124 
0.661581310396 -0.688217875747 2.13349 0.527523442127 -0.548762573915 1.70117 0.534309050892 -0.555821384641 1.72305 
0.659910738269 -0.676602632407 2.1281 0.527523442127 -0.540866709542 1.70117 0.535381733269 -0.548923769633 1.72651 
0.658561771239 -0.665362324749 2.12375 0.527523442127 -0.532970845169 1.70117 0.53828959783 -0.543848176196 1.73589 
0.657460994623 -0.654409437682 2.1202 0.527523442127 -0.525074980796 1.70117 0.540524864146 -0.53801605767 1.7431 
0.657087784848 -0.644202802836 2.11899 0.527220615811 -0.516882228297 1.7002 0.540440359635 -0.529842743194 1.74283 
0.656549410523 -0.633847886598 2.11726 0.527220615811 -0.508990896567 1.7002 0.54015146954 -0.521474639872 1.7419 
0.656042679183 -0.623539162155 2.11562 0.527220615811 -0.501099564837 1.7002 0.545224512685 -0.518211461866 1.75825 
0.654204724542 -0.612000264416 2.1097 0.527220615811 -0.493208233108 1.7002 0.530600796269 -0.496370349272 1.7111 
0.656104486508 -0.603957028278 2.11582 0.527220615811 -0.485316901378 1.7002 0.545130470919 -0.501803273733 1.75795 
0.65768375236 -0.595566695805 2.12092 0.527220615811 -0.477425569648 1.7002 0.546243963874 -0.49465219644 1.76154 
0.658685903413 -0.586615117868 2.12415 0.527220615811 -0.469534237918 1.7002 0.543470655928 -0.484006263431 1.7526 
0.660956287527 -0.578744025342 2.13147 0.527220615811 -0.461642906189 1.7002 0.538378020748 -0.471412510575 1.73618 
0.657182861664 -0.565603372184 2.1193 0.526917789495 -0.453490947478 1.69922 0.540493405992 -0.465174779967 1.743 
0.654237402577 -0.553275874212 2.1098 0.526917789495 -0.445604148391 1.69922 0.541288029343 -0.457756781339 1.74556 
0.653593157334 -0.542948198097 2.10772 0.526917789495 -0.437717349304 1.69922 0.54207888215 -0.450311862949 1.74811 
0.652988613685 -0.532672194225 2.10578 0.526917789495 -0.429830550218 1.69922 0.536745338877 -0.437847324451 1.73091 
0.654944564128 -0.524464673011 2.11208 0.526917789495 -0.421943751131 1.69922 0.528732122797 -0.423396627869 1.70507 
0.656350311093 -0.51576624419 2.11662 0.526917789495 -0.414056952045 1.69922 0.527732596337 -0.414697234921 1.70185 
0.656710213071 -0.506219552671 2.11778 0.526917789495 -0.406170152958 1.69922 0.528620928759 -0.407483003557 1.70471 
0.657195504072 -0.496756865548 2.11934 0.526917789495 -0.398283353872 1.69922 0.528477611177 -0.39946238222 1.70425 
0.654265053222 -0.484748907299 2.10989 0.526614963179 -0.390172188949 1.69824 0.534837074708 -0.39626400076 1.72476 
0.654799730936 -0.475344143062 2.11162 0.526614963179 -0.382289922506 1.69824 0.527213555285 -0.382724463386 1.70017 
0.655034169961 -0.465709912106 2.11237 0.526614963179 -0.374407656062 1.69824 0.527084987179 -0.374741829218 1.69976 
0.655622670321 -0.456315090691 2.11427 0.526614963179 -0.366525389619 1.69824 0.526974717294 -0.366775779422 1.6994 
0.657109077323 -0.447514157849 2.11906 0.526614963179 -0.358643123175 1.69824 0.528303722629 -0.359793227152 1.70369 
0.658672447751 -0.438719991327 2.1241 0.526614963179 -0.350760856732 1.69824 0.529780000918 -0.352868983972 1.70845 
0.658410801674 -0.428690757562 2.12326 0.526614963179 -0.342878590289 1.69824 0.529562751131 -0.344797892716 1.70775 
0.659681104838 -0.419643877372 2.12736 0.526614963179 -0.334996323845 1.69824 0.529417917939 -0.336779371434 1.70728 
0.658056962136 -0.408761045425 2.12212 0.526614963179 -0.327114057402 1.69824 0.529251607442 -0.328751844899 1.70674 
0.65609687149 -0.397723182918 2.1158 0.526312136863 -0.319048218911 1.69727 0.527448918463 -0.319737331168 1.70093 
0.656162005764 -0.387941366622 2.11601 0.526312136863 -0.31117048511 1.69727 0.527484664685 -0.311863716418 1.70105 
0.651264440709 -0.375297794252 2.10022 0.526312136863 -0.30329275131 1.69727 0.533118076986 -0.307214743908 1.71921 
0.649972401477 -0.364824587758 2.09605 0.526312136863 -0.29541501751 1.69727 0.531876311654 -0.298538146691 1.71521 
0.649418057796 -0.354793080478 2.09426 0.526312136863 -0.28753728371 1.69727 0.531321967973 -0.290274277839 1.71342 
0.648492278713 -0.344580803067 2.09128 0.526312136863 -0.279659549909 1.69727 0.530396188889 -0.281829638857 1.71044 
0.651998809311 -0.336685035522 2.10258 0.526312136863 -0.271781816109 1.69727 0.533813187587 -0.275655276448 1.72146 
0.653359679427 -0.327608418161 2.10697 0.526312136863 -0.263904082309 1.69727 0.53479275235 -0.26815644301 1.72461 
0.654807272021 -0.318533248789 2.11164 0.526009310548 -0.255879037606 1.69629 0.526511125396 -0.256123147164 1.69791 
0.65442149377 -0.308550336844 2.1104 0.526009310548 -0.248005836449 1.69629 0.526900822054 -0.248426171322 1.69916 
0.651924211716 -0.297615034241 2.10234 0.526009310548 -0.240132635292 1.69629 0.534366015657 -0.243947620274 1.72324 
0.654920240432 -0.289180060877 2.112 0.526009310548 -0.232259434135 1.69629 0.527275880135 -0.232818687991 1.70037 
0.655880989449 -0.279787185422 2.1151 0.526009310548 -0.224386232978 1.69629 0.528029803806 -0.225248139529 1.7028 
0.657509568083 -0.270640437692 2.12035 0.526009310548 -0.21651303182 1.69629 0.529412446956 -0.217913811934 1.70726 
0.658017999863 -0.261000634993 2.12199 0.526009310548 -0.208639830663 1.69629 0.529920878737 -0.21019134108 1.7089 
0.654817992191 -0.249930179174 2.11167 0.526009310548 -0.200766629506 1.69629 0.527173631894 -0.20121102634 1.70004 
0.652562320586 -0.239301815966 2.1044 0.525706484232 -0.192782378592 1.69531 0.538165059029 -0.197351075679 1.73549 
0.649231231112 -0.228362706651 2.09366 0.525706484232 -0.184913710078 1.69531 0.534990373137 -0.188179255383 1.72525 
0.645448859453 -0.217371334721 2.08146 0.525706484232 -0.177045041564 1.69531 0.531208001477 -0.178897817549 1.71305 
0.644450331078 -0.207389052433 2.07824 0.525706484232 -0.16917637305 1.69531 0.530329539006 -0.170664107485 1.71022 
0.645343506059 -0.198017111681 2.08112 0.525706484232 -0.161307704536 1.69531 0.531102648084 -0.162963462702 1.71271 
0.648470616576 -0.189270456577 2.09121 0.525706484232 -0.153439036022 1.69531 0.534229758601 -0.155926741695 1.7228 
0.652037993381 -0.180552101168 2.10271 0.525706484232 -0.145570367508 1.69531 0.537707566538 -0.148893518381 1.73401 
0.65222297176 -0.170840980715 2.10331 0.525706484232 -0.137701698994 1.69531 0.537892544917 -0.140893672673 1.73461 
0.649702327129 -0.160456118711 2.09518 0.525706484232 -0.12983303048 1.69531 0.535340072471 -0.132212224941 1.72638 
0.647624906072 -0.150249541962 2.08848 0.525403657916 -0.121894105997 1.69434 0.533262651414 -0.12371739933 1.71968 
0.646572998645 -0.140327724425 2.08509 0.525403657916 -0.114029970127 1.69434 0.532210743987 -0.115507332931 1.71629 
0.647814098587 -0.130900733527 2.08909 0.525403657916 -0.106165834256 1.69434 0.533573240612 -0.107816623224 1.72068 
0.650018165513 -0.121616758255 2.0962 0.525403657916 -0.098301698385 1.69434 0.535816565539 -0.100249927121 1.72792 
0.650913706324 -0.112041566746 2.09908 0.525403657916 -0.0904375625142 1.69434 0.536622537483 -0.0923686646427 1.73051 
0.65018798779 -0.102184766522 2.09674 0.525403657916 -0.0825734266434 1.69434 0.535947129815 -0.0842304585088 1.72834 
0.651318780881 -0.0926136760819 2.10039 0.525403657916 -0.0747092907726 1.69434 0.536988354038 -0.0763565660019 1.73169 
0.651934931885 -0.0829432586759 2.10238 0.525403657916 -0.0668451549018 1.69434 0.537604505043 -0.0683974233412 1.73368 
0.651685041029 -0.0731571758743 2.10157 0.5251008316 -0.0589470242074 1.69336 0.537354614186 -0.0603226152849 1.73288 
0.652293207356 -0.0634620546778 2.10353 0.5251008316 -0.0510874209797 1.69336 0.537962780513 -0.0523387688337 1.73484 
0.652159463995 -0.0536876515106 2.1031 0.5251008316 -0.0432278177521 1.69336 0.537829037152 -0.0442756404117 1.73441 
0.649125360193 -0.0437218979878 2.09332 0.5251008316 -0.0353682145244 1.69336 0.534884502218 -0.0360271945534 1.72491 
0.647198095447 -0.0339049564736 2.0871 0.5251008316 -0.0275086112968 1.69336 0.532996495473 -0.0279222437562 1.71882 
0.645918033232 -0.0241699267706 2.08297 0.5251008316 -0.0196490080691 1.69336 0.531716433258 -0.0198965605439 1.71469 
0.644088802591 -0.01446088673 2.07708 0.5251008316 -0.0117894048415 1.69336 0.529968010518 -0.0118986812685 1.70906 
0.644499791724 -0.00482337137785 2.0784 0.5251008316 -0.00392980161382 1.69336 0.530362549736 -0.00396917978117 1.71033 
0.646284736974 0.00483672972791 2.08416 0.524798005284 0.00392753529225 1.69238 0.532083137 0.00398205648256 1.71588 
0.646071368627 0.0145053987022 2.08347 0.524798005284 0.0117826058767 1.69238 0.53170911397 0.0119377719959 1.71467 
0.644796112006 0.0241279450446 2.07936 0.524798005284 0.0196376764612 1.69238 0.530553923251 0.0198530600062 1.71094 
0.645518429658 0.0338169633292 2.08169 0.524798005284 0.0274927470457 1.69238 0.531156175001 0.0278258343478 1.71289 
0.64659695268 0.0435515968686 2.08516 0.524798005284 0.0353478176302 1.69238 0.532356094704 0.0358568934342 1.71676 
0.648883527947 0.0534179669892 2.09254 0.524798005284 0.0432028882147 1.69238 0.534681927973 0.0440165612904 1.72426 
0.650867350831 0.0633233321161 2.09893 0.524798005284 0.0510579587992 1.69238 0.53065827856 0.0516281088158 1.71128 
0.649300653453 0.0728895081357 2.09388 0.524798005284 0.0589130293837 1.69238 0.519237711935 0.0582888392721 1.67445 
0.647077955612 0.082325323634 2.08671 0.524798005284 0.0667680999682 1.69238 0.524361102913 0.0667125145031 1.69097 
0.646301519584 0.0919002512181 2.08421 0.524495178969 0.0745801104427 1.69141 0.532060661609 0.0756558773011 1.7158 
0.646296640059 0.101573194997 2.08419 0.524495178969 0.0824306483841 1.69141 0.532095040085 0.083625056845 1.71591 
0.647147969411 0.111393371663 2.08694 0.524495178969 0.0902811863254 1.69141 0.532946369437 0.0917358870204 1.71866 
0.647362151012 0.121119824645 2.08763 0.524495178969 0.0981317242668 1.69141 0.533160551038 0.0997529935113 1.71935 
0.646063975407 0.130547094407 2.08344 0.524495178969 0.105982262208 1.69141 0.528128577233 0.106716445825 1.70312 
0.645823843601 0.140165133005 2.08267 0.524495178969 0.113832800149 1.69141 0.531622243628 0.11537960889 1.71439 
0.645382690128 0.149729345912 2.08125 0.524495178969 0.121683338091 1.69141 0.531181090154 0.123234475306 1.71297 
0.647463807795 0.159903274572 2.08796 0.524495178969 0.129533876032 1.69141 0.533262207821 0.131699057475 1.71968 
0.646888763097 0.169443756945 2.0861 0.524192352653 0.137305092718 1.69043 0.532687163123 0.139530193358 1.71782 
0.647231291007 0.179221104781 2.08721 0.524192352653 0.145151098016 1.69043 0.533029691033 0.147598194703 1.71893 
0.645206287885 0.188317690228 2.08068 0.524192352653 0.152997103315 1.69043 0.530965429909 0.154973975346 1.71227 
0.643306747716 0.197392153034 2.07455 0.524192352653 0.160843108613 1.69043 0.529185955643 0.16237534506 1.70653 
0.645622230476 0.207766178635 2.08202 0.524192352653 0.168689113911 1.69043 0.5313813725 0.171002595559 1.71361 
0.644872410042 0.217177200708 2.0796 0.524192352653 0.176535119209 1.69043 0.530735168054 0.178738578857 1.71153 
0.649092016768 0.228313738945 2.09321 0.524192352653 0.184381124507 1.69043 0.534890416794 0.188144096414 1.72493 
0.646909390182 0.237228823903 2.08617 0.524192352653 0.192227129806 1.69043 0.532707790208 0.195349834881 1.71789 
0.646564570373 0.246780022614 2.08506 0.523889526337 0.199957552703 1.68945 0.532323712398 0.203176703152 1.71665 
0.645993444082 0.256231135229 2.08322 0.523889526337 0.207799025358 1.68945 0.531752586107 0.210917881671 1.71481 
0.642746341594 0.264563680375 2.07275 0.523889526337 0.215640498013 1.68945 0.528625549522 0.217589913581 1.70473 
0.642752773696 0.274186921664 2.07277 0.523889526337 0.223481970669 1.68945 0.528631981623 0.225505017895 1.70475 
0.643178401406 0.28399545134 2.07414 0.523889526337 0.231323443324 1.68945 0.529057609333 0.233605410597 1.70612 
0.643755220477 0.29388574399 2.076 0.523889526337 0.239164915979 1.68945 0.529634428405 0.241787566273 1.70798 
0.644656675865 0.303946365424 2.07891 0.523889526337 0.247006388634 1.68945 0.530519433877 0.250132294833 1.71083 
0.64878911652 0.315605696355 2.09223 0.523889526337 0.254847861289 1.68945 0.534587516546 0.260051935407 1.72395 
0.647361042029 0.324600573981 2.08763 0.523889526337 0.262689333944 1.68945 0.533159442055 0.267337466543 1.71935 
0.646843368722 0.334022822535 2.08596 0.523586700021 0.27037443041 1.68848 0.532602510747 0.275030096204 1.71755 
0.648965370899 0.344832183833 2.0928 0.523586700021 0.278211370422 1.68848 0.534724512924 0.284129523406 1.72439 
0.645140636086 0.352456219642 2.08047 0.523586700021 0.286048310434 1.68848 0.530899778111 0.290043625119 1.71206 
0.643057744046 0.360943442895 2.07375 0.523586700021 0.293885250446 1.68848 0.528936951973 0.296888306357 1.70573 
0.645761370887 0.372126593989 2.08247 0.523586700021 0.301722190457 1.68848 0.531520512912 0.306294131273 1.71406 
0.64451139908 0.381053201445 2.07844 0.523586700021 0.309559130469 1.68848 0.53042568784 0.313602531729 1.71053 
0.64729102823 0.392385117516 2.0874 0.523586700021 0.317396070481 1.68848 0.533017270423 0.323112842866 1.71889 
0.650313450743 0.403951057849 2.09715 0.523586700021 0.325233010493 1.68848 0.536079579362 0.332993132661 1.72876 
0.64840873532 0.412473168954 2.09101 0.523283873705 0.332877313171 1.6875 0.534729059755 0.340157955614 1.72441 
0.649483783528 0.422878383035 2.09447 0.523283873705 0.34070972054 1.6875 0.535853938269 0.348894079737 1.72804 
0.650448155223 0.43324206135 2.09758 0.523283873705 0.348542127908 1.6875 0.536425101526 0.3572950663 1.72988 
0.649284536232 0.442185372968 2.09383 0.523283873705 0.356374535277 1.6875 0.536512119733 0.365383431342 1.73016 
0.647700834448 0.450801472235 2.08872 0.523283873705 0.364206942646 1.6875 0.535317855843 0.37258262564 1.72631 
0.647572044545 0.460404561742 2.08831 0.523283873705 0.372039350015 1.6875 0.537693852114 0.382284418266 1.73397 
0.645296559108 0.468445427538 2.08097 0.523283873705 0.379871757383 1.6875 0.546843849793 0.396974844198 1.76348 
0.649936322561 0.481541724755 2.09593 0.523283873705 0.387704164752 1.6875 0.552121389421 0.409070053337 1.7805 
0.649573906887 0.490995899892 2.09476 0.523283873705 0.395536572121 1.6875 0.551647373082 0.416975798286 1.77897 
0.6503250581 0.501297609584 2.09719 0.52298104739 0.403135548367 1.68652 0.550351563307 0.424233880704 1.77479 
0.650412224171 0.511100039668 2.09747 0.52298104739 0.410963423093 1.68652 0.553914282383 0.435271049925 1.78628 
0.647321044705 0.518359932488 2.0875 0.52298104739 0.418791297818 1.68652 0.550823102917 0.441086581035 1.77631 
0.648571903699 0.529069285153 2.09153 0.52298104739 0.426619172544 1.68652 0.552073961911 0.450351571991 1.78034 
0.647394163657 0.537798614738 2.08773 0.52298104739 0.434447047269 1.68652 0.550666329674 0.457445565479 1.7758 
0.648888924998 0.548752770525 2.09255 0.52298104739 0.442274921995 1.68652 0.55239098321 0.467146333944 1.78137 
0.64879414391 0.55838363575 2.09225 0.52298104739 0.450102796721 1.68652 0.552296202122 0.47533283746 1.78106 
0.648031459273 0.567426836487 2.08979 0.52298104739 0.457930671446 1.68652 0.551350276512 0.482771227725 1.77801 
0.647813285333 0.576932138312 2.08909 0.522678221074 0.465488853904 1.68555 0.548244014877 0.488257340473 1.76799 
0.646611295528 0.585540012758 2.08521 0.522678221074 0.473312195987 1.68555 0.521729153345 0.472452766011 1.68249 
0.644978650622 0.593715478469 2.07994 0.522678221074 0.481135538069 1.68555 0.527910957784 0.485952374683 1.70242 
0.644595312134 0.60301078037 2.07871 0.522678221074 0.488958880151 1.68555 0.548092749583 0.512733850867 1.7675 
0.644129465304 0.612216186323 2.07721 0.522678221074 0.496782222234 1.68555 0.546963287272 0.519864089177 1.76386 
0.643401972397 0.62115504774 2.07486 0.522678221074 0.504605564316 1.68555 0.545754680535 0.526884108512 1.75996 
0.645274896972 0.632621556533 2.0809 0.522678221074 0.512428906399 1.68555 0.542809369312 0.532165298428 1.75047 
0.646369537214 0.643369460458 2.08443 0.522678221074 0.520252248481 1.68555 0.541896195669 0.539381024258 1.74752 
0.645508744539 0.652174507647 2.08165 0.522375394758 0.527769637151 1.68457 0.525362440711 0.53078752845 1.6942 
0.648704759873 0.665113208092 2.09196 0.522375394758 0.53558844659 1.68457 0.531661797358 0.545109741032 1.71452 
0.64670319326 0.672740736338 2.08551 0.522375394758 0.543407256029 1.68457 0.530097724574 0.551440502038 1.70947 
0.646614992138 0.682327386714 2.08522 0.522375394758 0.551226065468 1.68457 0.520900853875 0.549670086038 1.67982 
0.6472645605 0.692700955841 2.08732 0.522375394758 0.559044874908 1.68457 0.523366197217 0.560105229285 1.68777 
0.647418709149 0.702556357873 2.08781 0.522375394758 0.566863684347 1.68457 0.527123099231 0.57201572879 1.69988 
0.647613890173 0.712461515512 2.08844 0.522375394758 0.574682493786 1.68457 0.537350104322 0.59115666834 1.73286 
0.648995683103 0.723695708085 2.0929 0.522375394758 0.582501303226 1.68457 0.539435251294 0.601524765595 1.73959 
0.652673958217 0.737566448218 2.10476 0.522375394758 0.590320112665 1.68457 0.536765374505 0.60658177918 1.73098 
0.651519950413 0.746014159128 2.10104 0.522072568442 0.597792174903 1.68359 0.539476653329 0.617720488294 1.73972 
0.651414005562 0.755643081713 2.1007 0.522072568442 0.605606451699 1.68359 0.542602543965 0.629421312662 1.7498 
0.649962494561 0.763687830023 2.09602 0.522072568442 0.613420728495 1.68359 0.540761151476 0.635379293094 1.74386 
0.64553121993 0.768143386705 2.08173 0.522072568442 0.621235005291 1.68359 0.542705716359 0.645787212264 1.75013 
0.644192529476 0.776192569171 2.07741 0.522072568442 0.629049282087 1.68359 0.541989017554 0.65304676591 1.74782 
0.644143364559 0.785774737807 2.07725 0.522072568442 0.636863558883 1.68359 0.53430176857 0.651781661052 1.72303 
0.643211966628 0.794266015098 2.07425 0.522072568442 0.64467783568 1.68359 0.543253627938 0.670833125994 1.7519 
0.644319914667 0.805278207751 2.07782 0.522072568442 0.652492112476 1.68359 0.542239241105 0.677696644648 1.74863 
0.645214198631 0.816053329666 2.0807 0.521769742126 0.659923380925 1.68262 0.542084427066 0.685616966592 1.74813 
0.64624170843 0.827025717833 2.08402 0.521769742126 0.667733125078 1.68262 0.542619807135 0.694415927745 1.74986 
0.646851131604 0.837487562288 2.08598 0.521769742126 0.675542869231 1.68262 0.540281442358 0.699510236595 1.74231 
0.646616470782 0.846862168292 2.08523 0.521769742126 0.683352613384 1.68262 0.536889580611 0.703154798731 1.73138 
0.647322671214 0.857476061567 2.0875 0.521769742126 0.691162357537 1.68262 0.537592712856 0.712122257795 1.73364 
0.646814017636 0.866483655161 2.08586 0.521769742126 0.69897210169 1.68262 0.540632953031 0.724241597229 1.74345 
0.646185593885 0.875313782939 2.08384 0.521769742126 0.706781845843 1.68262 0.539567811739 0.730890856922 1.74001 
0.649220806671 0.889142644813 2.09362 0.521769742126 0.714591589996 1.68262 0.542063097624 0.742384426569 1.74806 
0.649156411719 0.898770894583 2.09342 0.521769742126 0.722401334149 1.68262 0.542366293601 0.750917698865 1.74904 
0.652420740411 0.913055729182 2.10394 0.521466915811 0.729787276167 1.68164 0.54730925303 0.765953345994 1.76498 
0.656540834387 0.928648726535 2.11723 0.521466915811 0.737592487677 1.68164 0.551878041565 0.780607714948 1.77971 
0.654789158631 0.93597180856 2.11158 0.521466915811 0.745397699187 1.68164 0.551799673426 0.788756092694 1.77946 
0.654326860546 0.94510482059 2.11009 0.521466915811 0.753202910697 1.68164 0.553309073344 0.799195484741 1.78433 
0.654681365474 0.95541600335 2.11123 0.521466915811 0.761008122206 1.68164 0.55416387751 0.808724770512 1.78708 
0.654747386934 0.96531247914 2.11145 0.521466915811 0.768813333716 1.68164 0.553735699139 0.816388108133 1.7857 
0.654886453414 0.975319716971 2.1119 0.521466915811 0.776618545226 1.68164 0.550655720403 0.82008931254 1.77577 
0.678483400608 -0.995492738316 2.15558 0.533304464802 -0.782481519145 1.69434 0.558391851082 -0.819290541802 1.77404 
0.677160150311 -0.983565783358 2.15137 0.533304464802 -0.774617383274 1.69434 0.557823505587 -0.810230952008 1.77223 
0.678157259521 -0.975013927889 2.15454 0.533304464802 -0.766753247403 1.69434 0.557929355104 -0.802157441166 1.77257 
0.674230358737 -0.959425828358 2.14206 0.533304464802 -0.758889111532 1.69434 0.555920240458 -0.791071227053 1.76619 
0.671562545656 -0.945726649212 2.13359 0.533304464802 -0.751024975662 1.69434 0.561154069475 -0.790244127295 1.78282 
0.671390019573 -0.935583336918 2.13304 0.533304464802 -0.743160839791 1.69434 0.560989760706 -0.78174035508 1.78229 
0.668522964756 -0.92173001526 2.12393 0.533304464802 -0.73529670392 1.69434 0.559296506123 -0.771133385539 1.77691 
0.67051027913 -0.914582656704 2.13025 0.532997084707 -0.727013298557 1.69336 0.560599832246 -0.764663719382 1.78105 
0.670777810878 -0.905056247546 2.1311 0.532997084707 -0.71915369533 1.69336 0.560649248699 -0.756463760411 1.78121 
0.669994501935 -0.894119582716 2.12861 0.532997084707 -0.711294092102 1.69336 0.560062930173 -0.747413944405 1.77935 
0.670743515784 -0.885228335631 2.13099 0.532997084707 -0.703434488875 1.69336 0.560574129686 -0.739829893458 1.78097 
0.67237422122 -0.877465628717 2.13617 0.532997084707 -0.695574885647 1.69336 0.561896892197 -0.733289876717 1.78518 
0.6734040496 -0.868879529439 2.13944 0.532997084707 -0.687715282419 1.69336 0.562911786827 -0.726313613268 1.7884 
0.671201659212 -0.85614025478 2.13244 0.532997084707 -0.679855679192 1.69336 0.560739789247 -0.715242430412 1.7815 
0.669231304775 -0.843758481284 2.12618 0.532997084707 -0.671996075964 1.69336 0.559210918477 -0.705046150598 1.77664 
0.667670165098 -0.831944716252 2.12122 0.532689704612 -0.66375346439 1.69238 0.558104920469 -0.695421877402 1.77313 
0.666877625747 -0.821123366577 2.1187 0.532689704612 -0.655898393805 1.69238 0.557329528664 -0.686237296321 1.77066 
0.670277267608 -0.81542538596 2.12951 0.532689704612 -0.648043323221 1.69238 0.560208965736 -0.681521862935 1.77981 
0.670767754986 -0.806130911244 2.13106 0.532689704612 -0.640188252636 1.69238 0.560577581709 -0.673703995768 1.78098 
0.669574856063 -0.79482369509 2.12727 0.532689704612 -0.632333182052 1.69238 0.559514546373 -0.664175805256 1.77761 
0.666492199925 -0.781336276472 2.11748 0.532689704612 -0.624478111467 1.69238 0.556884030145 -0.652841390476 1.76925 
0.667623187574 -0.772817339103 2.12107 0.532689704612 -0.616623040883 1.69238 0.558057942944 -0.645988429639 1.77298 
0.666263916172 -0.761419130912 2.11676 0.532689704612 -0.608767970298 1.69238 0.55613888106 -0.635566137088 1.76688 
0.663896128878 -0.748923330898 2.10923 0.532382324517 -0.600566152513 1.69141 0.54796130229 -0.618140377483 1.7409 
0.666379258752 -0.74189801896 2.11712 0.532382324517 -0.592715614571 1.69141 0.549461693874 -0.611730537567 1.74567 
0.66338200265 -0.728778826695 2.1076 0.532382324517 -0.58486507663 1.69141 0.54585984604 -0.599671224948 1.73423 
0.661754298973 -0.717232398528 2.10243 0.532382324517 -0.577014538689 1.69141 0.543923749175 -0.589523537425 1.72807 
0.663833542208 -0.709697030337 2.10903 0.532382324517 -0.569164000747 1.69141 0.545888175138 -0.583602954896 1.73432 
0.664260542389 -0.70035831034 2.11039 0.532382324517 -0.561313462806 1.69141 0.546315175319 -0.576003463526 1.73567 
0.663523385487 -0.68979674331 2.10805 0.532382324517 -0.553462924865 1.69141 0.545578018417 -0.567181125122 1.73333 
0.665552349263 -0.682091777245 2.11449 0.532382324517 -0.545612386923 1.69141 0.547404063302 -0.561007426121 1.73913 
0.664699249429 -0.67141578698 2.11178 0.532382324517 -0.537761848982 1.69141 0.546550963468 -0.552073656736 1.73642 
0.662859096277 -0.659782484443 2.10594 0.532074944422 -0.529605357628 1.69043 0.544710810317 -0.542182575078 1.73057 
0.663003931137 -0.650149955995 2.1064 0.532074944422 -0.52175935233 1.69043 0.544855645176 -0.534292267509 1.73103 
0.661261710364 -0.638690512304 2.10086 0.532074944422 -0.513913347031 1.69043 0.543113424403 -0.524575044697 1.7255 
0.661092186039 -0.62877827407 2.10032 0.532074944422 -0.506067341733 1.69043 0.542943900078 -0.516405027343 1.72496 
0.658521554898 -0.616622700603 2.09216 0.532074944422 -0.498221336435 1.69043 0.540373268937 -0.505991674756 1.71679 
0.655498483671 -0.60412595887 2.08255 0.532074944422 -0.490375331137 1.69043 0.537421527002 -0.495302892997 1.70742 
0.659369551742 -0.597970546473 2.09485 0.532074944422 -0.482529325839 1.69043 0.541292595073 -0.490888649654 1.71971 
0.660332440902 -0.589106476435 2.09791 0.532074944422 -0.47468332054 1.69043 0.542204041593 -0.483719854828 1.72261 
0.662029109986 -0.580857820046 2.1033 0.531767564327 -0.466567622975 1.68945 0.543819062839 -0.47714148906 1.72774 
0.664734520094 -0.573429309802 2.1119 0.531767564327 -0.45872615032 1.68945 0.552221098118 -0.476370270506 1.75444 
0.661730284903 -0.561079814236 2.10235 0.531767564327 -0.450884677665 1.68945 0.549186169944 -0.465653879297 1.74479 
0.657989718293 -0.548205443904 2.09047 0.531767564327 -0.443043205009 1.68945 0.545617829242 -0.4545825808 1.73346 
0.65681933256 -0.537544842051 2.08675 0.531767564327 -0.435201732354 1.68945 0.543409472859 -0.444729539428 1.72644 
0.6569146384 -0.527935942882 2.08705 0.531767564327 -0.427360259699 1.68945 0.539703013732 -0.433737662058 1.71466 
0.658486734497 -0.519489293204 2.09205 0.531767564327 -0.419518787044 1.68945 0.536213244065 -0.423026045284 1.70358 
0.661603760772 -0.512192314267 2.10195 0.531767564327 -0.411677314389 1.68945 0.53923230044 -0.417456272569 1.71317 
0.662166365404 -0.502863524366 2.10374 0.531460184232 -0.403602410612 1.68848 0.542209895022 -0.411765974538 1.72263 
0.66199571542 -0.492972105195 2.10319 0.531460184232 -0.3957654706 1.68848 0.542028101009 -0.403635141142 1.72205 
0.659247680337 -0.481204409125 2.09446 0.531460184232 -0.387928530588 1.68848 0.539239166963 -0.393606640501 1.71319 
0.658907280896 -0.471239659844 2.09338 0.531460184232 -0.380091590576 1.68848 0.538842522068 -0.385371317286 1.71193 
0.659150273266 -0.461693579169 2.09415 0.531460184232 -0.372254650564 1.68848 0.539168775721 -0.377654037228 1.71297 
0.660350601542 -0.452796769195 2.09797 0.531460184232 -0.364417710553 1.68848 0.540278188229 -0.370464140602 1.71649 
0.660861050616 -0.443401687728 2.09959 0.531460184232 -0.356580770541 1.68848 0.540788637303 -0.362839653299 1.71811 
0.66185313188 -0.434307598777 2.10274 0.531460184232 -0.348743830529 1.68848 0.541780718566 -0.35551615851 1.72127 
0.663081601644 -0.425335883444 2.10664 0.531460184232 -0.340906890517 1.68848 0.542539375566 -0.348013674391 1.72368 
0.66388142026 -0.416059299168 2.10919 0.531152804137 -0.332877313171 1.6875 0.543341295413 -0.340515929019 1.72622 
0.662580458022 -0.405473530191 2.10505 0.531152804137 -0.325044905802 1.6875 0.542402795543 -0.331929464009 1.72324 
0.659502604698 -0.393864943064 2.09527 0.531152804137 -0.317212498434 1.6875 0.539630633825 -0.322275586712 1.71443 
0.658702035642 -0.383673576011 2.09273 0.531152804137 -0.309380091065 1.6875 0.538830064769 -0.313851858087 1.71189 
0.654682305469 -0.371678227496 2.07996 0.531152804137 -0.301547683696 1.6875 0.534875697893 -0.30366125625 1.69933 
0.65470406822 -0.362036281861 2.08003 0.531152804137 -0.293715276327 1.6875 0.534897460643 -0.295785985193 1.6994 
0.65677715785 -0.353497781976 2.08662 0.531152804137 -0.285882868959 1.6875 0.536905186977 -0.288978979337 1.70578 
0.656655511577 -0.343749231252 2.08623 0.531152804137 -0.27805046159 1.6875 0.536866351723 -0.281041417359 1.70565 
0.658514650853 -0.335011970649 2.09214 0.530845424042 -0.270061678032 1.68652 0.538846086656 -0.274131925741 1.71194 
0.659160479246 -0.325620513305 2.09419 0.530845424042 -0.262233803307 1.68652 0.539752917971 -0.266634040938 1.71482 
0.658710590655 -0.31568489035 2.09276 0.530845424042 -0.254405928581 1.68652 0.54063806158 -0.259099018007 1.71764 
0.657934936196 -0.305611217095 2.09029 0.530845424042 -0.246578053856 1.68652 0.540533712942 -0.251078270517 1.7173 
0.655616377745 -0.294866491333 2.08293 0.530845424042 -0.23875017913 1.68652 0.538674423578 -0.242271307799 1.7114 
0.657825822266 -0.286159864802 2.08995 0.530845424042 -0.230922304404 1.68652 0.541747811786 -0.235664936416 1.72116 
0.658897300048 -0.276909832342 2.09335 0.530845424042 -0.223094429679 1.68652 0.542978382782 -0.228193457358 1.72507 
0.660519525515 -0.267851536996 2.0985 0.530845424042 -0.215266554953 1.68652 0.544469844134 -0.220791481502 1.72981 
0.660757039676 -0.25820429461 2.09926 0.530538043947 -0.207318565184 1.68555 0.544707358294 -0.21285551386 1.73056 
0.657472515262 -0.247225675165 2.08882 0.530538043947 -0.199495223102 1.68555 0.541513749648 -0.203622355703 1.72042 
0.656043302882 -0.237014207234 2.08428 0.530538043947 -0.191671881019 1.68555 0.540084537268 -0.195120821869 1.71588 
0.653132722564 -0.22633154803 2.07504 0.530538043947 -0.183848538937 1.68555 0.521412734899 -0.180686325115 1.65656 
0.650765235445 -0.215914918793 2.06751 0.530538043947 -0.176025196855 1.68555 0.485576200658 -0.161107478123 1.5427 
0.649782534678 -0.206007144593 2.06439 0.530538043947 -0.168201854772 1.68555 0.508306718542 -0.161153632293 1.61492 
0.650922677691 -0.196770075427 2.06802 0.530538043947 -0.16037851269 1.68555 0.535085783482 -0.161753267452 1.7 
0.652934231267 -0.187749953434 2.07441 0.530538043947 -0.152555170607 1.68555 0.537097337058 -0.154441282435 1.70639 
0.65658767183 -0.179118416511 2.08601 0.530538043947 -0.144731828525 1.68555 0.540628906216 -0.147484635725 1.71761 
0.656605157074 -0.169440852114 2.08607 0.530230663852 -0.136829165187 1.68457 0.54064639146 -0.139517005425 1.71766 
0.654311438177 -0.159200433253 2.07878 0.530230663852 -0.129010355748 1.68457 0.538457846685 -0.131012110562 1.71071 
0.653692400481 -0.149410432526 2.07681 0.530230663852 -0.121191546309 1.68457 0.537838808989 -0.122930493029 1.70874 
0.651009728695 -0.13919744689 2.06829 0.530230663852 -0.113372736869 1.68457 0.535156137203 -0.114425890586 1.70022 
0.652439391339 -0.12988222836 2.07283 0.530230663852 -0.10555392743 1.68457 0.536585799847 -0.10681905525 1.70476 
0.653170994988 -0.120396175882 2.07516 0.530230663852 -0.0977351179909 1.68457 0.537317403496 -0.0990413859653 1.70709 
0.653185103254 -0.110766874286 2.0752 0.530230663852 -0.0899163085516 1.68457 0.533373880473 -0.0904493339965 1.69456 
0.654134709631 -0.101282003106 2.07822 0.530230663852 -0.0820974991123 1.68457 0.538281118139 -0.0833439795759 1.71015 
0.656187612434 -0.0919236840758 2.08474 0.529923283757 -0.0742356295631 1.68359 0.54022884682 -0.0756793101588 1.71634 
0.657694270189 -0.0824363534724 2.08953 0.529923283757 -0.066421352767 1.68359 0.541735504575 -0.0679019136519 1.72112 
0.658194813459 -0.0727933167279 2.09112 0.529923283757 -0.0586070759709 1.68359 0.542236047845 -0.0599688110039 1.72271 
0.658501518158 -0.0631169386085 2.09209 0.529923283757 -0.0507927991748 1.68359 0.542542752544 -0.052002366981 1.72369 
0.657553562748 -0.0533297580574 2.08908 0.529923283757 -0.0429785223786 1.68359 0.541634645482 -0.0439283523585 1.7208 
0.654316316035 -0.0434186236592 2.0788 0.529923283757 -0.0351642455825 1.68359 0.538462724543 -0.0357308992891 1.71072 
0.650562166467 -0.0335762845149 2.06687 0.529923283757 -0.0273499687864 1.68359 0.534708574975 -0.0275969433381 1.6988 
0.649014909924 -0.0239260205505 2.06195 0.529923283757 -0.0195356919903 1.68359 0.533178015715 -0.0196556781147 1.69393 
0.647890150924 -0.0143307336967 2.05838 0.529923283757 -0.0117214151942 1.68359 0.532036559432 -0.0117681589066 1.69031 
0.648147776868 -0.00477881071513 2.0592 0.529615903662 -0.00390487207648 1.68262 0.532294185376 -0.00392461911845 1.69113 
0.64995446041 0.00479213144071 2.06494 0.529615903662 0.00390487207648 1.68262 0.530310923376 0.00390999647523 1.68483 
0.650521867856 0.0143889448525 2.06674 0.529615903662 0.0117146162294 1.68262 0.525129287439 0.0116153764089 1.66836 
0.649785386349 0.0239544242659 2.0644 0.529615903662 0.0195243603824 1.68262 0.533931794857 0.0196834662825 1.69633 
0.650463408604 0.0335711875045 2.06656 0.529615903662 0.0273341045354 1.68262 0.534609817112 0.0275918463277 1.69848 
0.651604151969 0.0432386519422 2.07018 0.529615903662 0.0351438486883 1.68262 0.53576725776 0.0355520355576 1.70216 
0.651087023982 0.052805300481 2.06854 0.529615903662 0.0429535928413 1.68262 0.535250129773 0.0434105471221 1.70052 
0.651928717133 0.0624869399412 2.07121 0.529615903662 0.0507633369943 1.68262 0.536091822924 0.051384049608 1.70319 
0.649500594488 0.0718317761288 2.0635 0.529308523567 0.0585390863236 1.68164 0.533663700279 0.0590207488212 1.69548 
0.64777150641 0.0811926198725 2.058 0.529308523567 0.0663442978334 1.68164 0.531934612201 0.0666734555905 1.68998 
0.650380334931 0.0911101570717 2.06629 0.529308523567 0.0741495093432 1.68164 0.534543440722 0.0748828558154 1.69827 
0.649160195047 0.100511781324 2.06242 0.529308523567 0.081954720853 1.68164 0.533323300838 0.0825763430939 1.6944 
0.650202630814 0.110261107776 2.06573 0.529308523567 0.0897599323628 1.68164 0.534365736605 0.0906175325713 1.69771 
0.650395118593 0.119884510629 2.06634 0.529308523567 0.0975651438726 1.68164 0.534558224384 0.0985327984496 1.69832 
0.647797771799 0.128958213199 2.05809 0.529308523567 0.105370355382 1.68164 0.53196087759 0.105898364046 1.69007 
0.648569298839 0.138675639626 2.06054 0.529308523567 0.113175566892 1.68164 0.53273240463 0.113907653498 1.69252 
0.648416734451 0.148204606142 2.06005 0.529308523567 0.120980778402 1.68164 0.532579840242 0.12172848304 1.69203 
0.649763998818 0.158093996358 2.06433 0.529001143472 0.1287112013 1.68066 0.533927104609 0.129909736281 1.69631 
0.649639951138 0.167643439443 2.06394 0.529001143472 0.136511880166 1.68066 0.533786359646 0.137746733559 1.69587 
0.650642613601 0.177496592859 2.06713 0.529001143472 0.144312559033 1.68066 0.534789022109 0.145891503782 1.69905 
0.650333357407 0.187002077274 2.06614 0.529001143472 0.1521132379 1.68066 0.534496463198 0.153693406274 1.69812 
0.6494531667 0.196325850946 2.06335 0.529001143472 0.159913916766 1.68066 0.533616272491 0.161309042972 1.69533 
0.650669704474 0.206288413027 2.06721 0.529001143472 0.167714595633 1.68066 0.534832810265 0.169563468079 1.69919 
0.648286758298 0.2150925943 2.05964 0.529001143472 0.1755152745 1.68066 0.532433166806 0.176653972449 1.69157 
0.651285665367 0.225691483154 2.06917 0.529001143472 0.183315953366 1.68066 0.531474442586 0.184173031259 1.68852 
0.650226044532 0.234912558044 2.0658 0.528693763377 0.191005582476 1.67969 0.53437245304 0.193057169806 1.69773 
0.651105334711 0.244831460237 2.0686 0.528693763377 0.198801728699 1.67969 0.535251743219 0.201267688806 1.70052 
0.652499201382 0.254977375812 2.07302 0.528693763377 0.206597874923 1.67969 0.53664560989 0.209705221188 1.70495 
0.650992318494 0.263988097771 2.06824 0.528693763377 0.214394021146 1.67969 0.535155424285 0.217014330977 1.70022 
0.650305290963 0.273298933049 2.06605 0.528693763377 0.22219016737 1.67969 0.53445169947 0.224610012038 1.69798 
0.649742461199 0.28264353353 2.06427 0.528693763377 0.229986313593 1.67969 0.533888869707 0.232246229326 1.69619 
0.648437821806 0.291637902673 2.06012 0.528693763377 0.237782459817 1.67969 0.532584230314 0.239532215275 1.69205 
0.647492042671 0.300760486081 2.05712 0.528693763377 0.24557860604 1.67969 0.531638451179 0.24694641549 1.68904 
0.65129707205 0.312131985872 2.0692 0.528693763377 0.253374752264 1.67969 0.535443480558 0.256609532087 1.70113 
0.650914572943 0.321547095181 2.06799 0.528386383282 0.261019054942 1.67871 0.535060981451 0.264316258203 1.69992 
0.651899900249 0.33164679019 2.07112 0.528386383282 0.268810668522 1.67871 0.53606300604 0.272716064575 1.7031 
0.653335416323 0.342011211588 2.07568 0.528386383282 0.276602282102 1.67871 0.537498522114 0.281372348999 1.70766 
0.650727488329 0.35024166271 2.06739 0.528386383282 0.284393895683 1.67871 0.53489059412 0.287894663146 1.69938 
0.648058099326 0.358361214018 2.05891 0.528386383282 0.292185509263 1.67871 0.532221205117 0.29430607748 1.69089 
0.649971345303 0.369003706877 2.06499 0.528386383282 0.299977122843 1.67871 0.534134451094 0.303240433365 1.69697 
0.649245745171 0.378165579095 2.06269 0.528386383282 0.307768736424 1.67871 0.533408850962 0.310694168608 1.69467 
0.650903841655 0.388729631555 2.06796 0.528386383282 0.315560350004 1.67871 0.535102555809 0.319571349947 1.70005 
0.654177559737 0.400331282498 2.07836 0.528079003187 0.323163858894 1.67773 0.538340665528 0.329443598063 1.71034 
0.653050474374 0.409271466858 2.07478 0.528079003187 0.330950939831 1.67773 0.537249188528 0.336697961467 1.70687 
0.654002332071 0.419511955988 2.0778 0.528079003187 0.338738020768 1.67773 0.538206899654 0.345234593408 1.70991 
0.654215456941 0.429295761402 2.07848 0.528079003187 0.346525101705 1.67773 0.538545910782 0.353393479726 1.71099 
0.653481752061 0.438450581243 2.07615 0.528079003187 0.354312182642 1.67773 0.538330722202 0.361190526447 1.7103 
0.653104806208 0.447828389201 2.07495 0.528079003187 0.36209926358 1.67773 0.538964093297 0.369563076927 1.71232 
0.654588725641 0.458498500088 2.07966 0.528079003187 0.369886344517 1.67773 0.541292369941 0.379141482286 1.71971 
0.653497886515 0.467370949872 2.0762 0.528079003187 0.377673425454 1.67773 0.550071951426 0.393402420637 1.74761 
0.65514712781 0.478211294375 2.08144 0.528079003187 0.385460506391 1.67773 0.55509449415 0.405179913458 1.76356 
0.654522987124 0.487407346219 2.07945 0.527771623092 0.393018688849 1.67676 0.55458978594 0.412989522328 1.76196 
0.655230351571 0.497596164767 2.0817 0.527771623092 0.400801237143 1.67676 0.533805833556 0.405383747671 1.69593 
0.65494270804 0.507035541865 2.08079 0.527771623092 0.408583785437 1.67676 0.531573838322 0.411527337959 1.68884 
0.654161875548 0.516077352156 2.07831 0.527771623092 0.416366333731 1.67676 0.524790689053 0.414014633635 1.66729 
0.654592853059 0.526070017141 2.07968 0.527771623092 0.424148882025 1.67676 0.525095555175 0.421998233591 1.66826 
0.651688201214 0.533345493688 2.07045 0.527771623092 0.431931430319 1.67676 0.528164966053 0.432253344534 1.67801 
0.653629588679 0.544572793235 2.07662 0.527771623092 0.439713978613 1.67676 0.52839163636 0.440230543902 1.67873 
0.653472371565 0.554077945669 2.07612 0.527771623092 0.447496526908 1.67676 0.555337336432 0.470869441331 1.76434 
0.652421605918 0.562807647072 2.07278 0.527464242997 0.455013915577 1.67578 0.554286570785 0.47815203831 1.761 
0.651751988587 0.571840774961 2.07065 0.527464242997 0.462791931228 1.67578 0.553616953454 0.485738061776 1.75887 
0.649859829965 0.579763481081 2.06464 0.527464242997 0.470569946879 1.67578 0.55175935258 0.49224449369 1.75297 
0.648510839588 0.5881229731 2.06035 0.527464242997 0.47834796253 1.67578 0.548331756841 0.497272340557 1.74208 
0.648810565198 0.597962183879 2.0613 0.527464242997 0.486125978181 1.67578 0.550253445264 0.507129152123 1.74818 
0.650011643914 0.608654238137 2.06512 0.527464242997 0.493903993832 1.67578 0.551254869502 0.516180926538 1.75137 
0.649644078556 0.617889745334 2.06395 0.527464242997 0.501682009482 1.67578 0.549209095877 0.522363982968 1.74487 
0.651874685476 0.629623899734 2.07104 0.527464242997 0.509460025133 1.67578 0.546199795218 0.527556066774 1.73531 
0.651492861764 0.638862057244 2.06983 0.527464242997 0.517238040784 1.67578 0.539841995162 0.529375819532 1.71511 
0.648946770001 0.645934731208 2.06174 0.527156862902 0.524710103022 1.6748 0.531444387477 0.528977727366 1.68843 
0.651632893809 0.658217400719 2.07027 0.527156862902 0.53248358603 1.6748 0.529988797142 0.535344135907 1.6838 
0.64949211452 0.665632434759 2.06347 0.527156862902 0.540257069038 1.6748 0.527972853494 0.54109333755 1.6774 
0.651818252411 0.677628125214 2.07086 0.527156862902 0.548030552045 1.6748 0.527897284217 0.548800291625 1.67716 
0.655254740861 0.690863108475 2.08178 0.527156862902 0.555804035053 1.6748 0.52747715056 0.556141728034 1.67582 
0.654771983012 0.700009418544 2.08024 0.527156862902 0.563577518061 1.6748 0.527548479852 0.563996191371 1.67605 
0.654398714312 0.709260159229 2.07906 0.527156862902 0.571351001069 1.6748 0.532332045058 0.576960044057 1.69125 
0.653585687958 0.718016782053 2.07648 0.527156862902 0.579124484076 1.6748 0.542146482869 0.595591794929 1.72243 
0.65497692809 0.729203496406 2.0809 0.526849482807 0.586555752526 1.67383 0.544169518172 0.605838615485 1.72885 
0.654895355296 0.738769800792 2.08064 0.526849482807 0.594324702891 1.67383 0.545158184935 0.614978256339 1.732 
0.655434621254 0.749043205809 2.08235 0.526849482807 0.602093653255 1.67383 0.544615917218 0.622397473889 1.73027 
0.653822601766 0.756842261843 2.07723 0.526849482807 0.60986260362 1.67383 0.54489902059 0.630756119634 1.73117 
0.649703288247 0.761654447131 2.06414 0.526849482807 0.617631553984 1.67383 0.549870270761 0.644619081735 1.74697 
0.648757959376 0.770112846713 2.06114 0.526849482807 0.625400504349 1.67383 0.541621100045 0.642935259857 1.72076 
0.64743831119 0.778093508363 2.05695 0.526849482807 0.633169454714 1.67383 0.535371138173 0.643410808377 1.7009 
0.648860694569 0.789371067575 2.06146 0.526849482807 0.640938405078 1.67383 0.550732413393 0.669993169177 1.74971 
0.650126010922 0.800497179958 2.06548 0.526849482807 0.648707355443 1.67383 0.551643259561 0.679235819215 1.7526 
0.650023125641 0.809955773206 2.06516 0.526542102712 0.656093297461 1.67285 0.551499813015 0.687191639579 1.75214 
0.651157640357 0.82097143063 2.06876 0.526542102712 0.663857715182 1.67285 0.551560636152 0.695400770069 1.75234 
0.650707751766 0.829999587662 2.06733 0.526542102712 0.671622132904 1.67285 0.549184368889 0.700503103723 1.74479 
0.650304390435 0.839074509708 2.06605 0.526542102712 0.679386550625 1.67285 0.549764946551 0.709350513032 1.74663 
0.651123420307 0.849732787696 2.06865 0.526542102712 0.687150968347 1.67285 0.548192212581 0.715404917812 1.74164 
0.651395980001 0.859694004703 2.06952 0.526542102712 0.694915386068 1.67285 0.547769865127 0.722931186965 1.74029 
0.651668614738 0.869663360216 2.07038 0.526542102712 0.702679803789 1.67285 0.547112667572 0.730131588567 1.73821 
0.655836481705 0.884896452313 2.08363 0.526542102712 0.710444221511 1.67285 0.546376411197 0.73720593682 1.73587 
0.656141910657 0.894984059905 2.0846 0.526234722617 0.717789369741 1.67188 0.547190225514 0.746372883086 1.73845 
0.660297320325 0.910388859059 2.0978 0.526234722617 0.725549254819 1.67188 0.551384583001 0.760224774461 1.75178 
0.662646121495 0.923398697435 2.10526 0.526234722617 0.733309139897 1.67188 0.555769664735 0.77446614089 1.76571 
0.662552016358 0.933037588847 2.10496 0.526234722617 0.741069024976 1.67188 0.539257215038 0.759407924607 1.71325 
0.662123140078 0.942197327535 2.1036 0.526234722617 0.748828910054 1.67188 0.540821506561 0.76958581767 1.71822 
0.660443130755 0.949545613536 2.09826 0.526234722617 0.756588795132 1.67188 0.553599918474 0.795932836245 1.75882 
0.659613894904 0.958080089262 2.09563 0.526234722617 0.76434868021 1.67188 0.553364580588 0.803754424916 1.75807 
0.658354281892 0.965958645821 2.09163 0.526234722617 0.772108565289 1.67188 0.554649408373 0.8137995091 1.76215 
0.681234946636 -0.984938218129 2.13272 0.538085932946 -0.777971539207 1.68457 0.565787998954 -0.818023541335 1.7713 
0.679507125411 -0.972566342084 2.12731 0.538085932946 -0.770152729768 1.68457 0.56600249157 -0.810109198639 1.77197 
0.680432569854 -0.964003696689 2.13021 0.538085932946 -0.762333920329 1.68457 0.565577314124 -0.80128236909 1.77064 
0.676556090835 -0.948680801047 2.11807 0.538085932946 -0.754515110889 1.68457 0.565893360407 -0.79350725495 1.77163 
0.675254360925 -0.937043514742 2.114 0.538085932946 -0.74669630145 1.68457 0.564722694511 -0.783659860846 1.76796 
0.67720981163 -0.929916685319 2.12012 0.537773999072 -0.738449157233 1.68359 0.566799765918 -0.778306147534 1.77446 
0.67489696208 -0.916933994665 2.11288 0.537773999072 -0.730634880437 1.68359 0.564466658943 -0.766900278889 1.76716 
0.677436603397 -0.910540739122 2.12083 0.537773999072 -0.722820603641 1.68359 0.566893894401 -0.7619605776 1.77476 
0.676225041872 -0.899086203766 2.11704 0.537773999072 -0.715006326845 1.68359 0.56564463579 -0.752062193474 1.77085 
0.673779300571 -0.886043887718 2.10938 0.537773999072 -0.707192050049 1.68359 0.562880601611 -0.740208130689 1.76219 
0.675268982825 -0.878190686738 2.11405 0.537773999072 -0.699377773252 1.68359 0.564246987737 -0.733806027306 1.76647 
0.677220778055 -0.870888458633 2.12016 0.537773999072 -0.691563496456 1.68359 0.566861718605 -0.728969553757 1.77466 
0.678620444235 -0.862827507451 2.12454 0.537773999072 -0.68374921966 1.68359 0.553679313881 -0.703971927726 1.73339 
0.677020793106 -0.850955999909 2.11953 0.537462065198 -0.675542869231 1.68262 0.565868267094 -0.711246983764 1.77155 
0.675265784285 -0.838937967153 2.11404 0.537462065198 -0.667733125078 1.68262 0.564723341834 -0.701602040897 1.76796 
0.672838472671 -0.826145449983 2.10644 0.537462065198 -0.659923380925 1.68262 0.562316934968 -0.690441459788 1.76043 
0.672736347835 -0.816244670616 2.10612 0.537462065198 -0.652113636772 1.68262 0.561504353319 -0.681284633123 1.75789 
0.675811440097 -0.810155673724 2.11574 0.537462065198 -0.644303892619 1.68262 0.564579445581 -0.676811924106 1.76751 
0.676081107541 -0.800654960979 2.11659 0.537462065198 -0.636494148466 1.68262 0.564849113024 -0.668927499235 1.76836 
0.674992765989 -0.789557910186 2.11318 0.537462065198 -0.628684404314 1.68262 0.563760771472 -0.659446736316 1.76495 
0.673383062303 -0.777890212235 2.10814 0.537462065198 -0.620874660161 1.68262 0.5620220219 -0.649246252796 1.75951 
0.672718298927 -0.767347156448 2.10606 0.537462065198 -0.613064916008 1.68262 0.557755854005 -0.636213358914 1.74615 
0.671926279325 -0.756680111957 2.10358 0.537150131324 -0.60490389201 1.68164 0.553074903921 -0.62283734555 1.7315 
0.670145682178 -0.74493717722 2.09801 0.537150131324 -0.5970986805 1.68164 0.551139786797 -0.612649649097 1.72544 
0.671553953956 -0.736744414761 2.10241 0.537150131324 -0.589293468991 1.68164 0.552261903415 -0.605872201972 1.72895 
0.670222827934 -0.725545209081 2.09825 0.537150131324 -0.581488257481 1.68164 0.550477917339 -0.595916162482 1.72337 
0.668326626388 -0.713781180291 2.09231 0.537150131324 -0.573683045971 1.68164 0.548498858357 -0.585803628119 1.71717 
0.670580531402 -0.706444319406 2.09937 0.537150131324 -0.565877834461 1.68164 0.550835620807 -0.580295247212 1.72449 
0.670492876156 -0.696609190329 2.09909 0.537150131324 -0.558072622951 1.68164 0.550800170314 -0.572254343515 1.72437 
0.671110803757 -0.687499421929 2.10103 0.537150131324 -0.550267411442 1.68164 0.55096668482 -0.564421367076 1.7249 
0.672507652175 -0.679158319427 2.1054 0.53683819745 -0.542147181233 1.68066 0.552609021237 -0.558073968303 1.73004 
0.671693090476 -0.668575476307 2.10285 0.53683819745 -0.534346502366 1.68066 0.551794459538 -0.549233346062 1.72749 
0.670808313194 -0.657947436227 2.10008 0.53683819745 -0.526545823499 1.68066 0.550909682256 -0.540347526862 1.72472 
0.669474217098 -0.646910933734 2.0959 0.53683819745 -0.518745144633 1.68066 0.549523381406 -0.531002799952 1.72038 
0.667402095813 -0.635210774711 2.08942 0.53683819745 -0.510944465766 1.68066 0.547368402686 -0.520966759475 1.71363 
0.666948512279 -0.625087785723 2.088 0.53683819745 -0.503143786899 1.68066 0.546914971464 -0.512588096677 1.71221 
0.664606114305 -0.61323516069 2.08066 0.53683819745 -0.495343108033 1.68066 0.510110505942 -0.470681342449 1.59699 
0.662801147325 -0.601938690198 2.07501 0.53683819745 -0.487542429166 1.68066 0.540460659028 -0.490832254156 1.692 
0.666213228697 -0.595356854125 2.08569 0.53683819745 -0.479741750299 1.68066 0.546386983781 -0.488274957306 1.71056 
0.667837554283 -0.5871042195 2.09078 0.536526263575 -0.471666846522 1.67969 0.553954540692 -0.486988259594 1.73425 
0.666653104199 -0.576375963853 2.08707 0.536526263575 -0.463870700298 1.67969 0.54090125801 -0.4676532397 1.69338 
0.66787471828 -0.567727406833 2.0909 0.536526263575 -0.456074554075 1.67969 0.553586403889 -0.470576539186 1.7331 
0.66485613357 -0.555500577029 2.08145 0.536526263575 -0.448278407851 1.67969 0.543634982208 -0.454217884232 1.70194 
0.660367057851 -0.542154214797 2.06739 0.536526263575 -0.440482261628 1.67969 0.539996375614 -0.443331186094 1.69055 
0.659067688768 -0.531510677858 2.06332 0.536526263575 -0.432686115404 1.67969 0.538542753099 -0.434312330331 1.686 
0.658596056326 -0.521560410129 2.06185 0.536526263575 -0.424889969181 1.67969 0.53741046969 -0.425590196429 1.68246 
0.660296766111 -0.513312620762 2.06717 0.536526263575 -0.417093822957 1.67969 0.538281462786 -0.418458309281 1.68518 
0.663432478335 -0.506110120766 2.07699 0.536214329701 -0.409059712968 1.67871 0.541871634334 -0.413375478663 1.69642 
0.664592406274 -0.497337942986 2.08062 0.536214329701 -0.401268099388 1.67871 0.542893568088 -0.406266409102 1.69962 
0.665257321961 -0.48816881367 2.0827 0.536214329701 -0.393476485808 1.67871 0.543498320748 -0.398821511185 1.70151 
0.664150703034 -0.477706142583 2.07924 0.536214329701 -0.385684872227 1.67871 0.542457995385 -0.39017577683 1.69826 
0.664568341063 -0.468349840889 2.08055 0.536214329701 -0.377893258647 1.67871 0.54280933985 -0.382541045433 1.69936 
0.665890785332 -0.45960591024 2.08469 0.536214329701 -0.370101645067 1.67871 0.544131784119 -0.375566368298 1.7035 
0.666289536739 -0.450199425236 2.08593 0.536214329701 -0.362310031486 1.67871 0.544530535526 -0.367929136809 1.70475 
0.665292810532 -0.439858731051 2.08281 0.536214329701 -0.354518417906 1.67871 0.543644958608 -0.359431182557 1.70197 
0.664305070701 -0.429552814058 2.07972 0.536214329701 -0.346726804326 1.67871 0.542763989112 -0.350961943805 1.69922 
0.666655465027 -0.42138560028 2.08708 0.535902395827 -0.338738020768 1.67773 0.545007613103 -0.344493328643 1.70624 
0.667371938144 -0.412141038863 2.08932 0.535902395827 -0.330950939831 1.67773 0.545764562991 -0.337041402417 1.70861 
0.666707327079 -0.402042823935 2.08724 0.535902395827 -0.323163858894 1.67773 0.545099951927 -0.328710237758 1.70653 
0.664925206818 -0.391306273197 2.08166 0.535902395827 -0.315376777956 1.67773 0.543277354895 -0.319716916845 1.70082 
0.663332409704 -0.380730178691 2.07668 0.535902395827 -0.307589697019 1.67773 0.541808234688 -0.310979447093 1.69622 
0.661438188207 -0.370031745977 2.07075 0.535902395827 -0.299802616082 1.67773 0.53999805104 -0.302093869409 1.69056 
0.66105245943 -0.360210346515 2.06954 0.535902395827 -0.292015535145 1.67773 0.539612322263 -0.294037090118 1.68935 
0.661914923083 -0.351062165181 2.07224 0.535902395827 -0.284228454208 1.67773 0.540821561037 -0.286837449306 1.69313 
0.660634440622 -0.340783496057 2.06823 0.535590461953 -0.276280464439 1.67676 0.539716160602 -0.278408676234 1.68967 
0.661131509079 -0.33143314733 2.06979 0.535590461953 -0.268497916145 1.67676 0.541901868159 -0.271661899701 1.69652 
0.661968460562 -0.322233801684 2.07241 0.535590461953 -0.26071536785 1.67676 0.543000833436 -0.264322597374 1.69996 
0.662148035776 -0.312699686701 2.07297 0.535590461953 -0.252932819556 1.67676 0.544433589281 -0.257108990134 1.70444 
0.661040350669 -0.302571148655 2.0695 0.535590461953 -0.245150271262 1.67676 0.543405791535 -0.248727501074 1.70123 
0.660263409901 -0.292621383876 2.06707 0.535590461953 -0.237367722968 1.67676 0.542710413555 -0.240523206159 1.69905 
0.6613384242 -0.283488053699 2.07043 0.535590461953 -0.229585174674 1.67676 0.543785427854 -0.233098012956 1.70241 
0.662537800807 -0.27437498375 2.07419 0.535590461953 -0.22180262638 1.67676 0.544984804462 -0.225693079982 1.70617 
0.665270573058 -0.265839797586 2.08274 0.535590461953 -0.214020078086 1.67676 0.547593899806 -0.218816609931 1.71434 
0.664582277562 -0.255907856851 2.08059 0.535278528079 -0.206117414749 1.67578 0.546946043002 -0.210610174847 1.71231 
0.663377874676 -0.245804683237 2.07682 0.535278528079 -0.198339399098 1.67578 0.54582487833 -0.202247190391 1.7088 
0.663277272955 -0.236129469263 2.0765 0.535278528079 -0.190561383447 1.67578 0.54572427661 -0.194280113392 1.70848 
0.662507414671 -0.226228645632 2.07409 0.535278528079 -0.182783367796 1.67578 0.544954418325 -0.186087426735 1.70607 
0.661435218134 -0.216251348034 2.07074 0.535278528079 -0.175005352145 1.67578 0.543882221788 -0.177818266111 1.70272 
0.659293490511 -0.205971075996 2.06403 0.535278528079 -0.167227336494 1.67578 0.541740494165 -0.169246131048 1.69601 
0.658732222773 -0.196223834937 2.06227 0.535278528079 -0.159449320843 1.67578 0.541179226428 -0.161207026962 1.69425 
0.65921893405 -0.186789850312 2.0638 0.535278528079 -0.151671305192 1.67578 0.541665937705 -0.153481179312 1.69578 
0.660610832346 -0.177585052989 2.06816 0.534966594205 -0.143809435643 1.6748 0.543057836 -0.145984518964 1.70014 
0.660406658831 -0.167933941921 2.06752 0.534966594205 -0.136035952635 1.6748 0.542853662485 -0.13804154487 1.6995 
0.657741284402 -0.15769867208 2.05917 0.534966594205 -0.128262469628 1.6748 0.540188288056 -0.129514412004 1.69115 
0.656895803476 -0.147950751567 2.05652 0.534966594205 -0.12048898662 1.6748 0.539342807131 -0.121474628465 1.68851 
0.654059383275 -0.137807918432 2.04765 0.534966594205 -0.112715503612 1.6748 0.53650638693 -0.113039932304 1.67963 
0.655022296338 -0.128492814436 2.05066 0.534966594205 -0.104942020604 1.6748 0.537469299992 -0.105432965282 1.68264 
0.655534672096 -0.119067893438 2.05226 0.534966594205 -0.0971685375967 1.6748 0.53798167575 -0.0977161812585 1.68424 
0.65439591545 -0.109352171179 2.0487 0.534966594205 -0.089395054589 1.6748 0.536842919105 -0.089708595974 1.68068 
0.656866559675 -0.100220240854 2.05643 0.534966594205 -0.0816215715812 1.6748 0.53929661868 -0.0822822173234 1.68836 
0.660502538896 -0.0911773754172 2.06782 0.53465466033 -0.0738050284635 1.67383 0.542932597901 -0.0749477350802 1.69974 
0.662772131991 -0.0818600781352 2.07492 0.53465466033 -0.066036078099 1.67383 0.545202190996 -0.0673388209916 1.70685 
0.664350154893 -0.0724014550095 2.07986 0.53465466033 -0.0582671277344 1.67383 0.546780213898 -0.0595885810593 1.71179 
0.662836635896 -0.062604975679 2.07512 0.53465466033 -0.0504981773698 1.67383 0.5452666949 -0.0515004849222 1.70705 
0.660692014355 -0.0528020443036 2.06841 0.53465466033 -0.0427292270052 1.67383 0.543139018009 -0.0434072909447 1.70039 
0.65777966689 -0.0430112385233 2.05929 0.53465466033 -0.0349602766406 1.67383 0.540209725894 -0.0353235141532 1.69122 
0.653853153556 -0.0332534919343 2.047 0.53465466033 -0.027191326276 1.67383 0.53628321256 -0.0272741507576 1.67893 
0.653121068513 -0.0237258998183 2.04471 0.53465466033 -0.0194223759115 1.67383 0.535551127518 -0.0194549418348 1.67663 
0.651186332167 -0.0141933700426 2.03865 0.534342726456 -0.0116466265821 1.67285 0.529770298289 -0.0115469651461 1.65854 
0.650810579791 -0.00472839335957 2.03747 0.534342726456 -0.00388220886072 1.67285 0.527381635708 -0.00383163381432 1.65106 
0.651212453583 0.00473131312983 2.03873 0.534342726456 0.00388220886072 1.67285 0.533642512587 0.00387712153314 1.67066 
0.650812331372 0.0141852182565 2.03748 0.534342726456 0.0116466265821 1.67285 0.533242390377 0.0116226434664 1.66941 
0.652289752554 0.0236957006406 2.0421 0.534342726456 0.0194110443036 1.67285 0.534736756208 0.0194253582047 1.67409 
0.652941188677 0.0332071114641 2.04414 0.534342726456 0.027175462025 1.67285 0.535388192331 0.0272286320539 1.67612 
0.655557214192 0.0428659156319 2.05233 0.534342726456 0.0349398797464 1.67285 0.538004217847 0.0351792992474 1.68431 
0.655952995526 0.052423305229 2.05357 0.534342726456 0.0427042974679 1.67285 0.538399999181 0.0430285518701 1.68555 
0.656310013593 0.0619885356569 2.05469 0.534342726456 0.0504687151893 1.67285 0.538757017248 0.0508856453236 1.68667 
0.65486259777 0.0713674928208 2.05016 0.534030792582 0.0581991380871 1.67188 0.537309601424 0.0585564655132 1.68214 
0.65410835141 0.0807900003195 2.0478 0.534030792582 0.0659590231654 1.67188 0.536555355065 0.0662708360376 1.67978 
0.657779895357 0.0908015350873 2.05929 0.534030792582 0.0737189082436 1.67188 0.540209954362 0.0745718947504 1.69122 
0.655551502513 0.100019598358 2.05232 0.534030792582 0.0814787933219 1.67188 0.537981561517 0.0820815748281 1.68424 
0.655859247821 0.109596699863 2.05328 0.534030792582 0.0892386784002 1.67188 0.538306251476 0.0899531246579 1.68526 
0.655821169956 0.119119931412 2.05316 0.534030792582 0.0969985634785 1.67188 0.5381431259 0.0977455062203 1.68475 
0.653439094846 0.128182244832 2.0457 0.534030792582 0.104758448557 1.67188 0.53576105079 0.105097865624 1.67729 
0.655253048203 0.138059419264 2.05138 0.534030792582 0.112518333635 1.67188 0.537575004147 0.113265086041 1.68297 
0.654528578734 0.14741758835 2.04911 0.533718858708 0.120207962744 1.6709 0.536975582388 0.120941465248 1.68109 
0.654088246297 0.156822827319 2.04774 0.533718858708 0.12796331518 1.6709 0.536535249952 0.128638567243 1.67972 
0.653227686537 0.166108410485 2.04504 0.533718858708 0.135718667615 1.6709 0.535674690191 0.136216013434 1.67702 
0.653640526755 0.175711299144 2.04633 0.533718858708 0.14347402005 1.6709 0.536087530409 0.144110765118 1.67831 
0.654600012809 0.18548107782 2.04934 0.533718858708 0.151229372485 1.6709 0.537047016464 0.15217240682 1.68132 
0.654206059213 0.19487557666 2.0481 0.533718858708 0.15898472492 1.6709 0.536653062867 0.159858768686 1.68008 
0.65437558187 0.204434663232 2.04864 0.533718858708 0.166740077355 1.6709 0.536822585525 0.167709718283 1.68062 
0.651356616382 0.212956223802 2.03918 0.533718858708 0.17449542979 1.6709 0.533803620036 0.174523141879 1.67116 
0.65243932241 0.222790660146 2.04257 0.533718858708 0.182250782225 1.6709 0.534886326064 0.182649441249 1.67455 
0.653447700444 0.232630100545 2.04573 0.533406924834 0.189895084903 1.66992 0.535894704098 0.190780744674 1.67771 
0.654681042507 0.242582203022 2.04959 0.533406924834 0.197645904695 1.66992 0.537128046162 0.199024710176 1.68157 
0.655485780117 0.252405107463 2.05211 0.533406924834 0.205396724487 1.66992 0.537932783771 0.207139477642 1.68409 
0.655368271824 0.261882872595 2.05174 0.533406924834 0.213147544279 1.66992 0.537815275478 0.214909105801 1.68372 
0.653082305246 0.270459205001 2.04459 0.533406924834 0.220898364071 1.66992 0.535529308901 0.221777301233 1.67657 
0.652175899736 0.27956046363 2.04175 0.533406924834 0.228649183863 1.66992 0.534622903391 0.229170422887 1.67373 
0.65039278945 0.288246834912 2.03617 0.533406924834 0.236400003655 1.66992 0.532839793105 0.236148657194 1.66815 
0.649595895881 0.297332796976 2.03367 0.533406924834 0.244150823447 1.66992 0.532042899536 0.243526482284 1.66565 
0.653276959295 0.308510317124 2.0452 0.533094990959 0.251754332337 1.66895 0.535723962949 0.252995865458 1.67718 
0.65411353 0.318410169158 2.04781 0.533094990959 0.259500619485 1.66895 0.536560533654 0.261187580518 1.67979 
0.655928397225 0.328824765013 2.0535 0.533094990959 0.267246906634 1.66895 0.53837540088 0.269894039398 1.68548 
0.657852243302 0.339348319701 2.05952 0.533094990959 0.274993193783 1.66895 0.540299246956 0.278709457111 1.6915 
0.655703585507 0.347767836043 2.05279 0.533094990959 0.282739480932 1.66895 0.538150589162 0.28542083648 1.68477 
0.65278682101 0.355706364362 2.04366 0.533094990959 0.290485768081 1.66895 0.535233824665 0.291651227825 1.67564 
0.655721939038 0.366833875491 2.05285 0.533094990959 0.298232055229 1.66895 0.538168942693 0.301070601979 1.68483 
0.65459749967 0.375716638255 2.04933 0.533094990959 0.305978342378 1.66895 0.537044503325 0.308245227769 1.68131 
0.655996937383 0.386052016323 2.05371 0.533094990959 0.313724629527 1.66895 0.538443941038 0.316872468862 1.68569 
0.659661855782 0.397794211296 2.06518 0.532783057085 0.321282811985 1.66797 0.542011646646 0.326847904878 1.69686 
0.659160446449 0.407069964513 2.06361 0.532783057085 0.329024566491 1.66797 0.541510237313 0.334414108543 1.69529 
0.659247492449 0.416703102146 2.06389 0.532783057085 0.336766320996 1.66797 0.541597283313 0.342337696624 1.69556 
0.658661017165 0.425903257272 2.06205 0.532783057085 0.344508075502 1.66797 0.541010808029 0.349828302198 1.69373 
0.658144985932 0.435132942634 2.06044 0.532783057085 0.352249830008 1.66797 0.541037272145 0.357707109126 1.69381 
0.657047429537 0.443954705604 2.057 0.532783057085 0.359991584513 1.66797 0.540574702235 0.365256253962 1.69236 
0.659391731404 0.455120184259 2.06434 0.532783057085 0.367733339019 1.66797 0.543695107157 0.375264968554 1.70213 
0.659462860857 0.464751789801 2.06456 0.532783057085 0.375475093525 1.66797 0.544878986073 0.38399961398 1.70584 
0.659267521407 0.4741937984 2.06395 0.532471123211 0.382992482194 1.66699 0.542615218892 0.390288863566 1.69875 
0.65872514029 0.483375469393 2.06225 0.532471123211 0.390729704057 1.66699 0.54303910169 0.398484534176 1.70008 
0.65781142383 0.492263494605 2.05939 0.532471123211 0.398466925919 1.66699 0.537850802127 0.402492729435 1.68383 
0.656708612689 0.500980711874 2.05594 0.532471123211 0.406204147782 1.66699 0.533155039753 0.4067258845 1.66913 
0.65479801771 0.50903791112 2.04996 0.532471123211 0.413941369644 1.66699 0.531136722493 0.41290401074 1.66281 
0.655166459137 0.518844417375 2.05111 0.532471123211 0.421678591507 1.66699 0.529813250121 0.419573748386 1.65867 
0.65408230615 0.527490174138 2.04772 0.532471123211 0.429415813369 1.66699 0.554682170624 0.447328099266 1.73653 
0.656290670038 0.538807544475 2.05463 0.532471123211 0.437153035232 1.66699 0.556773026219 0.457104634856 1.74307 
0.65898452671 0.550594732239 2.06306 0.532471123211 0.444890257094 1.66699 0.559466882891 0.467445753423 1.75151 
0.658937995559 0.560130738959 2.06292 0.532159189337 0.452362319332 1.66602 0.55942035174 0.475535690946 1.75136 
0.658372082322 0.569216345251 2.06115 0.532159189337 0.460095008552 1.66602 0.55881826453 0.483143952693 1.74948 
0.656352127713 0.57700723954 2.05482 0.532159189337 0.467827697771 1.66602 0.556798309921 0.489488252149 1.74315 
0.655015518478 0.585350097666 2.05064 0.532159189337 0.475560386991 1.66602 0.555002557784 0.495974205556 1.73753 
0.654594377285 0.594485516002 2.04932 0.532159189337 0.48329307621 1.66602 0.554328731877 0.503426875695 1.73542 
0.6558935179 0.605196007361 2.05339 0.532159189337 0.491025765429 1.66602 0.534503491204 0.493188863694 1.67335 
0.656288766144 0.61509709381 2.05462 0.532159189337 0.498758454649 1.66602 0.54974149142 0.515237211366 1.72106 
0.659076065899 0.627286340632 2.06335 0.532159189337 0.506491143868 1.66602 0.546286153593 0.519936711339 1.71024 
0.658122596147 0.635941896359 2.06037 0.532159189337 0.514223833087 1.66602 0.53879783672 0.520638738198 1.6868 
0.656252592172 0.643670780527 2.05451 0.531847255463 0.521650568894 1.66504 0.536616393883 0.526328272397 1.67997 
0.657341466814 0.654290464652 2.05792 0.531847255463 0.52937872547 1.66504 0.534345620374 0.531865494404 1.67286 
0.655706250958 0.66219076318 2.0528 0.531847255463 0.537106882046 1.66504 0.534571612506 0.539858181224 1.67357 
0.658040576424 0.674110017846 2.06011 0.531847255463 0.544835038622 1.66504 0.534327152609 0.547375495198 1.6728 
0.660106376784 0.685818127254 2.06658 0.531847255463 0.552563195199 1.66504 0.536096631019 0.556978087841 1.67834 
0.661163113707 0.696523242186 2.06988 0.531847255463 0.560291351775 1.66504 0.535688474379 0.564338005615 1.67706 
0.65957519056 0.704434537575 2.06491 0.531847255463 0.568019508351 1.66504 0.535751912103 0.572189730388 1.67726 
0.657651116016 0.711935787003 2.05889 0.531847255463 0.575747664927 1.66504 0.536539933529 0.580827691967 1.67973 
0.660977446035 0.725141202402 2.0693 0.531535321589 0.583133606945 1.66406 0.541274002235 0.593817660745 1.69455 
0.661329513979 0.735137082066 2.07041 0.531535321589 0.590857230878 1.66406 0.551068581188 0.612570496598 1.72521 
0.661052383274 0.74443463037 2.06954 0.531535321589 0.598580854812 1.66406 0.551869929868 0.621480381356 1.72772 
0.660920481548 0.753889782637 2.06912 0.531535321589 0.606304478745 1.66406 0.547609549808 0.62463981069 1.71439 
0.654291277476 0.75583543631 2.04837 0.531535321589 0.614028102678 1.66406 0.549809155787 0.635137984346 1.72127 
0.652246419943 0.762950873261 2.04197 0.531535321589 0.621751726611 1.66406 0.551417602903 0.645008586944 1.72631 
0.650471458321 0.770326510045 2.03641 0.531535321589 0.629475350544 1.66406 0.550870385898 0.652373069453 1.72459 
0.653211313055 0.783062878213 2.04499 0.531535321589 0.637198974477 1.66406 0.55384647571 0.663945352277 1.73391 
0.656599329215 0.796665298265 2.0556 0.531535321589 0.64492259841 1.66406 0.557309200643 0.6761945692 1.74475 
0.655936088954 0.805391839765 2.05352 0.531223387714 0.652263213996 1.66309 0.556145198372 0.682863486301 1.74111 
0.659015522093 0.818748936039 2.06316 0.531223387714 0.659982305286 1.66309 0.558674406355 0.694086953131 1.74903 
0.658349464069 0.827487770231 2.06108 0.531223387714 0.667701396576 1.66309 0.557594213466 0.700847221083 1.74564 
0.657286330065 0.835702388086 2.05775 0.531223387714 0.675420487866 1.66309 0.554853292552 0.705464575198 1.73706 
0.65984242102 0.848540339582 2.06575 0.531223387714 0.683139579156 1.66309 0.545036704592 0.700903148489 1.70633 
0.658894586792 0.856895702867 2.06278 0.531223387714 0.690858670446 1.66309 0.544364135254 0.70794827829 1.70423 
0.659154049367 0.866811159101 2.06359 0.531223387714 0.698577761736 1.66309 0.544443641837 0.715962868921 1.70447 
0.664823691229 0.883927349193 2.08134 0.531223387714 0.706296853026 1.66309 0.549911471011 0.731143903677 1.72159 
0.663788430222 0.892196265811 2.0781 0.531223387714 0.714015944316 1.66309 0.553819935438 0.744387904086 1.73383 
0.666753401297 0.905869923942 2.08739 0.53091145384 0.721311233471 1.66211 0.553029857807 0.751361919196 1.73135 
0.667028551953 0.915936197901 2.08825 0.53091145384 0.729025792117 1.66211 0.552156656195 0.75819883098 1.72862 
0.662656756059 0.919561948351 2.07456 0.53091145384 0.736740350764 1.66211 0.551964629519 0.765955625594 1.72802 
0.662661325403 0.929197276504 2.07457 0.53091145384 0.744454909411 1.66211 0.550469730598 0.771879925478 1.72334 
0.6634413124 0.939931311381 2.07702 0.53091145384 0.752169468058 1.66211 0.557480893738 0.789811755355 1.74529 
0.66256308451 0.948314640721 2.07427 0.53091145384 0.759884026704 1.66211 0.558465092328 0.799321054504 1.74837 
0.663112548109 0.95873662204 2.07599 0.53091145384 0.767598585351 1.66211 0.558228819173 0.807094382311 1.74763 
0.687015496257 -0.979003784811 2.11987 0.542776325507 -0.77346155927 1.6748 0.572823181167 -0.816278621729 1.76752 
0.684797223786 -0.966035260327 2.11303 0.542776325507 -0.765688076262 1.6748 0.571601041223 -0.80635075827 1.76375 
0.684431362204 -0.955716918956 2.1119 0.542776325507 -0.757914593254 1.6748 0.567468775671 -0.792394299614 1.751 
0.679317104077 -0.938846561125 2.09612 0.542776325507 -0.750141110247 1.6748 0.567318644931 -0.784059691208 1.75053 
0.680216111364 -0.930347174099 2.09889 0.542459837853 -0.741934759818 1.67383 0.568217652217 -0.777164313197 1.75331 
0.683272890674 -0.924742367738 2.10832 0.542459837853 -0.734165809453 1.67383 0.57000029056 -0.771439091903 1.75881 
0.680752193234 -0.911581319899 2.10055 0.542459837853 -0.726396859089 1.67383 0.568963438065 -0.761887287328 1.75561 
0.684316619976 -0.906553789244 2.11155 0.542459837853 -0.718627908724 1.67383 0.572329210081 -0.758197592968 1.76599 
0.681829379361 -0.893493837828 2.10387 0.542459837853 -0.710858958359 1.67383 0.557103843657 -0.730048992322 1.71901 
0.679433159852 -0.880623103238 2.09648 0.542459837853 -0.703090007995 1.67383 0.567722483485 -0.735833286815 1.75178 
0.681226847446 -0.873191596869 2.10201 0.542459837853 -0.69532105763 1.67383 0.569323002346 -0.729754065648 1.75672 
0.680366242104 -0.862344473873 2.09936 0.542459837853 -0.687552107266 1.67383 0.5537903431 -0.701913193958 1.70879 
0.679561192089 -0.85159162067 2.09687 0.542459837853 -0.679783156901 1.67383 0.56777243692 -0.711503622274 1.75193 
0.679055630879 -0.841232841836 2.09531 0.5421433502 -0.671622132904 1.67285 0.566851253863 -0.70223096533 1.74909 
0.677726629991 -0.829880237281 2.09121 0.5421433502 -0.663857715182 1.67285 0.564957891202 -0.691794254581 1.74325 
0.676016777628 -0.81810479942 2.08593 0.5421433502 -0.656093297461 1.67285 0.563201639709 -0.681577705962 1.73783 
0.67940209832 -0.812471463745 2.09638 0.5421433502 -0.648328879739 1.67285 0.566546279066 -0.677511426252 1.74815 
0.680429601449 -0.803955303394 2.09955 0.5421433502 -0.640564462018 1.67285 0.567573782194 -0.670611553776 1.75132 
0.68177544665 -0.795781286779 2.1037 0.5421433502 -0.632800044297 1.67285 0.568784525184 -0.663896131159 1.75506 
0.68144559172 -0.785636810339 2.10269 0.5421433502 -0.625035626575 1.67285 0.568529310653 -0.655455930205 1.75427 
0.679341752408 -0.773481966677 2.09619 0.5421433502 -0.617271208854 1.67285 0.558755320429 -0.636185193395 1.72411 
0.67883920463 -0.763187642449 2.09464 0.541826862547 -0.609150978645 1.67188 0.565417014648 -0.635672299813 1.74467 
0.676914703169 -0.751329440694 2.08871 0.541826862547 -0.601391093567 1.67188 0.555666127405 -0.616751739564 1.71458 
0.676625877279 -0.741318426583 2.08781 0.541826862547 -0.593631208488 1.67188 0.555314173973 -0.60840804872 1.71349 
0.677200824698 -0.732249673845 2.08959 0.541826862547 -0.58587132341 1.67188 0.555623746185 -0.600789739301 1.71445 
0.676427222553 -0.721725594628 2.0872 0.541826862547 -0.578111438332 1.67188 0.554934211073 -0.592096548029 1.71232 
0.67697079937 -0.712610196388 2.08888 0.541826862547 -0.570351553253 1.67188 0.555530754757 -0.58477689232 1.71416 
0.678504790918 -0.704507599334 2.09361 0.541826862547 -0.562591668175 1.67188 0.556855815003 -0.578196585571 1.71825 
0.677614592125 -0.693878687805 2.09087 0.541826862547 -0.554831783097 1.67188 0.560249905556 -0.573697015719 1.72872 
0.679361764688 -0.685938176454 2.09626 0.541826862547 -0.547071898019 1.67188 0.56064775588 -0.56607498286 1.72995 
0.679624165096 -0.676469739426 2.09707 0.541510374893 -0.538996994241 1.6709 0.559564774691 -0.556967595867 1.72661 
0.679032914236 -0.666156322989 2.09524 0.541510374893 -0.531241641806 1.6709 0.561646631402 -0.550996051811 1.73303 
0.678711326928 -0.656120529838 2.09425 0.541510374893 -0.523486289371 1.6709 0.557009384146 -0.5384694166 1.71872 
0.677020018763 -0.644789434865 2.08903 0.541510374893 -0.515730936936 1.6709 0.55528713035 -0.528851828665 1.71341 
0.675341768804 -0.633519034263 2.08385 0.541510374893 -0.507975584501 1.6709 0.553086552135 -0.518834869333 1.70662 
0.674763421616 -0.623312739698 2.08207 0.541510374893 -0.500220232066 1.6709 0.553187888453 -0.511007335718 1.70693 
0.674536255185 -0.613442384703 2.08137 0.541510374893 -0.49246487963 1.6709 0.552960722022 -0.502878149776 1.70623 
0.671855845835 -0.601382622526 2.0731 0.541510374893 -0.484709527195 1.6709 0.550280312673 -0.492559556653 1.69796 
0.672257945871 -0.592114664215 2.07434 0.54119388724 -0.476675417206 1.66992 0.550682412709 -0.485032767396 1.6992 
0.670767533189 -0.581195395727 2.06974 0.54119388724 -0.468924597414 1.66992 0.549772008467 -0.476357223942 1.69639 
0.667960868756 -0.569197184985 2.06108 0.54119388724 -0.461173777622 1.66992 0.546705725255 -0.465870643605 1.68693 
0.670398349105 -0.561673015056 2.0686 0.54119388724 -0.45342295783 1.66992 0.548597658467 -0.459625984006 1.69277 
0.669177368173 -0.551066291457 2.06483 0.54119388724 -0.445672138038 1.66992 0.546420801372 -0.449976491897 1.68605 
0.667608142648 -0.540212749614 2.05999 0.54119388724 -0.437921318246 1.66992 0.544267819934 -0.44040867202 1.67941 
0.665126310757 -0.528678766297 2.05233 0.54119388724 -0.430170498454 1.66992 0.541228155373 -0.430197736641 1.67003 
0.662610326634 -0.51718921417 2.04457 0.54119388724 -0.422419678662 1.66992 0.538813778004 -0.420561924903 1.66258 
0.664503457492 -0.509150042028 2.05041 0.54119388724 -0.41466885887 1.66992 0.540860825709 -0.41441366337 1.66889 
0.665470769243 -0.500360530429 2.05339 0.540877399587 -0.406680075313 1.66895 0.541915797432 -0.407460835822 1.67215 
0.667242976474 -0.49213697676 2.05886 0.540877399587 -0.398933788164 1.66895 0.543894540673 -0.40115913447 1.67826 
0.669065639378 -0.483899152901 2.06449 0.540877399587 -0.391187501015 1.66895 0.545596395851 -0.394600496931 1.68351 
0.667821941802 -0.473435303836 2.06065 0.540877399587 -0.383441213866 1.66895 0.544352698275 -0.385904938083 1.67967 
0.669862653573 -0.465288438262 2.06695 0.540877399587 -0.375694926718 1.66895 0.546564403009 -0.379645134908 1.68649 
0.670481102591 -0.456115581356 2.06885 0.540877399587 -0.367948639569 1.66895 0.547182852027 -0.372238119309 1.6884 
0.67004801829 -0.446224731532 2.06752 0.540877399587 -0.36020235242 1.66895 0.546749767726 -0.364113110791 1.68707 
0.670098242161 -0.436661228511 2.06767 0.540877399587 -0.352456065271 1.66895 0.546799991597 -0.356315449076 1.68722 
0.667856016767 -0.425635272491 2.06075 0.540560911933 -0.344508075502 1.66797 0.544557766203 -0.347055334363 1.6803 
0.670831665209 -0.417924246673 2.06994 0.540560911933 -0.336766320996 1.66797 0.547533414645 -0.34111014985 1.68948 
0.67093551272 -0.408380001851 2.07026 0.540560911933 -0.329024566491 1.66797 0.547620108773 -0.333321305542 1.68975 
0.669522831137 -0.397931432198 2.0659 0.540560911933 -0.321282811985 1.66797 0.546292653234 -0.324689477029 1.68565 
0.670286697577 -0.38878578775 2.06825 0.540560911933 -0.313541057479 1.66797 0.547056519675 -0.317308698971 1.68801 
0.667939388392 -0.377858248516 2.06101 0.540560911933 -0.305799302974 1.66797 0.542977916397 -0.307166620262 1.67543 
0.668486364979 -0.368593811967 2.0627 0.540560911933 -0.298057548468 1.66797 0.545802854593 -0.30094788061 1.68414 
0.668984894847 -0.359287689156 2.06424 0.540560911933 -0.290315793962 1.66797 0.547759653866 -0.294181978945 1.69018 
0.667864207121 -0.349120853263 2.06078 0.540560911933 -0.282574039457 1.66797 0.547068882474 -0.285976030766 1.68805 
0.667381130752 -0.339310292418 2.05929 0.54024442428 -0.274671376119 1.66699 0.54769401513 -0.278458901318 1.68998 
0.666507776273 -0.329320732559 2.05659 0.54024442428 -0.266934154257 1.66699 0.547074870705 -0.27030907005 1.68807 
0.66607384203 -0.319567012343 2.05525 0.54024442428 -0.259196932394 1.66699 0.546804743548 -0.262344423702 1.68723 
0.668131629916 -0.310985507124 2.0616 0.54024442428 -0.251459710532 1.66699 0.548862531434 -0.255471055458 1.69358 
0.667860266479 -0.301294301087 2.06077 0.54024442428 -0.243722488669 1.66699 0.548591167997 -0.247487986395 1.69275 
0.667726284645 -0.291670877762 2.06035 0.54024442428 -0.235985266807 1.66699 0.548457186164 -0.239572700045 1.69233 
0.666971458501 -0.281788991417 2.05802 0.54024442428 -0.228248044944 1.66699 0.54770236002 -0.231398950674 1.69 
0.666972308444 -0.272237169136 2.05803 0.54024442428 -0.220510823082 1.66699 0.547703209962 -0.223555265367 1.69001 
0.669090133173 -0.263519086505 2.06456 0.54024442428 -0.212773601219 1.66699 0.549803842674 -0.216538548687 1.69649 
0.667135729193 -0.253194828684 2.05853 0.539927936627 -0.204916264313 1.66602 0.547866630711 -0.207929198864 1.69051 
0.667734243197 -0.243858886259 2.06038 0.539927936627 -0.197183575094 1.66602 0.548465144715 -0.200301393414 1.69236 
0.667925634779 -0.234362948503 2.06097 0.539927936627 -0.189450885874 1.66602 0.548656536297 -0.192513592632 1.69295 
0.668572286432 -0.225014751011 2.06296 0.539927936627 -0.181718196655 1.66602 0.54930318795 -0.184873532114 1.69494 
0.667769631709 -0.21518100906 2.06049 0.539927936627 -0.173985507436 1.66602 0.548500533227 -0.176747927137 1.69247 
0.666125224913 -0.205111068374 2.05541 0.539927936627 -0.166252818216 1.66602 0.546838934414 -0.168380829717 1.68734 
0.66549920368 -0.195387221995 2.05348 0.539927936627 -0.158520128997 1.66602 0.546212913181 -0.160365366531 1.68541 
0.664997814915 -0.185716113515 2.05193 0.539927936627 -0.150787439777 1.66602 0.545711524416 -0.152402641245 1.68386 
0.667422237059 -0.176834564694 2.05942 0.539611448973 -0.14297089666 1.66504 0.548135946559 -0.145229475617 1.69134 
0.667822791745 -0.167376330539 2.06065 0.539611448973 -0.135242740084 1.66504 0.548553693263 -0.137483933488 1.69263 
0.664981279672 -0.157140496331 2.05188 0.539611448973 -0.127514583507 1.66504 0.54571218119 -0.128956236254 1.68386 
0.663129023317 -0.147205654084 2.04617 0.539611448973 -0.119786426931 1.66504 0.543787254758 -0.12071339921 1.67792 
0.661365856383 -0.137342367511 2.04073 0.539611448973 -0.112058270355 1.66504 0.542024087824 -0.112559290371 1.67248 
0.659682661305 -0.127545046056 2.03553 0.539611448973 -0.104330113779 1.66504 0.540340892746 -0.10447114665 1.66729 
0.660881234664 -0.118311835059 2.03923 0.539611448973 -0.0966019572026 1.66504 0.541539466105 -0.0969471133863 1.67099 
0.659373823134 -0.108598618148 2.03458 0.539611448973 -0.0888738006264 1.66504 0.540104724652 -0.0889550429432 1.66656 
0.659241000312 -0.0991352864295 2.03417 0.539611448973 -0.0811456440502 1.66504 0.53997190183 -0.0811998481989 1.66615 
0.663643933894 -0.0902928770258 2.04776 0.53929496132 -0.073374427364 1.66406 0.544302165335 -0.0740556885543 1.67951 
0.66467089615 -0.0809133803932 2.05093 0.53929496132 -0.0656508034309 1.66406 0.545237488343 -0.0663742139975 1.6824 
0.666817000782 -0.0716246782688 2.05755 0.53929496132 -0.0579271794979 1.66406 0.547321508544 -0.058789333375 1.68883 
0.665952841135 -0.0619942756032 2.05488 0.53929496132 -0.0502035555648 1.66406 0.546611072575 -0.0508846203332 1.68664 
0.664240748014 -0.0523218342215 2.0496 0.53929496132 -0.0424799316318 1.66406 0.544824493591 -0.0429154894798 1.68112 
0.661192313593 -0.0426123089358 2.04019 0.53929496132 -0.0347563076987 1.66406 0.541850545033 -0.0349210091335 1.67195 
0.657103935977 -0.0329379730509 2.02758 0.53929496132 -0.0270326837657 1.66406 0.540056857439 -0.0270708745487 1.66641 
0.656140719403 -0.0234926363461 2.0246 0.53929496132 -0.0193090598326 1.66406 0.539952739492 -0.0193326110968 1.66609 
0.652481485446 -0.0140169720978 2.01331 0.538978473666 -0.0115786369348 1.66309 0.543696813157 -0.011679998942 1.67764 
0.651478553381 -0.00466514218346 2.01022 0.538978473666 -0.00385954564495 1.66309 0.543319940957 -0.00389063425422 1.67648 
0.653052105886 0.00467641016171 2.01507 0.538978473666 0.00385954564495 1.66309 0.543609191819 0.00389270553714 1.67737 
0.653641270524 0.0140418872493 2.01689 0.538978473666 0.0115786369348 1.66309 0.544126459054 0.0116892288354 1.67897 
0.657628273188 0.0235458971164 2.02919 0.538978473666 0.0192977282247 1.66309 0.539048632551 0.019300240212 1.6633 
0.659608329976 0.0330635082327 2.0353 0.538978473666 0.0270168195146 1.66309 0.540339231494 0.0270850288225 1.66728 
0.660589163539 0.0425734373157 2.03833 0.538978473666 0.0347359108045 1.66309 0.541320065057 0.0348868209311 1.67031 
0.661148657459 0.0520782721548 2.04006 0.538978473666 0.0424550020944 1.66309 0.541879558977 0.0426835187959 1.67204 
0.661058486294 0.0615386547782 2.03978 0.538978473666 0.0501740933843 1.66309 0.541772195795 0.0504341640213 1.67171 
0.659495751238 0.0708382823874 2.03496 0.538661986013 0.0578591898506 1.66211 0.540153982679 0.0580194493836 1.66671 
0.659512286482 0.0802853996154 2.03501 0.538661986013 0.0655737484973 1.66211 0.540170517922 0.0657573888777 1.66676 
0.661102065161 0.089947040005 2.03991 0.538661986013 0.0732883071441 1.66211 0.541832966679 0.0737197387487 1.67189 
0.658752592486 0.0990618406794 2.03266 0.538661986013 0.0810028657908 1.66211 0.539466301987 0.0811238171491 1.66459 
0.659682429503 0.1086494455 2.03553 0.538661986013 0.0887174244376 1.66211 0.540396139003 0.0890030387762 1.66746 
0.659447459055 0.118055158648 2.03481 0.538661986013 0.0964319830843 1.66211 0.540161168556 0.0967003687312 1.66674 
0.659156546942 0.12744332551 2.03391 0.538661986013 0.104146541731 1.66211 0.539870256443 0.1043801524 1.66584 
0.660886875191 0.137242900007 2.03925 0.538661986013 0.111861100378 1.66211 0.541600584692 0.112471343704 1.67118 
0.659814479649 0.146469870321 2.03594 0.538661986013 0.119575659025 1.66211 0.54052818915 0.119989930823 1.66787 
0.659492969609 0.155843563931 2.03495 0.53834549836 0.127215429059 1.66113 0.540206679109 0.12765524124 1.66688 
0.659736207678 0.165349591134 2.0357 0.53834549836 0.134925455063 1.66113 0.540449917179 0.13545288525 1.66763 
0.658225705448 0.174397929272 2.03104 0.53834549836 0.142635481066 1.66113 0.538441310052 0.142660866524 1.66143 
0.659419488222 0.184158235985 2.03472 0.53834549836 0.15034550707 1.66113 0.539370915266 0.150631878601 1.6643 
0.660198885429 0.193831075191 2.03713 0.53834549836 0.158055533074 1.66113 0.540929786947 0.158814267217 1.66911 
0.658580672313 0.202787974778 2.03213 0.53834549836 0.165765559077 1.66113 0.539311573831 0.16606302983 1.66411 
0.656786134776 0.211641704724 2.0266 0.53834549836 0.173475585081 1.66113 0.539811726316 0.173948060013 1.66566 
0.657560895934 0.221308756399 2.02899 0.53834549836 0.181185611084 1.66113 0.539182846187 0.181467428947 1.66372 
0.657827700589 0.230819767186 2.02981 0.538029010706 0.188784587331 1.66016 0.539271201566 0.189220449494 1.66399 
0.660455722578 0.241200745015 2.03792 0.538029010706 0.196490080691 1.66016 0.541186624096 0.197643252169 1.6699 
0.661075330608 0.25089475463 2.03983 0.538029010706 0.204195574052 1.66016 0.541806232126 0.20562912481 1.67181 
0.661224225068 0.260421122844 2.04029 0.538029010706 0.211901067412 1.66016 0.541955126586 0.213447356049 1.67227 
0.659121699302 0.269032796808 2.0338 0.538029010706 0.219606560773 1.66016 0.53985260082 0.220350893039 1.66578 
0.656617459838 0.277414527108 2.02608 0.538029010706 0.227312054133 1.66016 0.539960273073 0.228127993807 1.66612 
0.656498545166 0.286766466022 2.02571 0.538029010706 0.235017547493 1.66016 0.540452235204 0.236076041119 1.66763 
0.655095444751 0.295535659296 2.02138 0.538029010706 0.242723040854 1.66016 0.54386564263 0.245356142454 1.67817 
0.657733588782 0.30614568223 2.02952 0.538029010706 0.250428534214 1.66016 0.539305353798 0.25102261506 1.66409 
0.659638387031 0.316479428059 2.0354 0.537712523053 0.257982184029 1.65918 0.540369288549 0.259256839418 1.66738 
0.661261081662 0.326728346732 2.0404 0.537712523053 0.265683144746 1.65918 0.54199198318 0.267797621117 1.67238 
0.66274361306 0.336952483047 2.04498 0.537712523053 0.273384105464 1.65918 0.543375882623 0.276263473943 1.67665 
0.662080426163 0.346097426462 2.04293 0.537712523053 0.281085066181 1.65918 0.542811327681 0.283750426899 1.67491 
0.660119222643 0.35452625597 2.03688 0.537712523053 0.288786026898 1.65918 0.540850124161 0.290471119432 1.66886 
0.661858822992 0.364939480192 2.04225 0.537712523053 0.296486987616 1.65918 0.54258972451 0.29917620668 1.67423 
0.660476507533 0.373636441658 2.03798 0.537712523053 0.304187948333 1.65918 0.541207409051 0.306165031171 1.66996 
0.661129958726 0.383474612785 2.04 0.537712523053 0.31188890905 1.65918 0.541860860244 0.314295065324 1.67198 
0.662067290689 0.393500225748 2.04289 0.537712523053 0.319589869767 1.65918 0.542699560252 0.32255391933 1.67457 
0.662035765552 0.402962970414 2.04279 0.5373960354 0.327098193151 1.6582 0.542668035115 0.330307114444 1.67447 
0.662047664746 0.412451865199 2.04283 0.5373960354 0.334794621225 1.6582 0.542679934309 0.338086459678 1.67451 
0.661450387021 0.42155286267 2.04099 0.5373960354 0.342491049299 1.6582 0.542181288539 0.345540767311 1.67297 
0.663285953597 0.432222084955 2.04665 0.5373960354 0.350187477373 1.6582 0.544059545405 0.354529671222 1.67876 
0.662059795742 0.44090490017 2.04287 0.5373960354 0.357883905447 1.6582 0.543190402004 0.361742717968 1.67608 
0.663941181942 0.45166659734 2.04867 0.5373960354 0.365580333521 1.6582 0.545716044564 0.371240278003 1.68388 
0.664058164927 0.461256624513 2.04904 0.5373960354 0.373276761595 1.6582 0.546061546161 0.379295849161 1.68494 
0.662459191416 0.46963351896 2.0441 0.5373960354 0.38097318967 1.6582 0.544676642242 0.386134589882 1.68067 
0.662121300667 0.478876686611 2.04306 0.537079547746 0.388440719264 1.65723 0.544552627915 0.393845595782 1.68029 
0.660927363358 0.487478783486 2.03937 0.537079547746 0.396132614695 1.65723 0.541200764047 0.399172291398 1.66994 
0.659607325499 0.495951868235 2.0353 0.537079547746 0.403824510126 1.65723 0.534606447082 0.401965011532 1.6496 
0.657841299668 0.504045421581 2.02985 0.537079547746 0.411516405557 1.65723 0.53415242329 0.409273609793 1.64819 
0.657831254893 0.513458991053 2.02982 0.537079547746 0.419208300988 1.65723 0.538522904525 0.420334888559 1.66168 
0.659062126065 0.523858620665 2.03362 0.537079547746 0.426900196419 1.65723 0.538425315681 0.427969886371 1.66138 
0.661744544369 0.535468064302 2.0419 0.537079547746 0.43459209185 1.65723 0.558969892259 0.452305241891 1.72477 
0.662990482702 0.545971403025 2.04574 0.537079547746 0.442283987281 1.65723 0.560526986787 0.461592908789 1.72958 
0.664117274559 0.556410606396 2.04922 0.537079547746 0.449975882712 1.65723 0.563110116362 0.471784808671 1.73755 
0.663773666016 0.565629095709 2.04816 0.536763060093 0.457398085876 1.65625 0.562580756765 0.479398416966 1.73591 
0.66036871938 0.572185206044 2.03765 0.536763060093 0.465085448664 1.65625 0.555333954451 0.481176445561 1.71355 
0.660278239145 0.581563119129 2.03737 0.536763060093 0.472772811451 1.65625 0.554780371494 0.488642187716 1.71184 
0.659446300042 0.590274755802 2.0348 0.536763060093 0.480460174239 1.65625 0.551854058346 0.493968226841 1.70282 
0.659021251561 0.599332600761 2.03349 0.536763060093 0.488147537027 1.65625 0.548183041097 0.498533191358 1.69149 
0.660601835408 0.610230973831 2.03837 0.536763060093 0.495834899815 1.65625 0.54617825871 0.504532189942 1.6853 
0.664136282363 0.623007483998 2.04928 0.536763060093 0.503522262603 1.65625 0.54562123735 0.511831868435 1.68358 
0.663165648109 0.631594622929 2.04628 0.536763060093 0.51120962539 1.65625 0.53451218074 0.509065902626 1.6493 
0.663117355926 0.641045601646 2.04613 0.536763060093 0.518896988178 1.65625 0.539992454984 0.522018893181 1.66621 
0.663757903447 0.651170974256 2.04811 0.53644657244 0.52627386491 1.65527 0.540897411867 0.530640302479 1.66901 
0.661889729989 0.658817617398 2.04234 0.53644657244 0.533956695055 1.65527 0.538994429404 0.536492726328 1.66314 
0.664002377796 0.670430106404 2.04886 0.53644657244 0.541639525199 1.65527 0.540919587638 0.546155840435 1.66908 
0.665843044026 0.681824599178 2.05454 0.53644657244 0.549322355344 1.65527 0.542281118141 0.555296941727 1.67328 
0.667869306776 0.693464524177 2.06079 0.53644657244 0.557005185489 1.65527 0.542795912816 0.563597856029 1.67487 
0.665861974562 0.70091654308 2.0546 0.53644657244 0.564688015633 1.65527 0.542698439873 0.571269015115 1.67456 
0.665178234512 0.709723294437 2.05249 0.53644657244 0.572370845778 1.65527 0.542604830305 0.578941504338 1.67428 
0.66710899464 0.721337490931 2.05845 0.53644657244 0.580053675923 1.65527 0.543294635853 0.587458410262 1.6764 
0.666165249474 0.729857652756 2.05554 0.53644657244 0.587736506068 1.65527 0.545001165714 0.59710900842 1.68167 
0.666319243589 0.739569198697 2.05601 0.536130084786 0.595068056368 1.6543 0.554051004989 0.614959063151 1.70959 
0.664879209313 0.747493062876 2.05157 0.536130084786 0.602746353869 1.6543 0.55071675811 0.619145478653 1.69931 
0.659035546047 0.750361814889 2.03354 0.536130084786 0.610424651371 1.6543 0.550709301796 0.627024192626 1.69928 
0.657851885314 0.758435688973 2.02988 0.536130084786 0.618102948872 1.6543 0.552272848161 0.636713897834 1.70411 
0.655804528539 0.765467536504 2.02357 0.536130084786 0.625781246374 1.6543 0.554842649093 0.647622907842 1.71204 
0.659511822877 0.779240095557 2.03501 0.536130084786 0.633459543875 1.6543 0.558772203376 0.660212129715 1.72416 
0.661845842053 0.79147659596 2.04221 0.536130084786 0.641137841377 1.6543 0.561106222552 0.671005866895 1.73136 
0.661780937358 0.800876810954 2.04201 0.536130084786 0.648816138878 1.6543 0.560909344979 0.678803607179 1.73076 
0.663894744178 0.812943011897 2.04853 0.535813597133 0.65610689539 1.65332 0.562307693443 0.688549071865 1.73507 
0.662348312563 0.820535355169 2.04376 0.535813597133 0.663780660249 1.65332 0.559893818312 0.693611902305 1.72762 
0.661383164302 0.828811838181 2.04078 0.535813597133 0.671454425107 1.65332 0.557741686816 0.698933594972 1.72098 
0.662005090357 0.839072246706 2.0427 0.535813597133 0.679128189965 1.65332 0.557498680549 0.706613404092 1.72023 
0.661581509958 0.84801034678 2.04139 0.535813597133 0.686801954824 1.65332 0.556512245093 0.713333330581 1.71719 
0.661829152274 0.857806295495 2.04216 0.535813597133 0.694475719682 1.65332 0.556657392079 0.721491662491 1.71764 
0.66692741603 0.873965767008 2.05789 0.535813597133 0.702149484541 1.65332 0.552912159402 0.724556057924 1.70608 
0.66761733748 0.884431284276 2.06002 0.535813597133 0.709823249399 1.65332 0.558151049996 0.739414964614 1.72225 
0.670204716767 0.897457410179 2.068 0.535813597133 0.717497014257 1.65332 0.560300245328 0.750286583359 1.72888 
0.669967273759 0.906734529496 2.06727 0.53549710948 0.724742444338 1.65234 0.560136515509 0.758089446659 1.72837 
0.666178384948 0.91114745377 2.05558 0.53549710948 0.732411676553 1.65234 0.557289401542 0.762217494144 1.71959 
0.6654138231 0.919631606201 2.05322 0.53549710948 0.740080908768 1.65234 0.558762583573 0.772234832488 1.72413 
0.667258275437 0.931736998572 2.05891 0.53549710948 0.747750140983 1.65234 0.558894826889 0.7804219261 1.72454 
0.666688273138 0.940489180048 2.05715 0.53549710948 0.755419373199 1.65234 0.558341900705 0.787646247187 1.72283 
0.667339174503 0.950964834347 2.05916 0.53549710948 0.763088605414 1.65234 0.556289328374 0.792717720191 1.7165 
0.692490132197 -0.972807957637 2.10646 0.547375642484 -0.768951579332 1.66504 0.576698223512 -0.810143848848 1.75423 
0.690898327887 -0.960817305542 2.10161 0.547375642484 -0.761223422756 1.66504 0.576073423272 -0.801132803485 1.75233 
0.690528377799 -0.950553556737 2.10049 0.547375642484 -0.75349526618 1.66504 0.576898364942 -0.794135057012 1.75484 
0.685482948332 -0.933930188674 2.08514 0.547375642484 -0.745767109604 1.66504 0.571914267243 -0.779199542178 1.73968 
0.685650052906 -0.924477466505 2.08565 0.547054601051 -0.737606085606 1.66406 0.572081371817 -0.771350246398 1.74019 
0.687099677245 -0.916731168843 2.09006 0.547054601051 -0.729882461673 1.66406 0.571415892744 -0.762385395596 1.73817 
0.683067142904 -0.901707019866 2.07779 0.547054601051 -0.72215883774 1.66406 0.569497325315 -0.751785152261 1.73233 
0.686875434194 -0.897036596977 2.08938 0.547054601051 -0.714435213807 1.66406 0.571704994629 -0.746627812449 1.73905 
0.682937581993 -0.882251796125 2.0774 0.547054601051 -0.706711589874 1.66406 0.568995698077 -0.735056160111 1.7308 
0.681330885625 -0.870556776163 2.07251 0.547054601051 -0.698987965941 1.66406 0.567325553701 -0.724888766214 1.72572 
0.683510377596 -0.863691394821 2.07914 0.547054601051 -0.691264342008 1.66406 0.569331592379 -0.719413798612 1.73183 
0.68099957651 -0.850903984067 2.0715 0.547054601051 -0.683540718075 1.66406 0.566778074598 -0.708185053842 1.72406 
0.681933465345 -0.842442951878 2.07434 0.547054601051 -0.675817094142 1.66406 0.567581775489 -0.701175834116 1.7265 
0.681417337944 -0.832184708973 2.07277 0.546733559619 -0.667701396576 1.66309 0.518854175831 -0.633653544267 1.57828 
0.681392648479 -0.822534272932 2.0727 0.546733559619 -0.659982305286 1.66309 0.567171146566 -0.684653272545 1.72525 
0.681630451141 -0.813197691997 2.07342 0.546733559619 -0.652263213996 1.66309 0.567278761285 -0.676774018273 1.72558 
0.684268775277 -0.806684370655 2.08145 0.546733559619 -0.644544122707 1.66309 0.569830397964 -0.671772982444 1.73334 
0.685582803504 -0.798554035506 2.08545 0.546733559619 -0.636825031417 1.66309 0.57114442619 -0.665258352544 1.73734 
0.685249926804 -0.788491563833 2.08443 0.546733559619 -0.629105940127 1.66309 0.570678735841 -0.6566587624 1.73592 
0.684815470588 -0.778323042032 2.08311 0.546733559619 -0.621386848837 1.66309 0.566032609494 -0.643321071781 1.72179 
0.683717220453 -0.76742172872 2.07977 0.546733559619 -0.613667757547 1.66309 0.560811688873 -0.629469410579 1.70591 
0.681799201679 -0.755642871458 2.07394 0.546733559619 -0.605948666257 1.66309 0.558154396957 -0.618606460956 1.69783 
0.681769104045 -0.745983915133 2.07384 0.546412518186 -0.597878295123 1.66211 0.562532975714 -0.615517114408 1.71115 
0.681359102157 -0.735915485513 2.0726 0.546412518186 -0.590163736476 1.66211 0.558032713162 -0.602714359783 1.69746 
0.682296753197 -0.727295165664 2.07545 0.546412518186 -0.582449177829 1.66211 0.56333722526 -0.600490092691 1.71359 
0.682830594309 -0.718223628714 2.07707 0.546412518186 -0.574734619183 1.66211 0.564272172215 -0.593519989421 1.71644 
0.682131529725 -0.707857613808 2.07495 0.546412518186 -0.567020060536 1.66211 0.565169066041 -0.586483997664 1.71916 
0.683250942259 -0.699372723826 2.07835 0.546412518186 -0.559305501889 1.66211 0.566424231446 -0.579789405453 1.72298 
0.680107698956 -0.686553171254 2.06879 0.546412518186 -0.551590943242 1.66211 0.563280635437 -0.568618921913 1.71342 
0.681612032016 -0.678448379807 2.07337 0.546412518186 -0.543876384596 1.66211 0.564784968497 -0.562163560527 1.718 
0.681176478491 -0.668397615987 2.07204 0.546091476753 -0.53584680725 1.66113 0.564404750726 -0.553816524424 1.71684 
0.681247725234 -0.658849288356 2.07226 0.546091476753 -0.528136781246 1.66113 0.564420661715 -0.545863329198 1.71689 
0.684061462145 -0.651912549976 2.08082 0.546091476753 -0.520426755242 1.66113 0.567149317944 -0.540494938742 1.72519 
0.684102768013 -0.642293367705 2.08094 0.546091476753 -0.512716729239 1.66113 0.567314894122 -0.532643063195 1.72569 
0.684369414242 -0.632881406126 2.08175 0.546091476753 -0.505006703235 1.66113 0.567195404946 -0.524522893573 1.72533 
0.681652867609 -0.620745278982 2.07349 0.546091476753 -0.497296677232 1.66113 0.558328046199 -0.508439875002 1.69835 
0.681041431033 -0.610573150764 2.07163 0.546091476753 -0.489586651228 1.66113 0.557716609623 -0.500008915837 1.69649 
0.677742683286 -0.598046977283 2.0616 0.546091476753 -0.481876625225 1.66113 0.554294688875 -0.489115222312 1.68609 
0.676424579338 -0.587333727164 2.05759 0.546091476753 -0.474166599221 1.66113 0.552678391048 -0.479885961055 1.68117 
0.677622371128 -0.578806706618 2.06123 0.545770435321 -0.466182348307 1.66016 0.554445608133 -0.473592446347 1.68654 
0.674664729903 -0.566755074095 2.05223 0.545770435321 -0.458476854946 1.66016 0.550819548613 -0.462718384777 1.67551 
0.676364148931 -0.55863338981 2.0574 0.545770435321 -0.450771361586 1.66016 0.550986966703 -0.455079881802 1.67602 
0.674787863714 -0.547804445524 2.05261 0.545770435321 -0.443065868225 1.66016 0.54921006978 -0.445858222903 1.67062 
0.67311540715 -0.536943295237 2.04752 0.545770435321 -0.435360374865 1.66016 0.547556502617 -0.436785118451 1.66559 
0.670512823954 -0.525400541542 2.0396 0.545770435321 -0.427654881504 1.66016 0.544953919422 -0.427015075851 1.65767 
0.668015660859 -0.514012394026 2.03201 0.545770435321 -0.419949388144 1.66016 0.542533881514 -0.417458984298 1.65031 
0.67150142151 -0.507213918968 2.04261 0.545770435321 -0.412243894784 1.66016 0.546168680321 -0.412544706369 1.66137 
0.670829241011 -0.497235048335 2.04057 0.545770435321 -0.404538401423 1.66016 0.545648085302 -0.404447712595 1.65978 
0.672084955071 -0.488676941669 2.04439 0.545449393888 -0.39659947694 1.65918 0.546995228765 -0.397723462612 1.66388 
0.673404077949 -0.480128586937 2.0484 0.545449393888 -0.388898516223 1.65918 0.548331751838 -0.39095360097 1.66795 
0.671229288733 -0.469101197867 2.04178 0.545449393888 -0.381197555506 1.65918 0.546156962622 -0.381692053207 1.66133 
0.674190300266 -0.461651959302 2.05079 0.545449393888 -0.373496594788 1.65918 0.549117974155 -0.376008655948 1.67034 
0.674270247107 -0.452186977086 2.05103 0.545449393888 -0.365795634071 1.65918 0.549197920996 -0.368309515039 1.67058 
0.674189673232 -0.442614353448 2.05079 0.545449393888 -0.358094673354 1.65918 0.549117347121 -0.360502732707 1.67034 
0.674379978066 -0.433218015988 2.05137 0.545449393888 -0.350393712637 1.65918 0.549307651954 -0.352872236553 1.67092 
0.671713359018 -0.422021368219 2.04326 0.545449393888 -0.342692751919 1.65918 0.546727524416 -0.343495770628 1.66307 
0.675470468654 -0.414845198719 2.05469 0.545128352456 -0.334794621225 1.6582 0.550484634052 -0.338084221298 1.6745 
0.673078098624 -0.403873012507 2.04741 0.545128352456 -0.327098193151 1.6582 0.548449163963 -0.32909080909 1.6683 
0.672252686679 -0.393886492485 2.0449 0.545128352456 -0.319401765077 1.6582 0.547803945928 -0.320969449593 1.66634 
0.672656966881 -0.384626419822 2.04613 0.545128352456 -0.311705337002 1.6582 0.549507558247 -0.314209374466 1.67152 
0.669429857774 -0.373329766741 2.03631 0.545128352456 -0.304008908928 1.6582 0.546896470902 -0.304994958832 1.66358 
0.67217775611 -0.365372040531 2.04467 0.545128352456 -0.296312480854 1.6582 0.55016566967 -0.299050588226 1.67353 
0.673697686642 -0.356686578876 2.04929 0.545128352456 -0.28861605278 1.6582 0.552546322001 -0.292543467453 1.68077 
0.673538028098 -0.347092660336 2.04881 0.545128352456 -0.280919624706 1.6582 0.552451483102 -0.284693435228 1.68048 
0.674738328024 -0.33818487342 2.05246 0.545128352456 -0.273223196632 1.6582 0.553753127406 -0.27754601083 1.68444 
0.672301908852 -0.327471782651 2.04505 0.544807311023 -0.265370392369 1.65723 0.551316708233 -0.268541057036 1.67703 
0.670272826673 -0.317020148263 2.03887 0.544807311023 -0.257678496938 1.65723 0.549287626054 -0.259797559622 1.67086 
0.671986510726 -0.30834318974 2.04409 0.544807311023 -0.249986601507 1.65723 0.551001310107 -0.252828738074 1.67607 
0.671350306305 -0.298572764808 2.04215 0.544807311023 -0.242294706076 1.65723 0.550365105686 -0.244766450117 1.67413 
0.672868434114 -0.289747994646 2.04677 0.544807311023 -0.234602810645 1.65723 0.551883233496 -0.237649816928 1.67875 
0.67187231215 -0.279833178028 2.04374 0.544807311023 -0.226910915214 1.65723 0.550887111531 -0.229443137285 1.67572 
0.670875249634 -0.269946110571 2.04071 0.544807311023 -0.219219019783 1.65723 0.549890049016 -0.221264206802 1.67269 
0.67236320143 -0.261052030031 2.04523 0.544807311023 -0.211527124352 1.65723 0.551378000812 -0.214078263237 1.67721 
0.670903858063 -0.251013227475 2.04079 0.544807311023 -0.203835228921 1.65723 0.549918657444 -0.205747597655 1.67277 
0.673368572147 -0.242428384744 2.04829 0.544486269591 -0.19602775109 1.65625 0.552383371528 -0.198870891898 1.68027 
0.674618329383 -0.233353686232 2.05209 0.544486269591 -0.188340388302 1.65625 0.553633128765 -0.19150433036 1.68407 
0.674515260662 -0.223794849199 2.05178 0.544486269591 -0.180653025514 1.65625 0.553530060043 -0.183653630302 1.68376 
0.673283844171 -0.213880482968 2.04803 0.544486269591 -0.172965662726 1.65625 0.552298643552 -0.175447401046 1.68001 
0.668999790797 -0.203074263314 2.035 0.544486269591 -0.165278299938 1.65625 0.548014590178 -0.166349318366 1.66698 
0.668258714931 -0.193414458778 2.03275 0.544486269591 -0.15759093715 1.65625 0.547273514313 -0.158397650804 1.66473 
0.667470925029 -0.18376271916 2.03035 0.544486269591 -0.149903574363 1.65625 0.54695780267 -0.150584016944 1.66377 
0.670601157376 -0.175156585953 2.03987 0.544486269591 -0.142216211575 1.65625 0.549524840873 -0.143532253061 1.67158 
0.671771751564 -0.16597788674 2.04343 0.544165228158 -0.134449527532 1.65527 0.55057433911 -0.136033057487 1.67477 
0.669014682855 -0.155851159649 2.03505 0.544165228158 -0.126766697387 1.65527 0.547817270401 -0.127617463496 1.66638 
0.667771587855 -0.14613359877 2.03127 0.544165228158 -0.119083867242 1.65527 0.546940598423 -0.119691222889 1.66372 
0.665438629301 -0.136228023389 2.02417 0.544165228158 -0.111401037098 1.65527 0.547775846965 -0.112140199872 1.66626 
0.662999310096 -0.126368051643 2.01675 0.544165228158 -0.103718206953 1.65527 0.551624190055 -0.105139889401 1.67796 
0.664790040957 -0.117323487019 2.0222 0.544165228158 -0.0960353768084 1.65527 0.550056134659 -0.0970750158671 1.67319 
0.663936804377 -0.107799073618 2.0196 0.544165228158 -0.0883525466637 1.65527 0.552569051986 -0.0897170205376 1.68084 
0.663384779277 -0.0983434062269 2.01792 0.544165228158 -0.0806697165191 1.65527 0.552289198852 -0.0818740536927 1.67999 
0.667985484845 -0.0895944433038 2.03192 0.544165228158 -0.0729868863744 1.65527 0.546851010934 -0.0733471205682 1.66344 
0.666457324491 -0.0799800581536 2.02727 0.543844186726 -0.0652655287629 1.6543 0.547569591953 -0.0657126063413 1.66563 
0.66903216143 -0.0708432869965 2.0351 0.543844186726 -0.0575872312614 1.6543 0.547733482977 -0.0579990657687 1.66613 
0.669544605005 -0.0614445426762 2.03666 0.543844186726 -0.0499089337599 1.6543 0.548347192551 -0.0503221775252 1.66799 
0.668352378142 -0.0518989572062 2.03303 0.543844186726 -0.0422306362584 1.6543 0.54705369969 -0.0424798616392 1.66406 
0.667634424157 -0.0424171690206 2.03085 0.543844186726 -0.0345523387568 1.6543 0.546702168726 -0.0347339164305 1.66299 
0.664701629157 -0.0328462074992 2.02193 0.543844186726 -0.0268740412553 1.6543 0.550239581308 -0.0271900694524 1.67375 
0.663456653055 -0.0234176336065 2.01814 0.543844186726 -0.0191957437538 1.6543 0.552259806631 -0.0194927848681 1.6799 
0.660815585645 -0.0139946480556 2.01011 0.543844186726 -0.0115174462523 1.6543 0.551100734193 -0.0116711242679 1.67637 
0.660205873412 -0.00466057855544 2.00825 0.543844186726 -0.00383914875076 1.6543 0.550491021961 -0.0038860706262 1.67452 
0.659371055957 0.00465468534472 2.00571 0.543523145293 0.00383688242918 1.65332 0.549656204506 0.00388017741548 1.67198 
0.659447554111 0.0139656761 2.00595 0.543523145293 0.0115106472876 1.65332 0.549732702659 0.0116421523123 1.67221 
0.66367203925 0.0234252359646 2.0188 0.543523145293 0.0191844121459 1.65332 0.552480209099 0.0195005642825 1.68057 
0.664169982663 0.0328199362066 2.02031 0.543523145293 0.0268581770043 1.65332 0.551748225227 0.0272646190384 1.67834 
0.664062446324 0.0421902286742 2.01998 0.543523145293 0.0345319418627 1.65332 0.549928258903 0.0349388813145 1.6728 
0.664531781309 0.0516022798875 2.02141 0.543523145293 0.042205706721 1.65332 0.550707701414 0.0427636025001 1.67517 
0.664032975724 0.0609387368822 2.01989 0.543523145293 0.0498794715794 1.65332 0.551937275993 0.0506516418112 1.67891 
0.663175349905 0.0702231138513 2.01729 0.543523145293 0.0575532364378 1.65332 0.552038777129 0.058454949965 1.67922 
0.664790667992 0.0797800464217 2.0222 0.543523145293 0.0652270012961 1.65332 0.550056761693 0.0660110860386 1.67319 
0.665081063135 0.0892048838716 2.02308 0.543202103861 0.0728577060445 1.65234 0.548082153097 0.0735122491515 1.66719 
0.661913287125 0.098125265029 2.01345 0.543202103861 0.0805269382597 1.65234 0.551440194751 0.0817481931699 1.6774 
0.662054056269 0.10749338413 2.01387 0.543202103861 0.088196170475 1.65234 0.551508502273 0.0895448260217 1.67761 
0.661713106505 0.116780463422 2.01284 0.543202103861 0.0958654026902 1.65234 0.551866538714 0.0973945196255 1.6787 
0.662302283372 0.126235197947 2.01463 0.543202103861 0.103534634905 1.65234 0.551284651118 0.105075173083 1.67693 
0.663291272824 0.13578841842 2.01764 0.543202103861 0.111203867121 1.65234 0.552200708672 0.113046053752 1.67972 
0.662657184643 0.145014374532 2.01571 0.543202103861 0.118873099336 1.65234 0.551566620491 0.120703570921 1.67779 
0.661726822875 0.154153407031 2.01288 0.543202103861 0.126542331551 1.65234 0.55187120228 0.128561852313 1.67871 
0.661522801671 0.163445629257 2.01226 0.542881062428 0.134132242511 1.65137 0.551667181077 0.136303071223 1.67809 
0.661054955892 0.172663181278 2.01084 0.542881062428 0.141796942083 1.65137 0.551199335298 0.143969619927 1.67667 
0.663258667054 0.18260303422 2.01754 0.542881062428 0.149461641655 1.65137 0.552077770809 0.151993605335 1.67934 
0.666336855574 0.19285821405 2.0269 0.542881062428 0.157126341227 1.65137 0.545946357561 0.158013531152 1.66069 
0.666292492916 0.202252465564 2.02677 0.542881062428 0.164791040799 1.65137 0.547333983909 0.166142720967 1.66491 
0.665001664949 0.211249502725 2.02284 0.542881062428 0.172455740371 1.65137 0.548047744604 0.174097028052 1.66708 
0.665078241482 0.220663776549 2.02307 0.542881062428 0.180120439943 1.65137 0.548152929565 0.181869572661 1.6674 
0.663318470426 0.229445011316 2.01772 0.542881062428 0.187785139515 1.65137 0.551940842249 0.190918960412 1.67893 
0.664546986885 0.239252408385 2.02146 0.542881062428 0.195449839088 1.65137 0.550974504402 0.198363666887 1.67599 
0.665012638044 0.248809075371 2.02287 0.542560020995 0.202994423616 1.65039 0.549104140216 0.205442852652 1.6703 
0.66603501706 0.258595046406 2.02598 0.542560020995 0.210654590545 1.65039 0.54773626544 0.212664321472 1.66614 
0.663285629518 0.266892206835 2.01762 0.542560020995 0.218314757474 1.65039 0.552199101897 0.222193321186 1.67971 
0.663007775055 0.276141119966 2.01678 0.542560020995 0.225974924403 1.65039 0.551651818742 0.229761635972 1.67805 
0.662185968556 0.285147952771 2.01428 0.542560020995 0.233635091332 1.65039 0.551422128333 0.237451257612 1.67735 
0.660216454612 0.293621154819 2.00828 0.542560020995 0.241295258261 1.65039 0.550613136842 0.244876758174 1.67489 
0.664292646199 0.304812835051 2.02068 0.542560020995 0.248955425189 1.65039 0.551698571969 0.25314867894 1.67819 
0.663320821804 0.313732045976 2.01773 0.542560020995 0.256615592118 1.65039 0.552374240345 0.261257441153 1.68024 
0.665397793708 0.324108854681 2.02405 0.542560020995 0.264275759047 1.65039 0.547747356105 0.266802460003 1.66617 
0.66600758432 0.333808946735 2.0259 0.542238979563 0.271775017144 1.64941 0.548143680813 0.274734506122 1.66738 
0.665828957996 0.343119964602 2.02536 0.542238979563 0.27943065143 1.64941 0.549199214253 0.283017451692 1.67059 
0.666195616155 0.352714637292 2.02647 0.542238979563 0.287086285716 1.64941 0.54880453551 0.290562393376 1.66939 
0.666474646307 0.362272031869 2.02732 0.542238979563 0.294741920002 1.64941 0.549815471154 0.298860232706 1.67246 
0.666271957551 0.371568658926 2.0267 0.542238979563 0.302397554287 1.64941 0.547013961407 0.30506048131 1.66394 
0.665746973294 0.380675273509 2.02511 0.542238979563 0.310053188573 1.64941 0.551573713814 0.315390805801 1.67781 
0.665162420803 0.389732161811 2.02333 0.542238979563 0.317708822859 1.64941 0.550608630035 0.322612770932 1.67487 
0.664249459229 0.398575485821 2.02055 0.542238979563 0.325364457145 1.64941 0.550675683488 0.330426807319 1.67508 
0.664961926666 0.408391299708 2.02272 0.542238979563 0.33302009143 1.64941 0.54881825188 0.337060800326 1.66943 
0.664965532112 0.417781870663 2.02273 0.54191793813 0.340474023096 1.64844 0.551943115247 0.346772601063 1.67893 
0.668107286209 0.429188472986 2.03229 0.54191793813 0.348125124738 1.64844 0.54712208559 0.351468240654 1.66427 
0.669860708545 0.439772331414 2.03762 0.54191793813 0.355776226381 1.64844 0.548912698883 0.360368378458 1.66971 
0.671624241804 0.45041248215 2.04299 0.54191793813 0.363427328024 1.64844 0.550590446047 0.36924338643 1.67482 
0.671946615684 0.460115595782 2.04397 0.54191793813 0.371078429666 1.64844 0.550777419763 0.377144961701 1.67539 
0.666828450268 0.466025589233 2.0284 0.54191793813 0.378729531309 1.64844 0.548949968219 0.383643997637 1.66983 
0.666324941928 0.475081252526 2.02687 0.54191793813 0.386380632951 1.64844 0.552816926383 0.394151473669 1.68159 
0.663177074248 0.482199968893 2.01729 0.54191793813 0.394031734594 1.64844 0.568646048216 0.413465901353 1.72974 
0.66048317922 0.489566294172 2.0091 0.541596896698 0.401444872471 1.64746 0.569204539605 0.42190833294 1.73144 
0.660499090209 0.498903384696 2.00914 0.541596896698 0.40909144147 1.64746 0.54526484993 0.411862004382 1.65862 
0.660863396991 0.508509001683 2.01025 0.541596896698 0.41673801047 1.64746 0.545814680411 0.419983433041 1.66029 
0.662149835719 0.518847469937 2.01417 0.541596896698 0.424384579469 1.64746 0.552264313438 0.432743355517 1.67991 
0.665703629565 0.531030929783 2.02498 0.541596896698 0.432031148469 1.64746 0.546540315563 0.435974507344 1.6625 
0.668364291789 0.542589678861 2.03307 0.541596896698 0.439677717468 1.64746 0.56475941686 0.458481451496 1.71792 
0.670503026547 0.553792478785 2.03958 0.541596896698 0.447324286468 1.64746 0.565951486964 0.467439615376 1.72154 
0.669922471398 0.562771318977 2.03781 0.541596896698 0.454970855467 1.64746 0.567061023712 0.476362107378 1.72492 
0.666363896418 0.569190021948 2.02698 0.541596896698 0.462617424467 1.64746 0.556851381016 0.475647392492 1.69386 
0.66604238471 0.578318955594 2.02601 0.541275855265 0.469985235912 1.64648 0.559202954644 0.485551184307 1.70102 
0.664310908566 0.58619464384 2.02074 0.541275855265 0.477627272268 1.64648 0.557604135391 0.492035511286 1.69615 
0.6641177037 0.595400544445 2.02015 0.541275855265 0.485269308625 1.64648 0.559938308824 0.50200073281 1.70325 
0.665919642795 0.606417861773 2.02563 0.541275855265 0.492911344981 1.64648 0.549735916209 0.500615475837 1.67222 
0.668309269552 0.618029534107 2.0329 0.541275855265 0.500553381337 1.64648 0.545492188962 0.504452502401 1.65931 
0.666384823679 0.625658267443 2.02705 0.541275855265 0.508195417694 1.64648 0.548124438706 0.514625445356 1.66732 
0.667513484965 0.63614227991 2.03048 0.541275855265 0.51583745405 1.64648 0.543946040569 0.518382148359 1.65461 
0.668185587086 0.64621661436 2.03253 0.541275855265 0.523479490406 1.64648 0.543413610283 0.52554695914 1.65299 
0.667764063447 0.655236817687 2.03124 0.541275855265 0.531121526762 1.64648 0.543730771942 0.533530389232 1.65395 
0.669848951656 0.666739896921 2.03759 0.540954813833 0.538444011776 1.64551 0.545144341824 0.542614094381 1.65825 
0.669974123328 0.676323558365 2.03797 0.540954813833 0.54608151549 1.64551 0.544412240383 0.549571708538 1.65602 
0.672503108402 0.688371287348 2.04566 0.540954813833 0.553719019203 1.64551 0.547826009689 0.560752345707 1.66641 
0.669495382832 0.694744904019 2.03651 0.540954813833 0.561356522916 1.64551 0.545526871783 0.566101012636 1.65942 
0.670009002097 0.704737457237 2.03807 0.540954813833 0.568994026629 1.64551 0.546040491047 0.574343308829 1.66098 
0.671378130941 0.715656445202 2.04224 0.540954813833 0.576631530342 1.64551 0.547409619891 0.583512039768 1.66514 
0.668533669361 0.722063121065 2.03358 0.540954813833 0.584269034055 1.64551 0.544469065344 0.588064671479 1.6562 
0.670192958211 0.733317429455 2.03863 0.540954813833 0.591906537768 1.64551 0.537943757145 0.58861187416 1.63635 
0.668814423856 0.741251750472 2.03444 0.540954813833 0.599544041482 1.64551 0.535661235642 0.593677131378 1.62941 
0.665933437544 0.747460755067 2.02568 0.5406337724 0.606821200064 1.64453 0.545451980404 0.612229280195 1.65919 
0.66541127494 0.756269316272 2.02409 0.5406337724 0.614454171134 1.64453 0.549830715919 0.624906903825 1.67251 
0.66343392307 0.763388701027 2.01807 0.5406337724 0.622087142204 1.64453 0.558655083644 0.642823593723 1.69935 
0.666122645068 0.775887206684 2.02625 0.5406337724 0.629720113274 1.64453 0.562187597522 0.65482560592 1.71009 
0.667429697541 0.786832784089 2.03023 0.5406337724 0.637353084344 1.64453 0.557793068587 0.657582176399 1.69673 
0.668900954555 0.79801116794 2.0347 0.5406337724 0.644986055414 1.64453 0.552524885275 0.65917237225 1.6807 
0.671586541382 0.810696958295 2.04287 0.5406337724 0.652619026484 1.64453 0.567895135754 0.685527226676 1.72746 
0.66815251104 0.815984965434 2.03243 0.5406337724 0.660251997554 1.64453 0.562754044405 0.68726650261 1.71182 
0.667478762955 0.824585986691 2.03038 0.5406337724 0.667884968624 1.64453 0.560996781486 0.693040902971 1.70647 
0.666315066141 0.832555795892 2.02684 0.540312730968 0.675116800775 1.64355 0.560554448155 0.700408678176 1.70513 
0.665115550008 0.840447483948 2.02319 0.540312730968 0.682745239202 1.64355 0.561438095887 0.709439487733 1.70782 
0.666746465566 0.851921828039 2.02815 0.540312730968 0.690373677629 1.64355 0.561191083662 0.717050571039 1.70706 
0.670151182067 0.865733706334 2.0385 0.540312730968 0.698002116055 1.64355 0.55947622392 0.722758443021 1.70185 
0.671918242394 0.877502999231 2.04388 0.540312730968 0.705630554482 1.64355 0.559076724852 0.73013570983 1.70063 
0.674064266423 0.889822453311 2.05041 0.540312730968 0.713258992909 1.64355 0.541670338061 0.715051150325 1.64768 
0.673826777277 0.899022412014 2.04969 0.540312730968 0.720887431336 1.64355 0.554831273262 0.740258129195 1.68772 
0.67175748654 0.905745805211 2.04339 0.540312730968 0.728515869763 1.64355 0.539544065604 0.727479460876 1.64122 
0.670445417794 0.913442438006 2.0394 0.540312730968 0.73614430819 1.64355 0.537959981651 0.732938825663 1.6364 
0.672547784578 0.925802196203 2.04579 0.539991689535 0.743330813909 1.64258 0.541681899001 0.745657488194 1.64772 
0.672922829318 0.935819169921 2.04694 0.539991689535 0.750954719693 1.64258 0.547952121911 0.762025120181 1.66679 
0.672568398322 0.944821968607 2.04586 0.539991689535 0.758578625476 1.64258 0.557088086369 0.782595589926 1.69458 
0.696119383031 -0.964229306346 2.08788 0.551883883877 -0.764441599395 1.65527 0.578503438693 -0.801313658271 1.73511 
0.695546173297 -0.953752558171 2.08616 0.551883883877 -0.75675876925 1.65527 0.579134398652 -0.794125444787 1.73701 
0.693046021783 -0.940676317569 2.07866 0.551883883877 -0.749075939106 1.65527 0.576873515104 -0.782994544136 1.73023 
0.690801433894 -0.928013007287 2.07193 0.551883883877 -0.741393108961 1.65527 0.575841840921 -0.77357789416 1.72713 
0.691788076416 -0.919707998833 2.07489 0.551883883877 -0.733710278816 1.65527 0.576651218471 -0.766637582008 1.72956 
0.691745628212 -0.91002170611 2.07476 0.551883883877 -0.726027448672 1.65527 0.576608770267 -0.758554120874 1.72943 
0.69059587012 -0.898895295498 2.07131 0.551558288665 -0.717920816392 1.6543 0.575497803793 -0.749081033903 1.7261 
0.694156511311 -0.89386648561 2.08199 0.551558288665 -0.710242518891 1.6543 0.578314091087 -0.744696009841 1.73455 
0.691210812639 -0.880450890464 2.07316 0.551558288665 -0.702564221389 1.6543 0.57550269249 -0.733064137311 1.72611 
0.688822028043 -0.867818943505 2.06599 0.551558288665 -0.694885923888 1.6543 0.572980362983 -0.721874726721 1.71855 
0.691219636142 -0.861217055798 2.07319 0.551558288665 -0.687207626386 1.6543 0.575340014121 -0.716838190259 1.72563 
0.687934828785 -0.847547579517 2.06333 0.551558288665 -0.679529328885 1.6543 0.572463790599 -0.705285267996 1.717 
0.688324016812 -0.838444839148 2.0645 0.551558288665 -0.671851031383 1.6543 0.572482351752 -0.697338552203 1.71705 
0.690902784943 -0.831967900677 2.07223 0.551558288665 -0.664172733881 1.6543 0.575009569957 -0.692412181876 1.72463 
0.688640550047 -0.819657140619 2.06545 0.551232693453 -0.65610689539 1.65332 0.572798884988 -0.681776140232 1.718 
0.689899528798 -0.811551485469 2.06923 0.551232693453 -0.648433130532 1.65332 0.574057863738 -0.675283128362 1.72178 
0.692628614445 -0.805119647129 2.07741 0.551232693453 -0.640759365674 1.65332 0.576533691 -0.670169542776 1.72921 
0.689770753348 -0.792195268885 2.06884 0.551232693453 -0.633085600815 1.65332 0.572430006916 -0.657430517379 1.7169 
0.691714944679 -0.784798722297 2.07467 0.551232693453 -0.625411835957 1.65332 0.573629168676 -0.650822195056 1.72049 
0.688757640318 -0.771855191532 2.0658 0.551232693453 -0.617738071099 1.65332 0.564629950727 -0.632751686881 1.6935 
0.6875488204 -0.760929094201 2.06218 0.551232693453 -0.61006430624 1.65332 0.571224048675 -0.632189286124 1.71328 
0.686334833565 -0.750031006634 2.05853 0.551232693453 -0.602390541382 1.65332 0.567198623499 -0.619838209776 1.70121 
0.685108525623 -0.739153426069 2.05486 0.551232693453 -0.594716776523 1.65332 0.566970643258 -0.611696217126 1.70052 
0.685609398531 -0.730149374156 2.05636 0.550907098242 -0.586696264464 1.65234 0.567125571253 -0.603968355459 1.70099 
0.685133167839 -0.720104398972 2.05493 0.550907098242 -0.579027032249 1.65234 0.565278398711 -0.594131886564 1.69545 
0.685928793443 -0.711391753078 2.05732 0.550907098242 -0.571357800033 1.65234 0.56674564393 -0.587784302159 1.69985 
0.685105902419 -0.701000887756 2.05485 0.550907098242 -0.563688567818 1.65234 0.566484674916 -0.579627556286 1.69907 
0.685163135953 -0.691521225354 2.05502 0.550907098242 -0.556019335603 1.65234 0.560013470083 -0.565210211591 1.67966 
0.68280193474 -0.679632759685 2.04794 0.550907098242 -0.548350103388 1.65234 0.557778778826 -0.555189889571 1.67295 
0.684358845828 -0.671655417289 2.05261 0.550907098242 -0.540680871173 1.65234 0.559209179958 -0.548828845285 1.67724 
0.683656383697 -0.661448746479 2.0505 0.550907098242 -0.533011638957 1.65234 0.563333134252 -0.54503403228 1.68961 
0.684042710047 -0.65229989731 2.05166 0.550907098242 -0.525342406742 1.65234 0.562919224518 -0.536797113622 1.68837 
0.68682688297 -0.645393486474 2.06001 0.55058150303 -0.517367221114 1.65137 0.553020565696 -0.519659145319 1.65868 
0.686461780722 -0.635494106959 2.05891 0.55058150303 -0.509702521542 1.65137 0.553478036507 -0.512383996326 1.66005 
0.687391825638 -0.626785849296 2.0617 0.55058150303 -0.50203782197 1.65137 0.566319373343 -0.516388115416 1.69857 
0.686203196439 -0.616149316597 2.05814 0.55058150303 -0.494373122398 1.65137 0.561401939703 -0.504088910223 1.68382 
0.685408604218 -0.60589420261 2.05576 0.55058150303 -0.486708422826 1.65137 0.55976621327 -0.494827612829 1.67892 
0.684675856009 -0.595715020355 2.05356 0.55058150303 -0.479043723254 1.65137 0.559665418659 -0.486947353762 1.67861 
0.680971574548 -0.583012168405 2.04245 0.55058150303 -0.471379023682 1.65137 0.555936335999 -0.475963550992 1.66743 
0.682481903899 -0.574804335129 2.04698 0.55058150303 -0.46371432411 1.65137 0.558063595145 -0.470015940254 1.67381 
0.681138187723 -0.564190429682 2.04295 0.55058150303 -0.456049624538 1.65137 0.553982605747 -0.458866776237 1.66157 
0.681947565273 -0.555367381946 2.04538 0.550255907818 -0.448119765341 1.65039 0.55473832686 -0.451770176978 1.66383 
0.68218691273 -0.546065511253 2.04609 0.550255907818 -0.440459598412 1.65039 0.555421711146 -0.444594633814 1.66588 
0.680265932777 -0.535057788167 2.04033 0.550255907818 -0.432799431483 1.65039 0.553367901701 -0.435247145654 1.65972 
0.676315229158 -0.522535342276 2.02848 0.550255907818 -0.425139264554 1.65039 0.550940206251 -0.425667967887 1.65244 
0.672522712666 -0.510242909212 2.01711 0.550255907818 -0.417479097625 1.65039 0.560189502943 -0.42501571517 1.68018 
0.674975487532 -0.502707428701 2.02446 0.550255907818 -0.409818930697 1.65039 0.553911222812 -0.412541331785 1.66135 
0.672994014914 -0.491862853657 2.01852 0.550255907818 -0.402158763768 1.65039 0.561185803624 -0.410146962209 1.68317 
0.675134151605 -0.484028379708 2.02494 0.550255907818 -0.394498596839 1.65039 0.552607927819 -0.396184846049 1.65745 
0.677703937251 -0.476436369524 2.03265 0.549930312606 -0.386609531431 1.64941 0.550857535592 -0.387261383557 1.6522 
0.677539867789 -0.466888926622 2.03216 0.549930312606 -0.378953897145 1.64941 0.550675819123 -0.379467621509 1.65165 
0.680540971701 -0.45948309232 2.04116 0.549930312606 -0.371298262859 1.64941 0.553676923035 -0.373827874179 1.66065 
0.680345741759 -0.4498801179 2.04057 0.549930312606 -0.363642628573 1.64941 0.553587058439 -0.366060659797 1.66038 
0.680508062419 -0.440514032734 2.04106 0.549930312606 -0.355986994288 1.64941 0.553731692347 -0.358447745617 1.66082 
0.679394711214 -0.430335404887 2.03772 0.549930312606 -0.348331360002 1.64941 0.552997990246 -0.3502744577 1.65861 
0.678164826176 -0.420115583769 2.03403 0.549930312606 -0.340675725716 1.64941 0.55195085506 -0.341927429343 1.65547 
0.681197170058 -0.412511073957 2.04312 0.549930312606 -0.33302009143 1.64941 0.556104936449 -0.336759244828 1.66793 
0.677048851768 -0.400573721917 2.03068 0.549930312606 -0.325364457145 1.64941 0.553017624528 -0.327191055069 1.65867 
0.676747501316 -0.39097436 2.02978 0.549604717395 -0.317520718168 1.64844 0.553345524979 -0.319681878495 1.65966 
0.677034622875 -0.381715171513 2.03064 0.549604717395 -0.309869616525 1.64844 0.554405060765 -0.312576071751 1.66284 
0.673661580488 -0.370435325508 2.02052 0.549604717395 -0.302218514883 1.64844 0.554578788386 -0.304953673989 1.66336 
0.677052746827 -0.362874753342 2.03069 0.549604717395 -0.29456741324 1.64844 0.554504345047 -0.297193428989 1.66313 
0.678036686654 -0.353963092211 2.03365 0.549604717395 -0.286916311598 1.64844 0.555335383899 -0.289907955673 1.66563 
0.67669312946 -0.343841387988 2.02962 0.549604717395 -0.279265209955 1.64844 0.554500926933 -0.281753072489 1.66312 
0.678257353722 -0.335194114073 2.03431 0.549604717395 -0.271614108312 1.64844 0.555556050967 -0.274555251484 1.66629 
0.677943920636 -0.325601491364 2.03337 0.549604717395 -0.26396300667 1.64844 0.555242617881 -0.266670765749 1.66535 
0.67493709337 -0.314761512593 2.02435 0.549604717395 -0.256311905027 1.64844 0.555161775515 -0.258903476948 1.6651 
0.676788280209 -0.306203189586 2.0299 0.549279122183 -0.248513492482 1.64746 0.554696713311 -0.250964604199 1.66371 
0.676115706701 -0.29648661967 2.02788 0.549279122183 -0.240866923483 1.64746 0.555217061518 -0.243470796672 1.66527 
0.676259823918 -0.287135537266 2.02832 0.549279122183 -0.233220354483 1.64746 0.554608239808 -0.23548306328 1.66344 
0.677214193086 -0.27811319045 2.03118 0.549279122183 -0.225573785484 1.64746 0.554697269749 -0.227798869248 1.66371 
0.67699289009 -0.268597822416 2.03051 0.549279122183 -0.217927216484 1.64746 0.55463999647 -0.220054150431 1.66354 
0.67824320432 -0.259651995492 2.03426 0.549279122183 -0.210280647485 1.64746 0.555524214814 -0.212671457674 1.66619 
0.677410456411 -0.249902896447 2.03177 0.549279122183 -0.202634078485 1.64746 0.553277957613 -0.204109285352 1.65945 
0.680223087118 -0.241471048681 2.0402 0.549279122183 -0.194987509486 1.64746 0.557504097611 -0.19790727725 1.67213 
0.681606866768 -0.23247355726 2.04435 0.549279122183 -0.187340940486 1.64746 0.558887877261 -0.190618169022 1.67628 
0.680937234428 -0.222765773213 2.04235 0.548953526971 -0.179587854373 1.64648 0.551717350193 -0.1804920276 1.65477 
0.679552500886 -0.212852645824 2.03819 0.548953526971 -0.171945818017 1.64648 0.551278321298 -0.172674001082 1.65346 
0.673550293062 -0.20159604566 2.02019 0.548953526971 -0.16430378166 1.64648 0.553972430896 -0.165805957809 1.66154 
0.671532493049 -0.191643640528 2.01414 0.548953526971 -0.156661745304 1.64648 0.556449331287 -0.158800916889 1.66897 
0.670508569239 -0.182017214438 2.01107 0.548953526971 -0.149019708948 1.64648 0.558274604054 -0.151550021853 1.67444 
0.672769055332 -0.173265164647 2.01785 0.548953526971 -0.141377672591 1.64648 0.55977205586 -0.144163880094 1.67893 
0.675555851458 -0.164578397202 2.0262 0.548953526971 -0.133735636235 1.64648 0.555058993628 -0.135223045329 1.6648 
0.673222710575 -0.154637999258 2.01921 0.548953526971 -0.126093599879 1.64648 0.560556393739 -0.128758756705 1.68129 
0.671434162659 -0.14488007174 2.01384 0.548953526971 -0.118451563523 1.64648 0.55932058662 -0.120688536899 1.67758 
0.669714692438 -0.135185885069 2.00869 0.548627931759 -0.110743803841 1.64551 0.558443601959 -0.112725155121 1.67495 
0.666162556786 -0.125195150552 1.99803 0.548627931759 -0.103106300127 1.64551 0.554891466307 -0.104283436462 1.66429 
0.668352057399 -0.116302438879 2.0046 0.548627931759 -0.0954687964143 1.64551 0.557060935183 -0.0969362548509 1.6708 
0.668794027462 -0.107068999922 2.00592 0.548627931759 -0.0878312927011 1.64551 0.55746145068 -0.0892454740451 1.672 
0.667055081941 -0.0975044677601 2.00071 0.548627931759 -0.080193788988 1.64551 0.555447188017 -0.0811905701683 1.66596 
0.671383208916 -0.0887907246695 2.01369 0.548627931759 -0.0725562852748 1.64551 0.559093560272 -0.0739403692486 1.6769 
0.669552371778 -0.0792276908472 2.0082 0.548627931759 -0.0649187815617 1.64551 0.558234580326 -0.0660555299548 1.67432 
0.671980981375 -0.0701603529001 2.01548 0.548627931759 -0.0572812778486 1.64551 0.558916891483 -0.058355530045 1.67637 
0.673634076595 -0.0609552230437 2.02044 0.548302336548 -0.0496143119549 1.64453 0.559779528016 -0.0506528502209 1.67895 
0.673121518508 -0.0515382518765 2.0189 0.548302336548 -0.0419813408849 1.64453 0.560352499277 -0.042903974176 1.68067 
0.673138291113 -0.0421687113451 2.01895 0.548302336548 -0.0343483698149 1.64453 0.560369271882 -0.0351043023174 1.68072 
0.670996564602 -0.0326935334485 2.01253 0.548302336548 -0.026715398745 1.64453 0.559568638344 -0.0272643363015 1.67832 
0.670326216843 -0.0233291939481 2.01052 0.548302336548 -0.019082427675 1.64453 0.55889868804 -0.0194512098185 1.67631 
0.667376225656 -0.0139359156902 2.00167 0.548302336548 -0.011449456605 1.64453 0.556091025521 -0.0116120972696 1.66789 
0.666668318391 -0.00464037780652 1.99955 0.548302336548 -0.00381648553499 1.64453 0.555383555457 -0.00386577470948 1.66577 
0.666030045258 0.0046359350748 1.99763 0.548302336548 0.00381648553499 1.64453 0.554745282324 0.00386133197776 1.66386 
0.66527356898 0.0138920087528 1.99536 0.548302336548 0.011449456605 1.64453 0.553793059413 0.0115641119493 1.661 
0.668496174615 0.0232655034509 2.00503 0.547976741336 0.0190710960671 1.64355 0.557136928597 0.0193898957498 1.67103 
0.667273920715 0.0325121519202 2.00136 0.547976741336 0.0266995344939 1.64355 0.5559827985 0.0270896203922 1.66757 
0.666633501325 0.0417612191454 1.99944 0.547976741336 0.0343279729208 1.64355 0.554960981202 0.0347655002443 1.6645 
0.667626701855 0.0511175355023 2.00242 0.547976741336 0.0419564113476 1.64355 0.552777839871 0.0423240124698 1.65795 
0.668234092727 0.0604665939311 2.00424 0.547976741336 0.0495848497744 1.64355 0.556963002249 0.050397990851 1.67051 
0.670920014751 0.0700495792401 2.0123 0.547976741336 0.0572132882013 1.64355 0.559506158403 0.0584170543681 1.67814 
0.673165159077 0.0796551895871 2.01903 0.547976741336 0.0648417266281 1.64355 0.560396139846 0.0663113058681 1.6808 
0.670891874931 0.0887257455338 2.01222 0.547976741336 0.0724701650549 1.64355 0.559478018582 0.0739912140293 1.67805 
0.669136315787 0.0978086849139 2.00695 0.547976741336 0.0800986034818 1.64355 0.557865225308 0.0815440183999 1.67321 
0.666917562479 0.106768591693 2.0003 0.547651146124 0.0876749165123 1.64258 0.555646472 0.088954909321 1.66656 
0.665046423395 0.115727213154 1.99468 0.547651146124 0.095298822296 1.64258 0.553775332916 0.0963645149234 1.66095 
0.667651026107 0.125474885789 2.0025 0.547651146124 0.10292272808 1.64258 0.556379935628 0.1045631717 1.66876 
0.66745929377 0.134730619463 2.00192 0.547651146124 0.110546633863 1.64258 0.556183115866 0.112268862588 1.66817 
0.66691215709 0.143904326793 2.00028 0.547651146124 0.118170539647 1.64258 0.555627394156 0.119891630785 1.6665 
0.666905638826 0.153186979676 2.00026 0.547651146124 0.125794445431 1.64258 0.555620438692 0.127624977049 1.66648 
0.666206117864 0.162300622291 1.99816 0.547651146124 0.133418351214 1.64258 0.554944208598 0.135195081488 1.66445 
0.664702187539 0.171187620852 1.99365 0.547651146124 0.141042256998 1.64258 0.553417424605 0.142527306262 1.65987 
0.666589065845 0.180953220445 1.99931 0.547651146124 0.148666162782 1.64258 0.555317975366 0.150747411205 1.66557 
0.667954363833 0.190622504967 2.00341 0.547325550913 0.156197149381 1.6416 0.556669600899 0.158863777988 1.66963 
0.668071056648 0.199956090328 2.00376 0.547325550913 0.163816522521 1.6416 0.55679996617 0.166652249371 1.67002 
0.667163428199 0.208972081927 2.00103 0.547325550913 0.171435895662 1.6416 0.555892337721 0.174119225112 1.6673 
0.667904999911 0.218502332102 2.00326 0.547325550913 0.179055268802 1.6416 0.556633909432 0.182100459428 1.66952 
0.666168319884 0.227207979567 1.99805 0.547325550913 0.186674641943 1.6416 0.554897229406 0.189257091034 1.66431 
0.667680199311 0.237018473739 2.00258 0.547325550913 0.194294015083 1.6416 0.556409108832 0.197518569348 1.66885 
0.668923279858 0.246771899599 2.00631 0.547325550913 0.201913388224 1.6416 0.557652189379 0.20572297935 1.67257 
0.669037905906 0.25612792907 2.00666 0.547325550913 0.209532761365 1.6416 0.557753142972 0.213524758732 1.67288 
0.666638151549 0.264489566237 1.99946 0.547325550913 0.217152134505 1.6416 0.55536706107 0.220342614271 1.66572 
0.6660478115 0.273527465519 1.99769 0.546999955701 0.224637794673 1.64062 0.554707007398 0.227802868232 1.66374 
0.665616453489 0.282616431179 1.99639 0.546999955701 0.23225263517 1.64062 0.554261976931 0.235336042307 1.66241 
0.665591453563 0.291871580844 1.99632 0.546999955701 0.239867475667 1.64062 0.554183082095 0.243017381582 1.66217 
0.671191715052 0.303671103627 2.01312 0.546999955701 0.247482316165 1.64062 0.55962690526 0.253195199119 1.6785 
0.67050546909 0.312694794412 2.01106 0.546999955701 0.255097156662 1.64062 0.558879411468 0.260637221807 1.67626 
0.672156656526 0.322821996235 2.01601 0.546999955701 0.262711997159 1.64062 0.559283225842 0.268611380508 1.67747 
0.67257843587 0.332387598481 2.01727 0.546999955701 0.270326837657 1.64062 0.556405730463 0.274975162251 1.66884 
0.670158808758 0.340521168228 2.01002 0.546999955701 0.277941678154 1.64062 0.56105794232 0.285084823874 1.68279 
0.670574228821 0.350067381695 2.01126 0.546999955701 0.285556518652 1.64062 0.562700306253 0.293752748649 1.68772 
0.669751655761 0.358961643718 2.0088 0.546674360489 0.292996852388 1.63965 0.562205077208 0.301320731177 1.68623 
0.668082026409 0.367367221297 2.00379 0.546674360489 0.300607160242 1.63965 0.564978876553 0.310672509911 1.69455 
0.668736158 0.377036459619 2.00575 0.546674360489 0.308217468096 1.63965 0.565326689504 0.318733735254 1.69559 
0.667920977606 0.385875051244 2.00331 0.546674360489 0.31582777595 1.63965 0.568192579194 0.328259401882 1.70419 
0.666479169512 0.394320204243 1.99898 0.546674360489 0.323438083804 1.63965 0.567132566462 0.335542113948 1.70101 
0.667559054998 0.404252270578 2.00222 0.546674360489 0.331048391659 1.63965 0.551395053859 0.333907091573 1.65381 
0.669296967136 0.414622043505 2.00743 0.546674360489 0.338658699513 1.63965 0.552020250719 0.341970419183 1.65568 
0.671408089605 0.425276598884 2.01376 0.546674360489 0.346269007367 1.63965 0.537547241492 0.340487798912 1.61227 
0.673340118809 0.435873999911 2.01956 0.546674360489 0.353879315221 1.63965 0.555231489138 0.359418610724 1.66531 
0.675629221668 0.446761308617 2.02642 0.546348765277 0.361274322526 1.63867 0.555501122673 0.367326338981 1.66612 
0.675102911635 0.45581145937 2.02485 0.546348765277 0.368880097737 1.63867 0.557872697464 0.376660749038 1.67324 
0.672275893053 0.463261551126 2.01637 0.546348765277 0.376485872948 1.63867 0.565045887481 0.389369955098 1.69475 
0.672596877786 0.472846027581 2.01733 0.546348765277 0.384091648159 1.63867 0.576456743694 0.405258023537 1.72898 
0.668562231652 0.479316729795 2.00523 0.546348765277 0.39169742337 1.63867 0.576114892569 0.413037849312 1.72795 
0.664338873839 0.485537177212 1.99256 0.546348765277 0.399303198581 1.63867 0.57182893558 0.417925577085 1.71509 
0.662383990967 0.493329549091 1.9867 0.546348765277 0.406908973792 1.63867 0.569770873366 0.424353263177 1.70892 
0.662868409234 0.502918190245 1.98815 0.546348765277 0.414514749003 1.63867 0.557378740275 0.422883189839 1.67175 
0.664781559321 0.513624186862 1.99389 0.546023170066 0.421868962519 1.6377 0.55940794725 0.432210322326 1.67784 
0.668521611741 0.525820385361 2.00511 0.546023170066 0.429470205087 1.6377 0.562916243605 0.442757318447 1.68836 
0.672914682878 0.538643432583 2.01828 0.546023170066 0.437071447655 1.6377 0.552744533134 0.442451651367 1.65785 
0.675518729153 0.550131838823 2.02609 0.546023170066 0.444672690223 1.6377 0.54466625838 0.443567642667 1.63363 
0.676136533348 0.560047532423 2.02795 0.546023170066 0.452273932791 1.6377 0.5444695976 0.45098710035 1.63304 
0.6753483799 0.568796292285 2.02558 0.546023170066 0.459875175359 1.6377 0.572781158491 0.482411461901 1.71795 
0.674140752347 0.577163976481 2.02196 0.546023170066 0.467476417927 1.6377 0.573109933343 0.490666684868 1.71894 
0.671472556821 0.584227243218 2.01396 0.546023170066 0.475077660495 1.6377 0.572167567319 0.497825081782 1.71611 
0.669662466839 0.591974778061 2.00853 0.546023170066 0.482678903063 1.6377 0.561364022487 0.49624005985 1.68371 
0.6702354381 0.601811692641 2.01025 0.545697574854 0.489987790147 1.63672 0.567533042213 0.509594093879 1.70221 
0.672529628384 0.61323402255 2.01713 0.545697574854 0.497584500072 1.63672 0.561882264182 0.512342217385 1.68526 
0.670588537204 0.620799402902 2.01131 0.545697574854 0.505181209997 1.63672 0.5668892842 0.524799500168 1.70028 
0.672408245599 0.631844665259 2.01676 0.545697574854 0.512777919921 1.63672 0.557725957044 0.524080680065 1.6728 
0.672469453683 0.641263694707 2.01695 0.545697574854 0.520374629846 1.63672 0.570791021352 0.544303621901 1.71198 
0.672958800393 0.651098659453 2.01842 0.545697574854 0.527971339771 1.63672 0.571483507359 0.552919651729 1.71406 
0.675012450856 0.662482515012 2.02457 0.545697574854 0.535568049696 1.63672 0.557955884815 0.547598814465 1.67349 
0.67333940339 0.67021414798 2.01956 0.545697574854 0.543164759621 1.63672 0.570928302341 0.568278380538 1.71239 
0.676777787394 0.683058063508 2.02987 0.545697574854 0.550761469545 1.63672 0.543346469 0.5483885462 1.62967 
0.673224777341 0.688844111413 2.01921 0.545371979642 0.558025030198 1.63574 0.559373885348 0.572351790916 1.67774 
0.673700451596 0.698709472312 2.02064 0.545371979642 0.56561720748 1.63574 0.561464101679 0.582306699183 1.68401 
0.675081926006 0.709540111913 2.02478 0.545371979642 0.573209384762 1.63574 0.553967383217 0.582243523255 1.66152 
0.669782259803 0.713294040112 2.00889 0.545371979642 0.580801562043 1.63574 0.568417658013 0.605344381432 1.70486 
0.670518346635 0.723412298375 2.0111 0.545371979642 0.588393739325 1.63574 0.568472864525 0.613316941369 1.70503 
0.668391723417 0.730422663434 2.00472 0.545371979642 0.595985916606 1.63574 0.563608530885 0.615914934073 1.69044 
0.667026624157 0.738216618032 2.00062 0.545371979642 0.603578093888 1.63574 0.560381553244 0.620189599728 1.68076 
0.668379879255 0.749018884903 2.00468 0.545371979642 0.61117027117 1.63574 0.562589853483 0.630465455039 1.68738 
0.666954128348 0.75670585374 2.00041 0.545371979642 0.618762448451 1.63574 0.561166606543 0.636682551387 1.68312 
0.669490925221 0.768904075661 2.00801 0.54504638443 0.625980682673 1.63477 0.565648071692 0.649641528106 1.69656 
0.670614212803 0.779529847759 2.01138 0.54504638443 0.633568327311 1.63477 0.56742819356 0.659585205466 1.7019 
0.671672238259 0.790110124669 2.01456 0.54504638443 0.64115597195 1.63477 0.570649726066 0.671274024028 1.71156 
0.675678108645 0.804228543429 2.02657 0.54504638443 0.648743616588 1.63477 0.559287160647 0.665693756851 1.67748 
0.673638448601 0.811178617473 2.02045 0.54504638443 0.656331261226 1.63477 0.56704886242 0.682826096421 1.70076 
0.674242580342 0.82129229551 2.02227 0.54504638443 0.663918905865 1.63477 0.564588694889 0.687723319119 1.69338 
0.673131136921 0.8293091757 2.01893 0.54504638443 0.671506550503 1.63477 0.556379418936 0.685469044568 1.66876 
0.672095289459 0.837389298768 2.01583 0.54504638443 0.679094195142 1.63477 0.563204756257 0.701718407049 1.68923 
0.673085350095 0.847992941032 2.01879 0.54504638443 0.68668183978 1.63477 0.562551260594 0.708735523489 1.68727 
0.673500372702 0.857891676505 2.02004 0.544720789219 0.69385474757 1.63379 0.555479381879 0.707558833668 1.66606 
0.675201321516 0.869457856417 2.02514 0.544720789219 0.701437859566 1.63379 0.557692729798 0.718141848865 1.6727 
0.673997271059 0.877290181344 2.02153 0.544720789219 0.709020971561 1.63379 0.559158941634 0.727813999211 1.67709 
0.675244326157 0.888313519695 2.02527 0.544720789219 0.716604083556 1.63379 0.558516375986 0.734752782868 1.67517 
0.671642588109 0.892925278276 2.01447 0.544720789219 0.724187195551 1.63379 0.572208465448 0.760731097592 1.71623 
0.66976167163 0.899748484236 2.00883 0.544720789219 0.731770307547 1.63379 0.57286700879 0.769581546185 1.71821 
0.673043855783 0.91352723473 2.01867 0.544720789219 0.739353419542 1.63379 0.574085486867 0.779210333488 1.72186 
0.674004981688 0.924214667817 2.02155 0.544720789219 0.746936531537 1.63379 0.57079598954 0.782691582699 1.712 
0.675989315982 0.93634615719 2.0275 0.544720789219 0.754519643533 1.63379 0.561791167475 0.778164666766 1.68499 
0.699641327661 -0.955740722525 2.0695 0.556301049686 -0.759931619458 1.64551 0.583416470032 -0.79697247226 1.72571 
0.699753929746 -0.946287561589 2.06983 0.556301049686 -0.752294115744 1.64551 0.576820180244 -0.780042438685 1.7062 
0.697386706671 -0.933511850388 2.06283 0.556301049686 -0.744656612031 1.64551 0.58014359411 -0.776571900278 1.71603 
0.695903937912 -0.921972913918 2.05845 0.556301049686 -0.737019108318 1.64551 0.580082094188 -0.768525581699 1.71585 
0.69759450064 -0.914635333742 2.06345 0.556301049686 -0.729381604605 1.64551 0.581356988375 -0.762233134861 1.71962 
0.697074693306 -0.904383603192 2.06191 0.556301049686 -0.721744100892 1.64551 0.580788214851 -0.753513710198 1.71794 
0.696563752277 -0.894157527003 2.0604 0.556301049686 -0.714106597179 1.64551 0.579949825024 -0.744463804834 1.71546 
0.697808339818 -0.886174896708 2.06408 0.556301049686 -0.706469093466 1.64551 0.580944584246 -0.737764909876 1.7184 
0.695915786521 -0.874217180972 2.05848 0.555970900695 -0.698416852904 1.64453 0.57915294563 -0.72753839658 1.7131 
0.694292527115 -0.862646024115 2.05368 0.555970900695 -0.690783881834 1.64453 0.577529686224 -0.717570286547 1.7083 
0.694645325487 -0.853547525906 2.05472 0.555970900695 -0.683150910764 1.64453 0.577882484596 -0.710074835163 1.70934 
0.691909344689 -0.840686399945 2.04663 0.555970900695 -0.675517939694 1.64453 0.575146503798 -0.698816756025 1.70125 
0.692011468413 -0.83130979929 2.04693 0.555970900695 -0.667884968624 1.64453 0.575248627522 -0.691043202195 1.70155 
0.694378288474 -0.824619870302 2.05393 0.555970900695 -0.660251997554 1.64453 0.577615447583 -0.68595632003 1.70855 
0.692421897774 -0.81279020948 2.04815 0.555970900695 -0.652619026484 1.64453 0.575659056883 -0.675729706033 1.70277 
0.694406177036 -0.805585868651 2.05402 0.555970900695 -0.644986055414 1.64453 0.577506795034 -0.66997000965 1.70823 
0.695545980962 -0.797358954785 2.05739 0.555970900695 -0.637353084344 1.64453 0.57490280129 -0.659056208053 1.70053 
0.692201046154 -0.784021107305 2.04749 0.555640751704 -0.629346170214 1.64355 0.566560897075 -0.641714866437 1.67586 
0.694931545962 -0.777573032895 2.05557 0.555640751704 -0.621717731787 1.64355 0.56869074496 -0.636319634512 1.68216 
0.692310343525 -0.765135329504 2.04782 0.555640751704 -0.61408929336 1.64355 0.565742214628 -0.625253341731 1.67343 
0.69014543343 -0.753267625354 2.04141 0.555640751704 -0.606460854933 1.64355 0.563463372503 -0.614998949526 1.66669 
0.689363022235 -0.742949330461 2.0391 0.555640751704 -0.598832416507 1.64355 0.562421138244 -0.606139863348 1.66361 
0.687894036552 -0.731922001148 2.03475 0.555640751704 -0.59120397808 1.64355 0.561211975625 -0.597131782573 1.66003 
0.68738212829 -0.721940201891 2.03324 0.555640751704 -0.583575539653 1.64355 0.560482117443 -0.588660304611 1.65788 
0.687956826118 -0.713098775704 2.03494 0.555640751704 -0.575947101226 1.64355 0.561056815271 -0.581561099303 1.65958 
0.687472887021 -0.703158777797 2.03351 0.555640751704 -0.568318662799 1.64355 0.560572876174 -0.573363322275 1.65814 
0.687724528903 -0.693974333658 2.03425 0.555310602713 -0.560357075101 1.64258 0.560824518056 -0.565921099016 1.65889 
0.68894638646 -0.685748692384 2.03787 0.555310602713 -0.552733169317 1.64258 0.561903426581 -0.559295393077 1.66208 
0.686187353267 -0.673581741385 2.0297 0.555310602713 -0.545109263533 1.64258 0.560204884178 -0.549913634549 1.65706 
0.689351093024 -0.667223202724 2.03906 0.555310602713 -0.53748535775 1.64258 0.562308133145 -0.544258270294 1.66328 
0.686724328994 -0.655252660913 2.03129 0.555310602713 -0.529861451966 1.64258 0.560282101642 -0.534605113671 1.65728 
0.685148464023 -0.644342555092 2.02663 0.555310602713 -0.522237546182 1.64258 0.565291524179 -0.531624026305 1.6721 
0.686702163229 -0.636375927926 2.03123 0.555310602713 -0.514613640399 1.64258 0.566533451828 -0.525014002305 1.67577 
0.686666133786 -0.626915242094 2.03112 0.555310602713 -0.506989734615 1.64258 0.566798917087 -0.517478382638 1.67656 
0.68885595014 -0.619457148497 2.0376 0.554980453723 -0.499068940705 1.6416 0.555906297566 -0.499901510398 1.64434 
0.689520117055 -0.610587924459 2.03956 0.554980453723 -0.491449567564 1.6416 0.56842322433 -0.503353489148 1.68136 
0.690605997721 -0.60206811232 2.04277 0.554980453723 -0.483830194424 1.6416 0.563320745882 -0.491101234602 1.66627 
0.688457611196 -0.590743263564 2.03642 0.554980453723 -0.476210821283 1.6416 0.559116786936 -0.479760075357 1.65384 
0.685512143771 -0.578804399352 2.02771 0.554980453723 -0.468591448143 1.6416 0.560273960761 -0.473060960739 1.65726 
0.687115655496 -0.570724837885 2.03245 0.554980453723 -0.460972075002 1.6416 0.559406674838 -0.464648536611 1.65469 
0.686876426442 -0.561095947945 2.03174 0.554980453723 -0.453352701861 1.6416 0.559402725301 -0.456965169211 1.65468 
0.686123193454 -0.551060803816 2.02951 0.554980453723 -0.445733328721 1.6416 0.558837780409 -0.448831346052 1.65301 
0.685003056606 -0.540756699991 2.0262 0.554980453723 -0.43811395558 1.6416 0.560469100094 -0.442446815515 1.65784 
0.683175227342 -0.529934400852 2.02079 0.554650304732 -0.430238488102 1.64062 0.568849733945 -0.441252889256 1.68263 
0.680598598242 -0.518591731925 2.01317 0.554650304732 -0.422623647604 1.64062 0.569636336485 -0.43404246654 1.68495 
0.67857925677 -0.507736794656 2.0072 0.554650304732 -0.415008807107 1.64062 0.568095654628 -0.425069089367 1.6804 
0.681008140972 -0.50020455317 2.01438 0.554650304732 -0.40739396661 1.64062 0.568388968148 -0.41748509707 1.68126 
0.678084113886 -0.488747364182 2.00574 0.554650304732 -0.399779126112 1.64062 0.56755142465 -0.409077955308 1.67879 
0.677427040016 -0.478973307934 2.00379 0.554650304732 -0.392164285615 1.64062 0.566193670805 -0.400325997366 1.67477 
0.681015637031 -0.472160896879 2.01441 0.554650304732 -0.384549445117 1.64062 0.56786964443 -0.393714660934 1.67973 
0.680446017178 -0.462424068394 2.01272 0.554650304732 -0.37693460462 1.64062 0.569087149436 -0.386745734812 1.68333 
0.683409620229 -0.455055514419 2.02149 0.554650304732 -0.369319764123 1.64062 0.566219020379 -0.377022915636 1.67484 
0.683870909944 -0.445973748037 2.02285 0.554320155741 -0.361489623076 1.63965 0.563296081431 -0.367343106773 1.6662 
0.683298549597 -0.436219430809 2.02116 0.554320155741 -0.353879315221 1.63965 0.567672449726 -0.362403451685 1.67914 
0.683565102993 -0.427004876574 2.02195 0.554320155741 -0.346269007367 1.63965 0.565332591295 -0.353148181954 1.67222 
0.683118805395 -0.41734749107 2.02063 0.554320155741 -0.338658699513 1.63965 0.56358762169 -0.344320604341 1.66706 
0.683394628112 -0.408133621268 2.02144 0.554320155741 -0.331048391659 1.63965 0.56280766888 -0.336117263041 1.66475 
0.679711564637 -0.396602222974 2.01055 0.554320155741 -0.323438083804 1.63965 0.560894803681 -0.327274299229 1.6591 
0.678937939145 -0.386829627442 2.00826 0.554320155741 -0.31582777595 1.63965 0.559931116832 -0.319024660177 1.65625 
0.67973397221 -0.377951048187 2.01062 0.554320155741 -0.308217468096 1.63965 0.561798320555 -0.312375536319 1.66177 
0.678697178639 -0.368056671622 2.00755 0.554320155741 -0.300607160242 1.63965 0.561501218704 -0.304501442134 1.66089 
0.68231987063 -0.360653626511 2.01826 0.55399000675 -0.292822345626 1.63867 0.565207092765 -0.298751357699 1.67185 
0.684277067358 -0.352293644267 2.02405 0.55399000675 -0.285216570415 1.63867 0.562461157524 -0.289577863113 1.66373 
0.683316282209 -0.342417686544 2.02121 0.55399000675 -0.277610795204 1.63867 0.564960972174 -0.283108472777 1.67112 
0.684884892929 -0.333800893437 2.02585 0.55399000675 -0.270005019993 1.63867 0.56290999411 -0.2743524655 1.66506 
0.684591740615 -0.324259198781 2.02498 0.55399000675 -0.262399244782 1.63867 0.562952995694 -0.266644594881 1.66518 
0.680475034179 -0.312967008073 2.01281 0.55399000675 -0.254793469571 1.63867 0.565080747906 -0.259894371004 1.67148 
0.681479667241 -0.304072971797 2.01578 0.55399000675 -0.24718769436 1.63867 0.565522007831 -0.252333218149 1.67278 
0.681172167632 -0.294583897188 2.01487 0.55399000675 -0.239581919149 1.63867 0.565192785772 -0.244426741736 1.67181 
0.681156933706 -0.285225648427 2.01482 0.55399000675 -0.231976143938 1.63867 0.565337870778 -0.236727915101 1.67224 
0.681485470641 -0.276007047901 2.0158 0.553659857759 -0.224236655754 1.6377 0.565943842485 -0.229211767486 1.67403 
0.679436628551 -0.265849208132 2.00974 0.553659857759 -0.216635413186 1.6377 0.565363623366 -0.221214849572 1.67231 
0.680161972977 -0.256795019387 2.01188 0.553659857759 -0.209034170618 1.6377 0.563264968758 -0.21266057839 1.66611 
0.678572486136 -0.246878730435 2.00718 0.553659857759 -0.20143292805 1.6377 0.565075911739 -0.205586325028 1.67146 
0.681574294906 -0.238613460072 2.01606 0.553659857759 -0.193831685482 1.6377 0.563061527338 -0.197123131368 1.6655 
0.683302015516 -0.229837209995 2.02117 0.553659857759 -0.186230442914 1.6377 0.567220389029 -0.190791697824 1.67781 
0.680994922116 -0.219711753837 2.01435 0.553659857759 -0.178629200346 1.6377 0.566065028766 -0.182631523697 1.67439 
0.679945796319 -0.210038237944 2.01124 0.553659857759 -0.171027957778 1.6377 0.563108639664 -0.17394672794 1.66564 
0.674476212505 -0.199088719098 1.99506 0.553659857759 -0.16342671521 1.6377 0.558380198422 -0.164820043187 1.65166 
0.673694002817 -0.189608628717 1.99275 0.553329708768 -0.155732553458 1.63672 0.557017568108 -0.156770487519 1.64763 
0.673042732347 -0.180185071053 1.99082 0.553329708768 -0.148135843533 1.63672 0.55987771749 -0.149888857658 1.65609 
0.675767227248 -0.171636800145 1.99888 0.553329708768 -0.140539133608 1.63672 0.557226450215 -0.141528859369 1.64825 
0.679727523988 -0.163310632072 2.0106 0.553329708768 -0.132942423683 1.63672 0.542178596129 -0.130263268891 1.60373 
0.678347362569 -0.15366594815 2.00651 0.553329708768 -0.125345713759 1.63672 0.556084026698 -0.125969649075 1.64487 
0.67896211998 -0.144483681251 2.00833 0.553329708768 -0.117749003834 1.63672 0.561857765106 -0.119563781032 1.66194 
0.677587923167 -0.134888589713 2.00427 0.553329708768 -0.110152293909 1.63672 0.564443179909 -0.112364671665 1.66959 
0.673099799116 -0.124754087634 1.99099 0.553329708768 -0.102555583984 1.63672 0.560258162616 -0.103839721849 1.65721 
0.675446790893 -0.115915819689 1.99793 0.553329708768 -0.0949588740595 1.63672 0.562605597708 -0.0965507422634 1.66416 
0.67596059332 -0.106723675535 1.99945 0.552999559777 -0.0873100387385 1.63574 0.562572953582 -0.0888215288819 1.66406 
0.673787099029 -0.0971300350285 1.99303 0.552999559777 -0.0797178614569 1.63574 0.560912415389 -0.0808585421613 1.65915 
0.676581033227 -0.0882439579901 2.00129 0.552999559777 -0.0721256841753 1.63574 0.563739840042 -0.0735264991464 1.66751 
0.6741659321 -0.0786732847386 1.99415 0.552999559777 -0.0645335068937 1.63574 0.561338602594 -0.0655066499416 1.66041 
0.674841302802 -0.0694871458382 1.99614 0.552999559777 -0.0569413296121 1.63574 0.562013973295 -0.0578695268996 1.66241 
0.676853470626 -0.0604017569938 2.0021 0.552999559777 -0.0493491523305 1.63574 0.56402614112 -0.0503331539137 1.66836 
0.678219445956 -0.0512123237383 2.00614 0.552999559777 -0.0417569750489 1.63574 0.565371804548 -0.0426912027658 1.67234 
0.677816029037 -0.0418760686985 2.00494 0.552999559777 -0.0341647977672 1.63574 0.564926353279 -0.0349016455293 1.67102 
0.677494907557 -0.0325548451914 2.00399 0.552999559777 -0.0265726204856 1.63574 0.52220462248 -0.025092868527 1.54465 
0.675472301673 -0.023184039537 1.99801 0.552669410786 -0.0189691115961 1.63477 0.524528037943 -0.0180032234331 1.55152 
0.673271805451 -0.0138651075267 1.9915 0.552669410786 -0.0113814669577 1.63477 0.559178246556 -0.011515507485 1.65402 
0.673362685086 -0.00462232635597 1.99177 0.552669410786 -0.00379382231923 1.63477 0.560488001446 -0.0038474933623 1.65789 
0.67298860758 0.00461975848526 1.99066 0.552669410786 0.00379382231923 1.63477 0.560113923939 0.00384492549159 1.65679 
0.673351924615 0.0138667574708 1.99174 0.552669410786 0.0113814669577 1.63477 0.56051073143 0.0115429481797 1.65796 
0.674345716603 0.023145372085 1.99468 0.552669410786 0.0189691115961 1.63477 0.561504080103 0.019272341384 1.6609 
0.671349187316 0.0322595323133 1.98581 0.552669410786 0.0265567562346 1.63477 0.55779062938 0.0268028399714 1.64991 
0.66961348703 0.0413693084599 1.98068 0.552669410786 0.0341444008731 1.63477 0.556786157524 0.0343987370968 1.64694 
0.669526033013 0.0505558844682 1.98042 0.552669410786 0.0417320455115 1.63477 0.556532822983 0.0420237716148 1.64619 
0.671643991987 0.0599368680976 1.98669 0.552339261795 0.0492902279695 1.63379 0.55882242558 0.049868779311 1.65297 
0.676504057571 0.0696583565845 2.00106 0.552339261795 0.0568733399648 1.63379 0.563676728064 0.058040737646 1.66732 
0.679174830719 0.0792578092429 2.00896 0.552339261795 0.0644564519601 1.63379 0.565935419494 0.0660430856582 1.67401 
0.677334185612 0.0883421888659 2.00352 0.552339261795 0.0720395639554 1.63379 0.564506856106 0.0736265382104 1.66978 
0.675556168866 0.0973850559624 1.99826 0.552339261795 0.0796226759507 1.63379 0.56272883936 0.0811203894484 1.66452 
0.671413105321 0.106005697832 1.986 0.552339261795 0.087205787946 1.63379 0.558585775815 0.0881920154598 1.65227 
0.668680066525 0.114754558118 1.97792 0.552339261795 0.0947888999413 1.63379 0.555919919436 0.0954033893002 1.64438 
0.672408630269 0.124625984581 1.98895 0.552339261795 0.102372011937 1.63379 0.559581300763 0.103714270492 1.65521 
0.671022746053 0.133581648648 1.98485 0.552339261795 0.109955123932 1.63379 0.558195416546 0.1111209187 1.65111 
0.671267697904 0.14284630209 1.98557 0.552009112804 0.117467979958 1.63281 0.558440368398 0.118836556284 1.65184 
0.670884310776 0.151975343907 1.98444 0.552009112804 0.12504655931 1.63281 0.55805698127 0.126416582242 1.6507 
0.669495766668 0.160852360638 1.98033 0.552009112804 0.132625138663 1.63281 0.556375808766 0.133674276519 1.64573 
0.669617678375 0.17007488822 1.98069 0.552009112804 0.140203718015 1.63281 0.556790348868 0.141418094838 1.64696 
0.670022465541 0.179376493881 1.98189 0.552009112804 0.147782297367 1.63281 0.557195136034 0.14917068464 1.64815 
0.671546865636 0.189004325079 1.9864 0.552009112804 0.155360876719 1.63281 0.55871953613 0.157249499981 1.65266 
0.671611347861 0.198243081814 1.98659 0.552009112804 0.162939456071 1.63281 0.558778859776 0.164937718172 1.65284 
0.670718591459 0.207187913903 1.98395 0.552009112804 0.170518035423 1.63281 0.557891261952 0.172335057088 1.65021 
0.673480566653 0.217287371269 1.99212 0.552009112804 0.178096614776 1.63281 0.560653237147 0.180885498595 1.65838 
0.672001828033 0.226036250091 1.98774 0.551678963813 0.18556414437 1.63184 0.559174498527 0.188085361558 1.65401 
0.673741518157 0.235871270444 1.99289 0.551678963813 0.193138191079 1.63184 0.56091418865 0.196371366053 1.65915 
0.675490638806 0.245757490521 1.99806 0.551678963813 0.200712237788 1.63184 0.562663309299 0.204708570271 1.66433 
0.675779881885 0.255140561755 1.99892 0.551678963813 0.208286284497 1.63184 0.562952552379 0.212542625647 1.66518 
0.674269627578 0.263827469739 1.99445 0.551678963813 0.215860331206 1.63184 0.561371609432 0.219652858801 1.66051 
0.674600663199 0.273218646006 1.99543 0.551678963813 0.223434377915 1.63184 0.56163413269 0.227466300666 1.66128 
0.673879348912 0.282178254003 1.9933 0.551678963813 0.231008424624 1.63184 0.560912818403 0.234874981702 1.65915 
0.672997796297 0.29104875838 1.99069 0.551678963813 0.238582471333 1.63184 0.560031265787 0.242194559118 1.65654 
0.677194500993 0.302160951089 2.0031 0.551678963813 0.246156518042 1.63184 0.564166470562 0.251728383895 1.66877 
0.674477743958 0.310208708528 1.99507 0.551348814823 0.253578721206 1.63086 0.561440403906 0.258220088315 1.66071 
0.675725031693 0.320059452041 1.99876 0.551348814823 0.261148235272 1.63086 0.56268769164 0.266518932716 1.6644 
0.674372557329 0.328677365306 1.99476 0.551348814823 0.268717749337 1.63086 0.557607258053 0.271768004882 1.64937 
0.67294081013 0.33721841757 1.99052 0.551348814823 0.276287263403 1.63086 0.555901622605 0.278568728003 1.64433 
0.673754857917 0.34687638321 1.99293 0.551348814823 0.283856777469 1.63086 0.554943739156 0.285707590619 1.64149 
0.672245530542 0.355328635339 1.98847 0.551348814823 0.291426291535 1.63086 0.56254131699 0.29734230933 1.66397 
0.672674820953 0.364790754222 1.98974 0.551348814823 0.298995805601 1.63086 0.562762128308 0.305185231911 1.66462 
0.673574710702 0.37452632699 1.9924 0.551348814823 0.306565319667 1.63086 0.564430646176 0.313839182787 1.66955 
0.673085733931 0.383495292693 1.99095 0.551348814823 0.314134833732 1.63086 0.561392525854 0.319857308163 1.66057 
0.670194391273 0.391049084982 1.9824 0.551018665832 0.321511710464 1.62988 0.561647029135 0.327713212295 1.66132 
0.66912221308 0.399609918869 1.97923 0.551018665832 0.329076691887 1.62988 0.564909305791 0.337372392431 1.67097 
0.670206239881 0.409458633703 1.98243 0.551018665832 0.33664167331 1.62988 0.561708932071 0.343172829762 1.6615 
0.670537275503 0.418866740432 1.98341 0.551018665832 0.344206654732 1.62988 0.556373310079 0.347551558087 1.64572 
0.674842390939 0.430820998866 1.99615 0.551018665832 0.351771636155 1.62988 0.561591655024 0.358521457782 1.66116 
0.678361548659 0.442380920113 2.00656 0.551018665832 0.359336617578 1.62988 0.575422689227 0.375251249452 1.70207 
0.678871522454 0.45203377408 2.00806 0.551018665832 0.366901599 1.62988 0.58500849586 0.389534086356 1.73042 
0.677698832593 0.460557110193 2.0046 0.551018665832 0.374466580423 1.62988 0.579591666567 0.393884495897 1.7144 
0.677566644033 0.469769645433 2.0042 0.551018665832 0.382031561846 1.62988 0.583094300716 0.404270200302 1.72476 
0.674063727774 0.476595285365 1.99384 0.550688516841 0.389363112146 1.62891 0.580064280973 0.410133181967 1.7158 
0.66931465222 0.482426538804 1.9798 0.550688516841 0.396923560926 1.62891 0.548682313622 0.395477535993 1.62297 
0.669182544262 0.491518581648 1.97941 0.550688516841 0.404484009705 1.62891 0.565861345539 0.415628543144 1.67379 
0.668724438356 0.500363073954 1.97805 0.550688516841 0.412044458485 1.62891 0.569031049901 0.425768984911 1.68316 
0.670195156999 0.510664682668 1.9824 0.550688516841 0.419604907264 1.62891 0.571076949989 0.435140162384 1.68921 
0.67277847613 0.52186971129 1.99004 0.550688516841 0.427165356044 1.62891 0.565791180818 0.438880390292 1.67358 
0.674499385805 0.532464867852 1.99513 0.550688516841 0.434725804823 1.62891 0.566803833857 0.447447595719 1.67657 
0.677435342102 0.544083143835 2.00382 0.550688516841 0.442286253603 1.62891 0.575044380075 0.461847699273 1.70095 
0.678592798037 0.554329213561 2.00724 0.550688516841 0.449846702382 1.62891 0.574960835292 0.469674285636 1.7007 
0.67892125437 0.563918489905 2.00821 0.55035836785 0.457132926251 1.62793 0.579839721625 0.481620420779 1.71513 
0.678359049972 0.572764765777 2.00655 0.55035836785 0.464688842388 1.62793 0.57280092257 0.483637958786 1.69431 
0.676448764063 0.580438859296 2.0009 0.55035836785 0.472244758524 1.62793 0.56688479935 0.486425556181 1.67681 
0.675975021218 0.589312873539 1.9995 0.55035836785 0.47980067466 1.62793 0.565737821777 0.493208433679 1.67342 
0.675805070254 0.598442895252 1.99899 0.55035836785 0.487356590797 1.62793 0.574807085488 0.509006563566 1.70025 
0.678090642712 0.609776392105 2.00575 0.55035836785 0.494912506933 1.62793 0.575267609477 0.517312266689 1.70161 
0.67606549784 0.617237030334 1.99976 0.55035836785 0.50246842307 1.62793 0.569460944833 0.519908771566 1.68443 
0.675463072654 0.625960514845 1.99798 0.55035836785 0.510024339206 1.62793 0.564714166458 0.523328046621 1.67039 
0.676048248844 0.63578432836 1.99971 0.55035836785 0.517580255342 1.62793 0.563568680036 0.530003790904 1.66701 
0.677335152846 0.646293778294 2.00352 0.550028218859 0.52482115278 1.62695 0.570307556143 0.544171114848 1.68694 
0.678674448654 0.656889274305 2.00748 0.550028218859 0.532372536273 1.62695 0.57289019015 0.554500647565 1.69458 
0.677809016595 0.665357319033 2.00492 0.550028218859 0.539923919766 1.62695 0.572410361795 0.561894891314 1.69316 
0.679040143472 0.675888428495 2.00856 0.550028218859 0.547475303259 1.62695 0.572761709317 0.570103277891 1.6942 
0.675280587958 0.681417306444 1.99744 0.550028218859 0.555026686752 1.62695 0.569071955812 0.574243486659 1.68328 
0.676200668703 0.691629364194 2.00016 0.550028218859 0.562578070246 1.62695 0.571653864394 0.584697142533 1.69092 
0.676671711355 0.701401237115 2.00156 0.550028218859 0.570129453739 1.62695 0.573989168768 0.594966076323 1.69783 
0.673108544518 0.706949015001 1.99102 0.550028218859 0.577680837232 1.62695 0.571324319924 0.60004759783 1.68995 
0.67429316359 0.717450618018 1.99452 0.550028218859 0.585232220725 1.62695 0.571906392907 0.608510685256 1.69167 
0.67255242563 0.724831994472 1.98937 0.549698069868 0.592427791731 1.62598 0.568994133827 0.613223798097 1.68305 
0.673142317083 0.734709367262 1.99112 0.549698069868 0.599974642581 1.62598 0.568397471741 0.620384332137 1.68129 
0.675763076205 0.746847434557 1.99887 0.549698069868 0.607521493431 1.62598 0.565001636277 0.624434861022 1.67124 
0.675190957666 0.755484887376 1.99718 0.549698069868 0.615068344281 1.62598 0.567975596785 0.635519440683 1.68004 
0.67655040417 0.766294416878 2.0012 0.549698069868 0.622615195131 1.62598 0.56958257443 0.645137367514 1.68479 
0.676453277819 0.775471490492 2.00091 0.549698069868 0.630162045981 1.62598 0.569075179924 0.652375548242 1.68329 
0.677488136924 0.785959122101 2.00397 0.549698069868 0.637708896832 1.62598 0.572422452212 0.66407162501 1.69319 
0.67801697177 0.795881179218 2.00554 0.549698069868 0.645255747682 1.62598 0.572801003173 0.672374817805 1.69431 
0.676753361972 0.803689111309 2.0018 0.549698069868 0.652802598532 1.62598 0.572867137755 0.680317389926 1.69451 
0.677168305089 0.813478783929 2.00303 0.549367920877 0.659952843106 1.625 0.574186524677 0.689767303538 1.69841 
0.673023589187 0.81773975538 1.99077 0.549367920877 0.667495161313 1.625 0.569878668746 0.692416210462 1.68567 
0.674545651801 0.828849991616 1.99527 0.549367920877 0.67503747952 1.625 0.57120595474 0.701871029089 1.6896 
0.674620410881 0.838203772193 1.99549 0.549367920877 0.682579797727 1.625 0.571625653421 0.710234631582 1.69084 
0.673842997058 0.846489096404 1.99319 0.549367920877 0.690122115934 1.625 0.570381871907 0.71652007584 1.68716 
0.676346156723 0.858919206567 2.00059 0.549367920877 0.69766443414 1.625 0.574322058253 0.729354697569 1.69881 
0.67494789998 0.866409920311 1.99646 0.549367920877 0.705206752347 1.625 0.575445056499 0.738681171628 1.70213 
0.67761669836 0.879138831362 2.00435 0.549367920877 0.712749070554 1.625 0.578782414646 0.750911388188 1.71201 
0.677138643266 0.887815096599 2.00294 0.549367920877 0.720291388761 1.625 0.578471771528 0.75845024771 1.71109 
0.677721965592 0.897884408181 2.00466 0.549037771886 0.727396306904 1.62402 0.579055093854 0.767164953545 1.71281 
0.67996175567 0.910187060717 2.01129 0.549037771886 0.734934092468 1.62402 0.580126425717 0.776548918914 1.71598 
0.679970218962 0.919533757656 2.01131 0.549037771886 0.742471878031 1.62402 0.580066537851 0.784432535965 1.7158 
0.680174950025 0.929148797362 2.01192 0.549037771886 0.750009663595 1.62402 0.580144601644 0.79250295662 1.71604 
0.701860350571 -0.945727488016 2.04782 0.560961842682 -0.755872637514 1.63672 0.583174307036 -0.785803004857 1.70153 
0.703465387634 -0.938363673618 2.0525 0.560961842682 -0.748275927589 1.63672 0.584979994161 -0.780314122007 1.7068 
0.704278855915 -0.929911220917 2.05487 0.560627139912 -0.740237284957 1.63574 0.587071069329 -0.775153151709 1.7129 
0.704407392891 -0.920541646081 2.05525 0.560627139912 -0.732645107675 1.63574 0.585838446297 -0.765592032586 1.7093 
0.705783138945 -0.912781591693 2.05926 0.560627139912 -0.725052930394 1.63574 0.587883597892 -0.760303408516 1.71527 
0.704376995081 -0.901424161244 2.05516 0.560627139912 -0.717460753112 1.63574 0.586295680025 -0.750309983572 1.71064 
0.703024946245 -0.890173310986 2.05122 0.560627139912 -0.70986857583 1.63574 0.584876911264 -0.740573744076 1.7065 
0.703725403312 -0.881530176871 2.05326 0.560627139912 -0.702276398549 1.63574 0.585352040477 -0.733248345655 1.70788 
0.701567485647 -0.869326202278 2.04696 0.560627139912 -0.694684221267 1.63574 0.583194122813 -0.722647417886 1.70159 
0.699621944082 -0.857440957375 2.04129 0.560627139912 -0.687092043986 1.63574 0.581248581247 -0.712365219807 1.69591 
0.698895665219 -0.847086196061 2.03917 0.560627139912 -0.679499866704 1.63574 0.580522302385 -0.703613505317 1.69379 
0.696566310443 -0.834829830487 2.03237 0.560292437142 -0.671506550503 1.63477 0.578192947609 -0.692960186567 1.68699 
0.697281394413 -0.826244064296 2.03446 0.560292437142 -0.663918905865 1.63477 0.579113993085 -0.686221521428 1.68968 
0.698384459035 -0.818093414142 2.03768 0.560292437142 -0.656331261226 1.63477 0.580215219131 -0.679668975183 1.69289 
0.69692217728 -0.806942560344 2.03341 0.560292437142 -0.648743616588 1.63477 0.577910542146 -0.669143023041 1.68617 
0.699371407291 -0.800307347861 2.04056 0.560292437142 -0.64115597195 1.63477 0.577565706773 -0.660922185528 1.68516 
0.698769089391 -0.790155165043 2.0388 0.560292437142 -0.633568327311 1.63477 0.57145885208 -0.64619510284 1.66735 
0.698049184263 -0.779887922695 2.0367 0.560292437142 -0.625980682673 1.63477 0.570356727175 -0.637224902169 1.66413 
0.69955158786 -0.772092933977 2.04108 0.560292437142 -0.618393038034 1.63477 0.571088440055 -0.630308553214 1.66627 
0.696675726216 -0.759484267165 2.03269 0.560292437142 -0.610805393396 1.63477 0.568371349769 -0.619612657386 1.65834 
0.696022173298 -0.749346056862 2.03078 0.559957734372 -0.602857403627 1.63379 0.567847559546 -0.611351686726 1.65681 
0.693190355793 -0.736909899947 2.02252 0.559957734372 -0.595274291631 1.63379 0.575282438999 -0.611565526007 1.6785 
0.693243225103 -0.727578000494 2.02268 0.559957734372 -0.587691179636 1.63379 0.574389053895 -0.602837249908 1.6759 
0.69141445362 -0.716295316607 2.01734 0.559957734372 -0.580108067641 1.63379 0.581611475535 -0.60254102851 1.69697 
0.692691325076 -0.708237507622 2.02107 0.559957734372 -0.572524955645 1.63379 0.57557489535 -0.588492615073 1.67936 
0.69392031181 -0.700096804164 2.02465 0.559957734372 -0.56494184365 1.63379 0.569702397968 -0.5747732432 1.66222 
0.693713900873 -0.690494078729 2.02405 0.559957734372 -0.557358731655 1.63379 0.569747667825 -0.567103225851 1.66235 
0.696367825817 -0.683705268182 2.03179 0.559957734372 -0.549775619659 1.63379 0.567958977326 -0.557631370251 1.65713 
0.69430968161 -0.672282003194 2.02579 0.559957734372 -0.542192507664 1.63379 0.569619375992 -0.551547623911 1.66198 
0.694948852769 -0.663489694658 2.02765 0.559623031602 -0.534289844327 1.63281 0.569677556747 -0.543889218139 1.66215 
0.691662130401 -0.650985065064 2.01806 0.559623031602 -0.526711264974 1.63281 0.575756056493 -0.541895496981 1.67988 
0.687949021545 -0.638173918797 2.00723 0.559623031602 -0.519132685622 1.63281 0.573916866405 -0.532392320109 1.67452 
0.68796781589 -0.628874691224 2.00728 0.559623031602 -0.51155410627 1.63281 0.573910451814 -0.524614305842 1.6745 
0.688489072963 -0.620027453714 2.00881 0.559623031602 -0.503975526918 1.63281 0.574026527323 -0.516946775304 1.67484 
0.689485254963 -0.611587366188 2.01171 0.559623031602 -0.496396947566 1.63281 0.575506745421 -0.510486122976 1.67916 
0.691128207574 -0.603685237339 2.01651 0.559623031602 -0.488818368214 1.63281 0.575415184275 -0.502612465069 1.67889 
0.69194608844 -0.595029101199 2.01889 0.559623031602 -0.481239788862 1.63281 0.576059094877 -0.495373745425 1.68077 
0.69139124669 -0.585188949808 2.01727 0.559623031602 -0.473661209509 1.63281 0.577025818784 -0.48839081276 1.68359 
0.691872055063 -0.57622636837 2.01868 0.559288328832 -0.465803872603 1.63184 0.577455310425 -0.480934262321 1.68484 
0.69477243107 -0.569233137388 2.02714 0.559288328832 -0.458229825894 1.63184 0.567761146416 -0.465171679544 1.65656 
0.694798252865 -0.559845131537 2.02721 0.559288328832 -0.450655779185 1.63184 0.563874149012 -0.454350879297 1.64522 
0.692474372963 -0.548594935834 2.02043 0.559288328832 -0.443081732476 1.63184 0.564135635551 -0.446921886022 1.64598 
0.689903061424 -0.537215010927 2.01293 0.559288328832 -0.435507685767 1.63184 0.577070884355 -0.449354639483 1.68372 
0.688352446247 -0.52668570412 2.00841 0.559288328832 -0.427933639058 1.63184 0.576302481645 -0.440951840858 1.68148 
0.686338754752 -0.51585034818 2.00253 0.559288328832 -0.420359592349 1.63184 0.574086669227 -0.431481984889 1.67501 
0.685131626658 -0.505664820391 1.99901 0.559288328832 -0.41278554564 1.63184 0.57244829263 -0.422498322677 1.67023 
0.688332998185 -0.498706001145 2.00835 0.559288328832 -0.405211498931 1.63184 0.575775627126 -0.417156755985 1.67994 
0.685407168099 -0.487304215032 1.99981 0.558953626061 -0.397399488457 1.63086 0.572481632164 -0.407017500496 1.67033 
0.684052504397 -0.47707744943 1.99586 0.558953626061 -0.389829974391 1.63086 0.570707323424 -0.398027333399 1.66515 
0.686215774364 -0.469293239296 2.00217 0.558953626061 -0.382260460325 1.63086 0.572651843558 -0.391628477065 1.67083 
0.685654640594 -0.459624151473 2.00054 0.558953626061 -0.374690946259 1.63086 0.571892061733 -0.383364142887 1.66861 
0.687219964388 -0.451366921682 2.0051 0.558953626061 -0.367121432193 1.63086 0.573686390536 -0.376797930103 1.67385 
0.687996089122 -0.442559636389 2.00737 0.558953626061 -0.359551918128 1.63086 0.57291986726 -0.368535827665 1.67161 
0.687945344391 -0.43321063661 2.00722 0.558953626061 -0.351982404062 1.63086 0.572781361109 -0.360689959032 1.6712 
0.68627289283 -0.422863757072 2.00234 0.558953626061 -0.344412889996 1.63086 0.567423011635 -0.349631508189 1.65557 
0.687542246548 -0.414335001373 2.00604 0.558953626061 -0.33684337593 1.63086 0.567732750612 -0.342133957856 1.65647 
0.686837376896 -0.404608870966 2.00399 0.558618923291 -0.329076691887 1.62988 0.566903021138 -0.333956769165 1.65405 
0.683388410302 -0.393322473598 1.99392 0.558618923291 -0.321511710464 1.62988 0.564314386115 -0.324789719708 1.6465 
0.683382935428 -0.384064750253 1.99391 0.558618923291 -0.313946729042 1.62988 0.565232775869 -0.317663748456 1.64918 
0.681569321992 -0.373815478296 1.98862 0.558618923291 -0.306381747619 1.62988 0.563418263574 -0.309014007648 1.64389 
0.68160200781 -0.364602950803 1.98871 0.558618923291 -0.298816766196 1.62988 0.564129261816 -0.301764359753 1.64596 
0.684760846917 -0.357019446517 1.99793 0.558618923291 -0.291251784774 1.62988 0.567529485685 -0.29589755865 1.65588 
0.686326579285 -0.348541349414 2.0025 0.558618923291 -0.283686803351 1.62988 0.569222815312 -0.289071841532 1.66082 
0.687839769201 -0.339994873692 2.00691 0.558618923291 -0.276121821928 1.62988 0.57122449477 -0.282352676663 1.66666 
0.688522412497 -0.331008127379 2.0089 0.558618923291 -0.268556840505 1.62988 0.570596518503 -0.274315086409 1.66483 
0.689018419776 -0.321915693905 2.01035 0.558284220521 -0.260835482894 1.62891 0.572547984373 -0.267499643541 1.67052 
0.685300898335 -0.310898288048 1.9995 0.558284220521 -0.253275034114 1.62891 0.568940042135 -0.258109226957 1.66 
0.684244043287 -0.301152594295 1.99642 0.558284220521 -0.245714585335 1.62891 0.56798018225 -0.249982016023 1.6572 
0.684811060504 -0.292128240103 1.99807 0.558284220521 -0.238154136555 1.62891 0.568845416693 -0.242659355336 1.65972 
0.684696414999 -0.282806974545 1.99774 0.558284220521 -0.230593687776 1.62891 0.569287288087 -0.235138394278 1.66101 
0.685534601929 -0.27386946844 2.00018 0.558284220521 -0.223033238996 1.62891 0.570634760909 -0.227967250965 1.66494 
0.682617474441 -0.26345987664 1.99167 0.558284220521 -0.215472790217 1.62891 0.56781904117 -0.219152805402 1.65673 
0.681392818578 -0.25375959259 1.9881 0.558284220521 -0.207912341437 1.62891 0.566843287806 -0.211099849976 1.65388 
0.681221054608 -0.244470329972 1.9876 0.558284220521 -0.200351892658 1.62891 0.566789478779 -0.203404181307 1.65372 
0.683532759043 -0.236043331891 1.99434 0.557949517751 -0.192675861478 1.62793 0.569143960778 -0.196541621525 1.66059 
0.686052018418 -0.227622586113 2.00169 0.557949517751 -0.185119945341 1.62793 0.571663220154 -0.189669962428 1.66794 
0.683657414579 -0.217569800253 1.99471 0.557949517751 -0.177564029205 1.62793 0.569259791143 -0.181163454693 1.66093 
0.681051905503 -0.207517608086 1.98711 0.557949517751 -0.170008113069 1.62793 0.566668336969 -0.17266475127 1.65337 
0.676369784733 -0.196931360227 1.97344 0.557949517751 -0.162452196932 1.62793 0.562602384714 -0.163806922469 1.64151 
0.675111176477 -0.187422351007 1.96977 0.557949517751 -0.154896280796 1.62793 0.561626508779 -0.155917076077 1.63866 
0.675647550741 -0.178421440185 1.97134 0.557949517751 -0.147340364659 1.62793 0.561959086971 -0.148399190543 1.63963 
0.67687241089 -0.169578489929 1.97491 0.557949517751 -0.139784448523 1.62793 0.562982479913 -0.141045368764 1.64261 
0.679109673376 -0.16094229421 1.98144 0.557949517751 -0.132228532387 1.62793 0.564726104842 -0.133834516687 1.6477 
0.679009450489 -0.151723197096 1.98115 0.557614814981 -0.124597827638 1.62695 0.564625881954 -0.126164435431 1.64741 
0.680242277806 -0.142786629113 1.98474 0.557614814981 -0.117046444145 1.62695 0.56560130846 -0.118722853447 1.65026 
0.680440394717 -0.133613491406 1.98532 0.557614814981 -0.109495060652 1.62695 0.566056826183 -0.111152761458 1.65158 
0.678313937152 -0.124010006842 1.97912 0.557614814981 -0.101943677159 1.62695 0.563984381931 -0.103108167519 1.64554 
0.679144974059 -0.114964757231 1.98154 0.557614814981 -0.0943922936654 1.62695 0.564761405525 -0.0956020590001 1.6478 
0.680379313096 -0.10595980814 1.98514 0.557614814981 -0.0868409101722 1.62695 0.565995744561 -0.0881461257677 1.65141 
0.678951392305 -0.0965428698944 1.98098 0.557614814981 -0.0792895266789 1.62695 0.56455376887 -0.0802762048566 1.6472 
0.680583476882 -0.0875582814565 1.98574 0.557614814981 -0.0717381431857 1.62695 0.566185853447 -0.0728408226127 1.65196 
0.67962717158 -0.0782315404302 1.98295 0.557614814981 -0.0641867596925 1.62695 0.565229548144 -0.0650632877806 1.64917 
0.678206850243 -0.0688835717281 1.9788 0.557280112211 -0.0566013813756 1.62598 0.56381278139 -0.0572648863015 1.64504 
0.680917158221 -0.0599376701077 1.98671 0.557280112211 -0.0490545305255 1.62598 0.56177490239 -0.0494501840168 1.63909 
0.684556478844 -0.0509875562055 1.99733 0.557280112211 -0.0415076796754 1.62598 0.565040460691 -0.0420856907184 1.64862 
0.686267009382 -0.0418213317207 2.00232 0.557280112211 -0.0339608288253 1.62598 0.570942620452 -0.0347934264608 1.66584 
0.688569725218 -0.0326368466375 2.00904 0.557280112211 -0.0264139779753 1.62598 0.57410713872 -0.0272115458372 1.67507 
0.685875841863 -0.0232208299148 2.00118 0.557280112211 -0.0188671271252 1.62598 0.571478218427 -0.0193478144296 1.6674 
0.682884435855 -0.0138717322016 1.99245 0.557280112211 -0.0113202762751 1.62598 0.56849563759 -0.01154810218 1.6587 
0.68293003257 -0.00462421947591 1.99259 0.557280112211 -0.00377342542504 1.62598 0.568546464036 -0.00384971154667 1.65885 
0.680767375463 0.00460957580725 1.98628 0.557280112211 0.00377342542504 1.62598 0.566383806928 0.00383506787801 1.65254 
0.681057176091 0.0138346142695 1.98712 0.556945409441 0.0113134773104 1.625 0.566673607557 0.0115110904818 1.65338 
0.679067958102 0.0229903440145 1.98132 0.556945409441 0.0188557955173 1.625 0.564670334666 0.0191173285293 1.64754 
0.673943802509 0.0319436067536 1.96637 0.556945409441 0.0263981137242 1.625 0.560560338273 0.0265694542197 1.63555 
0.673677290526 0.0410541102145 1.96559 0.556945409441 0.0339404319312 1.625 0.560327737825 0.034146552108 1.63487 
0.672518782585 0.0500909571176 1.96221 0.556945409441 0.0414827501381 1.625 0.56131260236 0.041808030084 1.63774 
0.675698581473 0.0594783053704 1.97149 0.556945409441 0.049025068345 1.625 0.562010117703 0.0494708888231 1.63978 
0.680807865019 0.0691477495196 1.98639 0.556945409441 0.0565673865519 1.625 0.561902622221 0.0570708767806 1.63946 
0.682227124067 0.0785308196477 1.99053 0.556945409441 0.0641097047589 1.625 0.563262679083 0.0648368824764 1.64343 
0.681863862064 0.0877230052999 1.98947 0.556945409441 0.0716520229658 1.625 0.563131813241 0.0724479148785 1.64305 
0.680558063659 0.0967713290525 1.98566 0.556610706671 0.0791467484196 1.62402 0.565653973483 0.0804326474415 1.65041 
0.676251748075 0.105316996125 1.9731 0.556610706671 0.0866845339834 1.62402 0.562563284305 0.0876115668486 1.64139 
0.673677249668 0.114039188124 1.96559 0.556610706671 0.0942223195471 1.62402 0.560341751869 0.094853905912 1.63491 
0.67600697216 0.123588245282 1.97239 0.556610706671 0.101760105111 1.62402 0.56231850839 0.102803610915 1.64068 
0.674280466428 0.132403907831 1.96735 0.556610706671 0.109297890675 1.62402 0.560809853631 0.110122448844 1.63628 
0.675348312083 0.141759358548 1.97046 0.556610706671 0.116835676238 1.62402 0.561804728198 0.117925930181 1.63918 
0.674482873352 0.150711743198 1.96794 0.556610706671 0.124373461802 1.62402 0.561012260555 0.125356979524 1.63687 
0.672346732614 0.159339543955 1.96171 0.556610706671 0.131911247366 1.62402 0.562889611335 0.133399285839 1.64234 
0.673424751729 0.168714739501 1.96485 0.556610706671 0.13944903293 1.62402 0.56015932415 0.14033807669 1.63438 
0.673934241908 0.177968998628 1.96634 0.556276003901 0.146898431952 1.62305 0.560598744108 0.148039958377 1.63566 
0.674814389255 0.187339957824 1.96891 0.556276003901 0.154431684873 1.62305 0.561343776458 0.155838584773 1.63783 
0.677144888035 0.19715703877 1.97571 0.556276003901 0.161964937793 1.62305 0.563046544115 0.163936243614 1.6428 
0.676038105401 0.205989895152 1.97248 0.556276003901 0.169498190714 1.62305 0.562349641631 0.171348837873 1.64077 
0.677569762804 0.215632442225 1.97695 0.556276003901 0.177031443635 1.62305 0.563254303342 0.179252244848 1.64341 
0.67709794303 0.224651747545 1.97557 0.556276003901 0.184564696555 1.62305 0.563193957152 0.186859977915 1.64323 
0.6770522646 0.233805432565 1.97544 0.556276003901 0.192097949476 1.62305 0.563162333623 0.194475995284 1.64314 
0.680081341013 0.244061320067 1.98427 0.556276003901 0.199631202396 1.62305 0.565697772479 0.203012399818 1.65054 
0.680899467022 0.253575862022 1.98666 0.556276003901 0.207164455317 1.62305 0.566444234833 0.210951237432 1.65271 
0.679854338011 0.26239342931 1.98361 0.555941301131 0.214568527908 1.62207 0.56532964846 0.21819201093 1.64946 
0.679735688494 0.271552816099 1.98327 0.555941301131 0.222097248185 1.62207 0.561466920275 0.224304720096 1.63819 
0.677518650357 0.27984227098 1.9768 0.555941301131 0.229625968463 1.62207 0.559281056237 0.231005420752 1.63181 
0.677752476524 0.289117173496 1.97748 0.555941301131 0.23715468874 1.62207 0.563043438963 0.240184334646 1.64279 
0.68039916973 0.299460371092 1.9852 0.555941301131 0.244683409018 1.62207 0.56291543313 0.247752895651 1.64242 
0.678074104967 0.30761973159 1.97842 0.555941301131 0.252212129295 1.62207 0.563545697404 0.255661991668 1.64426 
0.678970104936 0.317221029508 1.98103 0.555941301131 0.259740849573 1.62207 0.564373629159 0.263680510183 1.64667 
0.675559666749 0.324776268957 1.97108 0.555941301131 0.26726956985 1.62207 0.561515295285 0.269949275454 1.63833 
0.674018489602 0.333163102076 1.96658 0.555941301131 0.274798290127 1.62207 0.560429227288 0.277016643813 1.63516 
0.674416562 0.342493013795 1.96775 0.55560659836 0.282157036287 1.62109 0.561234891829 0.285015286367 1.63752 
0.674875389162 0.351865383355 1.96908 0.55560659836 0.289681223921 1.62109 0.558367814499 0.291120862098 1.62915 
0.67712535826 0.362208298767 1.97565 0.55560659836 0.297205411555 1.62109 0.55906745442 0.299056694734 1.63119 
0.678708945255 0.372246667812 1.98027 0.55560659836 0.30472959919 1.62109 0.562173465075 0.308331281869 1.64025 
0.679566294245 0.381919778135 1.98277 0.55560659836 0.312253786824 1.62109 0.566583026985 0.318422596579 1.65312 
0.674446918953 0.388176220835 1.96783 0.55560659836 0.319777974458 1.62109 0.564141314712 0.324690108899 1.646 
0.671813626932 0.395758533587 1.96015 0.55560659836 0.327302162093 1.62109 0.562710738199 0.331487138181 1.64182 
0.672924209293 0.405525703448 1.96339 0.55560659836 0.334826349727 1.62109 0.562388496897 0.338913339222 1.64088 
0.672753180753 0.414533257204 1.96289 0.55560659836 0.342350537361 1.62109 0.562588901815 0.346652853688 1.64147 
0.67702276565 0.426332506933 1.97535 0.55527189559 0.349663957089 1.62012 0.565320619003 0.355991805518 1.64944 
0.680759898582 0.437904892118 1.98625 0.55527189559 0.35718361208 1.62012 0.558765355753 0.359430811568 1.63031 
0.682874221537 0.448512632408 1.99242 0.55527189559 0.364703267071 1.62012 0.557208775414 0.365975412133 1.62577 
0.680677734608 0.456287914751 1.98601 0.55527189559 0.372222922062 1.62012 0.560124758899 0.375476007578 1.63428 
0.681168226156 0.465841292638 1.98744 0.55527189559 0.379742577053 1.62012 0.560348043889 0.383214082908 1.63493 
0.677401594274 0.472438917713 1.97646 0.55527189559 0.387262232045 1.62012 0.569151846231 0.396942499871 1.66061 
0.670658224145 0.476818152308 1.95678 0.55527189559 0.394781887036 1.62012 0.562077001057 0.399620115657 1.63997 
0.671524806879 0.486528253027 1.95931 0.55527189559 0.402301542027 1.62012 0.562467678289 0.407514978001 1.64111 
0.671300582171 0.495456748899 1.95865 0.55527189559 0.409821197018 1.62012 0.562791349596 0.415370967619 1.64206 
0.674155974321 0.506693803423 1.96699 0.55527189559 0.417340852009 1.62012 0.57773632674 0.434225057585 1.68566 
0.675836474765 0.517109238912 1.97189 0.55493719282 0.424604412662 1.61914 0.567658226948 0.434337779419 1.65626 
0.67803108226 0.527970515906 1.97829 0.55493719282 0.43211953501 1.61914 0.569019509528 0.443085179819 1.66023 
0.680716017872 0.539279682723 1.98613 0.55493719282 0.439634657358 1.61914 0.571700604557 0.452915037319 1.66805 
0.681173088171 0.548866430757 1.98746 0.55493719282 0.447149779706 1.61914 0.570766198752 0.459904261848 1.66532 
0.684403468361 0.560737755432 1.99688 0.55493719282 0.454664902054 1.61914 0.580185393322 0.475350973842 1.69281 
0.685045867245 0.57054117067 1.99876 0.55493719282 0.462180024402 1.61914 0.562961397561 0.468862991756 1.64255 
0.683590326939 0.578586303248 1.99451 0.55493719282 0.46969514675 1.61914 0.561012260555 0.47483704365 1.63687 
0.682472267698 0.586882225113 1.99125 0.55493719282 0.477210269098 1.61914 0.568655062664 0.489006754258 1.65917 
0.681488138593 0.595264849824 1.98838 0.55493719282 0.484725391446 1.61914 0.571248518845 0.498972974767 1.66673 
0.682229616361 0.605151468 1.99054 0.55460249005 0.491943625668 1.61816 0.573645860122 0.508835480079 1.67373 
0.680416574927 0.61275766455 1.98525 0.55460249005 0.499454215373 1.61816 0.568222139013 0.511719560748 1.6579 
0.681062160678 0.622562198562 1.98714 0.55460249005 0.506964805077 1.61816 0.565739610325 0.517145300316 1.65066 
0.68341913497 0.633971782625 1.99401 0.55460249005 0.514475394782 1.61816 0.565756320949 0.524822213735 1.65071 
0.684798272178 0.644524874466 1.99804 0.55460249005 0.521985984487 1.61816 0.565643922594 0.532378063751 1.65038 
0.687097719431 0.655993968836 2.00475 0.55460249005 0.529496574192 1.61816 0.565551993733 0.539950412379 1.65011 
0.686625327656 0.664841443158 2.00337 0.55460249005 0.537007163897 1.61816 0.572251769153 0.55409650173 1.66966 
0.684680153805 0.672230121527 1.99769 0.55460249005 0.544517753602 1.61816 0.570484079291 0.560110556469 1.6645 
0.681360704763 0.678198219071 1.98801 0.55460249005 0.552028343307 1.61816 0.571965318821 0.569310583782 1.66882 
0.679581656579 0.685630522471 1.98282 0.55426778728 0.559201251097 1.61719 0.569661908412 0.574732393252 1.6621 
0.680083955878 0.695347189214 1.98428 0.55426778728 0.566707308158 1.61719 0.570609551973 0.583415833698 1.66487 
0.678451381014 0.702865761948 1.97952 0.55426778728 0.57421336522 1.61719 0.574062849437 0.594720761675 1.67494 
0.678673195142 0.712286349769 1.98017 0.55426778728 0.581719422282 1.61719 0.573494279644 0.601898159504 1.67328 
0.678148056629 0.720918882357 1.97863 0.55426778728 0.589225479343 1.61719 0.570511821379 0.606494025338 1.66458 
0.677326784609 0.729218370802 1.97624 0.55426778728 0.596731536405 1.61719 0.567266119712 0.610725701429 1.65511 
0.678132694294 0.739269495098 1.97859 0.55426778728 0.604237593467 1.61719 0.567935892967 0.619137942138 1.65707 
0.680283339364 0.75082662743 1.98486 0.55426778728 0.611743650528 1.61719 0.571185802933 0.630416012323 1.66655 
0.681627747891 0.761541250012 1.98879 0.55426778728 0.61924970759 1.61719 0.572740136122 0.639887740111 1.67108 
0.68287463011 0.772182004399 1.99242 0.55393308451 0.626377288949 1.61621 0.574135003379 0.649221245244 1.67515 
0.684832142856 0.783669721503 1.99814 0.55393308451 0.633878813367 1.61621 0.572584469917 0.65522203763 1.67063 
0.68457600862 0.792647350242 1.99739 0.55393308451 0.641380337786 1.61621 0.573099312398 0.663572263238 1.67213 
0.682714347033 0.799737313484 1.99196 0.55393308451 0.648881862204 1.61621 0.570826749229 0.668671242779 1.6655 
0.68124348525 0.807239932886 1.98766 0.55393308451 0.656383386623 1.61621 0.569028130413 0.674270271569 1.66025 
0.679234042911 0.81405722959 1.9818 0.55393308451 0.663884911041 1.61621 0.571731696941 0.685216423025 1.66814 
0.679924449089 0.824092413003 1.98382 0.55393308451 0.67138643546 1.61621 0.57392773444 0.695620656379 1.67455 
0.680952990048 0.834560706183 1.98682 0.55393308451 0.678887959878 1.61621 0.575151042013 0.70489221253 1.67812 
0.681997792201 0.845077006539 1.98987 0.55393308451 0.686389484297 1.61621 0.576100605865 0.713857700182 1.68089 
0.683165983315 0.85577616961 1.99327 0.55359838174 0.693471739224 1.61523 0.57728166702 0.723138894286 1.68434 
0.681314903761 0.86268395872 1.98787 0.55359838174 0.700968730999 1.61523 0.576586848256 0.730076829457 1.68231 
0.684188477397 0.875587971608 1.99626 0.55359838174 0.708465722775 1.61523 0.582032550578 0.744854257571 1.6982 
0.683476621152 0.883932816915 1.99418 0.55359838174 0.71596271455 1.61523 0.582712946724 0.753616262079 1.70018 
0.683709303314 0.893492734269 1.99486 0.55359838174 0.723459706325 1.61523 0.582674826889 0.761457715645 1.70007 
0.685720093943 0.905406721231 2.00073 0.55359838174 0.730956698101 1.61523 0.570508675369 0.753284603677 1.66457 
0.685356341653 0.914207729045 1.99966 0.55359838174 0.738453689876 1.61523 0.572305047035 0.763406808361 1.66981 
0.684739069991 0.922657278022 1.99786 0.55359838174 0.745950681652 1.61523 0.568937999271 0.766620175153 1.65999 
0.706884752718 -0.939712456424 2.03479 0.565201411103 -0.751362657576 1.62695 0.586583933081 -0.779787973266 1.6885 
0.707053469903 -0.9304901438 2.03528 0.565201411103 -0.743811274083 1.62695 0.58695603026 -0.772440592189 1.68957 
0.707123872263 -0.921135253024 2.03548 0.565201411103 -0.73625989059 1.62695 0.588059815027 -0.766036401478 1.69275 
0.70685891091 -0.911346099954 2.03472 0.565201411103 -0.728708507097 1.62695 0.587794853674 -0.75783800586 1.69199 
0.708976779554 -0.904604349885 2.04082 0.565201411103 -0.721157123604 1.62695 0.589288915994 -0.751891080386 1.69629 
0.709577435925 -0.895890423098 2.04254 0.565201411103 -0.71360574011 1.62695 0.589821944686 -0.74469086082 1.69782 
0.711330123386 -0.888599573078 2.04759 0.565201411103 -0.706054356617 1.62695 0.591346238608 -0.738714695039 1.70221 
0.711285562833 -0.879040764264 2.04746 0.564862154554 -0.698083703632 1.62598 0.591210734772 -0.730646540982 1.70182 
0.709009413119 -0.866755056576 2.04091 0.564862154554 -0.690536852782 1.62598 0.589025528341 -0.720076272184 1.69553 
0.707013050666 -0.854868468258 2.03516 0.564862154554 -0.682990001932 1.62598 0.587029165888 -0.70979273069 1.68979 
0.704683395158 -0.842636684195 2.02846 0.564862154554 -0.675443151082 1.62598 0.584898086449 -0.69940144403 1.68365 
0.701553637534 -0.829521105539 2.01945 0.564862154554 -0.667896300232 1.62598 0.585823339113 -0.692680926892 1.68631 
0.699985652735 -0.818314940437 2.01493 0.564862154554 -0.660349449382 1.62598 0.585537339878 -0.684519677702 1.68549 
0.701057342308 -0.810201305024 2.01802 0.564862154554 -0.652802598532 1.62598 0.585783458246 -0.676981030924 1.6862 
0.699367685666 -0.798904680161 2.01316 0.564862154554 -0.645255747682 1.62598 0.584825033647 -0.668059828945 1.68344 
0.702966488661 -0.793623683901 2.02351 0.564862154554 -0.637708896832 1.62598 0.583696525228 -0.658972218596 1.68019 
0.703915595301 -0.785290514079 2.02625 0.564522898005 -0.629783570278 1.625 0.583909347421 -0.651411155929 1.6808 
0.703219605852 -0.775118687963 2.02424 0.564522898005 -0.622241252071 1.625 0.584057896401 -0.643773561751 1.68123 
0.705772064123 -0.768502636299 2.03159 0.564522898005 -0.614698933864 1.625 0.584000953316 -0.635908241539 1.68107 
0.703156575033 -0.756260140879 2.02406 0.564522898005 -0.607156615657 1.625 0.580024089647 -0.623828483335 1.66962 
0.703678463587 -0.74741993472 2.02556 0.564522898005 -0.59961429745 1.625 0.579972033314 -0.616023768966 1.66947 
0.701175038489 -0.735392832251 2.01836 0.564522898005 -0.592071979244 1.625 0.59042815042 -0.619241424672 1.69957 
0.701085668905 -0.72593223384 2.0181 0.564522898005 -0.584529661037 1.625 0.58877924432 -0.609645655339 1.69482 
0.699401064668 -0.714843566667 2.01325 0.564522898005 -0.57698734283 1.625 0.584066510337 -0.596962470479 1.68126 
0.69910661715 -0.705202191486 2.0124 0.564522898005 -0.569445024623 1.625 0.583515591162 -0.588603316804 1.67967 
0.698700933903 -0.695457964811 2.01124 0.564183641455 -0.561565024501 1.62402 0.582992170322 -0.580286254961 1.67816 
0.698744997498 -0.686166228936 2.01136 0.564183641455 -0.554027238937 1.62402 0.583651219239 -0.573144362468 1.68006 
0.700933185676 -0.678950195194 2.01766 0.564183641455 -0.546489453373 1.62402 0.583523998033 -0.56522324875 1.6797 
0.70076380588 -0.669423560288 2.01717 0.564183641455 -0.53895166781 1.62402 0.583905744477 -0.557791739614 1.68079 
0.70153218552 -0.660784742475 2.01939 0.564183641455 -0.531413882246 1.62402 0.584650725686 -0.550692166638 1.68294 
0.697943652988 -0.648079755889 2.00906 0.564183641455 -0.523876096682 1.62402 0.582630840562 -0.541005353812 1.67712 
0.693891872926 -0.63504669657 1.99739 0.564183641455 -0.516338311118 1.62402 0.579027109402 -0.529922985695 1.66675 
0.690939115118 -0.623113041688 1.98889 0.564183641455 -0.508800525555 1.62402 0.576074351594 -0.519523983527 1.65825 
0.691042648 -0.613973723686 1.98919 0.564183641455 -0.501262739991 1.62402 0.576221119808 -0.511957731725 1.65867 
0.693150329008 -0.606585497087 1.99526 0.563844384906 -0.4934280663 1.62305 0.578328800816 -0.506103580193 1.66474 
0.696334337863 -0.600068480246 2.00442 0.563844384906 -0.48589481338 1.62305 0.582489248992 -0.50196208832 1.67672 
0.697481979158 -0.591738743657 2.00773 0.563844384906 -0.478361560459 1.62305 0.583783948394 -0.495278144113 1.68044 
0.698073110504 -0.582913637087 2.00943 0.563844384906 -0.470828307539 1.62305 0.584546240301 -0.48811502671 1.68264 
0.696176719402 -0.572028807723 2.00397 0.563844384906 -0.463295054618 1.62305 0.582641400916 -0.478740033396 1.67715 
0.696461476242 -0.562957698475 2.00479 0.563844384906 -0.455761801697 1.62305 0.583188220188 -0.471397642819 1.67873 
0.695455964888 -0.552853280487 2.0019 0.563844384906 -0.448228548777 1.62305 0.581070889915 -0.461922772835 1.67263 
0.692127465543 -0.540960105949 1.99231 0.563844384906 -0.440695295856 1.62305 0.578355967845 -0.452037408162 1.66482 
0.692602060276 -0.532077522454 1.99368 0.563844384906 -0.433162042936 1.62305 0.578649421447 -0.444535712773 1.66566 
0.69259265949 -0.52281690396 1.99365 0.563505128357 -0.425372695677 1.62207 0.578098543686 -0.436388816215 1.66408 
0.692493516402 -0.513489991964 1.99337 0.563505128357 -0.417843975399 1.62207 0.578428399449 -0.428909711283 1.66503 
0.69184241881 -0.503763824486 1.99149 0.563505128357 -0.410315255122 1.62207 0.57735820075 -0.4204023451 1.66195 
0.692951670113 -0.495313330747 1.99469 0.563505128357 -0.402786534844 1.62207 0.578014392159 -0.413157578152 1.66384 
0.691432262943 -0.484989384159 1.99031 0.563505128357 -0.395257814567 1.62207 0.576421600882 -0.404317779499 1.65925 
0.690802410299 -0.475318110519 1.9885 0.563505128357 -0.387729094289 1.62207 0.575506701506 -0.395986976699 1.65662 
0.693755168108 -0.468080876489 1.997 0.563505128357 -0.380200374012 1.62207 0.578179133682 -0.390101015607 1.66431 
0.693167308401 -0.458423169794 1.99531 0.563505128357 -0.372671653734 1.62207 0.572058352496 -0.378328291136 1.64669 
0.692595392758 -0.448791502835 1.99366 0.563505128357 -0.365142933457 1.62207 0.570794423067 -0.369866287903 1.64305 
0.694095459986 -0.440490049342 1.99798 0.563165871808 -0.35739891263 1.62109 0.572753513682 -0.36348346596 1.64869 
0.693392016169 -0.430779550246 1.99595 0.563165871808 -0.349874724995 1.62109 0.572507892272 -0.355678586707 1.64799 
0.693059551377 -0.421313367367 1.995 0.563165871808 -0.342350537361 1.62109 0.572784822026 -0.348197931426 1.64878 
0.695103787435 -0.41326911924 2.00088 0.563165871808 -0.334826349727 1.62109 0.576084456403 -0.342507004291 1.65828 
0.692940737041 -0.402725045656 1.99466 0.563165871808 -0.327302162093 1.62109 0.573067466795 -0.333056796046 1.6496 
0.691215258022 -0.392487233673 1.98969 0.563165871808 -0.319777974458 1.62109 0.572504165088 -0.325080462872 1.64797 
0.69106418284 -0.383168474569 1.98925 0.563165871808 -0.312253786824 1.62109 0.572724151757 -0.31755348494 1.64861 
0.689695146828 -0.373194712566 1.98531 0.563165871808 -0.30472959919 1.62109 0.570933239956 -0.308932529625 1.64345 
0.688921839022 -0.363571922494 1.98309 0.563165871808 -0.297205411555 1.62109 0.570551037967 -0.30110286248 1.64235 
0.690153093474 -0.355000902609 1.98663 0.562826615258 -0.28950671716 1.62012 0.571989358183 -0.29421984826 1.64649 
0.689676221017 -0.345541177584 1.98526 0.562826615258 -0.281987062168 1.62012 0.571629063752 -0.286397259774 1.64546 
0.690191317814 -0.336577937718 1.98674 0.562826615258 -0.274467407177 1.62012 0.572352965667 -0.279113016723 1.64754 
0.69053985091 -0.327521933039 1.98774 0.562826615258 -0.266947752186 1.62012 0.572734877763 -0.271647225047 1.64864 
0.69199030518 -0.318964532386 1.99192 0.562826615258 -0.259428097195 1.62012 0.574547448643 -0.264830673086 1.65386 
0.689399622568 -0.308559652776 1.98446 0.562826615258 -0.251908442204 1.62012 0.572294490294 -0.256146048576 1.64737 
0.688644163831 -0.299020883976 1.98229 0.562826615258 -0.244388787213 1.62012 0.572025056321 -0.248382905107 1.6466 
0.689827213373 -0.290318135256 1.98569 0.562826615258 -0.236869132221 1.62012 0.573438777125 -0.241335327501 1.65066 
0.688203942015 -0.280440210271 1.98102 0.562826615258 -0.22934947723 1.62012 0.571993623738 -0.233084994609 1.6465 
0.689299319912 -0.271677176346 1.98417 0.562487358709 -0.221696109266 1.61914 0.57335951235 -0.225981208521 1.65044 
0.687372076011 -0.261733934711 1.97863 0.562487358709 -0.214180986918 1.61914 0.571175134182 -0.217489072507 1.64415 
0.686904107382 -0.252378349542 1.97728 0.562487358709 -0.20666586457 1.61914 0.567698499989 -0.208580512075 1.63414 
0.685972270027 -0.24287103453 1.9746 0.562487358709 -0.199150742222 1.61914 0.563628580966 -0.199554796208 1.62243 
0.688006732581 -0.234399217394 1.98045 0.562487358709 -0.191635619874 1.61914 0.562468805616 -0.191629298962 1.61909 
0.689389559172 -0.225659735564 1.98443 0.562487358709 -0.184120497526 1.61914 0.565061061928 -0.184962954712 1.62655 
0.687850066623 -0.215965776299 1.98 0.562487358709 -0.176605375178 1.61914 0.571896012936 -0.179559430739 1.64622 
0.686475108531 -0.206362414845 1.97604 0.562487358709 -0.16909025283 1.61914 0.570663930222 -0.171548225481 1.64268 
0.683209143046 -0.196252599681 1.96664 0.562487358709 -0.161575130482 1.61914 0.56831741956 -0.163249822061 1.63592 
0.681764817923 -0.186728984694 1.96249 0.56214810216 -0.153967088949 1.61816 0.568765758355 -0.155779602869 1.63721 
0.68106195389 -0.177437136499 1.96046 0.56214810216 -0.146456499245 1.61816 0.570231079947 -0.148562358227 1.64143 
0.681735373171 -0.168504244925 1.9624 0.56214810216 -0.13894590954 1.61816 0.568814460223 -0.140593630453 1.63735 
0.683336240013 -0.159770204535 1.96701 0.56214810216 -0.131435319835 1.61816 0.568444102395 -0.132907381737 1.63629 
0.683959632205 -0.150777904462 1.9688 0.56214810216 -0.12392473013 1.61816 0.568945201547 -0.125423140787 1.63773 
0.683111366592 -0.141464183995 1.96636 0.56214810216 -0.116414140425 1.61816 0.568219643106 -0.117671483851 1.63564 
0.684064241829 -0.132522060592 1.9691 0.56214810216 -0.10890355072 1.61816 0.569035565046 -0.110237841739 1.63799 
0.682680794041 -0.123133079824 1.96512 0.56214810216 -0.101392961015 1.61816 0.567874340237 -0.10242578534 1.63465 
0.68335905866 -0.114125385529 1.96707 0.56214810216 -0.0938823713106 1.61816 0.568481581299 -0.0949401033175 1.6364 
0.687514578671 -0.105633833525 1.97904 0.56180884561 -0.0863196562095 1.61719 0.571404811529 -0.0877940375504 1.64481 
0.685828856278 -0.0962118004817 1.97418 0.56180884561 -0.0788135991478 1.61719 0.570527846601 -0.0800367480078 1.64229 
0.686383626876 -0.0871191860774 1.97578 0.56180884561 -0.0713075420861 1.61719 0.570537785758 -0.0724154621052 1.64231 
0.684828521568 -0.0777721408349 1.9713 0.56180884561 -0.0638014850244 1.61719 0.569599198059 -0.0646861917337 1.63961 
0.681121506004 -0.0682510198526 1.96063 0.56180884561 -0.0562954279627 1.61719 0.570237581812 -0.0571400200608 1.64145 
0.682776292771 -0.0592945911243 1.9654 0.56180884561 -0.048789370901 1.61719 0.567969838967 -0.0493244122988 1.63492 
0.68596311772 -0.0504065233083 1.97457 0.56180884561 -0.0412833138393 1.61719 0.570591912749 -0.0419287186242 1.64247 
0.688728439598 -0.0414079584829 1.98253 0.56180884561 -0.0337772567776 1.61719 0.57254963673 -0.0344230181651 1.64811 
0.691679458053 -0.0323441849019 1.99102 0.56180884561 -0.0262711997159 1.61719 0.575362169602 -0.0269049777068 1.6562 
0.691832728133 -0.0231081086347 1.99147 0.561469589061 -0.0187538110464 1.61621 0.575265759782 -0.0192146210063 1.65592 
0.688910326166 -0.0138062979757 1.98305 0.561469589061 -0.0112522866278 1.61621 0.572593037714 -0.0114752091778 1.64823 
0.687054478541 -0.00458970178266 1.97771 0.561469589061 -0.00375076220927 1.61621 0.570912036421 -0.00381384020212 1.64339 
0.686551557211 0.00458634213798 1.97626 0.561469589061 0.00375076220927 1.61621 0.569835004552 0.0038066453504 1.64029 
0.684675707033 0.0137214329195 1.97086 0.561469589061 0.0112522866278 1.61621 0.568738922632 0.0113979697183 1.63714 
0.682232620899 0.0227874526266 1.96383 0.561469589061 0.0187538110464 1.61621 0.567783065647 0.0189646893366 1.63438 
0.678215876364 0.0317146034238 1.95227 0.561469589061 0.0262553354649 1.61621 0.568285904151 0.0265740787109 1.63583 
0.677369267278 0.0407250185769 1.94983 0.561469589061 0.0337568598835 1.61621 0.568081861546 0.0341544051114 1.63524 
0.676372576925 0.0497017830596 1.94696 0.561469589061 0.041258384302 1.61621 0.567090472077 0.0416714227926 1.63239 
0.678924538238 0.0589600917977 1.95431 0.561469589061 0.0487599087205 1.61621 0.569495292458 0.0494568878137 1.63931 
0.682534771263 0.0683926345196 1.9647 0.561130332512 0.0562274383154 1.61523 0.566475114037 0.0567630061792 1.63062 
0.683302364054 0.077598823671 1.96691 0.561130332512 0.0637244300908 1.61523 0.562621413085 0.063893763763 1.61953 
0.683244509879 0.0867207539077 1.96674 0.561130332512 0.0712214218662 1.61523 0.568301641149 0.0721316396324 1.63588 
0.683345061015 0.0958633601789 1.96703 0.561130332512 0.0787184136416 1.61523 0.567431012434 0.0796023072749 1.63337 
0.681622066784 0.104728472913 1.96207 0.561130332512 0.086215405417 1.61523 0.570457982612 0.0876485611179 1.64208 
0.679352046217 0.113456188518 1.95554 0.561130332512 0.0937123971924 1.61523 0.569558074798 0.0951198846989 1.63949 
0.681198410229 0.122865706718 1.96085 0.561130332512 0.101209388968 1.61523 0.570187057765 0.102842923239 1.6413 
0.679078429515 0.131556171599 1.95475 0.561130332512 0.108706380743 1.61523 0.569582881276 0.110343871948 1.63957 
0.679142454249 0.140642269775 1.95494 0.561130332512 0.116203372519 1.61523 0.569646906011 0.117967052907 1.63975 
0.679043352574 0.14969411778 1.95465 0.560791075963 0.123625575682 1.61426 0.569547804336 0.125555983694 1.63946 
0.677466381122 0.15839777834 1.95011 0.560791075963 0.131118034814 1.61426 0.568184276274 0.132846632036 1.63554 
0.67761058172 0.167484721961 1.95053 0.560791075963 0.138610493946 1.61426 0.568328476872 0.140473510153 1.63595 
0.678658127425 0.176810867358 1.95354 0.560791075963 0.146102953079 1.61426 0.56930106477 0.148320061283 1.63875 
0.678205730142 0.185754183955 1.95224 0.560791075963 0.153595412211 1.61426 0.568843366603 0.15580085904 1.63744 
0.680651259652 0.195517844781 1.95928 0.560791075963 0.161087871343 1.61426 0.56990275647 0.163705211883 1.64049 
0.681549013983 0.204881573436 1.96186 0.560791075963 0.168580330475 1.61426 0.570390230694 0.171465948215 1.64189 
0.682167395183 0.214181575631 1.96364 0.560791075963 0.176072789608 1.61426 0.568333156559 0.178440792999 1.63597 
0.683680466141 0.223790962811 1.968 0.560791075963 0.18356524874 1.61426 0.568660734599 0.186141245233 1.63691 
0.68361412227 0.232902684918 1.96781 0.560451819413 0.190942125472 1.61328 0.568512806816 0.193688449089 1.63649 
0.686656208249 0.243113185402 1.97657 0.560451819413 0.198430051961 1.61328 0.570712797742 0.202062989517 1.64282 
0.685841860008 0.251988064731 1.97422 0.560451819413 0.20591797845 1.61328 0.570397809301 0.209572276751 1.64191 
0.684110831626 0.260492135175 1.96924 0.560451819413 0.213405904939 1.61328 0.568953359938 0.21664307696 1.63775 
0.680693501068 0.268285319578 1.9594 0.560451819413 0.220893831428 1.61328 0.569729152533 0.224550355659 1.63999 
0.678394077162 0.276442731625 1.95278 0.560451819413 0.228381757917 1.61328 0.568821210567 0.231792249592 1.63737 
0.680347742654 0.286328640193 1.95841 0.560451819413 0.235869684406 1.61328 0.569383394118 0.239628593975 1.63899 
0.682321079394 0.296275294313 1.96409 0.560451819413 0.243357610895 1.61328 0.567718958087 0.246513124794 1.6342 
0.685406856249 0.306772581027 1.97297 0.560451819413 0.250845537384 1.61328 0.569955765306 0.255099288255 1.64064 
0.686435227664 0.316403986828 1.97593 0.560112562864 0.258177087685 1.6123 0.570277545504 0.262862513059 1.64156 
0.683115135189 0.324000402396 1.96637 0.560112562864 0.265660481531 1.6123 0.567861667812 0.269335869459 1.63461 
0.68062102805 0.331910900755 1.95919 0.560112562864 0.273143875377 1.6123 0.569511774893 0.27772748476 1.63936 
0.677830816868 0.339606400113 1.95116 0.560112562864 0.280627269222 1.6123 0.568143277252 0.284650813056 1.63542 
0.676682388722 0.348071842389 1.94786 0.560112562864 0.288110663068 1.6123 0.56725351566 0.291783825896 1.63286 
0.678552772364 0.358099746572 1.95324 0.560112562864 0.295594056914 1.6123 0.568611618599 0.300079352427 1.63677 
0.680754875361 0.368357123008 1.95958 0.560112562864 0.30307745076 1.6123 0.569843411422 0.308342822348 1.64032 
0.682199904508 0.378253573623 1.96374 0.560112562864 0.310560844606 1.6123 0.568504731251 0.315213978771 1.63646 
0.679032585154 0.38556964394 1.95462 0.560112562864 0.318044238452 1.6123 0.570107875817 0.323719797093 1.64108 
0.676046158453 0.392906211852 1.94602 0.559773306315 0.325330462321 1.61133 0.568298121031 0.330284935644 1.63587 
0.677069725942 0.402547093488 1.94897 0.559773306315 0.332809323524 1.61133 0.569464149767 0.338570947055 1.63922 
0.676379327269 0.411173399779 1.94698 0.559773306315 0.340288184726 1.61133 0.56948717548 0.346193280356 1.63929 
0.679543747702 0.422176118532 1.95609 0.559773306315 0.347767045929 1.61133 0.57291175334 0.355929491081 1.64915 
0.681354869121 0.43240455704 1.96131 0.559773306315 0.355245907132 1.61133 0.570725056036 0.36219615685 1.64285 
0.682658348112 0.442352445851 1.96506 0.559773306315 0.362724768335 1.61133 0.571549674738 0.370355679741 1.64523 
0.681843875632 0.450934467023 1.96271 0.559773306315 0.370203629538 1.61133 0.570596095477 0.377361233847 1.64248 
0.682047131387 0.460181392143 1.9633 0.559773306315 0.37768249074 1.61133 0.570649311379 0.385020598213 1.64264 
0.681018180188 0.468585907938 1.96034 0.559773306315 0.385161351943 1.61133 0.570319414202 0.392417777224 1.64169 
0.676598485674 0.474584569561 1.94761 0.559773306315 0.392640213146 1.61133 0.565284527301 0.396505933355 1.62719 
0.677617042172 0.484352327305 1.95055 0.559434049765 0.39987657794 1.61035 0.566766496981 0.405117721023 1.63146 
0.676567094504 0.492641124311 1.94752 0.559434049765 0.4073509065 1.61035 0.560290598009 0.407974600577 1.61282 
0.67939726938 0.503779010389 1.95567 0.559434049765 0.414825235059 1.61035 0.526594744666 0.390474603448 1.51582 
0.67993998875 0.513265791841 1.95723 0.559434049765 0.422299563619 1.61035 0.570483990072 0.430640823811 1.64216 
0.682230426002 0.524109724226 1.96383 0.559434049765 0.429773892178 1.61035 0.571728496733 0.439218852362 1.64574 
0.684486241858 0.53498779972 1.97032 0.559434049765 0.437248220738 1.61035 0.573398896258 0.448163009147 1.65055 
0.685794317709 0.545172746266 1.97408 0.559434049765 0.444722549298 1.61035 0.573914697079 0.456233951565 1.65203 
0.687768938256 0.555931421581 1.97977 0.559434049765 0.452196877857 1.61035 0.56061569126 0.453152012059 1.61375 
0.687016337027 0.564501979459 1.9776 0.559434049765 0.459671206417 1.61035 0.559160930021 0.459446791614 1.60957 
0.685566296888 0.572470042994 1.97343 0.559094793216 0.46686224478 1.60938 0.558254644581 0.466160693482 1.60696 
0.684705317438 0.580899114848 1.97095 0.559094793216 0.474332040696 1.60938 0.570445558666 0.483961949264 1.64205 
0.684274786299 0.589676120734 1.96971 0.559094793216 0.481801836613 1.60938 0.575290607674 0.495758634719 1.656 
0.686461359364 0.600731886684 1.976 0.559094793216 0.489271632529 1.60938 0.558678632442 0.488907444445 1.60818 
0.687440076408 0.61077293094 1.97882 0.559094793216 0.496741428445 1.60938 0.565236363804 0.502198056881 1.62705 
0.687055223978 0.61961041292 1.97771 0.559094793216 0.504211224362 1.60938 0.568178437019 0.512403171808 1.63552 
0.689849452236 0.63134709148 1.98576 0.559094793216 0.511681020278 1.60938 0.569071967208 0.520812084687 1.63809 
0.689976714855 0.640682007808 1.98612 0.559094793216 0.519150816195 1.60938 0.568600271395 0.527977184845 1.63674 
0.690253354717 0.650161025614 1.98692 0.559094793216 0.526620612111 1.60938 0.567410761402 0.534453559779 1.63331 
0.690377138631 0.65950141575 1.98728 0.558755536667 0.533766324042 1.6084 0.561649901929 0.536531244665 1.61673 
0.687224438121 0.665671387715 1.9782 0.558755536667 0.541231587316 1.6084 0.559030437176 0.541497866268 1.60919 
0.68486848526 0.6725395209 1.97142 0.558755536667 0.548696850589 1.6084 0.568713577782 0.558475627602 1.63706 
0.683579418047 0.680406634361 1.96771 0.558755536667 0.556162113862 1.6084 0.570756033074 0.568106910846 1.64294 
0.683036325959 0.688991781961 1.96615 0.558755536667 0.563627377136 1.6084 0.570603011474 0.575578151156 1.6425 
0.683640999406 0.698735525327 1.96789 0.558755536667 0.571092640409 1.6084 0.576748847617 0.589483236628 1.66019 
0.682233324923 0.706411760399 1.96383 0.558755536667 0.578557903682 1.6084 0.575402837318 0.595795186778 1.65632 
0.681405765886 0.714658806405 1.96145 0.558755536667 0.586023166956 1.6084 0.575820944511 0.603921377701 1.65752 
0.682732974613 0.725172449809 1.96527 0.558755536667 0.593488430229 1.6084 0.572196796667 0.607765214572 1.64709 
0.68368282669 0.735315702345 1.96801 0.558416280118 0.600588815728 1.60742 0.572870008882 0.616134114371 1.64903 
0.686345692427 0.747349605992 1.97567 0.558416280118 0.608049546359 1.60742 0.574772073585 0.625859078696 1.6545 
0.68819441699 0.75855728299 1.98099 0.558416280118 0.615510276989 1.60742 0.576647840937 0.635605882094 1.6599 
0.686841490695 0.766242587775 1.9771 0.558416280118 0.622971007619 1.60742 0.574271429979 0.640659064068 1.65306 
0.686512214716 0.775047405067 1.97615 0.558416280118 0.630431738249 1.60742 0.574799240614 0.648927506784 1.65458 
0.686742181954 0.784482260865 1.97681 0.558416280118 0.637892468879 1.60742 0.573786854676 0.655450649222 1.65167 
0.684045688737 0.790541195797 1.96905 0.558416280118 0.645353199509 1.60742 0.573919252526 0.663269748868 1.65205 
0.682179777716 0.797499065856 1.96368 0.558416280118 0.65281393014 1.60742 0.572942109181 0.669795282398 1.64924 
0.682383074884 0.806853720649 1.96426 0.558416280118 0.66027466077 1.60742 0.573756581661 0.678413122627 1.65158 
0.683513985266 0.817323016411 1.96752 0.558077023568 0.667329719838 1.60645 0.575688629487 0.688389085386 1.65714 
0.686749677735 0.83036747982 1.97683 0.558077023568 0.674785917825 1.60645 0.57776156486 0.698587025381 1.66311 
0.689989594346 0.843503568243 1.98616 0.558077023568 0.682242115812 1.60645 0.582173018156 0.711699164992 1.67581 
0.69081450294 0.853741648024 1.98854 0.558077023568 0.689698313799 1.60645 0.583244045118 0.720800924358 1.67889 
0.688057546519 0.859527274313 1.9806 0.558077023568 0.697154511786 1.60645 0.580923459091 0.7256944712 1.67221 
0.68861840485 0.869428201688 1.98221 0.558077023568 0.704610709773 1.60645 0.581463486606 0.734137731356 1.67376 
0.687147492482 0.876751719715 1.97798 0.558077023568 0.71206690776 1.60645 0.584412931361 0.745669668012 1.68225 
0.687426368655 0.886291918245 1.97878 0.558077023568 0.719523105747 1.60645 0.533490738663 0.687824255361 1.53567 
0.688749767372 0.897200216431 1.98259 0.558077023568 0.726979303734 1.60645 0.58577049593 0.763054218853 1.68616 
0.688485924174 0.906055049382 1.98183 0.558077023568 0.734435501721 1.60645 0.586549767229 0.771905945572 1.68841 
0.687247298181 0.913606983687 1.97827 0.557737767019 0.741440701714 1.60547 0.584867730608 0.77750650258 1.68356 
0.711614437744 -0.933470164125 2.02128 0.569693714269 -0.747303675633 1.61816 0.593937924308 -0.779106356303 1.68703 
0.712325309246 -0.925011678228 2.0233 0.569693714269 -0.739793085928 1.61816 0.592886264248 -0.769910476535 1.68404 
0.713023841852 -0.916518588322 2.02528 0.569693714269 -0.732282496223 1.61816 0.595574296953 -0.765549315246 1.69168 
0.713588409301 -0.907836647876 2.02688 0.569349903941 -0.724334506454 1.61719 0.595207445624 -0.757230814267 1.69063 
0.716109069497 -0.901602600317 2.03404 0.569349903941 -0.716828449392 1.61719 0.592046086151 -0.745403617296 1.68165 
0.718117623537 -0.894664084734 2.03975 0.569349903941 -0.709322392331 1.61719 0.597531187112 -0.744431935793 1.69723 
0.719670561742 -0.887110988773 2.04416 0.569349903941 -0.701816335269 1.61719 0.598812879448 -0.738134243384 1.70087 
0.717437641245 -0.874900170951 2.03782 0.569349903941 -0.694310278207 1.61719 0.596642408874 -0.72759291611 1.69471 
0.714022956681 -0.861322672137 2.02812 0.569349903941 -0.686804221145 1.61719 0.593242287565 -0.715625495748 1.68505 
0.711560969195 -0.848971882953 2.02113 0.569349903941 -0.679298164084 1.61719 0.592990557298 -0.707504109693 1.68434 
0.707097814218 -0.834324774969 2.00845 0.569349903941 -0.671792107022 1.61719 0.590212375108 -0.696408328726 1.67645 
0.705009267198 -0.822565909032 2.00252 0.569349903941 -0.66428604996 1.61719 0.587798777918 -0.685811178068 1.66959 
0.702840307509 -0.810769351113 1.99636 0.569006093612 -0.656383386623 1.61621 0.585252600549 -0.675124727644 1.66236 
0.702789441039 -0.801445408684 1.99621 0.569006093612 -0.648881862204 1.61621 0.585511255707 -0.667703981046 1.66309 
0.703194819941 -0.792637084569 1.99736 0.569006093612 -0.641380337786 1.61621 0.589027841085 -0.663948734331 1.67308 
0.70433255849 -0.784633928184 2.00059 0.569006093612 -0.633878813367 1.61621 0.594073820041 -0.661804526045 1.68741 
0.705006832994 -0.776090579167 2.00251 0.569006093612 -0.626377288949 1.61621 0.594189738513 -0.654100126008 1.68774 
0.705617650319 -0.76746043269 2.00424 0.569006093612 -0.61887576453 1.61621 0.596664358679 -0.648958096039 1.69477 
0.707081614171 -0.75973085247 2.0084 0.569006093612 -0.611374240111 1.61621 0.598215156463 -0.642758207357 1.69918 
0.707385805731 -0.750731832831 2.00927 0.569006093612 -0.603872715693 1.61621 0.598622507909 -0.635303916046 1.70033 
0.708279074656 -0.742342200284 2.0118 0.569006093612 -0.596371191274 1.61621 0.59926215796 -0.628082354548 1.70215 
0.705186544399 -0.729804074391 2.00302 0.568662283284 -0.588513854368 1.61523 0.595888393205 -0.616690407236 1.69257 
0.70583790381 -0.721172717844 2.00487 0.568662283284 -0.581016862593 1.61523 0.59103316351 -0.603873765582 1.67878 
0.704208246211 -0.710223685072 2.00024 0.568662283284 -0.573519870817 1.61523 0.587466299228 -0.592484513123 1.66865 
0.704956889843 -0.701684884191 2.00237 0.568662283284 -0.566022879042 1.61523 0.587819846373 -0.585091523708 1.66965 
0.706260615923 -0.693671531848 2.00607 0.568662283284 -0.558525887267 1.61523 0.589169654452 -0.578667714875 1.67348 
0.706272115438 -0.684371647508 2.0061 0.568662283284 -0.551028895491 1.61523 0.589302444476 -0.571029035397 1.67386 
0.707681183794 -0.676407267298 2.01011 0.568662283284 -0.543531903716 1.61523 0.590665388863 -0.564562645889 1.67773 
0.706285209777 -0.665761632795 2.00614 0.568662283284 -0.536034911941 1.61523 0.590006391087 -0.556154387565 1.67586 
0.706225361934 -0.656394656261 2.00597 0.568662283284 -0.528537920165 1.61523 0.580547745904 -0.539584753897 1.64899 
0.701568855617 -0.642817536181 1.99274 0.568318472955 -0.520725909691 1.61426 0.578160043608 -0.529743319954 1.64221 
0.697863787305 -0.630222413352 1.98222 0.568318472955 -0.513233450558 1.61426 0.578033297124 -0.522006652499 1.64185 
0.694678883204 -0.618187871472 1.97317 0.568318472955 -0.505740991426 1.61426 0.578021587764 -0.514375697382 1.64182 
0.696953940612 -0.611024090385 1.97964 0.568318472955 -0.498248532294 1.61426 0.580231131509 -0.508692438172 1.64809 
0.700814672071 -0.605169588613 1.9906 0.568318472955 -0.490756073162 1.61426 0.584046074752 -0.50433721906 1.65893 
0.702304992477 -0.597197636477 1.99483 0.568318472955 -0.483263614029 1.61426 0.587054792848 -0.49919584586 1.66748 
0.705262676227 -0.590414800753 2.00324 0.568318472955 -0.475771154897 1.61426 0.590058558597 -0.49397099556 1.67601 
0.701753015739 -0.578225066749 1.99327 0.568318472955 -0.468278695765 1.61426 0.586526906335 -0.483281941024 1.66598 
0.699548969937 -0.567186450092 1.98701 0.568318472955 -0.460786236633 1.61426 0.584245343727 -0.473699564623 1.6595 
0.700305881469 -0.558567622774 1.98916 0.567974662627 -0.45301955259 1.61328 0.585172229848 -0.466736421881 1.66213 
0.698109851753 -0.547612486814 1.98292 0.567974662627 -0.445531626101 1.61328 0.582988958718 -0.457309165122 1.65593 
0.695029072826 -0.536032901521 1.97417 0.567974662627 -0.438043699612 1.61328 0.579973735422 -0.447297841715 1.64736 
0.695173824025 -0.526979675243 1.97458 0.567974662627 -0.430555773122 1.61328 0.579807328202 -0.439525579013 1.64689 
0.694991888261 -0.517679292655 1.97406 0.567974662627 -0.423067846633 1.61328 0.579438924019 -0.431607242313 1.64584 
0.696202485054 -0.509402605752 1.9775 0.567974662627 -0.415579920144 1.61328 0.580598990094 -0.424816981841 1.64914 
0.697499999716 -0.50115644973 1.98119 0.567974662627 -0.408091993655 1.61328 0.580985482931 -0.417440318407 1.65024 
0.698542930217 -0.49269651861 1.98415 0.567974662627 -0.400604067166 1.61328 0.576942605863 -0.406929339702 1.63875 
0.697982014075 -0.483099007209 1.98256 0.567974662627 -0.393116140677 1.61328 0.581204267506 -0.402272836486 1.65086 
0.695611686959 -0.47228778018 1.97582 0.567974662627 -0.385628214188 1.61328 0.573896871079 -0.389649116562 1.6301 
0.697218807187 -0.46418711553 1.98039 0.567630852298 -0.37791138922 1.6123 0.57420320306 -0.382287060832 1.63097 
0.696557417177 -0.454563677543 1.97851 0.567630852298 -0.370427995374 1.6123 0.574289953054 -0.374773631862 1.63122 
0.696317732022 -0.445227317652 1.97783 0.567630852298 -0.362944601528 1.6123 0.57493413576 -0.367614339431 1.63305 
0.698148924924 -0.437194100691 1.98303 0.567630852298 -0.355461207682 1.6123 0.577291578382 -0.36151093762 1.63975 
0.697169535541 -0.427389613986 1.98025 0.567630852298 -0.347977813836 1.6123 0.575961621656 -0.353084870468 1.63597 
0.69639864832 -0.417736021362 1.97806 0.567630852298 -0.34049441999 1.6123 0.575808014991 -0.345399506204 1.63553 
0.697485814183 -0.40919281565 1.98115 0.567630852298 -0.333011026144 1.6123 0.577045639842 -0.33853438353 1.63905 
0.694675064022 -0.39838554915 1.97316 0.567630852298 -0.325527632298 1.6123 0.574526448562 -0.329482151535 1.63189 
0.693447763554 -0.388539602759 1.96968 0.567630852298 -0.318044238452 1.6123 0.573795935552 -0.321498541897 1.62982 
0.693497161107 -0.379424520731 1.96982 0.56728704197 -0.310372739915 1.61133 0.574235309371 -0.314174259484 1.63106 
0.69321324059 -0.370130166358 1.96901 0.56728704197 -0.302893878713 1.61133 0.573951388854 -0.306452200563 1.63026 
0.692576570341 -0.360659603547 1.9672 0.56728704197 -0.29541501751 1.61133 0.573825481752 -0.298819913373 1.6299 
0.693478736701 -0.351986890504 1.96976 0.56728704197 -0.287936156307 1.61133 0.57488503199 -0.291792644963 1.63291 
0.694151416382 -0.343176935534 1.97168 0.56728704197 -0.280457295104 1.61133 0.575595819554 -0.284565016794 1.63493 
0.69437876264 -0.334134949569 1.97232 0.56728704197 -0.272978433901 1.61133 0.573665118072 -0.276047563102 1.62944 
0.695073434095 -0.325305684941 1.97429 0.56728704197 -0.265499572699 1.61133 0.574003220612 -0.268642853662 1.6304 
0.696913944122 -0.316979268713 1.97952 0.56728704197 -0.258020711496 1.61133 0.57541824857 -0.261719050356 1.63442 
0.694100424005 -0.306548875003 1.97153 0.56728704197 -0.250541850293 1.61133 0.576516032599 -0.254617826329 1.63754 
0.694246056554 -0.297460560855 1.97194 0.566943231641 -0.242915678188 1.61035 0.577464029144 -0.247423478119 1.64023 
0.695380815302 -0.288779173157 1.97517 0.566943231641 -0.235441349628 1.61035 0.578391838584 -0.240195750632 1.64287 
0.694021102531 -0.279064841897 1.9713 0.566943231641 -0.227967021069 1.61035 0.57723907512 -0.232106964252 1.6396 
0.693901952442 -0.2698688357 1.97097 0.566943231641 -0.220492692509 1.61035 0.577195175511 -0.224479826636 1.63947 
0.689915104035 -0.259222755513 1.95964 0.566943231641 -0.213018363949 1.61035 0.577680043763 -0.217052521206 1.64085 
0.688851902491 -0.249741758825 1.95662 0.566943231641 -0.20554403539 1.61035 0.576757984081 -0.209102352537 1.63823 
0.687789204575 -0.240288971643 1.9536 0.566943231641 -0.19806970683 1.61035 0.576964261884 -0.20157069672 1.63882 
0.688888079798 -0.231590883932 1.95673 0.566943231641 -0.19059537827 1.61035 0.576794161388 -0.193907070829 1.63833 
0.691416714111 -0.223325630168 1.96391 0.566943231641 -0.183121049711 1.61035 0.575566567137 -0.185906362525 1.63485 
0.690982712328 -0.214075838671 1.96267 0.566599421313 -0.175540204037 1.60938 0.576400198064 -0.178576617923 1.63721 
0.689837713136 -0.204626587361 1.95942 0.566599421313 -0.168070408121 1.60938 0.577602652864 -0.171334297119 1.64063 
0.689648013101 -0.195478302559 1.95888 0.566599421313 -0.160600612204 1.60938 0.577412952829 -0.163665669661 1.64009 
0.688383402162 -0.186044511037 1.95529 0.566599421313 -0.153130816288 1.60938 0.577130123508 -0.155976874654 1.63929 
0.688064857192 -0.176887277696 1.95439 0.566599421313 -0.145661020371 1.60938 0.577032293689 -0.148343096594 1.63901 
0.687493322883 -0.167676740427 1.95276 0.566599421313 -0.138191224455 1.60938 0.576668380193 -0.14064700133 1.63797 
0.687105654914 -0.158523693086 1.95166 0.566599421313 -0.130721428538 1.60938 0.576266274876 -0.132951690095 1.63683 
0.687691878384 -0.149592716765 1.95333 0.566599421313 -0.123251632622 1.60938 0.576852498346 -0.125481971087 1.6385 
0.687445729999 -0.140476192281 1.95263 0.566599421313 -0.115781836705 1.60938 0.576620787308 -0.117829654118 1.63784 
0.68938167761 -0.131783290938 1.95813 0.566255610985 -0.108246317463 1.6084 0.577132138021 -0.11032549156 1.63929 
0.688460415339 -0.122530823677 1.95551 0.566255610985 -0.10078105419 1.6084 0.577207136685 -0.102730185084 1.63951 
0.689332951561 -0.113598255508 1.95799 0.566255610985 -0.0933157909165 1.6084 0.576789418888 -0.0950517041627 1.63832 
0.693263099803 -0.105106248413 1.96915 0.566255610985 -0.0858505276432 1.6084 0.576322345506 -0.0873767544099 1.63699 
0.692333821447 -0.0958379370969 1.96651 0.566255610985 -0.0783852643699 1.6084 0.575531858746 -0.0796693507772 1.63475 
0.693347793314 -0.0868375081999 1.96939 0.566255610985 -0.0709200010965 1.6084 0.575852712012 -0.0721219784407 1.63566 
0.691516138753 -0.0774914622193 1.96419 0.566255610985 -0.0634547378232 1.6084 0.575135545155 -0.0644498253487 1.63362 
0.687047108111 -0.067932936695 1.9515 0.566255610985 -0.0559894745499 1.6084 0.575913734988 -0.0569444377814 1.63583 
0.687342066484 -0.0589004877062 1.95233 0.566255610985 -0.0485242112766 1.6084 0.5763990649 -0.0493934355126 1.63721 
0.69015130576 -0.0500425709306 1.96031 0.566255610985 -0.0410589480033 1.6084 0.577404433115 -0.0418673442457 1.64007 
0.692143449908 -0.0410621076296 1.96597 0.565911800656 -0.0335732878357 1.60742 0.57533611517 -0.034132394791 1.63419 
0.696199337376 -0.0321243434094 1.97749 0.565911800656 -0.0261125572056 1.60742 0.578137632143 -0.0266766870289 1.64215 
0.697421349746 -0.0229862357533 1.98096 0.565911800656 -0.0186518265754 1.60742 0.579289724102 -0.019092748125 1.64542 
0.695246472423 -0.0137487325224 1.97479 0.565911800656 -0.0111910959452 1.60742 0.577610543042 -0.0114224425055 1.64065 
0.69416539207 -0.00457578459843 1.97171 0.565911800656 -0.00373036531508 1.60742 0.576736370028 -0.00380171848017 1.63817 
0.692357282137 0.00456386593801 1.96658 0.565911800656 0.00373036531508 1.60742 0.575302246159 0.0037922650531 1.63409 
0.689096791805 0.0136271205225 1.95732 0.565911800656 0.0111910959452 1.60742 0.57631781285 0.0113968783317 1.63698 
0.685844905126 0.0226046889519 1.94808 0.565911800656 0.0186518265754 1.60742 0.574752325904 0.0189432005025 1.63253 
0.682400842238 0.0314876470316 1.9383 0.565911800656 0.0261125572056 1.60742 0.571555838349 0.026372986935 1.62345 
0.682330711982 0.040479957064 1.9381 0.565567990328 0.0335528909416 1.60645 0.571485708093 0.0339039655112 1.62325 
0.681694377485 0.0494293627406 1.93629 0.565567990328 0.0410090889286 1.60645 0.570919084162 0.0413970944145 1.62164 
0.683603758697 0.0585801404401 1.94172 0.565567990328 0.0484652869156 1.60645 0.572741421597 0.0490800006381 1.62682 
0.684711405449 0.0677019901715 1.94486 0.565567990328 0.0559214849026 1.60645 0.573947989363 0.0567500713812 1.63025 
0.684239253814 0.0766760127703 1.94352 0.565567990328 0.0633776828896 1.60645 0.573554907388 0.0642726987062 1.62913 
0.686021762636 0.0859199683228 1.94858 0.565567990328 0.0708338808766 1.60645 0.575185404368 0.0720384022996 1.63376 
0.685633758914 0.0949104651872 1.94748 0.565567990328 0.0782900788636 1.60645 0.567680585604 0.0785825198321 1.61245 
0.686054792266 0.104013390359 1.94868 0.565567990328 0.0857462768507 1.60645 0.565227117832 0.0856945968618 1.60548 
0.685125975569 0.112904969147 1.94604 0.565567990328 0.0932024748377 1.60645 0.571407645689 0.0941648177234 1.62303 
0.684017195654 0.121740028222 1.94289 0.565224179999 0.100597482142 1.60547 0.562545548358 0.100120744578 1.59786 
0.683081244221 0.130578890135 1.94023 0.565224179999 0.108049147486 1.60547 0.563320758389 0.107685286403 1.60006 
0.683486539185 0.139667150889 1.94138 0.565224179999 0.11550081283 1.60547 0.569019859456 0.116276441471 1.61625 
0.683563384487 0.148694650876 1.9416 0.565224179999 0.122952478174 1.60547 0.564330407446 0.122758056997 1.60293 
0.683807686235 0.157762811305 1.94229 0.565224179999 0.130404143518 1.60547 0.573209879958 0.13224654234 1.62815 
0.684259650765 0.166888061349 1.94358 0.565224179999 0.137855808861 1.60547 0.573589741686 0.1398961343 1.62923 
0.685060587814 0.176114942027 1.94585 0.565224179999 0.145307474205 1.60547 0.574311609075 0.147643664717 1.63128 
0.685027558184 0.185137550831 1.94576 0.565224179999 0.152759139549 1.60547 0.574278579445 0.155206208018 1.63119 
0.687381223593 0.19483578905 1.95244 0.565224179999 0.160210804893 1.60547 0.576556280902 0.163422849018 1.63766 
0.689012392078 0.204381772343 1.95708 0.564880369671 0.167560485766 1.60449 0.576848301443 0.171110533827 1.63849 
0.688668875532 0.213358980574 1.9561 0.564880369671 0.175007618467 1.60449 0.5772203989 0.178830727293 1.63954 
0.690195708998 0.222931248992 1.96044 0.564880369671 0.182454751167 1.60449 0.577381601961 0.186492613605 1.64 
0.689690024104 0.231860482138 1.959 0.564880369671 0.189901883868 1.60449 0.577310002788 0.194080486757 1.6398 
0.69043333767 0.241212737265 1.96111 0.564880369671 0.197349016569 1.60449 0.577921449648 0.201905103922 1.64153 
0.689759986484 0.250070982701 1.9592 0.564880369671 0.204796149269 1.60449 0.577234374589 0.209275066879 1.63958 
0.688787857744 0.258799213706 1.95644 0.564880369671 0.21224328197 1.60449 0.57605315612 0.216441248464 1.63623 
0.686336488424 0.266926513721 1.94948 0.564880369671 0.219690414671 1.60449 0.575059665142 0.223649294751 1.63341 
0.684739776516 0.275332834661 1.94494 0.564880369671 0.227137547372 1.60449 0.573462953234 0.230588591319 1.62887 
0.685502437806 0.284676860262 1.94711 0.564880369671 0.234584680072 1.60449 0.57453475843 0.238593974465 1.63191 
0.685589145831 0.293751372312 1.94735 0.564536559342 0.24188450187 1.60352 0.574543823742 0.246172270527 1.63194 
0.688371692801 0.304018785631 1.95526 0.564536559342 0.249327101928 1.60352 0.57675282189 0.254722404122 1.63821 
0.690049362976 0.31385703256 1.96002 0.564536559342 0.256769701986 1.60352 0.577448710446 0.262642570866 1.64019 
0.686029694783 0.321073067686 1.94861 0.564536559342 0.264212302043 1.60352 0.574718330986 0.268977536961 1.63244 
0.684640855502 0.329449070211 1.94466 0.564536559342 0.271654902101 1.60352 0.573334318144 0.27588838223 1.6285 
0.681562510779 0.336953189612 1.93592 0.564536559342 0.279097502158 1.60352 0.570524869023 0.282058023043 1.62052 
0.680817728298 0.345560581026 1.9338 0.564536559342 0.286540102216 1.60352 0.570031019397 0.289328908573 1.61912 
0.684875336497 0.35664918208 1.94533 0.564536559342 0.293982702273 1.60352 0.573709815093 0.298759679902 1.62957 
0.685886958098 0.366218414535 1.9482 0.564536559342 0.301425302331 1.60352 0.574721436695 0.30686335534 1.63244 
0.687952967746 0.376391194819 1.95407 0.564192749014 0.308679797698 1.60254 0.576457611703 0.315390120261 1.63738 
0.685272657344 0.383959081073 1.94646 0.564192749014 0.316117865112 1.60254 0.574372506144 0.321821595082 1.63145 
0.682017329203 0.391126531377 1.93721 0.564192749014 0.323555932526 1.60254 0.57151928332 0.327757588156 1.62335 
0.682108611853 0.400171498528 1.93747 0.564192749014 0.330993999941 1.60254 0.571844165614 0.335482843497 1.62427 
0.682389678475 0.409332714807 1.93827 0.564192749014 0.338432067355 1.60254 0.520790682103 0.312397256986 1.47926 
0.684479022906 0.419609880335 1.9442 0.564192749014 0.34587013477 1.60254 0.575600520086 0.352863502417 1.63494 
0.684559057855 0.428683868132 1.94443 0.564192749014 0.353308202184 1.60254 0.577028684352 0.361346308391 1.639 
0.686777373128 0.439127188064 1.95073 0.564192749014 0.360746269598 1.60254 0.580058596809 0.370890932777 1.6476 
0.686370945001 0.44791612755 1.94958 0.564192749014 0.368184337013 1.60254 0.580533812184 0.378848287445 1.64895 
0.6862988422 0.456916934352 1.94937 0.563848938685 0.375393505948 1.60156 0.575248903517 0.382983256451 1.63394 
0.687291116076 0.466638501961 1.95219 0.563848938685 0.382827040719 1.60156 0.576461430885 0.391390332647 1.63739 
0.68540536343 0.474394245026 1.94683 0.563848938685 0.39026057549 1.60156 0.574631622961 0.39772366761 1.63219 
0.686048412973 0.483883881789 1.94866 0.563848938685 0.397694110262 1.60156 0.586488924359 0.413662552057 1.66587 
0.686102888779 0.492967581405 1.94881 0.563848938685 0.405127645033 1.60156 0.588178136018 0.422608267492 1.67067 
0.689502422521 0.504500254229 1.95847 0.563848938685 0.412561179804 1.60156 0.592009698999 0.433166054092 1.68155 
0.689118237982 0.513304180983 1.95738 0.563848938685 0.419994714575 1.60156 0.587213016107 0.437397937947 1.66793 
0.689562815962 0.522726225092 1.95864 0.563848938685 0.427428249347 1.60156 0.581221181027 0.44059735657 1.65091 
0.690287537245 0.532376048629 1.9607 0.563848938685 0.434861784118 1.60156 0.578095956892 0.44584962737 1.64203 
0.689624426504 0.540956335478 1.95882 0.563848938685 0.442295318889 1.60156 0.582745832103 0.457118451339 1.65524 
0.687757895675 0.548559283873 1.95351 0.563505128357 0.44945462875 1.60059 0.587018405695 0.468208941364 1.66737 
0.686884729918 0.556918426483 1.95103 0.563505128357 0.456883630878 1.60059 0.583358286219 0.472980348356 1.65698 
0.685984368226 0.565232137533 1.94848 0.563505128357 0.464312633006 1.60059 0.582168799851 0.479690981874 1.6536 
0.68699154111 0.575119012442 1.95134 0.563505128357 0.471741635134 1.60059 0.570870358113 0.477907480578 1.62151 
0.687359021974 0.584488488237 1.95238 0.563505128357 0.479170637262 1.60059 0.569056540391 0.483891221882 1.61635 
0.688288678051 0.594353104669 1.95502 0.563505128357 0.48659963939 1.60059 0.557380880974 0.481311210913 1.58319 
0.6900917517 0.605007964363 1.96014 0.563505128357 0.494028641518 1.60059 0.557956234464 0.489163889853 1.58482 
0.690378819894 0.614361287637 1.96096 0.563505128357 0.501457643646 1.60059 0.566593419741 0.504205883622 1.60936 
0.694678295638 0.627345679693 1.97317 0.563505128357 0.508886645774 1.60059 0.564441079789 0.509731878872 1.60324 
0.695437473498 0.637199612986 1.97533 0.563161318028 0.516000629203 1.59961 0.564117036876 0.516876313507 1.60232 
0.694657898687 0.645643384116 1.97311 0.563161318028 0.523425098688 1.59961 0.568333749684 0.528232567637 1.6143 
0.692517268096 0.652783635794 1.96703 0.563161318028 0.530849568173 1.59961 0.566115140627 0.533633913264 1.608 
0.689180436091 0.658724106457 1.95756 0.563161318028 0.538274037658 1.59961 0.566612263838 0.541572478931 1.60941 
0.687141118748 0.665833875115 1.95176 0.563161318028 0.545698507143 1.59961 0.5709947963 0.553289080681 1.62186 
0.686407122308 0.674171926437 1.94968 0.563161318028 0.553122976628 1.59961 0.577209864673 0.566921108155 1.63951 
0.687530171695 0.684339050876 1.95287 0.563161318028 0.560547446113 1.59961 0.577877256255 0.575195081393 1.64141 
0.690045208041 0.69593966438 1.96001 0.563161318028 0.567971915598 1.59961 0.576278152113 0.581200795393 1.63687 
0.69129941066 0.706318365928 1.96357 0.563161318028 0.575396385083 1.59961 0.578375974289 0.590941590217 1.64283 
0.690497760137 0.714602515758 1.9613 0.5628175077 0.58246504208 1.59863 0.574697430407 0.594759683922 1.63238 
0.691617787754 0.724879625402 1.96448 0.5628175077 0.589884978922 1.59863 0.575086273509 0.602743784062 1.63348 
0.691311623649 0.733672683385 1.96361 0.5628175077 0.597304915764 1.59863 0.574279712609 0.609469482865 1.63119 
0.69204599781 0.743575685363 1.96569 0.5628175077 0.604724852606 1.59863 0.575085350191 0.61790615763 1.63348 
0.692457042532 0.753146383513 1.96686 0.5628175077 0.612144789447 1.59863 0.580633320764 0.631522042266 1.64924 
0.689740261038 0.759284724079 1.95915 0.5628175077 0.619564726289 1.59863 0.578112366785 0.636401720613 1.64208 
0.689287247283 0.767873292187 1.95786 0.5628175077 0.626984663131 1.59863 0.578039676418 0.643942320267 1.64187 
0.689026367766 0.776666488219 1.95712 0.5628175077 0.634404599973 1.59863 0.57794789014 0.651459478486 1.64161 
0.688461758348 0.785106438804 1.95551 0.5628175077 0.641824536815 1.59863 0.577080222326 0.658089418563 1.63914 
0.687010762928 0.792509001712 1.95139 0.5628175077 0.649244473656 1.59863 0.577617258088 0.66631689237 1.64067 
0.686009801461 0.800398380842 1.94855 0.562473697371 0.656263271579 1.59766 0.57962400746 0.676273306999 1.64637 
0.688149802517 0.811967478311 1.95463 0.562473697371 0.663678675778 1.59766 0.578537303256 0.682632580168 1.64328 
0.689894497239 0.82312135673 1.95958 0.562473697371 0.671094079976 1.59766 0.581477360012 0.693767576631 1.65163 
0.694592552901 0.837883863695 1.97293 0.562473697371 0.678509484175 1.59766 0.585679467596 0.70650250013 1.66357 
0.695110492752 0.847672681188 1.9744 0.562473697371 0.685924888374 1.59766 0.586033686245 0.71465580115 1.66458 
0.695010900234 0.856713946201 1.97412 0.562473697371 0.693340292572 1.59766 0.586476165773 0.722927237778 1.66583 
0.696584361297 0.867836952628 1.97859 0.562473697371 0.700755696771 1.59766 0.588012232426 0.732572782637 1.6702 
0.695807556442 0.876042392046 1.97638 0.562473697371 0.70817110097 1.59766 0.588641558094 0.741117215294 1.67198 
0.698075940773 0.888101479473 1.98282 0.562473697371 0.715586505168 1.59766 0.590335218471 0.751032302199 1.67679 
0.697145739098 0.896108925325 1.98018 0.562129887043 0.722559976659 1.59668 0.591265713929 0.760011076272 1.67944 
0.696008965837 0.903823594632 1.97695 0.562129887043 0.729970848215 1.59668 0.590392338326 0.766671913238 1.67696 
0.69389813326 0.910230554615 1.97096 0.562129887043 0.73738171977 1.59668 0.590291486737 0.77432309096 1.67667 
0.717838774048 -0.929326069523 2.0123 0.573755685302 -0.742793695695 1.6084 0.598000883142 -0.774181933873 1.67636 
0.720404642398 -0.923274539973 2.0195 0.573755685302 -0.735328432422 1.6084 0.60024084054 -0.769271952604 1.68264 
0.721116934732 -0.914804804356 2.02149 0.573755685302 -0.727863169149 1.6084 0.606333640331 -0.769191375908 1.69972 
0.719327996588 -0.903176030589 2.01648 0.573755685302 -0.720397905875 1.6084 0.601528027207 -0.75526838727 1.68625 
0.720165227124 -0.894857012551 2.01883 0.573755685302 -0.712932642602 1.6084 0.598070538953 -0.743145594407 1.67656 
0.719812525475 -0.885053114005 2.01784 0.573755685302 -0.705467379329 1.6084 0.603474902887 -0.742008958057 1.69171 
0.720853705506 -0.876954119495 2.02076 0.573755685302 -0.698002116055 1.6084 0.602521154083 -0.732996728906 1.68904 
0.719931850388 -0.866465443253 2.01817 0.573755685302 -0.690536852782 1.6084 0.600759006635 -0.72303638003 1.6841 
0.717363260443 -0.854040273793 2.01097 0.573755685302 -0.683071589509 1.6084 0.599122903037 -0.713271945136 1.67951 
0.715336182771 -0.84231958453 2.00529 0.573407321195 -0.67519612203 1.60742 0.597144388819 -0.703146891781 1.67396 
0.713164690487 -0.830483473324 1.9992 0.573407321195 -0.6677353914 1.60742 0.595022693211 -0.692906588836 1.66802 
0.710877062658 -0.818570140364 1.99279 0.573407321195 -0.66027466077 1.60742 0.592255129186 -0.681977784479 1.66026 
0.707805955787 -0.805824360266 1.98418 0.573407321195 -0.65281393014 1.60742 0.589702145885 -0.671365295205 1.6531 
0.706987351164 -0.795693623402 1.98188 0.573407321195 -0.645353199509 1.60742 0.594826780925 -0.6694601761 1.66747 
0.706058139236 -0.785461142476 1.97928 0.573407321195 -0.637892468879 1.60742 0.595596481895 -0.662577013318 1.66962 
0.707362293344 -0.77770831254 1.98294 0.573407321195 -0.630431738249 1.60742 0.596900636003 -0.65626142466 1.67328 
0.709167390956 -0.770465788951 1.988 0.573407321195 -0.622971007619 1.60742 0.598828162848 -0.650589154011 1.67868 
0.711281049356 -0.76350750945 1.99392 0.573407321195 -0.615510276989 1.60742 0.601029805297 -0.645160967192 1.68486 
0.711451659316 -0.754433790281 1.9944 0.573058957087 -0.607680135942 1.60645 0.6013049415 -0.637632592728 1.68563 
0.711983093185 -0.745733559634 1.99589 0.573058957087 -0.600223937955 1.60645 0.601358140169 -0.629864600404 1.68578 
0.714201107727 -0.738764085744 2.00211 0.573058957087 -0.592767739968 1.60645 0.603269294921 -0.62401707908 1.69113 
0.710548642736 -0.725740897317 1.99187 0.573058957087 -0.585311541981 1.60645 0.592880925842 -0.605557324642 1.66201 
0.71314032371 -0.719109163162 1.99913 0.573058957087 -0.577855343994 1.60645 0.594693677939 -0.599671143059 1.66709 
0.712237009456 -0.708931213662 1.9966 0.573058957087 -0.570399146007 1.60645 0.594346674629 -0.591588058171 1.66612 
0.711551550343 -0.698990780031 1.99468 0.573058957087 -0.56294294802 1.60645 0.593537510537 -0.583060000738 1.66385 
0.714548281137 -0.692637463426 2.00308 0.573058957087 -0.555486750032 1.60645 0.592327676692 -0.574164616067 1.66046 
0.712098293181 -0.68099733177 1.99621 0.573058957087 -0.548030552045 1.60645 0.58880912266 -0.563092827623 1.6506 
0.711873123754 -0.671519656548 1.99558 0.573058957087 -0.540574354058 1.60645 0.58594825897 -0.55273300886 1.64258 
0.710656826121 -0.661125791781 1.99217 0.572710592979 -0.532794072086 1.60547 0.592589375022 -0.551287351872 1.66119 
0.706040533921 -0.64764479284 1.97923 0.572710592979 -0.525342406742 1.60547 0.588643913363 -0.539957901864 1.65013 
0.701849235726 -0.634668234699 1.96748 0.572710592979 -0.517890741398 1.60547 0.58382533014 -0.527941576041 1.63663 
0.699786989949 -0.62369830236 1.9617 0.572710592979 -0.510439076054 1.60547 0.581944410603 -0.518668889496 1.63135 
0.698661015237 -0.613604321845 1.95854 0.572710592979 -0.502987410711 1.60547 0.580818435891 -0.510108185081 1.6282 
0.703702556592 -0.608876062661 1.97268 0.572710592979 -0.495535745367 1.60547 0.585950810465 -0.506991795108 1.64258 
0.709823507877 -0.604936521287 1.98983 0.572710592979 -0.488084080023 1.60547 0.592141289987 -0.504643602388 1.65994 
0.709841708541 -0.595716123638 1.98989 0.572710592979 -0.480632414679 1.60547 0.592609914556 -0.497332400845 1.66125 
0.709891887941 -0.586521673601 1.99003 0.572710592979 -0.473180749335 1.60547 0.593311830811 -0.490201753091 1.66322 
0.707149838866 -0.575055273531 1.98234 0.572362228872 -0.465445793794 1.60449 0.588525864198 -0.47859008546 1.6498 
0.70313017123 -0.562637890401 1.97107 0.572362228872 -0.457998661093 1.60449 0.577727512409 -0.462291908538 1.61953 
0.703657310082 -0.553904259453 1.97255 0.572362228872 -0.450551528393 1.60449 0.578381332984 -0.455289640764 1.62137 
0.702107659637 -0.543549127705 1.96821 0.572362228872 -0.443104395692 1.60449 0.582103751461 -0.450645968602 1.6318 
0.699613275669 -0.532515231537 1.96121 0.572362228872 -0.435657262991 1.60449 0.58297976472 -0.443738870012 1.63426 
0.70179174204 -0.525042216514 1.96732 0.572362228872 -0.428210130291 1.60449 0.584586441077 -0.437355617601 1.63876 
0.700808778618 -0.515188437592 1.96456 0.572362228872 -0.42076299759 1.60449 0.583703241107 -0.429100162524 1.63628 
0.701580520785 -0.506627350846 1.96673 0.572362228872 -0.413315864889 1.60449 0.584258659028 -0.421906549374 1.63784 
0.702029881567 -0.497817577082 1.96799 0.572362228872 -0.405868732189 1.60449 0.583959538773 -0.414092519904 1.637 
0.69991486237 -0.487211043818 1.96206 0.572013864764 -0.398179103079 1.60352 0.579512835935 -0.403399140213 1.62454 
0.701759550679 -0.479364382028 1.96723 0.572013864764 -0.390736503022 1.60352 0.58044123989 -0.396493152098 1.62714 
0.700546655039 -0.469420897218 1.96383 0.572013864764 -0.383293902964 1.60352 0.579078911698 -0.38802803544 1.62332 
0.701087061665 -0.460661011576 1.96534 0.572013864764 -0.375851302906 1.60352 0.579159283788 -0.38054632031 1.62355 
0.701141451032 -0.45157404112 1.9655 0.572013864764 -0.368408702849 1.60352 0.580003913659 -0.373554738165 1.62591 
0.700125360702 -0.441810135183 1.96265 0.572013864764 -0.360966102791 1.60352 0.580450127598 -0.366289758571 1.62716 
0.700685286264 -0.433046700391 1.96422 0.572013864764 -0.353523502734 1.60352 0.579818334928 -0.358346923632 1.62539 
0.700981897549 -0.424109384068 1.96505 0.572013864764 -0.346080902676 1.60352 0.579795328949 -0.350788858751 1.62533 
0.700666405201 -0.414801977321 1.96416 0.572013864764 -0.338638302619 1.60352 0.580021561499 -0.343378944406 1.62596 
0.701259542723 -0.406028876635 1.96583 0.572013864764 -0.331195702561 1.60352 0.58046658474 -0.336089822623 1.62721 
0.700070418511 -0.396231601934 1.96249 0.571665500656 -0.323555932526 1.60254 0.581093572094 -0.328892109788 1.62897 
0.698166748144 -0.386070143576 1.95716 0.571665500656 -0.316117865112 1.60254 0.581664596659 -0.321647135075 1.63057 
0.699879864365 -0.377911164303 1.96196 0.571665500656 -0.308679797698 1.60254 0.583157093618 -0.314884864448 1.63475 
0.699529246436 -0.368620111478 1.96098 0.571665500656 -0.301241730283 1.60254 0.583307631818 -0.307376604141 1.63518 
0.697261775418 -0.358353028757 1.95462 0.571665500656 -0.293803662869 1.60254 0.582987886979 -0.299622727637 1.63428 
0.697548563448 -0.349424461509 1.95542 0.571665500656 -0.286365595454 1.60254 0.583584469018 -0.292336189216 1.63595 
0.696363904352 -0.339770481574 1.9521 0.571665500656 -0.27892752804 1.60254 0.583448091614 -0.284676500063 1.63557 
0.695840295068 -0.330461268299 1.95064 0.571665500656 -0.271489460626 1.60254 0.583093306244 -0.276916635734 1.63457 
0.696135375456 -0.321543832087 1.95146 0.571665500656 -0.264051393211 1.60254 0.583651020511 -0.26958748593 1.63614 
0.697991630542 -0.3133195085 1.95667 0.571317136549 -0.256456949608 1.60156 0.584324445073 -0.262295763908 1.63803 
0.696349828605 -0.303522161593 1.95206 0.571317136549 -0.249023414837 1.60156 0.583939934787 -0.254525389346 1.63695 
0.697617156137 -0.294997706704 1.95562 0.571317136549 -0.241589880066 1.60156 0.584875695552 -0.247323316775 1.63957 
0.700786240413 -0.287219714569 1.9645 0.571317136549 -0.234156345294 1.60156 0.582883105587 -0.238896698535 1.63399 
0.698456087669 -0.277176925201 1.95797 0.571317136549 -0.226722810523 1.60156 0.584719799212 -0.232041554095 1.63913 
0.69731620731 -0.267651635648 1.95477 0.571317136549 -0.219289275752 1.60156 0.584881181266 -0.224495577737 1.63959 
0.694850995434 -0.257664549322 1.94786 0.571317136549 -0.211855740981 1.60156 0.582620514234 -0.216047257919 1.63325 
0.692596239365 -0.247816916745 1.94154 0.571317136549 -0.204422206209 1.60156 0.580518890386 -0.207714673212 1.62736 
0.692330713793 -0.238713839969 1.9408 0.571317136549 -0.196988671438 1.60156 0.580253364814 -0.200069859838 1.62661 
0.693542843984 -0.230107938596 1.9442 0.570968772441 -0.189439554266 1.60059 0.581392479725 -0.192897996404 1.62981 
0.695273650569 -0.22163583568 1.94905 0.570968772441 -0.182010552138 1.60059 0.58305779794 -0.185864230854 1.63447 
0.696808077095 -0.213058647041 1.95335 0.570968772441 -0.17458155001 1.60059 0.584515254368 -0.178723573053 1.63856 
0.695615508365 -0.203643194132 1.95001 0.570968772441 -0.167152547882 1.60059 0.583399655736 -0.170791720312 1.63543 
0.695592672485 -0.194585997365 1.94994 0.570968772441 -0.159723545754 1.60059 0.583376819856 -0.163194589049 1.63537 
0.692648672586 -0.184750232545 1.94169 0.570968772441 -0.152294543626 1.60059 0.580585994702 -0.154859746043 1.62755 
0.690798753713 -0.175268666787 1.9365 0.570968772441 -0.144865541498 1.60059 0.578736075829 -0.146836252797 1.62236 
0.69089086268 -0.166302701359 1.93676 0.570968772441 -0.13743653937 1.60059 0.578828184796 -0.139328359882 1.62262 
0.690061924502 -0.157124619907 1.93444 0.570968772441 -0.130007537242 1.60059 0.577853726358 -0.131575216502 1.61989 
0.692225889876 -0.1486106415 1.9405 0.570620408333 -0.122503746502 1.59961 0.580124769469 -0.124544192007 1.62625 
0.691310200871 -0.139419265327 1.93794 0.570620408333 -0.115079277017 1.59961 0.579102002727 -0.116789793739 1.62339 
0.692981004801 -0.130739692456 1.94262 0.570620408333 -0.107654807532 1.59961 0.580667855165 -0.109550386342 1.62778 
0.693668930358 -0.121843997107 1.94455 0.570620408333 -0.100230338047 1.59961 0.581353356802 -0.102115596684 1.6297 
0.693683558929 -0.112820895035 1.94459 0.570620408333 -0.0928058685618 1.59961 0.581297394014 -0.0945423766067 1.62954 
0.697678817264 -0.104393030208 1.95579 0.570620408333 -0.0853813990768 1.59961 0.584328952714 -0.0874325957768 1.63804 
0.69621179273 -0.0951149536789 1.95168 0.570620408333 -0.0779569295919 1.59961 0.583295937467 -0.0796886330461 1.63514 
0.695970421309 -0.0860265515564 1.951 0.570620408333 -0.0705324601069 1.59961 0.583054566046 -0.0720694043172 1.63447 
0.695058814696 -0.0768703055814 1.94845 0.570620408333 -0.063107990622 1.59961 0.582375443146 -0.0644080433644 1.63256 
0.690939085934 -0.0674247198911 1.9369 0.570620408333 -0.0556835211371 1.59961 0.578489686469 -0.0564514381428 1.62167 
0.692448295184 -0.0585623955184 1.94113 0.570272044226 -0.0482295894716 1.59863 0.578847321008 -0.048954825932 1.62267 
0.694526572854 -0.0497015213482 1.94695 0.570272044226 -0.0408096526298 1.59863 0.559132812714 -0.0400125099798 1.56741 
0.697553666438 -0.040842118959 1.95544 0.570272044226 -0.033389715788 1.59863 0.545733594569 -0.0319529771855 1.52984 
0.701904560641 -0.031964229118 1.96764 0.570272044226 -0.0259697789463 1.59863 0.550295624977 -0.025060067174 1.54263 
0.703239035013 -0.0228750000869 1.97138 0.570272044226 -0.0185498421045 1.59863 0.569299286784 -0.018518200194 1.59591 
0.702231959965 -0.0137053451348 1.96855 0.570272044226 -0.0111299052627 1.59863 0.580997933559 -0.0113392406726 1.6287 
0.699775040448 -0.00455246461418 1.96167 0.570272044226 -0.00370996842089 1.59863 0.584769298213 -0.00380428192447 1.63927 
0.697437786043 0.00453725934483 1.95511 0.570272044226 0.00370996842089 1.59863 0.583743469677 0.00379760828246 1.6364 
0.694852441281 0.0135613202879 1.94787 0.570272044226 0.0111299052627 1.59863 0.580905697017 0.0113374405072 1.62844 
0.692152364297 0.0225143722193 1.9403 0.569923680118 0.0185385104966 1.59766 0.579698074467 0.0188564525624 1.62506 
0.689589855415 0.0314034262946 1.93311 0.569923680118 0.0259539146952 1.59766 0.577304389499 0.0262900268947 1.61835 
0.690083442109 0.0404047335572 1.9345 0.569923680118 0.0333693188939 1.59766 0.577617202778 0.0338197785256 1.61922 
0.689322033498 0.049329075521 1.93236 0.569923680118 0.0407847230925 1.59766 0.575963706489 0.0412169578137 1.61459 
0.689979553741 0.0583536067701 1.93421 0.569923680118 0.0482001272911 1.59766 0.576932764263 0.0487929062188 1.6173 
0.690254774994 0.0673579419733 1.93498 0.569923680118 0.0556155314898 1.59766 0.578013024691 0.056404923497 1.62033 
0.688453419574 0.0761397792852 1.92993 0.569923680118 0.0630309356884 1.59766 0.576593415437 0.0637685777142 1.61635 
0.688862254111 0.085147935033 1.93107 0.569923680118 0.070446339887 1.59766 0.577090829374 0.0713322469832 1.61775 
0.687400842866 0.0939112207101 1.92698 0.569923680118 0.0778617440857 1.59766 0.575873723768 0.0786746262173 1.61434 
0.687325573765 0.102843884047 1.92677 0.569923680118 0.0852771482843 1.59766 0.575652976932 0.0861344176187 1.61372 
0.687041209655 0.111740581424 1.92597 0.56957531601 0.0926358944435 1.59668 0.575363594882 0.0935773017964 1.61291 
0.684421036988 0.120219590645 1.91862 0.56957531601 0.100046765999 1.59668 0.57410137034 0.10084177429 1.60937 
0.684588670205 0.129156371649 1.91909 0.56957531601 0.107457637554 1.59668 0.574006157054 0.108293572149 1.6091 
0.685269749251 0.138201063533 1.921 0.56957531601 0.11486850911 1.59668 0.574283249404 0.115817976678 1.60988 
0.685156080152 0.147092858109 1.92069 0.56957531601 0.122279380665 1.59668 0.574441059365 0.123323983666 1.61032 
0.68727535184 0.156490127328 1.92663 0.56957531601 0.129690252221 1.59668 0.575659695868 0.131075643645 1.61374 
0.687140590383 0.165399982207 1.92625 0.56957531601 0.137101123776 1.59668 0.572358869403 0.137771146313 1.60448 
0.688776141157 0.174755491851 1.93083 0.56957531601 0.144511995332 1.59668 0.573817516529 0.145588321578 1.60857 
0.689704375013 0.183964899832 1.93344 0.56957531601 0.151922866887 1.59668 0.577591857928 0.154061119716 1.61915 
0.692379362296 0.193687101801 1.94093 0.569226951903 0.159236286615 1.5957 0.570853019621 0.15969116491 1.60026 
0.69437773565 0.203280833048 1.94654 0.569226951903 0.166642625527 1.5957 0.5821468292 0.170424952185 1.63192 
0.693471402126 0.212038412807 1.944 0.569226951903 0.17404896444 1.5957 0.581246449165 0.177724090933 1.6294 
0.69503159875 0.221558675619 1.94837 0.569226951903 0.181455303352 1.5957 0.58240627371 0.185656541239 1.63265 
0.693926546296 0.230235245725 1.94527 0.569226951903 0.188861642264 1.5957 0.581286592685 0.192862864546 1.62951 
0.694639519029 0.239509910045 1.94727 0.569226951903 0.196267981177 1.5957 0.582187440495 0.200736724132 1.63204 
0.692366307147 0.247734645012 1.9409 0.569226951903 0.203674320089 1.5957 0.579819398051 0.207464388813 1.6254 
0.690989945733 0.25623279541 1.93704 0.569226951903 0.211080659001 1.5957 0.578646390782 0.214573574014 1.62211 
0.688780308599 0.264375292394 1.93084 0.569226951903 0.218486997914 1.5957 0.576787286527 0.221388889347 1.6169 
0.687119710649 0.272678171191 1.92619 0.568878587795 0.22575509121 1.59473 0.575370994217 0.228331552753 1.61293 
0.689350142467 0.282532589453 1.93244 0.568878587795 0.233156897479 1.59473 0.57720828319 0.236570852543 1.61808 
0.690086418853 0.29181322334 1.93451 0.568878587795 0.240558703748 1.59473 0.577553840654 0.244227162409 1.61905 
0.691974992875 0.301615275796 1.9398 0.568878587795 0.247960510017 1.59473 0.579541880453 0.252608383118 1.62462 
0.694159837983 0.311599465867 1.94593 0.568878587795 0.255362316287 1.59473 0.58157359334 0.261060941777 1.63031 
0.690999301214 0.319171487494 1.93707 0.568878587795 0.262764122556 1.59473 0.578391538964 0.267158139698 1.62139 
0.688982046798 0.32720422004 1.93141 0.568878587795 0.270165928825 1.59473 0.576502412118 0.273786556536 1.6161 
0.686289624299 0.334855030093 1.92386 0.568878587795 0.277567735094 1.59473 0.568210223698 0.277241626303 1.59285 
0.686042682115 0.343660796297 1.92317 0.568878587795 0.284969541363 1.59473 0.535593953721 0.268296199968 1.50142 
0.688656305946 0.353930305244 1.9305 0.568878587795 0.292371347632 1.59473 0.576356509133 0.296214575319 1.61569 
0.68903907271 0.36309226682 1.93157 0.568530223687 0.299589581854 1.59375 0.576739275898 0.303915379176 1.61676 
0.691789116469 0.37354243745 1.93928 0.568530223687 0.30698685548 1.59375 0.579198066511 0.312747125359 1.62365 
0.689578543788 0.381321064222 1.93308 0.568530223687 0.314384129106 1.59375 0.577278746975 0.319221861139 1.61827 
0.689639311892 0.390327718587 1.93325 0.568530223687 0.321781402732 1.59375 0.577302518403 0.326746418102 1.61834 
0.69070962149 0.399920478238 1.93625 0.568530223687 0.329178676358 1.59375 0.578493726336 0.334947538728 1.62168 
0.692998142342 0.410262284005 1.94267 0.568530223687 0.336575949984 1.59375 0.581147621261 0.344045583783 1.62912 
0.69318767589 0.419393709443 1.9432 0.568530223687 0.34397322361 1.59375 0.581638103637 0.351903777753 1.6305 
0.690874320487 0.426983198787 1.93671 0.568530223687 0.351370497236 1.59375 0.580386850523 0.358698285088 1.62699 
0.692133951009 0.436767201453 1.94025 0.568530223687 0.358767770862 1.59375 0.582239193317 0.367418738339 1.63218 
0.690442479971 0.444683309456 1.9355 0.56818185958 0.365940678652 1.59277 0.581627855132 0.374600646679 1.63047 
0.691654992886 0.454463512602 1.9389 0.56818185958 0.373333419635 1.59277 0.588007740627 0.386360347271 1.64835 
0.691720821455 0.463506900355 1.93909 0.56818185958 0.380726160618 1.59277 0.579074616681 0.388025157444 1.62331 
0.690223093932 0.471483952821 1.93489 0.56818185958 0.388118901601 1.59277 0.57719365462 0.394274761618 1.61804 
0.688798041489 0.479472619909 1.93089 0.56818185958 0.395511642583 1.59277 0.575488533083 0.400597821226 1.61326 
0.688883814243 0.488495547415 1.93113 0.56818185958 0.402904383566 1.59277 0.575594250023 0.408160596084 1.61355 
0.693837116399 0.501035661319 1.94502 0.56818185958 0.410297124549 1.59277 0.581254698998 0.419737321086 1.62942 
0.694730820023 0.51072032291 1.94753 0.56818185958 0.417689865532 1.59277 0.594300407521 0.436890501021 1.66599 
0.696692664474 0.521227365431 1.95303 0.56818185958 0.425082606515 1.59277 0.573666723179 0.429186081619 1.60815 
0.697205642529 0.530682645788 1.95446 0.56818185958 0.432475347498 1.59277 0.595245991542 0.453075388977 1.66864 
0.693923739652 0.537213400544 1.94526 0.567833495472 0.439598396213 1.5918 0.592440750442 0.458648540148 1.66078 
0.691547659999 0.544371797181 1.9386 0.567833495472 0.446986604553 1.5918 0.587137680856 0.462182453948 1.64591 
0.690510307211 0.552539598564 1.93569 0.567833495472 0.454374812892 1.5918 0.575071831436 0.460166858581 1.61209 
0.688760236839 0.560100822518 1.93079 0.567833495472 0.461763021232 1.5918 0.583020035815 0.474112737842 1.63437 
0.689277042137 0.569489426765 1.93224 0.567833495472 0.469151229572 1.5918 0.581762446489 0.480659505411 1.63084 
0.689682091957 0.578797691682 1.93337 0.567833495472 0.476539437912 1.5918 0.580346324279 0.487040502843 1.62687 
0.68903673384 0.587221302453 1.93156 0.567833495472 0.483927646251 1.5918 0.578652046596 0.493147595449 1.62212 
0.689891357066 0.596925972798 1.93396 0.567833495472 0.491315854591 1.5918 0.577974667217 0.500090466343 1.62023 
0.69277726793 0.608436876264 1.94205 0.567833495472 0.498704062931 1.5918 0.579434079792 0.508892363865 1.62432 
0.696527242553 0.620792991249 1.95256 0.567485131365 0.505781785215 1.59082 0.563362213234 0.502107156969 1.57926 
0.697177363461 0.630443553995 1.95438 0.567485131365 0.513165460911 1.59082 0.564027260387 0.510038577305 1.58113 
0.698499505608 0.640727473671 1.95809 0.567485131365 0.520549136608 1.59082 0.564289554065 0.517617861563 1.58186 
0.696333158838 0.647800448907 1.95202 0.567485131365 0.527932812304 1.59082 0.561198035235 0.522083911324 1.5732 
0.692670955642 0.653405988669 1.94175 0.567485131365 0.535316488001 1.59082 0.563691313554 0.531737727758 1.58019 
0.69175875368 0.661546123611 1.93919 0.567485131365 0.542700163697 1.59082 0.570793867464 0.545864390429 1.6001 
0.690811511187 0.669628554774 1.93654 0.567485131365 0.550083839394 1.59082 0.581026212628 0.563209698661 1.62878 
0.691902232745 0.679688324954 1.9396 0.567485131365 0.55746751509 1.59082 0.582655299615 0.572369889674 1.63335 
0.693904858589 0.690684150129 1.94521 0.567485131365 0.564851190787 1.59082 0.5859334603 0.583213893158 1.64254 
0.694677791453 0.700492103265 1.94738 0.567136767257 0.571883586639 1.58984 0.586427429718 0.591335708021 1.64392 
0.69268209717 0.707492346787 1.94178 0.567136767257 0.579262729693 1.58984 0.585773439043 0.598297872527 1.64209 
0.692899314438 0.716729676005 1.94239 0.567136767257 0.586641872746 1.58984 0.587700923362 0.607913276304 1.64749 
0.692447699835 0.725272120927 1.94113 0.567136767257 0.594021015799 1.58984 0.587187264908 0.615021976537 1.64605 
0.694007258586 0.7359354915 1.9455 0.567136767257 0.601400158853 1.58984 0.58852718247 0.624082869355 1.64981 
0.696050495725 0.747158638521 1.95123 0.567136767257 0.608779301906 1.58984 0.588984325311 0.632231036847 1.65109 
0.694609581489 0.754649644131 1.94719 0.567136767257 0.61615844496 1.58984 0.588400373172 0.639260016064 1.64945 
0.694944805398 0.764055925797 1.94813 0.567136767257 0.623537588013 1.58984 0.585870821099 0.644134712765 1.64236 
0.696166035921 0.774456577356 1.95155 0.567136767257 0.630916731066 1.58984 0.584313813844 0.650025501133 1.638 
0.694764457231 0.781937113125 1.94762 0.567136767257 0.63829587412 1.58984 0.585047453686 0.658453828797 1.64005 
0.693116276557 0.789100424459 1.943 0.566788403149 0.645278410897 1.58887 0.583897324821 0.664756610747 1.63683 
0.692310514458 0.797190885406 1.94074 0.566788403149 0.652653021308 1.58887 0.582649771376 0.670917279782 1.63333 
0.693690022716 0.80780513556 1.94461 0.566788403149 0.660027631718 1.58887 0.584933699537 0.681157910557 1.63973 
0.695956217988 0.819499371771 1.95096 0.566788403149 0.667402242128 1.58887 0.586024080895 0.690052554634 1.64279 
0.700177241099 0.833579855097 1.96279 0.566788403149 0.674776852538 1.58887 0.586869773889 0.698684265017 1.64516 
0.703194511427 0.846321417379 1.97125 0.566788403149 0.682151462949 1.58887 0.588295294106 0.708035826581 1.64916 
0.702761820412 0.854944448127 1.97004 0.566788403149 0.689526073359 1.58887 0.587712787814 0.714981620288 1.64752 
0.704240156574 0.865905942901 1.97418 0.566788403149 0.696900683769 1.58887 0.587084567237 0.721856047274 1.64576 
0.703786075526 0.87450474044 1.97291 0.566788403149 0.704275294179 1.58887 0.586671097484 0.728980969743 1.6446 
0.703352619063 0.883117617558 1.9717 0.566440039042 0.711212504525 1.58789 0.586341146665 0.736199997675 1.64368 
0.701460898197 0.889869269229 1.96639 0.566440039042 0.718582582292 1.58789 0.581488330884 0.73767275895 1.63008 
0.701920847683 0.899585607312 1.96768 0.566440039042 0.72595266006 1.58789 0.581585287691 0.745362893777 1.63035 
0.700850240411 0.907332430056 1.96468 0.566440039042 0.733322737827 1.58789 0.595605539702 0.771080882238 1.66965 
0.72606332784 -0.927845021179 2.0091 0.578079498638 -0.738734713752 1.59961 0.604242423414 -0.77216862862 1.67201 
0.727042898996 -0.919759170338 2.01181 0.578079498638 -0.731310244267 1.59961 0.605331118228 -0.765785413557 1.67502 
0.724008546159 -0.906621820389 2.00341 0.578079498638 -0.723885774782 1.59961 0.60976943115 -0.763568710092 1.6873 
0.719978897675 -0.892328861393 1.99226 0.578079498638 -0.716461305297 1.59961 0.606404993248 -0.751567412483 1.67799 
0.720256941137 -0.883422961233 1.99303 0.578079498638 -0.709036835812 1.59961 0.605979915027 -0.743257774282 1.67681 
0.721258268096 -0.875387764838 1.9958 0.578079498638 -0.701612366327 1.59961 0.604703172535 -0.73392539401 1.67328 
0.726374543516 -0.872268291594 2.00996 0.578079498638 -0.694187896842 1.59961 0.609533994595 -0.731960089847 1.68665 
0.725482857185 -0.861879887909 2.00749 0.577726580752 -0.686344157865 1.59863 0.608642265184 -0.72307225746 1.68418 
0.723356561381 -0.850063518489 2.00161 0.577726580752 -0.678924221024 1.59863 0.606162232958 -0.712340812309 1.67732 
0.721067290924 -0.838112337516 1.99527 0.577726580752 -0.671504284182 1.59863 0.603610341964 -0.70158954791 1.67026 
0.716802852098 -0.823949546492 1.98347 0.577726580752 -0.66408434734 1.59863 0.596608764717 -0.68578901393 1.65088 
0.715321777387 -0.813059964548 1.97937 0.577726580752 -0.656664410498 1.59863 0.595103995568 -0.676416193152 1.64672 
0.711638412347 -0.799733510369 1.96918 0.577726580752 -0.649244473656 1.59863 0.595164954896 -0.668841577926 1.64689 
0.710596675601 -0.789436382841 1.9663 0.577726580752 -0.641824536815 1.59863 0.59856036789 -0.664969803496 1.65628 
0.709459127163 -0.779060802741 1.96315 0.577726580752 -0.634404599973 1.59863 0.597446212325 -0.656058831225 1.6532 
0.71074043622 -0.771339536424 1.9667 0.577726580752 -0.626984663131 1.59863 0.594131834309 -0.644788660243 1.64403 
0.714674919224 -0.76643067061 1.97758 0.577726580752 -0.619564726289 1.59863 0.599683268857 -0.643111486832 1.65939 
0.715026975495 -0.757624890297 1.97856 0.577373662865 -0.611770846387 1.59766 0.602569596076 -0.638467833759 1.66738 
0.715463728612 -0.748898721722 1.97977 0.577373662865 -0.604355442189 1.59766 0.603665399222 -0.631875841843 1.67041 
0.718010148345 -0.74234249464 1.98681 0.577373662865 -0.59694003799 1.59766 0.605617347041 -0.626140860594 1.67581 
0.71845271737 -0.733572731743 1.98804 0.577373662865 -0.589524633791 1.59766 0.601909167462 -0.614576494126 1.66555 
0.718153435075 -0.724043664803 1.98721 0.577373662865 -0.582109229593 1.59766 0.598292362254 -0.603199502268 1.65554 
0.720700199455 -0.717355122386 1.99426 0.577373662865 -0.574693825394 1.59766 0.600351107368 -0.597564621775 1.66124 
0.717906452867 -0.705354028669 1.98653 0.577373662865 -0.567278421196 1.59766 0.5979671884 -0.587511873817 1.65464 
0.715913405968 -0.694201112994 1.98101 0.577373662865 -0.559863016997 1.59766 0.596486932224 -0.578396617222 1.65054 
0.716097404051 -0.685182450887 1.98152 0.577373662865 -0.552447612798 1.59766 0.596185883616 -0.570447682968 1.64971 
0.713247523186 -0.673295125571 1.97363 0.577020744978 -0.544699059328 1.59668 0.593505784171 -0.560260692804 1.6423 
0.711705402986 -0.662698714953 1.96937 0.577020744978 -0.537288187772 1.59668 0.58562475554 -0.545299742439 1.62049 
0.712721377415 -0.654491010873 1.97218 0.577020744978 -0.529877316217 1.59668 0.5872425687 -0.539264002168 1.62496 
0.708139088471 -0.641188233004 1.9595 0.577020744978 -0.522466444661 1.59668 0.580986116913 -0.526056911373 1.60765 
0.705693046994 -0.629909998765 1.95273 0.577020744978 -0.515055573106 1.59668 0.580770928333 -0.518403031329 1.60706 
0.705461530792 -0.620642864873 1.95209 0.577020744978 -0.50764470155 1.59668 0.585708246124 -0.515287691798 1.62072 
0.703612029107 -0.609979005459 1.94697 0.577020744978 -0.500233829995 1.59668 0.583940253307 -0.5062325262 1.61583 
0.709096171451 -0.605626186015 1.96215 0.577020744978 -0.49282295844 1.59668 0.590015205696 -0.503921291784 1.63264 
0.71501969484 -0.601502121468 1.97854 0.577020744978 -0.485412086884 1.59668 0.595345937323 -0.500827944868 1.64739 
0.714692840835 -0.592048118684 1.97763 0.576667827091 -0.477708859845 1.5957 0.589673704221 -0.488482866029 1.63169 
0.713131549681 -0.581595764174 1.97331 0.576667827091 -0.470302520933 1.5957 0.586089640417 -0.477986498347 1.62177 
0.709058217269 -0.569167077102 1.96204 0.576667827091 -0.462896182021 1.5957 0.583964120068 -0.468752978608 1.61589 
0.702906193334 -0.555201134311 1.94502 0.576667827091 -0.455489843108 1.5957 0.584983067072 -0.46205776172 1.61871 
0.703554387001 -0.546677134236 1.94681 0.576667827091 -0.448083504196 1.5957 0.58500620146 -0.454562603308 1.61878 
0.703865430354 -0.537878841194 1.94767 0.576667827091 -0.440677165284 1.5957 0.585317244813 -0.447286864497 1.61964 
0.703846905611 -0.528824942379 1.94762 0.576667827091 -0.433270826371 1.5957 0.585169693084 -0.439658577398 1.61923 
0.707991795227 -0.522846166952 1.95909 0.576667827091 -0.425864487459 1.5957 0.588970237891 -0.434949717506 1.62975 
0.704873951805 -0.511490731708 1.95046 0.576667827091 -0.418458148547 1.5957 0.585249737204 -0.424685598819 1.61945 
0.704962612085 -0.502500995909 1.95071 0.576667827091 -0.411051809634 1.5957 0.585316469358 -0.417216606573 1.61963 
0.70517917925 -0.493598512661 1.95131 0.576314909204 -0.40339844167 1.59473 0.585771445653 -0.41001765628 1.62089 
0.701568534595 -0.482060718482 1.94132 0.576314909204 -0.395996635401 1.59473 0.58160561877 -0.399631979817 1.60937 
0.70406584222 -0.474734110268 1.94823 0.576314909204 -0.388594829132 1.59473 0.584493970787 -0.394109767211 1.61736 
0.702607600332 -0.464727028191 1.94419 0.576314909204 -0.381193022863 1.59473 0.583895578521 -0.386207118812 1.6157 
0.702967152661 -0.455936403903 1.94519 0.576314909204 -0.373791216593 1.59473 0.57992124578 -0.376130244986 1.60471 
0.702956339381 -0.446901085771 1.94516 0.576314909204 -0.366389410324 1.59473 0.585006029137 -0.371914747699 1.61878 
0.70317204493 -0.438007144387 1.94575 0.576314909204 -0.358987604055 1.59473 0.5852365114 -0.364544886272 1.61941 
0.70523811378 -0.430236492068 1.95147 0.576314909204 -0.351585797786 1.59473 0.583581217947 -0.356018671056 1.61483 
0.705194688337 -0.421152947376 1.95135 0.576314909204 -0.344183991517 1.59473 0.587900369385 -0.351103003787 1.62678 
0.705213859292 -0.41210709771 1.9514 0.575961991317 -0.336575949984 1.59375 0.588521120585 -0.343915151056 1.6285 
0.704231574045 -0.402488394874 1.94869 0.575961991317 -0.329178676358 1.59375 0.587778881538 -0.33593236556 1.62645 
0.701908485162 -0.392145836617 1.94226 0.575961991317 -0.321781402732 1.59375 0.585830035536 -0.327294532346 1.62106 
0.701015678731 -0.38264365873 1.93979 0.575961991317 -0.314384129106 1.59375 0.585545142227 -0.319615013432 1.62027 
0.704167943709 -0.37532043091 1.94851 0.575961991317 -0.30698685548 1.59375 0.588636447878 -0.313742321332 1.62882 
0.705650353924 -0.367047648376 1.95261 0.575961991317 -0.299589581854 1.59375 0.591251926128 -0.307542719814 1.63606 
0.704218477483 -0.357258335679 1.94865 0.575961991317 -0.292192308228 1.59375 0.58999108045 -0.299309430534 1.63257 
0.704918152703 -0.348559788175 1.95059 0.575961991317 -0.284795034602 1.59375 0.591041821083 -0.292251534691 1.63548 
0.703539610288 -0.338842346533 1.94677 0.575961991317 -0.277397760976 1.59375 0.589842063974 -0.284082752582 1.63216 
0.701723582383 -0.328955229832 1.94175 0.575961991317 -0.27000048735 1.59375 0.588196032893 -0.275735583133 1.6276 
0.701533682231 -0.319856175002 1.94122 0.575609073431 -0.262442304892 1.59277 0.588000618399 -0.268092086615 1.62706 
0.701593736861 -0.310872751816 1.94139 0.575609073431 -0.255049563909 1.59277 0.588050893689 -0.260562473586 1.6272 
0.7003954445 -0.301346380006 1.93807 0.575609073431 -0.247656822926 1.59277 0.586853032135 -0.252494556066 1.62389 
0.702511960963 -0.2932344175 1.94393 0.575609073431 -0.240264081943 1.59277 0.588791797231 -0.245766662041 1.62925 
0.705448951199 -0.28540002378 1.95205 0.575609073431 -0.23287134096 1.59277 0.59031117077 -0.238819296405 1.63346 
0.704064032827 -0.275797202901 1.94822 0.575609073431 -0.225478599977 1.59277 0.590381306307 -0.231265205056 1.63365 
0.701846104169 -0.265914346342 1.94209 0.575609073431 -0.218085858995 1.59277 0.588318554679 -0.222901207229 1.62794 
0.701688600776 -0.256842648935 1.94165 0.575609073431 -0.210693118012 1.59277 0.578468949041 -0.211739932833 1.60069 
0.700216917679 -0.247310839834 1.93758 0.575609073431 -0.203300377029 1.59277 0.583822901216 -0.206201433254 1.6155 
0.699250141519 -0.237988677651 1.9349 0.575256155544 -0.195787521002 1.5918 0.585722592029 -0.199349756075 1.62076 
0.701722979252 -0.229817839751 1.94174 0.575256155544 -0.188399312663 1.5918 0.587904462061 -0.192541697288 1.6268 
0.70072578805 -0.220491597526 1.93899 0.575256155544 -0.181011104323 1.5918 0.58701604987 -0.184711493164 1.62434 
0.702849154359 -0.212132811519 1.94486 0.575256155544 -0.173622895983 1.5918 0.588984282231 -0.177766297299 1.62978 
0.702442687042 -0.202988424448 1.94374 0.575256155544 -0.166234687644 1.5918 0.576839891793 -0.166692347937 1.59618 
0.700228204847 -0.193355227888 1.93761 0.575256155544 -0.158846479304 1.5918 0.585972331408 -0.161805555519 1.62145 
0.699179790578 -0.184085926163 1.93471 0.575256155544 -0.151458270964 1.5918 0.585470052399 -0.154147471493 1.62006 
0.696631001401 -0.174467793227 1.92765 0.575256155544 -0.144070062624 1.5918 0.583498632059 -0.146134350153 1.6146 
0.696460789173 -0.165480284189 1.92718 0.575256155544 -0.136681854285 1.5918 0.583328419832 -0.138599838196 1.61413 
0.696498183305 -0.156543808607 1.92729 0.574903237657 -0.12921432469 1.59082 0.583259490557 -0.131092462618 1.61394 
0.696179730055 -0.147530963079 1.92641 0.574903237657 -0.121830648993 1.59082 0.583012594511 -0.123549143765 1.61326 
0.695475488271 -0.13844949797 1.92446 0.574903237657 -0.114446973297 1.59082 0.582624479613 -0.115984054172 1.61219 
0.696939502986 -0.12978991338 1.92851 0.574903237657 -0.1070632976 1.59082 0.583700810238 -0.108701655275 1.61516 
0.697660847847 -0.12096395528 1.9305 0.574903237657 -0.0996796219036 1.59082 0.584174612841 -0.101287139678 1.61648 
0.698907778427 -0.112203846658 1.93395 0.574903237657 -0.092295946207 1.59082 0.585276361137 -0.0939612651407 1.61952 
0.70291515414 -0.103819421782 1.94504 0.574903237657 -0.0849122705105 1.59082 0.588697708771 -0.0869496913946 1.62899 
0.700728157493 -0.0944967184711 1.93899 0.574903237657 -0.0775285948139 1.59082 0.586015326043 -0.0790271158547 1.62157 
0.701269596947 -0.0855630929437 1.94049 0.574903237657 -0.0701449191173 1.59082 0.5873453164 -0.0716629982477 1.62525 
0.699156483867 -0.0763257664925 1.93464 0.574903237657 -0.0627612434208 1.59082 0.58523220332 -0.0638888396592 1.6194 
0.693462968852 -0.0667978365861 1.91889 0.57455031977 -0.0553435729006 1.58984 0.58145854093 -0.0560090074643 1.60896 
0.694441807634 -0.0579731734873 1.9216 0.57455031977 -0.0479644298472 1.58984 0.581670153804 -0.048558805602 1.60955 
0.693603239926 -0.0489949886804 1.91928 0.57455031977 -0.0405852867937 1.58984 0.581485854155 -0.0410752015017 1.60904 
0.695435336968 -0.0401926949945 1.92435 0.57455031977 -0.0332061437403 1.58984 0.582333813477 -0.0336559908677 1.61138 
0.699702274481 -0.0314527909947 1.93615 0.57455031977 -0.0258270006869 1.58984 0.58555828187 -0.0263218270493 1.6203 
0.702772685945 -0.0225648651005 1.94465 0.57455031977 -0.0184478576335 1.58984 0.587269925005 -0.0188562630568 1.62504 
0.704161567751 -0.0135656758747 1.94849 0.57455031977 -0.0110687145801 1.58984 0.588996172531 -0.0113470140007 1.62982 
0.702720170454 -0.00451263578303 1.9445 0.57455031977 -0.0036895715267 1.58984 0.588242517072 -0.00377749827492 1.62773 
0.700531364414 0.00449857999686 1.93845 0.57455031977 0.0036895715267 1.58984 0.586127723842 0.00376391777445 1.62188 
0.697285054057 0.0134331998065 1.92946 0.574197401883 0.0110619156154 1.58887 0.583176473861 0.0112348974788 1.61371 
0.696210317421 0.0223541583336 1.92649 0.574197401883 0.0184365260256 1.58887 0.58237667887 0.0186991490409 1.6115 
0.696306775325 0.0313001576116 1.92676 0.574197401883 0.0258111364359 1.58887 0.582473136774 0.0261831446019 1.61177 
0.696416157468 0.0402493815289 1.92706 0.574197401883 0.0331857468462 1.58887 0.582582518917 0.033670364802 1.61207 
0.697612037304 0.0492781635142 1.93037 0.574197401883 0.0405603572564 1.58887 0.583593926782 0.0412241122745 1.61487 
0.696886384364 0.0581772508762 1.92836 0.574197401883 0.0479349676667 1.58887 0.581255716539 0.0485242076801 1.6084 
0.69592370088 0.0670348666559 1.9257 0.574197401883 0.0553095780769 1.58887 0.575195842428 0.0554057528856 1.59163 
0.695637428986 0.0759415970436 1.92491 0.574197401883 0.0626841884872 1.58887 0.575158189812 0.0627890761293 1.59153 
0.6951353223 0.0848146396897 1.92352 0.574197401883 0.0700587988974 1.58887 0.575389102882 0.0702042003576 1.59216 
0.69329852945 0.0934947957397 1.91843 0.574197401883 0.0774334093077 1.58887 0.580633629834 0.0783013670374 1.60668 
0.692668343556 0.102305984572 1.91669 0.573844483996 0.0847558943217 1.58789 0.580869497196 0.0857934773132 1.60733 
0.692669162091 0.111202288552 1.91669 0.573844483996 0.0921259720888 1.58789 0.580870315732 0.0932539110973 1.60733 
0.688051848459 0.119297898519 1.90391 0.573844483996 0.0994960498559 1.58789 0.585518604457 0.10152016772 1.62019 
0.688948833727 0.128301824003 1.9064 0.573844483996 0.106866127623 1.58789 0.584732422997 0.108893770846 1.61802 
0.689097893284 0.1371798992 1.90681 0.573844483996 0.11423620539 1.58789 0.584901127397 0.116437270351 1.61849 
0.687924975512 0.145781656348 1.90356 0.573844483996 0.121606283157 1.58789 0.585645434322 0.124107082149 1.62055 
0.691431149235 0.1554049502 1.91327 0.573844483996 0.128976360924 1.58789 0.581179635852 0.130624997828 1.60819 
0.688891794753 0.163681878066 1.90624 0.573844483996 0.136346438691 1.58789 0.585942519496 0.139220952783 1.62137 
0.690550879316 0.172945056684 1.91083 0.573844483996 0.143716516458 1.58789 0.583076698736 0.146028679037 1.61344 
0.692450613209 0.182314211841 1.91609 0.57349156611 0.150993675041 1.58691 0.58088591098 0.152940520248 1.60738 
0.693748034484 0.191565847214 1.91968 0.57349156611 0.158359220165 1.58691 0.580587921109 0.160318748971 1.60655 
0.69842070694 0.201826172468 1.93261 0.57349156611 0.165724765289 1.58691 0.571898869054 0.165264515546 1.58251 
0.697209964228 0.210430800142 1.92926 0.57349156611 0.173090310413 1.58691 0.57270973581 0.172854339638 1.58475 
0.698454956173 0.219777053611 1.9327 0.57349156611 0.180455855537 1.58691 0.567232701799 0.178486430386 1.5696 
0.698558479328 0.228781449954 1.93299 0.57349156611 0.187821400661 1.58691 0.573133004638 0.187703969958 1.58592 
0.6982260679 0.237640135818 1.93207 0.57349156611 0.195186945785 1.58691 0.581792632509 0.19801220058 1.60988 
0.695377479458 0.245601590171 1.92419 0.57349156611 0.202552490909 1.58691 0.582554947207 0.205753602356 1.61199 
0.69359371907 0.253879638195 1.91925 0.57349156611 0.209918036033 1.58691 0.581724090961 0.212931428993 1.60969 
0.692509806224 0.262377024484 1.91625 0.57349156611 0.217283581157 1.58691 0.580827407258 0.220062973095 1.60721 
0.690960362289 0.27066421 1.91196 0.573138648223 0.224510880664 1.58594 0.582468699452 0.228165664763 1.61175 
0.693042371033 0.280380754464 1.91772 0.573138648223 0.231871893145 1.58594 0.581134917985 0.235106904802 1.60806 
0.694922029275 0.290066316 1.92293 0.573138648223 0.239232905626 1.58594 0.582247393399 0.243034972686 1.61114 
0.695288517613 0.299149115671 1.92394 0.573138648223 0.246593918107 1.58594 0.572296030919 0.24623138052 1.58361 
0.697098169561 0.308880787943 1.92895 0.573138648223 0.253954930587 1.58594 0.572786591952 0.253798936176 1.58496 
0.697259593306 0.317907453551 1.92939 0.573138648223 0.261315943068 1.58594 0.573065238545 0.261282472774 1.58573 
0.696519809865 0.326515796089 1.92735 0.573138648223 0.268676955549 1.58594 0.581910803134 0.272789181941 1.61021 
0.695789978087 0.335109929024 1.92533 0.573138648223 0.27603796803 1.58594 0.58206145668 0.28033541669 1.61063 
0.696055872764 0.344177670327 1.92606 0.573138648223 0.283398980511 1.58594 0.582529400295 0.288042411156 1.61192 
0.695645140448 0.35290898073 1.92493 0.572785730336 0.290580953587 1.58496 0.582136460348 0.295324689158 1.61084 
0.694267416569 0.361126755168 1.92111 0.572785730336 0.297937433425 1.58496 0.581822358259 0.302637881755 1.60997 
0.69530187266 0.370594828678 1.92398 0.572785730336 0.305293913262 1.58496 0.581954400901 0.310180800571 1.61033 
0.694213350169 0.378930663476 1.92096 0.572785730336 0.3126503931 1.58496 0.581538240404 0.317427878935 1.60918 
0.69659528742 0.389177432021 1.92756 0.572785730336 0.320006872937 1.58496 0.58306881495 0.325751879451 1.61342 
0.696350976222 0.397984408848 1.92688 0.572785730336 0.327363352775 1.58496 0.582938409379 0.333165897907 1.61305 
0.69803737401 0.407913362034 1.93155 0.572785730336 0.334719832613 1.58496 0.58437730799 0.341493623799 1.61704 
0.697336621771 0.41645999102 1.92961 0.572785730336 0.34207631245 1.58496 0.583948912547 0.348743133923 1.61585 
0.694501905346 0.423686777064 1.92176 0.572785730336 0.349432792288 1.58496 0.582534914637 0.355380364848 1.61194 
0.695945585925 0.433505769942 1.92576 0.572785730336 0.356789272126 1.58496 0.583441980812 0.363427069909 1.61445 
0.695920728305 0.442428230129 1.92569 0.572432812449 0.363921386127 1.58398 0.583815663643 0.371157978605 1.61548 
0.697291085368 0.45225497199 1.92948 0.572432812449 0.371273333322 1.58398 0.583180523456 0.378244174972 1.61372 
0.697820849926 0.461560919128 1.93095 0.572432812449 0.378625280516 1.58398 0.58406152575 0.386316881591 1.61616 
0.698340921304 0.470873938286 1.93239 0.572432812449 0.385977227711 1.58398 0.583976225772 0.393760664606 1.61593 
0.697281219866 0.47911482522 1.92945 0.572432812449 0.393329174905 1.58398 0.583426687129 0.400883269574 1.61441 
0.695229884649 0.48663438615 1.92378 0.572432812449 0.4006811221 1.58398 0.582036771384 0.407403526824 1.61056 
0.697255371388 0.497007234879 1.92938 0.572432812449 0.408033069294 1.58398 0.59443848342 0.423718825374 1.64488 
0.69765455805 0.506251989398 1.93049 0.572432812449 0.415385016489 1.58398 0.595181842568 0.431892816261 1.64693 
0.698367803721 0.515738927711 1.93246 0.572432812449 0.422736963683 1.58398 0.596007055229 0.440146349723 1.64922 
0.700382864908 0.526222286729 1.93804 0.572079894562 0.429823751253 1.58301 0.597366771336 0.448822671396 1.65298 
0.697352777069 0.532902011461 1.92965 0.572079894562 0.437171165805 1.58301 0.593528315428 0.453561588267 1.64236 
0.69416742604 0.539383260425 1.92084 0.572079894562 0.444518580356 1.58301 0.589779596819 0.45827163582 1.63198 
0.692426746448 0.546923783999 1.91602 0.572079894562 0.451865994907 1.58301 0.585066514576 0.462123673998 1.61894 
0.691451483371 0.555034001671 1.91332 0.572079894562 0.459213409459 1.58301 0.584844088422 0.46945933671 1.61833 
0.694331779279 0.566263576392 1.92129 0.572079894562 0.46656082401 1.58301 0.584110939423 0.476372765065 1.6163 
0.695162549363 0.575869318978 1.92359 0.572079894562 0.473908238561 1.58301 0.582510057017 0.482548535072 1.61187 
0.693828767897 0.583675497105 1.9199 0.572079894562 0.481255653113 1.58301 0.572808433916 0.481868528492 1.58502 
0.693597940988 0.592389428318 1.91926 0.572079894562 0.488603067664 1.58301 0.560921020431 0.479072475549 1.55213 
0.695854556201 0.603253856638 1.92551 0.572079894562 0.495950482215 1.58301 0.565996282932 0.490676445931 1.56617 
0.697156759444 0.613336588263 1.92911 0.571726976675 0.502987410711 1.58203 0.56276862656 0.495106136059 1.55724 
0.69780107584 0.622865531541 1.93089 0.571726976675 0.510330292619 1.58203 0.5788506449 0.516688963519 1.60174 
0.699006174967 0.632918788813 1.93423 0.571726976675 0.517673174527 1.58203 0.57883604051 0.524110113474 1.6017 
0.695570567589 0.638741446996 1.92472 0.571726976675 0.525016056435 1.58203 0.575438301152 0.528424160339 1.5923 
0.694390067597 0.646575680812 1.92145 0.571726976675 0.532358938343 1.58203 0.573403293557 0.533919827215 1.58667 
0.694680647571 0.655768269267 1.92226 0.571726976675 0.539701820251 1.58203 0.572867153042 0.540778129898 1.58519 
0.694952530479 0.664950431869 1.92301 0.571726976675 0.54704470216 1.58203 0.580878759568 0.555801389444 1.60736 
0.697583517817 0.676427135513 1.93029 0.571726976675 0.554387584068 1.58203 0.5862671333 0.568486765376 1.62227 
0.699628735561 0.687395892917 1.93595 0.571726976675 0.561730465976 1.58203 0.587991959159 0.577711059095 1.62704 
0.700028051466 0.696778922655 1.93705 0.571374058788 0.56872206804 1.58105 0.589745735313 0.587008473776 1.63189 
0.698322051915 0.704049626426 1.93233 0.571374058788 0.576060417305 1.58105 0.590565821359 0.595409588982 1.63416 
0.699700120441 0.714425481793 1.93615 0.571374058788 0.58339876657 1.58105 0.590557162119 0.602985583035 1.63414 
0.698931774431 0.722617581674 1.93402 0.571374058788 0.590737115835 1.58105 0.592214566531 0.612283878848 1.63872 
0.701323447943 0.7340976386 1.94064 0.571374058788 0.5980754651 1.58105 0.592257001116 0.6199343074 1.63884 
0.703406232141 0.745311838189 1.9464 0.571374058788 0.605413814365 1.58105 0.594512668552 0.629930912719 1.64508 
0.69976064896 0.750436329894 1.93631 0.571374058788 0.61275216363 1.58105 0.592312273778 0.635206694668 1.63899 
0.699627356975 0.759278934613 1.93595 0.571374058788 0.620090512895 1.58105 0.59157266266 0.642011288684 1.63695 
0.70023427924 0.768930948668 1.93763 0.571374058788 0.62742886216 1.58105 0.58885611686 0.646626002169 1.62943 
0.698393393714 0.775879163898 1.93253 0.571374058788 0.634767211425 1.58105 0.589152728146 0.65451839928 1.63025 
0.698713139388 0.785208192825 1.93342 0.571021140902 0.641708954414 1.58008 0.589615545145 0.66260519599 1.63153 
0.697307154506 0.792583908731 1.92953 0.571021140902 0.649042771036 1.58008 0.586717715353 0.666884051241 1.62351 
0.699724762657 0.80431864797 1.93622 0.571021140902 0.656376587658 1.58008 0.587410885372 0.67521624836 1.62543 
0.700695976138 0.814434311251 1.9389 0.571021140902 0.66371040428 1.58008 0.589579141872 0.6852807761 1.63143 
0.702612856189 0.825686236296 1.94421 0.571021140902 0.671044220902 1.58008 0.586999420683 0.68982134059 1.62429 
0.705156647994 0.83773217618 1.95125 0.571021140902 0.678378037524 1.58008 0.58735233857 0.697779641126 1.62527 
0.704679700493 0.846215996908 1.94993 0.571021140902 0.685711854145 1.58008 0.591711253583 0.710557616435 1.63733 
0.70512399275 0.855805670798 1.95116 0.571021140902 0.693045670767 1.58008 0.594016420855 0.720954933802 1.64371 
0.704714983665 0.864360150021 1.95002 0.571021140902 0.700379487389 1.58008 0.595814354825 0.730789322008 1.64868 
0.704346685934 0.872954580079 1.949 0.571021140902 0.707713304011 1.58008 0.595947517568 0.738606605719 1.64905 
0.701345936119 0.878243126686 1.9407 0.570668223015 0.714605187926 1.5791 0.594286709773 0.74418085464 1.64446 
0.704434872325 0.891158464819 1.94925 0.570668223015 0.721934471904 1.5791 0.59133856161 0.748083869008 1.6363 
0.704560840575 0.900366735213 1.9496 0.570668223015 0.729263755883 1.5791 0.593421604294 0.758340574289 1.64206 
0.732062262635 -0.923593792532 1.99989 0.582321343949 -0.734675731808 1.59082 0.608221326888 -0.767352000877 1.66158 
0.733817678917 -0.916503875491 2.00469 0.582321343949 -0.727292056111 1.59082 0.613849803797 -0.766669624231 1.67695 
0.728391763467 -0.900491352745 1.98986 0.582321343949 -0.719908380415 1.59082 0.612640980544 -0.757391740251 1.67365 
0.725854203369 -0.88815060155 1.98293 0.582321343949 -0.712524704718 1.59082 0.600364586654 -0.734602302104 1.64011 
0.724964669688 -0.877869819645 1.9805 0.582321343949 -0.705141029022 1.59082 0.599353743009 -0.72576579836 1.63735 
0.724646994673 -0.868296816443 1.97963 0.582321343949 -0.697757353325 1.59082 0.59465276369 -0.71253328227 1.62451 
0.728812770136 -0.864047244103 1.99101 0.581963872283 -0.689949875494 1.58984 0.603873935571 -0.715925449163 1.6497 
0.727943963877 -0.853787096182 1.98864 0.581963872283 -0.68257073244 1.58984 0.606226432518 -0.711027676761 1.65613 
0.725752442636 -0.84201437337 1.98265 0.581963872283 -0.675191589387 1.58984 0.603644930285 -0.700345845018 1.64907 
0.723436731409 -0.830154716433 1.97633 0.581963872283 -0.667812446334 1.58984 0.601281567805 -0.689979797467 1.64262 
0.720760013945 -0.81794410195 1.96902 0.581963872283 -0.66043330328 1.58984 0.599263371449 -0.680065390293 1.6371 
0.720315094376 -0.80830579261 1.9678 0.581963872283 -0.653054160227 1.58984 0.599186570895 -0.672380712122 1.63689 
0.718494833991 -0.7971528584 1.96283 0.581963872283 -0.645675017173 1.58984 0.602750116566 -0.668736858764 1.64663 
0.715303465547 -0.78454225863 1.95411 0.581963872283 -0.63829587412 1.58984 0.602155566829 -0.660442051801 1.645 
0.712318062223 -0.77223588044 1.94595 0.581963872283 -0.630916731066 1.58984 0.600689854452 -0.651217880362 1.641 
0.712066584047 -0.762934438833 1.94527 0.581963872283 -0.623537588013 1.58984 0.599657716108 -0.642495425821 1.63818 
0.716657773484 -0.758766583819 1.95781 0.581606400617 -0.615779969256 1.58887 0.597678967308 -0.632796915102 1.63278 
0.717812661804 -0.750887661528 1.96096 0.581606400617 -0.608405358846 1.58887 0.600949449049 -0.628639686237 1.64171 
0.719421327938 -0.743448384874 1.96536 0.581606400617 -0.601030748436 1.58887 0.605570660521 -0.62579536081 1.65433 
0.722470091718 -0.737438246954 1.97369 0.581606400617 -0.593656138026 1.58887 0.60172365099 -0.614190178145 1.64382 
0.720988277407 -0.72678379781 1.96964 0.581606400617 -0.586281527615 1.58887 0.600186330825 -0.605010808884 1.63962 
0.721870000123 -0.71851949351 1.97205 0.581606400617 -0.578906917205 1.58887 0.601031442367 -0.59824179905 1.64193 
0.723064554182 -0.710540241949 1.97531 0.581606400617 -0.571532306795 1.58887 0.602206359922 -0.591775451039 1.64514 
0.721361763734 -0.699720275527 1.97066 0.581606400617 -0.564157696385 1.58887 0.600312266277 -0.582302369601 1.63997 
0.71889101139 -0.688208306126 1.96391 0.581606400617 -0.556783085974 1.58887 0.597720727609 -0.572209643697 1.63289 
0.718879229487 -0.67908183467 1.96388 0.581248928951 -0.549070793649 1.58789 0.597470820354 -0.564394635713 1.63221 
0.716109740446 -0.667385589423 1.95631 0.581248928951 -0.541700715882 1.58789 0.596125327025 -0.555564922911 1.62853 
0.711670581195 -0.654224682123 1.94418 0.581248928951 -0.534330638115 1.58789 0.591827637884 -0.544055435896 1.61679 
0.712876742611 -0.646294399928 1.94748 0.581248928951 -0.526960560348 1.58789 0.591633760124 -0.536375453316 1.61626 
0.707592908184 -0.632531988141 1.93304 0.581248928951 -0.519590482581 1.58789 0.587014381393 -0.524744340192 1.60364 
0.705788880643 -0.621970120114 1.92812 0.581248928951 -0.512220404814 1.58789 0.585098774866 -0.515613046993 1.59841 
0.70866929412 -0.615522725435 1.93599 0.581248928951 -0.504850327047 1.58789 0.587958591831 -0.510678080579 1.60622 
0.708193174326 -0.606129490058 1.93468 0.581248928951 -0.497480249279 1.58789 0.587482472037 -0.502815423959 1.60492 
0.71424981432 -0.602256763949 1.95123 0.581248928951 -0.490110171512 1.58789 0.589471126363 -0.497043143571 1.61035 
0.717575496459 -0.595962323845 1.96032 0.581248928951 -0.482740093745 1.58789 0.591640741992 -0.491370724361 1.61628 
0.715371189671 -0.58506088687 1.95429 0.580891457285 -0.475077660495 1.58691 0.589579694418 -0.482183269157 1.61065 
0.71275931631 -0.573887192523 1.94716 0.580891457285 -0.467712115371 1.58691 0.586541490713 -0.472261311358 1.60235 
0.709218330802 -0.562043428331 1.93749 0.580891457285 -0.460346570247 1.58691 0.589858096423 -0.467452478799 1.61141 
0.706860597454 -0.551212165437 1.93104 0.580891457285 -0.452981025123 1.58691 0.587225452004 -0.457920294559 1.60422 
0.707678392436 -0.542876715736 1.93328 0.580891457285 -0.445615479999 1.58691 0.587671157033 -0.450816346907 1.60544 
0.709738829097 -0.535458030462 1.93891 0.580891457285 -0.438249934875 1.58691 0.589341612703 -0.444625101896 1.61 
0.710743563608 -0.527204011754 1.94165 0.580891457285 -0.430884389751 1.58691 0.589881442046 -0.437552837099 1.61147 
0.71517469371 -0.521422644778 1.95376 0.580891457285 -0.423518844627 1.58691 0.594219189658 -0.433235885126 1.62332 
0.712239298019 -0.510251493957 1.94574 0.580891457285 -0.416153299503 1.58691 0.591572886958 -0.423805524624 1.61609 
0.712070642258 -0.501101806814 1.94528 0.580533985619 -0.408536192684 1.58594 0.590889711128 -0.415823774077 1.61423 
0.710894371967 -0.49126008958 1.94206 0.580533985619 -0.401175180203 1.58594 0.59004887598 -0.407750398794 1.61193 
0.705448601828 -0.478551920959 1.92719 0.580533985619 -0.393814167723 1.58594 0.585155851641 -0.396949481702 1.59856 
0.707648283128 -0.471071321561 1.9332 0.580533985619 -0.386453155242 1.58594 0.587864336606 -0.391332864851 1.60596 
0.705063333598 -0.460410547077 1.92613 0.580533985619 -0.379092142761 1.58594 0.586403467901 -0.382924949574 1.60197 
0.703909710742 -0.450731841497 1.92298 0.580533985619 -0.37173113028 1.58594 0.58547544667 -0.374895277337 1.59944 
0.704963187422 -0.442467669436 1.92586 0.580533985619 -0.364370117799 1.58594 0.58682342729 -0.368317663782 1.60312 
0.705510347727 -0.43386541404 1.92736 0.580533985619 -0.357009105319 1.58594 0.588097007373 -0.361660112317 1.6066 
0.706652930504 -0.425607898193 1.93048 0.580533985619 -0.349648092838 1.58594 0.589208695382 -0.354872758059 1.60964 
0.709281080345 -0.418197308268 1.93766 0.580533985619 -0.342287080357 1.58594 0.591998344568 -0.349046550173 1.61726 
0.708444390681 -0.408721108424 1.93537 0.580176513953 -0.334719832613 1.58496 0.591555606834 -0.34128474514 1.61605 
0.706295153381 -0.398525524386 1.9295 0.580176513953 -0.327363352775 1.58496 0.59021897175 -0.333029788033 1.6124 
0.705155799719 -0.388941463459 1.92639 0.580176513953 -0.320006872937 1.58496 0.58991002407 -0.325375566879 1.61155 
0.703329866565 -0.379016306197 1.9214 0.580176513953 -0.3126503931 1.58496 0.588534814164 -0.317154584124 1.60779 
0.706302527979 -0.371662515679 1.92952 0.580176513953 -0.305293913262 1.58496 0.591272928434 -0.311132942796 1.61527 
0.708390455747 -0.363779003755 1.93522 0.580176513953 -0.297937433425 1.58496 0.593382979997 -0.304719336006 1.62104 
0.70752727862 -0.354364484542 1.93287 0.580176513953 -0.290580953587 1.58496 0.592584996067 -0.296795732156 1.61886 
0.709253763785 -0.346236049153 1.93758 0.580176513953 -0.283224473749 1.58496 0.594246288035 -0.290092908207 1.6234 
0.709090431699 -0.337165242284 1.93714 0.580176513953 -0.275867993912 1.58496 0.594098010603 -0.282487523073 1.62299 
0.707757767553 -0.327557398814 1.9335 0.579819042287 -0.268346072599 1.58398 0.592769971945 -0.274339892837 1.61936 
0.706900525014 -0.318197352654 1.93115 0.579819042287 -0.260994125404 1.58398 0.59196771162 -0.266462609701 1.61717 
0.704926401703 -0.308370465551 1.92576 0.579819042287 -0.25364217821 1.58398 0.59006266517 -0.258123257014 1.61197 
0.70378508439 -0.298947392855 1.92264 0.579819042287 -0.246290231015 1.58398 0.588759106688 -0.250087709825 1.60841 
0.705568166326 -0.290758382332 1.92751 0.579819042287 -0.238938283821 1.58398 0.590694960634 -0.243420153293 1.6137 
0.707338462715 -0.282519047131 1.93235 0.579819042287 -0.231586336626 1.58398 0.592512733728 -0.236656341722 1.61866 
0.707427481538 -0.27358461489 1.93259 0.579819042287 -0.224234389432 1.58398 0.592596167057 -0.229175708296 1.61889 
0.704423794446 -0.263491092509 1.92439 0.579819042287 -0.216882442237 1.58398 0.590011479346 -0.220694943174 1.61183 
0.702882808799 -0.254002321662 1.92018 0.579819042287 -0.209530495043 1.58398 0.588840838186 -0.212790721464 1.60863 
0.701937420171 -0.24476030958 1.91759 0.579819042287 -0.202178547848 1.58398 0.588009821291 -0.205034611006 1.60636 
0.702057290125 -0.235900212521 1.91792 0.579461570621 -0.19470648561 1.58301 0.588112542031 -0.197613322449 1.60664 
0.704263298744 -0.227711593182 1.92395 0.579461570621 -0.187359071059 1.58301 0.589880089309 -0.190727722376 1.61147 
0.704167647146 -0.218752012297 1.92369 0.579461570621 -0.180011656508 1.58301 0.589859492797 -0.183241805477 1.61141 
0.705493329423 -0.210218377035 1.92731 0.579461570621 -0.172664241956 1.58301 0.590793492253 -0.176040855278 1.61397 
0.703520340665 -0.200710032607 1.92192 0.579461570621 -0.165316827405 1.58301 0.589438398855 -0.168163155229 1.61026 
0.702486413217 -0.19150772348 1.91909 0.579461570621 -0.157969412854 1.58301 0.589181597005 -0.160619229405 1.60956 
0.701856168677 -0.182436565265 1.91737 0.579461570621 -0.150621998302 1.58301 0.588551352465 -0.152984745333 1.60784 
0.700973835048 -0.173319059501 1.91496 0.579461570621 -0.143274583751 1.58301 0.587960599118 -0.145376008301 1.60623 
0.700581454039 -0.164338859848 1.91389 0.579461570621 -0.1359271692 1.58301 0.588665331467 -0.138086140944 1.60815 
0.700360434265 -0.155406635002 1.91329 0.579104098955 -0.128500433393 1.58203 0.588444311693 -0.130572981985 1.60755 
0.699951689503 -0.146440740121 1.91217 0.579104098955 -0.121157551485 1.58203 0.589839463562 -0.123403556119 1.61136 
0.700243051602 -0.137622806824 1.91297 0.579104098955 -0.113814669577 1.58203 0.58832692903 -0.11562728558 1.60723 
0.702045813679 -0.129075364762 1.91789 0.579104098955 -0.106471787669 1.58203 0.588487250185 -0.108196936717 1.60766 
0.702027311728 -0.120170448372 1.91784 0.579104098955 -0.0991289057605 1.58203 0.588468748233 -0.100731911917 1.60761 
0.703060279169 -0.111432655493 1.92066 0.579104098955 -0.0917860238523 1.58203 0.589044970566 -0.0933616180856 1.60919 
0.705421808908 -0.102862393907 1.92711 0.579104098955 -0.0844431419441 1.58203 0.590235815508 -0.0860663339102 1.61244 
0.702855274056 -0.0935761368208 1.9201 0.579104098955 -0.0771002600359 1.58203 0.5889588754 -0.0784122967283 1.60895 
0.704186192734 -0.0848244428032 1.92374 0.579104098955 -0.0697573781277 1.58203 0.589603127314 -0.0710220638596 1.61071 
0.703270127953 -0.0757968227503 1.92124 0.579104098955 -0.0624144962196 1.58203 0.588631120312 -0.063441296478 1.60806 
0.699069617694 -0.0664800895589 1.90976 0.578746627289 -0.0550376194877 1.58105 0.587532174214 -0.0558731070151 1.60506 
0.699939165776 -0.0576877442279 1.91214 0.578746627289 -0.0476992702227 1.58105 0.588690117101 -0.0485187950115 1.60822 
0.698891100044 -0.0487396161236 1.90927 0.578746627289 -0.0403609209577 1.58105 0.589368754717 -0.0411016921782 1.61007 
0.699535919235 -0.0399146603285 1.91103 0.578746627289 -0.0330225716926 1.58105 0.58988480207 -0.0336581022649 1.61148 
0.702720523994 -0.0311860655279 1.91973 0.578746627289 -0.0256842224276 1.58105 0.588698669889 -0.0261258845708 1.60824 
0.704716858375 -0.022339043529 1.92519 0.578746627289 -0.0183458731626 1.58105 0.577587418938 -0.0183091270489 1.57789 
0.706738894759 -0.0134418844216 1.93071 0.578746627289 -0.0110075238975 1.58105 0.578947181461 -0.0110113383558 1.5816 
0.705739483923 -0.00447429201222 1.92798 0.578746627289 -0.00366917463252 1.58105 0.571939000067 -0.003626015205 1.56246 
0.703769767916 0.00446180428155 1.9226 0.578746627289 0.00366917463252 1.58105 0.580826875002 0.00368236311911 1.58674 
0.701580646692 0.0133437766552 1.91662 0.578389155623 0.0110007249328 1.58008 0.587293961589 0.0111700906964 1.6044 
0.700502558926 0.0222054531122 1.91367 0.578389155623 0.0183345415547 1.58008 0.587825499963 0.0186336672311 1.60586 
0.702380376089 0.0311709700889 1.9188 0.578389155623 0.0256683581766 1.58008 0.588314623487 0.0261088409583 1.60719 
0.701679134674 0.040036949569 1.91689 0.578389155623 0.0330021747984 1.58008 0.587688611704 0.0335327903401 1.60548 
0.702568362898 0.0489960629146 1.91932 0.578389155623 0.0403359914203 1.58008 0.588388238562 0.0410333124536 1.60739 
0.70149673336 0.0578161161848 1.91639 0.578389155623 0.0476698080422 1.58008 0.587459431871 0.0484173641183 1.60486 
0.69977452459 0.0665471247617 1.91169 0.578389155623 0.0550036246641 1.58008 0.588738117446 0.0559877897478 1.60835 
0.699715222345 0.0754136832715 1.91152 0.578389155623 0.062337441286 1.58008 0.585287634408 0.0630809433244 1.59892 
0.702462282134 0.0846167850024 1.91903 0.578389155623 0.0696712579078 1.58008 0.581653222773 0.0700644389729 1.589 
0.700596639603 0.093275428703 1.91393 0.578389155623 0.0770050745297 1.58008 0.587969981004 0.0782806381625 1.60625 
0.699279248295 0.101966705 1.91033 0.578031683957 0.0842867657553 1.5791 0.589899769451 0.086017332729 1.61152 
0.699406056481 0.110853473665 1.91068 0.578031683957 0.091616049734 1.5791 0.589331314447 0.0934070026137 1.60997 
0.693541854237 0.118717939026 1.89466 0.578031683957 0.0989453337128 1.5791 0.592671091233 0.101451253507 1.61909 
0.695207378963 0.12781807722 1.89921 0.578031683957 0.106274617691 1.5791 0.592615803562 0.108955996201 1.61894 
0.695667091365 0.136723466959 1.90047 0.578031683957 0.11360390167 1.5791 0.59003731226 0.115963437064 1.6119 
0.694120869318 0.145220842182 1.89624 0.578031683957 0.120933185649 1.5791 0.592862001699 0.124035917936 1.61962 
0.697747251804 0.154826782296 1.90615 0.578031683957 0.128262469628 1.5791 0.591918096718 0.131343798289 1.61704 
0.694065232553 0.162810317516 1.89609 0.578031683957 0.135591753606 1.5791 0.593280695624 0.139168789762 1.62076 
0.694501861153 0.171718833683 1.89728 0.578031683957 0.142921037585 1.5791 0.591757208286 0.146314737676 1.6166 
0.697111770863 0.181203333044 1.90441 0.578031683957 0.150250321564 1.5791 0.592046824918 0.153893338884 1.61739 
0.695870831015 0.189704222283 1.90102 0.577674212291 0.157482153715 1.57812 0.591217902583 0.161174355082 1.61512 
0.698223240688 0.199198802515 1.90745 0.577674212291 0.16480690505 1.57812 0.58503829443 0.166907832459 1.59824 
0.697464224311 0.207825915795 1.90537 0.577674212291 0.172131656386 1.57812 0.593320317728 0.176793782525 1.62087 
0.69795011872 0.216820516494 1.9067 0.577674212291 0.179456407721 1.57812 0.592679731295 0.184117921909 1.61912 
0.698420783929 0.225822515107 1.90799 0.577674212291 0.186781159057 1.57812 0.588985362864 0.190438427755 1.60903 
0.699835746849 0.235153745619 1.91185 0.577674212291 0.194105910393 1.57812 0.589284099561 0.198006980737 1.60984 
0.69841105295 0.2435306918 1.90796 0.577674212291 0.201430661728 1.57812 0.587834707302 0.204973550073 1.60588 
0.697573403279 0.252083649998 1.90567 0.577674212291 0.208755413064 1.57812 0.589699957102 0.213101183174 1.61098 
0.697491759055 0.260898151167 1.90545 0.577674212291 0.216080164399 1.57812 0.580546116616 0.217154405806 1.58597 
0.69623895003 0.269257655359 1.90203 0.577316740625 0.223266670119 1.57715 0.582607775103 0.225312880745 1.5916 
0.698048868523 0.27880867729 1.90697 0.577316740625 0.230586888811 1.57715 0.589848409081 0.235592180079 1.61138 
0.698182353121 0.287714754229 1.90734 0.577316740625 0.237907107504 1.57715 0.586376587707 0.241640590117 1.6019 
0.696065799692 0.295668465685 1.90155 0.577316740625 0.245227326196 1.57715 0.591149873002 0.251103237679 1.61494 
0.697005341005 0.30490539293 1.90412 0.577316740625 0.252547544888 1.57715 0.584642727944 0.255752302314 1.59716 
0.697197124205 0.313829557837 1.90464 0.577316740625 0.259867763581 1.57715 0.588809899782 0.265041182878 1.60855 
0.698313699521 0.323186589336 1.9077 0.577316740625 0.267187982273 1.57715 0.58814684046 0.272200261182 1.60673 
0.700722793239 0.333186515845 1.91428 0.577316740625 0.274508200966 1.57715 0.588243757521 0.279703885655 1.607 
0.702030628115 0.342709934687 1.91785 0.577316740625 0.281828419658 1.57715 0.588468224593 0.287272233915 1.60761 
0.699758946296 0.350473721368 1.91164 0.577316740625 0.28914863835 1.57715 0.589912685908 0.295457307701 1.61156 
0.697425256758 0.35814805668 1.90527 0.576959268959 0.296285284995 1.57617 0.592700982357 0.304369110477 1.61918 
0.697592079778 0.367079002293 1.90572 0.576959268959 0.303600971044 1.57617 0.592713811541 0.311891147983 1.61921 
0.696684436876 0.375435161226 1.90324 0.576959268959 0.310916657094 1.57617 0.590855979975 0.318405433453 1.61414 
0.700813208436 0.386546228521 1.91452 0.576959268959 0.318232343143 1.57617 0.58764532412 0.324126430569 1.60536 
0.701444020253 0.39578828293 1.91625 0.576959268959 0.325548029192 1.57617 0.587786139679 0.331657067759 1.60575 
0.702854357685 0.405496064211 1.9201 0.576959268959 0.332863715242 1.57617 0.589090963624 0.339862824496 1.60931 
0.701026024515 0.413330067024 1.9151 0.576959268959 0.340179401291 1.57617 0.587786750593 0.346563363588 1.60575 
0.699133894521 0.421079280306 1.90994 0.576959268959 0.34749508734 1.57617 0.590039843187 0.355373347606 1.61191 
0.699754582628 0.430325809815 1.91163 0.576959268959 0.354810773389 1.57617 0.590257895667 0.362988986794 1.6125 
0.699871528925 0.439271907857 1.91195 0.576601797293 0.361902093602 1.5752 0.590138156623 0.370398142009 1.61217 
0.702579577524 0.449880122326 1.91935 0.576601797293 0.369213247009 1.5752 0.589911027714 0.377735496162 1.61155 
0.703641868813 0.459482322125 1.92225 0.576601797293 0.376524400415 1.5752 0.590011261163 0.385280860015 1.61183 
0.705221865649 0.469456090215 1.92657 0.576601797293 0.383835553821 1.5752 0.591776713881 0.393937278339 1.61665 
0.703864590417 0.477477382429 1.92286 0.576601797293 0.391146707227 1.5752 0.592917638463 0.402214809303 1.61977 
0.703200920182 0.485943567235 1.92105 0.576601797293 0.398457860633 1.5752 0.592564530465 0.409488829561 1.6188 
0.703231902223 0.494881765797 1.92113 0.576601797293 0.405769014039 1.5752 0.596536253622 0.419797386354 1.62965 
0.701781899051 0.502759765458 1.91717 0.576601797293 0.413080167445 1.5752 0.597886546985 0.428328659573 1.63334 
0.702839041211 0.512428914145 1.92006 0.576601797293 0.420391320851 1.5752 0.594718262344 0.433599751189 1.62469 
0.703556428197 0.521872853211 1.92202 0.576601797293 0.427702474257 1.5752 0.571036768113 0.423574535773 1.55999 
0.701287582762 0.529082040405 1.91582 0.576244325627 0.434743935396 1.57422 0.582173415611 0.439217100334 1.59042 
0.700597119607 0.537444505035 1.91393 0.576244325627 0.442050556159 1.57422 0.591481642664 0.45373945993 1.61584 
0.698941413134 0.545036760055 1.90941 0.576244325627 0.449357176922 1.57422 0.590228309999 0.460261932874 1.61242 
0.698402151068 0.553471790409 1.90794 0.576244325627 0.456663797685 1.57422 0.589593832702 0.467243054307 1.61069 
0.699523351872 0.563230088086 1.911 0.576244325627 0.463970418448 1.57422 0.5887253319 0.474019658754 1.60832 
0.699306346672 0.571922377201 1.91041 0.576244325627 0.471277039211 1.57422 0.58794192262 0.480843829948 1.60617 
0.695971675377 0.578019872522 1.9013 0.576244325627 0.478583659974 1.57422 0.588552967022 0.488806258941 1.60784 
0.694698095294 0.585770718319 1.89782 0.576244325627 0.485890280737 1.57422 0.593638778204 0.500557315309 1.62174 
0.697391438332 0.596884483233 1.90518 0.576244325627 0.4931969015 1.57422 0.587768117731 0.503059902846 1.6057 
0.698092461564 0.60633609797 1.90709 0.576244325627 0.500503522263 1.57422 0.585277074332 0.508349018247 1.59889 
0.701030257272 0.617776625954 1.91512 0.575886853961 0.507495124326 1.57324 0.582328456728 0.513171728983 1.59084 
0.703481940388 0.628857108696 1.92181 0.575886853961 0.514797212446 1.57324 0.582040323743 0.520297926812 1.59005 
0.701091086801 0.635609518666 1.91528 0.575886853961 0.522099300566 1.57324 0.579541425742 0.525412537112 1.58323 
0.701135465303 0.644539958562 1.9154 0.575886853961 0.529401388686 1.57324 0.578226696271 0.531552359419 1.57963 
0.700754473468 0.65307509576 1.91436 0.575886853961 0.536703476806 1.57324 0.577897282989 0.538577116118 1.57873 
0.69986411069 0.661119399216 1.91193 0.575886853961 0.544005564925 1.57324 0.579309496798 0.54723872911 1.58259 
0.701299975579 0.671368066414 1.91585 0.575886853961 0.551307653045 1.57324 0.577165975902 0.552532181285 1.57674 
0.703744938646 0.682631970707 1.92253 0.575886853961 0.558609741165 1.57324 0.578571426027 0.561213773705 1.58058 
0.704526515186 0.692323303174 1.92467 0.575886853961 0.565911829285 1.57324 0.586436282683 0.576278529731 1.60206 
0.704308986346 0.70103998789 1.92407 0.575529382295 0.572858104917 1.57227 0.592785724786 0.590034353361 1.61941 
0.705830728217 0.711504407685 1.92823 0.575529382295 0.580155660394 1.57227 0.594487555227 0.599266224816 1.62406 
0.704587824718 0.719185494654 1.92484 0.575529382295 0.58745321587 1.57227 0.595546748312 0.607885302227 1.62695 
0.707811702487 0.731451024002 1.93364 0.575529382295 0.594750771347 1.57227 0.597005217 0.616943850709 1.63093 
0.709072758844 0.74174504585 1.93709 0.575529382295 0.602048326824 1.57227 0.59538716898 0.62282111031 1.62651 
0.707609708305 0.749186879586 1.93309 0.575529382295 0.6093458823 1.57227 0.598871644991 0.634059671196 1.63603 
0.707494071108 0.758035279581 1.93277 0.575529382295 0.616643437777 1.57227 0.598293502644 0.641033757128 1.63445 
0.705273444203 0.764598692662 1.92671 0.575529382295 0.623940993254 1.57227 0.595252462555 0.645323113205 1.62615 
0.703433678222 0.771523518745 1.92168 0.575529382295 0.63123854873 1.57227 0.589880220219 0.646978495956 1.61147 
0.703975122123 0.781043584858 1.92316 0.575529382295 0.638536104207 1.57227 0.591336245253 0.656073441142 1.61545 
0.700154338235 0.785682282289 1.91272 0.575171910629 0.645432520765 1.57129 0.592583556057 0.664971100434 1.61886 
0.70289973983 0.797675627578 1.92022 0.575171910629 0.652725543598 1.57129 0.59273824808 0.672660448189 1.61928 
0.702335910314 0.805941201427 1.91868 0.575171910629 0.660018566432 1.57129 0.597339735773 0.685456484909 1.63185 
0.70061125789 0.812845695905 1.91397 0.575171910629 0.667311589265 1.57129 0.595550893796 0.690955184152 1.62696 
0.704908467028 0.826769343525 1.92571 0.575171910629 0.674604612099 1.57129 0.594751644402 0.697569187494 1.62478 
0.706198323592 0.837236585709 1.92923 0.575171910629 0.681897634932 1.57129 0.595050555646 0.705464851572 1.62559 
0.708107995531 0.848479221935 1.93445 0.575171910629 0.689190657766 1.57129 0.591916918527 0.709255099013 1.61703 
0.710320680561 0.860137209173 1.9405 0.575171910629 0.696483680599 1.57129 0.59466733834 0.72009096565 1.62455 
0.710631330072 0.869523990292 1.94135 0.575171910629 0.703776703433 1.57129 0.597406499891 0.730982805893 1.63203 
0.706696348998 0.873669889209 1.9306 0.575171910629 0.711069726266 1.57129 0.599774706041 0.741485507489 1.6385 
0.709544994973 0.886188431284 1.93838 0.574814438963 0.717916283749 1.57031 0.594581024991 0.742603822931 1.62431 
0.709752094647 0.8954465519 1.93894 0.574814438963 0.725204773939 1.57031 0.5971604763 0.753397268521 1.63136 
0.737634622499 -0.918918101662 1.98977 0.586481221235 -0.730616749864 1.58203 0.615007076292 -0.766153211654 1.65898 
0.736492554191 -0.908274296096 1.98669 0.586481221235 -0.723273867956 1.58203 0.612856489589 -0.755800983353 1.65318 
0.730123124822 -0.891277929734 1.9695 0.586481221235 -0.715930986048 1.58203 0.610630731344 -0.745410843133 1.64717 
0.724333369252 -0.875141420219 1.95389 0.586481221235 -0.70858810414 1.58203 0.607289243555 -0.733728409666 1.63816 
0.722551083338 -0.863941549471 1.94908 0.586481221235 -0.701245222232 1.58203 0.605860895848 -0.724417156369 1.63431 
0.721983429915 -0.854223415096 1.94755 0.586481221235 -0.693902340323 1.58203 0.603576317306 -0.714128609712 1.62815 
0.728747410453 -0.853102212529 1.96579 0.586119195789 -0.68613565628 1.58105 0.606254165433 -0.709706494277 1.63537 
0.731279246364 -0.846910298577 1.97262 0.586119195789 -0.678797307015 1.58105 0.608283708716 -0.704466508423 1.64084 
0.732026144807 -0.838610159451 1.97464 0.586119195789 -0.67145895775 1.58105 0.608268373898 -0.696833086689 1.6408 
0.730775274418 -0.828027683445 1.97126 0.586119195789 -0.664120608485 1.58105 0.609113424015 -0.690174934893 1.64308 
0.728162566124 -0.815950507497 1.96422 0.586119195789 -0.65678225922 1.58105 0.609139851166 -0.68257830575 1.64315 
0.726756182119 -0.805275411367 1.96042 0.586119195789 -0.649443909955 1.58105 0.604281277011 -0.669568234711 1.63005 
0.723880660675 -0.793026061652 1.95267 0.586119195789 -0.64210556069 1.58105 0.607492087402 -0.665520000366 1.63871 
0.719065837154 -0.778748451783 1.93968 0.586119195789 -0.634767211425 1.58105 0.606977597628 -0.657356864971 1.63732 
0.71515059737 -0.765554393721 1.92912 0.586119195789 -0.62742886216 1.58105 0.604313493387 -0.646905493401 1.63013 
0.714984212384 -0.756424512546 1.92867 0.586119195789 -0.620090512895 1.58105 0.603604247004 -0.638588993159 1.62822 
0.717681063311 -0.750292137673 1.93594 0.585757170344 -0.612373687927 1.58008 0.605417909635 -0.632927801536 1.63311 
0.719217329247 -0.742893441786 1.94009 0.585757170344 -0.605039871305 1.58008 0.600642461684 -0.620415175634 1.62023 
0.722815443227 -0.737560184848 1.94979 0.585757170344 -0.597706054683 1.58008 0.599370644022 -0.611597230164 1.6168 
0.725251690633 -0.730965808758 1.95636 0.585757170344 -0.590372238061 1.58008 0.599475115232 -0.60419826399 1.61708 
0.725826061325 -0.722457192945 1.95791 0.585757170344 -0.583038421439 1.58008 0.598893673731 -0.596113952709 1.61551 
0.727347920487 -0.714865422616 1.96202 0.585757170344 -0.575704604817 1.58008 0.604143175264 -0.593775075368 1.62967 
0.727947790286 -0.70634092125 1.96364 0.585757170344 -0.568370788195 1.58008 0.604545990441 -0.586601920529 1.63076 
0.726537826684 -0.695876384709 1.95983 0.585757170344 -0.561036971574 1.58008 0.603346913732 -0.577884390368 1.62753 
0.722715921584 -0.68316719995 1.94952 0.585757170344 -0.553703154952 1.58008 0.600017357934 -0.567182991407 1.61854 
0.722866662404 -0.674259232381 1.94993 0.585757170344 -0.54636933833 1.58008 0.597652879245 -0.557465148898 1.61217 
0.718614321777 -0.661295610975 1.93846 0.585395144899 -0.538702372436 1.5791 0.597220322475 -0.549584340403 1.611 
0.714569288445 -0.648626646508 1.92755 0.585395144899 -0.531373088457 1.5791 0.593648679838 -0.53886496192 1.60137 
0.717095732864 -0.641941736791 1.93436 0.585395144899 -0.524043804479 1.5791 0.594308253785 -0.532022790179 1.60314 
0.712872780289 -0.629236029807 1.92297 0.585395144899 -0.5167145205 1.5791 0.591100978799 -0.521750925829 1.59449 
0.711046169239 -0.618721259052 1.91804 0.585395144899 -0.509385236521 1.5791 0.590948602855 -0.514217612599 1.59408 
0.714109730022 -0.61244621492 1.92631 0.585395144899 -0.502055952543 1.5791 0.591976565975 -0.507700416211 1.59685 
0.712638073607 -0.60226167422 1.92234 0.585395144899 -0.494726668564 1.5791 0.591412668919 -0.499812173009 1.59533 
0.715244329788 -0.595509236309 1.92937 0.585395144899 -0.487397384585 1.5791 0.594018527367 -0.494577174335 1.60236 
0.718027577168 -0.588836682637 1.93688 0.585395144899 -0.480068100606 1.5791 0.596525703829 -0.48919599709 1.60913 
0.716067548781 -0.57826397876 1.93159 0.585033119454 -0.472446461144 1.57812 0.590024624826 -0.47647737661 1.59159 
0.712900621601 -0.566780828327 1.92305 0.585033119454 -0.465121709809 1.57812 0.591889329863 -0.470572635923 1.59662 
0.712816390584 -0.55778923399 1.92282 0.585033119454 -0.457796958473 1.57812 0.592021288845 -0.463265303061 1.59698 
0.711273495763 -0.547676585924 1.91866 0.585033119454 -0.450472207138 1.57812 0.590276787569 -0.454509802055 1.59227 
0.712485344122 -0.539689219371 1.92193 0.585033119454 -0.443147455802 1.57812 0.590780936285 -0.447501278381 1.59363 
0.714383061001 -0.532182447997 1.92705 0.585033119454 -0.435822704466 1.57812 0.592121561762 -0.441103267215 1.59725 
0.716604002257 -0.524864897323 1.93304 0.585033119454 -0.428497953131 1.57812 0.593878127606 -0.434976334888 1.60198 
0.720969785184 -0.519035833573 1.94481 0.585033119454 -0.421173201795 1.57812 0.59830569173 -0.430728304875 1.61393 
0.719333732448 -0.508851790844 1.9404 0.585033119454 -0.41384845046 1.57812 0.597161104446 -0.422427704572 1.61084 
0.719354502951 -0.499859997318 1.94046 0.585033119454 -0.406523699124 1.57812 0.597736403182 -0.415350867571 1.61239 
0.715254936002 -0.488056160169 1.9294 0.584671094009 -0.398951918737 1.57715 0.593897528139 -0.405247601279 1.60204 
0.711284190363 -0.476441266792 1.91869 0.584671094009 -0.391631700044 1.57715 0.59195455808 -0.396510400985 1.5968 
0.711648425436 -0.467775238734 1.91967 0.584671094009 -0.384311481352 1.57715 0.59292621988 -0.38973767684 1.59942 
0.710667704161 -0.458232872924 1.91702 0.584671094009 -0.376991262659 1.57715 0.592319411849 -0.38192283706 1.59778 
0.709857919706 -0.448823143362 1.91484 0.584671094009 -0.369671043967 1.57715 0.591994066228 -0.374301152781 1.5969 
0.709199450573 -0.43952746909 1.91306 0.584671094009 -0.362350825275 1.57715 0.592681658257 -0.367315385001 1.59876 
0.709078760694 -0.430574839604 1.91274 0.584671094009 -0.355030606582 1.57715 0.593313479277 -0.360278533691 1.60046 
0.709147966242 -0.421738165167 1.91292 0.584671094009 -0.34771038789 1.57715 0.59359379268 -0.353016815808 1.60122 
0.712508677794 -0.414816042514 1.92199 0.584671094009 -0.340390169197 1.57715 0.596075823576 -0.347029898555 1.60791 
0.712333940414 -0.405795724653 1.92152 0.584309068563 -0.332863715242 1.57617 0.595965872489 -0.339504254078 1.60762 
0.710235147392 -0.395707793933 1.91586 0.584309068563 -0.325548029192 1.57617 0.594933003995 -0.33146715903 1.60483 
0.709416701195 -0.386369733472 1.91365 0.584309068563 -0.318232343143 1.57617 0.594849082325 -0.323972752554 1.6046 
0.70784247385 -0.376650008632 1.9094 0.584309068563 -0.310916657094 1.57617 0.593649386919 -0.315886733233 1.60137 
0.71003809277 -0.368928476454 1.91533 0.584309068563 -0.303600971044 1.57617 0.584197040426 -0.303542762379 1.57587 
0.711769071122 -0.36091635991 1.91999 0.584309068563 -0.296285284995 1.57617 0.585888289668 -0.297086059791 1.58043 
0.711340226528 -0.351792760087 1.91884 0.584309068563 -0.288969598946 1.57617 0.58779833627 -0.290695213598 1.58558 
0.712480703904 -0.343436357425 1.92191 0.584309068563 -0.281653912897 1.57617 0.596060798106 -0.287318587274 1.60787 
0.713410117617 -0.334952300438 1.92442 0.584309068563 -0.274338226847 1.57617 0.59715496168 -0.280369486209 1.61082 
0.7125490256 -0.32562672992 1.9221 0.584309068563 -0.267022540798 1.57617 0.596299437926 -0.272502002036 1.60852 
0.710964987507 -0.31600139494 1.91783 0.583947043118 -0.259545945917 1.5752 0.594877674911 -0.26440426518 1.60468 
0.709674741548 -0.306542627956 1.91435 0.583947043118 -0.252234792511 1.5752 0.594199363319 -0.256663262334 1.60285 
0.708192478919 -0.297035632199 1.91035 0.583947043118 -0.244923639105 1.5752 0.593446764035 -0.248908086402 1.60082 
0.709682784594 -0.288775313604 1.91437 0.583947043118 -0.237612485699 1.5752 0.594207406365 -0.24178750541 1.60287 
0.712684519987 -0.281073765835 1.92246 0.583947043118 -0.230301332292 1.5752 0.596805486922 -0.235372539989 1.60988 
0.71188299954 -0.271844714832 1.9203 0.583947043118 -0.222990178886 1.5752 0.596243445954 -0.227685770893 1.60836 
0.708475532261 -0.261673235913 1.91111 0.583947043118 -0.21567902548 1.5752 0.594974986926 -0.219752162251 1.60494 
0.707263728094 -0.252370552698 1.90784 0.583947043118 -0.208367872074 1.5752 0.595728293291 -0.212571736205 1.60698 
0.70662647139 -0.243296034009 1.90612 0.583947043118 -0.201056718668 1.5752 0.597209848839 -0.205623187888 1.61097 
0.707027032747 -0.234581806226 1.9072 0.583947043118 -0.193745565262 1.5752 0.596123463155 -0.197785533288 1.60804 
0.710186358806 -0.226738327854 1.91573 0.583585017673 -0.186318829455 1.57422 0.59559567142 -0.190153422324 1.60662 
0.709921866339 -0.217765496789 1.91501 0.583585017673 -0.179012208692 1.57422 0.595322296249 -0.182612568706 1.60588 
0.710140089197 -0.208941315893 1.9156 0.583585017673 -0.17170558793 1.57422 0.595402726707 -0.175182659164 1.6061 
0.708633078734 -0.199625663298 1.91154 0.583585017673 -0.164398967167 1.57422 0.597333764775 -0.168272061497 1.61131 
0.706470515849 -0.190171282056 1.9057 0.583585017673 -0.157092346404 1.57422 0.600644494542 -0.161684502077 1.62024 
0.706295513314 -0.181281189158 1.90523 0.583585017673 -0.149785725641 1.57422 0.600693857631 -0.154176962445 1.62037 
0.704224915144 -0.17193267905 1.89964 0.583585017673 -0.142479104878 1.57422 0.601116692037 -0.146759367727 1.62151 
0.704171442147 -0.16310323294 1.8995 0.583585017673 -0.135172484115 1.57422 0.601195619948 -0.139251527929 1.62172 
0.704178645534 -0.154288420262 1.89952 0.583585017673 -0.127865863352 1.57422 0.601056148231 -0.131693859488 1.62135 
0.702853664223 -0.145198219357 1.89595 0.583222992228 -0.120484453977 1.57324 0.60000158119 -0.123950639564 1.6185 
0.70394804876 -0.136610707501 1.8989 0.583222992228 -0.113182365857 1.57324 0.600520357643 -0.116539155227 1.6199 
0.705251906028 -0.128033820134 1.90241 0.583222992228 -0.105880277737 1.57324 0.599281772786 -0.10879564316 1.61656 
0.705124940805 -0.119182441442 1.90207 0.583222992228 -0.0985781896174 1.57324 0.595969540471 -0.100732651404 1.60763 
0.707676486597 -0.110753436814 1.90896 0.583222992228 -0.0912761014976 1.57324 0.596789445023 -0.0933992909787 1.60984 
0.710350534164 -0.102278178422 1.91617 0.583222992228 -0.0839740133778 1.57324 0.594907902621 -0.0856564381703 1.60476 
0.707942039686 -0.0930677971841 1.90967 0.583222992228 -0.0766719252579 1.57324 0.596942969974 -0.0784755871888 1.61025 
0.707889185385 -0.0841979108444 1.90953 0.583222992228 -0.0693698371381 1.57324 0.596849635289 -0.0709906203076 1.61 
0.706235720781 -0.0751590078742 1.90507 0.583222992228 -0.0620677490183 1.57324 0.60009447395 -0.0638632456072 1.61875 
0.701383952281 -0.0658611820902 1.89198 0.583222992228 -0.0547656608985 1.57324 0.598698386811 -0.056218827566 1.61499 
0.702439668329 -0.05716560692 1.89483 0.582860966783 -0.0474341105982 1.57227 0.598331897918 -0.0486931584679 1.614 
0.701904098703 -0.0483340181505 1.89338 0.582860966783 -0.0401365551216 1.57227 0.599203596148 -0.0412619295792 1.61635 
0.703006968211 -0.0396081516779 1.89636 0.582860966783 -0.0328389996449 1.57227 0.592477135093 -0.0333807846773 1.59821 
0.705895084535 -0.0309328998129 1.90415 0.582860966783 -0.0255414441683 1.57227 0.579578917986 -0.0253976221063 1.56341 
0.705423284772 -0.0220801608296 1.90288 0.582860966783 -0.0182438886916 1.57227 0.580306636859 -0.0181639366731 1.56538 
0.707013112091 -0.013277954012 1.90717 0.582860966783 -0.010946333215 1.57227 0.576787760138 -0.0108322762659 1.55588 
0.705049680877 -0.0044136933619 1.90187 0.582860966783 -0.00364877773833 1.57227 0.591649717807 -0.00370379634639 1.59597 
0.705128166862 0.00441418469333 1.90208 0.582860966783 0.00364877773833 1.57227 0.59669407748 0.00373537462719 1.60958 
0.705156715255 0.0132430902288 1.90216 0.582860966783 0.010946333215 1.57227 0.595345850883 0.0111808037136 1.60594 
0.705225036952 0.022073955557 1.90234 0.582860966783 0.0182438886916 1.57227 0.59929065549 0.0187581475443 1.61658 
0.707690584024 0.0310115800686 1.90899 0.582498941337 0.0255255799172 1.57129 0.595429993516 0.0260922291974 1.60617 
0.705626924085 0.0397557627463 1.90343 0.582498941337 0.0328186027507 1.57129 0.597983483781 0.0336910181513 1.61306 
0.706309168815 0.0486373569386 1.90527 0.582498941337 0.0401116255842 1.57129 0.598114028601 0.0411869005578 1.61341 
0.705861453997 0.0574440770339 1.90406 0.582498941337 0.0474046484177 1.57129 0.595939887264 0.0484984930084 1.60755 
0.705201128777 0.0662196216517 1.90228 0.582498941337 0.0546976712512 1.57129 0.597024947171 0.0560616886516 1.61047 
0.706351505286 0.0751713298911 1.90538 0.582498941337 0.0619906940847 1.57129 0.598683847459 0.0637131239348 1.61495 
0.7099446697 0.0844423947109 1.91507 0.582498941337 0.0692837169182 1.57129 0.594385104645 0.070697483563 1.60335 
0.707927411949 0.0930658741859 1.90963 0.582498941337 0.0765767397517 1.57129 0.596768011632 0.0784525867359 1.60978 
0.70632273593 0.101698245211 1.9053 0.582498941337 0.0838697625852 1.57129 0.600341819704 0.0864388281513 1.61942 
0.70538196473 0.110394337441 1.90277 0.582136915892 0.0911061273793 1.57031 0.598556793852 0.0936758862317 1.61461 
0.700833578149 0.118457101791 1.8905 0.582136915892 0.0983946175697 1.57031 0.598372996998 0.101138891206 1.61411 
0.701397165856 0.127334017545 1.89202 0.582136915892 0.10568310776 1.57031 0.598468231963 0.108647950203 1.61437 
0.700592154197 0.13595945045 1.88985 0.582136915892 0.11297159795 1.57031 0.596504933327 0.115759907444 1.60907 
0.697850271053 0.144164599108 1.88245 0.582136915892 0.120260088141 1.57031 0.597502447773 0.123434358949 1.61176 
0.700304990948 0.153439686704 1.88907 0.582136915892 0.127548578331 1.57031 0.597073956719 0.130821345046 1.61061 
0.697691663958 0.161602358709 1.88202 0.582136915892 0.134837068521 1.57031 0.596999271294 0.138279551516 1.6104 
0.697091175463 0.170191015345 1.8804 0.582136915892 0.142125558712 1.57031 0.596660358557 0.145671378169 1.60949 
0.700548801297 0.179806210528 1.88973 0.582136915892 0.149414048902 1.57031 0.596739728394 0.153162076697 1.6097 
0.698476612195 0.188019442917 1.88414 0.582136915892 0.156702539092 1.57031 0.59362592067 0.159795207108 1.6013 
0.699875041539 0.197158478183 1.88791 0.581774890447 0.163889044812 1.56934 0.598640361981 0.168640136798 1.61483 
0.701139788391 0.206293197976 1.89132 0.581774890447 0.171173002359 1.56934 0.594031961905 0.174779345218 1.6024 
0.701325176177 0.215128498843 1.89182 0.581774890447 0.178456959906 1.56934 0.58489439901 0.179413855819 1.57775 
0.701939143403 0.224105272732 1.89348 0.581774890447 0.185740917453 1.56934 0.586318769387 0.187191623314 1.58159 
0.703543951999 0.233426168131 1.89781 0.581774890447 0.193024875001 1.56934 0.581238657933 0.192846960457 1.56789 
0.700949495231 0.241341414644 1.89081 0.581774890447 0.200308832548 1.56934 0.587157765124 0.202162190883 1.58386 
0.699881582038 0.249736406189 1.88793 0.581774890447 0.207592790095 1.56934 0.594572127556 0.212159185449 1.60386 
0.69817451186 0.257868586043 1.88332 0.581774890447 0.214876747642 1.56934 0.596348314897 0.220259396669 1.60865 
0.697191271609 0.266234426917 1.88067 0.581774890447 0.222160705189 1.56934 0.596376907482 0.227736735463 1.60872 
0.700282010817 0.276182372995 1.88901 0.581774890447 0.229444662737 1.56934 0.59880369768 0.236160609053 1.61527 
0.700199768464 0.284916602338 1.88879 0.581412865002 0.236581309381 1.56836 0.598676997613 0.243606216026 1.61493 
0.69852730106 0.292981787657 1.88428 0.581412865002 0.243860734285 1.56836 0.597748246788 0.250712247963 1.61242 
0.699169728294 0.302005007859 1.88601 0.581412865002 0.251140159189 1.56836 0.597482693699 0.258081490522 1.61171 
0.699684439031 0.310987548806 1.8874 0.581412865002 0.258419584093 1.56836 0.598751815615 0.266126197889 1.61513 
0.701041283177 0.320367823656 1.89106 0.581412865002 0.265699008997 1.56836 0.599249821565 0.273850293511 1.61647 
0.70458990149 0.330811131692 1.90063 0.581412865002 0.272978433901 1.56836 0.59925127992 0.281353725989 1.61648 
0.706501671603 0.340554290496 1.90579 0.581412865002 0.280257858805 1.56836 0.600167126517 0.28929795663 1.61895 
0.703034411791 0.347685125818 1.89643 0.581412865002 0.28753728371 1.56836 0.599180925366 0.296324464251 1.61629 
0.700857884056 0.355383630155 1.89056 0.581412865002 0.294816708614 1.56836 0.593717576038 0.301056051818 1.60155 
0.700286297495 0.363861544116 1.88902 0.581050839557 0.301908028827 1.56738 0.58986893444 0.306489820063 1.59117 
0.699210694796 0.372056953291 1.88612 0.581050839557 0.309182921088 1.56738 0.595431717026 0.316835128779 1.60618 
0.703372484869 0.38307787095 1.89735 0.581050839557 0.316457813349 1.56738 0.593543103814 0.323261477265 1.60108 
0.706794933426 0.393791077358 1.90658 0.581050839557 0.323732705609 1.56738 0.599903783057 0.334236630555 1.61824 
0.708653053771 0.40369883164 1.91159 0.581050839557 0.33100759787 1.56738 0.596765581041 0.339959824553 1.60977 
0.707772207681 0.412058512888 1.90921 0.581050839557 0.338282490131 1.56738 0.597604179045 0.347919693145 1.61204 
0.708201184853 0.421175103768 1.91037 0.581050839557 0.345557382392 1.56738 0.597197165574 0.355159781656 1.61094 
0.705639386387 0.428486343766 1.90346 0.581050839557 0.352832274653 1.56738 0.600809686328 0.364830465476 1.62068 
0.703714977203 0.436128458138 1.89827 0.581050839557 0.360107166914 1.56738 0.601797743568 0.372965093135 1.62335 
0.706473079017 0.446683004053 1.90571 0.581050839557 0.367382059175 1.56738 0.600483014931 0.379668475642 1.6198 
0.705984176734 0.455212971758 1.90439 0.580688814111 0.374423520313 1.56641 0.600191918543 0.386998966647 1.61902 
0.707414645684 0.464992323374 1.90825 0.580688814111 0.381693879931 1.56641 0.59663070535 0.392172680577 1.60941 
0.708273174532 0.474424390534 1.91056 0.580688814111 0.388964239549 1.56641 0.596550451663 0.399588879869 1.60919 
0.707115417865 0.482502137726 1.90744 0.580688814111 0.396234599166 1.56641 0.59524995303 0.406170432099 1.60568 
0.705566247702 0.490278911492 1.90326 0.580688814111 0.403504958784 1.56641 0.587059569257 0.40793182431 1.58359 
0.704743514826 0.498530770112 1.90104 0.580688814111 0.410775318402 1.56641 0.594310861146 0.420411461844 1.60315 
0.705006151206 0.507543399023 1.90175 0.580688814111 0.41804567802 1.56641 0.588303899148 0.423527880035 1.58695 
0.704049117143 0.515669276777 1.89917 0.580688814111 0.425316037637 1.56641 0.598170816039 0.43812044442 1.61356 
0.702881903269 0.52361461568 1.89602 0.580688814111 0.432586397255 1.56641 0.599815795671 0.44683511678 1.618 
0.703064064998 0.53255284412 1.89651 0.580688814111 0.439856756873 1.56641 0.59948457244 0.454094057645 1.61711 
0.702004327428 0.540539378508 1.89365 0.580326788666 0.446848358937 1.56543 0.592953972807 0.45657121961 1.59949 
0.703014083213 0.550118785342 1.89638 0.580326788666 0.454114185911 1.56543 0.598300874741 0.468179170718 1.61391 
0.703152936235 0.559031078896 1.89675 0.580326788666 0.461380012886 1.56543 0.597896998942 0.47534894212 1.61283 
0.70330619603 0.567958483659 1.89717 0.580326788666 0.46864583986 1.56543 0.596564151356 0.481758404408 1.60923 
0.701321375617 0.575136339344 1.89181 0.580326788666 0.475911666835 1.56543 0.598936054395 0.491172666059 1.61563 
0.699295411932 0.582230238494 1.88635 0.580326788666 0.483177493809 1.56543 0.599742436023 0.499342875132 1.6178 
0.701578753082 0.592915268041 1.89251 0.580326788666 0.490443320784 1.56543 0.592219315703 0.500493882926 1.59751 
0.701632491234 0.601745285712 1.89265 0.580326788666 0.497709147759 1.56543 0.591540517993 0.507326445763 1.59568 
0.704018977818 0.612606504608 1.89909 0.580326788666 0.504974974733 1.56543 0.595711323348 0.518361923542 1.60693 
0.706762098354 0.623842274643 1.90649 0.580326788666 0.512240801708 1.56543 0.590895836939 0.521569851936 1.59394 
0.706985712704 0.632891280062 1.90709 0.579964763221 0.519182544697 1.56445 0.588386185693 0.52672137434 1.58717 
0.705747481387 0.640618942817 1.90375 0.579964763221 0.526443839028 1.56445 0.589892533267 0.535455444056 1.59123 
0.70566033366 0.649374869589 1.90352 0.579964763221 0.53370513336 1.56445 0.588885561612 0.54191438364 1.58852 
0.705835512965 0.658373301622 1.90399 0.579964763221 0.540966427691 1.56445 0.587072252522 0.547595990969 1.58363 
0.707076528413 0.6683836313 1.90734 0.579964763221 0.548227722023 1.56445 0.583589702084 0.551654295673 1.57423 
0.710434013908 0.680452187092 1.91639 0.579964763221 0.555489016354 1.56445 0.582665061168 0.558075355983 1.57174 
0.710219945151 0.689139272133 1.91582 0.579964763221 0.562750310685 1.56445 0.583329761451 0.566015429395 1.57353 
0.711046787934 0.698844044562 1.91805 0.579964763221 0.570011605017 1.56445 0.584292584739 0.574265153932 1.57613 
0.710329675276 0.707032732234 1.91611 0.579964763221 0.577272899348 1.56445 0.593591936592 0.590836823195 1.60121 
0.708787531729 0.714371931923 1.91195 0.579602737776 0.584169315906 1.56348 0.599735630369 0.604460831675 1.61778 
0.711752498913 0.726271567083 1.91995 0.579602737776 0.591426077594 1.56348 0.600613471366 0.612865409993 1.62015 
0.712430722119 0.735883424477 1.92178 0.579602737776 0.598682839282 1.56348 0.602611505353 0.622449038791 1.62554 
0.711302530275 0.743623767234 1.91874 0.579602737776 0.605939600971 1.56348 0.598051982247 0.625227170033 1.61324 
0.711068486481 0.752281832182 1.91811 0.579602737776 0.613196362659 1.56348 0.595841691398 0.630376521836 1.60728 
0.709954082715 0.759991628842 1.9151 0.579602737776 0.620453124347 1.56348 0.594306353505 0.636193050548 1.60314 
0.705736389055 0.764312656708 1.90372 0.579602737776 0.627709886036 1.56348 0.59440194201 0.643737427312 1.6034 
0.706568093019 0.774059789874 1.90597 0.579602737776 0.634966647724 1.56348 0.595525802984 0.652410691166 1.60643 
0.705171387185 0.781358580595 1.9022 0.579602737776 0.642223409412 1.56348 0.596260415896 0.660680794338 1.60841 
0.705093608281 0.790100335111 1.90199 0.579602737776 0.6494801711 1.56348 0.59703718851 0.669016535075 1.61051 
0.706116754412 0.800087579404 1.90475 0.579240712331 0.656326728583 1.5625 0.598623436231 0.678288927541 1.61478 
0.704408977153 0.806971894159 1.90014 0.579240712331 0.663578957628 1.5625 0.599955267388 0.687309580425 1.61838 
0.707055669525 0.818856450755 1.90728 0.579240712331 0.670831186674 1.5625 0.602419356106 0.697674874933 1.62502 
0.707826608721 0.828611446607 1.90936 0.579240712331 0.678083415719 1.5625 0.60122483123 0.70381894521 1.6218 
0.707908585918 0.837570593428 1.90958 0.579240712331 0.685335644764 1.5625 0.602117962852 0.712403140026 1.62421 
0.710676719443 0.849743582602 1.91705 0.579240712331 0.692587873809 1.5625 0.602194990483 0.720033898168 1.62442 
0.712503330494 0.860848337284 1.92198 0.579240712331 0.699840102854 1.5625 0.60167259024 0.726942354835 1.62301 
0.711613203966 0.868682447713 1.91957 0.579240712331 0.707092331899 1.5625 0.604351719951 0.737745910897 1.63024 
0.713930131461 0.880449345923 1.92582 0.579240712331 0.714344560944 1.5625 0.599885266375 0.739804312962 1.61819 
0.714354689378 0.889916816611 1.92697 0.579240712331 0.721596789989 1.5625 0.598334505279 0.74538313547 1.61401 
0.740421836648 -0.910932045879 1.97247 0.590559130495 -0.726557767921 1.57324 0.613017656795 -0.754188221667 1.63307 
0.73880632845 -0.899809384989 1.96817 0.590559130495 -0.719255679801 1.57324 0.614594681335 -0.748529135355 1.63727 
0.7310690546 -0.881346527914 1.94756 0.590559130495 -0.711953591681 1.57324 0.613810464915 -0.739984436007 1.63518 
0.727130744354 -0.867607908907 1.93707 0.590559130495 -0.704651503561 1.57324 0.608225635802 -0.725731068476 1.62031 
0.725449142709 -0.856631469192 1.93259 0.590559130495 -0.697349415441 1.57324 0.608185854438 -0.718163564276 1.6202 
0.726064165275 -0.848380138145 1.93423 0.590559130495 -0.690047327322 1.57324 0.608595347417 -0.711122004927 1.62129 
0.733853571058 -0.848407900308 1.95498 0.590559130495 -0.682745239202 1.57324 0.610098000048 -0.705334120616 1.62529 
0.734253577367 -0.83979152024 1.95604 0.59019255127 -0.67502388159 1.57227 0.612448053897 -0.700478279036 1.63155 
0.735826619295 -0.832492385919 1.96023 0.59019255127 -0.667726326114 1.57227 0.613514722472 -0.694112338035 1.6344 
0.733264860575 -0.82052748612 1.95341 0.59019255127 -0.660428770637 1.57227 0.610597929625 -0.68326250331 1.62663 
0.729960009252 -0.807803600426 1.9446 0.59019255127 -0.65313121516 1.57227 0.610997980683 -0.676155354257 1.62769 
0.731956192433 -0.800962237611 1.94992 0.59019255127 -0.645833659684 1.57227 0.612967493794 -0.670755737143 1.63294 
0.72887083221 -0.788573730163 1.9417 0.59019255127 -0.638536104207 1.57227 0.6120720775 -0.662207815092 1.63055 
0.726460546961 -0.776983546109 1.93528 0.59019255127 -0.63123854873 1.57227 0.612658371567 -0.655266794714 1.63211 
0.722847692122 -0.764181631949 1.92566 0.59019255127 -0.623940993254 1.57227 0.610815138555 -0.645742823125 1.6272 
0.720616490131 -0.752912636456 1.91971 0.59019255127 -0.616643437777 1.57227 0.610375171888 -0.637730590664 1.62603 
0.723375678971 -0.746851159657 1.92706 0.59019255127 -0.6093458823 1.57227 0.605683118911 -0.625339160402 1.61353 
0.721546944454 -0.736041364294 1.92219 0.589825972046 -0.601674383764 1.57129 0.598302176893 -0.610320858435 1.59387 
0.72451255785 -0.730108168435 1.93009 0.589825972046 -0.59438136093 1.57129 0.600119813797 -0.604754704864 1.59871 
0.726414053331 -0.72304245583 1.93516 0.589825972046 -0.587088338097 1.57129 0.597406492108 -0.594633673731 1.59148 
0.726568122212 -0.714212010734 1.93557 0.589825972046 -0.579795315263 1.57129 0.599281407016 -0.589089949883 1.59648 
0.729756359099 -0.708322807573 1.94406 0.589825972046 -0.57250229243 1.57129 0.600302118943 -0.582670746175 1.5992 
0.730181827271 -0.699707298125 1.9452 0.589825972046 -0.565209269596 1.57129 0.602406459105 -0.577264703298 1.6048 
0.728618361509 -0.689199934966 1.94103 0.589825972046 -0.557916246763 1.57129 0.604052127752 -0.571372764063 1.60919 
0.725233768465 -0.677031149221 1.93201 0.589825972046 -0.550623223929 1.57129 0.60101008402 -0.561063984566 1.60108 
0.724238428904 -0.667146971932 1.92936 0.589825972046 -0.543330201096 1.57129 0.599780710115 -0.552500210714 1.59781 
0.720928386762 -0.655183794007 1.92054 0.589825972046 -0.536037178262 1.57129 0.598327101774 -0.543763053024 1.59394 
0.718607553645 -0.644189238935 1.91436 0.589459392822 -0.5284155388 1.57031 0.597429627052 -0.535560383155 1.59155 
0.720322940362 -0.636820402776 1.91893 0.589459392822 -0.52112704861 1.57031 0.597832810501 -0.528529788298 1.59262 
0.718789590301 -0.626577184764 1.91485 0.589459392822 -0.513838558419 1.57031 0.597098936077 -0.520498036478 1.59066 
0.718492863392 -0.61743457379 1.91406 0.589459392822 -0.506550068229 1.57031 0.597451822278 -0.51341833725 1.5916 
0.721472348804 -0.611074194019 1.92199 0.589459392822 -0.499261578039 1.57031 0.599377258175 -0.507661832861 1.59673 
0.718115768284 -0.599351942233 1.91305 0.589459392822 -0.491973087848 1.57031 0.596814157002 -0.49811150228 1.58991 
0.718487359334 -0.590778195957 1.91404 0.589459392822 -0.484684597658 1.57031 0.597305181639 -0.491135818968 1.59121 
0.719959314535 -0.583086432211 1.91796 0.589459392822 -0.477396107468 1.57031 0.597881362559 -0.484216959962 1.59275 
0.716889840008 -0.571736371734 1.90979 0.589459392822 -0.470107617277 1.57031 0.596974803903 -0.476101332942 1.59033 
0.716515698298 -0.562578481348 1.90879 0.589092813597 -0.462531304247 1.56934 0.596649303747 -0.468464347672 1.58947 
0.717200438934 -0.554248141108 1.91061 0.589092813597 -0.455247346699 1.56934 0.596828476503 -0.461225419987 1.58994 
0.716078371789 -0.544526918206 1.90762 0.589092813597 -0.447963389152 1.56934 0.595424180944 -0.452777945889 1.5862 
0.718651988846 -0.537598053578 1.91448 0.589092813597 -0.440679431605 1.56934 0.596132593505 -0.445945641168 1.58809 
0.72046846229 -0.530048514514 1.91932 0.589092813597 -0.433395474058 1.56934 0.598325580327 -0.440188018834 1.59393 
0.723588010321 -0.523396614744 1.92763 0.589092813597 -0.426111516511 1.56934 0.60087780763 -0.434636016493 1.60073 
0.728217057495 -0.51774077963 1.93996 0.589092813597 -0.418827558964 1.56934 0.605774495226 -0.430687740984 1.61378 
0.7274206695 -0.50818023096 1.93784 0.589092813597 -0.411543601416 1.56934 0.605942659865 -0.423315000178 1.61422 
0.727409706132 -0.499178367076 1.93781 0.589092813597 -0.404259643869 1.56934 0.606286417385 -0.416058599795 1.61514 
0.723235840095 -0.487371492857 1.92669 0.589092813597 -0.396975686322 1.56934 0.602697368717 -0.406143473606 1.60558 
0.719294307961 -0.475821527435 1.91619 0.588726234373 -0.389449232366 1.56836 0.599725938024 -0.396725663911 1.59766 
0.716807010645 -0.465313045778 1.90956 0.588726234373 -0.382169807462 1.56836 0.599143402825 -0.388932080025 1.59611 
0.71634632545 -0.456156584016 1.90834 0.588726234373 -0.374890382558 1.56836 0.600640059166 -0.382476894036 1.6001 
0.715240367744 -0.446608595282 1.90539 0.588726234373 -0.367610957654 1.56836 0.60234806239 -0.376116665316 1.60465 
0.715522372416 -0.437937462468 1.90614 0.588726234373 -0.36033153275 1.56836 0.602946304291 -0.36903496618 1.60624 
0.71545856114 -0.429051974142 1.90597 0.588726234373 -0.353052107846 1.56836 0.602909252582 -0.36155749487 1.60614 
0.714957333858 -0.419911159183 1.90464 0.588726234373 -0.345772682942 1.56836 0.602722204101 -0.353992843215 1.60564 
0.717165042917 -0.412340265737 1.91052 0.588726234373 -0.338493258038 1.56836 0.602507053599 -0.346416659656 1.60507 
0.715381056841 -0.402469073321 1.90577 0.588726234373 -0.331213833134 1.56836 0.60281519136 -0.339140195467 1.60589 
0.713966692883 -0.392845374728 1.902 0.588726234373 -0.32393440823 1.56836 0.601241612451 -0.330820735617 1.6017 
0.711971494167 -0.382944242079 1.89668 0.588359655148 -0.316457813349 1.56738 0.601058367587 -0.323288000863 1.60121 
0.709770005141 -0.372984043976 1.89082 0.588359655148 -0.309182921088 1.56738 0.597729352106 -0.314106695602 1.59234 
0.709890378446 -0.3642697166 1.89114 0.588359655148 -0.301908028827 1.56738 0.597491200906 -0.306593746067 1.59171 
0.711678481379 -0.3563875622 1.8959 0.588359655148 -0.294633136566 1.56738 0.592261808655 -0.296587219782 1.57778 
0.712459878647 -0.347969508232 1.89798 0.588359655148 -0.287358244305 1.56738 0.595345468437 -0.290770155751 1.58599 
0.714322890469 -0.34004702371 1.90295 0.588359655148 -0.280083352044 1.56738 0.595666896485 -0.283561898932 1.58685 
0.717231852339 -0.332563450318 1.9107 0.588359655148 -0.272808459783 1.56738 0.601717422619 -0.279002140702 1.60297 
0.717341978251 -0.32374479275 1.91099 0.588359655148 -0.265533567522 1.56738 0.601772552697 -0.271586964464 1.60311 
0.716486880302 -0.314499729765 1.90871 0.588359655148 -0.258258675261 1.56738 0.600411976364 -0.263549004882 1.59949 
0.716295625467 -0.305558996531 1.9082 0.588359655148 -0.250983783001 1.56738 0.601022479338 -0.256385518981 1.60112 
0.714668393178 -0.296028185862 1.90387 0.587993075924 -0.243557047194 1.56641 0.601303768035 -0.249070569375 1.60187 
0.713478934882 -0.286713536403 1.9007 0.587993075924 -0.236286687576 1.56641 0.599867029856 -0.241058269688 1.59804 
0.715235445416 -0.278575721453 1.90538 0.587993075924 -0.229016327959 1.56641 0.603647064869 -0.235113370956 1.60811 
0.714040438313 -0.269281382573 1.90219 0.587993075924 -0.221745968341 1.56641 0.603226608522 -0.227490890476 1.60699 
0.7119877826 -0.259703760689 1.89673 0.587993075924 -0.214475608723 1.56641 0.602589122239 -0.219799644067 1.60529 
0.711903387041 -0.250870502886 1.8965 0.587993075924 -0.207205249105 1.56641 0.604985848711 -0.213193400773 1.61167 
0.710750174981 -0.241675903181 1.89343 0.587993075924 -0.199934889488 1.56641 0.603995162987 -0.205376068371 1.60904 
0.71139983284 -0.233100558418 1.89516 0.587993075924 -0.19266452987 1.56641 0.605819109421 -0.198505490425 1.61389 
0.71376765182 -0.225050884067 1.90147 0.587993075924 -0.185394170252 1.56641 0.606792701241 -0.191321690625 1.61649 
0.713712566489 -0.216208671915 1.90132 0.5876264967 -0.178012760877 1.56543 0.606750995694 -0.183806245149 1.61638 
0.713215635058 -0.207239434541 1.9 0.5876264967 -0.170746933903 1.56543 0.60810315932 -0.17669684831 1.61998 
0.712590812583 -0.198246905955 1.89833 0.5876264967 -0.163481106928 1.56543 0.608592170278 -0.169313879179 1.62128 
0.711318166936 -0.189097610826 1.89494 0.5876264967 -0.156215279953 1.56543 0.607527246891 -0.161505717468 1.61845 
0.711428606087 -0.180330366832 1.89524 0.5876264967 -0.148949452979 1.56543 0.607723916287 -0.154043674684 1.61897 
0.710221427409 -0.171242698664 1.89202 0.5876264967 -0.141683626004 1.56543 0.603900520036 -0.145607483504 1.60878 
0.708690225272 -0.162110763912 1.88794 0.5876264967 -0.13441779903 1.56543 0.594285735869 -0.135941080021 1.58317 
0.707617336663 -0.153115865814 1.88508 0.5876264967 -0.127151972055 1.56543 0.600483663366 -0.129934035331 1.59968 
0.705794016708 -0.143994398413 1.88023 0.5876264967 -0.119886145081 1.56543 0.604183956658 -0.123264158254 1.60954 
0.706670683405 -0.135435480885 1.88256 0.5876264967 -0.112620318106 1.56543 0.605060623355 -0.115961618917 1.61187 
0.707936258799 -0.126924610647 1.88593 0.587259917475 -0.105288767806 1.56445 0.605493340774 -0.108557805271 1.61303 
0.707247043318 -0.118056142971 1.8841 0.587259917475 -0.0980274734742 1.56445 0.604804125294 -0.100956013828 1.61119 
0.710697327073 -0.109844515156 1.89329 0.587259917475 -0.0907661791428 1.56445 0.606304316761 -0.0937096583516 1.61519 
0.713416287065 -0.101443573963 1.90053 0.587259917475 -0.0835048848114 1.56445 0.605357574006 -0.0860782644666 1.61267 
0.711791829179 -0.0924114912596 1.8962 0.587259917475 -0.07624359048 1.56445 0.604921276711 -0.0785365537844 1.6115 
0.712538456908 -0.0836980992385 1.89819 0.587259917475 -0.0689822961485 1.56445 0.602772098612 -0.0708044294855 1.60578 
0.709682029707 -0.0745875625795 1.89058 0.587259917475 -0.0617210018171 1.56445 0.598274880344 -0.0628786741237 1.5938 
0.705721121498 -0.0654452393218 1.88003 0.587259917475 -0.0544597074857 1.56445 0.602430354772 -0.0558665420968 1.60487 
0.706371003099 -0.0567714387657 1.88176 0.587259917475 -0.0471984131543 1.56445 0.603080236373 -0.0484699011707 1.6066 
0.705189912761 -0.0479570501929 1.87862 0.587259917475 -0.0399371188228 1.56445 0.601899146035 -0.0409326722279 1.60345 
0.704390034388 -0.0391930803589 1.87649 0.586893338251 -0.0326554275972 1.56348 0.601834842526 -0.0334867902644 1.60328 
0.704476398878 -0.0304872444952 1.87672 0.586893338251 -0.025398665909 1.56348 0.601352454338 -0.0260244052638 1.602 
0.70463588232 -0.0217815331242 1.87714 0.586893338251 -0.0181419042207 1.56348 0.602080690458 -0.0186113719607 1.60394 
0.706390826658 -0.0131014689222 1.88182 0.586893338251 -0.0108851425324 1.56348 0.603100059932 -0.0111857294772 1.60665 
0.706565658815 -0.00436823718124 1.88228 0.586893338251 -0.00362838084414 1.56348 0.603119704498 -0.00372869794202 1.6067 
0.708690762254 0.00438137531743 1.88794 0.586893338251 0.00362838084414 1.56348 0.602046860637 0.00372206524429 1.60385 
0.708255404676 0.0131360513517 1.88678 0.586893338251 0.0108851425324 1.56348 0.601442264458 0.0111549822548 1.60223 
0.708416946546 0.0218984124626 1.88721 0.586893338251 0.0181419042207 1.56348 0.603168480298 0.0186449974558 1.60683 
0.711721976863 0.0308008074589 1.89602 0.586893338251 0.025398665909 1.56348 0.598593891976 0.0259050244509 1.59465 
0.710999200052 0.0395608220195 1.89409 0.586893338251 0.0326554275972 1.56348 0.597200917773 0.0332289533043 1.59094 
0.711846556521 0.0484097410115 1.89635 0.586526759027 0.0398872597482 1.5625 0.596048555934 0.0405347977857 1.58787 
0.71130111778 0.0571676748831 1.8949 0.586526759027 0.0471394887933 1.5625 0.598058118899 0.0480662707365 1.59322 
0.709929309589 0.065835486784 1.89124 0.586526759027 0.0543917178384 1.5625 0.598235635962 0.0554775437119 1.59369 
0.71015193308 0.0746369494116 1.89184 0.586526759027 0.0616439468835 1.5625 0.602705423436 0.0633443240857 1.6056 
0.714689156454 0.0839507304647 1.90392 0.586526759027 0.0688961759286 1.5625 0.602649085149 0.0707899797489 1.60545 
0.714634966093 0.09278061396 1.90378 0.586526759027 0.0761484049738 1.5625 0.604475626993 0.0784786953581 1.61032 
0.714410865903 0.101584997188 1.90318 0.586526759027 0.0834006340189 1.5625 0.604896844063 0.0860127513953 1.61144 
0.714158350453 0.110379446723 1.90251 0.586526759027 0.090652863064 1.5625 0.603447531573 0.0932681171048 1.60758 
0.7088084954 0.118316785998 1.88826 0.586526759027 0.0979050921091 1.5625 0.605905563408 0.101139869719 1.61412 
0.70764584142 0.12687254224 1.88516 0.586160179802 0.105091597829 1.56152 0.604605800206 0.108398679729 1.61066 
0.706180866976 0.135341606149 1.88126 0.586160179802 0.11233929423 1.56152 0.602160969161 0.115405891802 1.60415 
0.70402699029 0.143633893932 1.87552 0.586160179802 0.119586990632 1.56152 0.60249613498 0.122919812933 1.60504 
0.706156881812 0.152799849236 1.88119 0.586160179802 0.126834687034 1.56152 0.604128110604 0.130722629202 1.60939 
0.702985738829 0.160805879744 1.87275 0.586160179802 0.134082383436 1.56152 0.60053203643 0.137369902544 1.59981 
0.702208995399 0.169310807528 1.87068 0.586160179802 0.141330079838 1.56152 0.600387319974 0.14476040985 1.59942 
0.704231266921 0.178506011161 1.87606 0.586160179802 0.14857777624 1.56152 0.600750453568 0.15227606641 1.60039 
0.700694439682 0.186273387384 1.86664 0.586160179802 0.155825472642 1.56152 0.598872764257 0.159205000201 1.59539 
0.703109468267 0.195609140856 1.87307 0.586160179802 0.163073169044 1.56152 0.60002705028 0.166931013011 1.59846 
0.70335442123 0.204374056559 1.87373 0.586160179802 0.170320865446 1.56152 0.599542021933 0.174209234209 1.59717 
0.701615720575 0.212544111261 1.8691 0.585793600578 0.177457512091 1.56055 0.599914865939 0.181735340692 1.59817 
0.702650125525 0.221545528907 1.87185 0.585793600578 0.18470067585 1.56055 0.600998762664 0.189494862251 1.60105 
0.703800070948 0.230610385298 1.87491 0.585793600578 0.191943839609 1.56055 0.600319257596 0.196703383547 1.59924 
0.702798063869 0.238971952197 1.87225 0.585793600578 0.199187003367 1.56055 0.601178651395 0.204418371832 1.60153 
0.704501323759 0.248262059983 1.87678 0.585793600578 0.206430167126 1.56055 0.600799139872 0.211718029577 1.60052 
0.703279601837 0.256527375717 1.87353 0.585793600578 0.213673330885 1.56055 0.595314055032 0.217145999778 1.58591 
0.702485630258 0.264923793673 1.87141 0.585793600578 0.220916494644 1.56055 0.597106677557 0.225182921091 1.59068 
0.705248219979 0.27468581562 1.87877 0.585793600578 0.228159658403 1.56055 0.602464408335 0.234652740265 1.60496 
0.704550547044 0.283125638392 1.87691 0.585793600578 0.235402822161 1.56055 0.600500041295 0.241312647133 1.59972 
0.704439078678 0.291791024344 1.87662 0.585793600578 0.24264598592 1.56055 0.602599638123 0.249607341499 1.60532 
0.703963089517 0.30029815565 1.87535 0.585427021353 0.24973277349 1.55957 0.600340065621 0.256094413405 1.5993 
0.704360947901 0.30917708874 1.87641 0.585427021353 0.256971404606 1.55957 0.600992408386 0.263803783746 1.60104 
0.706851153866 0.319010161473 1.88304 0.585427021353 0.264210035722 1.55957 0.605241093816 0.273152357483 1.61235 
0.709734072143 0.329086906933 1.89072 0.585427021353 0.271448666837 1.55957 0.606187926068 0.281075007442 1.61488 
0.71161015051 0.338755648113 1.89572 0.585427021353 0.278687297953 1.55957 0.603780280976 0.28742420306 1.60846 
0.707364328981 0.345480812427 1.88441 0.585427021353 0.285925929069 1.55957 0.603237437645 0.294624638967 1.60702 
0.702951282529 0.352017238797 1.87265 0.585427021353 0.293164560184 1.55957 0.593265605672 0.297089891678 1.58045 
0.701312594639 0.359868154089 1.86829 0.585427021353 0.3004031913 1.55957 0.598203506582 0.306959255158 1.59361 
0.701485323619 0.368630444931 1.86875 0.585427021353 0.307641822416 1.55957 0.597969069502 0.314232667061 1.59298 
0.705026580954 0.379208819314 1.87818 0.585427021353 0.314880453531 1.55957 0.59924283386 0.322311489594 1.59638 
0.710059796042 0.390695685718 1.89159 0.585060442129 0.321917382027 1.55859 0.603907635038 0.332287659288 1.6088 
0.712034992204 0.400586597512 1.89685 0.585060442129 0.329151480499 1.55859 0.602800961356 0.339132189752 1.60585 
0.711304205423 0.408970526353 1.89491 0.585060442129 0.336385578972 1.55859 0.606534950223 0.348732533779 1.6158 
0.713531424802 0.419073689454 1.90084 0.585060442129 0.343619677444 1.55859 0.60500079469 0.355331112745 1.61171 
0.709205414068 0.425302036351 1.88931 0.585060442129 0.350853775917 1.55859 0.602191040113 0.361126791409 1.60423 
0.707488953388 0.433020585959 1.88474 0.585060442129 0.358087874389 1.55859 0.604197246944 0.369800609118 1.60957 
0.709981665264 0.443324969479 1.89138 0.585060442129 0.365321972862 1.55859 0.603879085533 0.377072662944 1.60873 
0.710435996181 0.452392991583 1.89259 0.585060442129 0.372556071334 1.55859 0.605710728698 0.3857058061 1.61361 
0.713366392554 0.463079579225 1.9004 0.585060442129 0.379790169807 1.55859 0.607066695942 0.394075461155 1.61722 
0.714693765544 0.472778215267 1.90394 0.585060442129 0.387024268279 1.55859 0.607993122905 0.402194502597 1.61969 
0.711985858417 0.479790396815 1.89672 0.584693862905 0.3940113377 1.55762 0.60720161249 0.40917877674 1.61758 
0.707416237172 0.485458028863 1.88455 0.584693862905 0.401240903529 1.55762 0.603352038401 0.414044908615 1.60732 
0.706584408412 0.493623900055 1.88233 0.584693862905 0.408470469358 1.55762 0.60434142642 0.422196369355 1.60996 
0.706913622688 0.50259466786 1.88321 0.584693862905 0.415700035188 1.55762 0.601655356532 0.427759155259 1.6028 
0.706537512046 0.511063390659 1.88221 0.584693862905 0.422929601017 1.55762 0.602330878989 0.435687074028 1.6046 
0.70733394479 0.520385452417 1.88433 0.584693862905 0.430159166847 1.55762 0.601142852643 0.442260685556 1.60144 
0.705925845613 0.528078077376 1.88058 0.584693862905 0.437388732676 1.55762 0.600701588271 0.449363544035 1.60026 
0.704179090239 0.53547835681 1.87592 0.584693862905 0.444618298505 1.55762 0.5980509144 0.454775390764 1.5932 
0.705452854597 0.545169679318 1.87932 0.584693862905 0.451847864335 1.55762 0.598524129158 0.462535810055 1.59446 
0.705635070247 0.554035462376 1.8798 0.584693862905 0.459077430164 1.55762 0.598606332043 0.47000092532 1.59468 
0.705657444467 0.56277827425 1.87986 0.58432728368 0.46601464051 1.55664 0.59757000291 0.476576018035 1.59192 
0.704998747424 0.570970047959 1.87811 0.58432728368 0.473239673696 1.55664 0.587524515004 0.47582907308 1.56516 
0.704483334886 0.57926334856 1.87673 0.58432728368 0.480464706882 1.55664 0.598514105507 0.492129859924 1.59443 
0.706002857679 0.589242295826 1.88078 0.58432728368 0.487689740069 1.55664 0.592776907953 0.494741943826 1.57915 
0.707350233222 0.59911301434 1.88437 0.58432728368 0.494914773255 1.55664 0.59409031943 0.503183890168 1.58265 
0.709225013884 0.609470276575 1.88937 0.58432728368 0.502139806441 1.55664 0.598256712477 0.514110017101 1.59375 
0.709831489498 0.618768304867 1.89098 0.58432728368 0.509364839627 1.55664 0.594293566846 0.51805256373 1.58319 
0.710257315658 0.627921623049 1.89212 0.58432728368 0.516589872813 1.55664 0.595547776136 0.526509643689 1.58653 
0.70933446857 0.63587646573 1.88966 0.58432728368 0.523814906 1.55664 0.592993490405 0.5315836486 1.57973 
0.709952355036 0.645208714316 1.8913 0.583960704456 0.530706789914 1.55566 0.591726035577 0.537763966742 1.57635 
0.71071692689 0.654691365098 1.89334 0.583960704456 0.537927290457 1.55566 0.59181061013 0.545158390867 1.57658 
0.711834921927 0.66452285622 1.89632 0.583960704456 0.545147791 1.55566 0.592437625278 0.553061293784 1.57825 
0.715406250213 0.676702602031 1.90583 0.583960704456 0.552368291543 1.55566 0.593300688449 0.561202980182 1.58055 
0.714897281451 0.685060661 1.90448 0.583960704456 0.559588792086 1.55566 0.593228956699 0.568470228864 1.58035 
0.716438462489 0.695396068669 1.90858 0.583960704456 0.566809292629 1.55566 0.590924009278 0.573568079395 1.57421 
0.71659253137 0.70440606608 1.90899 0.583960704456 0.574029793172 1.55566 0.582400371085 0.572495995032 1.55151 
0.714337702203 0.711022156198 1.90299 0.583960704456 0.581250293715 1.55566 0.59814904773 0.595372782835 1.59346 
0.717276421786 0.722816145693 1.91082 0.583960704456 0.588470794258 1.55566 0.594253203753 0.59884278537 1.58308 
0.716657506106 0.731053707011 1.90917 0.583960704456 0.595691294801 1.55566 0.601513145988 0.61359632941 1.60242 
0.713458529593 0.736612172186 1.90064 0.583594125231 0.602533319641 1.55469 0.607254907882 0.626961958141 1.61772 
0.712256810224 0.744178297559 1.89744 0.583594125231 0.609749287541 1.55469 0.601937674443 0.628914946651 1.60355 
0.710491618492 0.751119012238 1.89274 0.583594125231 0.616965255441 1.55469 0.601213152443 0.635591775404 1.60162 
0.70636782596 0.755493440859 1.88176 0.583594125231 0.624181223341 1.55469 0.593188593606 0.634442956193 1.58025 
0.708688345838 0.766738066202 1.88794 0.583594125231 0.631397191241 1.55469 0.595263578791 0.644022507162 1.58577 
0.7090811029 0.775930571663 1.88898 0.583594125231 0.638613159141 1.55469 0.596609925119 0.652856039125 1.58936 
0.708180719529 0.783701747681 1.88658 0.583594125231 0.64582912704 1.55469 0.596272298136 0.659859311693 1.58846 
0.710454969519 0.795003090267 1.89264 0.583594125231 0.65304509494 1.55469 0.600751169543 0.672243923625 1.60039 
0.709928369872 0.803191875597 1.89124 0.583594125231 0.66026106284 1.55469 0.60007408089 0.678905995283 1.59859 
0.710579951914 0.812715166073 1.89298 0.583594125231 0.66747703074 1.55469 0.60343585223 0.690170708502 1.60755 
0.712128829684 0.823291933117 1.8971 0.583227546007 0.674269196505 1.55371 0.604949289235 0.699381697541 1.61158 
0.71147098286 0.831328523832 1.89535 0.583227546007 0.681480631762 1.55371 0.605257516493 0.707221868278 1.6124 
0.713305400429 0.842291784743 1.90024 0.583227546007 0.688692067019 1.55371 0.606685841965 0.716392305875 1.6162 
0.714643960529 0.852708755643 1.9038 0.583227546007 0.695903502275 1.55371 0.607744366324 0.72515682071 1.61902 
0.715466347368 0.862536551266 1.90599 0.583227546007 0.703114937532 1.55371 0.608354869298 0.733407396225 1.62065 
0.715880449437 0.871887424523 1.9071 0.583227546007 0.710326372789 1.55371 0.607170780814 0.739487394503 1.6175 
0.715093592859 0.879771013356 1.905 0.583227546007 0.717537808046 1.55371 0.607972270132 0.747980943372 1.61963 
0.740044101998 -0.899295945299 1.94728 0.59455507173 -0.722498785977 1.56445 0.617370418759 -0.750223821578 1.62449 
0.739842905506 -0.890015759862 1.94675 0.59455507173 -0.715237491645 1.56445 0.616650940826 -0.741818366555 1.62259 
0.733579129984 -0.873521373494 1.93027 0.59455507173 -0.707976197314 1.56445 0.615845656507 -0.733328310123 1.62048 
0.733907812838 -0.864949550216 1.93113 0.59455507173 -0.700714902983 1.56445 0.615652705401 -0.725579590939 1.61997 
0.733296431016 -0.855273263114 1.92952 0.59455507173 -0.693453608651 1.56445 0.614836004393 -0.717108080055 1.61782 
0.731130023656 -0.843817211989 1.92382 0.59455507173 -0.68619231432 1.56445 0.614024468078 -0.708662478606 1.61568 
0.737721485337 -0.842414814577 1.94117 0.59455507173 -0.678931019988 1.56445 0.616300149463 -0.703762038185 1.62167 
0.736766153104 -0.832325790257 1.93865 0.59455507173 -0.671669725657 1.56445 0.615758626905 -0.695623412649 1.62025 
0.738546794165 -0.825317519442 1.94334 0.59455507173 -0.664408431325 1.56445 0.617668385283 -0.690237292488 1.62527 
0.737335492515 -0.81495883384 1.94015 0.594183938726 -0.656736932789 1.56348 0.621836201665 -0.687300300735 1.63624 
0.733176510477 -0.801407736621 1.92921 0.594183938726 -0.6494801711 1.56348 0.619508918658 -0.677161956533 1.63011 
0.734875558454 -0.794289875381 1.93368 0.594183938726 -0.642223409412 1.56348 0.621123474075 -0.671340992558 1.63436 
0.73104390014 -0.781220198591 1.9236 0.594183938726 -0.634966647724 1.56348 0.618602515093 -0.661061229834 1.62773 
0.729550760305 -0.770714579714 1.91967 0.594183938726 -0.627709886036 1.56348 0.617660049288 -0.652510601311 1.62525 
0.727588494218 -0.759755565666 1.9145 0.594183938726 -0.620453124347 1.56348 0.615793330016 -0.643017878234 1.62034 
0.724501095301 -0.747683347573 1.90638 0.594183938726 -0.613196362659 1.56348 0.614610932523 -0.634276969993 1.61723 
0.72706971443 -0.741454462037 1.91314 0.594183938726 -0.605939600971 1.56348 0.603260886105 -0.615196131675 1.58736 
0.724981819459 -0.730471064284 1.90765 0.594183938726 -0.598682839282 1.56348 0.603741746176 -0.608313014265 1.58863 
0.727151941774 -0.723776919417 1.91336 0.594183938726 -0.591426077594 1.56348 0.603544128725 -0.600742822958 1.58811 
0.726721324196 -0.714472861249 1.91222 0.593812805723 -0.583804438132 1.5625 0.604681176592 -0.594489628966 1.5911 
0.727542736853 -0.706394958302 1.91438 0.593812805723 -0.576552209087 1.5625 0.603627715198 -0.586081824625 1.58833 
0.729623066002 -0.699503939474 1.91986 0.593812805723 -0.569299980042 1.5625 0.604488814441 -0.579535278931 1.59059 
0.73101350094 -0.691909117136 1.92352 0.593812805723 -0.562047750997 1.5625 0.605387697489 -0.573003462666 1.59296 
0.731429439918 -0.683369866698 1.92461 0.593812805723 -0.554795521952 1.5625 0.606017925908 -0.566198687998 1.59462 
0.728959946645 -0.672159855322 1.91811 0.593812805723 -0.547543292907 1.5625 0.604227906853 -0.557146856039 1.58991 
0.72961119627 -0.663849626749 1.91983 0.593812805723 -0.540291063861 1.5625 0.604697757973 -0.550194929819 1.59114 
0.726060062316 -0.651751201547 1.91048 0.593812805723 -0.533038834816 1.5625 0.605302434755 -0.543352553909 1.59273 
0.726844325429 -0.643578257506 1.91255 0.593812805723 -0.525786605771 1.5625 0.603906517994 -0.534723999279 1.58906 
0.725936472126 -0.633908552475 1.91016 0.593812805723 -0.518534376726 1.5625 0.604548163103 -0.527908798757 1.59075 
0.724937738354 -0.624182773137 1.90753 0.593441672719 -0.510962596339 1.56152 0.603998757593 -0.520052412146 1.5893 
0.723809207699 -0.614371216903 1.90456 0.593441672719 -0.503714899937 1.56152 0.60512710703 -0.513633528246 1.59227 
0.724795120349 -0.606356147667 1.90715 0.593441672719 -0.496467203535 1.56152 0.603817902741 -0.505147850916 1.58883 
0.721314117485 -0.594634575336 1.89799 0.593441672719 -0.489219507133 1.56152 0.603972979434 -0.497901271353 1.58923 
0.720474356577 -0.585143150857 1.89578 0.593441672719 -0.481971810731 1.56152 0.604010536717 -0.490555458885 1.58933 
0.723558991931 -0.578811562112 1.9039 0.593441672719 -0.474724114329 1.56152 0.604906112549 -0.48389510163 1.59169 
0.720359374209 -0.567454284651 1.89548 0.593441672719 -0.467476417927 1.56152 0.603227451516 -0.475185045462 1.58727 
0.723009541117 -0.560711813907 1.90246 0.593441672719 -0.460228721525 1.56152 0.604553327796 -0.468846085362 1.59076 
0.724704828836 -0.553175739704 1.90692 0.593441672719 -0.452981025123 1.56152 0.605237468358 -0.461984895 1.59256 
0.724299491069 -0.544020479158 1.90585 0.593441672719 -0.445733328721 1.56152 0.604921289497 -0.454355655116 1.59173 
0.72714718482 -0.537278738218 1.91334 0.593070539715 -0.438211407408 1.56055 0.604904481593 -0.446955339164 1.59169 
0.728473106404 -0.529361609098 1.91683 0.593070539715 -0.430968243649 1.56055 0.605992283662 -0.440358123808 1.59455 
0.730529016524 -0.521933640537 1.92224 0.593070539715 -0.423725079891 1.56055 0.608627228318 -0.434839709061 1.60148 
0.732923893579 -0.514693492823 1.92854 0.593070539715 -0.416481916132 1.56055 0.611066005261 -0.429119175058 1.6079 
0.733335483342 -0.506026312515 1.92963 0.593070539715 -0.409238752373 1.56055 0.612069858422 -0.422348925552 1.61054 
0.733561914342 -0.497223574252 1.93022 0.593070539715 -0.401995588614 1.56055 0.608801332827 -0.412658248471 1.60194 
0.728916952844 -0.485172867955 1.918 0.593070539715 -0.394752424855 1.56055 0.609559863085 -0.405727848432 1.60394 
0.725499240117 -0.47403749746 1.90901 0.593070539715 -0.387509261096 1.56055 0.607561127019 -0.396977336819 1.59868 
0.722750400396 -0.463414477205 1.90177 0.593070539715 -0.380266097338 1.56055 0.606308643741 -0.38875413007 1.59538 
0.721390681788 -0.453732314045 1.8982 0.592699406712 -0.372789502456 1.55957 0.609813975026 -0.383554033911 1.6046 
0.721298668711 -0.44486522824 1.89795 0.592699406712 -0.365550871341 1.55957 0.610310827522 -0.376412819488 1.60591 
0.721822658496 -0.436372790123 1.89933 0.592699406712 -0.358312240225 1.55957 0.610517596446 -0.369084100983 1.60646 
0.720212406989 -0.426603378009 1.8951 0.592699406712 -0.351073609109 1.55957 0.609162227053 -0.360825030636 1.60289 
0.718055468232 -0.416556155316 1.88942 0.592699406712 -0.343834977994 1.55957 0.60626093829 -0.351702252466 1.59525 
0.719601296993 -0.408664434339 1.89349 0.592699406712 -0.336596346878 1.55957 0.607356215572 -0.344920006837 1.59814 
0.718387911344 -0.399201684416 1.89029 0.592699406712 -0.329357715763 1.55957 0.603391589074 -0.335299265086 1.5877 
0.718266858197 -0.390362231301 1.88998 0.592699406712 -0.322119084647 1.55957 0.6046665886 -0.328622984654 1.59106 
0.717171807436 -0.381008284179 1.88709 0.592699406712 -0.314880453531 1.55957 0.604590250818 -0.32119764289 1.59086 
0.713837092227 -0.370518582394 1.87832 0.592699406712 -0.307641822416 1.55957 0.59959295761 -0.311219933912 1.57771 
0.711237756768 -0.360483053444 1.87148 0.592328273708 -0.300215086609 1.55859 0.595576412359 -0.301861370046 1.56714 
0.711728402572 -0.352039400998 1.87277 0.592328273708 -0.292980988137 1.55859 0.596426457347 -0.295008056479 1.56938 
0.713120694988 -0.344018730141 1.87643 0.592328273708 -0.285746889664 1.55859 0.597615650488 -0.288297589228 1.57251 
0.71508930368 -0.33623503513 1.88161 0.592328273708 -0.278512791192 1.55859 0.598787854509 -0.281550086486 1.57559 
0.719395207634 -0.329473705946 1.89295 0.592328273708 -0.271278692719 1.55859 0.604344067134 -0.276781770788 1.59021 
0.719440194825 -0.320707794578 1.89306 0.592328273708 -0.264044594246 1.55859 0.60479081305 -0.269600071319 1.59139 
0.719191428795 -0.311813424385 1.89241 0.592328273708 -0.256810495774 1.55859 0.604842414673 -0.262236140451 1.59152 
0.720827684982 -0.30371938109 1.89671 0.592328273708 -0.249576397301 1.55859 0.607990521381 -0.256175655722 1.59981 
0.719029918888 -0.294180391524 1.89198 0.592328273708 -0.242342298829 1.55859 0.608280695561 -0.248868994844 1.60057 
0.717860976778 -0.284934908307 1.88891 0.592328273708 -0.235108200356 1.55859 0.607119228665 -0.24097905771 1.59751 
0.71824959725 -0.276317186207 1.88993 0.591957140705 -0.227731323625 1.55762 0.608479355012 -0.234087570513 1.60109 
0.716807152951 -0.267007907089 1.88614 0.591957140705 -0.220501757795 1.55762 0.609073702409 -0.226877611187 1.60266 
0.716255527529 -0.258054808127 1.88468 0.591957140705 -0.213272191966 1.55762 0.608557595576 -0.219253056381 1.6013 
0.716369649116 -0.249346909833 1.88498 0.591957140705 -0.206042626137 1.55762 0.611292662783 -0.212772744709 1.60849 
0.715703041326 -0.240374010436 1.88323 0.591957140705 -0.198813060307 1.55762 0.610850130168 -0.205158406609 1.60733 
0.717001463187 -0.232053364032 1.88665 0.591957140705 -0.191583494478 1.55762 0.612114528483 -0.198107316094 1.61066 
0.717092751395 -0.223325063311 1.88689 0.591957140705 -0.184353928649 1.55762 0.61276727315 -0.190834853378 1.61237 
0.717765837703 -0.214768617379 1.88866 0.591957140705 -0.177124362819 1.55762 0.613243557485 -0.183493646589 1.61363 
0.717924674655 -0.206048138399 1.88908 0.591957140705 -0.16989479699 1.55762 0.613619311529 -0.176111953371 1.61462 
0.716279584124 -0.196828074391 1.88475 0.591957140705 -0.16266523116 1.55762 0.612564083267 -0.168327859153 1.61184 
0.715708976192 -0.187930330168 1.88325 0.591586007701 -0.155338213503 1.55664 0.61253486198 -0.160838948065 1.61176 
0.715330186758 -0.179094548482 1.88225 0.591586007701 -0.148113180317 1.55664 0.612377655984 -0.153318707681 1.61135 
0.71248398805 -0.169680397491 1.87476 0.591586007701 -0.140888147131 1.55664 0.609611645925 -0.145181011967 1.60407 
0.710372897266 -0.160501858182 1.8692 0.591586007701 -0.133663113945 1.55664 0.607559360151 -0.137272137824 1.59867 
0.709917498224 -0.151728750856 1.86801 0.591586007701 -0.126438080759 1.55664 0.607103961109 -0.129754691058 1.59747 
0.709032297082 -0.142880155822 1.86568 0.591586007701 -0.119213047572 1.55664 0.601351354249 -0.121180904667 1.58234 
0.711241607635 -0.134638977851 1.87149 0.591586007701 -0.111988014386 1.55664 0.606535618393 -0.11481799548 1.59598 
0.713598836799 -0.126370029971 1.87769 0.591586007701 -0.1047629812 1.55664 0.608020558146 -0.107673348377 1.59988 
0.713048479899 -0.117564115206 1.87624 0.591586007701 -0.0975379480137 1.55664 0.608837077936 -0.100382224197 1.60203 
0.715976226386 -0.10930261891 1.88395 0.591586007701 -0.0903129148275 1.55664 0.610465541781 -0.0931951090159 1.60632 
0.716318862971 -0.100606532489 1.88485 0.591214874697 -0.083035756245 1.55566 0.610587365102 -0.0857566103032 1.60664 
0.714532649479 -0.0916290808065 1.88015 0.591214874697 -0.075815255702 1.55566 0.607589532829 -0.0779150825947 1.59875 
0.715035618058 -0.0829608578027 1.88147 0.591214874697 -0.0685947551589 1.55566 0.601221149628 -0.0697557171176 1.58199 
0.711539075812 -0.0738651584678 1.87227 0.591214874697 -0.0613742546159 1.55566 0.59957556075 -0.0622421808074 1.57766 
0.71111303397 -0.0651361154933 1.87115 0.591214874697 -0.0541537540729 1.55566 0.602527227919 -0.0551899363825 1.58543 
0.710906944611 -0.0564349398086 1.87061 0.591214874697 -0.0469332535298 1.55566 0.603083383773 -0.0478754283114 1.58689 
0.710175506337 -0.0477035096162 1.86869 0.591214874697 -0.0397127529868 1.55566 0.605681767841 -0.0406845149949 1.59373 
0.709743982672 -0.0390064283602 1.86755 0.591214874697 -0.0324922524437 1.55566 0.605250244177 -0.0332636145792 1.5926 
0.708688573193 -0.0302932192052 1.86477 0.591214874697 -0.0252717519007 1.55566 0.604194834698 -0.0258265862644 1.58982 
0.709497028814 -0.0216626978663 1.8669 0.591214874697 -0.0180512513576 1.55566 0.602871767286 -0.0184071650993 1.58634 
0.710149139221 -0.0130095650452 1.86862 0.590843741694 -0.0108239518498 1.55469 0.603106035934 -0.01104859074 1.58695 
0.709694283831 -0.00433374410989 1.86742 0.590843741694 -0.00360798394995 1.55469 0.602808295931 -0.00368104543238 1.58617 
0.711893627434 0.0043471743891 1.87321 0.590843741694 0.00360798394995 1.55469 0.603690642901 0.00368643347914 1.58849 
0.711141394476 0.0130277426484 1.87123 0.590843741694 0.0108239518498 1.55469 0.604575798739 0.0110755160347 1.59082 
0.711269424489 0.0217168134868 1.87156 0.590843741694 0.0180399197497 1.55469 0.599816307916 0.0183138743729 1.5783 
0.713741500108 0.0305092088916 1.87807 0.590843741694 0.0252558876496 1.55469 0.603456917906 0.0257950436715 1.58788 
0.712767049452 0.0391725714212 1.8755 0.590843741694 0.0324718555495 1.55469 0.60442611326 0.0332183216224 1.59043 
0.712905997807 0.0478869206533 1.87587 0.590843741694 0.0396878234494 1.55469 0.605949924121 0.0407025274378 1.59444 
0.714073807308 0.0566863393864 1.87894 0.590843741694 0.0469037913493 1.55469 0.606961524321 0.0481832922732 1.5971 
0.714407564246 0.0654378859493 1.87982 0.590843741694 0.0541197592492 1.55469 0.605771832833 0.0554871338044 1.59397 
0.713824452321 0.0741024043251 1.87829 0.59047260869 0.0612971996823 1.55371 0.607837755208 0.0630998825467 1.5994 
0.718366029357 0.0833472634183 1.89024 0.59047260869 0.068508634939 1.55371 0.595202379878 0.0690573990356 1.56616 
0.718019904339 0.0920762737481 1.88933 0.59047260869 0.0757200701958 1.55371 0.592206631604 0.0759424350182 1.55827 
0.717982618882 0.100840205958 1.88923 0.59047260869 0.0829315054525 1.55371 0.588889177342 0.0827091135183 1.54954 
0.717278544418 0.109501433851 1.88738 0.59047260869 0.0901429407093 1.55371 0.601918066009 0.0918902312107 1.58383 
0.714052604886 0.117729670661 1.87889 0.59047260869 0.097354375966 1.55371 0.609603174017 0.100508534553 1.60405 
0.710590493924 0.12583728754 1.86978 0.59047260869 0.104565811223 1.55371 0.60735168514 0.10755489877 1.59812 
0.709021242828 0.134218659854 1.86565 0.59047260869 0.111777246479 1.55371 0.603879561923 0.114315200474 1.58899 
0.708548311013 0.142782625702 1.8644 0.59047260869 0.118988681736 1.55371 0.605381536101 0.121993043992 1.59294 
0.709191451164 0.151573574777 1.8661 0.59047260869 0.126200116993 1.55371 0.605994548878 0.129517579376 1.59455 
0.709737640067 0.160358327986 1.86753 0.590101475687 0.133327698351 1.55273 0.606924102952 0.137128607629 1.597 
0.709016848308 0.168854686795 1.86564 0.590101475687 0.140534600965 1.55273 0.606002341222 0.14432144422 1.59457 
0.710150770177 0.177797797288 1.86862 0.590101475687 0.147741503579 1.55273 0.606790138072 0.15191978168 1.59665 
0.706692011735 0.185562662353 1.85952 0.590101475687 0.154948406192 1.55273 0.603024397546 0.158341697394 1.58674 
0.705752581319 0.193935335666 1.85705 0.590101475687 0.162155308806 1.55273 0.60307255604 0.165719661086 1.58687 
0.706862944941 0.202873364087 1.85997 0.590101475687 0.169362211419 1.55273 0.60218350403 0.172829816777 1.58453 
0.705582644809 0.211123184069 1.8566 0.590101475687 0.176569114033 1.55273 0.600162342325 0.179579508655 1.57921 
0.706082940433 0.21989626456 1.85792 0.590101475687 0.183776016646 1.55273 0.602450573007 0.187621910968 1.58523 
0.707960668656 0.22912736333 1.86286 0.590101475687 0.19098291926 1.55273 0.600700195233 0.194413133355 1.58062 
0.706792043677 0.237381187829 1.85978 0.589730342683 0.198065174187 1.55176 0.599666622437 0.201402345158 1.5779 
0.709188959427 0.246847525909 1.86609 0.589730342683 0.205267544157 1.55176 0.605845407051 0.210876717448 1.59416 
0.709337965341 0.25556252693 1.86648 0.589730342683 0.212469914128 1.55176 0.602491709331 0.217067619688 1.58534 
0.708667869118 0.263976055171 1.86472 0.589730342683 0.219672284098 1.55176 0.605484286303 0.225540567495 1.59321 
0.711164726201 0.273591571546 1.87129 0.589730342683 0.226874654069 1.55176 0.60837261803 0.23404650782 1.60081 
0.710476327033 0.282003777397 1.86948 0.589730342683 0.234077024039 1.55176 0.60590262641 0.240496161351 1.59431 
0.710849136296 0.290833346064 1.87046 0.589730342683 0.24127939401 1.55176 0.606335509204 0.248073150792 1.59545 
0.711464142464 0.299774070168 1.87208 0.589730342683 0.24848176398 1.55176 0.606553876034 0.255570327923 1.59603 
0.710031665115 0.307842107202 1.86831 0.589730342683 0.25568413395 1.55176 0.605589211112 0.262559922334 1.59349 
0.712049564909 0.31741324329 1.87362 0.589730342683 0.262886503921 1.55176 0.607432961093 0.270777872445 1.59834 
0.713473117306 0.326761465127 1.87736 0.58935920968 0.269918899773 1.55078 0.610600820486 0.279647282946 1.60667 
0.713762611922 0.335611224583 1.87812 0.58935920968 0.2771167371 1.55078 0.608856105752 0.286284178848 1.60208 
0.710851174991 0.342923884075 1.87046 0.58935920968 0.284314574428 1.55078 0.606143690705 0.292411627127 1.59495 
0.704851931404 0.348638119298 1.85468 0.58935920968 0.291512411755 1.55078 0.600283848516 0.296916022596 1.57953 
0.703837748857 0.356732440626 1.85201 0.58935920968 0.298710249082 1.55078 0.601274518119 0.304749392432 1.58213 
0.705031970778 0.365948266348 1.85515 0.58935920968 0.305908086409 1.55078 0.602410025639 0.312682138754 1.58512 
0.707519857606 0.375880541 1.8617 0.58935920968 0.313105923737 1.55078 0.604786554444 0.321301932137 1.59138 
0.71402089186 0.388054642033 1.8788 0.58935920968 0.320303761064 1.55078 0.611148595039 0.332145812511 1.60812 
0.715976905951 0.39786191046 1.88395 0.58935920968 0.327501598391 1.55078 0.610721239373 0.339372285664 1.60699 
0.714436830838 0.405731513499 1.8799 0.58935920968 0.334699435719 1.55078 0.60861277624 0.34563361263 1.60144 
0.716245062231 0.41550590809 1.88466 0.588988076676 0.341681972496 1.5498 0.610528424179 0.354177893406 1.60648 
0.712138270771 0.421820825318 1.87385 0.588988076676 0.34887527718 1.5498 0.605721137297 0.358786770117 1.59383 
0.711477144804 0.430118482888 1.87211 0.588988076676 0.356068581864 1.5498 0.607545043985 0.367287065387 1.59863 
0.714534144521 0.44069316786 1.88015 0.588988076676 0.363261886548 1.5498 0.609624648265 0.375989614365 1.60411 
0.716265267959 0.450508588073 1.88471 0.588988076676 0.370455191233 1.5498 0.610857288251 0.384210245497 1.60735 
0.719098736152 0.461073096176 1.89216 0.588988076676 0.377648495917 1.5498 0.612714720137 0.392861590326 1.61224 
0.718135294446 0.469225932976 1.88963 0.588988076676 0.384841800601 1.5498 0.610773701777 0.399076416755 1.60713 
0.716506739993 0.476912532484 1.88534 0.588988076676 0.392035105285 1.5498 0.594126130412 0.395455034341 1.56332 
0.712393062276 0.482874884549 1.87452 0.588988076676 0.399228409969 1.5498 0.60541465356 0.410362686588 1.59303 
0.711195804966 0.490749184839 1.87137 0.588988076676 0.406421714653 1.5498 0.607063549654 0.418894403001 1.59737 
0.711808183483 0.499865052001 1.87298 0.588616943672 0.413354392356 1.54883 0.602753794832 0.423281951499 1.58603 
0.709843153832 0.507154422494 1.86781 0.588616943672 0.420543164397 1.54883 0.60153628649 0.429773515934 1.58282 
0.710969555183 0.516642254111 1.87077 0.588616943672 0.427731936438 1.54883 0.601043194253 0.436761755033 1.58153 
0.709167077439 0.523993491974 1.86603 0.588616943672 0.434920708479 1.54883 0.585376325539 0.432526261718 1.5403 
0.708376426417 0.532060684393 1.86395 0.588616943672 0.44210948052 1.54883 0.598714416203 0.449693680029 1.5754 
0.709537485574 0.541598327778 1.86701 0.588616943672 0.449298252561 1.54883 0.599570758492 0.457659428552 1.57765 
0.708220624854 0.549242642905 1.86354 0.588616943672 0.456487024602 1.54883 0.599337395931 0.46480100096 1.57704 
0.70832310323 0.557972859431 1.86381 0.588616943672 0.463675796643 1.54883 0.600509192212 0.473043769949 1.58012 
0.70694177446 0.565518606446 1.86018 0.588616943672 0.470864568684 1.54883 0.598766425564 0.478983654389 1.57553 
0.707327359543 0.574465636524 1.86119 0.588616943672 0.478053340725 1.54883 0.60171333578 0.488689755571 1.58329 
0.708223252505 0.583842770837 1.86355 0.588245810669 0.484936159353 1.54785 0.595043225796 0.490539790226 1.56574 
0.710181667724 0.59413068341 1.8687 0.588245810669 0.492120398751 1.54785 0.594338471768 0.497217456401 1.56388 
0.714540804256 0.606504170945 1.88017 0.588245810669 0.499304638149 1.54785 0.597580041291 0.507227558395 1.57241 
0.714554169031 0.615242356945 1.88021 0.588245810669 0.506488877546 1.54785 0.596665211123 0.513738113509 1.57001 
0.716811909905 0.625940722986 1.88615 0.588245810669 0.513673116944 1.54785 0.598123285413 0.522298411247 1.57384 
0.714607809348 0.632743536202 1.88035 0.588245810669 0.520857356342 1.54785 0.594714271116 0.5265848008 1.56487 
0.71330657862 0.64030297742 1.87692 0.588245810669 0.52804159574 1.54785 0.594548230777 0.533698992547 1.56444 
0.713993075007 0.649639203411 1.87873 0.588245810669 0.535225835138 1.54785 0.594334031944 0.54076531074 1.56387 
0.714368738443 0.658705584701 1.87972 0.588245810669 0.542410074536 1.54785 0.594404163034 0.548088572036 1.56406 
0.718253402813 0.671059579159 1.88994 0.588245810669 0.549594313933 1.54785 0.597156445883 0.557919463656 1.5713 
0.717519699323 0.679137144592 1.88801 0.587874677665 0.556427273487 1.54688 0.59722413054 0.565276592515 1.57148 
0.718745996703 0.689075879865 1.89124 0.587874677665 0.563606980241 1.54688 0.597342148298 0.572683629971 1.57179 
0.716578048996 0.695748985455 1.88553 0.587874677665 0.570786686996 1.54688 0.595597297651 0.578284830468 1.5672 
0.715689268812 0.703626744707 1.88319 0.587874677665 0.577966393751 1.54688 0.595364659959 0.585330136773 1.56658 
0.717814721066 0.714483036734 1.88879 0.587874677665 0.585146100505 1.54688 0.596575282044 0.593806321668 1.56977 
0.717410515908 0.722842434138 1.88772 0.587874677665 0.59232580726 1.54688 0.602918974389 0.60748401281 1.58646 
0.716923358536 0.731107365051 1.88644 0.587874677665 0.599505514015 1.54688 0.605046374729 0.617016945389 1.59206 
0.714247821208 0.737101993939 1.8794 0.587874677665 0.606685220769 1.54688 0.602024485861 0.621287788009 1.58411 
0.713291537585 0.744826533033 1.87688 0.587874677665 0.613864927524 1.54688 0.60055078158 0.627101448685 1.58023 
0.708711089441 0.748699061336 1.86483 0.587874677665 0.621044634279 1.54688 0.598460213654 0.632227443432 1.57473 
0.710239340126 0.758987686285 1.86885 0.587503544662 0.627827734758 1.5459 0.598461482175 0.639537786806 1.57473 
0.712002584327 0.769567632874 1.87349 0.587503544662 0.635002908869 1.5459 0.598965855189 0.6473919414 1.57606 
0.70983894053 0.775898314481 1.8678 0.587503544662 0.642178082981 1.5459 0.59670879388 0.652239995543 1.57012 
0.714006167956 0.789173503647 1.87876 0.587503544662 0.649353257092 1.5459 0.601108704302 0.664390706323 1.5817 
0.71419794115 0.79810795719 1.87927 0.587503544662 0.656528431204 1.5459 0.602354120106 0.673123777883 1.58497 
0.714813173839 0.807525477785 1.88089 0.587503544662 0.663703605315 1.5459 0.604755385071 0.683193034412 1.59129 
0.716857576661 0.818590016048 1.88627 0.587503544662 0.670878779427 1.5459 0.605052128378 0.690917760521 1.59207 
0.714975771049 0.825173146016 1.88132 0.587503544662 0.678053953538 1.5459 0.605789093779 0.699157807267 1.59401 
0.71771527808 0.837100334744 1.88852 0.587503544662 0.68522912765 1.5459 0.606971038229 0.707934852161 1.59712 
0.719618648548 0.848109007018 1.89353 0.587503544662 0.692404301761 1.5459 0.609393732137 0.7182030567 1.6035 
0.722344428369 0.860143468392 1.90071 0.587132411658 0.699137543165 1.54492 0.61438205509 0.731585502744 1.61662 
0.723341576491 0.870165001312 1.90333 0.587132411658 0.706308184634 1.54492 0.614797541024 0.73958876481 1.61772 
0.721678047101 0.876977655543 1.89895 0.587132411658 0.713478826102 1.54492 0.61293793453 0.744837500568 1.61282 
0.739756488207 -0.888050118739 1.92293 0.598844731722 -0.718890802027 1.55664 0.624363366505 -0.74952497288 1.62297 
0.7397685953 -0.879139379961 1.92296 0.598844731722 -0.711665768841 1.55664 0.622295392373 -0.739534482646 1.6176 
0.736100512826 -0.865899221121 1.91342 0.598469044939 -0.703998802947 1.55566 0.622398990571 -0.73214838432 1.61787 
0.736802449092 -0.857835445337 1.91525 0.598469044939 -0.696778302404 1.55566 0.622555786605 -0.724821722712 1.61828 
0.737274304721 -0.849489632306 1.91648 0.598469044939 -0.689557801861 1.55566 0.576979274847 -0.664797225266 1.4998 
0.735773529579 -0.838883362137 1.91257 0.598469044939 -0.682337301318 1.55566 0.621736035477 -0.708864881429 1.61614 
0.743135467962 -0.838311093807 1.93171 0.598469044939 -0.675116800775 1.55566 0.622950551232 -0.702733728244 1.6193 
0.74151962957 -0.827541911027 1.92751 0.598469044939 -0.667896300232 1.55566 0.62169595366 -0.693817718443 1.61604 
0.743656669169 -0.820954682204 1.93307 0.598469044939 -0.660675799689 1.55566 0.62609954207 -0.691178297591 1.62749 
0.740720286233 -0.808776327391 1.92543 0.598469044939 -0.653455299146 1.55566 0.619727542028 -0.676666988525 1.61092 
0.735335106038 -0.794024583518 1.91143 0.598469044939 -0.646234798603 1.55566 0.618530407289 -0.667897323286 1.60781 
0.737560747549 -0.787529225374 1.91722 0.598469044939 -0.63901429806 1.55566 0.618903571761 -0.660833229086 1.60878 
0.733036684385 -0.773854611969 1.90546 0.598093358156 -0.631397191241 1.55469 0.622538955911 -0.657204001415 1.61823 
0.734872697612 -0.766926656415 1.91023 0.598093358156 -0.624181223341 1.55469 0.619703419561 -0.646733880681 1.61086 
0.735184271831 -0.758381857749 1.91104 0.598093358156 -0.616965255441 1.55469 0.612620999115 -0.63195129331 1.59245 
0.730624437709 -0.744863196151 1.89919 0.598093358156 -0.609749287541 1.55469 0.61497188484 -0.626956751024 1.59856 
0.732566571445 -0.7380047983 1.90424 0.598093358156 -0.602533319641 1.55469 0.612962290745 -0.617512632135 1.59334 
0.730668784525 -0.727277439001 1.8993 0.598093358156 -0.595317351741 1.55469 0.613857802929 -0.611008627 1.59567 
0.730343131224 -0.718141742078 1.89846 0.598093358156 -0.588101383841 1.55469 0.614761294787 -0.604490859606 1.59801 
0.730631225019 -0.709609991914 1.89921 0.598093358156 -0.580885415941 1.55469 0.61492455711 -0.597232358892 1.59844 
0.731334353651 -0.70146937643 1.90103 0.598093358156 -0.573669448042 1.55469 0.613578927034 -0.588522643834 1.59494 
0.731754478971 -0.693043762432 1.90213 0.598093358156 -0.566453480142 1.55469 0.614141310703 -0.58165247616 1.5964 
0.734545530924 -0.686824907416 1.90938 0.597717671374 -0.558886232397 1.55371 0.612534277471 -0.572740260068 1.59223 
0.734386808761 -0.677816154933 1.90897 0.597717671374 -0.551674797141 1.55371 0.611583136861 -0.564472190001 1.58975 
0.733477951258 -0.668127931189 1.90661 0.597717671374 -0.544463361884 1.55371 0.614201341709 -0.559478401587 1.59656 
0.735230865797 -0.660854142487 1.91116 0.597717671374 -0.537251926627 1.55371 0.613012645248 -0.550999644949 1.59347 
0.731665143295 -0.648821627073 1.90189 0.597717671374 -0.53004049137 1.55371 0.610495883169 -0.54137187738 1.58693 
0.735864011759 -0.643666910185 1.91281 0.597717671374 -0.522829056114 1.55371 0.610208156256 -0.533754596271 1.58618 
0.733979386718 -0.63316298524 1.90791 0.597717671374 -0.515617620857 1.55371 0.611482565436 -0.527491825465 1.58949 
0.732461735021 -0.623016675991 1.90397 0.597717671374 -0.5084061856 1.55371 0.612306535703 -0.520815169341 1.59163 
0.731220712068 -0.61313894466 1.90074 0.597717671374 -0.501194750343 1.55371 0.611916265376 -0.513100472923 1.59062 
0.729041985545 -0.602516194693 1.89508 0.597717671374 -0.493983315087 1.55371 0.610833460123 -0.504822848727 1.5878 
0.725315706473 -0.59068571471 1.88539 0.597341984591 -0.486465926417 1.55273 0.606200616559 -0.493680257099 1.57576 
0.722375929882 -0.579576175633 1.87775 0.597341984591 -0.479259023804 1.55273 0.605499138894 -0.485803666419 1.57394 
0.725915099326 -0.573657588584 1.88695 0.597341984591 -0.47205212119 1.55273 0.608384662865 -0.480778646091 1.58144 
0.724065098738 -0.563459806558 1.88214 0.597341984591 -0.464845218576 1.55273 0.60718830775 -0.472507523184 1.57833 
0.727869844617 -0.557638904553 1.89203 0.597341984591 -0.457638315963 1.55273 0.609545247022 -0.466987534019 1.58446 
0.730947110097 -0.551177630868 1.90003 0.597341984591 -0.450431413349 1.55273 0.613311745492 -0.462473563674 1.59425 
0.730473603501 -0.54200744945 1.8988 0.597341984591 -0.443224510736 1.55273 0.612549044456 -0.454508066626 1.59226 
0.733232507452 -0.535208125904 1.90597 0.597341984591 -0.436017608122 1.55273 0.614749875597 -0.448724143398 1.59798 
0.734106098459 -0.526988830718 1.90824 0.597341984591 -0.428810705508 1.55273 0.613548108978 -0.440444509613 1.59486 
0.736168936249 -0.519587825905 1.9136 0.597341984591 -0.421603802895 1.55273 0.615788838495 -0.434623587136 1.60069 
0.736615156024 -0.511015540897 1.91476 0.596966297808 -0.4141362733 1.55176 0.615791269086 -0.427195810293 1.60069 
0.737132275672 -0.502480818952 1.91611 0.596966297808 -0.40693390333 1.55176 0.616547091091 -0.420281538984 1.60266 
0.734691824971 -0.491953215484 1.90976 0.596966297808 -0.399731533359 1.55176 0.615105888353 -0.411877891318 1.59891 
0.731302985272 -0.480860896246 1.90095 0.596966297808 -0.392529163389 1.55176 0.613379939614 -0.40332178788 1.59442 
0.729498523866 -0.470873025892 1.89626 0.596966297808 -0.385326793418 1.55176 0.615615441068 -0.3973643483 1.60023 
0.726424055858 -0.460124262138 1.88827 0.596966297808 -0.378124423448 1.55176 0.612553217735 -0.387997334418 1.59227 
0.726576174152 -0.451454508426 1.88867 0.596966297808 -0.370922053477 1.55176 0.614853015193 -0.382035876765 1.59825 
0.726251850796 -0.442490797701 1.88782 0.596966297808 -0.363719683507 1.55176 0.613332932906 -0.373691548518 1.5943 
0.726943147496 -0.434141456546 1.88962 0.596966297808 -0.356517313536 1.55176 0.612118875752 -0.365566662556 1.59115 
0.72503256558 -0.424252944696 1.88465 0.596966297808 -0.349314943566 1.55176 0.610796909541 -0.357407928672 1.58771 
0.722686128295 -0.414160752727 1.87855 0.596590611025 -0.341897273046 1.55078 0.608000033343 -0.348435844564 1.58044 
0.722103245115 -0.405114569696 1.87704 0.596590611025 -0.334699435719 1.55078 0.607091634442 -0.340590722888 1.57808 
0.71930045295 -0.394863820702 1.86975 0.596590611025 -0.327501598391 1.55078 0.604322366086 -0.331745986576 1.57088 
0.719647064364 -0.386371587307 1.87065 0.596590611025 -0.320303761064 1.55078 0.602566562354 -0.323512191856 1.56632 
0.71898420099 -0.377341192172 1.86893 0.596590611025 -0.313105923737 1.55078 0.602303920972 -0.316104414084 1.56563 
0.71653265212 -0.367409624639 1.86256 0.596590611025 -0.305908086409 1.55078 0.599609955069 -0.307456286702 1.55863 
0.715202064191 -0.358098472873 1.8591 0.596590611025 -0.298710249082 1.55078 0.597270717835 -0.299050775518 1.55255 
0.715799118173 -0.349761332838 1.86065 0.596590611025 -0.291512411755 1.55078 0.599434356352 -0.292901952661 1.55817 
0.717689062998 -0.342025933273 1.86557 0.596590611025 -0.284314574428 1.55078 0.601753552676 -0.286775054916 1.5642 
0.718773152336 -0.333870609107 1.86838 0.596590611025 -0.2771167371 1.55078 0.602837642014 -0.280018487165 1.56702 
0.722764274081 -0.327004371255 1.87876 0.596214924243 -0.269748925655 1.5498 0.608683854829 -0.275390315182 1.58222 
0.721954566337 -0.317927683072 1.87665 0.596214924243 -0.262555620971 1.5498 0.609221290548 -0.268283244422 1.58361 
0.721229241367 -0.308906674691 1.87477 0.596214924243 -0.255362316287 1.5498 0.608529443526 -0.260636696448 1.58182 
0.723321521407 -0.30107597066 1.88021 0.596214924243 -0.248169011602 1.5498 0.603550814031 -0.251222508662 1.56887 
0.721972176655 -0.291803758294 1.8767 0.596214924243 -0.240975706918 1.5498 0.61181780352 -0.24728201478 1.59036 
0.722174190849 -0.283172410323 1.87722 0.596214924243 -0.233782402234 1.5498 0.606134165124 -0.237671845231 1.57559 
0.724059228632 -0.275175814153 1.88212 0.596214924243 -0.22658909755 1.5498 0.606010938759 -0.23031203369 1.57527 
0.723878906314 -0.266373718825 1.88166 0.596214924243 -0.219395792866 1.5498 0.617160929908 -0.227103525989 1.60425 
0.724569560971 -0.257885969383 1.88345 0.596214924243 -0.212202488182 1.5498 0.608875871499 -0.2167087231 1.58272 
0.72374710409 -0.248861269377 1.88131 0.596214924243 -0.205009183498 1.5498 0.611853207596 -0.210386425112 1.59045 
0.723761045592 -0.24013392061 1.88135 0.59583923746 -0.197691231127 1.54883 0.617801551083 -0.204978023513 1.60592 
0.723830982402 -0.231424138326 1.88153 0.59583923746 -0.190502459086 1.54883 0.613506880656 -0.196151179854 1.59475 
0.721985659554 -0.2221234268 1.87673 0.59583923746 -0.183313687045 1.54883 0.617476677406 -0.189970581464 1.60507 
0.723345873175 -0.213814771539 1.88027 0.59583923746 -0.176124915004 1.54883 0.616350947003 -0.182187998589 1.60215 
0.721812170407 -0.20465279281 1.87628 0.59583923746 -0.168936142963 1.54883 0.615879595837 -0.174618113258 1.60092 
0.720874741998 -0.195689687674 1.87385 0.59583923746 -0.161747370922 1.54883 0.615852767618 -0.16718027242 1.60085 
0.719566854869 -0.186653106908 1.87045 0.59583923746 -0.154558598881 1.54883 0.614299895285 -0.159347228479 1.59681 
0.719104950905 -0.17785732364 1.86925 0.59583923746 -0.14736982684 1.54883 0.613220391968 -0.151668734278 1.59401 
0.716985246463 -0.168682661036 1.86374 0.59583923746 -0.140181054799 1.54883 0.605617779239 -0.142481618802 1.57425 
0.714996518761 -0.159588380919 1.85857 0.59583923746 -0.132992282758 1.54883 0.603284916574 -0.134654170394 1.56818 
0.714009423752 -0.15075357 1.856 0.595463550677 -0.125724189462 1.54785 0.607226279998 -0.128207732927 1.57843 
0.711159945901 -0.141571829844 1.84859 0.595463550677 -0.118539950064 1.54785 0.606678479874 -0.120772525249 1.577 
0.7138305231 -0.13349113494 1.85554 0.595463550677 -0.111355710666 1.54785 0.608167377223 -0.113731412137 1.58087 
0.716370765603 -0.125323198274 1.86214 0.595463550677 -0.104171471268 1.54785 0.608897655095 -0.106521657809 1.58277 
0.718633095276 -0.117048700231 1.86802 0.595463550677 -0.0969872318706 1.54785 0.611427120451 -0.0995873279493 1.58935 
0.722109298662 -0.108902678994 1.87706 0.595463550677 -0.0898029924728 1.54785 0.613759753815 -0.0925622777234 1.59541 
0.720118644831 -0.099914267522 1.87188 0.595463550677 -0.0826187530749 1.54785 0.610597601099 -0.0847185564524 1.58719 
0.716948971042 -0.0908245297305 1.86364 0.595463550677 -0.0754345136771 1.54785 0.603161781929 -0.0764097410105 1.56786 
0.715886436 -0.0820527898882 1.86088 0.595463550677 -0.0682502742793 1.54785 0.602420497608 -0.0690476589986 1.56594 
0.71301017579 -0.073120687599 1.8534 0.595463550677 -0.0610660348815 1.54785 0.603553382202 -0.0618956640561 1.56888 
0.713353852151 -0.0645493520558 1.8543 0.595087863894 -0.05384780066 1.54688 0.60449058131 -0.0546986256957 1.57132 
0.716491744819 -0.0561888521987 1.86245 0.595087863894 -0.0466680939053 1.54688 0.607589446945 -0.0476484954346 1.57937 
0.714229185845 -0.0473942762341 1.85657 0.595087863894 -0.0394883871507 1.54688 0.602233800722 -0.0399625717831 1.56545 
0.713431952076 -0.038733851457 1.8545 0.595087863894 -0.032308680396 1.54688 0.604008636437 -0.0327930095287 1.57006 
0.712765190585 -0.0300981733512 1.85277 0.595087863894 -0.0251289736413 1.54688 0.599158094489 -0.0253008486257 1.55746 
0.711807904708 -0.0214698212295 1.85028 0.595087863894 -0.0179492668867 1.54688 0.604340893608 -0.0182283602944 1.57093 
0.713124688716 -0.0129057231423 1.8537 0.595087863894 -0.010769560132 1.54688 0.604909055662 -0.0109472984489 1.5724 
0.71400882757 -0.00430724126068 1.856 0.595087863894 -0.00358985337733 1.54688 0.600663455651 -0.00362348800192 1.56137 
0.716031491822 0.00431944293465 1.86126 0.595087863894 0.00358985337733 1.54688 0.602084755062 0.00363206195679 1.56506 
0.715861488049 0.0129552521728 1.86081 0.595087863894 0.010769560132 1.54688 0.599900938057 0.010856664398 1.55939 
0.715842685366 0.021591519821 1.86077 0.594712177112 0.0179379352788 1.5459 0.596393687314 0.0179886536302 1.55027 
0.71583218338 0.0302276842785 1.86074 0.594712177112 0.0251131093903 1.5459 0.599193452705 0.0253023417089 1.55755 
0.71536913291 0.0388390254325 1.85953 0.594712177112 0.0322882835018 1.5459 0.600673820057 0.0326119547246 1.5614 
0.71612137782 0.0475198368677 1.86149 0.594712177112 0.0394634576133 1.5459 0.600745407834 0.0398638061417 1.56158 
0.718733529121 0.0563646578346 1.86828 0.594712177112 0.0466386317248 1.5459 0.600148353852 0.0470649486135 1.56003 
0.720716616018 0.065215587523 1.87344 0.594712177112 0.0538138058364 1.5459 0.592508365058 0.0536143891798 1.54017 
0.718032097316 0.0736356961747 1.86646 0.594712177112 0.0609889799479 1.5459 0.594056192768 0.0609217073789 1.54419 
0.718410765012 0.0823421210275 1.86744 0.594712177112 0.0681641540594 1.5459 0.58310069474 0.0668332802288 1.51572 
0.717287511061 0.0908674166572 1.86452 0.594712177112 0.0753393281709 1.5459 0.602505293123 0.0763265756955 1.56616 
0.716651154884 0.0994331638585 1.86287 0.594712177112 0.0825145022824 1.5459 0.596960702863 0.0828264783785 1.55174 
0.718664096773 0.108383101534 1.8681 0.594336490329 0.0896330183545 1.54492 0.60411324356 0.0911074691346 1.57034 
0.718225902534 0.116982377956 1.86696 0.594336490329 0.0968036598229 1.54492 0.608346874058 0.0990856270966 1.58134 
0.717433667528 0.125509144261 1.8649 0.594336490329 0.103974301291 1.54492 0.608373381255 0.106429940395 1.58141 
0.716345909373 0.133961529182 1.86207 0.594336490329 0.11114494276 1.54492 0.608168615449 0.113731643694 1.58088 
0.715026740635 0.142341599302 1.85864 0.594336490329 0.118315584228 1.54492 0.607579908023 0.120951974097 1.57935 
0.714170714086 0.150787624303 1.85642 0.594336490329 0.125486225696 1.54492 0.607015139624 0.128163153452 1.57788 
0.713671755078 0.159292691519 1.85512 0.594336490329 0.132656867165 1.54492 0.606978359741 0.135478552891 1.57778 
0.713684916956 0.167906203827 1.85516 0.594336490329 0.139827508633 1.54492 0.604382947414 0.142191104151 1.57104 
0.714207906711 0.176646130235 1.85652 0.594336490329 0.146998150101 1.54492 0.608197002914 0.150426291807 1.58095 
0.712751891126 0.184885329325 1.85273 0.594336490329 0.15416879157 1.54492 0.607329419595 0.157539111643 1.5787 
0.711715817421 0.193203392919 1.85004 0.593960803546 0.161237448567 1.54395 0.608630381832 0.165219673253 1.58208 
0.713418698478 0.202273022086 1.85446 0.593960803546 0.168403557392 1.54395 0.608931683366 0.172648196776 1.58286 
0.712994720901 0.210755060631 1.85336 0.593960803546 0.175569666218 1.54395 0.606940479213 0.179406345862 1.57768 
0.712296086569 0.219142368759 1.85155 0.593960803546 0.182735775043 1.54395 0.608538065244 0.187220561242 1.58184 
0.7111779231 0.227378686532 1.84864 0.593960803546 0.189901883868 1.54395 0.607750462118 0.194310730588 1.57979 
0.709848160655 0.235517817509 1.84518 0.593960803546 0.197067992693 1.54395 0.606895582074 0.201359573594 1.57757 
0.712593214824 0.245025991798 1.85232 0.593960803546 0.204234101518 1.54395 0.608771539537 0.209326790026 1.58244 
0.713586776122 0.253977019477 1.8549 0.593960803546 0.211400210344 1.54395 0.607707307667 0.216292812423 1.57968 
0.71605148687 0.263493376813 1.86131 0.593960803546 0.218566319169 1.54395 0.61155571246 0.225040912197 1.58968 
0.716580438451 0.272333529854 1.86268 0.593960803546 0.225732427994 1.54395 0.610009673297 0.23183173676 1.58566 
0.714387036664 0.280118981873 1.85698 0.593585116763 0.232751225917 1.54297 0.608286705471 0.238515879878 1.58118 
0.715372893447 0.289136487027 1.85954 0.593585116763 0.239912802099 1.54297 0.609409042219 0.246308451499 1.5841 
0.715688595084 0.297898834859 1.86037 0.593585116763 0.247074378281 1.54297 0.609437246244 0.253672682256 1.58417 
0.715153956838 0.306304595028 1.85898 0.593585116763 0.254235954463 1.54297 0.611160122349 0.261763431473 1.58865 
0.717101547938 0.315790555657 1.86404 0.593585116763 0.261397530645 1.54297 0.613107713449 0.269994711439 1.59372 
0.717575421415 0.324656748988 1.86527 0.593585116763 0.268559106827 1.54297 0.607933673629 0.275050906414 1.58027 
0.717727356268 0.333384836135 1.86566 0.593585116763 0.275720683009 1.54297 0.61156924122 0.284074320825 1.58972 
0.715105803625 0.340794840668 1.85885 0.593585116763 0.282882259191 1.54297 0.600300930747 0.286082785246 1.56043 
0.709617896576 0.34674099899 1.84459 0.593585116763 0.290043835373 1.54297 0.606905487878 0.296552575936 1.57759 
0.707907861327 0.354446298142 1.84014 0.593585116763 0.297205411555 1.54297 0.606547686575 0.30369571225 1.57666 
0.708795806577 0.363442476026 1.84245 0.593209429981 0.304174350403 1.54199 0.60657373517 0.31102703791 1.57673 
0.711385348798 0.373353121306 1.84918 0.593209429981 0.311331393942 1.54199 0.607948486474 0.319066825599 1.5803 
0.717626922423 0.385286992529 1.8654 0.593209429981 0.318488437481 1.54199 0.60418322623 0.324380163142 1.57052 
0.720345973857 0.395437764982 1.87247 0.593209429981 0.32564548102 1.54199 0.6013432873 0.330110605385 1.56314 
0.720131623269 0.404008449843 1.87191 0.593209429981 0.332802524559 1.54199 0.601131413163 0.337246917836 1.56258 
0.720724412252 0.413036522219 1.87346 0.593209429981 0.339959568098 1.54199 0.589988209324 0.338113534087 1.53362 
0.717917309228 0.420089451078 1.86616 0.593209429981 0.347116611637 1.54199 0.597422698548 0.349582006547 1.55294 
0.717761201097 0.428657859104 1.86575 0.593209429981 0.354273655176 1.54199 0.611247302595 0.365046145867 1.58888 
0.719432805496 0.438336089123 1.8701 0.593209429981 0.361430698715 1.54199 0.595018569128 0.362532971189 1.54669 
0.720229764103 0.447511197965 1.87217 0.593209429981 0.368587742253 1.54199 0.603181685257 0.374783953695 1.56791 
0.722501174096 0.457639469596 1.87807 0.592833743198 0.375506822027 1.54102 0.604287420611 0.382761695852 1.57079 
0.720616824216 0.465140111222 1.87318 0.592833743198 0.382659332923 1.54102 0.597753167171 0.385834697884 1.5538 
0.71737322378 0.471701522183 1.86474 0.592833743198 0.389811843818 1.54102 0.6054463538 0.398105138609 1.5738 
0.715482178311 0.47909034275 1.85983 0.592833743198 0.396964354714 1.54102 0.607350194266 0.406684640878 1.57875 
0.715488552879 0.487726946529 1.85985 0.592833743198 0.40411686561 1.54102 0.608974058194 0.415119231081 1.58297 
0.71490805443 0.495956569911 1.85834 0.592833743198 0.411269376506 1.54102 0.604245962987 0.4191864301 1.57068 
0.713730777159 0.503750979599 1.85528 0.592833743198 0.418421887401 1.54102 0.6054326416 0.427314186311 1.57377 
0.713564488063 0.512242734389 1.85484 0.592833743198 0.425574398297 1.54102 0.605057550999 0.434349438027 1.57279 
0.709712781336 0.518040381145 1.84483 0.592833743198 0.432726909193 1.54102 0.603371684078 0.44041886438 1.56841 
0.710843189479 0.527441788781 1.84777 0.592833743198 0.439879420089 1.54102 0.605194397845 0.449050958754 1.57315 
0.713408700953 0.537952626394 1.85444 0.592458056415 0.446748640787 1.54004 0.603325044251 0.454942996477 1.56829 
0.71282269928 0.54611091819 1.85292 0.592458056415 0.45389661904 1.54004 0.60158951073 0.460892449708 1.56378 
0.713470703948 0.555215360514 1.8546 0.592458056415 0.461044597292 1.54004 0.600163671159 0.467041025239 1.56007 
0.713464283519 0.563818276827 1.85458 0.592458056415 0.468192575545 1.54004 0.600315881173 0.474402255997 1.56046 
0.713805391709 0.572699867147 1.85547 0.592458056415 0.475340553798 1.54004 0.602056963779 0.48304194277 1.56499 
0.714974184842 0.582263741987 1.85851 0.592458056415 0.48248853205 1.54004 0.601396485136 0.489767847954 1.56327 
0.717153690989 0.592691122695 1.86417 0.592458056415 0.489636510303 1.54004 0.60055467525 0.496327954783 1.56109 
0.719904569404 0.603650198436 1.87132 0.592458056415 0.496784488555 1.54004 0.597688137403 0.50116998569 1.55363 
0.719189471259 0.611727565234 1.86947 0.592458056415 0.503932466808 1.54004 0.595102493299 0.506181769671 1.54691 
0.7213633366 0.622279824079 1.87512 0.592458056415 0.511080445061 1.54004 0.597151343727 0.515129081656 1.55224 
0.719893608815 0.629697454208 1.8713 0.592082369632 0.517899806685 1.53906 0.597664060796 0.522782162457 1.55357 
0.718371462818 0.637033136838 1.86734 0.592082369632 0.525043252294 1.53906 0.596739106363 0.52917272536 1.55117 
0.718309001222 0.64564411143 1.86718 0.592082369632 0.532186697903 1.53906 0.597395549308 0.536962390767 1.55287 
0.719464494896 0.655363019044 1.87018 0.592082369632 0.539330143513 1.53906 0.598395622754 0.545080910445 1.55547 
0.722617062829 0.66695304596 1.87838 0.592082369632 0.546473589122 1.53906 0.60114897762 0.554841785952 1.56263 
0.722858287497 0.67589693965 1.879 0.592082369632 0.553617034732 1.53906 0.6011623688 0.562107140961 1.56267 
0.723578751285 0.685300540848 1.88087 0.592082369632 0.560760480341 1.53906 0.60105615657 0.569259542856 1.56239 
0.719206668835 0.689836941193 1.86951 0.592082369632 0.567903925951 1.53906 0.597342168032 0.57294893373 1.55273 
0.71787034838 0.697216262686 1.86604 0.592082369632 0.57504737156 1.53906 0.596529433515 0.579366487494 1.55062 
0.718424706514 0.706422431088 1.86748 0.592082369632 0.58219081717 1.53906 0.597013396237 0.587039464175 1.55188 
0.717650311127 0.714319389891 1.86546 0.591706682849 0.588960319719 1.53809 0.604661456426 0.601854964665 1.57176 
0.717664894671 0.722992498544 1.8655 0.591706682849 0.596099232685 1.53809 0.606428954509 0.610930795509 1.57636 
0.715708498412 0.729656567896 1.86042 0.591706682849 0.603238145651 1.53809 0.605671848418 0.617475471045 1.57439 
0.715271634119 0.737840908005 1.85928 0.591706682849 0.610377058618 1.53809 0.605777556186 0.62489191628 1.57466 
0.713696244426 0.744826520583 1.85519 0.591706682849 0.617515971584 1.53809 0.604122690762 0.630473545685 1.57036 
0.715285804921 0.755115304329 1.85932 0.591706682849 0.62465488455 1.53809 0.602097229037 0.635624011007 1.5651 
0.718259472203 0.76692032167 1.86705 0.591706682849 0.631793797517 1.53809 0.603150546179 0.644012962993 1.56783 
0.716601625865 0.773795923591 1.86274 0.591706682849 0.638932710483 1.53809 0.601567451972 0.649580499541 1.56372 
0.717947760403 0.783911503047 1.86624 0.591706682849 0.646071623449 1.53809 0.602383167403 0.657729044107 1.56584 
0.71942482582 0.794204104848 1.87008 0.591706682849 0.653210536415 1.53809 0.603634463041 0.666378127594 1.56909 
0.718579897441 0.801940984217 1.86788 0.591330996067 0.65993017989 1.53711 0.605161332639 0.675364947495 1.57306 
0.719435602968 0.811575914822 1.87011 0.591330996067 0.667064560213 1.53711 0.605555501083 0.68311084097 1.57408 
0.717722174065 0.818302325724 1.86565 0.591330996067 0.674198940536 1.53711 0.60614677668 0.691090975047 1.57562 
0.719131962564 0.828585972068 1.86932 0.591330996067 0.681333320859 1.53711 0.607284889337 0.699715443825 1.57858 
0.720311486985 0.838635547398 1.87238 0.591330996067 0.688467701183 1.53711 0.608352652443 0.708285469427 1.58136 
0.725692493901 0.853655926458 1.88637 0.591330996067 0.695602081506 1.53711 0.612009315727 0.719926668402 1.59086 
0.727979221202 0.865128913578 1.89231 0.591330996067 0.702736461829 1.53711 0.617929363469 0.73434590345 1.60625 
0.726589060869 0.872243112518 1.8887 0.591330996067 0.709870842152 1.53711 0.61680890699 0.740456125528 1.60334 
0.745094795383 -0.883746479192 1.91361 0.602681290685 -0.714831820083 1.54785 0.629678417 -0.746852732692 1.61719 
0.746824954922 -0.876896098674 1.91805 0.602681290685 -0.707647580685 1.54785 0.6299387184 -0.739652312002 1.61786 
0.743027515824 -0.863580045451 1.9083 0.602681290685 -0.700463341288 1.54785 0.629745395409 -0.731918462787 1.61736 
0.745545913305 -0.857619788738 1.91477 0.602681290685 -0.69327910189 1.54785 0.62918055808 -0.723761860496 1.61591 
0.747138124242 -0.850545116527 1.91886 0.602681290685 -0.686094862492 1.54785 0.629852384483 -0.717026547532 1.61763 
0.744155983663 -0.838279552321 1.9112 0.602681290685 -0.678910623094 1.54785 0.628361082113 -0.7078384884 1.6138 
0.749897746114 -0.835808426318 1.92594 0.602301050123 -0.671302581561 1.54688 0.630936710627 -0.703218834765 1.62042 
0.745423560507 -0.821935870527 1.91445 0.602301050123 -0.664122874807 1.54688 0.630137193576 -0.694816196045 1.61837 
0.744718036027 -0.812280546071 1.91264 0.602301050123 -0.656943168052 1.54688 0.630320258612 -0.687504342713 1.61884 
0.740598840633 -0.798959367618 1.90206 0.602301050123 -0.649763461297 1.54688 0.631869024094 -0.68166144505 1.62281 
0.734234731325 -0.783341337814 1.88572 0.602301050123 -0.642583754543 1.54688 0.627502430971 -0.669470637642 1.6116 
0.736297601356 -0.776765167822 1.89102 0.602301050123 -0.635404047788 1.54688 0.629007472502 -0.663578278728 1.61546 
0.73313299915 -0.764687352258 1.88289 0.602301050123 -0.628224341033 1.54688 0.62430315595 -0.651173426763 1.60338 
0.738177870512 -0.761149935785 1.89584 0.602301050123 -0.621044634279 1.54688 0.621978406372 -0.641334349053 1.59741 
0.74074834684 -0.754970342744 1.90245 0.602301050123 -0.613864927524 1.54688 0.621788518171 -0.633726545163 1.59692 
0.738146910984 -0.743519908456 1.89576 0.602301050123 -0.606685220769 1.54688 0.621173133727 -0.625694674937 1.59534 
0.741864746498 -0.738421435738 1.90531 0.601920809561 -0.599127038311 1.5459 0.621799982944 -0.61891394397 1.59695 
0.738670716494 -0.726436934415 1.89711 0.601920809561 -0.5919518642 1.5459 0.621755841248 -0.611458390303 1.59684 
0.736567928631 -0.715588742718 1.89171 0.601920809561 -0.584776690088 1.5459 0.619599721304 -0.60195206487 1.5913 
0.736315610797 -0.706566389262 1.89106 0.601920809561 -0.577601515977 1.5459 0.619392427072 -0.594367231002 1.59077 
0.734391292777 -0.695965535636 1.88612 0.601920809561 -0.570426341865 1.5459 0.619094992804 -0.586701915605 1.59001 
0.736314079066 -0.689010511482 1.89106 0.601920809561 -0.563251167754 1.5459 0.619209269203 -0.579428952152 1.5903 
0.73917335627 -0.682874810162 1.8984 0.601920809561 -0.556075993642 1.5459 0.621961371669 -0.574590182403 1.59737 
0.739793428739 -0.674628975885 1.89999 0.601920809561 -0.548900819531 1.5459 0.621597005408 -0.56684384435 1.59643 
0.741184008206 -0.66706181086 1.90356 0.601920809561 -0.541725645419 1.5459 0.621284253832 -0.559152646079 1.59563 
0.741841584872 -0.6588105321 1.90525 0.601920809561 -0.534550471308 1.5459 0.621571337313 -0.552001602261 1.59637 
0.740940509429 -0.649177956897 1.90294 0.601540568999 -0.527042147925 1.54492 0.620123248318 -0.543323435882 1.59265 
0.745055805872 -0.643902180757 1.91351 0.601540568999 -0.519871506456 1.54492 0.620486686257 -0.536245375532 1.59358 
0.740646927696 -0.631263027051 1.90219 0.601540568999 -0.512700864988 1.54492 0.619846654872 -0.528303380504 1.59194 
0.737534450752 -0.619818471034 1.89419 0.601540568999 -0.50553022352 1.54492 0.618262938078 -0.519583578212 1.58787 
0.736006711756 -0.609761030528 1.89027 0.601540568999 -0.498359582051 1.54492 0.616659030288 -0.510884805514 1.58375 
0.732534045999 -0.598151879587 1.88135 0.601540568999 -0.491188940583 1.54492 0.614240566636 -0.501559144532 1.57754 
0.730642033574 -0.587897363166 1.87649 0.601540568999 -0.484018299114 1.54492 0.612348554211 -0.492714741031 1.57268 
0.728332090727 -0.577356656142 1.87056 0.601540568999 -0.476847657646 1.54492 0.610125409441 -0.483652952694 1.56697 
0.730122219847 -0.570072316541 1.87515 0.601540568999 -0.469677016178 1.54492 0.611928627897 -0.477787911366 1.5716 
0.728723796061 -0.560293716584 1.87156 0.601540568999 -0.462506374709 1.54492 0.610517114775 -0.469408169631 1.56798 
0.731304623176 -0.553560547662 1.87819 0.601160328437 -0.455047910401 1.54395 0.613011143813 -0.46401837721 1.57438 
0.732870237697 -0.546009486744 1.88221 0.601160328437 -0.447881801576 1.54395 0.614712154051 -0.45797830293 1.57875 
0.732708570476 -0.537154815356 1.8818 0.601160328437 -0.44071569275 1.54395 0.614393739714 -0.450417217854 1.57793 
0.735196426174 -0.530214802263 1.88819 0.601160328437 -0.433549583925 1.54395 0.616725405288 -0.444774929766 1.58392 
0.736910247252 -0.522666478802 1.89259 0.601160328437 -0.4263834751 1.54395 0.618155067098 -0.438437290673 1.58759 
0.738649133015 -0.515094775047 1.89705 0.601160328437 -0.419217366275 1.54395 0.620292110032 -0.432558857243 1.59308 
0.740486885038 -0.507549380209 1.90177 0.601160328437 -0.412051257449 1.54395 0.621295022364 -0.425852111495 1.59566 
0.73922752384 -0.497874247017 1.89854 0.601160328437 -0.404885148624 1.54395 0.622583579278 -0.419313838759 1.59897 
0.737298610628 -0.487786172162 1.89359 0.601160328437 -0.397719039799 1.54395 0.620395478652 -0.410444738937 1.59335 
0.736855894017 -0.478709614558 1.89245 0.601160328437 -0.390552930974 1.54395 0.621215047451 -0.403581783544 1.59545 
0.732990176859 -0.467460611219 1.88252 0.600780087876 -0.38314432574 1.54297 0.619115276633 -0.394837495463 1.59006 
0.731223534277 -0.457617421928 1.87798 0.600780087876 -0.375982749558 1.54297 0.617348634051 -0.386351747587 1.58552 
0.730326589866 -0.448350262031 1.87568 0.600780087876 -0.368821173376 1.54297 0.616681588505 -0.378583164891 1.58381 
0.73001170315 -0.439454875147 1.87487 0.600780087876 -0.361659597194 1.54297 0.614157528261 -0.369712593288 1.57733 
0.732502065317 -0.432222268651 1.88127 0.600780087876 -0.354498021012 1.54297 0.61493513692 -0.362850389832 1.57932 
0.730195882173 -0.422157203379 1.87534 0.600780087876 -0.34733644483 1.54297 0.612858527728 -0.354319503094 1.57399 
0.727781038975 -0.412085593937 1.86914 0.600780087876 -0.340174868648 1.54297 0.609281379365 -0.344988486433 1.5648 
0.725682939136 -0.4022471279 1.86375 0.600780087876 -0.333013292466 1.54297 0.607672272973 -0.336833640873 1.56067 
0.722397933607 -0.391814927385 1.85532 0.600780087876 -0.325851716284 1.54297 0.604387267445 -0.327808182014 1.55223 
0.722842181949 -0.383439266523 1.85646 0.600780087876 -0.318690140101 1.54297 0.603481364729 -0.320123060926 1.54991 
0.722857870586 -0.374830788979 1.8565 0.600399847314 -0.311331393942 1.54199 0.605082626803 -0.313759602864 1.55402 
0.72088514059 -0.365214565486 1.85143 0.600399847314 -0.304174350403 1.54199 0.603548992964 -0.305769769417 1.55008 
0.720136449152 -0.356250904558 1.84951 0.600399847314 -0.297017306864 1.54199 0.603253972332 -0.298429240146 1.54932 
0.721225881064 -0.348192499945 1.85231 0.600399847314 -0.289860263326 1.54199 0.605851137909 -0.292492030363 1.55599 
0.723271948473 -0.340558561981 1.85756 0.600399847314 -0.282703219787 1.54199 0.609088520535 -0.286794353231 1.56431 
0.725803574539 -0.333098685094 1.86406 0.600399847314 -0.275546176248 1.54199 0.61177935377 -0.280768661739 1.57122 
0.727086561523 -0.325020288603 1.86736 0.600399847314 -0.268389132709 1.54199 0.613951533679 -0.274446971275 1.5768 
0.726292010993 -0.316007374466 1.86532 0.600399847314 -0.26123208917 1.54199 0.615262323898 -0.267698706085 1.58016 
0.724796902504 -0.306716943552 1.86148 0.600399847314 -0.254075045631 1.54199 0.614476731672 -0.26003205087 1.57815 
0.723384739558 -0.297496269252 1.85785 0.600399847314 -0.246918002092 1.54199 0.614386962965 -0.252670286453 1.57791 
0.724094116573 -0.289156468392 1.85967 0.600019606752 -0.239609115008 1.54102 0.616345303975 -0.246128545072 1.58294 
0.722818602578 -0.280030778751 1.8564 0.600019606752 -0.232456604112 1.54102 0.615689351872 -0.238527298631 1.58126 
0.724316635281 -0.271976950215 1.86024 0.600019606752 -0.225304093216 1.54102 0.61766858012 -0.231931186558 1.58634 
0.726395611693 -0.264098623275 1.86558 0.600019606752 -0.21815158232 1.54102 0.620520802079 -0.225605285749 1.59367 
0.725011391229 -0.254952885873 1.86203 0.600019606752 -0.210999071425 1.54102 0.619136581615 -0.217721624987 1.59011 
0.725378774536 -0.246435227459 1.86297 0.600019606752 -0.203846560529 1.54102 0.618677851455 -0.21018538507 1.58894 
0.726300922881 -0.238090669315 1.86534 0.600019606752 -0.196694049633 1.54102 0.615084411047 -0.201632483862 1.57971 
0.72561781737 -0.229217039063 1.86359 0.600019606752 -0.189541538737 1.54102 0.611132313556 -0.193051956603 1.56956 
0.725412611861 -0.220504962792 1.86306 0.600019606752 -0.182389027842 1.54102 0.616500751441 -0.187398830728 1.58334 
0.72585073328 -0.211985663287 1.86418 0.600019606752 -0.175236516946 1.54102 0.616368140688 -0.180011127828 1.583 
0.724757263168 -0.203026872516 1.86138 0.59963936619 -0.167977488936 1.54004 0.61584466009 -0.172517091788 1.58166 
0.724433510981 -0.194300597431 1.86054 0.59963936619 -0.160829510683 1.54004 0.616419848206 -0.165330210377 1.58314 
0.722463055373 -0.185160007389 1.85548 0.59963936619 -0.153681532431 1.54004 0.610397639775 -0.156438769637 1.56767 
0.721727406854 -0.176368143983 1.85359 0.59963936619 -0.146533554178 1.54004 0.61398091506 -0.150038190876 1.57687 
0.718562804648 -0.167029211243 1.84547 0.59963936619 -0.139385575926 1.54004 0.611342949746 -0.142106062315 1.5701 
0.716537253149 -0.158016918739 1.84027 0.59963936619 -0.132237597673 1.54004 0.611725557528 -0.134902947878 1.57108 
0.7164441889 -0.149456049717 1.84003 0.59963936619 -0.12508961942 1.54004 0.611989061638 -0.127665865729 1.57176 
0.715118916863 -0.140655039413 1.83662 0.59963936619 -0.117941641168 1.54004 0.610785678239 -0.120133982782 1.56867 
0.719177075107 -0.132880305945 1.84704 0.59963936619 -0.110793662915 1.54004 0.610700133395 -0.112837329463 1.56845 
0.721570474074 -0.12472107409 1.85319 0.59963936619 -0.103645684663 1.54004 0.611695108577 -0.105729479931 1.571 
0.724147030909 -0.116534256299 1.85981 0.599259125628 -0.0964365157275 1.53906 0.614560187792 -0.0988988580747 1.57836 
0.726050786603 -0.108185759757 1.8647 0.599259125628 -0.089293070118 1.53906 0.610316782956 -0.090940724912 1.56746 
0.722511374517 -0.0990456975646 1.85561 0.599259125628 -0.0821496245086 1.53906 0.60915851599 -0.08350668553 1.56449 
0.718127468194 -0.0898843172315 1.84435 0.599259125628 -0.0750061788991 1.53906 0.605775247611 -0.0758217683334 1.5558 
0.718101521603 -0.0813209677607 1.84428 0.599259125628 -0.0678627332897 1.53906 0.603800011147 -0.068376963094 1.55072 
0.715490245537 -0.0724962811466 1.83758 0.599259125628 -0.0607192876803 1.53906 0.606101134939 -0.0614125469297 1.55663 
0.716089384352 -0.06402087198 1.83911 0.599259125628 -0.0535758420708 1.53906 0.607046723406 -0.0542720802937 1.55906 
0.719654928694 -0.0557610247979 1.84827 0.599259125628 -0.0464323964614 1.53906 0.604050982915 -0.0468036839526 1.55137 
0.715997526922 -0.0469426170454 1.83888 0.599259125628 -0.0392889508519 1.53906 0.608707398068 -0.0399084035989 1.56333 
0.715754353056 -0.0383945514128 1.83825 0.599259125628 -0.0321455052425 1.53906 0.608025174462 -0.0326157343249 1.56158 
0.713911402432 -0.0297855379968 1.83352 0.599259125628 -0.025002059633 1.53906 0.607071973756 -0.0253280242892 1.55913 
0.715021860831 -0.0213084772262 1.83637 0.598878885066 -0.0178472824157 1.53809 0.607384446835 -0.0181007579795 1.55993 
0.716281129196 -0.0128076029267 1.83961 0.598878885066 -0.0107083694494 1.53809 0.607075779875 -0.0108549356085 1.55914 
0.717711951408 -0.00427772900643 1.84328 0.598878885066 -0.00356945648314 1.53809 0.601259705274 -0.0035836467215 1.5442 
0.719223816104 0.00428674006922 1.84716 0.598878885066 0.00356945648314 1.53809 0.601811314019 0.00358693443703 1.54562 
0.717220869237 0.0128244061298 1.84202 0.598878885066 0.0107083694494 1.53809 0.601044102563 0.0107470850386 1.54365 
0.716503044495 0.02135261821 1.84018 0.598878885066 0.0178472824157 1.53809 0.60332345721 0.0179797357986 1.5495 
0.716706114863 0.0299021379181 1.8407 0.598878885066 0.024986195382 1.53809 0.603601582387 0.0251832339501 1.55022 
0.717662286198 0.0384968969128 1.84315 0.598878885066 0.0321251083483 1.53809 0.599622981312 0.0321650232178 1.54 
0.717766954468 0.0470586252111 1.84342 0.598878885066 0.0392640213146 1.53809 0.599621867326 0.0393127331193 1.53999 
0.719556387347 0.0557533895185 1.84802 0.598878885066 0.0464029342809 1.53809 0.602553646454 0.0466876658275 1.54752 
0.720641920309 0.0644278844676 1.85081 0.598498644504 0.0535078524235 1.53711 0.603501184397 0.0539550968222 1.54996 
0.717324702018 0.0726821554805 1.84229 0.598498644504 0.0606422327467 1.53711 0.605923407752 0.0613945389133 1.55618 
0.717284180776 0.0812284084985 1.84218 0.598498644504 0.0677766130698 1.53711 0.604051447075 0.068405436802 1.55137 
0.718006368631 0.0898691598227 1.84404 0.598498644504 0.0749109933929 1.53711 0.601977019439 0.0753463636719 1.54604 
0.716628367922 0.0982392237671 1.8405 0.598498644504 0.0820453737161 1.53711 0.588724066992 0.0807054227032 1.51201 
0.719999614535 0.107284100177 1.84916 0.598498644504 0.0891797540392 1.53711 0.590313492964 0.0879601191949 1.51609 
0.720516039888 0.115949934579 1.85048 0.598498644504 0.0963141343623 1.53711 0.60543826684 0.097430901667 1.55493 
0.720222226075 0.124488033875 1.84973 0.598498644504 0.103448514685 1.53711 0.606488802074 0.104829587041 1.55763 
0.721399987796 0.13329102721 1.85275 0.598498644504 0.110582895009 1.53711 0.611693251933 0.113020825155 1.571 
0.72081022503 0.141774449284 1.85124 0.598498644504 0.117717275332 1.53711 0.610340733655 0.12004646769 1.56752 
0.719708492855 0.150137009911 1.84841 0.598118403942 0.1247723344 1.53613 0.610695631035 0.127396045649 1.56843 
0.71820113052 0.158383851196 1.84454 0.598118403942 0.13190218208 1.53613 0.610362595631 0.134602375872 1.56758 
0.718951864266 0.167119647765 1.84647 0.598118403942 0.13903202976 1.53613 0.609178753403 0.141602997022 1.56454 
0.718717695121 0.175632662322 1.84587 0.598118403942 0.14616187744 1.53613 0.61137288812 0.149400868715 1.57017 
0.717659129905 0.183928809657 1.84315 0.598118403942 0.15329172512 1.53613 0.610891646159 0.1565653785 1.56894 
0.71603085367 0.192046917403 1.83896 0.598118403942 0.1604215728 1.53613 0.613350259724 0.164506914841 1.57525 
0.71682670385 0.200805278146 1.84101 0.598118403942 0.16755142048 1.53613 0.613015367676 0.171724519682 1.57439 
0.716859612854 0.209359794717 1.84109 0.598118403942 0.17468126816 1.53613 0.610906870635 0.178416156712 1.56898 
0.715738293091 0.217564242896 1.83821 0.598118403942 0.18181111584 1.53613 0.613637482453 0.186528477757 1.57599 
0.716413925613 0.226309601062 1.83995 0.598118403942 0.18894096352 1.53613 0.612274288476 0.19341269762 1.57249 
0.715244704452 0.234466300458 1.83695 0.59773816338 0.195946163513 1.53516 0.611895254732 0.200587037907 1.57152 
0.717462604204 0.243745841851 1.84264 0.59773816338 0.20307147855 1.53516 0.614324579748 0.208706434291 1.57775 
0.720148006757 0.25324265908 1.84954 0.59773816338 0.210196793586 1.53516 0.615887177223 0.216578960144 1.58177 
0.722631452927 0.262730072679 1.85592 0.59773816338 0.217322108623 1.53516 0.617431672426 0.224482158247 1.58573 
0.722652525829 0.271352086182 1.85597 0.59773816338 0.22444742366 1.53516 0.616965562108 0.231667207125 1.58454 
0.720079496616 0.278969607977 1.84936 0.59773816338 0.231572738697 1.53516 0.613648947226 0.237736815237 1.57602 
0.720949798196 0.287900830517 1.8516 0.59773816338 0.238698053734 1.53516 0.613501715407 0.244992999279 1.57564 
0.719194249058 0.295772905153 1.84709 0.59773816338 0.245823368771 1.53516 0.612325021256 0.251822300682 1.57262 
0.719006356749 0.304266521248 1.84661 0.59773816338 0.252948683807 1.53516 0.612799764965 0.259322398137 1.57384 
0.720188249502 0.313351646998 1.84964 0.59773816338 0.260073998844 1.53516 0.613496516806 0.266930408961 1.57563 
0.719304951419 0.321541774083 1.84737 0.597357922818 0.267029339763 1.53418 0.615563796365 0.275167680626 1.58094 
0.7199931627 0.330432067553 1.84914 0.597357922818 0.274150122157 1.53418 0.615249234562 0.282361121145 1.58013 
0.716289298427 0.337270723619 1.83963 0.597357922818 0.28127090455 1.53418 0.612672492062 0.288481895783 1.57351 
0.712545609154 0.344001849476 1.83001 0.597357922818 0.288391686944 1.53418 0.610898933484 0.294928998595 1.56896 
0.711285412467 0.351872304046 1.82678 0.597357922818 0.295512469338 1.53418 0.608858528838 0.301201809604 1.56372 
0.711549659235 0.360485027346 1.82746 0.597357922818 0.302633251731 1.53418 0.609720475522 0.308896363647 1.56593 
0.715416490379 0.370972134979 1.83739 0.597357922818 0.309754034125 1.53418 0.611646325272 0.317163143693 1.57088 
0.718823338129 0.381307428391 1.84614 0.597357922818 0.316874816519 1.53418 0.610650421769 0.323925962917 1.56832 
0.719797472489 0.390404486634 1.84864 0.597357922818 0.323995598912 1.53418 0.603557347859 0.327358049383 1.5501 
0.719558290407 0.398852226039 1.84802 0.597357922818 0.331116381306 1.53418 0.611096619587 0.338731761272 1.56946 
0.718092238386 0.406599582443 1.84426 0.596977682256 0.33802186315 1.5332 0.612076416709 0.346571097908 1.57198 
0.71835676365 0.415312506924 1.84494 0.596977682256 0.3451381129 1.5332 0.613139530702 0.354481962829 1.57471 
0.720104050725 0.424906660617 1.84943 0.596977682256 0.352254362651 1.5332 0.615929880021 0.363437350798 1.58188 
0.720291107544 0.433603238646 1.84991 0.596977682256 0.359370612401 1.5332 0.613563495215 0.369354995298 1.5758 
0.721884478883 0.443167618097 1.854 0.596977682256 0.366486862152 1.5332 0.614366029311 0.377161634325 1.57786 
0.723028124783 0.452488535905 1.85694 0.596977682256 0.373603111902 1.5332 0.615282886223 0.385058952496 1.58022 
0.719830752821 0.459068258091 1.84872 0.596977682256 0.380719361653 1.5332 0.614804800555 0.392088512127 1.57899 
0.719477804917 0.467419675232 1.84782 0.596977682256 0.387835611404 1.5332 0.615478019441 0.399854636229 1.58072 
0.719095939792 0.475743546552 1.84684 0.596977682256 0.394951861154 1.5332 0.61295001383 0.405518926338 1.57422 
0.719320500807 0.48446674556 1.84741 0.596977682256 0.402068110905 1.5332 0.614960340854 0.414179541175 1.57939 
0.719991723801 0.493501452294 1.84914 0.596597441694 0.408923733674 1.53223 0.612201090311 0.419618888908 1.5723 
0.719480357801 0.501727486689 1.84782 0.596597441694 0.416035450781 1.53223 0.611334734099 0.426312457789 1.57008 
0.719266518901 0.510152355943 1.84727 0.596597441694 0.423147167889 1.53223 0.611176083923 0.433487324818 1.56967 
0.715450559785 0.515974321393 1.83747 0.596597441694 0.430258884996 1.53223 0.609368734436 0.439469387407 1.56503 
0.716820669759 0.525507261718 1.84099 0.596597441694 0.437370602103 1.53223 0.606369512738 0.444534589572 1.55732 
0.71814292475 0.535037213387 1.84439 0.596597441694 0.444482319211 1.53223 0.60575914123 0.451308049884 1.55576 
0.716215032692 0.542138492191 1.83944 0.596597441694 0.451594036318 1.53223 0.604047733789 0.457233529959 1.55136 
0.715898428582 0.550432678903 1.83862 0.596597441694 0.458705753425 1.53223 0.602515028272 0.463255607011 1.54742 
0.716481043271 0.55942141876 1.84012 0.596597441694 0.465817470533 1.53223 0.601398953526 0.469566444196 1.54456 
0.71724774415 0.568569975785 1.84209 0.596597441694 0.47292918764 1.53223 0.603313013592 0.478252693475 1.54947 
0.718342792409 0.578001010208 1.8449 0.596597441694 0.480040904747 1.53223 0.60256719995 0.48484435839 1.54756 
0.719692015145 0.587665698181 1.84837 0.596217201132 0.486842135799 1.53125 0.6047773018 0.493831900073 1.55323 
0.721570938235 0.597801394837 1.85319 0.596217201132 0.493949320263 1.53125 0.603092444359 0.499645267499 1.54891 
0.720188435166 0.605241008451 1.84964 0.596217201132 0.501056504727 1.53125 0.602621321104 0.506438479556 1.5477 
0.722267829323 0.615598282029 1.85498 0.596217201132 0.508163689192 1.53125 0.600520064972 0.511831076108 1.5423 
0.722916354852 0.624768525694 1.85665 0.596217201132 0.515270873656 1.53125 0.600864472317 0.519287201059 1.54319 
0.722383730285 0.63291936148 1.85528 0.596217201132 0.52237805812 1.53125 0.600075770214 0.525758758677 1.54116 
0.723074819363 0.642144247784 1.85706 0.596217201132 0.529485242584 1.53125 0.600485995566 0.533276249707 1.54221 
0.724316124704 0.651880802109 1.86024 0.596217201132 0.536592427048 1.53125 0.600751263487 0.540673059943 1.54289 
0.726832154965 0.662809391509 1.86671 0.596217201132 0.543699611513 1.53125 0.603052990688 0.549933272867 1.54881 
0.725935396218 0.670645108725 1.8644 0.596217201132 0.550806795977 1.53125 0.602618536139 0.556720578435 1.54769 
0.725730933367 0.679107266605 1.86388 0.59583696057 0.557558167954 1.53027 0.598779554646 0.560311718791 1.53783 
0.723238946637 0.685396716763 1.85748 0.59583696057 0.564660819775 1.53027 0.595807115028 0.564632535849 1.5302 
0.722229721718 0.693049609718 1.85488 0.59583696057 0.571763471596 1.53027 0.600191114183 0.575941705156 1.54146 
0.723410221988 0.702805798488 1.85792 0.59583696057 0.578866123417 1.53027 0.598882784017 0.581825194652 1.5381 
0.724588772782 0.712588214286 1.86094 0.59583696057 0.585968775238 1.53027 0.602911421631 0.592926069863 1.54844 
0.725242589745 0.721876429505 1.86262 0.59583696057 0.593071427059 1.53027 0.607420976293 0.604601676423 1.56002 
0.723373042704 0.728638500667 1.85782 0.59583696057 0.60017407888 1.53027 0.608578222105 0.613008084508 1.563 
0.720030063487 0.733854278765 1.84924 0.59583696057 0.607276730701 1.53027 0.611625855779 0.623368764761 1.57082 
0.716730901052 0.739035537509 1.84076 0.59583696057 0.614379382522 1.53027 0.618735036071 0.6379900452 1.58908 
0.716391367396 0.747225153621 1.83989 0.59583696057 0.621482034343 1.53027 0.615983537014 0.642495727924 1.58202 
0.717163731038 0.756579683092 1.84187 0.595456720008 0.628183547245 1.5293 0.615877012101 0.649726156626 1.58174 
0.718883122046 0.766962992256 1.84629 0.595456720008 0.635281666423 1.5293 0.617815301362 0.659135619773 1.58672 
0.719925905794 0.776657368156 1.84897 0.595456720008 0.642379785601 1.5293 0.60970176984 0.657747371102 1.56588 
0.72103260449 0.786446318441 1.85181 0.595456720008 0.649477904779 1.5293 0.610073284178 0.665420516816 1.56684 
0.720841834384 0.794831008901 1.85132 0.595456720008 0.656576023957 1.5293 0.607979408203 0.670384075067 1.56146 
0.721031722584 0.803635418964 1.85181 0.595456720008 0.663674143135 1.5293 0.60755140549 0.677154434403 1.56036 
0.720205562701 0.811299794578 1.84969 0.595456720008 0.670772262313 1.5293 0.608489706633 0.68545370872 1.56277 
0.720469716636 0.820185691517 1.85036 0.595456720008 0.67787038149 1.5293 0.610619415825 0.695131656831 1.56824 
0.721601665682 0.830076132175 1.85327 0.595456720008 0.684968500668 1.5293 0.614162866111 0.706486640305 1.57734 
0.726121199803 0.843930763498 1.86488 0.595456720008 0.692066619846 1.5293 0.613822404133 0.713412045141 1.57647 
0.731166117581 0.858510032055 1.87784 0.595076479446 0.698718273674 1.52832 0.618456771646 0.726170606219 1.58837 
0.73015726399 0.86602928286 1.87524 0.595076479446 0.705811860208 1.52832 0.618253886942 0.733302257937 1.58785 
0.751100140878 -0.880326502828 1.9062 0.606820675964 -0.711223836133 1.54004 0.637870601271 -0.747615883839 1.61884 
0.753441693357 -0.874195833506 1.91215 0.606435881623 -0.70362939253 1.53906 0.63667803004 -0.738718451677 1.61581 
0.749554763214 -0.860856645931 1.90228 0.606435881623 -0.696485946921 1.53906 0.636211081731 -0.730682486193 1.61463 
0.752807994571 -0.855725331746 1.91054 0.606435881623 -0.689342501311 1.53906 0.637048310044 -0.724139993706 1.61675 
0.753186118893 -0.847283075832 1.9115 0.606435881623 -0.682199055702 1.53906 0.636247578948 -0.715735184384 1.61472 
0.747655451791 -0.832254525897 1.89746 0.606435881623 -0.675055610092 1.53906 0.634673783245 -0.706488700522 1.61073 
0.751394326298 -0.827565495489 1.90695 0.606435881623 -0.667912164483 1.53906 0.638001981859 -0.702678218028 1.61917 
0.747482688902 -0.814452432141 1.89702 0.606435881623 -0.660768718873 1.53906 0.634714085192 -0.691580471459 1.61083 
0.746587309296 -0.804682488028 1.89475 0.606435881623 -0.653625273264 1.53906 0.634218296096 -0.683569557238 1.60957 
0.746076911919 -0.795344042468 1.89345 0.606435881623 -0.646481827655 1.53906 0.635330357379 -0.677284347857 1.61239 
0.742286790997 -0.782559954565 1.88384 0.606435881623 -0.639338382045 1.53906 0.634219376451 -0.668629285122 1.60957 
0.743795436584 -0.775388994948 1.88766 0.606051087282 -0.631793797517 1.53809 0.634502053739 -0.66145325118 1.61029 
0.74237026018 -0.765158612693 1.88405 0.606051087282 -0.62465488455 1.53809 0.629583995011 -0.648910176008 1.59781 
0.745443494965 -0.759545315096 1.89185 0.606051087282 -0.617515971584 1.53809 0.627564294439 -0.639436151744 1.59268 
0.746672328553 -0.752002049361 1.89497 0.606051087282 -0.610377058618 1.53809 0.628800878402 -0.633289236947 1.59582 
0.743946451453 -0.740493478613 1.88805 0.606051087282 -0.603238145651 1.53809 0.626598832661 -0.623690520179 1.59023 
0.746535921966 -0.734277191468 1.89462 0.606051087282 -0.596099232685 1.53809 0.62796101966 -0.617649386051 1.59369 
0.745410661561 -0.724389924822 1.89176 0.606051087282 -0.588960319719 1.53809 0.626040476908 -0.608386004371 1.58882 
0.743961294594 -0.714218019031 1.88809 0.606051087282 -0.581821406753 1.53809 0.626345935599 -0.601304875136 1.58959 
0.744022686953 -0.705512822507 1.88824 0.606051087282 -0.574682493786 1.53809 0.627006549321 -0.594553322229 1.59127 
0.740147734662 -0.693119943979 1.87841 0.606051087282 -0.56754358082 1.53809 0.623205155128 -0.583607706923 1.58162 
0.741719839374 -0.685855151401 1.8824 0.605666292941 -0.560048855366 1.53711 0.623535321073 -0.576572028058 1.58246 
0.745050621445 -0.680158823494 1.89085 0.605666292941 -0.552914475043 1.53711 0.625899842843 -0.571385740082 1.58846 
0.745459794237 -0.671751295805 1.89189 0.605666292941 -0.54578009472 1.53711 0.626504372039 -0.564557776285 1.58999 
0.747488889201 -0.664774796649 1.89704 0.605666292941 -0.538645714397 1.53711 0.626884516155 -0.557516014981 1.59096 
0.747553945373 -0.656026923453 1.8972 0.605666292941 -0.531511334074 1.53711 0.626821714637 -0.550076584509 1.5908 
0.74624375634 -0.646086850574 1.89388 0.605666292941 -0.524376953751 1.53711 0.625415984627 -0.541475945859 1.58723 
0.74885826291 -0.639529357262 1.90051 0.605666292941 -0.517242573427 1.53711 0.627622069957 -0.535992936024 1.59283 
0.745551530485 -0.627923245052 1.89212 0.605666292941 -0.510108193104 1.53711 0.625280376562 -0.526627693813 1.58689 
0.741821298819 -0.616043341718 1.88265 0.605666292941 -0.502973812781 1.53711 0.62211113108 -0.516630380822 1.57884 
0.739225534064 -0.605180069521 1.87607 0.605666292941 -0.495839432458 1.53711 0.6196032039 -0.507249131331 1.57248 
0.735418691122 -0.59340074555 1.86641 0.6052814986 -0.488394566079 1.53613 0.615796360958 -0.496878885607 1.56282 
0.733552072186 -0.583253795578 1.86167 0.6052814986 -0.481264718399 1.53613 0.613929742022 -0.488141013883 1.55808 
0.732781778924 -0.574009605149 1.85971 0.6052814986 -0.474134870719 1.53613 0.613159448761 -0.480305901701 1.55613 
0.73244207767 -0.565115785214 1.85885 0.6052814986 -0.467005023039 1.53613 0.612819747506 -0.472821160014 1.55526 
0.731734069235 -0.555950139206 1.85705 0.6052814986 -0.459875175359 1.53613 0.612194268814 -0.465127295937 1.55368 
0.7344256568 -0.54934404143 1.86389 0.6052814986 -0.452745327679 1.53613 0.61493653913 -0.459967214518 1.56064 
0.735332168762 -0.541360339114 1.86619 0.6052814986 -0.445615479999 1.53613 0.615937840518 -0.453460806397 1.56318 
0.73673855638 -0.533717406686 1.86976 0.6052814986 -0.438485632319 1.53613 0.617269119964 -0.447169855686 1.56656 
0.738746701848 -0.526470186123 1.87485 0.6052814986 -0.431355784639 1.53613 0.620085652957 -0.441906012316 1.5737 
0.740039041533 -0.518673966587 1.87813 0.6052814986 -0.424225936959 1.53613 0.620803995225 -0.435105247974 1.57553 
0.740019454224 -0.50994325956 1.87808 0.604896704259 -0.416830929655 1.53516 0.620603377961 -0.427654310498 1.57502 
0.741668170212 -0.502342980842 1.88227 0.604896704259 -0.409705614618 1.53516 0.62215509684 -0.421394982885 1.57896 
0.741955121949 -0.493797557776 1.88299 0.604896704259 -0.402580299581 1.53516 0.6258060868 -0.416496238332 1.58822 
0.739187017052 -0.483248112191 1.87597 0.604896704259 -0.395454984544 1.53516 0.623052026521 -0.407324139449 1.58123 
0.7407047752 -0.475515304565 1.87982 0.604896704259 -0.388329669507 1.53516 0.623122390525 -0.400030137826 1.58141 
0.738268104491 -0.465254669462 1.87364 0.604896704259 -0.38120435447 1.53516 0.62272604108 -0.392440356892 1.5804 
0.736751332754 -0.455620321483 1.86979 0.604896704259 -0.374079039434 1.53516 0.620935187925 -0.383997527204 1.57586 
0.735299945993 -0.446061371853 1.8661 0.604896704259 -0.366953724397 1.53516 0.618736148389 -0.3753492662 1.57028 
0.734571222921 -0.43696649832 1.86425 0.604896704259 -0.35982840936 1.53516 0.616963144581 -0.36700624319 1.56578 
0.735006042405 -0.428567230863 1.86536 0.604896704259 -0.352703094323 1.53516 0.615582074852 -0.358933518866 1.56227 
0.732258323341 -0.418339533779 1.85838 0.604896704259 -0.345577779286 1.53516 0.612871604556 -0.350133843678 1.5554 
0.730950341991 -0.408982133229 1.85507 0.604511909918 -0.3382371637 1.53418 0.61081305817 -0.341762789048 1.55017 
0.729255828336 -0.399443827265 1.85076 0.604511909918 -0.331116381306 1.53418 0.61074734439 -0.334531788785 1.55 
0.727267223206 -0.389787820035 1.84572 0.604511909918 -0.323995598912 1.53418 0.609106989412 -0.326458388327 1.54584 
0.727922200293 -0.38156438256 1.84738 0.604511909918 -0.316874816519 1.53418 0.609690381223 -0.319589282715 1.54732 
0.729124212889 -0.373605817545 1.85043 0.604511909918 -0.309754034125 1.53418 0.61273904967 -0.313969649542 1.55506 
0.72747474535 -0.364191414802 1.84624 0.604511909918 -0.302633251731 1.53418 0.613230282485 -0.306997879452 1.55631 
0.727234483746 -0.35550475442 1.84564 0.604511909918 -0.295512469338 1.53418 0.612990020881 -0.299656949314 1.5557 
0.728374446376 -0.347482211469 1.84853 0.604511909918 -0.288391686944 1.53418 0.615574230534 -0.29366913682 1.56225 
0.730465779195 -0.339875471577 1.85384 0.604511909918 -0.28127090455 1.53418 0.618914360026 -0.28797216238 1.57073 
0.73293246499 -0.33238968747 1.8601 0.604511909918 -0.274150122157 1.53418 0.621364887465 -0.281793058181 1.57695 
0.733411062346 -0.323967598553 1.86131 0.604127115577 -0.266859365645 1.5332 0.622349325917 -0.274908611187 1.57945 
0.731418323683 -0.314471689015 1.85625 0.604127115577 -0.259743115894 1.5332 0.622913553166 -0.267820303145 1.58088 
0.72913356031 -0.304900610471 1.85045 0.604127115577 -0.252626866144 1.5332 0.621400351299 -0.259849987398 1.57704 
0.726770823475 -0.295351670613 1.84446 0.604127115577 -0.245510616393 1.5332 0.619839144082 -0.251895811998 1.57308 
0.726526052563 -0.286694163669 1.84384 0.604127115577 -0.238394366643 1.5332 0.619141845255 -0.244319323294 1.57131 
0.726587726754 -0.278159739677 1.84399 0.604127115577 -0.231278116892 1.5332 0.612381827872 -0.234438270221 1.55415 
0.727946954519 -0.270105321045 1.84744 0.604127115577 -0.224161867141 1.5332 0.611624921621 -0.226943934291 1.55223 
0.730640937654 -0.262498420143 1.85428 0.604127115577 -0.217045617391 1.5332 0.614516140039 -0.220778097146 1.55957 
0.728846373713 -0.253268317868 1.84973 0.604127115577 -0.20992936764 1.5332 0.612909182129 -0.212981065918 1.55549 
0.727762354694 -0.244319032258 1.84697 0.604127115577 -0.20281311789 1.5332 0.607258078907 -0.203864221902 1.54115 
0.728022344523 -0.235830653989 1.84763 0.603742321235 -0.195572220453 1.53223 0.595632846257 -0.192945291757 1.51165 
0.726347653038 -0.226732232412 1.84338 0.603742321235 -0.188460503345 1.53223 0.602028877879 -0.187925645367 1.52788 
0.727500767819 -0.218522665367 1.84631 0.603742321235 -0.181348786238 1.53223 0.613451614386 -0.184265210126 1.55687 
0.728512215151 -0.210245047811 1.84888 0.603742321235 -0.174237069131 1.53223 0.61804908945 -0.178365932182 1.56854 
0.727520543016 -0.201389106874 1.84636 0.603742321235 -0.167125352023 1.53223 0.618143597045 -0.171111851237 1.56878 
0.726883415276 -0.192650495662 1.84474 0.603742321235 -0.160013634916 1.53223 0.617706992626 -0.163714779843 1.56767 
0.72402521815 -0.183364393224 1.83749 0.603742321235 -0.152901917808 1.53223 0.617366962568 -0.156352452442 1.5668 
0.72441860836 -0.174930811689 1.83849 0.603742321235 -0.145790200701 1.53223 0.617082500345 -0.149011554119 1.56608 
0.721636881593 -0.165758643919 1.83143 0.603742321235 -0.138678483594 1.53223 0.616750925241 -0.141666535638 1.56524 
0.721055462605 -0.157131498547 1.82995 0.603742321235 -0.131566766486 1.53223 0.612594657848 -0.133495856535 1.55469 
0.723189070192 -0.149077724512 1.83537 0.603357526894 -0.124375728124 1.53125 0.613661344212 -0.126499750323 1.5574 
0.720464931055 -0.140029533828 1.82845 0.603357526894 -0.11726854366 1.53125 0.613009467275 -0.119144494388 1.55575 
0.725173588761 -0.132402604807 1.8404 0.603357526894 -0.110161359195 1.53125 0.612087313649 -0.111755248608 1.55341 
0.725901654226 -0.123984855708 1.84225 0.603357526894 -0.103054174731 1.53125 0.610705022649 -0.104309135642 1.5499 
0.727688279905 -0.115718288406 1.84679 0.603357526894 -0.0959469902669 1.53125 0.61069525248 -0.0971138484795 1.54987 
0.727917174292 -0.107180266297 1.84737 0.603357526894 -0.0888398058027 1.53125 0.610388337658 -0.0898750392009 1.54909 
0.725489334313 -0.0982769625031 1.84121 0.603357526894 -0.0817326213385 1.53125 0.611172299761 -0.0827912339241 1.55108 
0.722653307954 -0.0893803696994 1.83401 0.603357526894 -0.0746254368743 1.53125 0.611482925369 -0.075630415488 1.55187 
0.721885692094 -0.0807820540848 1.83206 0.603357526894 -0.0675182524101 1.53125 0.609899782245 -0.0682503583811 1.54785 
0.721778267209 -0.0722679240726 1.83179 0.603357526894 -0.0604110679458 1.53125 0.609706727467 -0.0610467805542 1.54736 
0.721115163973 -0.0637072332139 1.8301 0.602972732553 -0.053269888658 1.53027 0.609817957081 -0.0538746330001 1.54765 
0.723968006296 -0.0554313663032 1.83735 0.602972732553 -0.0461672368369 1.53027 0.610547807481 -0.0467472303579 1.5495 
0.720767101709 -0.0466960879012 1.82922 0.602972732553 -0.0390645850159 1.53027 0.611196913071 -0.0395974021429 1.55115 
0.721295912096 -0.0382339208914 1.83056 0.602972732553 -0.0319619331948 1.53027 0.611265022421 -0.0324014847707 1.55132 
0.719833439951 -0.0296771994153 1.82685 0.602972732553 -0.0248592813737 1.53027 0.61070145278 -0.0251779200458 1.54989 
0.719692101307 -0.0211938373743 1.82649 0.602972732553 -0.0177566295527 1.53027 0.610133232913 -0.0179674953936 1.54845 
0.72014171696 -0.0127242467227 1.82763 0.602972732553 -0.0106539777316 1.53027 0.610452736222 -0.010786142568 1.54926 
0.719373819269 -0.00423689289051 1.82569 0.602972732553 -0.00355132591053 1.53027 0.609096890439 -0.0035873953369 1.54582 
0.72081731474 0.00424539463958 1.82935 0.602972732553 0.00355132591053 1.53027 0.60960475133 0.00359038648301 1.5471 
0.718761492727 0.0126998594205 1.82413 0.602972732553 0.0106539777316 1.53027 0.608449663727 0.0107507501056 1.54417 
0.717932249649 0.0211420124206 1.82203 0.602587938212 0.0177452979448 1.5293 0.607753539199 0.0178974170344 1.54241 
0.719819912025 0.0296766416877 1.82682 0.602587938212 0.0248434171227 1.5293 0.609665063333 0.0251351919165 1.54726 
0.718546736901 0.0380881946434 1.82359 0.602587938212 0.0319415363006 1.5293 0.607808261538 0.0322182513433 1.54255 
0.71861865098 0.04655689697 1.82377 0.602587938212 0.0390396554785 1.5293 0.608897729306 0.0394484457227 1.54531 
0.721511936165 0.0552433147293 1.83111 0.602587938212 0.0461377746564 1.5293 0.609750458367 0.0466861804905 1.54747 
0.722815220319 0.0638574254322 1.83442 0.602587938212 0.0532358938343 1.5293 0.610009649672 0.0538915681655 1.54813 
0.72059866024 0.072149816129 1.82879 0.602587938212 0.0603340130122 1.5293 0.593799483473 0.0594540705026 1.50699 
0.719659126987 0.0805328920569 1.82641 0.602587938212 0.0674321321901 1.5293 0.608322933364 0.0680739023397 1.54385 
0.718446122951 0.0888600098714 1.82333 0.602587938212 0.0745302513681 1.5293 0.597914791311 0.0739522596907 1.51744 
0.715520521053 0.0969265571414 1.81591 0.602587938212 0.081628370546 1.5293 0.59530502891 0.080641805795 1.51081 
0.719225059054 0.105900418453 1.82531 0.602587938212 0.0887264897239 1.5293 0.610814937048 0.0899378527158 1.55018 
0.722205148431 0.114846351058 1.83287 0.602203143871 0.0957634182192 1.52832 0.61112495202 0.0971821800669 1.55096 
0.724083275499 0.123674274484 1.83764 0.602203143871 0.102857004754 1.52832 0.610929877448 0.104347541106 1.55047 
0.725619211798 0.132483966913 1.84154 0.602203143871 0.109950591289 1.52832 0.61124491842 0.11160144361 1.55127 
0.724216065245 0.140758604112 1.83797 0.602203143871 0.117044177823 1.52832 0.611909665675 0.118930736995 1.55295 
0.72232962414 0.148900558861 1.83319 0.602203143871 0.124137764358 1.52832 0.61280189816 0.126322584673 1.55522 
0.720995761237 0.1571184885 1.8298 0.602203143871 0.131231350893 1.52832 0.612522884685 0.133480215818 1.55451 
0.722641705879 0.165989450181 1.83398 0.602203143871 0.138324937428 1.52832 0.611646763585 0.140494119238 1.55229 
0.724540547583 0.17496025727 1.8388 0.602203143871 0.145418523963 1.52832 0.618596782568 0.14937721924 1.56993 
0.724080551125 0.183378406682 1.83763 0.602203143871 0.152512110497 1.52832 0.616843929732 0.15621999076 1.56548 
0.719697690971 0.190746017833 1.82651 0.602203143871 0.159605697032 1.52832 0.616496337188 0.163393912197 1.56459 
0.720486585131 0.199441996913 1.82851 0.60181834953 0.166592766453 1.52734 0.617193166295 0.170848757086 1.56636 
0.719862938345 0.207748908999 1.82693 0.60181834953 0.173681820344 1.52734 0.612080690602 0.176643481583 1.55339 
0.718675440086 0.215871762132 1.82391 0.60181834953 0.180770874236 1.52734 0.61684195691 0.185283582501 1.56547 
0.721332644173 0.225166777976 1.83066 0.60181834953 0.187859928128 1.52734 0.61505340538 0.191991302059 1.56093 
0.720136362156 0.233276121984 1.82762 0.60181834953 0.194948982019 1.52734 0.615733183665 0.199456459652 1.56266 
0.7205338859 0.241892343808 1.82863 0.60181834953 0.202038035911 1.52734 0.618684432255 0.207700193321 1.57015 
0.722883564529 0.251196289103 1.83459 0.60181834953 0.209127089802 1.52734 0.620020174037 0.215452079048 1.57354 
0.725827579437 0.260769118016 1.84206 0.60181834953 0.216216143694 1.52734 0.621430601244 0.223262265565 1.57712 
0.725574259627 0.269224930638 1.84142 0.60181834953 0.223305197586 1.52734 0.619900160666 0.2300144686 1.57323 
0.723578420814 0.27700768642 1.83636 0.60181834953 0.230394251477 1.52734 0.608138192624 0.232813678403 1.54338 
0.724327576691 0.285826623959 1.83826 0.601433555189 0.237331461823 1.52637 0.607002034723 0.239528837371 1.5405 
0.721864460766 0.293357778761 1.83201 0.601433555189 0.244415983072 1.52637 0.603855100924 0.24540007263 1.53251 
0.721771644162 0.301822089813 1.83177 0.601433555189 0.25150050432 1.52637 0.605639706809 0.253259383991 1.53704 
0.723180521294 0.310929864116 1.83535 0.601433555189 0.258585025568 1.52637 0.600893706389 0.258352918772 1.525 
0.723380809755 0.319536963387 1.83585 0.601433555189 0.265669546817 1.52637 0.607568751487 0.268379629761 1.54194 
0.723829767801 0.3282615545 1.83699 0.601433555189 0.272754068065 1.52637 0.607949271379 0.275708988159 1.5429 
0.720726470958 0.335343908191 1.82912 0.601433555189 0.279838589314 1.52637 0.605569060973 0.281762782094 1.53686 
0.718760036596 0.342895509685 1.82413 0.601433555189 0.286923110562 1.52637 0.616710247518 0.294211091162 1.56514 
0.717288874638 0.35064289569 1.82039 0.601433555189 0.294007631811 1.52637 0.615936760163 0.301097447321 1.56317 
0.717297799311 0.359096589999 1.82042 0.601433555189 0.301092153059 1.52637 0.615945684836 0.308357275405 1.5632 
0.719708635439 0.368781242461 1.82654 0.601048760847 0.30797950433 1.52539 0.616164339336 0.315724780045 1.56375 
0.720547695658 0.377698793206 1.82866 0.601048760847 0.315059492936 1.52539 0.618698852649 0.324311369548 1.57018 
0.720387803087 0.386100710145 1.82826 0.601048760847 0.322139481541 1.52539 0.618538960078 0.331513569101 1.56978 
0.721301454788 0.395086885174 1.83058 0.601048760847 0.329219470146 1.52539 0.618959687973 0.339030031821 1.57085 
0.720116211183 0.402920208533 1.82757 0.601048760847 0.336299458752 1.52539 0.618267368174 0.345933632718 1.56909 
0.722640390664 0.412844804195 1.83398 0.601048760847 0.343379447357 1.52539 0.619860187523 0.354126424502 1.57313 
0.72603007558 0.423333525254 1.84258 0.601048760847 0.350459435962 1.52539 0.618971196104 0.36090964726 1.57088 
0.72464971043 0.431064594684 1.83908 0.601048760847 0.357539424568 1.52539 0.617893377385 0.367559600793 1.56814 
0.725320235238 0.440007293521 1.84078 0.601048760847 0.364619413173 1.52539 0.619427904525 0.375768912213 1.57203 
0.725954873463 0.448943596196 1.84239 0.601048760847 0.371699401778 1.52539 0.619340677585 0.383011453231 1.57181 
0.722379837171 0.455241924071 1.83331 0.601048760847 0.378779390383 1.52539 0.618436373306 0.389737019242 1.56952 
0.724841168162 0.465331236384 1.83956 0.600663966506 0.385612349937 1.52441 0.621536945774 0.399012319029 1.57739 
0.725899916263 0.474561587368 1.84225 0.600663966506 0.392687805899 1.52441 0.61884441877 0.404573389699 1.57055 
0.723950016033 0.481814518552 1.8373 0.600663966506 0.399763261861 1.52441 0.619304603115 0.412169269395 1.57172 
0.724985137236 0.491043312269 1.83993 0.600663966506 0.406838717823 1.52441 0.617844573513 0.418475400754 1.56802 
0.723078873961 0.498269600619 1.83509 0.600663966506 0.413914173785 1.52441 0.616556837079 0.424865861849 1.56475 
0.723103910019 0.506804576806 1.83515 0.600663966506 0.420989629748 1.52441 0.616859054705 0.432340342567 1.56552 
0.72295792115 0.515218261354 1.83478 0.600663966506 0.42806508571 1.52441 0.612322549252 0.436373611775 1.554 
0.723836343876 0.524370623709 1.83701 0.600663966506 0.435140541672 1.52441 0.611586498553 0.443053179646 1.55213 
0.725512021773 0.534130629426 1.84126 0.600663966506 0.442215997634 1.52441 0.613913066975 0.451970143892 1.55804 
0.723015320892 0.540809208825 1.83493 0.600663966506 0.449291453596 1.52441 0.612385491686 0.458059053086 1.55416 
0.722090677752 0.548623372471 1.83258 0.600279172165 0.456074554075 1.52344 0.60949887652 0.463079415725 1.54684 
0.722400410892 0.557368135838 1.83337 0.600279172165 0.463145477394 1.52344 0.610620707971 0.471124490759 1.54968 
0.720548635097 0.564427022367 1.82867 0.600279172165 0.470216400713 1.52344 0.610209045666 0.477994763837 1.54864 
0.72224023649 0.574259654119 1.83296 0.600279172165 0.477287324032 1.52344 0.607733059422 0.483213976275 1.54235 
0.721922893891 0.582511144517 1.83215 0.600279172165 0.484358247351 1.52344 0.608063976918 0.49063971531 1.54319 
0.724506962627 0.593130450461 1.83871 0.600279172165 0.49142917067 1.52344 0.605440075955 0.495654235918 1.53654 
0.72604895831 0.60294524738 1.84263 0.600279172165 0.498500093989 1.52344 0.607269680982 0.50430534172 1.54118 
0.728545001583 0.613599895989 1.84896 0.600279172165 0.505571017308 1.52344 0.606971549918 0.5112075151 1.54042 
0.72873350008 0.622342691541 1.84944 0.600279172165 0.512641940627 1.52344 0.607397773532 0.518721268027 1.5415 
0.725593048413 0.628207771877 1.84147 0.600279172165 0.519712863946 1.52344 0.606445557848 0.525051629827 1.53909 
0.725339681631 0.636532470659 1.84083 0.599894377824 0.52644610535 1.52246 0.60666642003 0.532389010262 1.53965 
0.72535255195 0.645087976809 1.84086 0.599894377824 0.533512496026 1.52246 0.606357156609 0.53926012989 1.53886 
0.727423827739 0.655498663591 1.84612 0.599894377824 0.540578886702 1.52246 0.607066527232 0.547041878664 1.54066 
0.727719375346 0.66433707982 1.84687 0.599894377824 0.547645277377 1.52246 0.607740856768 0.554808350239 1.54237 
0.727299774778 0.672521173986 1.8458 0.599894377824 0.554711668053 1.52246 0.607175502192 0.561444394334 1.54094 
0.724443738362 0.67841375422 1.83855 0.599894377824 0.561778058729 1.52246 0.604664897609 0.566245467398 1.53457 
0.724965033235 0.687441573738 1.83988 0.599894377824 0.568844449405 1.52246 0.604145152811 0.572875208563 1.53325 
0.724031230561 0.695084751002 1.83751 0.599894377824 0.575910840081 1.52246 0.604460663503 0.580294567481 1.53405 
0.725653360417 0.705189783707 1.84162 0.599894377824 0.582977230757 1.52246 0.605084263317 0.588020760392 1.53563 
0.727279905637 0.715337374679 1.84575 0.599894377824 0.590043621432 1.52246 0.60651394903 0.596554493864 1.53926 
0.725697701952 0.722329429343 1.84173 0.599894377824 0.597110012108 1.52246 0.614598857671 0.611746242191 1.55978 
0.724098400472 0.729266989375 1.83768 0.599509583483 0.603788861795 1.52148 0.618534497741 0.622949575222 1.56977 
0.721639465051 0.73529097587 1.83144 0.599509583483 0.610850719827 1.52148 0.619243257728 0.630957703018 1.57157 
0.72135575438 0.743499029913 1.83072 0.599509583483 0.61791257786 1.52148 0.620075460041 0.63910975994 1.57368 
0.721569852598 0.752219353967 1.83126 0.599509583483 0.624974435893 1.52148 0.62005488632 0.646392423869 1.57363 
0.724151478793 0.763440701377 1.83781 0.599509583483 0.632036293925 1.52148 0.62566939838 0.659615423456 1.58787 
0.723683684989 0.771472080548 1.83662 0.599509583483 0.639098151958 1.52148 0.621016026677 0.662024771447 1.57607 
0.72253061718 0.778753840937 1.8337 0.599509583483 0.646160009991 1.52148 0.620377489779 0.668651738083 1.57444 
0.721374355278 0.786004956187 1.83076 0.599509583483 0.653221868023 1.52148 0.623019287061 0.678837893039 1.58115 
0.72018281743 0.793189979336 1.82774 0.599509583483 0.660283726056 1.52148 0.616352415086 0.678833967644 1.56423 
0.719395379401 0.800796756022 1.82574 0.599509583483 0.667345584089 1.52148 0.620262079659 0.690446276828 1.57415 
0.72208203491 0.812293100197 1.83256 0.599124789142 0.6739745747 1.52051 0.616899168764 0.693969540963 1.56562 
0.72499335733 0.824108120116 1.83995 0.599124789142 0.68103190009 1.52051 0.61162370035 0.695239553325 1.55223 
0.73009404306 0.838506190565 1.85289 0.599124789142 0.688089225479 1.52051 0.615532707316 0.706933566279 1.56215 
0.736582703398 0.854634852333 1.86936 0.599124789142 0.695146550869 1.52051 0.619647075716 0.7189579454 1.57259 
0.735520996063 0.862066974803 1.86667 0.599124789142 0.702203876258 1.52051 0.620769611746 0.727572678567 1.57544 
0.754066264851 -0.873466070212 1.89135 0.610497852656 -0.70716485419 1.53125 0.633288976049 -0.733564752863 1.58841 
0.756240806422 -0.867181062786 1.8968 0.610497852656 -0.700057669725 1.53125 0.634986385567 -0.728138661672 1.59267 
0.753129348409 -0.854845508749 1.889 0.610497852656 -0.692950485261 1.53125 0.632930568557 -0.718412919406 1.58752 
0.754804657478 -0.847959932191 1.8932 0.610497852656 -0.685843300797 1.53125 0.636656133877 -0.715229942958 1.59686 
0.75584200026 -0.840326074179 1.8958 0.610497852656 -0.678736116333 1.53125 0.638768556553 -0.710166771961 1.60216 
0.751429610026 -0.826672631461 1.88473 0.610497852656 -0.671628931868 1.53125 0.635972160635 -0.699654062806 1.59514 
0.753383432277 -0.820051491916 1.88964 0.610497852656 -0.664521747404 1.53125 0.638458342297 -0.694956503814 1.60138 
0.750716929965 -0.808409464926 1.88295 0.610108504536 -0.656995293448 1.53027 0.636881891149 -0.685826212644 1.59743 
0.749668513194 -0.7985531209 1.88032 0.610108504536 -0.649892641627 1.53027 0.63714410228 -0.678691184682 1.59808 
0.749243661772 -0.789378155086 1.87925 0.610108504536 -0.642789989806 1.53027 0.637233692271 -0.671368183714 1.59831 
0.749996455337 -0.78144009901 1.88114 0.610108504536 -0.635687337985 1.53027 0.637903787382 -0.664647939631 1.59999 
0.750857517335 -0.773596062634 1.8833 0.610108504536 -0.628584686164 1.53027 0.63872734991 -0.6580702085 1.60206 
0.750906138323 -0.764904391556 1.88342 0.610108504536 -0.621482034343 1.53027 0.632723869951 -0.644518991214 1.587 
0.75274085579 -0.758010187927 1.88802 0.610108504536 -0.614379382522 1.53027 0.63426828733 -0.638708288487 1.59087 
0.750552103392 -0.747068470903 1.88253 0.610108504536 -0.607276730701 1.53027 0.632812604441 -0.629875451193 1.58722 
0.747800003428 -0.735623540579 1.87563 0.610108504536 -0.60017407888 1.53027 0.630437732996 -0.620172285551 1.58126 
0.747797009174 -0.726915025907 1.87562 0.610108504536 -0.593071427059 1.53027 0.630291727451 -0.612691040174 1.5809 
0.745919706756 -0.716406432207 1.87091 0.609719156416 -0.585594832178 1.5293 0.628270795881 -0.603412452118 1.57583 
0.745193623842 -0.707033816151 1.86909 0.609719156416 -0.578496713 1.5293 0.627986341718 -0.59582847393 1.57511 
0.746914464588 -0.699971241317 1.87341 0.609719156416 -0.571398593822 1.5293 0.629349202723 -0.589794900939 1.57853 
0.745704263027 -0.69015589414 1.87037 0.609719156416 -0.564300474644 1.5293 0.627235972074 -0.580512442542 1.57323 
0.750425156514 -0.68578895777 1.88222 0.609719156416 -0.557202355466 1.5293 0.631404354343 -0.577019747189 1.58369 
0.752991707765 -0.679368400964 1.88865 0.609719156416 -0.550104236288 1.5293 0.631798692887 -0.570024959494 1.58468 
0.752043764862 -0.669758134311 1.88628 0.609719156416 -0.54300611711 1.5293 0.631046564713 -0.561999965418 1.58279 
0.752568852512 -0.661464647801 1.88759 0.609719156416 -0.535907997932 1.5293 0.6314587262 -0.555015826834 1.58382 
0.750689031119 -0.651073156143 1.88288 0.609719156416 -0.528809878754 1.5293 0.629686697963 -0.546127742419 1.57938 
0.749998831729 -0.641743343742 1.88115 0.609719156416 -0.521711759576 1.5293 0.628871975614 -0.538100044084 1.57734 
0.750833373189 -0.633716509386 1.88324 0.609329808295 -0.51428502377 1.52832 0.629628666462 -0.531417615369 1.57923 
0.747394828535 -0.622113430372 1.87461 0.609329808295 -0.507191437235 1.52832 0.626360699249 -0.521367540132 1.57104 
0.745147141608 -0.611567789562 1.86898 0.609329808295 -0.5000978507 1.52832 0.624113012322 -0.512230932752 1.5654 
0.742711054297 -0.600922048825 1.86287 0.609329808295 -0.493004264166 1.52832 0.622099209929 -0.503335893064 1.56035 
0.739613331831 -0.589805406468 1.8551 0.609329808295 -0.485910677631 1.52832 0.619689500572 -0.494172024812 1.5543 
0.738208931488 -0.580091517573 1.85157 0.609329808295 -0.478817091096 1.52832 0.61753021544 -0.485261048115 1.54889 
0.737276815359 -0.57077595489 1.84924 0.609329808295 -0.471723504561 1.52832 0.616540257921 -0.477305602336 1.54641 
0.735447753705 -0.560798150468 1.84465 0.609329808295 -0.464629918027 1.52832 0.615034243042 -0.468979698741 1.54263 
0.736875775388 -0.553308626045 1.84823 0.609329808295 -0.457536331492 1.52832 0.616274006924 -0.46275062287 1.54574 
0.739026790675 -0.54632032055 1.85363 0.609329808295 -0.450442744957 1.52832 0.618378872671 -0.457132201703 1.55102 
0.738081366748 -0.53702895926 1.85125 0.608940460175 -0.443065868225 1.52734 0.617991283081 -0.449651258705 1.55005 
0.739885713921 -0.529728335728 1.85578 0.608940460175 -0.435976814334 1.52734 0.619138225078 -0.443278002786 1.55292 
0.740405953731 -0.521481281146 1.85709 0.608940460175 -0.428887760442 1.52734 0.619410322001 -0.436261873158 1.5536 
0.742000085238 -0.513965973165 1.86108 0.608940460175 -0.42179870655 1.52734 0.621698597709 -0.430635967763 1.55934 
0.743975770298 -0.506673399889 1.86604 0.608940460175 -0.414709652659 1.52734 0.627396473613 -0.427278840326 1.57364 
0.746270985071 -0.499548717275 1.8718 0.608940460175 -0.407620598767 1.52734 0.630497190333 -0.42205052719 1.58141 
0.745858205723 -0.490589407231 1.87076 0.608940460175 -0.400531544876 1.52734 0.63118216166 -0.415161058989 1.58313 
0.741743054642 -0.47924756881 1.86044 0.608940460175 -0.393442490984 1.52734 0.626180901405 -0.404581711625 1.57059 
0.742043335578 -0.470802996223 1.86119 0.608940460175 -0.386353437092 1.52734 0.624673365635 -0.396335467352 1.56681 
0.740411371905 -0.461147978572 1.8571 0.608940460175 -0.379264383201 1.52734 0.622591883588 -0.387766854328 1.56158 
0.740320736302 -0.452472995058 1.85687 0.608940460175 -0.372175329309 1.52734 0.622087375495 -0.380210527918 1.56032 
0.741452707027 -0.444533127473 1.85971 0.608551112055 -0.364852844295 1.52637 0.620615438082 -0.372085932163 1.55663 
0.740828096065 -0.435534206322 1.85814 0.608551112055 -0.357768323047 1.52637 0.621614330837 -0.365448213502 1.55913 
0.741031800416 -0.427027153309 1.85866 0.608551112055 -0.350683801798 1.52637 0.621010156849 -0.357863453776 1.55762 
0.738754028362 -0.417114269649 1.85294 0.608551112055 -0.34359928055 1.52637 0.618446029519 -0.349186135055 1.55119 
0.737918156122 -0.408051757318 1.85085 0.608551112055 -0.336514759301 1.52637 0.618443367959 -0.341984949149 1.55118 
0.73607008333 -0.398460766847 1.84621 0.608551112055 -0.329430238053 1.52637 0.619347109965 -0.335274493517 1.55345 
0.731936348862 -0.387702104812 1.83584 0.608551112055 -0.322345716805 1.52637 0.616892486793 -0.326764090818 1.54729 
0.731037549753 -0.378715554645 1.83359 0.608551112055 -0.315261195556 1.52637 0.615993687684 -0.319116837661 1.54503 
0.731405890565 -0.370391624398 1.83451 0.608551112055 -0.308176674308 1.52637 0.6188126118 -0.313373205548 1.55211 
0.731628606055 -0.361987067106 1.83507 0.608551112055 -0.301092153059 1.52637 0.621581298983 -0.307539084072 1.55905 
0.735553170469 -0.355365788406 1.84491 0.608161763934 -0.29381952712 1.52539 0.623511880117 -0.301235586704 1.56389 
0.737467639663 -0.347705402093 1.84972 0.608161763934 -0.286739538515 1.52539 0.625986322401 -0.295143561871 1.5701 
0.738041348301 -0.339383900009 1.85115 0.608161763934 -0.279659549909 1.52539 0.628251737214 -0.28889780397 1.57578 
0.738400231071 -0.330952754659 1.85205 0.608161763934 -0.272579561304 1.52539 0.628504680415 -0.281697305264 1.57641 
0.7361910417 -0.321392133783 1.84651 0.608161763934 -0.265499572699 1.52539 0.627791382491 -0.274069094244 1.57463 
0.734279519233 -0.312009434366 1.84172 0.608161763934 -0.258419584093 1.52539 0.627477651175 -0.266627274618 1.57384 
0.733217081748 -0.303022149139 1.83905 0.608161763934 -0.251339595488 1.52539 0.627993946174 -0.259535790904 1.57513 
0.729192090992 -0.292869733105 1.82896 0.608161763934 -0.244259606883 1.52539 0.625207245937 -0.251105684654 1.56814 
0.72852798439 -0.284121757547 1.82729 0.608161763934 -0.237179618277 1.52539 0.624805730688 -0.243670670355 1.56714 
0.727808983125 -0.275368475002 1.82549 0.608161763934 -0.230099629672 1.52539 0.62478890583 -0.236390553271 1.56709 
0.728283691258 -0.267069679568 1.82668 0.607772415814 -0.222876862808 1.52441 0.624874646066 -0.229148439678 1.56731 
0.731236216152 -0.259639628381 1.83409 0.607772415814 -0.215801406845 1.52441 0.625420645969 -0.222067753913 1.56868 
0.729163146534 -0.250414903917 1.82889 0.607772415814 -0.208725950883 1.52441 0.616820339522 -0.211833259524 1.54711 
0.727509177468 -0.241377499009 1.82474 0.607772415814 -0.201650494921 1.52441 0.623957738847 -0.207020561603 1.56501 
0.726331627538 -0.232531126863 1.82178 0.607772415814 -0.194575038959 1.52441 0.612949576629 -0.196232478884 1.5374 
0.725600364088 -0.223849852591 1.81995 0.607772415814 -0.187499582997 1.52441 0.616955698829 -0.190332652894 1.54745 
0.729048081617 -0.21642618235 1.8286 0.607772415814 -0.180424127035 1.52441 0.623541299854 -0.185105298906 1.56397 
0.731082938846 -0.208519262466 1.8337 0.607772415814 -0.173348671073 1.52441 0.619085469168 -0.176575376849 1.55279 
0.730526672928 -0.199856089995 1.83231 0.607772415814 -0.16627321511 1.52441 0.621679776682 -0.170077964298 1.5593 
0.729710524744 -0.191137796556 1.83026 0.607772415814 -0.159197759148 1.52441 0.621313907318 -0.162744769586 1.55838 
0.726227446498 -0.181770986843 1.82152 0.607383067694 -0.152024851358 1.52344 0.618432436555 -0.154790451435 1.55115 
0.72649094088 -0.173379406122 1.82218 0.607383067694 -0.144953928039 1.52344 0.618530486502 -0.147614295491 1.5514 
0.726987179128 -0.165034525957 1.82343 0.607383067694 -0.13788300472 1.52344 0.618513946812 -0.140409843448 1.55136 
0.72795498867 -0.156779654059 1.82586 0.607383067694 -0.130812081401 1.52344 0.617226607555 -0.132932084421 1.54813 
0.729910664507 -0.148703504801 1.83076 0.607383067694 -0.123741158082 1.52344 0.617333972961 -0.125768439723 1.5484 
0.727289788928 -0.139702726218 1.82419 0.607383067694 -0.116670234763 1.52344 0.616619154147 -0.118444364521 1.5466 
0.730240840458 -0.131768397178 1.83159 0.607383067694 -0.109599311444 1.52344 0.616599287507 -0.111262333348 1.54655 
0.729939561438 -0.123216353309 1.83083 0.607383067694 -0.102528388125 1.52344 0.617325227837 -0.104206659563 1.54837 
0.730112847967 -0.114745907808 1.83127 0.607383067694 -0.0954574648064 1.52344 0.616715017813 -0.0969240916314 1.54684 
0.730032763545 -0.106234557027 1.83107 0.607383067694 -0.0883865414874 1.52344 0.616205994575 -0.0896704560947 1.54557 
0.728414487892 -0.0975191399238 1.82701 0.607383067694 -0.0813156181684 1.52344 0.617119479789 -0.0826191157639 1.54786 
0.726863986949 -0.0888496861016 1.82312 0.606993719573 -0.0741971020963 1.52246 0.60730236541 -0.0742348300429 1.52324 
0.726540179729 -0.0803519996468 1.82231 0.606993719573 -0.0671307114205 1.52246 0.614744655872 -0.0679879292979 1.5419 
0.72684321728 -0.0719238811308 1.82307 0.606993719573 -0.0600643207446 1.52246 0.614783913873 -0.0608351898887 1.542 
0.725280834375 -0.0633258330373 1.81915 0.606993719573 -0.0529979300688 1.52246 0.614404404017 -0.0536449729018 1.54105 
0.727820009586 -0.0550745293786 1.82552 0.606993719573 -0.0459315393929 1.52246 0.614307637321 -0.0464849874606 1.54081 
0.7254937116 -0.046452574525 1.81968 0.606993719573 -0.0388651487171 1.52246 0.612786841282 -0.0392360760092 1.53699 
0.726198787206 -0.0380435888867 1.82145 0.606993719573 -0.0317987580413 1.52246 0.614490714587 -0.0321915053182 1.54126 
0.724630510848 -0.0295255575479 1.81752 0.606993719573 -0.0247323673654 1.52246 0.614264862259 -0.0250286349647 1.5407 
0.723983466743 -0.0210708523576 1.81589 0.606993719573 -0.0176659766896 1.52246 0.614077982766 -0.0178721574529 1.54023 
0.72439496284 -0.0126496971368 1.81693 0.606993719573 -0.0105995860138 1.52246 0.614303359815 -0.0107272301029 1.54079 
0.723449871608 -0.00421106451543 1.81456 0.606604371453 -0.00353092901634 1.52148 0.613303231337 -0.00356992180943 1.53829 
0.724602754586 0.00421777522862 1.81745 0.606604371453 0.00353092901634 1.52148 0.613670383953 0.00357205893518 1.53921 
0.723344359788 0.0126313510534 1.81429 0.606604371453 0.010592787049 1.52148 0.602652763693 0.0105237823707 1.51157 
0.721297715653 0.0209926861186 1.80916 0.606604371453 0.0176546450817 1.52148 0.61180776764 0.0178060849941 1.53454 
0.723178249964 0.0294663842014 1.81387 0.606604371453 0.0247165031144 1.52148 0.613129089306 0.0249823571318 1.53785 
0.721937012719 0.0378203260564 1.81076 0.606604371453 0.0317783611471 1.52148 0.612351296095 0.0320794269741 1.5359 
0.720945486781 0.0461613566288 1.80827 0.606604371453 0.0388402191798 1.52148 0.611575403997 0.0391585089954 1.53395 
0.724140356165 0.0547960880363 1.81629 0.606604371453 0.0459020772125 1.52148 0.614234872188 0.046479481284 1.54062 
0.725592949744 0.063353084503 1.81993 0.606604371453 0.0529639352451 1.52148 0.614496940735 0.0536530524821 1.54128 
0.72413184868 0.0716555809689 1.81627 0.606604371453 0.0600257932778 1.52148 0.614226364704 0.0607800182929 1.5406 
0.722212721758 0.0798734027142 1.81145 0.606215023333 0.0670445912006 1.52051 0.612415981494 0.0677303886305 1.53606 
0.721325662026 0.0881726977796 1.80923 0.606215023333 0.0741019165901 1.52051 0.612050444825 0.0748152211108 1.53514 
0.717878514832 0.0961085981949 1.80058 0.606215023333 0.0811592419796 1.52051 0.609155190987 0.0815528676221 1.52788 
0.721500374391 0.104992921545 1.80967 0.606215023333 0.0882165673691 1.52051 0.612560371093 0.0891399440203 1.53642 
0.724929888754 0.113931344194 1.81827 0.606215023333 0.0952738927587 1.52051 0.614407303216 0.0965614068667 1.54106 
0.727327335926 0.122775400498 1.82428 0.606215023333 0.102331218148 1.52051 0.601034868263 0.101456789838 1.50751 
0.72908135111 0.131559172981 1.82868 0.606215023333 0.109388543538 1.52051 0.589047870042 0.106290814477 1.47745 
0.727151577949 0.139676177721 1.82384 0.606215023333 0.116445868927 1.52051 0.615130249292 0.118158365638 1.54287 
0.725512294988 0.147807432179 1.81973 0.606215023333 0.123503194317 1.52051 0.615424684303 0.12537946347 1.54361 
0.723385281264 0.155795476249 1.81439 0.606215023333 0.130560519706 1.52051 0.615590889183 0.132579799782 1.54402 
0.724500854882 0.164470101501 1.81719 0.606215023333 0.137617845096 1.52051 0.615522401556 0.13973072796 1.54385 
0.727094639589 0.173523480766 1.8237 0.605825675213 0.144582251301 1.51953 0.6173951413 0.147343341696 1.54855 
0.726187285467 0.181760934744 1.82142 0.605825675213 0.151635044047 1.51953 0.612689219085 0.153352953703 1.53675 
0.722780109192 0.189322467993 1.81288 0.605825675213 0.158687836794 1.51953 0.609628758451 0.15968400298 1.52907 
0.723533663201 0.197942955769 1.81477 0.605825675213 0.16574062954 1.51953 0.616143067706 0.168563242046 1.54541 
0.721470526903 0.205777613137 1.80959 0.605825675213 0.172793422286 1.51953 0.612214843647 0.174615739043 1.53556 
0.721998656336 0.214333480593 1.81092 0.605825675213 0.179846215033 1.51953 0.618122887689 0.18349678187 1.55038 
0.723927621523 0.223333806576 1.81575 0.605825675213 0.186899007779 1.51953 0.617989286912 0.190651517867 1.55004 
0.723740884613 0.231701714582 1.81529 0.605825675213 0.193951800525 1.51953 0.619263651066 0.198253895532 1.55324 
0.725224086126 0.240619337256 1.81901 0.605825675213 0.201004593272 1.51953 0.622243076721 0.206451660387 1.56071 
0.72572260571 0.24923332651 1.82026 0.605825675213 0.208057386018 1.51953 0.62283793525 0.213899869258 1.5622 
0.728976457152 0.258837257035 1.82842 0.605436327092 0.214971933148 1.51855 0.623623523029 0.221429650491 1.56417 
0.727826283261 0.266901942999 1.82553 0.605436327092 0.222020193252 1.51855 0.624784580796 0.229115411748 1.56708 
0.724299004117 0.274040465058 1.81669 0.605436327092 0.229068453355 1.51855 0.621747456335 0.235239812722 1.55947 
0.724763826458 0.282653757429 1.81785 0.605436327092 0.236116713458 1.51855 0.619593494322 0.241637927909 1.55406 
0.722006545959 0.289983760146 1.81094 0.605436327092 0.243164973561 1.51855 0.617155743536 0.247871912115 1.54795 
0.722223415523 0.298478713846 1.81148 0.605436327092 0.250213233664 1.51855 0.617776029464 0.25531295546 1.54951 
0.722884480343 0.307167464047 1.81314 0.605436327092 0.257261493768 1.51855 0.617928166101 0.26256951547 1.54989 
0.723614935819 0.315901899218 1.81497 0.605436327092 0.264309753871 1.51855 0.621063388037 0.271131915752 1.55775 
0.72411530899 0.324550218318 1.81623 0.605436327092 0.271358013974 1.51855 0.618177259546 0.27706853046 1.55051 
0.721186880714 0.331633473891 1.80888 0.605436327092 0.278406274077 1.51855 0.618691178152 0.284501438064 1.5518 
0.723348969989 0.341048652085 1.8143 0.605046978972 0.285270962133 1.51758 0.618024980325 0.291389903407 1.55013 
0.721682310988 0.34866439806 1.81012 0.605046978972 0.292314689593 1.51758 0.616083943065 0.297646947822 1.54526 
0.721082366979 0.356769116194 1.80862 0.605046978972 0.299358417053 1.51758 0.618586664417 0.306057432077 1.55154 
0.724391018028 0.366839219274 1.81692 0.605046978972 0.306402144513 1.51758 0.619220685892 0.313579858554 1.55313 
0.723972630394 0.375055558172 1.81587 0.605046978972 0.313445871973 1.51758 0.618802298258 0.320571844332 1.55208 
0.724666394372 0.383851255401 1.81761 0.605046978972 0.320489599433 1.51758 0.62211484659 0.32953034213 1.56039 
0.727144258661 0.393628902297 1.82382 0.605046978972 0.327533326893 1.51758 0.624535059601 0.338082914124 1.56646 
0.725398941074 0.401128919523 1.81944 0.605046978972 0.334577054353 1.51758 0.622847393292 0.3444202738 1.56223 
0.726962036897 0.410456291866 1.82337 0.605046978972 0.341620781813 1.51758 0.624352837837 0.352521228933 1.566 
0.728015396563 0.419526317473 1.82601 0.605046978972 0.348664509274 1.51758 0.623066259026 0.359048303683 1.56277 
0.726840935943 0.427311129046 1.82306 0.605046978972 0.355708236734 1.51758 0.620255462171 0.364649332103 1.55572 
0.727822005755 0.436360929559 1.82552 0.604657630852 0.362518533071 1.5166 0.612011614574 0.366927565977 1.53505 
0.728862105153 0.44546965056 1.82813 0.604657630852 0.369557727888 1.5166 0.609864496571 0.372740086576 1.52966 
0.7269412197 0.452758407995 1.82331 0.604657630852 0.376596922705 1.5166 0.611044708061 0.380574964988 1.53262 
0.728838626396 0.462425026435 1.82807 0.604657630852 0.383636117522 1.5166 0.624718041811 0.396363812971 1.56692 
0.729829011666 0.471549787084 1.83056 0.604657630852 0.390675312339 1.5166 0.622449632743 0.402170901812 1.56123 
0.727643348579 0.478608556313 1.82507 0.604657630852 0.397714507156 1.5166 0.622533376809 0.409472307158 1.56144 
0.729990368706 0.488650583508 1.83096 0.604657630852 0.404753701973 1.5166 0.623188595704 0.417158203698 1.56308 
0.729109915346 0.496549235136 1.82875 0.604657630852 0.41179289679 1.5166 0.622242126164 0.423768550273 1.56071 
0.728580930412 0.504670840851 1.82743 0.604657630852 0.418832091607 1.5166 0.62352571072 0.431901565889 1.56393 
0.728583639499 0.513154611782 1.82743 0.604657630852 0.425871286424 1.5166 0.622377532999 0.438351733437 1.56105 
0.727967678605 0.52119550303 1.82589 0.604268282731 0.432631723687 1.51562 0.618710617041 0.442971852674 1.55185 
0.728328605073 0.529932837222 1.82679 0.604268282731 0.43966638586 1.51562 0.616527948209 0.448586534355 1.54637 
0.726840365609 0.537311592135 1.82306 0.604268282731 0.446701048034 1.51562 0.613288972983 0.45336952941 1.53825 
0.725869514284 0.545044194763 1.82063 0.604268282731 0.453735710208 1.51562 0.611620317812 0.459256239672 1.53407 
0.727012701581 0.554366202574 1.82349 0.604268282731 0.460770372382 1.51562 0.611026790062 0.465923911015 1.53258 
0.723968542999 0.560473119231 1.81586 0.604268282731 0.467805034555 1.51562 0.611424170389 0.473344892212 1.53357 
0.725412961789 0.5700363243 1.81948 0.604268282731 0.474839696729 1.51562 0.610493670206 0.479731664726 1.53124 
0.724918909822 0.578087324637 1.81824 0.604268282731 0.481874358903 1.51562 0.609461840654 0.48601596697 1.52865 
0.726483051257 0.587792090979 1.82216 0.604268282731 0.488909021077 1.51562 0.613127093137 0.496076619389 1.53784 
0.728936391177 0.598263071266 1.82832 0.604268282731 0.49594368325 1.51562 0.61471908589 0.504521015472 1.54184 
0.730312892674 0.607894838926 1.83177 0.604268282731 0.502978345424 1.51562 0.61261274678 0.509924076055 1.53655 
0.73068047304 0.616707108909 1.83269 0.603878934611 0.509684390969 1.51465 0.612798010326 0.51721224699 1.53702 
0.728420381345 0.623279545778 1.82702 0.603878934611 0.5167145205 1.51465 0.614189483094 0.525536835389 1.54051 
0.729238240532 0.63246886948 1.82907 0.603878934611 0.523744650031 1.51465 0.611041998973 0.52995718109 1.53261 
0.72834766374 0.640175618834 1.82684 0.603878934611 0.530774779561 1.51465 0.613704318835 0.539410726018 1.53929 
0.729968838591 0.650098558466 1.83091 0.603878934611 0.537804909092 1.51465 0.613246007809 0.546147074485 1.53814 
0.73196310704 0.6603958589 1.83591 0.603878934611 0.544835038622 1.51465 0.611991272656 0.552154197743 1.535 
0.731201996102 0.668221541447 1.834 0.603878934611 0.551865168153 1.51465 0.610827220634 0.558214979042 1.53208 
0.731561401679 0.677066550813 1.8349 0.603878934611 0.558895297684 1.51465 0.610997512909 0.56548360489 1.5325 
0.732149653838 0.686134391987 1.83638 0.603878934611 0.565925427214 1.51465 0.611679157287 0.573235409559 1.53421 
0.728828217798 0.69150644834 1.82805 0.603878934611 0.572955556745 1.51465 0.614079836352 0.582634091632 1.54023 
0.729995501713 0.70111228886 1.83097 0.603489586491 0.579611743215 1.51367 0.613087645024 0.588830042193 1.53775 
0.730169263521 0.709779529201 1.83141 0.603489586491 0.586637340103 1.51367 0.611834953568 0.594749665575 1.5346 
0.729286813991 0.717411802281 1.8292 0.603489586491 0.59366293699 1.51367 0.615238660311 0.605220700085 1.54314 
0.728097096932 0.724717687707 1.82621 0.603489586491 0.600688533878 1.51367 0.615068985898 0.612214188353 1.54272 
0.726649446249 0.731736133454 1.82258 0.603489586491 0.607714130765 1.51367 0.621672837616 0.626024668179 1.55928 
0.727132091532 0.740687153386 1.82379 0.603489586491 0.614739727653 1.51367 0.625352918787 0.637010632143 1.56851 
0.72785346919 0.749895372876 1.8256 0.603489586491 0.62176532454 1.51367 0.632398874536 0.651550085149 1.58618 
0.731493817081 0.762161736602 1.83473 0.603489586491 0.628790921428 1.51367 0.637229129597 0.663944996781 1.5983 
0.72969759717 0.768785072753 1.83023 0.603489586491 0.635816518315 1.51367 0.627221381025 0.660819546225 1.5732 
0.727574385674 0.775018272931 1.8249 0.603489586491 0.642842115203 1.51367 0.62526280599 0.666035129284 1.56828 
0.7258000761 0.78157775287 1.82045 0.60310023837 0.649448442598 1.5127 0.625667933355 0.673750463106 1.5693 
0.723399397034 0.787414123239 1.81443 0.60310023837 0.656469506843 1.5127 0.624402932187 0.679657308828 1.56613 
0.723983799438 0.796478585126 1.8159 0.60310023837 0.663490571087 1.5127 0.622959178787 0.685338049964 1.56251 
0.724513354706 0.805495676135 1.81722 0.60310023837 0.670511635331 1.5127 0.623456129953 0.693142802234 1.56375 
0.725380215102 0.81490403102 1.8194 0.60310023837 0.677532699576 1.5127 0.624273989139 0.701319638472 1.5658 
0.72940249677 0.827914155452 1.82949 0.60310023837 0.68455376382 1.5127 0.619940827826 0.703668809982 1.55493 
0.733028443724 0.840563454766 1.83858 0.60310023837 0.691574828064 1.5127 0.619676382887 0.710582687064 1.55427 
0.734074626686 0.850308930795 1.84121 0.60310023837 0.698595892308 1.5127 0.621081353564 0.719424160006 1.5578 
0.758898121685 -0.868900431221 1.88146 0.614486963222 -0.70355687024 1.52344 0.635605625048 -0.727736682842 1.57579 
0.761692459452 -0.863334986151 1.88839 0.614486963222 -0.696485946921 1.52344 0.638281436425 -0.723455626006 1.58243 
0.759956300286 -0.852622304549 1.88409 0.614486963222 -0.689415023602 1.52344 0.636990869167 -0.714662965017 1.57923 
0.7617957433 -0.845920031135 1.88865 0.614093061323 -0.681906700218 1.52246 0.640018509182 -0.710695067511 1.58674 
0.763117613065 -0.838606652075 1.89192 0.614093061323 -0.674840309543 1.52246 0.645847843774 -0.709736335192 1.60119 
0.757897066552 -0.824148530744 1.87898 0.614093061323 -0.667773918867 1.52246 0.641929933536 -0.698044147302 1.59147 
0.757329630479 -0.81481687336 1.87757 0.614093061323 -0.660707528191 1.52246 0.637969901952 -0.686396807791 1.58166 
0.754716279864 -0.803320601943 1.87109 0.614093061323 -0.653641137515 1.52246 0.640977539136 -0.682256996847 1.58911 
0.752353974392 -0.792148798227 1.86524 0.614093061323 -0.646574746839 1.52246 0.638567678858 -0.672343918701 1.58314 
0.753302041257 -0.784478738549 1.86759 0.614093061323 -0.639508356163 1.52246 0.639338893771 -0.665799030697 1.58505 
0.754133553164 -0.776666822413 1.86965 0.614093061323 -0.632441965488 1.52246 0.635134067927 -0.654111670636 1.57463 
0.756155329674 -0.770047902712 1.87466 0.614093061323 -0.625375574812 1.52246 0.615629865352 -0.626940613995 1.52627 
0.756693242339 -0.76188840223 1.876 0.614093061323 -0.618309184136 1.52246 0.637266581263 -0.641641804401 1.57991 
0.757929811571 -0.754411935991 1.87906 0.614093061323 -0.61124279346 1.52246 0.638602491477 -0.635638464893 1.58322 
0.755690119606 -0.743486886335 1.87351 0.613699159423 -0.603788861795 1.52148 0.636452716083 -0.626174983507 1.5779 
0.752680462905 -0.731864710132 1.86605 0.613699159423 -0.596727003762 1.52148 0.63394553434 -0.616413455104 1.57168 
0.751712345126 -0.722273385468 1.86365 0.613699159423 -0.589665145729 1.52148 0.632630252045 -0.607854848808 1.56842 
0.747397936467 -0.70952760537 1.85295 0.613699159423 -0.582603287697 1.52148 0.625031484347 -0.593361408604 1.54958 
0.747998646481 -0.701490630664 1.85444 0.613699159423 -0.575541429664 1.52148 0.623182184169 -0.584434832133 1.54499 
0.750214681251 -0.694936132925 1.85993 0.613699159423 -0.568479571631 1.52148 0.625997630693 -0.579871846774 1.55197 
0.75090574059 -0.686935573459 1.86165 0.613699159423 -0.561417713598 1.52148 0.627120097238 -0.573695312658 1.55476 
0.757869851162 -0.684585571444 1.87891 0.613699159423 -0.554355855566 1.52148 0.635606971392 -0.574145232268 1.5758 
0.760301493369 -0.678033263118 1.88494 0.613699159423 -0.547293997533 1.52148 0.637783385171 -0.568772195742 1.58119 
0.758004533684 -0.667262460271 1.87925 0.613699159423 -0.5402321395 1.52148 0.635586968561 -0.559499720005 1.57575 
0.757784598713 -0.658348999805 1.8787 0.613305257524 -0.53282806691 1.52051 0.636282066933 -0.55278988656 1.57747 
0.754872119226 -0.647132352135 1.87148 0.613305257524 -0.52577074152 1.52051 0.632147972253 -0.541924113718 1.56722 
0.754338774515 -0.637994926423 1.87016 0.613305257524 -0.518713416131 1.52051 0.626963200034 -0.530264854717 1.55437 
0.753568905947 -0.628672452732 1.86825 0.613305257524 -0.511656090741 1.52051 0.625409759035 -0.521754393091 1.55052 
0.749651284211 -0.616777873361 1.85854 0.613305257524 -0.504598765352 1.52051 0.627361621804 -0.516163681801 1.55536 
0.74736870156 -0.606299873342 1.85288 0.613305257524 -0.497541439962 1.52051 0.625430627373 -0.50737809781 1.55057 
0.74379978302 -0.594845671903 1.84403 0.613305257524 -0.490484114572 1.52051 0.621977927202 -0.497419986483 1.54201 
0.741153446967 -0.584200814788 1.83747 0.613305257524 -0.483426789183 1.52051 0.619724531375 -0.488486665824 1.53642 
0.740628709244 -0.575264758885 1.83617 0.613305257524 -0.476369463793 1.52051 0.619199793652 -0.480947896768 1.53512 
0.740167201623 -0.566389164137 1.83502 0.613305257524 -0.469312138404 1.52051 0.618790601127 -0.473509621312 1.53411 
0.738818645388 -0.556855612415 1.83168 0.612911355624 -0.461957924888 1.51953 0.617610097521 -0.46549941753 1.53118 
0.739563125748 -0.548906556157 1.83353 0.612911355624 -0.454905132141 1.51953 0.618461948846 -0.459024803477 1.53329 
0.741236968403 -0.54161944839 1.83768 0.612911355624 -0.447852339395 1.51953 0.621183776351 -0.453896970386 1.54004 
0.739277700739 -0.531680923094 1.83282 0.612911355624 -0.440799546649 1.51953 0.620243979888 -0.446073094645 1.53771 
0.74177156329 -0.524938891671 1.839 0.612911355624 -0.433746753902 1.51953 0.624935364975 -0.442255937125 1.54934 
0.743496374696 -0.517604071638 1.84328 0.612911355624 -0.426693961156 1.51953 0.626259398508 -0.435986543581 1.55262 
0.744871425065 -0.509990086267 1.84669 0.612911355624 -0.41964116841 1.51953 0.628482838173 -0.430302473785 1.55814 
0.748060626406 -0.503565672122 1.85459 0.612911355624 -0.412588375663 1.51953 0.631829225221 -0.425323158623 1.56643 
0.749283972613 -0.495767144491 1.85763 0.612911355624 -0.405535582917 1.51953 0.633625104376 -0.419240928882 1.57088 
0.748576612891 -0.486685219035 1.85587 0.612911355624 -0.39848279017 1.51953 0.631838841966 -0.410788448239 1.56646 
0.745875942226 -0.476346563765 1.84918 0.612911355624 -0.391429997424 1.51953 0.627146110535 -0.400520888019 1.55482 
0.746413085551 -0.468100603335 1.85051 0.612517453725 -0.384130175626 1.51855 0.627885590188 -0.393768047857 1.55666 
0.746218394536 -0.459391744511 1.85003 0.612517453725 -0.377081915523 1.51855 0.625150347322 -0.384859058341 1.54987 
0.746744911358 -0.451123061939 1.85133 0.612517453725 -0.370033655419 1.51855 0.626591705152 -0.378536183259 1.55345 
0.747176318565 -0.442785898942 1.8524 0.612517453725 -0.362985395316 1.51855 0.62701835207 -0.371578806469 1.55451 
0.745902099774 -0.433447659211 1.84924 0.612517453725 -0.355937135213 1.51855 0.627115962038 -0.364420405682 1.55475 
0.743562153236 -0.423531707773 1.84344 0.612517453725 -0.34888887511 1.51855 0.626533668092 -0.356872486408 1.5533 
0.741288898829 -0.413706828323 1.83781 0.612517453725 -0.341840615006 1.51855 0.624899494514 -0.348750923296 1.54925 
0.740675590879 -0.404841566198 1.83628 0.612517453725 -0.334792354903 1.51855 0.625714321368 -0.342005554084 1.55127 
0.74018754104 -0.396057441539 1.83507 0.612517453725 -0.3277440948 1.51855 0.627574296133 -0.335800667156 1.55588 
0.738153551263 -0.38647514094 1.83003 0.612517453725 -0.320695834697 1.51855 0.627112692344 -0.328337465483 1.55474 
0.73737175793 -0.377580854296 1.82809 0.612123551825 -0.313445871973 1.51758 0.626420671331 -0.320766899039 1.55302 
0.735611027979 -0.368214547256 1.82373 0.612123551825 -0.306402144513 1.51758 0.616091132555 -0.308388141034 1.52741 
0.735552942836 -0.359721438539 1.82358 0.612123551825 -0.299358417053 1.51758 0.625003499617 -0.30565734277 1.54951 
0.737510767988 -0.35219234838 1.82844 0.612123551825 -0.292314689593 1.51758 0.626673351322 -0.299262829574 1.55365 
0.739573223331 -0.344666962018 1.83355 0.612123551825 -0.285270962133 1.51758 0.63115735129 -0.294141377705 1.56477 
0.740908123787 -0.336763416165 1.83686 0.612123551825 -0.278227234673 1.51758 0.634936347638 -0.288596286926 1.57414 
0.741419734653 -0.32846441435 1.83813 0.612123551825 -0.271183507213 1.51758 0.632434070435 -0.280181490795 1.56793 
0.739159607103 -0.318957594819 1.83253 0.612123551825 -0.264139779753 1.51758 0.628932421029 -0.271393039321 1.55925 
0.736870485066 -0.309490612143 1.82685 0.612123551825 -0.257096052293 1.51758 0.626843134965 -0.263278377259 1.55407 
0.737918998838 -0.301439734915 1.82945 0.612123551825 -0.250052324833 1.51758 0.632952220687 -0.258560831092 1.56922 
0.734701620432 -0.291671198953 1.82147 0.611729649926 -0.242852221184 1.5166 0.630257223902 -0.250207533279 1.56254 
0.735392247017 -0.283483187968 1.82319 0.611729649926 -0.235813026367 1.5166 0.630752390133 -0.243146020506 1.56376 
0.732863619931 -0.274075350697 1.81692 0.611729649926 -0.22877383155 1.5166 0.628060663041 -0.234881281865 1.55709 
0.732779136821 -0.265611640253 1.81671 0.611729649926 -0.221734636733 1.5166 0.628140049276 -0.227682940757 1.55729 
0.733658059284 -0.257487995346 1.81889 0.611729649926 -0.214695441916 1.5166 0.628668200944 -0.220640273422 1.5586 
0.730447220266 -0.24795582245 1.81093 0.611729649926 -0.207656247099 1.5166 0.625328257116 -0.212272396954 1.55032 
0.730716392975 -0.239638815661 1.81159 0.611729649926 -0.200617052282 1.5166 0.625547759334 -0.205148708346 1.55086 
0.727299659433 -0.230149233122 1.80312 0.611729649926 -0.193577857465 1.5166 0.622042359398 -0.196841247109 1.54217 
0.727109151703 -0.22172207735 1.80265 0.611729649926 -0.186538662648 1.5166 0.622056111344 -0.189687577047 1.5422 
0.731477221802 -0.214636926721 1.81348 0.611729649926 -0.179499467831 1.5166 0.623414380492 -0.182928111381 1.54557 
0.73292035873 -0.206626644924 1.81706 0.611729649926 -0.172460273015 1.5166 0.623851269244 -0.175877628667 1.54665 
0.734921459237 -0.198734032578 1.82202 0.611335748026 -0.165314561083 1.51562 0.624721296218 -0.168934218581 1.54881 
0.734397202351 -0.190141530776 1.82072 0.611335748026 -0.15827989891 1.51562 0.623326243018 -0.161384337578 1.54535 
0.731477366054 -0.180968424884 1.81348 0.611335748026 -0.151245236736 1.51562 0.621252872668 -0.153698745907 1.54021 
0.731292580287 -0.172507698947 1.81302 0.611335748026 -0.144210574562 1.51562 0.621178054388 -0.146532317827 1.54003 
0.731374082206 -0.164110977229 1.81322 0.611335748026 -0.137175912388 1.51562 0.620554648854 -0.139244515666 1.53848 
0.731852130629 -0.155796796703 1.81441 0.611335748026 -0.130141250215 1.51562 0.620661202396 -0.132126454408 1.53874 
0.73292886955 -0.14759217451 1.81708 0.611335748026 -0.123106588041 1.51562 0.621549645437 -0.125163392448 1.54095 
0.732499529943 -0.139076818936 1.81601 0.611335748026 -0.116071925867 1.51562 0.621163244599 -0.117937834179 1.53999 
0.734097977312 -0.130933018374 1.81998 0.611335748026 -0.109037263693 1.51562 0.621557242666 -0.110860359774 1.54097 
0.733556650702 -0.12239540543 1.81864 0.611335748026 -0.10200260152 1.51562 0.621582150037 -0.103712234344 1.54103 
0.732816834464 -0.113839416248 1.8168 0.610941846127 -0.0949067486633 1.51465 0.621386737767 -0.0965293101427 1.54054 
0.731477414137 -0.10521420743 1.81348 0.610941846127 -0.0878766191327 1.51465 0.620042509068 -0.0891856397804 1.53721 
0.731152945141 -0.0967541335588 1.81268 0.610941846127 -0.080846489602 1.51465 0.619926627283 -0.0820354538561 1.53692 
0.731214780815 -0.0883482018663 1.81283 0.610941846127 -0.0738163600714 1.51465 0.619988462958 -0.0749094073551 1.53708 
0.732474959158 -0.080071846114 1.81595 0.610941846127 -0.0667862305408 1.51465 0.621054767709 -0.0678917431465 1.53972 
0.732888815804 -0.0716837099703 1.81698 0.610941846127 -0.0597561010102 1.51465 0.621059239496 -0.0607456812525 1.53973 
0.729212766718 -0.0629330791208 1.80787 0.610941846127 -0.0527259714796 1.51465 0.618456948138 -0.0533745455736 1.53328 
0.728408277865 -0.0544818295729 1.80587 0.610941846127 -0.045695841949 1.51465 0.617975966607 -0.0462219641319 1.53209 
0.726015583478 -0.0459485791323 1.79994 0.610941846127 -0.0386657124184 1.51465 0.61570877075 -0.0389674048589 1.52647 
0.727281147198 -0.0376598250075 1.80308 0.610941846127 -0.0316355828878 1.51465 0.61684883594 -0.0319414566252 1.52929 
0.727557917136 -0.0293021218111 1.80376 0.610941846127 -0.0246054533571 1.51465 0.617125605878 -0.0248545019582 1.52998 
0.728119967832 -0.0209462558513 1.80516 0.610547944227 -0.0175639922186 1.51367 0.617687656574 -0.0177693845278 1.53137 
0.72789190671 -0.0125638170496 1.80459 0.610547944227 -0.0105383953312 1.51367 0.617459595453 -0.0106576942555 1.53081 
0.725671159734 -0.00417516190936 1.79909 0.610547944227 -0.00351279844373 1.51367 0.615148643403 -0.00353926864817 1.52508 
0.725565375533 0.00417455327807 1.79882 0.610547944227 0.00351279844373 1.51367 0.615113830784 0.00353906835315 1.52499 
0.723456471308 0.0124872589805 1.79359 0.610547944227 0.0105383953312 1.51367 0.612933954977 0.0105795791969 1.51959 
0.723264472982 0.0208065749719 1.79312 0.610547944227 0.0175639922186 1.51367 0.612812928233 0.0176291503472 1.51929 
0.72586921661 0.0292341100318 1.79958 0.610547944227 0.0245895891061 1.51367 0.615417671861 0.0247857155573 1.52574 
0.725331544364 0.0375588713366 1.79824 0.610547944227 0.0316151859936 1.51367 0.61481234581 0.0318360037859 1.52424 
0.725574222939 0.0459206459996 1.79885 0.610547944227 0.038640782881 1.51367 0.615267410211 0.0389394717262 1.52537 
0.727974658806 0.0544493967185 1.8048 0.610547944227 0.0456663797685 1.51367 0.617397615527 0.0461787059401 1.53065 
0.728824731033 0.0628995905677 1.8069 0.610154042328 0.0526579818323 1.5127 0.618299137343 0.0533609260654 1.53289 
0.729587819796 0.0713608402042 1.8088 0.610154042328 0.0596790460766 1.5127 0.6187711753 0.0605218861466 1.53406 
0.727950280356 0.0795772225365 1.80474 0.610154042328 0.0667001103209 1.5127 0.617434062993 0.0674959391573 1.53074 
0.726001543029 0.0877183182858 1.7999 0.610154042328 0.0737211745652 1.5127 0.615694730301 0.0743906219457 1.52643 
0.724094975131 0.0958201459746 1.79518 0.610154042328 0.0807422388095 1.5127 0.613788162404 0.0812231452212 1.52171 
0.724802719523 0.104254133079 1.79693 0.610154042328 0.0877633030538 1.5127 0.614495906796 0.0883878279126 1.52346 
0.727000626729 0.112935897576 1.80238 0.610154042328 0.0947843672981 1.5127 0.616533791354 0.0957754292809 1.52851 
0.727220754035 0.121338248303 1.80293 0.610154042328 0.101805431542 1.5127 0.616788442778 0.102912394627 1.52914 
0.728070585843 0.129857978553 1.80503 0.610154042328 0.108826495787 1.5127 0.61732399934 0.110105322513 1.53047 
0.728216952711 0.138263702758 1.8054 0.610154042328 0.115847560031 1.5127 0.617686021728 0.117277627481 1.53137 
0.727837812516 0.146566972462 1.80446 0.609760140428 0.12278930302 1.51172 0.617361216145 0.124319955366 1.53056 
0.727533154016 0.154877372282 1.8037 0.609760140428 0.129805834621 1.51172 0.617062712362 0.131360407283 1.52982 
0.726492477892 0.163015607741 1.80112 0.609760140428 0.136822366222 1.51172 0.615934043016 0.138207710893 1.52703 
0.728944940353 0.171953904237 1.8072 0.609760140428 0.143838897824 1.51172 0.618256054323 0.145843034876 1.53278 
0.726559362357 0.179751704554 1.80129 0.609760140428 0.150855429425 1.51172 0.616990731021 0.152644286676 1.52964 
0.723110797387 0.18721938686 1.79274 0.609760140428 0.157871961026 1.51172 0.614371466108 0.159065871516 1.52315 
0.726117472897 0.196353299663 1.80019 0.609760140428 0.164888492627 1.51172 0.61663962364 0.166748810384 1.52877 
0.722854318782 0.20378880308 1.7921 0.609760140428 0.171905024228 1.51172 0.614803209901 0.173326778329 1.52422 
0.724630724028 0.212627962946 1.79651 0.609760140428 0.178921555829 1.51172 0.616252790048 0.180826690151 1.52782 
0.730011148937 0.22260700206 1.80985 0.609760140428 0.185938087431 1.51172 0.621208972225 0.189429253459 1.5401 
0.728278788386 0.230459072092 1.80555 0.609760140428 0.192954619032 1.51172 0.621663123035 0.196721240236 1.54123 
0.72958103999 0.239266476068 1.80878 0.609366238529 0.199841970303 1.51074 0.622685190757 0.204209927514 1.54376 
0.731583871511 0.248341667295 1.81374 0.609366238529 0.206853969261 1.51074 0.627398405856 0.21297512457 1.55545 
0.731529007977 0.256740773741 1.81361 0.609366238529 0.213865968219 1.51074 0.627066868552 0.220078262466 1.55463 
0.731458180646 0.26513283113 1.81343 0.609366238529 0.220877967177 1.51074 0.627306133182 0.227380669841 1.55522 
0.730367449361 0.273141836185 1.81073 0.609366238529 0.227889966135 1.51074 0.62649726871 0.234296605757 1.55321 
0.728513244643 0.28083143099 1.80613 0.609366238529 0.234901965093 1.51074 0.620463049353 0.239179626873 1.53825 
0.726745350217 0.288512617553 1.80175 0.609366238529 0.241913964051 1.51074 0.618586485701 0.245574335109 1.5336 
0.726389771049 0.296730048115 1.80087 0.609366238529 0.248925963009 1.51074 0.619956343027 0.253252018169 1.537 
0.725788003193 0.30483589443 1.79938 0.609366238529 0.255937961967 1.51074 0.618126805262 0.259617459539 1.53246 
0.726981825991 0.313702713821 1.80234 0.609366238529 0.262949960925 1.51074 0.621815452285 0.268321968864 1.54161 
0.726306778534 0.321769059413 1.80066 0.608972336629 0.269787453122 1.50977 0.620780978962 0.275018928097 1.53904 
0.724707129072 0.329399612003 1.7967 0.608972336629 0.276794919436 1.50977 0.621055152379 0.282286896347 1.53972 
0.728774483537 0.339634371977 1.80678 0.608972336629 0.283802385751 1.50977 0.623273831755 0.29046738216 1.54522 
0.728641580113 0.347956938889 1.80645 0.608972336629 0.290809852066 1.50977 0.622564452516 0.297300657925 1.54346 
0.729111069633 0.356571046826 1.80761 0.608972336629 0.297817318381 1.50977 0.625416586924 0.305859362709 1.55053 
0.731746394512 0.36628008161 1.81415 0.608972336629 0.304824784696 1.50977 0.625346000011 0.31302072089 1.55036 
0.728945998195 0.373266333805 1.8072 0.608972336629 0.311832251011 1.50977 0.622602102075 0.3188115507 1.54356 
0.728076115472 0.381198896708 1.80505 0.608972336629 0.318839717326 1.50977 0.624269068756 0.32684862915 1.54769 
0.730019275087 0.39061663475 1.80987 0.608972336629 0.32584718364 1.50977 0.625434425987 0.334655671533 1.55058 
0.728920465735 0.39841640067 1.80714 0.608972336629 0.332854649955 1.50977 0.623982537821 0.341058988581 1.54698 
0.73008096651 0.407451779665 1.81002 0.608972336629 0.33986211627 1.50977 0.626386483801 0.349580798967 1.55294 
0.73097854546 0.416364106694 1.81224 0.60857843473 0.346645216749 1.50879 0.624844919482 0.35591057814 1.54912 
0.729196370166 0.423739871291 1.80783 0.60857843473 0.353648150421 1.50879 0.622852474047 0.361942870239 1.54418 
0.729007256864 0.432018688956 1.80736 0.60857843473 0.360651084092 1.50879 0.623091931012 0.369251960938 1.54477 
0.729189686528 0.440517610656 1.80781 0.60857843473 0.367654017764 1.50879 0.625309504462 0.377761580992 1.55027 
0.728115928799 0.448247388681 1.80515 0.60857843473 0.374656951436 1.50879 0.622031203973 0.382938831347 1.54214 
0.731331287688 0.458642303614 1.81312 0.60857843473 0.381659885107 1.50879 0.626361239844 0.392812076788 1.55288 
0.732416970182 0.467751119507 1.81581 0.60857843473 0.388662818779 1.50879 0.624798230182 0.399021436602 1.549 
0.731251661035 0.475421444768 1.81292 0.60857843473 0.395665752451 1.50879 0.623123618189 0.405122267222 1.54485 
0.734061049008 0.48569482793 1.81989 0.60857843473 0.402668686122 1.50879 0.625446254584 0.41382935576 1.55061 
0.732944256343 0.493389912589 1.81712 0.60857843473 0.409671619794 1.50879 0.619720155756 0.417171798308 1.53641 
0.73288540186 0.501783632371 1.81697 0.60818453283 0.416404861198 1.50781 0.620937106827 0.425136148362 1.53943 
0.733747927772 0.510817440268 1.81911 0.60818453283 0.423403262227 1.50781 0.6254095667 0.43539491137 1.55052 
0.731803758399 0.517884848741 1.81429 0.60818453283 0.430401663255 1.50781 0.620388086821 0.439037907111 1.53807 
0.730747310812 0.525545954345 1.81167 0.60818453283 0.437400064284 1.50781 0.616013525418 0.443030595276 1.52722 
0.729235702656 0.532850162438 1.80792 0.60818453283 0.444398465312 1.50781 0.616284813811 0.450317314349 1.52789 
0.728226425206 0.540492414029 1.80542 0.60818453283 0.451396866341 1.50781 0.608309598607 0.451489690634 1.50812 
0.728924937522 0.549398617674 1.80715 0.60818453283 0.458395267369 1.50781 0.609468560702 0.459363053079 1.511 
0.726487765686 0.555921415406 1.80111 0.60818453283 0.465393668398 1.50781 0.612971027531 0.469056379643 1.51968 
0.727725008091 0.565242132919 1.80418 0.60818453283 0.472392069426 1.50781 0.613542598805 0.476553812676 1.5211 
0.726771171179 0.57286424573 1.80181 0.60818453283 0.479390470455 1.50781 0.612432634029 0.482738959478 1.51834 
0.729302971791 0.583252007032 1.80809 0.60818453283 0.486388871484 1.50781 0.614246736917 0.491237052332 1.52284 
0.732397592439 0.594154620879 1.81576 0.607790630931 0.49306772117 1.50684 0.61808112572 0.501415843956 1.53235 
0.733288920505 0.603315688873 1.81797 0.607790630931 0.500061589555 1.50684 0.619097182976 0.509364089627 1.53487 
0.733272043116 0.611739590404 1.81793 0.607790630931 0.507055457941 1.50684 0.619080305588 0.516473982777 1.53483 
0.73169090589 0.618840103993 1.81401 0.607790630931 0.514049326326 1.50684 0.617476520925 0.522241333529 1.53085 
0.733968055079 0.629211838374 1.81966 0.607790630931 0.521043194711 1.50684 0.619767085474 0.531310299564 1.53653 
0.734098121563 0.637770634176 1.81998 0.607790630931 0.528037063097 1.50684 0.619947062868 0.538598342411 1.53697 
0.734255788107 0.646356719345 1.82037 0.607790630931 0.535030931482 1.50684 0.619542582548 0.545376036031 1.53597 
0.735758260354 0.656145724406 1.82409 0.607790630931 0.542024799867 1.50684 0.619770403251 0.552708303963 1.53654 
0.735095666583 0.66401359838 1.82245 0.607790630931 0.549018668253 1.50684 0.619409582957 0.559514094215 1.53564 
0.736404697993 0.673669884474 1.8257 0.607790630931 0.556012536638 1.50684 0.619210131653 0.566459202382 1.53515 
0.737707045765 0.683350105547 1.82893 0.607396729031 0.56264152725 1.50586 0.620394578124 0.574681647512 1.53808 
0.734881020821 0.689188614424 1.82192 0.607396729031 0.569630862992 1.50586 0.620337214237 0.58176675277 1.53794 
0.735961558356 0.698670703606 1.8246 0.607396729031 0.576620198734 1.50586 0.617412809985 0.586128769186 1.53069 
0.735154665317 0.706364146344 1.8226 0.607396729031 0.583609534477 1.50586 0.617347512283 0.593170619849 1.53053 
0.734667817572 0.714350213469 1.82139 0.607396729031 0.590598870219 1.50586 0.612609389813 0.595667372272 1.51878 
0.733238528758 0.721397854152 1.81785 0.607396729031 0.597588205961 1.50586 0.620496756046 0.610476687686 1.53834 
0.730268396881 0.726878909727 1.81048 0.607396729031 0.604577541703 1.50586 0.621521227954 0.618636482801 1.54088 
0.73107322232 0.736092485172 1.81248 0.607396729031 0.611566877445 1.50586 0.62567720073 0.629972855714 1.55118 
0.732446060837 0.745903031908 1.81588 0.607396729031 0.618556213188 1.50586 0.61409070522 0.625373175421 1.52246 
0.735325747221 0.757297045247 1.82302 0.607396729031 0.62554554893 1.50586 0.637135360769 0.656172761468 1.57959 
0.735397584311 0.765833274937 1.8232 0.607396729031 0.632534884672 1.50586 0.631696177545 0.657840007549 1.5661 
0.733054416163 0.771828413969 1.81739 0.607002827132 0.639109483566 1.50488 0.629610113091 0.662912553681 1.56093 
0.729502086509 0.776482594703 1.80858 0.607002827132 0.646094286665 1.50488 0.630242991119 0.670831135493 1.5625 
0.728803526109 0.784125414534 1.80685 0.607002827132 0.653079089764 1.50488 0.628503995013 0.676212364472 1.55819 
0.728512331052 0.792195132773 1.80613 0.607002827132 0.660063892863 1.50488 0.622507809884 0.676924241476 1.54332 
0.728075778886 0.800098413318 1.80505 0.607002827132 0.667048695962 1.50488 0.625931419399 0.687849740412 1.55181 
0.729352161445 0.809893739292 1.80821 0.607002827132 0.674033499061 1.50488 0.626055042664 0.695189630344 1.55212 
0.730473185479 0.819544137709 1.81099 0.607002827132 0.68101830216 1.50488 0.623183770932 0.699172284945 1.545 
0.73173115197 0.829375551921 1.81411 0.607002827132 0.688003105259 1.50488 0.61702463005 0.699362247622 1.52973 
0.733527560047 0.839852405777 1.81856 0.607002827132 0.694987908359 1.50488 0.619476515506 0.709269658303 1.53581 
0.760417885453 -0.860690307831 1.86368 0.618403213321 -0.69994888629 1.51562 0.645266237176 -0.730354199885 1.58146 
0.763535149368 -0.85553301505 1.87132 0.618004757643 -0.692467758765 1.51465 0.645159181396 -0.722894001807 1.5812 
0.762771945259 -0.846000920445 1.86945 0.618004757643 -0.685437629235 1.51465 0.649240920122 -0.720082089316 1.5912 
0.763768716771 -0.838418182205 1.8719 0.618004757643 -0.678407499704 1.51465 0.650450100807 -0.714023995954 1.59417 
0.764340037621 -0.830350572597 1.8733 0.618004757643 -0.671377370173 1.51465 0.651237138324 -0.70747979183 1.5961 
0.759186135989 -0.816115423613 1.86067 0.618004757643 -0.664347240643 1.51465 0.646447450086 -0.694922772639 1.58436 
0.7560083644 -0.804099366418 1.85288 0.618004757643 -0.657317111112 1.51465 0.645841449194 -0.686924542847 1.58287 
0.754980123061 -0.794417420429 1.85036 0.618004757643 -0.650286981582 1.51465 0.645236518375 -0.678941226182 1.58139 
0.754907795962 -0.785753841559 1.85018 0.618004757643 -0.643256852051 1.51465 0.645687115714 -0.672070330087 1.58249 
0.757487738114 -0.779822380022 1.8565 0.618004757643 -0.63622672252 1.51465 0.643934338757 -0.662920841303 1.5782 
0.762238660584 -0.776042518044 1.86815 0.618004757643 -0.62919659299 1.51465 0.641698424561 -0.653319343366 1.57272 
0.766309552677 -0.771469957809 1.87812 0.617606301964 -0.62176532454 1.51367 0.644708535417 -0.649050067142 1.5801 
0.76499112743 -0.761440477271 1.87489 0.617606301964 -0.614739727653 1.51367 0.638237959563 -0.635275624928 1.56424 
0.764362120003 -0.752119367744 1.87335 0.617606301964 -0.607714130765 1.51367 0.636883297807 -0.626682367869 1.56092 
0.760074976208 -0.739254637855 1.86284 0.617606301964 -0.600688533878 1.51367 0.634326702667 -0.616950921344 1.55465 
0.755348762659 -0.726065397109 1.85126 0.617606301964 -0.59366293699 1.51367 0.634587994648 -0.609986283306 1.55529 
0.753237171305 -0.715467198498 1.84609 0.617606301964 -0.586637340103 1.51367 0.633873527428 -0.602088869413 1.55354 
0.748529927204 -0.702481070183 1.83455 0.617606301964 -0.579611743215 1.51367 0.627496485543 -0.588893492004 1.53791 
0.748833389726 -0.694247489867 1.83529 0.617606301964 -0.572586146328 1.51367 0.627440404074 -0.581703395637 1.53777 
0.751649817658 -0.688308202992 1.84219 0.617606301964 -0.56556054944 1.51367 0.628610089396 -0.575637046468 1.54064 
0.755106586045 -0.682883934098 1.85067 0.617606301964 -0.558534952553 1.51367 0.629131700566 -0.56895799704 1.54192 
0.763342244677 -0.681648467925 1.87085 0.617207846285 -0.551153543178 1.5127 0.639600403657 -0.57114962296 1.56758 
0.765522369242 -0.674887052978 1.87619 0.617207846285 -0.544132478934 1.5127 0.641693268762 -0.565718908384 1.57271 
0.762884691874 -0.663883452816 1.86973 0.617207846285 -0.537111414689 1.5127 0.639015415077 -0.556088966895 1.56614 
0.75913501576 -0.651984819961 1.86054 0.617207846285 -0.530090350445 1.5127 0.635265738963 -0.545599412288 1.55695 
0.75490930379 -0.639768066878 1.85018 0.617207846285 -0.523069286201 1.5127 0.631348499395 -0.535053160633 1.54735 
0.752617259485 -0.62926419505 1.84457 0.617207846285 -0.516048221957 1.5127 0.629387058514 -0.526231275936 1.54254 
0.751162448774 -0.619502957684 1.841 0.617207846285 -0.509027157712 1.5127 0.628214114338 -0.518104309562 1.53967 
0.749725245601 -0.609789139887 1.83748 0.617207846285 -0.502006093468 1.5127 0.626892527516 -0.509883130385 1.53643 
0.748145041976 -0.599993337244 1.83361 0.617207846285 -0.494985029224 1.5127 0.625519723185 -0.501650943559 1.53307 
0.747327361506 -0.590836336013 1.8316 0.617207846285 -0.487963964979 1.5127 0.624872038149 -0.494023268134 1.53148 
0.744071280146 -0.579797878431 1.82362 0.617207846285 -0.480942900735 1.5127 0.623278166795 -0.485673037547 1.52757 
0.743360947293 -0.570788248135 1.82188 0.616809390607 -0.473615883078 1.51172 0.622512919823 -0.477995326821 1.5257 
0.743715530044 -0.562600358047 1.82275 0.616809390607 -0.466599351477 1.51172 0.622965657305 -0.471256398034 1.52681 
0.743027085016 -0.553627243968 1.82106 0.616809390607 -0.459582819876 1.51172 0.622199437541 -0.463598927618 1.52493 
0.744917268869 -0.546561788095 1.82569 0.616809390607 -0.452566288274 1.51172 0.624410934654 -0.458143704291 1.53035 
0.748531094555 -0.54069839422 1.83455 0.616809390607 -0.445549756673 1.51172 0.627441328227 -0.453229693606 1.53778 
0.747272982423 -0.531288978381 1.83147 0.616809390607 -0.438533225072 1.51172 0.628173208426 -0.446612563282 1.53957 
0.750234842786 -0.524860457081 1.83873 0.616809390607 -0.431516693471 1.51172 0.632481169975 -0.442480590125 1.55013 
0.749800247878 -0.516027044078 1.83766 0.616809390607 -0.42450016187 1.51172 0.631329967704 -0.434493504095 1.54731 
0.750576925158 -0.508023360673 1.83957 0.616809390607 -0.417483630269 1.51172 0.633867739315 -0.42902946834 1.55353 
0.752767701796 -0.500943045343 1.84493 0.616809390607 -0.410467098667 1.51172 0.637980801949 -0.424556001853 1.56361 
0.752675918854 -0.492319881803 1.84471 0.616410934928 -0.403189940085 1.51074 0.637402331077 -0.416920260681 1.56219 
0.752607823401 -0.48371403078 1.84454 0.616410934928 -0.396177941127 1.51074 0.632179409839 -0.406312611963 1.54939 
0.748055934212 -0.472278922934 1.83339 0.616410934928 -0.389165942169 1.51074 0.624353393996 -0.394180347967 1.53021 
0.747685203111 -0.46353955204 1.83248 0.616410934928 -0.382153943211 1.51074 0.624817415868 -0.387365677231 1.53135 
0.747031000367 -0.454636097472 1.83087 0.616410934928 -0.375141944253 1.51074 0.626702346644 -0.38140520141 1.53597 
0.749539588212 -0.447636393143 1.83702 0.616410934928 -0.368129945295 1.51074 0.631555315013 -0.377174398429 1.54786 
0.750586944917 -0.439723568706 1.83959 0.616410934928 -0.361117946337 1.51074 0.63218548979 -0.370359305524 1.5494 
0.74932333651 -0.430459349328 1.83649 0.616410934928 -0.354105947379 1.51074 0.626366149665 -0.359824860763 1.53514 
0.746953906586 -0.420601202923 1.83069 0.616410934928 -0.347093948421 1.51074 0.624409815943 -0.351598026848 1.53035 
0.744901217798 -0.410971713757 1.82565 0.616410934928 -0.340081949463 1.51074 0.631628663544 -0.348477768747 1.54804 
0.745588544116 -0.402869458367 1.82734 0.616410934928 -0.333069950505 1.51074 0.633371907138 -0.342234600018 1.55231 
0.74519976772 -0.394182348151 1.82639 0.616012479249 -0.32584718364 1.50977 0.635284465212 -0.336041331585 1.557 
0.742941138826 -0.384536272677 1.82085 0.616012479249 -0.318839717326 1.50977 0.635157223995 -0.328748777951 1.55669 
0.740688054848 -0.374944390285 1.81533 0.616012479249 -0.311832251011 1.50977 0.632904140017 -0.320382994344 1.55116 
0.736296287253 -0.364345471552 1.80457 0.616012479249 -0.304824784696 1.50977 0.629489444891 -0.311493664448 1.5428 
0.737063820286 -0.356340785013 1.80645 0.616012479249 -0.297817318381 1.50977 0.631126508219 -0.30512434499 1.54681 
0.739106927071 -0.348920814696 1.81145 0.616012479249 -0.290809852066 1.50977 0.632967517427 -0.298814060277 1.55132 
0.74159143831 -0.341657720476 1.81754 0.616012479249 -0.283802385751 1.50977 0.634382686858 -0.292265702521 1.55479 
0.74360035145 -0.334124398946 1.82247 0.616012479249 -0.276794919436 1.50977 0.634289833844 -0.285007543471 1.55456 
0.743155639503 -0.325470788349 1.82138 0.616012479249 -0.269787453122 1.50977 0.632682489317 -0.277088213595 1.55062 
0.740747249252 -0.315989625117 1.81547 0.616012479249 -0.262779986807 1.50977 0.625999650209 -0.267040336624 1.53424 
0.738364540716 -0.30657391852 1.80963 0.615614023571 -0.255607079017 1.50879 0.63263107725 -0.262672674046 1.5505 
0.74244657128 -0.299823084352 1.81964 0.615614023571 -0.248604145345 1.50879 0.636655956273 -0.257101534124 1.56036 
0.740145723205 -0.290474382803 1.814 0.615614023571 -0.241601211673 1.50879 0.634130490484 -0.248868104029 1.55417 
0.740662567693 -0.282251794644 1.81527 0.615614023571 -0.234598278002 1.50879 0.634263860292 -0.241705360382 1.5545 
0.740035019455 -0.27359436046 1.81373 0.615614023571 -0.22759534433 1.50879 0.633643656635 -0.234260982844 1.55298 
0.738551219536 -0.264644383777 1.81009 0.615614023571 -0.220592410658 1.50879 0.632028918888 -0.226474345101 1.54902 
0.740535326475 -0.256931367734 1.81495 0.615614023571 -0.213589476987 1.50879 0.634143915016 -0.220018488788 1.5542 
0.738694317266 -0.247889586214 1.81044 0.615614023571 -0.206586543315 1.50879 0.629142741757 -0.211126483957 1.54195 
0.738627681002 -0.239464945749 1.81028 0.615614023571 -0.199583609643 1.50879 0.628717047897 -0.203831642976 1.5409 
0.733899619148 -0.229583601639 1.79869 0.615614023571 -0.192580675972 1.50879 0.624051050185 -0.195220005529 1.52947 
0.732899102387 -0.220933499802 1.79624 0.615614023571 -0.1855777423 1.50879 0.622783210131 -0.18773890401 1.52636 
0.736278387877 -0.213576635973 1.80452 0.615215567892 -0.178459226228 1.50781 0.625320543986 -0.181390436537 1.53258 
0.736820184484 -0.205352080553 1.80585 0.615215567892 -0.171460825199 1.50781 0.62546441995 -0.174317184373 1.53293 
0.738702829198 -0.19747364074 1.81046 0.615215567892 -0.164462424171 1.50781 0.626758525392 -0.16754814383 1.5361 
0.736896694589 -0.188608228117 1.80604 0.615215567892 -0.157464023142 1.50781 0.625116257627 -0.159998098219 1.53208 
0.734757232738 -0.179702383841 1.80079 0.615215567892 -0.150465622114 1.50781 0.623136041856 -0.152402762694 1.52722 
0.735463042107 -0.171508726971 1.80252 0.615215567892 -0.143467221085 1.50781 0.623841851226 -0.145478855645 1.52895 
0.73663389478 -0.163402169387 1.80539 0.615215567892 -0.136468820057 1.50781 0.624924909404 -0.138622573064 1.53161 
0.737402741083 -0.15518437254 1.80728 0.615215567892 -0.129470419028 1.50781 0.625533390915 -0.131641776419 1.5331 
0.738879050502 -0.147089919526 1.8109 0.615215567892 -0.122472017999 1.50781 0.626636926369 -0.124745687416 1.5358 
0.738020853237 -0.138523700912 1.80879 0.615215567892 -0.115473616971 1.50781 0.625923091464 -0.11748337833 1.53406 
0.737374773308 -0.130014407859 1.80721 0.614817112213 -0.108404959973 1.50684 0.625359017916 -0.110263715761 1.53267 
0.737075396513 -0.1215770008 1.80647 0.614817112213 -0.101411091588 1.50684 0.625187125537 -0.103121574836 1.53225 
0.735407690232 -0.112936271054 1.80239 0.614817112213 -0.0944172232027 1.50684 0.623617184871 -0.0957686469152 1.5284 
0.733103437385 -0.104242970228 1.79674 0.614817112213 -0.0874233548173 1.50684 0.621374996165 -0.0883558471052 1.52291 
0.733842905364 -0.0960002687428 1.79855 0.614817112213 -0.0804294864319 1.50684 0.621582346819 -0.0813145046498 1.52342 
0.734676539626 -0.0877519910881 1.8006 0.614817112213 -0.0734356180466 1.50684 0.622211986561 -0.0743188842363 1.52496 
0.734939825831 -0.0794231112861 1.80124 0.614817112213 -0.0664417496612 1.50684 0.622249293141 -0.0672449268903 1.52505 
0.73655057513 -0.0712185303143 1.80519 0.614817112213 -0.0594478812758 1.50684 0.622989101597 -0.0602380470747 1.52686 
0.73410225176 -0.0626309974329 1.79919 0.614817112213 -0.0524540128904 1.50684 0.621560994031 -0.0530293769406 1.52336 
0.733666878618 -0.0542480058834 1.79812 0.614817112213 -0.045460144505 1.50684 0.621125620889 -0.0459266014567 1.5223 
0.732570298629 -0.045833550863 1.79543 0.614817112213 -0.0384662761196 1.50684 0.620029040899 -0.038792362502 1.51961 
0.732885483296 -0.0375163122408 1.79621 0.614418656535 -0.0314520108401 1.50586 0.620624924752 -0.0317697089001 1.52107 
0.733566486465 -0.0292064676588 1.79788 0.614418656535 -0.0244626750978 1.50586 0.621025228735 -0.0247257114291 1.52205 
0.732356916663 -0.0208273638799 1.79491 0.614418656535 -0.0174733393556 1.50586 0.619815658933 -0.0176268237158 1.51909 
0.732030350327 -0.0124908460319 1.79411 0.614418656535 -0.0104840036134 1.50586 0.619695567738 -0.0105740450786 1.51879 
0.730049113125 -0.00415234653577 1.78925 0.614418656535 -0.00349466787112 1.50586 0.620127098351 -0.00352713613685 1.51985 
0.729380756254 0.00414854508011 1.78762 0.614418656535 0.00349466787112 1.50586 0.62108933574 0.00353260911533 1.52221 
0.727850116392 0.0124195174887 1.78386 0.614418656535 0.0104840036134 1.50586 0.623030688463 0.0106309532102 1.52697 
0.729455466694 0.020744850077 1.7878 0.614418656535 0.0174733393556 1.50586 0.619973786303 0.0176313206711 1.51947 
0.730965094245 0.0291028949369 1.7915 0.614418656535 0.0244626750978 1.50586 0.618092114381 0.0246089314083 1.51486 
0.729160224266 0.0373256167173 1.78708 0.614418656535 0.0314520108401 1.50586 0.613536674501 0.0314068622948 1.5037 
0.731035573039 0.0457375301487 1.79167 0.614020200856 0.0384164170449 1.50488 0.59570451825 0.0372704891089 1.45999 
0.733020750049 0.0542002305409 1.79654 0.614020200856 0.045401220144 1.50488 0.619680294901 0.0458197327197 1.51875 
0.735419071901 0.0627433438514 1.80242 0.614020200856 0.0523860232431 1.50488 0.62272853921 0.0531289877495 1.52623 
0.736746203638 0.0712374460213 1.80567 0.614020200856 0.0593708263422 1.50488 0.623990834349 0.0603349065936 1.52932 
0.734686316188 0.0793957151321 1.80062 0.614020200856 0.0663556294413 1.50488 0.592816444173 0.0640641924181 1.45292 
0.730314490832 0.0872309747684 1.7899 0.614020200856 0.0733404325403 1.50488 0.619712980718 0.0740203954095 1.51884 
0.728509377655 0.095302544353 1.78548 0.614020200856 0.0803252356394 1.50488 0.620463052132 0.0811680801358 1.52067 
0.7284988715 0.10358822821 1.78545 0.614020200856 0.0873100387385 1.50488 0.622976795776 0.0885836135302 1.52683 
0.728982106017 0.111949496602 1.78664 0.614020200856 0.0942948418376 1.50488 0.622036008454 0.0955258262721 1.52453 
0.729518941384 0.120330600288 1.78796 0.614020200856 0.101279644937 1.50488 0.621232822588 0.102469331802 1.52256 
0.728736086874 0.128491228952 1.78604 0.614020200856 0.108264448036 1.50488 0.622939489196 0.109837102857 1.52674 
0.72937380079 0.136900682129 1.7876 0.613621745177 0.115174462523 1.50391 0.621944274152 0.116736569487 1.5243 
0.728995335991 0.145122351531 1.78667 0.613621745177 0.122154732979 1.50391 0.622195692292 0.123861563332 1.52492 
0.72948207256 0.153517489701 1.78786 0.613621745177 0.129135003435 1.50391 0.621237589269 0.130737736813 1.52257 
0.727877597771 0.161459823349 1.78393 0.613621745177 0.136115273891 1.50391 0.623611250839 0.138331173685 1.52839 
0.73037334476 0.170321818231 1.79005 0.613621745177 0.143095544347 1.50391 0.617980340559 0.144111961355 1.51459 
0.728845136878 0.178256439967 1.7863 0.613621745177 0.150075814802 1.50391 0.617144906631 0.150937487861 1.51254 
0.72614646544 0.185856713981 1.77969 0.613621745177 0.157056085258 1.50391 0.622924410917 0.159437096484 1.52671 
0.73016040055 0.195190037078 1.78953 0.613621745177 0.164036355714 1.50391 0.620915595056 0.165986183214 1.52178 
0.728122644122 0.20292807257 1.78453 0.613621745177 0.17101662617 1.50391 0.624885462681 0.17415582875 1.53151 
0.730087684335 0.211780861904 1.78935 0.613621745177 0.177996896626 1.50391 0.622195595012 0.180483964066 1.52492 
0.735198004877 0.221626507299 1.80187 0.613223289499 0.184857052039 1.50293 0.624204508152 0.188167356365 1.52984 
0.733526310148 0.229466820512 1.79778 0.613223289499 0.191832789851 1.50293 0.622915023472 0.194864625723 1.52668 
0.735742330743 0.238529507963 1.80321 0.613223289499 0.198808527664 1.50293 0.626766794126 0.203199365815 1.53612 
0.737460768137 0.247475634223 1.80742 0.613223289499 0.205784265477 1.50293 0.626651129135 0.210290353494 1.53584 
0.737183230527 0.255768346111 1.80674 0.613223289499 0.21276000329 1.50293 0.625105362354 0.216882530766 1.53205 
0.736978020016 0.26408066063 1.80624 0.613223289499 0.219735741102 1.50293 0.625403912276 0.224100412534 1.53278 
0.734729848638 0.271633014337 1.80073 0.613223289499 0.226711478915 1.50293 0.627749265592 0.232081799285 1.53853 
0.730664160983 0.27844160042 1.79076 0.613223289499 0.233687216728 1.50293 0.625409505831 0.238331141748 1.5328 
0.728881859783 0.28605381578 1.78639 0.613223289499 0.240662954541 1.50293 0.623012740447 0.244504880033 1.52692 
0.729136974533 0.294448254024 1.78702 0.613223289499 0.247638692353 1.50293 0.623543982259 0.25180651002 1.52822 
0.730479476387 0.303299986829 1.79031 0.613223289499 0.254614430166 1.50293 0.624883468457 0.259455814817 1.53151 
0.734054147187 0.313134466607 1.79907 0.61282483382 0.261420193861 1.50195 0.626364885035 0.267196139316 1.53514 
0.733777922846 0.321363744453 1.79839 0.61282483382 0.26839139903 1.50195 0.626757358042 0.274493256301 1.5361 
0.733489149486 0.329581099212 1.79769 0.61282483382 0.2753626042 1.50195 0.628638884045 0.282468383556 1.54071 
0.735253745869 0.338737889636 1.80201 0.61282483382 0.28233380937 1.50195 0.629721844944 0.290118411518 1.54337 
0.734073943508 0.346544821912 1.79912 0.61282483382 0.289305014539 1.50195 0.626940242972 0.295968678322 1.53655 
0.73481545435 0.35525379029 1.80094 0.61282483382 0.296276219709 1.50195 0.629922191495 0.304542106173 1.54386 
0.73561207387 0.364006898546 1.80289 0.61282483382 0.303247424879 1.50195 0.628257792707 0.310884199341 1.53978 
0.733309766607 0.371209420121 1.79725 0.61282483382 0.310218630048 1.50195 0.62598092396 0.316878386694 1.5342 
0.733107571752 0.379446551523 1.79675 0.61282483382 0.317189835218 1.50195 0.626859355302 0.324453913484 1.53635 
0.735043622757 0.388810133555 1.8015 0.61282483382 0.324161040387 1.50195 0.628752408893 0.33258612211 1.54099 
0.734952666688 0.397122494827 1.80127 0.61282483382 0.331132245557 1.50195 0.628661452824 0.339689364857 1.54077 
0.73552247971 0.405797341676 1.80267 0.612426378141 0.337883617534 1.50098 0.626296984141 0.345536211706 1.53497 
0.737386884571 0.415214122231 1.80724 0.612426378141 0.34485029006 1.50098 0.612837674677 0.345081886436 1.50198 
0.735915147275 0.422756826088 1.80363 0.612426378141 0.351816962587 1.50098 0.612771524808 0.352015236953 1.50182 
0.733770675544 0.429871931889 1.79838 0.612426378141 0.358783635113 1.50098 0.61316589476 0.359216873246 1.50279 
0.73440230951 0.438596181062 1.79992 0.612426378141 0.36575030764 1.50098 0.612134345927 0.365575901579 1.50026 
0.733269784849 0.446261150092 1.79715 0.612426378141 0.372716980166 1.50098 0.61622527754 0.375028954898 1.51029 
0.734713700288 0.455497658764 1.80069 0.612426378141 0.379683652692 1.50098 0.621133208668 0.385081593303 1.52232 
0.737050395754 0.465330667314 1.80641 0.612426378141 0.386650325219 1.50098 0.623608040624 0.393709775285 1.52838 
0.734128030753 0.471836749264 1.79925 0.612426378141 0.393616997745 1.50098 0.620547198656 0.398836389177 1.52088 
0.736651891436 0.481838681214 1.80544 0.612426378141 0.400583670272 1.50098 0.627734430512 0.410596556754 1.53849 
0.736456214288 0.490088267426 1.80496 0.612027922462 0.407285183174 1.5 0.617696674358 0.41105755788 1.51389 
0.735336530484 0.497707993572 1.80221 0.612027922462 0.414247323057 1.5 0.618792524754 0.41882590238 1.51658 
0.736594204859 0.50693838965 1.8053 0.612027922462 0.421209462941 1.5 0.622919401037 0.428705189316 1.52669 
0.734443215421 0.513812715382 1.80002 0.612027922462 0.428171602824 1.5 0.620729986307 0.434259522162 1.52133 
0.732972013161 0.521121412407 1.79642 0.612027922462 0.435133742707 1.5 0.619268657888 0.440281691338 1.51775 
0.732129964246 0.528851104394 1.79435 0.612027922462 0.44209588259 1.5 0.617617391795 0.446133413048 1.5137 
0.733014961936 0.537828810042 1.79652 0.612027922462 0.449058022474 1.5 0.612781495928 0.449610935499 1.50185 
0.731676156692 0.54516970145 1.79324 0.612027922462 0.456020162357 1.5 0.609779799725 0.454345092874 1.49449 
0.730621309487 0.552694940079 1.79066 0.612027922462 0.46298230224 1.5 0.610218529 0.461613545816 1.49557 
0.733214481613 0.562997304326 1.79701 0.612027922462 0.469944442124 1.5 0.617124526635 0.47385785966 1.51249 
0.733340069084 0.571435865848 1.79732 0.612027922462 0.476906582007 1.5 0.617121219141 0.480875398823 1.51248 
0.737365677701 0.582960637808 1.80719 0.611629466784 0.483553703191 1.49902 0.621390463561 0.491270738414 1.52295 
0.74010287171 0.593543720784 1.81389 0.611629466784 0.490511310431 1.49902 0.607100681409 0.486879339493 1.48792 
0.739155128924 0.601191933918 1.81157 0.611629466784 0.497468917672 1.49902 0.620986608886 0.50507955059 1.52196 
0.739180324242 0.60962099194 1.81163 0.611629466784 0.504426524912 1.49902 0.623316202969 0.514064876302 1.52767 
0.737253222925 0.616418305619 1.80691 0.611629466784 0.511384132152 1.49902 0.620988116714 0.519208910604 1.52196 
0.73794205707 0.625388720141 1.8086 0.611629466784 0.518341739392 1.49902 0.621499075808 0.526706003357 1.52321 
0.739089903208 0.634769029849 1.81141 0.611629466784 0.525299346632 1.49902 0.621766739578 0.534005766229 1.52387 
0.736983759489 0.641343741893 1.80625 0.611629466784 0.532256953872 1.49902 0.620102097592 0.539630072583 1.51979 
0.739310094719 0.651778225052 1.81195 0.611629466784 0.539214561113 1.49902 0.622250898248 0.548578450226 1.52506 
0.74055711702 0.661301831187 1.81501 0.611629466784 0.546172168353 1.49902 0.623245529617 0.556545066602 1.52749 
0.740797445329 0.66994340029 1.8156 0.611629466784 0.553129775593 1.49902 0.623558963259 0.563918267754 1.52826 
0.742272879235 0.679721460225 1.81921 0.611231011105 0.559722505059 1.49805 0.625333919878 0.572636960124 1.53261 
0.739321233189 0.685428718043 1.81198 0.611231011105 0.566675579656 1.49805 0.622949460316 0.577539817364 1.52677 
0.737581394368 0.692206080788 1.80772 0.611231011105 0.573628654253 1.49805 0.622179835779 0.583903917532 1.52488 
0.736637396832 0.699699795361 1.8054 0.611231011105 0.58058172885 1.49805 0.622008770273 0.590819053098 1.52446 
0.735686930229 0.70716581472 1.80307 0.611231011105 0.587534803447 1.49805 0.621414102411 0.597323116606 1.523 
0.737326133699 0.717128942552 1.80709 0.611231011105 0.594487878044 1.49805 0.623243632672 0.606171444119 1.52749 
0.737745018013 0.725928590629 1.80812 0.611231011105 0.601440952641 1.49805 0.623270579016 0.613287683357 1.52755 
0.740126802397 0.736691558178 1.81395 0.611231011105 0.608394027238 1.49805 0.629611773508 0.626689476682 1.5431 
0.742479062539 0.747478990767 1.81972 0.611231011105 0.615347101835 1.49805 0.635122203476 0.639399179884 1.5566 
0.741981333417 0.755418338249 1.8185 0.611231011105 0.622300176432 1.49805 0.640860655932 0.65246640306 1.57067 
0.74147193079 0.763334344167 1.81725 0.610832555426 0.628843046824 1.49707 0.636778576728 0.655554090535 1.56066 
0.738710271058 0.768894474779 1.81048 0.610832555426 0.635791588778 1.49707 0.634105051968 0.660015015345 1.55411 
0.736412195442 0.774879574714 1.80485 0.610832555426 0.642740130732 1.49707 0.635893968155 0.669110656583 1.55849 
0.735436679439 0.782219080932 1.80246 0.610832555426 0.649688672685 1.49707 0.630184504907 0.670271633204 1.5445 
0.734901157342 0.790009380975 1.80115 0.610832555426 0.656637214639 1.49707 0.63154077177 0.678898283372 1.54782 
0.734782914452 0.798240813929 1.80086 0.610832555426 0.663585756593 1.49707 0.630918573889 0.685406459567 1.5463 
0.732666848253 0.804276469546 1.79567 0.610832555426 0.670534298547 1.49707 0.62439016554 0.685417006594 1.5303 
0.732559938392 0.812492365526 1.79541 0.610832555426 0.677482840501 1.49707 0.616694260652 0.683984138886 1.51144 
0.731193457211 0.819294492925 1.79206 0.610832555426 0.684431382455 1.49707 0.614109016782 0.68810262256 1.5051 
0.733140646686 0.829816158919 1.79683 0.610832555426 0.691379924409 1.49707 0.62368197283 0.705923728851 1.52856 
0.760338344683 -0.850875981495 1.84243 0.621843593496 -0.695889904346 1.50684 0.649831695148 -0.727210702028 1.57466 
0.761887904241 -0.844041110286 1.84619 0.621843593496 -0.688896035961 1.50684 0.649910457128 -0.71998930652 1.57485 
0.762955741557 -0.836643135627 1.84878 0.621843593496 -0.681902167575 1.50684 0.650698716472 -0.71354416101 1.57676 
0.764495363627 -0.829733185323 1.85251 0.621843593496 -0.67490829919 1.50684 0.651321039426 -0.706901187925 1.57826 
0.766427811688 -0.823210532279 1.85719 0.621843593496 -0.667914430804 1.50684 0.65318407265 -0.701576847712 1.58278 
0.765359482417 -0.813455063078 1.8546 0.621843593496 -0.660920562419 1.50684 0.655051976227 -0.696215776877 1.58731 
0.76335225721 -0.80273628797 1.84974 0.621843593496 -0.653926694034 1.50684 0.653817808958 -0.687550571855 1.58432 
0.762067861345 -0.792814656342 1.84662 0.621843593496 -0.646932825648 1.50684 0.65353065488 -0.679898350054 1.58362 
0.76197758762 -0.784150786435 1.84641 0.621843593496 -0.639938957263 1.50684 0.649235937758 -0.668128406198 1.57321 
0.762520902617 -0.776133847042 1.84772 0.621440584038 -0.632534884672 1.50586 0.641100036741 -0.652545308786 1.5535 
0.764441937324 -0.769491506656 1.85238 0.621440584038 -0.62554554893 1.50586 0.642591545621 -0.646836224521 1.55711 
0.766563197677 -0.76300525087 1.85752 0.621440584038 -0.618556213188 1.50586 0.644636946528 -0.641644911464 1.56207 
0.763404306039 -0.751275020758 1.84986 0.621440584038 -0.611566877445 1.50586 0.642256130767 -0.632051698106 1.5563 
0.762061859496 -0.741383001809 1.84661 0.621440584038 -0.604577541703 1.50586 0.641242408491 -0.623842035617 1.55384 
0.759358911663 -0.730212897833 1.84006 0.621440584038 -0.597588205961 1.50586 0.639252204924 -0.614716174175 1.54902 
0.756291326855 -0.718757053643 1.83263 0.621440584038 -0.590598870219 1.50586 0.636007319568 -0.604442667628 1.54116 
0.755047074511 -0.709082546234 1.82961 0.621440584038 -0.583609534477 1.50586 0.634985824404 -0.596330189721 1.53868 
0.749799047174 -0.695721017741 1.81689 0.621440584038 -0.576620198734 1.50586 0.629798897867 -0.584375682855 1.52611 
0.751166976982 -0.688541920724 1.82021 0.621440584038 -0.569630862992 1.50586 0.628646936263 -0.576236419086 1.52332 
0.753998177458 -0.682656873409 1.82707 0.621440584038 -0.56264152725 1.50586 0.630523399856 -0.570864951169 1.52787 
0.759758428241 -0.679327109481 1.84103 0.62103757458 -0.555291846377 1.50488 0.632924926918 -0.565920752096 1.53369 
0.766794072114 -0.676993804712 1.85808 0.62103757458 -0.548307043278 1.50488 0.63967759833 -0.564764109206 1.55005 
0.768176367005 -0.669574545664 1.86143 0.62103757458 -0.541322240179 1.50488 0.643253372554 -0.560686455838 1.55872 
0.767509669718 -0.660361251296 1.85981 0.62103757458 -0.53433743708 1.50488 0.642586675267 -0.55287816908 1.5571 
0.763092996976 -0.647978670533 1.84911 0.62103757458 -0.527352633981 1.50488 0.638637999225 -0.542297994255 1.54753 
0.760962143502 -0.637610727925 1.84394 0.62103757458 -0.520367830881 1.50488 0.637165381414 -0.53388133184 1.54396 
0.759281527157 -0.627662906893 1.83987 0.62103757458 -0.513383027782 1.50488 0.635886790617 -0.525658187614 1.54087 
0.757351489675 -0.617549509934 1.8352 0.62103757458 -0.506398224683 1.50488 0.634010228633 -0.516976214246 1.53632 
0.754919805777 -0.60707612334 1.8293 0.62103757458 -0.499413421584 1.50488 0.632067793888 -0.508283480001 1.53161 
0.75400339218 -0.597858912153 1.82708 0.62103757458 -0.492428618485 1.50488 0.631151380291 -0.500447984105 1.52939 
0.753867022281 -0.589272048213 1.82675 0.620634565122 -0.485128796687 1.50391 0.631284060529 -0.493453142739 1.52971 
0.75060255712 -0.57827830843 1.81884 0.620634565122 -0.478148526231 1.50391 0.628893602452 -0.484511443718 1.52392 
0.750020426882 -0.569394352472 1.81743 0.620634565122 -0.471168255775 1.50391 0.628362979892 -0.477035450275 1.52263 
0.749180512273 -0.560330687615 1.8154 0.620634565122 -0.464187985319 1.50391 0.627444352498 -0.469281194206 1.52041 
0.748712663159 -0.551560008174 1.81426 0.620634565122 -0.457207714863 1.50391 0.627766632156 -0.462461750417 1.52119 
0.751297640205 -0.545014466721 1.82053 0.620634565122 -0.450227444407 1.50391 0.63218133708 -0.458603828711 1.53189 
0.754929251311 -0.539158267975 1.82933 0.620634565122 -0.443247173951 1.50391 0.635134099613 -0.453602507102 1.53904 
0.75179667926 -0.528465586274 1.82174 0.620634565122 -0.436266903495 1.50391 0.636056515059 -0.447107560337 1.54128 
0.753228563206 -0.521000556494 1.8252 0.620634565122 -0.42928663304 1.50391 0.638004508895 -0.441301246948 1.546 
0.752392190672 -0.511959899005 1.82318 0.620634565122 -0.422306362584 1.50391 0.637677162101 -0.433902876126 1.5452 
0.753040636432 -0.503931689143 1.82475 0.620634565122 -0.415326092128 1.50391 0.639035449593 -0.427639888149 1.54849 
0.757245276611 -0.498228687318 1.83494 0.620231555664 -0.408080662047 1.50293 0.642478346797 -0.422717913524 1.55684 
0.756265843591 -0.489078556427 1.83256 0.620231555664 -0.401104924235 1.50293 0.640973899504 -0.414519037364 1.55319 
0.752875979125 -0.478418736389 1.82435 0.620231555664 -0.394129186422 1.50293 0.636102660429 -0.404214557847 1.54139 
0.747598828059 -0.466657108649 1.81156 0.620231555664 -0.387153448609 1.50293 0.631252821393 -0.394033009953 1.52964 
0.747490647175 -0.458182561802 1.8113 0.620231555664 -0.380177710796 1.50293 0.633274313291 -0.388172411633 1.53453 
0.748055017842 -0.450115132017 1.81267 0.620231555664 -0.373201972983 1.50293 0.635146152508 -0.382176293812 1.53907 
0.751325140484 -0.443632664407 1.82059 0.620231555664 -0.366226235171 1.50293 0.63841627515 -0.376963711028 1.54699 
0.752335714249 -0.435767862915 1.82304 0.620231555664 -0.359250497358 1.50293 0.630999710594 -0.365487627634 1.52902 
0.749618056965 -0.425762795131 1.81646 0.620231555664 -0.352274759545 1.50293 0.629485375007 -0.357530678813 1.52535 
0.746847366942 -0.41578933357 1.80974 0.620231555664 -0.345299021732 1.50293 0.633395826153 -0.352627913144 1.53483 
0.746548405947 -0.407226472111 1.80902 0.620231555664 -0.33832328392 1.50293 0.635585566629 -0.346698574347 1.54014 
0.74750816077 -0.399342781747 1.81134 0.619828546206 -0.331132245557 1.50195 0.62626646487 -0.334571587738 1.51755 
0.747577034457 -0.390971585195 1.81151 0.619828546206 -0.324161040387 1.50195 0.639804424304 -0.334608125257 1.55036 
0.746479876628 -0.382002136737 1.80885 0.619828546206 -0.317189835218 1.50195 0.639331852423 -0.327170418595 1.54921 
0.743355323443 -0.372042674525 1.80128 0.619828546206 -0.310218630048 1.50195 0.636155250408 -0.318389999117 1.54152 
0.739405220731 -0.361749600758 1.79171 0.619828546206 -0.303247424879 1.50195 0.632172678673 -0.309286718173 1.53187 
0.740417122775 -0.353917204179 1.79416 0.619828546206 -0.296276219709 1.50195 0.633689326449 -0.302901631845 1.53554 
0.742225303027 -0.346433708802 1.79854 0.619828546206 -0.289305014539 1.50195 0.635771476387 -0.296746378245 1.54059 
0.743769697059 -0.338789384822 1.80228 0.619828546206 -0.28233380937 1.50195 0.637271742064 -0.290279238738 1.54422 
0.745210288606 -0.331064206389 1.80578 0.619828546206 -0.2753626042 1.50195 0.635735612875 -0.282429415385 1.5405 
0.744605577637 -0.322420988725 1.80431 0.619828546206 -0.26839139903 1.50195 0.637360539925 -0.275982911797 1.54444 
0.741835969915 -0.312878302 1.7976 0.619425536748 -0.261250219743 1.50098 0.634653656453 -0.2676728636 1.53788 
0.740937561868 -0.304166070528 1.79542 0.619425536748 -0.254283547216 1.50098 0.633755248406 -0.260166110486 1.5357 
0.745661755622 -0.297718973525 1.80687 0.619425536748 -0.24731687469 1.50098 0.638412683879 -0.254897837387 1.54699 
0.743443629348 -0.288471843684 1.80149 0.619425536748 -0.240350202163 1.50098 0.63589416994 -0.246740379969 1.54088 
0.74397489145 -0.280310506795 1.80278 0.619425536748 -0.233383529637 1.50098 0.636495879984 -0.239815193687 1.54234 
0.742813484311 -0.271518503127 1.79997 0.619425536748 -0.22641685711 1.50098 0.635394245366 -0.232253853816 1.53967 
0.740885021085 -0.262480871366 1.79529 0.619425536748 -0.219450184584 1.50098 0.63000123892 -0.223196946149 1.5266 
0.743841817648 -0.255162424621 1.80246 0.619425536748 -0.212483512057 1.50098 0.632404684606 -0.216935790429 1.53243 
0.743223577919 -0.246591320081 1.80096 0.619425536748 -0.205516839531 1.50098 0.631070896469 -0.209380609077 1.5292 
0.744662546015 -0.238693537966 1.80445 0.619425536748 -0.198550167004 1.50098 0.632295323031 -0.202675438024 1.53216 
0.740954977072 -0.229171603908 1.79546 0.619425536748 -0.191583494478 1.50098 0.628650527534 -0.194436712284 1.52333 
0.738868153562 -0.220216123261 1.79041 0.619022527291 -0.184496706908 1.5 0.628225576887 -0.187239631873 1.5223 
0.739840354845 -0.212184906484 1.79276 0.619022527291 -0.177534567025 1.5 0.62712709078 -0.179858941513 1.51964 
0.739247647575 -0.203700608534 1.79133 0.619022527291 -0.170572427141 1.5 0.626873340441 -0.172735728467 1.51902 
0.74160529226 -0.196009433501 1.79704 0.619022527291 -0.163610287258 1.5 0.628647083849 -0.166154098499 1.52332 
0.739769611729 -0.18720407425 1.79259 0.619022527291 -0.156648147375 1.5 0.626885098163 -0.158637828051 1.51905 
0.740088300116 -0.178960955299 1.79336 0.619022527291 -0.149686007491 1.5 0.627010349882 -0.151617545068 1.51936 
0.74008160953 -0.170635647332 1.79335 0.619022527291 -0.142723867608 1.5 0.627076271839 -0.14458076541 1.51952 
0.741746926077 -0.162677188275 1.79738 0.619022527291 -0.135761727725 1.5 0.628741588386 -0.137893276203 1.52355 
0.741830705998 -0.154352200394 1.79759 0.619022527291 -0.128799587841 1.5 0.628349008373 -0.13074014229 1.5226 
0.740670971506 -0.145780576581 1.79478 0.619022527291 -0.121837447958 1.5 0.616331140398 -0.121307722955 1.49348 
0.741591763501 -0.137621134195 1.79701 0.618619517833 -0.114800519463 1.49902 0.617045655702 -0.114508449483 1.49521 
0.739837845875 -0.128974701851 1.79276 0.618619517833 -0.107842912223 1.49902 0.615572398349 -0.107311712948 1.49164 
0.741080425573 -0.120856394917 1.79577 0.618619517833 -0.100885304982 1.49902 0.61645668729 -0.100532587662 1.49378 
0.74181639011 -0.112633215833 1.79755 0.618619517833 -0.0939276977422 1.49902 0.616377334964 -0.0935872573443 1.49359 
0.739545329488 -0.103970732222 1.79205 0.618619517833 -0.086970090502 1.49902 0.624561447562 -0.0878054507702 1.51342 
0.737956364342 -0.0954475562891 1.7882 0.618619517833 -0.0800124832619 1.49902 0.626977979249 -0.0810935698343 1.51928 
0.737838541142 -0.0871338546446 1.78791 0.618619517833 -0.0730548760217 1.49902 0.626653879358 -0.0740036810112 1.51849 
0.738345648258 -0.0788895748675 1.78914 0.618619517833 -0.0660972687815 1.49902 0.626366922062 -0.0669250510369 1.5178 
0.738589018349 -0.0706086751294 1.78973 0.618619517833 -0.0591396615414 1.49902 0.625869162089 -0.0598327232623 1.51659 
0.737839525052 -0.0622385505985 1.78791 0.618619517833 -0.0521820543012 1.49902 0.626585104062 -0.0528539707881 1.51833 
0.737825061578 -0.0539390198268 1.78788 0.618619517833 -0.045224447061 1.49902 0.626427186538 -0.0457952300542 1.51794 
0.735164421867 -0.0454761260559 1.78143 0.618216508375 -0.0382419102835 1.49805 0.628910525701 -0.0389034255385 1.52396 
0.735572449265 -0.0372283903597 1.78242 0.618216508375 -0.0312888356865 1.49805 0.629318553099 -0.0318507263 1.52495 
0.736387864519 -0.0289875131081 1.7844 0.618216508375 -0.0243357610895 1.49805 0.630133968353 -0.0248048855061 1.52692 
0.735752012805 -0.0206874879619 1.78286 0.618216508375 -0.0173826864925 1.49805 0.629384278274 -0.0176966959703 1.52511 
0.734637833337 -0.0123936960299 1.78016 0.618216508375 -0.0104296118955 1.49805 0.628996224245 -0.0106114709228 1.52417 
0.733248897055 -0.00412342133406 1.77679 0.618216508375 -0.0034765372985 1.49805 0.628318507168 -0.00353334583584 1.52253 
0.733092898155 0.00412254407506 1.77641 0.618216508375 0.0034765372985 1.49805 0.628261735572 0.00353302658106 1.52239 
0.73145744327 0.0123400413092 1.77245 0.618216508375 0.0104296118955 1.49805 0.626666571794 0.0105721685577 1.51852 
0.734389346915 0.0206491732394 1.77955 0.618216508375 0.0173826864925 1.49805 0.628849031338 0.0176816461786 1.52381 
0.735223456456 0.0289416768096 1.78158 0.618216508375 0.0243357610895 1.49805 0.62872136904 0.0247492792922 1.5235 
0.733825222226 0.0371399606607 1.77819 0.618216508375 0.0312888356865 1.49805 0.628765103831 0.0318227154285 1.52361 
0.735873328885 0.0455199779398 1.78315 0.617813498917 0.0382169807462 1.49707 0.62942447099 0.0389352173935 1.52521 
0.737094508544 0.0538856124318 1.78611 0.617813498917 0.0451655227001 1.49707 0.628179628299 0.0459233430661 1.52219 
0.738648889261 0.0623068224294 1.78988 0.617813498917 0.0521140646539 1.49707 0.625647880773 0.0527749137342 1.51605 
0.739765971263 0.0707211911347 1.79258 0.617813498917 0.0590626066078 1.49707 0.623348631135 0.0595917619877 1.51048 
0.739498987336 0.0790128049966 1.79194 0.617813498917 0.0660111485616 1.49707 0.623020349628 0.0665674818182 1.50969 
0.736180111963 0.0869380051207 1.78389 0.617813498917 0.0729596905155 1.49707 0.629787238536 0.0743737100189 1.52608 
0.735801454273 0.0951688394028 1.78298 0.617813498917 0.0799082324693 1.49707 0.627902952861 0.0812132062723 1.52152 
0.735369222694 0.103383624355 1.78193 0.617813498917 0.0868567744232 1.49707 0.626262135667 0.0880445460366 1.51754 
0.734364355606 0.111501740953 1.77949 0.617813498917 0.093805316377 1.49707 0.629166588229 0.0955291054114 1.52458 
0.73494609228 0.119855999573 1.7809 0.617813498917 0.100753858331 1.49707 0.629279098315 0.102623683739 1.52485 
0.734923757528 0.128118036998 1.78085 0.617410489459 0.107632144316 1.49609 0.629264585646 0.109698649199 1.52482 
0.735072081931 0.136411242154 1.78121 0.617410489459 0.114576153627 1.49609 0.629442870103 0.116809066602 1.52525 
0.734225968691 0.144512056195 1.77916 0.617410489459 0.121520162937 1.49609 0.629603788552 0.123920076314 1.52564 
0.733988502059 0.15272047846 1.77858 0.617410489459 0.128464172248 1.49609 0.629233789269 0.130924238038 1.52474 
0.730386801811 0.160185727901 1.76986 0.617410489459 0.135408181559 1.49609 0.62600912326 0.137294002073 1.51693 
0.731943347129 0.168759262816 1.77363 0.617410489459 0.142352190869 1.49609 0.622647497005 0.143559652535 1.50878 
0.730496950514 0.176641668415 1.77012 0.617410489459 0.14929620018 1.49609 0.621216646165 0.150216567979 1.50532 
0.729831925874 0.184689270653 1.76851 0.617410489459 0.156240209491 1.49609 0.624169015134 0.15795050351 1.51247 
0.734013345781 0.194002849751 1.77864 0.617410489459 0.163184218801 1.49609 0.62417309836 0.164971605102 1.51248 
0.732946148007 0.201964222492 1.77606 0.617410489459 0.170128228112 1.49609 0.628728108822 0.173246812201 1.52352 
0.735167816356 0.210844830702 1.78144 0.617410489459 0.177072237423 1.49609 0.629740256843 0.180608392922 1.52597 
0.738151965612 0.220002666864 1.78867 0.617007480001 0.18389613169 1.49512 0.628881303579 0.187435068081 1.52389 
0.736608309512 0.227827213483 1.78493 0.617007480001 0.190835608358 1.49512 0.63189452737 0.19544005617 1.53119 
0.738636000043 0.236761793732 1.78984 0.617007480001 0.197775085025 1.49512 0.629353285115 0.201732399539 1.52503 
0.738958427287 0.245176201998 1.79063 0.617007480001 0.204714561693 1.49512 0.62782920882 0.208305061879 1.52134 
0.738445170735 0.253311195666 1.78938 0.617007480001 0.21165403836 1.49512 0.631752401598 0.216712035714 1.53085 
0.738287253211 0.261560533722 1.789 0.617007480001 0.218593515028 1.49512 0.629607478214 0.223057444539 1.52565 
0.736757273457 0.269304793575 1.78529 0.617007480001 0.225532991695 1.49512 0.633041175862 0.231393743003 1.53397 
0.73288381732 0.276131676775 1.77591 0.617007480001 0.232472468363 1.49512 0.629280426593 0.237096597374 1.52486 
0.731875211375 0.283983052968 1.77346 0.617007480001 0.23941194503 1.49512 0.626755910805 0.243194542252 1.51874 
0.732067467351 0.292291207492 1.77393 0.617007480001 0.246351421698 1.49512 0.627551008322 0.250561116516 1.52067 
0.733091569876 0.300945172201 1.77641 0.617007480001 0.253290898366 1.49512 0.627469589785 0.257585752596 1.52047 
0.736559359999 0.310652827882 1.78481 0.616604470543 0.260060400915 1.49414 0.628179628299 0.264942363843 1.52219 
0.736477105139 0.318901286189 1.78461 0.616604470543 0.266995344939 1.49414 0.628541018372 0.272163978735 1.52306 
0.736770162676 0.327314629074 1.78532 0.616604470543 0.273930288964 1.49414 0.631846168203 0.280701505917 1.53107 
0.737532495996 0.335948320552 1.78717 0.616604470543 0.280865232988 1.49414 0.631267826017 0.28754443651 1.52967 
0.736794612835 0.343898933799 1.78538 0.616604470543 0.287800177012 1.49414 0.628701346475 0.293446394646 1.52345 
0.737373594562 0.352462406656 1.78679 0.616604470543 0.294735121037 1.49414 0.629721021406 0.301004793721 1.52592 
0.738375706702 0.361245917151 1.78921 0.616604470543 0.301670065061 1.49414 0.630619232671 0.308526703968 1.5281 
0.737394699427 0.369059435647 1.78684 0.616604470543 0.308605009086 1.49414 0.630301872562 0.315460435986 1.52733 
0.737624737541 0.377470625361 1.78739 0.616604470543 0.31553995311 1.49414 0.632262362052 0.323552691565 1.53208 
0.738721895369 0.386340480162 1.79005 0.616604470543 0.322474897134 1.49414 0.633172527821 0.331139742788 1.53429 
0.738328183859 0.394438544297 1.7891 0.616201461086 0.329194540609 1.49316 0.630969356977 0.337084023206 1.52895 
0.73813420604 0.402636702825 1.78863 0.616201461086 0.33612495199 1.49316 0.619786484062 0.338080506711 1.50185 
0.737514096883 0.410593259633 1.78713 0.616201461086 0.343055363371 1.49316 0.6272163314 0.349187627861 1.51986 
0.736891478755 0.418534442691 1.78562 0.616201461086 0.349985774753 1.49316 0.62204263845 0.353303405616 1.50732 
0.734705181964 0.425555906695 1.78032 0.616201461086 0.356916186134 1.49316 0.625674987488 0.362403441726 1.51612 
0.734251501151 0.433551244659 1.77922 0.616201461086 0.363846597515 1.49316 0.629452709201 0.371671021578 1.52527 
0.734979791191 0.442247585874 1.78098 0.616201461086 0.370777008896 1.49316 0.626130783708 0.376751620732 1.51722 
0.73604388965 0.451166146671 1.78356 0.616201461086 0.377707420278 1.49316 0.630786398948 0.386647417345 1.52851 
0.738588919958 0.461033052664 1.78973 0.616201461086 0.384637831659 1.49316 0.629168605244 0.392732025728 1.52459 
0.738247946014 0.469123280947 1.7889 0.616201461086 0.39156824304 1.49316 0.627056446056 0.398466096521 1.51947 
0.740800355645 0.479076996019 1.79509 0.616201461086 0.398498654421 1.49316 0.626276599141 0.405014265325 1.51758 
0.740504346379 0.487214010896 1.79437 0.615798451628 0.405163906178 1.49219 0.60726283725 0.399547908194 1.4715 
0.739773055414 0.495053078627 1.7926 0.615798451628 0.412089784916 1.49219 0.618025925045 0.413580400943 1.49759 
0.739623845491 0.503271769609 1.79224 0.615798451628 0.419015663654 1.49219 0.62267558763 0.42369516179 1.50885 
0.737648056203 0.510223677847 1.78745 0.615798451628 0.425941542392 1.49219 0.623129760398 0.431012534301 1.50995 
0.735962126745 0.517334895877 1.78337 0.615798451628 0.432867421131 1.49219 0.626629773567 0.440481156409 1.51843 
0.735810998198 0.525504320646 1.783 0.615798451628 0.439793299869 1.49219 0.624632781023 0.446102635117 1.51359 
0.737980125764 0.535353531237 1.78826 0.615798451628 0.446719178607 1.49219 0.622840195742 0.451827476847 1.50925 
0.737380186757 0.543211624229 1.7868 0.615798451628 0.453645057345 1.49219 0.619649081057 0.456481730616 1.50152 
0.738930730226 0.552664621389 1.79056 0.615798451628 0.460570936083 1.49219 0.617217938309 0.461632605381 1.49563 
0.738980958822 0.561013499708 1.79068 0.615798451628 0.467496814821 1.49219 0.617558715472 0.46883315748 1.49645 
0.738117282791 0.568659418579 1.78859 0.615798451628 0.474422693559 1.49219 0.619019034411 0.476903891027 1.49999 
0.740644159963 0.578936189327 1.79471 0.61539544217 0.481033553598 1.49121 0.622933224414 0.486925579978 1.50948 
0.740789778615 0.587381669327 1.79506 0.61539544217 0.487954899693 1.49121 0.619323062542 0.49106916001 1.50073 
0.741219993179 0.596059285448 1.79611 0.61539544217 0.494876245788 1.49121 0.623367571399 0.501287111247 1.51053 
0.741993247898 0.605026296061 1.79798 0.61539544217 0.501797591883 1.49121 0.624486867198 0.509210801136 1.51324 
0.74247836463 0.613772509907 1.79916 0.61539544217 0.508718937978 1.49121 0.625170241756 0.51679931252 1.5149 
0.743894506018 0.623309742189 1.80259 0.61539544217 0.515640284073 1.49121 0.626229223884 0.524717917571 1.51746 
0.744613645698 0.632286971722 1.80433 0.61539544217 0.522561630168 1.49121 0.626199952567 0.531736255424 1.51739 
0.742530216677 0.638869062313 1.79928 0.61539544217 0.529482976263 1.49121 0.622358178326 0.535473677542 1.50808 
0.745220816441 0.649565530808 1.8058 0.61539544217 0.536404322358 1.49121 0.623712284201 0.543653628589 1.51136 
0.746710505088 0.659262250768 1.80941 0.61539544217 0.543325668452 1.49121 0.626999182505 0.553570479418 1.51933 
0.747552928666 0.66841373697 1.81145 0.61539544217 0.550247014547 1.49121 0.62867369861 0.562119577234 1.52339 
0.74861304229 0.677781265421 1.81402 0.614992432712 0.556803482868 1.49023 0.620362268082 0.561665238685 1.50325 
0.744218113954 0.682172386862 1.80337 0.614992432712 0.56372029632 1.49023 0.617444237566 0.565967693337 1.49618 
0.742233371087 0.688701003663 1.79856 0.614992432712 0.570637109772 1.49023 0.61538693135 0.571003155841 1.49119 
0.74080837451 0.695710646664 1.79511 0.614992432712 0.577553923224 1.49023 0.614769281967 0.577344357087 1.48969 
0.739654543477 0.702945943587 1.79231 0.614992432712 0.584470736676 1.49023 0.623679716786 0.592726876187 1.51129 
0.741808076072 0.713335705349 1.79753 0.614992432712 0.591387550127 1.49023 0.625648667901 0.601634773486 1.51606 
0.741518954175 0.721397536557 1.79683 0.614992432712 0.598304363579 1.49023 0.625058026843 0.60809682373 1.51463 
0.743857855378 0.732039132238 1.8025 0.614992432712 0.605221177031 1.49023 0.626689250915 0.61673215132 1.51858 
0.745707507428 0.742246360776 1.80698 0.614992432712 0.612137990483 1.49023 0.626559374821 0.623651245479 1.51826 
0.744728517168 0.749647868262 1.80461 0.614992432712 0.619054803935 1.49023 0.634907800357 0.639101723794 1.53849 
0.746256775079 0.759579363313 1.80831 0.614589423254 0.625561413181 1.48926 0.63656868931 0.647933065238 1.54252 
0.745172457274 0.766856634493 1.80568 0.614589423254 0.63247369399 1.48926 0.638268245919 0.656841559549 1.54664 
0.744734174649 0.774781615509 1.80462 0.614589423254 0.639385974798 1.48926 0.642749807514 0.668682532889 1.5575 
0.743653743288 0.782021458355 1.802 0.614589423254 0.646298255607 1.48926 0.63785303598 0.670762120026 1.54563 
0.742365411784 0.789016033306 1.79888 0.614589423254 0.653210536415 1.48926 0.636260331976 0.676243256106 1.54177 
0.739068084035 0.793823790801 1.79089 0.614589423254 0.660122817224 1.48926 0.633205390409 0.680117994848 1.53437 
0.734945501934 0.797661701264 1.7809 0.614589423254 0.667035098033 1.48926 0.633863724462 0.687954161898 1.53596 
0.733028796431 0.803825801873 1.77626 0.614589423254 0.673947378841 1.48926 0.63248625073 0.693572708387 1.53262 
0.729171181241 0.807796593143 1.76691 0.614589423254 0.68085965965 1.48926 0.629004538283 0.696829134459 1.52419 
0.734378179538 0.82182459779 1.77953 0.614589423254 0.687771940459 1.48926 0.633913067539 0.709396556542 1.53608 
0.760964792554 -0.84206219685 1.82335 0.625609568882 -0.692281920396 1.49902 0.65667148955 -0.72665416654 1.57345 
0.760893946601 -0.833521651964 1.82318 0.625609568882 -0.685324313156 1.49902 0.649182614572 -0.711147417773 1.55551 
0.763648033284 -0.828045839747 1.82978 0.625609568882 -0.678366705916 1.49902 0.650063611862 -0.704882938096 1.55762 
0.767061425146 -0.823216340835 1.83796 0.625609568882 -0.671409098676 1.49902 0.65779114417 -0.705946617814 1.57613 
0.769477152751 -0.817251313283 1.84374 0.625609568882 -0.664451491435 1.49902 0.659905378462 -0.700876608568 1.5812 
0.770179542617 -0.809431895212 1.84543 0.625609568882 -0.657493884195 1.49902 0.664703102242 -0.698579827209 1.5927 
0.767978193673 -0.79857741912 1.84015 0.625609568882 -0.650536276955 1.49902 0.661960607628 -0.688335681864 1.58612 
0.764905051442 -0.786875073451 1.83279 0.625609568882 -0.643578669715 1.49902 0.656755469865 -0.675619160333 1.57365 
0.764234104443 -0.777685559413 1.83118 0.625202005645 -0.636206325626 1.49805 0.650188836065 -0.661632954823 1.55792 
0.765080226022 -0.770037868042 1.83321 0.625202005645 -0.629253251029 1.49805 0.642982946889 -0.647149410963 1.54065 
0.76652585163 -0.762968078161 1.83667 0.625202005645 -0.622300176432 1.49805 0.644230114275 -0.641239967493 1.54364 
0.770308448421 -0.758166267823 1.84574 0.625202005645 -0.615347101835 1.49805 0.647825795162 -0.637614278182 1.55226 
0.767865904827 -0.747222539273 1.83988 0.625202005645 -0.608394027238 1.49805 0.646402060158 -0.629024137869 1.54884 
0.767036350455 -0.737884826285 1.8379 0.625202005645 -0.601440952641 1.49805 0.644126183659 -0.61964590968 1.54339 
0.764783309835 -0.727212009755 1.8325 0.625202005645 -0.594487878044 1.49805 0.64009955639 -0.608653560896 1.53374 
0.761546336338 -0.715664653978 1.82474 0.625202005645 -0.587534803447 1.49805 0.637792784289 -0.59936701222 1.52822 
0.760193895049 -0.705939331391 1.8215 0.625202005645 -0.58058172885 1.49805 0.636432880295 -0.591011062989 1.52496 
0.755600549905 -0.693270531255 1.81049 0.625202005645 -0.573628654253 1.49805 0.632626601851 -0.580440790317 1.51584 
0.756215427108 -0.685424569391 1.81197 0.625202005645 -0.566675579656 1.49805 0.63300486153 -0.573747994398 1.51674 
0.757846675083 -0.678474853885 1.81588 0.624794442408 -0.559357627285 1.49707 0.634126008691 -0.56771186737 1.51943 
0.763193753509 -0.674774189223 1.82869 0.624794442408 -0.552409085331 1.49707 0.636893030732 -0.563105995637 1.52606 
0.766404110023 -0.669089181858 1.83638 0.624794442408 -0.545460543378 1.49707 0.641493341068 -0.560039082684 1.53708 
0.768158840903 -0.66207816003 1.84059 0.624794442408 -0.538512001424 1.49707 0.64252672681 -0.553795504789 1.53956 
0.767505804398 -0.65297962475 1.83902 0.624794442408 -0.53156345947 1.49707 0.643064688392 -0.547107444022 1.54085 
0.76393475044 -0.641445472122 1.83046 0.624794442408 -0.524614917516 1.49707 0.639909456398 -0.537306390551 1.53329 
0.765010574101 -0.633840867143 1.83304 0.624794442408 -0.517666375562 1.49707 0.640556174479 -0.530725580575 1.53484 
0.76301823067 -0.623704359901 1.82827 0.624794442408 -0.510717833608 1.49707 0.638849155165 -0.52220640003 1.53075 
0.761922804968 -0.614335348879 1.82564 0.624794442408 -0.503769291654 1.49707 0.636578353306 -0.513270612478 1.52531 
0.760078919629 -0.60439554684 1.82123 0.624794442408 -0.496820749701 1.49707 0.63504322498 -0.504970322577 1.52163 
0.757967720171 -0.594287169153 1.81617 0.624794442408 -0.489872207747 1.49707 0.634156605785 -0.497212643787 1.5195 
0.758247969648 -0.586074177727 1.81684 0.624386879171 -0.482608647094 1.49609 0.637284623778 -0.492577727616 1.527 
0.756138760244 -0.576034637344 1.81178 0.624386879171 -0.475664637783 1.49609 0.635284966895 -0.483966918185 1.52221 
0.756235775419 -0.567698200831 1.81202 0.624386879171 -0.468720628472 1.49609 0.636118849636 -0.477527694658 1.5242 
0.755598858358 -0.558816813573 1.81049 0.624386879171 -0.461776619162 1.49609 0.635366260637 -0.469896619474 1.5224 
0.754093182845 -0.549316748743 1.80688 0.624386879171 -0.454832609851 1.49609 0.634930587875 -0.462513140476 1.52136 
0.754242785219 -0.541037547087 1.80724 0.624386879171 -0.44788860054 1.49609 0.636262631101 -0.456407379666 1.52455 
0.75678204548 -0.534442604139 1.81333 0.624386879171 -0.44094459123 1.49609 0.641846277299 -0.453274490252 1.53793 
0.754474726114 -0.524422407165 1.8078 0.624386879171 -0.434000581919 1.49609 0.641149907349 -0.445652274526 1.53626 
0.757053140705 -0.517795184904 1.81398 0.624386879171 -0.427056572608 1.49609 0.643659814301 -0.440238517802 1.54227 
0.75785234674 -0.509913488914 1.81589 0.624386879171 -0.420112563297 1.49609 0.642289960032 -0.432158474963 1.53899 
0.757344683743 -0.501149236619 1.81467 0.623979315933 -0.412898861719 1.49512 0.645267032364 -0.426985344489 1.54612 
0.760054093695 -0.494489295724 1.82117 0.623979315933 -0.405959385052 1.49512 0.638912787169 -0.415675064153 1.5309 
0.760119367494 -0.48607822829 1.82132 0.623979315933 -0.399019908384 1.49512 0.646925643594 -0.413693538306 1.5501 
0.756780254431 -0.475526545985 1.81332 0.623979315933 -0.392080431716 1.49512 0.643988073851 -0.404653031869 1.54306 
0.753136812226 -0.464861292252 1.80459 0.623979315933 -0.385140955049 1.49512 0.639361793299 -0.394635535834 1.53198 
0.754138854604 -0.457092763226 1.80699 0.623979315933 -0.378201478381 1.49512 0.642289213762 -0.389299330908 1.53899 
0.752136759903 -0.447514511962 1.8022 0.623979315933 -0.371262001714 1.49512 0.637936267245 -0.379566260444 1.52856 
0.753959102898 -0.440213765321 1.80656 0.623979315933 -0.364322525046 1.49512 0.631523564188 -0.368727381912 1.51319 
0.753132334603 -0.431355211142 1.80458 0.623979315933 -0.357383048379 1.49512 0.632629537181 -0.362337447282 1.51584 
0.750405959433 -0.421448176153 1.79805 0.623979315933 -0.350443571711 1.49512 0.641374684047 -0.360213278458 1.5368 
0.748056450904 -0.411809250159 1.79242 0.623979315933 -0.343504095044 1.49512 0.639882441404 -0.35225885435 1.53322 
0.748158043205 -0.403544668656 1.79266 0.623571752696 -0.336344785183 1.49414 0.639903685239 -0.345153972448 1.53327 
0.747988092519 -0.395134381376 1.79225 0.623571752696 -0.329409841159 1.49414 0.639792789432 -0.337978813553 1.53301 
0.74987451528 -0.387791310516 1.79677 0.623571752696 -0.322474897134 1.49414 0.642042645963 -0.332026964528 1.5384 
0.750908050276 -0.379974702108 1.79925 0.623571752696 -0.31553995311 1.49414 0.643251355539 -0.325498231257 1.54129 
0.748521825235 -0.370442669474 1.79353 0.623571752696 -0.308605009086 1.49414 0.640865130498 -0.317163483696 1.53558 
0.747532320203 -0.361639414704 1.79116 0.623571752696 -0.301670065061 1.49414 0.640057665735 -0.30964558101 1.53364 
0.7470099308 -0.353078954295 1.78991 0.623571752696 -0.294735121037 1.49414 0.640134531604 -0.302563622929 1.53383 
0.746178038114 -0.344387266619 1.78792 0.623571752696 -0.287800177012 1.49414 0.639563236603 -0.295180806233 1.53246 
0.747040080131 -0.336477053763 1.78998 0.623571752696 -0.280865232988 1.49414 0.639949456501 -0.288241974438 1.53338 
0.747119732077 -0.328203968851 1.79017 0.623571752696 -0.273930288964 1.49414 0.637098404394 -0.279872443322 1.52655 
0.748449934503 -0.320464561726 1.79336 0.623571752696 -0.266995344939 1.49414 0.639748709716 -0.273921848908 1.5329 
0.746778188911 -0.311443605909 1.78936 0.623164189459 -0.259890426797 1.49316 0.639167315187 -0.266564525286 1.53151 
0.74641331235 -0.302990329342 1.78848 0.623164189459 -0.252960015415 1.49316 0.639114678235 -0.259434771114 1.53138 
0.750753920527 -0.296402927059 1.79888 0.623164189459 -0.246029604034 1.49316 0.641975979125 -0.253456630877 1.53824 
0.746685502105 -0.286492554833 1.78913 0.623164189459 -0.239099192653 1.49316 0.637343131392 -0.244539450014 1.52714 
0.747409036304 -0.278457985881 1.79087 0.623164189459 -0.232168781272 1.49316 0.635715067504 -0.236844791397 1.52324 
0.746817492494 -0.269931997795 1.78945 0.623164189459 -0.22523836989 1.49316 0.637025170375 -0.230248325211 1.52638 
0.746319232506 -0.261451846561 1.78826 0.623164189459 -0.218307958509 1.49316 0.636538104446 -0.222993131578 1.52521 
0.75017700362 -0.254460345474 1.7975 0.623164189459 -0.211377547128 1.49316 0.63656909955 -0.215924498096 1.52528 
0.749137846719 -0.245776457685 1.79501 0.623164189459 -0.204447135747 1.49316 0.635160090952 -0.208382740106 1.52191 
0.749566803046 -0.237581013375 1.79604 0.623164189459 -0.197516724365 1.49316 0.635457703658 -0.201413249064 1.52262 
0.746635800485 -0.228348430098 1.78901 0.623164189459 -0.190586312984 1.49316 0.635668251463 -0.194410510707 1.52313 
0.742544695438 -0.218839140355 1.77921 0.622756626222 -0.183535786559 1.49219 0.636890095401 -0.187701133459 1.52605 
0.742232256823 -0.210492453938 1.77846 0.622756626222 -0.176609907821 1.49219 0.636577656786 -0.180529466171 1.5253 
0.741753200865 -0.202107318346 1.77732 0.622756626222 -0.169684029083 1.49219 0.636007605569 -0.173294556005 1.52394 
0.743417284746 -0.194292950255 1.7813 0.622756626222 -0.162758150345 1.49219 0.636531985027 -0.166358355987 1.52519 
0.742535242677 -0.18580445192 1.77919 0.622756626222 -0.155832271607 1.49219 0.63641422353 -0.159249809572 1.52491 
0.745377588294 -0.178226105231 1.786 0.622756626222 -0.148906392869 1.49219 0.636243228066 -0.152131153792 1.5245 
0.744828084394 -0.169811239108 1.78468 0.622756626222 -0.141980514131 1.49219 0.637785470837 -0.145406897722 1.5282 
0.743820320608 -0.161309214495 1.78227 0.622756626222 -0.135054635393 1.49219 0.635997953803 -0.137926226948 1.52392 
0.743056637052 -0.152879823386 1.78044 0.622756626222 -0.128128756655 1.49219 0.636006511039 -0.130854847708 1.52394 
0.740238072591 -0.144067491157 1.77368 0.622756626222 -0.121202877917 1.49219 0.634263123472 -0.123442309056 1.51976 
0.74122747812 -0.136016620846 1.77606 0.622349062985 -0.114202210566 1.49121 0.635211782627 -0.116562543544 1.52203 
0.73940926449 -0.127459764641 1.7717 0.622349062985 -0.107280864472 1.49121 0.633535559412 -0.109209198711 1.51801 
0.74074906893 -0.119452609825 1.77491 0.622349062985 -0.100359518377 1.49121 0.634658995136 -0.102344608313 1.52071 
0.741552404329 -0.111335109881 1.77683 0.622349062985 -0.0934381722816 1.49121 0.635365414863 -0.0953924198279 1.5224 
0.739714737912 -0.10283259864 1.77243 0.622349062985 -0.0865168261867 1.49121 0.633739788793 -0.0881003257104 1.5185 
0.740477376689 -0.0947035286145 1.77426 0.622349062985 -0.0795954800918 1.49121 0.634445810509 -0.0811425964673 1.5202 
0.740536829578 -0.0864753817161 1.7744 0.622349062985 -0.0726741339968 1.49121 0.634435661229 -0.0740855333426 1.52017 
0.742500516219 -0.0784470996483 1.77911 0.622349062985 -0.0657527879019 1.49121 0.636253277843 -0.067221804158 1.52453 
0.743496837189 -0.0702836936894 1.78149 0.622349062985 -0.058831441807 1.49121 0.635660440498 -0.060089783111 1.52311 
0.741989619383 -0.0618893069024 1.77788 0.622349062985 -0.051910095712 1.49121 0.635801187128 -0.0530321365301 1.52344 
0.742135390902 -0.0536479369361 1.77823 0.622349062985 -0.0449887496171 1.49121 0.635888152526 -0.0459674716006 1.52365 
0.738301550198 -0.0451599025435 1.76904 0.621941499748 -0.0380424739848 1.49023 0.632301625891 -0.0386761747901 1.51506 
0.738318813924 -0.0369498751517 1.76909 0.621941499748 -0.031125660533 1.49023 0.632388491786 -0.0316484902974 1.51527 
0.739233791402 -0.0287744069508 1.77128 0.621941499748 -0.0242088470812 1.49023 0.633303469263 -0.0246511076196 1.51746 
0.737337269112 -0.0205004182208 1.76673 0.621941499748 -0.0172920336295 1.49023 0.631406946973 -0.0175552044129 1.51291 
0.736045424994 -0.0122787004054 1.76364 0.621941499748 -0.0103752201777 1.49023 0.630171719916 -0.0105125166057 1.50995 
0.735557264535 -0.00409018563961 1.76247 0.621941499748 -0.00345840672589 1.49023 0.628473257837 -0.00349472762764 1.50589 
0.736375674599 0.0040947365417 1.76443 0.621941499748 0.00345840672589 1.49023 0.630501969522 0.00350600860847 1.51075 
0.734974327712 0.0122608323742 1.76107 0.621941499748 0.0103752201777 1.49023 0.629728136686 0.0105051167559 1.50889 
0.738633192842 0.0205364491928 1.76984 0.621941499748 0.0172920336295 1.49023 0.632633268534 0.017589300214 1.51585 
0.737467169943 0.0287056418519 1.76705 0.621941499748 0.0242088470812 1.49023 0.631467245636 0.0245796332816 1.51306 
0.736792093581 0.0368734689637 1.76543 0.621941499748 0.031125660533 1.49023 0.630311770028 0.0315445587596 1.51029 
0.740783944641 0.0453117438759 1.77499 0.621533936511 0.0380175444475 1.48926 0.634202377047 0.0387924385809 1.51961 
0.742319570481 0.0536612510221 1.77867 0.621533936511 0.0449298252561 1.48926 0.635809794115 0.0459618071799 1.52346 
0.744543208039 0.0621023015696 1.784 0.621533936511 0.0518421060647 1.48926 0.636559348282 0.0530953747037 1.52526 
0.744374451386 0.0703666556663 1.7836 0.621533936511 0.0587543868733 1.48926 0.636494671498 0.0601686440196 1.52511 
0.743764449818 0.0785806375015 1.78213 0.621533936511 0.065666667682 1.48926 0.632501725908 0.0668254429945 1.51554 
0.739071701432 0.0863042929727 1.77089 0.621533936511 0.0725789484906 1.48926 0.633071777125 0.0739262672618 1.5169 
0.738780655908 0.0944865261103 1.77019 0.621533936511 0.0794912292992 1.48926 0.630567243321 0.0806465462028 1.5109 
0.738680456645 0.102688816415 1.76995 0.621533936511 0.0864035101079 1.48926 0.628912114687 0.0874291990609 1.50694 
0.737614434004 0.110743871343 1.7674 0.621533936511 0.0933157909165 1.48926 0.631740728926 0.0948482171461 1.51371 
0.741731409764 0.119611021332 1.77726 0.621533936511 0.100228071725 1.48926 0.635669196739 0.102507512626 1.52313 
0.74171096195 0.127856532481 1.77721 0.621533936511 0.107140352534 1.48926 0.635648748925 0.10957347145 1.52308 
0.740876084182 0.135952139405 1.77521 0.621126373274 0.11397784473 1.48828 0.634776358622 0.116482642429 1.52099 
0.740540262423 0.144126304305 1.77441 0.621126373274 0.120885592896 1.48828 0.634450188629 0.123478716273 1.52021 
0.737705578517 0.151778872472 1.76762 0.621126373274 0.127793341061 1.48828 0.631420777854 0.129911358283 1.51295 
0.732878799936 0.158936372484 1.75605 0.621126373274 0.134701089227 1.48828 0.628180719772 0.136230935966 1.50518 
0.733416214253 0.167209479252 1.75734 0.621126373274 0.141608837392 1.48828 0.626965443015 0.142940070315 1.50227 
0.73121163147 0.174838904768 1.75206 0.621126373274 0.148516585558 1.48828 0.626793203766 0.149871572806 1.50186 
0.730415012506 0.18277160904 1.75015 0.621126373274 0.155424333723 1.48828 0.626037828689 0.156653326273 1.50005 
0.735436766713 0.192207232819 1.76218 0.621126373274 0.162332081889 1.48828 0.630108883934 0.164679671234 1.5098 
0.736730551134 0.200738784625 1.76528 0.621126373274 0.169239830054 1.48828 0.631323215414 0.172018188703 1.51271 
0.739451204896 0.2097037649 1.7718 0.621126373274 0.17614757822 1.48828 0.632582074373 0.179396343837 1.51573 
0.743009074741 0.218975999951 1.78032 0.620718810037 0.182935211342 1.4873 0.634877304155 0.187107933469 1.52123 
0.742315391365 0.227027091583 1.77866 0.620718810037 0.189838426864 1.4873 0.636366810473 0.194624155503 1.5248 
0.742675093783 0.235396632658 1.77952 0.620718810037 0.196741642386 1.4873 0.635533674002 0.201437328454 1.5228 
0.743077383374 0.243788146429 1.78049 0.620718810037 0.203644857909 1.4873 0.63734959907 0.209101071922 1.52715 
0.742610616005 0.25189382371 1.77937 0.620718810037 0.210548073431 1.4873 0.637799152465 0.216341732546 1.52823 
0.741262602589 0.259680399207 1.77614 0.620718810037 0.217451288953 1.4873 0.635805216989 0.222736385174 1.52345 
0.740635038786 0.267697392824 1.77464 0.620718810037 0.224354504475 1.4873 0.636126312342 0.229923439215 1.52422 
0.736944233275 0.274559173006 1.76579 0.620718810037 0.231257719998 1.4873 0.632456750668 0.235630858597 1.51543 
0.735306517621 0.282126601126 1.76187 0.620718810037 0.23816093552 1.4873 0.629296792293 0.241452184707 1.50786 
0.737206870767 0.291054456552 1.76642 0.620718810037 0.245064151042 1.4873 0.632719388159 0.249802063672 1.51606 
0.739645981516 0.300243277857 1.77227 0.620718810037 0.251967366565 1.4873 0.634028496003 0.257370145518 1.5192 
0.744319227364 0.310418096778 1.78346 0.6203112468 0.258700607969 1.48633 0.634954020771 0.264807372191 1.52141 
0.745577141046 0.31923451486 1.78648 0.6203112468 0.265599290848 1.48633 0.638543681742 0.273405890867 1.53001 
0.745832863097 0.327638657176 1.78709 0.6203112468 0.272497973727 1.48633 0.638018854522 0.280276790005 1.52876 
0.743792211083 0.335014169191 1.7822 0.6203112468 0.279396656606 1.48633 0.638918409074 0.287777576596 1.53091 
0.743580071234 0.343188214025 1.78169 0.6203112468 0.286295339486 1.48633 0.636912135258 0.293957230224 1.52611 
0.742910318268 0.351141246581 1.78009 0.6203112468 0.293194022365 1.48633 0.632666402948 0.299033764827 1.51593 
0.743209821526 0.359548286535 1.78081 0.6203112468 0.300092705244 1.48633 0.630646795765 0.305092812634 1.51109 
0.743310617805 0.36786364836 1.78105 0.6203112468 0.306991388123 1.48633 0.638177760403 0.315833507044 1.52914 
0.740401008333 0.374657925799 1.77408 0.6203112468 0.313890071002 1.48633 0.635643276274 0.321648388855 1.52307 
0.741012452692 0.383208369243 1.77554 0.6203112468 0.320788753881 1.48633 0.634573223772 0.328164215545 1.5205 
0.740115634465 0.390975653618 1.77339 0.6203112468 0.327687436761 1.48633 0.634234566184 0.335042610254 1.51969 
0.738943492148 0.3985744849 1.77058 0.619903683563 0.334366286447 1.48535 0.622828417452 0.335943841856 1.49236 
0.738880705916 0.406757951345 1.77043 0.619903683563 0.341260436683 1.48535 0.632520133915 0.348205862998 1.51558 
0.738223390793 0.414606117838 1.76886 0.619903683563 0.348154586919 1.48535 0.629351618305 0.353460801262 1.50799 
0.736936123802 0.422078860083 1.76577 0.619903683563 0.355048737155 1.48535 0.627937783824 0.359650253854 1.5046 
0.736986273184 0.430303846802 1.76589 0.619903683563 0.361942887391 1.48535 0.630058983308 0.367872257726 1.50968 
0.738687919351 0.439512574499 1.76997 0.619903683563 0.368837037627 1.48535 0.624292799327 0.371448521474 1.49587 
0.740482998594 0.448815782244 1.77427 0.619903683563 0.375731187863 1.48535 0.632233466511 0.38320441978 1.51489 
0.741374344169 0.457601102586 1.77641 0.619903683563 0.382625338099 1.48535 0.632239436676 0.390239378523 1.51491 
0.740930014669 0.465566970899 1.77534 0.619903683563 0.389519488335 1.48535 0.623722200844 0.391918872202 1.4945 
0.742242704611 0.474646528226 1.77849 0.619903683563 0.396413638571 1.48535 0.630741323371 0.403344051059 1.51132 
0.740795088949 0.48195943532 1.77502 0.619903683563 0.403307788807 1.48535 0.620974233579 0.404004285975 1.48792 
0.741593299956 0.490726249399 1.77693 0.619496120326 0.409932246775 1.48438 0.61826129128 0.409115137146 1.48142 
0.742305441091 0.499452906539 1.77864 0.619496120326 0.416821864368 1.48438 0.625355886637 0.42076455043 1.49842 
0.740350709696 0.506371365508 1.77395 0.619496120326 0.423711481961 1.48438 0.627202010787 0.428982014189 1.50284 
0.738592297215 0.513382803972 1.76974 0.619496120326 0.430601099554 1.48438 0.62604474413 0.435152935341 1.50007 
0.738053738616 0.52121659653 1.76845 0.619496120326 0.437490717147 1.48438 0.626464347199 0.442411707726 1.50107 
0.741122104715 0.531625749009 1.7758 0.619496120326 0.44438033474 1.48438 0.628604153696 0.450913758897 1.5062 
0.742417580683 0.540811693977 1.77891 0.619496120326 0.451269952333 1.48438 0.629023707014 0.45821029215 1.5072 
0.745930823548 0.551666643418 1.78733 0.619496120326 0.458159569925 1.48438 0.627324946427 0.463949519986 1.50313 
0.745314901566 0.559500016297 1.78585 0.619496120326 0.465049187518 1.48438 0.629168085495 0.472309829508 1.50755 
0.743524200444 0.56642473006 1.78156 0.619496120326 0.471938805111 1.48438 0.626524198099 0.477292870323 1.50121 
0.745815698873 0.576464876861 1.78705 0.619496120326 0.478828422704 1.48438 0.618411639925 0.477990193016 1.48178 
0.745148483227 0.584236202824 1.78545 0.619088557089 0.485398488955 1.4834 0.623041701582 0.488497965341 1.49287 
0.745698534393 0.592960627947 1.78677 0.619088557089 0.492283573904 1.4834 0.621439856667 0.494153267903 1.48903 
0.74754236998 0.602740460935 1.79119 0.619088557089 0.499168658854 1.4834 0.619320298978 0.499355511424 1.48395 
0.746545750502 0.610239468387 1.7888 0.619088557089 0.506053743804 1.4834 0.621420602886 0.50795999856 1.48899 
0.747529484375 0.619357107773 1.79116 0.619088557089 0.512938828753 1.4834 0.616231982579 0.510572046221 1.47655 
0.749294115778 0.629152316447 1.79538 0.619088557089 0.519823913703 1.4834 0.617100243518 0.51815440628 1.47863 
0.747877694225 0.63628039467 1.79199 0.619088557089 0.526708998653 1.4834 0.618957064213 0.526597126967 1.48308 
0.750534367723 0.646887579445 1.79836 0.619088557089 0.533594083603 1.4834 0.622438366697 0.536481293466 1.49142 
0.752273227916 0.656752582635 1.80252 0.619088557089 0.540479168552 1.4834 0.629899878421 0.549917711549 1.5093 
0.751281434321 0.664241967903 1.80015 0.619088557089 0.547364253502 1.4834 0.630372516452 0.557340913421 1.51044 
0.749497499385 0.671000115329 1.79587 0.619088557089 0.554249338452 1.4834 0.626510765229 0.560894193868 1.50118 
0.743908927801 0.674270106409 1.78248 0.618680993852 0.560765012984 1.48242 0.629558484509 0.57062423971 1.50849 
0.741566682972 0.680394327836 1.77687 0.618680993852 0.567645565291 1.48242 0.625861460077 0.574233709827 1.49963 
0.740733745507 0.687868040572 1.77487 0.618680993852 0.574526117598 1.48242 0.623534439168 0.579033175551 1.49405 
0.742276485793 0.697555774368 1.77857 0.618680993852 0.581406669904 1.48242 0.630584059285 0.592592598846 1.51094 
0.746672566748 0.70999098818 1.7891 0.618680993852 0.588287222211 1.48242 0.628466392148 0.597591895926 1.50587 
0.747681176307 0.719265253294 1.79152 0.618680993852 0.595167774517 1.48242 0.627269722404 0.603430084996 1.503 
0.750211879332 0.730043125946 1.79758 0.618680993852 0.602048326824 1.48242 0.625377428981 0.608564734481 1.49847 
0.749019388703 0.737212782262 1.79473 0.618680993852 0.60892887913 1.48242 0.62625474467 0.616383246797 1.50057 
0.746992269063 0.743525159284 1.78987 0.618680993852 0.615809431437 1.48242 0.631216249965 0.628286506079 1.51246 
0.748706502327 0.753558044284 1.79398 0.618680993852 0.622689983743 1.48242 0.637520495032 0.641651562974 1.52756 
0.748866602241 0.762047570376 1.79436 0.618273430615 0.629155799201 1.48145 0.641540754126 0.652832656064 1.5372 
0.748927796428 0.770438910964 1.79451 0.618273430615 0.636031818865 1.48145 0.639885476237 0.658264617504 1.53323 
0.748205655268 0.77801706621 1.79278 0.618273430615 0.642907838528 1.48145 0.640913538582 0.666450016078 1.53569 
0.745891072202 0.783905558102 1.78723 0.618273430615 0.649783858192 1.48145 0.639238111389 0.671817008064 1.53168 
0.743191712027 0.789333900952 1.78076 0.618273430615 0.656659877855 1.48145 0.640818861722 0.680605076377 1.53547 
0.741210313897 0.795472725381 1.77601 0.618273430615 0.663535897518 1.48145 0.639050200458 0.685833689956 1.53123 
0.73840135145 0.800670126134 1.76928 0.618273430615 0.670411917182 1.48145 0.636385069226 0.690050895284 1.52484 
0.73548129419 0.805683349251 1.76229 0.618273430615 0.677287936845 1.48145 0.636477706281 0.697229819671 1.52506 
0.738495431294 0.817198234825 1.76951 0.618273430615 0.684163956509 1.48145 0.63681681163 0.704683539422 1.52588 
0.763955680758 -0.836030704272 1.81029 0.629302683801 -0.688673936446 1.49121 0.657683923016 -0.719732789736 1.55846 
0.761081275246 -0.824514409716 1.80348 0.629302683801 -0.681752590351 1.49121 0.653658990628 -0.708138899672 1.54893 
0.762781911932 -0.817967378776 1.80751 0.629302683801 -0.674831244256 1.49121 0.656912410984 -0.704438469886 1.55664 
0.768805652094 -0.815971261548 1.82178 0.629302683801 -0.667909898161 1.49121 0.661966478846 -0.702577590805 1.56861 
0.771723170922 -0.810580018924 1.82869 0.629302683801 -0.660988552066 1.49121 0.663617411966 -0.697031052867 1.57252 
0.775105478461 -0.80560767923 1.83671 0.629302683801 -0.654067205971 1.49121 0.665766336583 -0.691965788178 1.57762 
0.773524723958 -0.795457155209 1.83296 0.629302683801 -0.647145859876 1.49121 0.663749971577 -0.682569862098 1.57284 
0.76992705107 -0.783289479939 1.82444 0.629302683801 -0.640224513782 1.49121 0.653793914681 -0.665140800944 1.54925 
0.76878301383 -0.773670175665 1.82173 0.629302683801 -0.633303167687 1.49121 0.646508820765 -0.650618684248 1.53198 
0.770149107285 -0.766574516741 1.82496 0.628890566784 -0.625971617386 1.49023 0.647664982053 -0.644658892584 1.53472 
0.771256319615 -0.759193975772 1.82759 0.628890566784 -0.619054803935 1.49023 0.648366214852 -0.638225855517 1.53638 
0.773531766974 -0.752926194824 1.83298 0.628890566784 -0.612137990483 1.49023 0.64915920808 -0.631866709608 1.53826 
0.770996482653 -0.741978689717 1.82697 0.628890566784 -0.605221177031 1.49023 0.648904854609 -0.62448219234 1.53766 
0.767504354382 -0.730176645264 1.8187 0.628890566784 -0.598304363579 1.49023 0.646027179125 -0.614607533768 1.53084 
0.764402107321 -0.718818047903 1.81135 0.628890566784 -0.591387550127 1.49023 0.642682501412 -0.604357021864 1.52292 
0.762507485867 -0.708650018817 1.80686 0.628890566784 -0.584470736676 1.49023 0.640655219733 -0.595404428066 1.51811 
0.760741198216 -0.698641523332 1.80267 0.628890566784 -0.577553923224 1.49023 0.638888932081 -0.586736117087 1.51393 
0.758166020244 -0.687937916976 1.79657 0.628890566784 -0.570637109772 1.49023 0.634475074321 -0.57570433038 1.50347 
0.759497301079 -0.680792599272 1.79972 0.628890566784 -0.56372029632 1.49023 0.633592886333 -0.567935326898 1.50138 
0.759045240104 -0.672039072721 1.79865 0.628478449768 -0.556438605095 1.48926 0.635209308678 -0.562397933922 1.50521 
0.764980037043 -0.668880003862 1.81272 0.628478449768 -0.549526324286 1.48926 0.638506194501 -0.558294341241 1.51302 
0.768109751864 -0.663168543722 1.82013 0.628478449768 -0.542614043477 1.48926 0.643350782961 -0.555454478742 1.5245 
0.768750364423 -0.655266581417 1.82165 0.628478449768 -0.535701762669 1.48926 0.645682675057 -0.550366281104 1.53003 
0.769650461793 -0.647568853085 1.82378 0.628478449768 -0.52878948186 1.48926 0.647108181377 -0.544464173853 1.5334 
0.766602445951 -0.636572883222 1.81656 0.628478449768 -0.521877201052 1.48926 0.644567665102 -0.535237396089 1.52738 
0.766565822271 -0.628111445464 1.81647 0.628478449768 -0.514964920243 1.48926 0.644531041422 -0.528118150213 1.5273 
0.764189005797 -0.617759036233 1.81084 0.628478449768 -0.508052639434 1.48926 0.642387298452 -0.519296346021 1.52222 
0.761605174978 -0.60729383905 1.80472 0.628478449768 -0.501140358626 1.48926 0.642627314356 -0.512422475103 1.52279 
0.759912285609 -0.59758610397 1.80071 0.628478449768 -0.494228077817 1.48926 0.641480258681 -0.504452547772 1.52007 
0.75881347459 -0.588376249475 1.7981 0.628478449768 -0.487315797008 1.48926 0.641304736675 -0.497261169406 1.51965 
0.759858658077 -0.58082941633 1.80058 0.628066332752 -0.480088497501 1.48828 0.643164897661 -0.491629710528 1.52406 
0.760441216067 -0.572911053626 1.80196 0.628066332752 -0.473180749335 1.48828 0.641484283261 -0.483289738697 1.52008 
0.760409421883 -0.564523784781 1.80188 0.628066332752 -0.46627300117 1.48828 0.642831259959 -0.477234402159 1.52327 
0.761620568998 -0.557046297702 1.80475 0.628066332752 -0.459365253004 1.48828 0.643559155602 -0.470696642887 1.52499 
0.76256091217 -0.54934708265 1.80698 0.628066332752 -0.452457504839 1.48828 0.646337474261 -0.46561999209 1.53158 
0.763114694411 -0.54135295697 1.8083 0.628066332752 -0.445549756673 1.48828 0.648328484412 -0.459923710937 1.53629 
0.764662698891 -0.534041015386 1.81196 0.628066332752 -0.438642008508 1.48828 0.648423112355 -0.452859198995 1.53652 
0.760231535436 -0.522584928573 1.80146 0.628066332752 -0.431734260342 1.48828 0.645497896517 -0.443716757885 1.52959 
0.761091789462 -0.514805448887 1.8035 0.628066332752 -0.424826512177 1.48828 0.638166570236 -0.431658352125 1.51222 
0.75898306034 -0.505031468719 1.7985 0.628066332752 -0.417918764011 1.48828 0.647206028984 -0.430654422294 1.53364 
0.75932716195 -0.496909023645 1.79932 0.628066332752 -0.411011015846 1.48828 0.641038862844 -0.419500330577 1.51902 
0.760681533814 -0.489429025962 1.80253 0.627654215736 -0.403838108056 1.4873 0.637959103125 -0.410468361024 1.51172 
0.761953200554 -0.481866932771 1.80554 0.627654215736 -0.396934892534 1.4873 0.63951289294 -0.404434440284 1.51541 
0.760511495299 -0.472590745766 1.80213 0.627654215736 -0.390031677011 1.4873 0.647720320031 -0.402500989115 1.53485 
0.756085815334 -0.461524814014 1.79164 0.627654215736 -0.383128461489 1.4873 0.64505227487 -0.393748467636 1.52853 
0.757455279374 -0.454029928656 1.79488 0.627654215736 -0.376225245967 1.4873 0.647205777448 -0.387944742036 1.53363 
0.75341198484 -0.443319963486 1.7853 0.627654215736 -0.369322030444 1.4873 0.646259799863 -0.380269861169 1.53139 
0.75381504655 -0.435266344098 1.78626 0.627654215736 -0.362418814922 1.4873 0.645942411404 -0.372978747501 1.53064 
0.753810267361 -0.426972849566 1.78625 0.627654215736 -0.3555155994 1.4873 0.645844060724 -0.365818682661 1.53041 
0.753490514461 -0.418504517121 1.78549 0.627654215736 -0.348612383877 1.4873 0.646389391347 -0.359018295394 1.5317 
0.753502588202 -0.410223872178 1.78552 0.627654215736 -0.341709168355 1.4873 0.64701435835 -0.352249268407 1.53318 
0.753118089868 -0.401731420505 1.78461 0.627654215736 -0.334805952833 1.4873 0.646629709094 -0.344927940346 1.53227 
0.753809512752 -0.393809515566 1.78625 0.62724209872 -0.327687436761 1.48633 0.646427473937 -0.337710371192 1.53179 
0.753387384593 -0.385302901044 1.78525 0.62724209872 -0.320788753881 1.48633 0.64683013319 -0.330806610115 1.53274 
0.753485282507 -0.377065808096 1.78548 0.62724209872 -0.313890071002 1.48633 0.646912637085 -0.3237337768 1.53294 
0.751599565437 -0.367855720108 1.78101 0.62724209872 -0.306991388123 1.48633 0.645002973762 -0.315684101343 1.52841 
0.751272517986 -0.359432829458 1.78023 0.62724209872 -0.300092705244 1.48633 0.644768843807 -0.308478061326 1.52786 
0.750586477977 -0.350849327652 1.77861 0.62724209872 -0.293194022365 1.48633 0.644197202492 -0.301119407291 1.52651 
0.749643619442 -0.34216369558 1.77637 0.62724209872 -0.286295339486 1.48633 0.643569770433 -0.293747862723 1.52502 
0.749800326535 -0.333988590345 1.77675 0.62724209872 -0.279396656606 1.48633 0.643858282528 -0.286798114849 1.5257 
0.748507782285 -0.325180427793 1.77368 0.62724209872 -0.272497973727 1.48633 0.642569209479 -0.279156657246 1.52265 
0.751184933058 -0.318081624182 1.78003 0.62724209872 -0.265599290848 1.48633 0.645324386801 -0.273256051932 1.52918 
0.74949239584 -0.309121691397 1.77602 0.62724209872 -0.258700607969 1.48633 0.643755353889 -0.265511358014 1.52546 
0.750845510023 -0.301421644457 1.77922 0.626829981703 -0.251636483615 1.48535 0.644890989817 -0.258886948182 1.52815 
0.754220221166 -0.294481154695 1.78722 0.626829981703 -0.244742333379 1.48535 0.644089796507 -0.251481333541 1.52625 
0.749882629201 -0.284540028607 1.77694 0.626829981703 -0.237848183143 1.48535 0.643895006823 -0.244323440132 1.52579 
0.749609008052 -0.276191676477 1.77629 0.626829981703 -0.230954032907 1.48535 0.643627372237 -0.237142991953 1.52516 
0.749496219191 -0.267906832532 1.77602 0.626829981703 -0.224059882671 1.48535 0.643167010566 -0.229899540755 1.52406 
0.749701724319 -0.259734742788 1.77651 0.626829981703 -0.217165732435 1.48535 0.642879102157 -0.22272596264 1.52338 
0.753545148138 -0.252778480899 1.78562 0.626829981703 -0.210271582199 1.48535 0.634387388779 -0.212806732063 1.50326 
0.752094085734 -0.244019858998 1.78218 0.626829981703 -0.203377431962 1.48535 0.631982098401 -0.205049056316 1.49756 
0.753884319638 -0.236309157967 1.78642 0.626829981703 -0.196483281726 1.48535 0.626401011757 -0.196348818754 1.48434 
0.751220198443 -0.227211826393 1.78011 0.626829981703 -0.18958913149 1.48535 0.642141145063 -0.194220100411 1.52163 
0.747495902199 -0.217864100037 1.77128 0.626417864687 -0.182574866211 1.48438 0.639823791763 -0.186482138784 1.51614 
0.747738735309 -0.209710918254 1.77186 0.626417864687 -0.175685248618 1.48438 0.639890750717 -0.179463856262 1.5163 
0.744367746903 -0.200578608364 1.76387 0.626417864687 -0.168795631025 1.48438 0.637184924809 -0.171696941492 1.50989 
0.745880184156 -0.192782635877 1.76746 0.626417864687 -0.161906013432 1.48438 0.638697362062 -0.165079812551 1.51347 
0.745136995108 -0.184395206299 1.76569 0.626417864687 -0.155016395839 1.48438 0.637963932621 -0.157873641678 1.51173 
0.747789193484 -0.176827019602 1.77198 0.626417864687 -0.148126778247 1.48438 0.640630166721 -0.151487510164 1.51805 
0.747209855158 -0.16847188483 1.77061 0.626417864687 -0.141237160654 1.48438 0.640109134502 -0.144324103385 1.51682 
0.744695548963 -0.159714502046 1.76465 0.626417864687 -0.134347543061 1.48438 0.625418209263 -0.134133147435 1.48201 
0.744360200815 -0.151455781109 1.76385 0.626417864687 -0.127457925468 1.48438 0.637303549311 -0.129672847579 1.51017 
0.742636925865 -0.14293729883 1.75977 0.626417864687 -0.120568307875 1.48438 0.636214799743 -0.12245394995 1.50759 
0.743701175801 -0.134962587104 1.76229 0.626417864687 -0.113678690282 1.48438 0.636724814673 -0.11554913594 1.5088 
0.742067296839 -0.126504499584 1.75842 0.626005747671 -0.106718816721 1.4834 0.635693767524 -0.10837038944 1.50636 
0.742813504322 -0.11846192215 1.76019 0.626005747671 -0.0998337317708 1.4834 0.636334128547 -0.101480874484 1.50787 
0.742713392889 -0.11027726998 1.75995 0.626005747671 -0.0929486468211 1.4834 0.623818589541 -0.0926238999808 1.47822 
0.742989479093 -0.102146539775 1.76061 0.626005747671 -0.0860635618714 1.4834 0.635794180801 -0.0874092802189 1.50659 
0.744477165178 -0.0941629821468 1.76413 0.626005747671 -0.0791784769217 1.4834 0.637074852539 -0.080578519761 1.50963 
0.744503828022 -0.0859779758637 1.76419 0.626005747671 -0.072293391972 1.4834 0.637054075644 -0.0735692925652 1.50958 
0.745953029058 -0.0779410172036 1.76763 0.626005747671 -0.0654083070222 1.4834 0.638221706985 -0.0666846934139 1.51235 
0.745536937769 -0.0696978005947 1.76664 0.626005747671 -0.0585232220725 1.4834 0.634121062182 -0.0592818961823 1.50263 
0.745779318113 -0.0615180528859 1.76722 0.626005747671 -0.0516381371228 1.4834 0.63342244536 -0.0522499277553 1.50097 
0.746364894538 -0.0533575086007 1.7686 0.626005747671 -0.0447530521731 1.4834 0.633947049394 -0.0453207745809 1.50222 
0.744922585595 -0.0450614138293 1.76519 0.626005747671 -0.0378679672234 1.4834 0.634913401416 -0.0384068037138 1.50451 
0.744613900291 -0.0368531517449 1.76446 0.625593630655 -0.0309624853795 1.48242 0.63564622717 -0.0314600182145 1.50624 
0.743455475177 -0.0286189694374 1.76171 0.625593630655 -0.0240819330729 1.48242 0.636331965335 -0.0244953002244 1.50787 
0.741744324275 -0.0203950710621 1.75766 0.625593630655 -0.0172013807664 1.48242 0.634553000256 -0.0174477284279 1.50365 
0.739965057353 -0.0122076889038 1.75344 0.625593630655 -0.0103208284598 1.48242 0.633458867811 -0.0104505864361 1.50106 
0.73968197844 -0.00406767292176 1.75277 0.625593630655 -0.00344027615328 1.48242 0.633361976042 -0.00348299598302 1.50083 
0.740343518817 0.00407131087693 1.75434 0.625593630655 0.00344027615328 1.48242 0.634315600329 0.00348824017147 1.50309 
0.739287821113 0.0121965160933 1.75183 0.625593630655 0.0103208284598 1.48242 0.633142535805 0.0104453676995 1.50031 
0.74099962601 0.0203745947691 1.75589 0.625593630655 0.0172013807664 1.48242 0.634264085702 0.0174397844064 1.50297 
0.740504703255 0.0285053808578 1.75472 0.625593630655 0.0240819330729 1.48242 0.629994307914 0.0242513350778 1.49285 
0.742506529465 0.0367488517086 1.75946 0.625593630655 0.0309624853795 1.48242 0.629481677007 0.0311549163322 1.49164 
0.744952769947 0.0450632397231 1.76526 0.625593630655 0.0378430376861 1.48242 0.631893758864 0.0382241412932 1.49735 
0.746392462912 0.0533594794595 1.76867 0.625181513638 0.0446941278121 1.48145 0.633603299934 0.0452961999862 1.5014 
0.748423718865 0.0617361849544 1.77348 0.625181513638 0.0515701474755 1.48145 0.635353841416 0.052409245293 1.50555 
0.747844078697 0.0699134876254 1.77211 0.625181513638 0.0584461671389 1.48145 0.635229834037 0.0593855516228 1.50526 
0.749102162479 0.0782700548944 1.77509 0.625181513638 0.0653221868023 1.48145 0.635293925477 0.0663787837118 1.50541 
0.747425270816 0.0863153545696 1.77112 0.625181513638 0.0721982064657 1.48145 0.634457718319 0.0732694558967 1.50343 
0.745555098687 0.0942993213638 1.76669 0.625181513638 0.0790742261291 1.48145 0.632463337582 0.079995245994 1.4987 
0.743739157777 0.10224960595 1.76238 0.625181513638 0.0859502457925 1.48145 0.632001919458 0.0868879183626 1.49761 
0.741852987942 0.110149517997 1.75791 0.625181513638 0.092826265456 1.48145 0.635422208972 0.0943467926673 1.50571 
0.744514040394 0.11873311912 1.76422 0.625181513638 0.0997022851194 1.48145 0.636526704711 0.101511586019 1.50833 
0.744068972127 0.126845736735 1.76316 0.625181513638 0.106578304783 1.48145 0.637012320624 0.108595170805 1.50948 
0.742217715526 0.134693377315 1.75878 0.625181513638 0.113454324446 1.48145 0.63584418621 0.115389324581 1.50671 
0.742256150267 0.142864009941 1.75887 0.624769396622 0.120251022854 1.48047 0.635882620952 0.122390014617 1.5068 
0.73994568906 0.150557555592 1.75339 0.624769396622 0.127122509875 1.48047 0.634075181967 0.129015968158 1.50252 
0.736245037225 0.157902124792 1.74462 0.624769396622 0.133993996895 1.48047 0.630381472533 0.13519761616 1.49377 
0.736108302112 0.165968840266 1.7443 0.624769396622 0.140865483915 1.48047 0.627966472855 0.141586322185 1.48804 
0.73374939502 0.173507078983 1.73871 0.624769396622 0.147736970935 1.48047 0.628085348894 0.148521082236 1.48833 
0.733856448855 0.18160366774 1.73896 0.624769396622 0.154608457956 1.48047 0.628313039521 0.155485384974 1.48887 
0.738748980127 0.190939481522 1.75056 0.624769396622 0.161479944976 1.48047 0.633205570793 0.163660386189 1.50046 
0.742854504734 0.200170847536 1.76029 0.624769396622 0.168351431996 1.48047 0.63675253397 0.171580428716 1.50886 
0.745274736366 0.209019864739 1.76602 0.624769396622 0.175222919016 1.48047 0.638049304029 0.178947403847 1.51194 
0.74608191624 0.217451981686 1.76793 0.624769396622 0.182094406037 1.48047 0.635642252897 0.185263393372 1.50623 
0.747392973559 0.226054255341 1.77104 0.624769396622 0.188965893057 1.48047 0.637566455015 0.192836453268 1.51079 
0.747117843193 0.234188168964 1.77039 0.624357279606 0.195708199747 1.47949 0.631822473487 0.198048205547 1.49718 
0.746776055716 0.24229440342 1.76958 0.624357279606 0.202575154124 1.47949 0.635366669765 0.206147193694 1.50558 
0.747030258265 0.250593045867 1.77018 0.624357279606 0.209442108501 1.47949 0.637731714341 0.213928593888 1.51118 
0.744246053658 0.257844621463 1.76358 0.624357279606 0.216309062879 1.47949 0.636028562292 0.220352587801 1.50715 
0.744231514862 0.266024968121 1.76355 0.624357279606 0.223176017256 1.47949 0.638437826944 0.228209097798 1.51286 
0.742387100046 0.273530781453 1.75918 0.624357279606 0.230042971633 1.47949 0.636797257118 0.234626452097 1.50897 
0.740531869172 0.280991919313 1.75478 0.624357279606 0.23690992601 1.47949 0.633046700488 0.240207092753 1.50008 
0.7419907292 0.289706216535 1.75824 0.624357279606 0.243776880387 1.47949 0.635880910505 0.24827621896 1.5068 
0.742578971909 0.298103100923 1.75963 0.624357279606 0.250643834764 1.47949 0.631833440468 0.253645086914 1.49721 
0.74729039707 0.308213495947 1.7708 0.624357279606 0.257510789141 1.47949 0.636844395014 0.262660992475 1.50908 
0.750254902873 0.317687812354 1.77782 0.624357279606 0.264377743518 1.47949 0.641652208872 0.271701105515 1.52047 
0.750831222763 0.326189819261 1.77919 0.62394516259 0.271065658491 1.47852 0.640087049618 0.278078312004 1.51677 
0.748788144606 0.333537727357 1.77435 0.62394516259 0.277928080225 1.47852 0.637099654015 0.283787573602 1.50969 
0.747237775684 0.341065583931 1.77067 0.62394516259 0.284790501959 1.47852 0.636891583217 0.29069970336 1.50919 
0.744677237123 0.348087150019 1.76461 0.62394516259 0.291652923693 1.47852 0.635546015122 0.297075551772 1.50601 
0.744107054718 0.356004642382 1.76325 0.62394516259 0.298515345427 1.47852 0.638306021941 0.305386040396 1.51255 
0.745783393001 0.365009108164 1.76723 0.62394516259 0.305377767161 1.47852 0.639982360224 0.313226860156 1.51652 
0.743665759495 0.372151835035 1.76221 0.62394516259 0.312240188894 1.47852 0.637165808053 0.318856181908 1.50984 
0.742795896784 0.379886124678 1.76015 0.62394516259 0.319102610628 1.47852 0.63613244677 0.325335520877 1.50739 
0.742510201894 0.387906464384 1.75947 0.62394516259 0.325965032362 1.47852 0.633505049869 0.330959363841 1.50117 
0.740096459897 0.394785367853 1.75375 0.62394516259 0.332827454096 1.47852 0.630359890722 0.336249225369 1.49372 
0.740795076719 0.403305615163 1.75541 0.62394516259 0.33968987583 1.47852 0.632526875643 0.34436195475 1.49885 
0.743366934412 0.412881667332 1.7615 0.623533045573 0.346323399085 1.47754 0.633484876661 0.35185085588 1.50112 
0.742210370667 0.420402441652 1.75876 0.623533045573 0.353181288176 1.47754 0.634235460875 0.35924334511 1.5029 
0.743006281716 0.42902516919 1.76065 0.623533045573 0.360039177267 1.47754 0.634432464078 0.366332697231 1.50337 
0.743241417816 0.437335435111 1.7612 0.623533045573 0.366897066357 1.47754 0.631746207691 0.371729825596 1.497 
0.743226526869 0.445501003371 1.76117 0.623533045573 0.373754955448 1.47754 0.633880895356 0.379957610082 1.50206 
0.744259234158 0.45430571194 1.76361 0.623533045573 0.380612844539 1.47754 0.632623063111 0.386161511857 1.49908 
0.742247396805 0.461241221161 1.75885 0.623533045573 0.38747073363 1.47754 0.632225183047 0.392872129606 1.49814 
0.743732265683 0.470343828738 1.76237 0.623533045573 0.39432862272 1.47754 0.632818255252 0.400200683504 1.49954 
0.742022322155 0.477423529073 1.75831 0.623533045573 0.401186511811 1.47754 0.629932480301 0.405303963026 1.4927 
0.743426246663 0.486503353091 1.76164 0.623533045573 0.408044400902 1.47754 0.62240042808 0.407303208066 1.47486 
0.745007001166 0.495731722703 1.76539 0.623533045573 0.414902289993 1.47754 0.624347620613 0.415444312668 1.47947 
0.743902304198 0.503178414146 1.76277 0.623120928557 0.42148142153 1.47656 0.62956860794 0.425842656961 1.49184 
0.743629387351 0.511172573301 1.76212 0.623120928557 0.428334777977 1.47656 0.629670781971 0.432837162473 1.49208 
0.742526098986 0.518580797034 1.75951 0.623120928557 0.435188134425 1.47656 0.629773308152 0.439834161436 1.49233 
0.745778060432 0.529054362621 1.76721 0.623120928557 0.442041490873 1.47656 0.631574509037 0.448038454138 1.49659 
0.747907817986 0.538791028159 1.77226 0.623120928557 0.44889484732 1.47656 0.63239049268 0.455572619452 1.49853 
0.75012254449 0.548636687663 1.77751 0.623120928557 0.455748203768 1.47656 0.632494226236 0.462603796936 1.49877 
0.748402539512 0.555609941154 1.77343 0.623120928557 0.462601560216 1.47656 0.626139061891 0.464842205852 1.48371 
0.746495089708 0.562404140301 1.76891 0.623120928557 0.469454916663 1.47656 0.624218783738 0.470282033021 1.47916 
0.745848540893 0.570120203373 1.76738 0.623120928557 0.476308273111 1.47656 0.623690104817 0.476743346544 1.47791 
0.746222122554 0.578613043187 1.76827 0.623120928557 0.483161629558 1.47656 0.625399444658 0.484928367766 1.48196 
0.746313379911 0.58689208411 1.76848 0.623120928557 0.490014986006 1.47656 0.629388357053 0.494943618228 1.49141 
0.747321587567 0.595904296385 1.77087 0.622708811541 0.496539725825 1.47559 0.630408487528 0.502679345071 1.49383 
0.746248785398 0.603256428659 1.76833 0.622708811541 0.50338854963 1.47559 0.629458787207 0.508845129651 1.49158 
0.745195049677 0.610600585373 1.76583 0.622708811541 0.510237373434 1.47559 0.630529124321 0.516645209293 1.49412 
0.747411587243 0.620637139313 1.77108 0.622708811541 0.517086197239 1.47559 0.630416838532 0.523486804218 1.49385 
0.748168007098 0.629493935653 1.77288 0.622708811541 0.523935021043 1.47559 0.630998340069 0.530909668299 1.49523 
0.751255815978 0.640354597652 1.78019 0.622708811541 0.530783844848 1.47559 0.63330799636 0.539818366226 1.5007 
0.75395917683 0.650951258086 1.7866 0.622708811541 0.537632668652 1.47559 0.627099880115 0.541423817697 1.48599 
0.753953894568 0.659239012119 1.78659 0.622708811541 0.544481492457 1.47559 0.624668933038 0.546195375187 1.48023 
0.750877555743 0.664807615708 1.7793 0.622708811541 0.551330316261 1.47559 0.625162044731 0.553502345636 1.4814 
0.745808446013 0.668522284146 1.76729 0.622708811541 0.558179140065 1.47559 0.627843874079 0.562782069619 1.48775 
0.743411456331 0.674550052454 1.76161 0.622708811541 0.56502796387 1.47559 0.629769736337 0.571434842794 1.49232 
0.741894290196 0.681333097602 1.75801 0.622296694525 0.571498311971 1.47461 0.628314297202 0.577024694808 1.48887 
0.745639765794 0.692973700395 1.76689 0.622296694525 0.578342603132 1.47461 0.634858717432 0.590017344607 1.50438 
0.750749121326 0.705979238791 1.77899 0.622296694525 0.585186894294 1.47461 0.632715779378 0.594984651473 1.4993 
0.752874904607 0.716258701349 1.78403 0.622296694525 0.592031185455 1.47461 0.633847189497 0.603019920075 1.50198 
0.756452806745 0.727982390334 1.79251 0.622296694525 0.598875476616 1.47461 0.625691578876 0.602142588594 1.48265 
0.753005150085 0.732946372137 1.78434 0.622296694525 0.605719767778 1.47461 0.632564807312 0.615714355484 1.49894 
0.753239129118 0.741458571682 1.78489 0.622296694525 0.612564058939 1.47461 0.638181410875 0.628200340489 1.51225 
0.754881258469 0.751377532525 1.78878 0.622296694525 0.6194083501 1.47461 0.634407964446 0.631463406451 1.50331 
0.7548592742 0.759657922673 1.78873 0.622296694525 0.626252641262 1.47461 0.634826319561 0.638861917259 1.5043 
0.756759831909 0.769893737792 1.79324 0.622296694525 0.633096932423 1.47461 0.635095413057 0.646117778449 1.50494 
0.751521438273 0.772829990887 1.78082 0.622296694525 0.639941223584 1.47461 0.643206753295 0.661444163762 1.52416 
0.74959623001 0.779094582607 1.77626 0.621884577508 0.646357179968 1.47363 0.643740010177 0.669072674671 1.52542 
0.746252759671 0.783827153114 1.76834 0.621884577508 0.653196938486 1.47363 0.641562762576 0.673865935123 1.52026 
0.743700974572 0.789326432217 1.76229 0.621884577508 0.660036697004 1.47363 0.642878800313 0.682318898521 1.52338 
0.743929067657 0.797750575817 1.76283 0.621884577508 0.666876455522 1.47363 0.643245087422 0.689782347797 1.52425 
0.740925322197 0.802678537161 1.75571 0.621884577508 0.673716214041 1.47363 0.643628931762 0.697272874801 1.52516 
0.744351749196 0.814577249414 1.76383 0.621884577508 0.680555972559 1.47363 0.644026862133 0.704787260152 1.5261 
0.768585801894 -0.831905327848 1.80136 0.632922938253 -0.685065952496 1.4834 0.661308737917 -0.715790300927 1.54993 
0.76511820772 -0.819828921542 1.79323 0.632922938253 -0.678180867546 1.4834 0.658708207592 -0.705809944126 1.54383 
0.766036846787 -0.812480119588 1.79538 0.632922938253 -0.671295782597 1.4834 0.662133381912 -0.702277196686 1.55186 
0.772454502745 -0.810883922909 1.81042 0.632922938253 -0.664410697647 1.4834 0.667956498695 -0.701187169043 1.56551 
0.774980823758 -0.805105503645 1.81634 0.632922938253 -0.657525612697 1.4834 0.667888545548 -0.693850386174 1.56535 
0.778492160228 -0.80028470982 1.82457 0.632922938253 -0.650640527748 1.4834 0.664275025041 -0.682870262303 1.55688 
0.778758276147 -0.792086759057 1.8252 0.632922938253 -0.643755442798 1.4834 0.65832113914 -0.669588335036 1.54292 
0.774105113177 -0.778933059058 1.81429 0.632922938253 -0.636870357848 1.4834 0.648982108205 -0.65302968578 1.52104 
0.772062551433 -0.768479079779 1.8095 0.632922938253 -0.629985272898 1.4834 0.647343094569 -0.644338499118 1.5172 
0.77333382461 -0.761331944757 1.81248 0.632922938253 -0.623100187949 1.4834 0.648493618665 -0.638429216658 1.51989 
0.773843625804 -0.753415780594 1.81368 0.632506267457 -0.615809431437 1.48242 0.651267185373 -0.634075100552 1.52639 
0.774074697022 -0.745220184957 1.81422 0.632506267457 -0.60892887913 1.48242 0.651839293906 -0.627541245096 1.52773 
0.774043924826 -0.736770327515 1.81415 0.632506267457 -0.602048326824 1.48242 0.652642880564 -0.621215274018 1.52962 
0.770934864885 -0.725424571168 1.80686 0.632506267457 -0.595167774517 1.48242 0.649552945161 -0.611208142421 1.52237 
0.768283573151 -0.714572222242 1.80065 0.632506267457 -0.588287222211 1.48242 0.646666818336 -0.601457797065 1.51561 
0.766947042573 -0.704986098885 1.79751 0.632506267457 -0.581406669904 1.48242 0.645066358955 -0.592952043203 1.51186 
0.765707050225 -0.695516742547 1.79461 0.632506267457 -0.574526117598 1.48242 0.643826366607 -0.584808533677 1.50895 
0.763018119772 -0.684774008116 1.78831 0.632506267457 -0.567645565291 1.48242 0.645281866055 -0.579111083122 1.51236 
0.763067558738 -0.67651754852 1.78842 0.632506267457 -0.560765012984 1.48242 0.644954358334 -0.571801194286 1.5116 
0.762573626842 -0.66778418454 1.78726 0.632506267457 -0.553884460678 1.48242 0.645785055042 -0.565512668141 1.51354 
0.767659279042 -0.663886901266 1.79918 0.632089596662 -0.546643563241 1.48145 0.64173019512 -0.554980943132 1.50404 
0.76956705348 -0.657165250414 1.80365 0.632089596662 -0.539767543577 1.48145 0.645574583392 -0.551282933486 1.51305 
0.770627855007 -0.649688041369 1.80614 0.632089596662 -0.532891523914 1.48145 0.648712838773 -0.546905968809 1.52041 
0.773086731504 -0.643351210095 1.8119 0.632089596662 -0.52601550425 1.48145 0.651483048514 -0.542154444694 1.5269 
0.771402805719 -0.633558370657 1.80796 0.632089596662 -0.519139484587 1.48145 0.651111595045 -0.534762381228 1.52603 
0.772461776174 -0.626025088964 1.81044 0.632089596662 -0.512263464924 1.48145 0.652798572618 -0.529046610595 1.52998 
0.77095994041 -0.616421274356 1.80692 0.632089596662 -0.50538744526 1.48145 0.651133822235 -0.520614262091 1.52608 
0.767599463996 -0.605384276382 1.79904 0.632089596662 -0.498511425597 1.48145 0.65037992886 -0.512936500185 1.52431 
0.764132531042 -0.594337589275 1.79092 0.632089596662 -0.491635405933 1.48145 0.648383550842 -0.504308743416 1.51963 
0.764341273345 -0.586185263172 1.79141 0.632089596662 -0.48475938627 1.48145 0.649894898012 -0.498414550032 1.52318 
0.764699400673 -0.578141336237 1.79225 0.632089596662 -0.477883366607 1.48145 0.648461269711 -0.490260963509 1.51982 
0.766043815036 -0.570824558524 1.7954 0.631672925867 -0.470696860887 1.48047 0.640792634967 -0.477492495574 1.50184 
0.766558855133 -0.562869537404 1.7966 0.631672925867 -0.463825373867 1.48047 0.64871604315 -0.476339809617 1.52041 
0.76667111007 -0.554611934965 1.79687 0.631672925867 -0.456953886847 1.48047 0.637662263372 -0.461286589644 1.49451 
0.767251407569 -0.546685382019 1.79823 0.631672925867 -0.450082399826 1.48047 0.646166375959 -0.460409337284 1.51444 
0.765800180623 -0.537320792427 1.79483 0.631672925867 -0.443210912806 1.48047 0.644844290511 -0.452452550857 1.51134 
0.76591421577 -0.529069009333 1.79509 0.631672925867 -0.436339425786 1.48047 0.641598154423 -0.443195455785 1.50373 
0.761428901143 -0.517687694533 1.78458 0.631672925867 -0.429467938766 1.48047 0.652100476101 -0.4433564205 1.52835 
0.761363135111 -0.509360693188 1.78443 0.631672925867 -0.422596451745 1.48047 0.651708829967 -0.436000702005 1.52743 
0.760966046622 -0.500817068351 1.7835 0.631672925867 -0.415724964725 1.48047 0.652699847274 -0.429563481151 1.52975 
0.760137537029 -0.492002843278 1.78155 0.631672925867 -0.408853477705 1.48047 0.651871337681 -0.421927001322 1.52781 
0.760342210281 -0.483864137237 1.78203 0.631672925867 -0.401981990685 1.48047 0.652250624073 -0.415077160273 1.5287 
0.762402574121 -0.476881710013 1.78686 0.631256255071 -0.394849876683 1.47949 0.653078726761 -0.408499801237 1.53064 
0.762052483169 -0.468372942042 1.78604 0.631256255071 -0.387982922306 1.47949 0.653053752962 -0.401380107463 1.53058 
0.760758168992 -0.459301723518 1.78301 0.631256255071 -0.381115967929 1.47949 0.652421829383 -0.393894515905 1.5291 
0.763310989698 -0.452539491899 1.78899 0.631256255071 -0.374249013552 1.47949 0.653424901252 -0.38739200247 1.53145 
0.759926048117 -0.442266027679 1.78106 0.631256255071 -0.367382059175 1.47949 0.652041729181 -0.379478906086 1.52821 
0.758754975315 -0.433330564638 1.77831 0.631256255071 -0.360515104798 1.47949 0.651069938138 -0.371830845386 1.52593 
0.757814159921 -0.42454957692 1.77611 0.631256255071 -0.353648150421 1.47949 0.649829488021 -0.364053416788 1.52302 
0.757467222483 -0.416115305419 1.7753 0.631256255071 -0.346781196043 1.47949 0.648781402278 -0.35640865155 1.52057 
0.757534616136 -0.407911688021 1.77545 0.631256255071 -0.339914241666 1.47949 0.65010323341 -0.35006282443 1.52366 
0.756826601308 -0.399297503176 1.77379 0.631256255071 -0.333047287289 1.47949 0.649395218582 -0.342617303496 1.522 
0.757369921307 -0.391345307211 1.77507 0.631256255071 -0.326180332912 1.47949 0.649853190242 -0.335789670572 1.52308 
0.758441404092 -0.383648455308 1.77758 0.630839584276 -0.319102610628 1.47852 0.650912821917 -0.329256416278 1.52556 
0.758602894544 -0.375477882163 1.77796 0.630839584276 -0.312240188894 1.47852 0.65114623284 -0.322291162139 1.52611 
0.759133651349 -0.367482550562 1.7792 0.630839584276 -0.305377767161 1.47852 0.651867980714 -0.315557224683 1.5278 
0.759827475363 -0.359552835501 1.78083 0.630839584276 -0.298515345427 1.47852 0.652366083387 -0.308701754901 1.52897 
0.75661907972 -0.349803931495 1.77331 0.630839584276 -0.291652923693 1.47852 0.649509914949 -0.300284684703 1.52227 
0.755039118182 -0.340859982197 1.76961 0.630839584276 -0.284790501959 1.47852 0.64816102463 -0.292610210512 1.51911 
0.753863365972 -0.332128489205 1.76685 0.630839584276 -0.277928080225 1.47852 0.64698527242 -0.285041362621 1.51636 
0.752021713609 -0.323136445587 1.76253 0.630839584276 -0.271065658491 1.47852 0.645168593855 -0.277222695104 1.5121 
0.755061854003 -0.316229023593 1.76966 0.630839584276 -0.264203236757 1.47852 0.648183760451 -0.271467187211 1.51917 
0.754872490555 -0.307938034961 1.76921 0.630839584276 -0.257340815023 1.47852 0.647994397002 -0.26433884368 1.51872 
0.755012211584 -0.299781831047 1.76954 0.630839584276 -0.250478393289 1.47852 0.64804953264 -0.257311699762 1.51885 
0.756095240301 -0.291986871378 1.77208 0.63042291348 -0.243455062723 1.47754 0.648795542229 -0.250550156174 1.5206 
0.753568359793 -0.282813553019 1.76616 0.63042291348 -0.236597173632 1.47754 0.646029350675 -0.242454256 1.51412 
0.752024561944 -0.274053466529 1.76254 0.63042291348 -0.229739284541 1.47754 0.64444618476 -0.234849657661 1.51041 
0.751561758286 -0.265709145198 1.76146 0.63042291348 -0.222881395451 1.47754 0.644317907936 -0.227793868788 1.51011 
0.751778028333 -0.257607587244 1.76196 0.63042291348 -0.21602350636 1.47754 0.644228337956 -0.220754134226 1.5099 
0.752706585711 -0.249737651117 1.76414 0.63042291348 -0.209165617269 1.47754 0.644877097233 -0.213961315842 1.51142 
0.750866662694 -0.240959085475 1.75983 0.63042291348 -0.202307728178 1.47754 0.643589903896 -0.206533120151 1.5084 
0.752704703775 -0.233360828243 1.76413 0.63042291348 -0.195449839088 1.47754 0.644788798832 -0.199903690495 1.51121 
0.75139207887 -0.224780055319 1.76106 0.63042291348 -0.188591949997 1.47754 0.64405377568 -0.192669642649 1.50949 
0.748194720528 -0.215684522251 1.75356 0.63042291348 -0.181734060906 1.47754 0.641342211132 -0.184881802306 1.50313 
0.748499187249 -0.207629941225 1.75428 0.63042291348 -0.174876171815 1.47754 0.641465859411 -0.177939429937 1.50342 
0.745593630707 -0.198713211025 1.74747 0.630006242685 -0.167907232967 1.47656 0.63856030287 -0.170187033513 1.49661 
0.74704287399 -0.190972950156 1.75086 0.630006242685 -0.161053876519 1.47656 0.639951663906 -0.163596309487 1.49987 
0.746727217379 -0.182769181431 1.75012 0.630006242685 -0.154200520072 1.47656 0.63956484977 -0.156540087657 1.49897 
0.750314950277 -0.175485213094 1.75853 0.630006242685 -0.147347163624 1.47656 0.642582000028 -0.150288407773 1.50604 
0.749244535618 -0.167084403587 1.75602 0.630006242685 -0.140493807177 1.47656 0.641889193277 -0.143143750711 1.50441 
0.747430756252 -0.158549195844 1.75177 0.630006242685 -0.133640450729 1.47656 0.625944007608 -0.132778746686 1.46704 
0.748518718693 -0.150637417423 1.75432 0.630006242685 -0.126787094281 1.47656 0.639919823584 -0.128782176284 1.4998 
0.745937821537 -0.142003531183 1.74827 0.630006242685 -0.119933737834 1.47656 0.638775453927 -0.121603124914 1.49712 
0.748276355858 -0.134308789294 1.75376 0.630006242685 -0.113080381386 1.47656 0.64091017967 -0.115037538743 1.50212 
0.746022406929 -0.125788818358 1.74847 0.630006242685 -0.106227024938 1.47656 0.638378518028 -0.107638696508 1.49618 
0.745531577684 -0.117595990056 1.74732 0.630006242685 -0.0993736684907 1.47656 0.635279274671 -0.100205407126 1.48892 
0.746182829254 -0.109581562096 1.74885 0.629589571889 -0.0924591213605 1.47559 0.626368053558 -0.0919860214751 1.46804 
0.745539817511 -0.101376973932 1.74734 0.629589571889 -0.0856102975561 1.47559 0.632446401548 -0.0859987633886 1.48228 
0.7482887156 -0.0936107023746 1.75378 0.629589571889 -0.0787614737516 1.47559 0.634451273709 -0.0793696712462 1.48698 
0.749660545192 -0.085627333699 1.757 0.629589571889 -0.0719126499471 1.47559 0.635271390885 -0.0725616356971 1.4889 
0.751925785737 -0.0777064468342 1.76231 0.629589571889 -0.0650638261426 1.47559 0.6331953612 -0.0654364600922 1.48404 
0.751745577653 -0.0695101579103 1.76189 0.629589571889 -0.0582150023381 1.47559 0.636943058654 -0.0588949425219 1.49282 
0.750596782904 -0.0612387658228 1.75919 0.629589571889 -0.0513661785336 1.47559 0.637453114164 -0.0520077395353 1.49402 
0.749323373476 -0.0529835561344 1.75621 0.629589571889 -0.0445173547291 1.47559 0.632671470917 -0.0447352712868 1.48281 
0.74621197383 -0.0446460838419 1.74892 0.629589571889 -0.0376685309247 1.47559 0.633674847966 -0.0379129542047 1.48516 
0.746101855144 -0.0365232235159 1.74866 0.629589571889 -0.0308197071202 1.47559 0.633352324832 -0.0310039016317 1.4844 
0.745799321222 -0.0283954329998 1.74795 0.629589571889 -0.0239708833157 1.47559 0.633547384951 -0.0241215723984 1.48486 
0.744550478688 -0.0202484891339 1.74502 0.629172901094 -0.0171107279033 1.47461 0.631113075348 -0.0171634920858 1.47916 
0.743416129069 -0.0121305838964 1.74236 0.629172901094 -0.010266436742 1.47461 0.629674767639 -0.0102746258759 1.47579 
0.743051542123 -0.00404154493409 1.74151 0.629172901094 -0.00342214558067 1.47461 0.629404175765 -0.00342340351087 1.47515 
0.74380497773 0.00404564295918 1.74328 0.629172901094 0.00342214558067 1.47461 0.630901688163 0.00343154865733 1.47866 
0.744413148226 0.0121468526106 1.7447 0.629172901094 0.010266436742 1.47461 0.631509858658 0.0103045697051 1.48009 
0.744544680291 0.020248331443 1.74501 0.629172901094 0.0171107279033 1.47461 0.631548870682 0.0171753437968 1.48018 
0.743966569907 0.0283256531466 1.74365 0.629172901094 0.0239550190647 1.47461 0.630040524437 0.0239880528042 1.47664 
0.746961289523 0.0365652946 1.75067 0.629172901094 0.030799310226 1.47461 0.632210752648 0.0309480193205 1.48173 
0.748249194944 0.0447679713858 1.75369 0.629172901094 0.0376436013873 1.47461 0.63395632455 0.0379297950323 1.48582 
0.750169685166 0.0530433975921 1.75819 0.629172901094 0.0444878925487 1.47461 0.635299619925 0.0449211038465 1.48897 
0.752435688658 0.0613887962005 1.7635 0.629172901094 0.05133218371 1.47461 0.63673558793 0.0519491988887 1.49233 
0.751147783237 0.0694548828472 1.76049 0.628756230299 0.0581379474045 1.47363 0.636494700126 0.0588534850488 1.49177 
0.751816684315 0.0776951719396 1.76205 0.628756230299 0.0649777059227 1.47363 0.635802605459 0.0657059011611 1.49015 
0.752208889942 0.0859184093967 1.76297 0.628756230299 0.0718174644409 1.47363 0.635882257127 0.0726314097407 1.49033 
0.750044154951 0.0938303073308 1.7579 0.628756230299 0.078657222959 1.47363 0.634957056716 0.0794329445544 1.48817 
0.748152809305 0.101732283192 1.75347 0.628756230299 0.0854969814772 1.47363 0.633286457073 0.0861129924143 1.48425 
0.748939661991 0.109986420029 1.75531 0.628756230299 0.0923367399954 1.47363 0.640723511967 0.0940942093017 1.50168 
0.750685996841 0.118409019366 1.7594 0.628756230299 0.0991764985136 1.47363 0.64284119856 0.101398182795 1.50664 
0.749821628738 0.126429415232 1.75738 0.628756230299 0.106016257032 1.47363 0.641465401643 0.108159184149 1.50342 
0.747382436274 0.134148338872 1.75166 0.628756230299 0.11285601555 1.47363 0.640102371372 0.114892544513 1.50023 
0.745921545334 0.142000432696 1.74824 0.628756230299 0.119695774068 1.47363 0.638641480432 0.121577620497 1.4968 
0.743586011937 0.149644723201 1.74276 0.628756230299 0.126535532586 1.47363 0.636423644328 0.128078579432 1.4916 
0.741412172444 0.157272500157 1.73767 0.628339559503 0.133286904563 1.47266 0.634278745958 0.134546758039 1.48658 
0.740290436882 0.165087605245 1.73504 0.628339559503 0.140122130438 1.47266 0.629851466167 0.14045929142 1.4762 
0.737639704643 0.172520700418 1.72883 0.628339559503 0.146957356313 1.47266 0.630564160404 0.147477650575 1.47787 
0.738696081078 0.18080347806 1.7313 0.628339559503 0.153792582188 1.47266 0.63166275324 0.1546059681 1.48044 
0.742831355615 0.189896323745 1.74099 0.628339559503 0.160627808063 1.47266 0.635798027777 0.162534480009 1.49014 
0.747714572541 0.199278477606 1.75244 0.628339559503 0.167463033938 1.47266 0.640681244703 0.170752300094 1.50158 
0.749826409873 0.207998106161 1.75739 0.628339559503 0.174298259813 1.47266 0.641730093393 0.178012727126 1.50404 
0.747826725752 0.215578439201 1.7527 0.628339559503 0.181133485688 1.47266 0.639229763442 0.184272840149 1.49818 
0.749373931431 0.224176323518 1.75633 0.628339559503 0.187968711563 1.47266 0.640466805729 0.191596595266 1.50108 
0.747300750081 0.231685441995 1.75147 0.628339559503 0.194803937438 1.47266 0.638465239672 0.197943199222 1.49639 
0.746829655732 0.239663577825 1.75036 0.628339559503 0.201639163313 1.47266 0.64012002088 0.205419607087 1.50027 
0.748343749511 0.248290122311 1.75391 0.627922888708 0.208336143572 1.47168 0.639812095466 0.212280818198 1.49954 
0.744675347682 0.255173751249 1.74532 0.627922888708 0.215166836804 1.47168 0.637949284038 0.218602525814 1.49518 
0.746509319713 0.263922892612 1.74961 0.627922888708 0.221997530036 1.47168 0.639951816495 0.226250269195 1.49987 
0.748017157326 0.272593084538 1.75315 0.627922888708 0.228828223268 1.47168 0.641357826114 0.233724195228 1.50317 
0.747529532458 0.280547186348 1.752 0.627922888708 0.2356589165 1.47168 0.640353584392 0.240324145828 1.50081 
0.747945898075 0.28883977983 1.75298 0.627922888708 0.242489609731 1.47168 0.641232041583 0.247629303386 1.50287 
0.748184903943 0.297071010276 1.75354 0.627922888708 0.249320302963 1.47168 0.639441303217 0.253893754014 1.49868 
0.750967524289 0.306345067071 1.76006 0.627922888708 0.256150996195 1.47168 0.639513172826 0.26087906532 1.49884 
0.752224301472 0.315040622323 1.76301 0.627922888708 0.262981689427 1.47168 0.645346869141 0.270279062868 1.51252 
0.754216966481 0.324079724481 1.76768 0.627922888708 0.269812382659 1.47168 0.638959934515 0.274554894328 1.49755 
0.752155025883 0.331375848291 1.76285 0.627922888708 0.276643075891 1.47168 0.642972527173 0.283273473271 1.50695 
0.74977605537 0.338483989413 1.75727 0.627506217912 0.283285664432 1.4707 0.639748923453 0.288812594484 1.4994 
0.747371398974 0.345528497305 1.75163 0.627506217912 0.290111825021 1.4707 0.638271196815 0.295088744112 1.49593 
0.746426616256 0.353211505336 1.74942 0.627506217912 0.296937985609 1.4707 0.637311155157 0.30157771384 1.49368 
0.748260791739 0.36221920046 1.75372 0.627506217912 0.303764146198 1.4707 0.640118088081 0.309869319126 1.50026 
0.745662499391 0.369072907701 1.74763 0.627506217912 0.310590306787 1.4707 0.637457997025 0.315516036667 1.49403 
0.745386719477 0.377044900228 1.74698 0.627506217912 0.317416467375 1.4707 0.636442463687 0.32193675974 1.49165 
0.744754745035 0.384826841274 1.7455 0.627506217912 0.324242627964 1.4707 0.63599995442 0.32863147921 1.49061 
0.742590671264 0.391786705706 1.74043 0.627506217912 0.331068788553 1.4707 0.631835179265 0.333352724472 1.48085 
0.742771591432 0.399962202679 1.74085 0.627506217912 0.337894949142 1.4707 0.633504507329 0.341124864065 1.48476 
0.745680047172 0.409640009975 1.74767 0.627506217912 0.34472110973 1.4707 0.634500254908 0.348563290295 1.4871 
0.746491975384 0.418206559186 1.74957 0.627506217912 0.351547270319 1.4707 0.63637273033 0.356514548967 1.49148 
0.74744988079 0.426874141744 1.75182 0.627089547117 0.358135467142 1.46973 0.636613211229 0.363574501984 1.49205 
0.747703128336 0.435152464205 1.75241 0.627089547117 0.364957095088 1.46973 0.635610495401 0.369916164407 1.4897 
0.746903559866 0.442812119884 1.75054 0.627089547117 0.371778723033 1.46973 0.634809960532 0.376355877052 1.48782 
0.746968918993 0.450976572965 1.75069 0.627089547117 0.378600350979 1.46973 0.634766421689 0.383235203243 1.48772 
0.7467960352 0.45899601909 1.75029 0.627089547117 0.385421978924 1.46973 0.636337634768 0.391106041528 1.4914 
0.749500936677 0.468811754408 1.75663 0.627089547117 0.39224360687 1.46973 0.635662375798 0.39760589884 1.48982 
0.747823470511 0.475897501772 1.75269 0.627089547117 0.399065234816 1.46973 0.6342459901 0.403619429049 1.4865 
0.749342803193 0.485015897521 1.75625 0.627089547117 0.405886862761 1.46973 0.627689782964 0.406275368431 1.47113 
0.750791893887 0.494121119999 1.75965 0.627089547117 0.412708490707 1.46973 0.628435182195 0.413594097914 1.47288 
0.749267627481 0.501268659483 1.75608 0.627089547117 0.419530118652 1.46973 0.635552511428 0.425191939102 1.48956 
0.749627687608 0.509664170578 1.75692 0.627089547117 0.426351746598 1.46973 0.635489797184 0.432062990398 1.48941 
0.748356465294 0.516940677649 1.75394 0.626672876321 0.432885551703 1.46875 0.633896509505 0.437875406146 1.48568 
0.749698031322 0.526022780437 1.75709 0.626672876321 0.439702647006 1.46875 0.634486776177 0.445185240205 1.48706 
0.751595226228 0.535529970126 1.76153 0.626672876321 0.446519742308 1.46875 0.631300811177 0.449817259014 1.4796 
0.752198615589 0.544142493685 1.76295 0.626672876321 0.45333683761 1.46875 0.631253203283 0.456650258405 1.47949 
0.748904719018 0.549906442187 1.75523 0.626672876321 0.460153932913 1.46875 0.632651379979 0.464543834048 1.48276 
0.746695122742 0.556406703409 1.75005 0.626672876321 0.466971028215 1.46875 0.629653049081 0.469191731217 1.47573 
0.746857630456 0.564652290914 1.75043 0.626672876321 0.473788123518 1.46875 0.629783919925 0.476140188793 1.47604 
0.747937098753 0.573604645409 1.75296 0.626672876321 0.48060521882 1.46875 0.630602409481 0.483618839188 1.47796 
0.750671093943 0.58386736618 1.75937 0.626672876321 0.487422314122 1.46875 0.632866327584 0.492239542474 1.48327 
0.751323413639 0.59254780967 1.7609 0.626672876321 0.494239409425 1.46875 0.633545452152 0.499659618195 1.48486 
0.749545848825 0.599299630374 1.75673 0.626672876321 0.501056504727 1.46875 0.634302448179 0.50715673142 1.48663 
0.749761559377 0.607628184835 1.75724 0.626256205526 0.507535918115 1.46777 0.633504965098 0.513410519934 1.48476 
0.750622723102 0.616491547477 1.75925 0.626256205526 0.514348480774 1.46777 0.633102739432 0.519971585635 1.48382 
0.751308205562 0.625227446683 1.76086 0.626256205526 0.521161043433 1.46777 0.633229948131 0.52696448768 1.48412 
0.753741192724 0.635451516602 1.76656 0.626256205526 0.527973606093 1.46777 0.630150388807 0.531256648994 1.4769 
0.754035435955 0.643902157518 1.76725 0.626256205526 0.534786168752 1.46777 0.631411438494 0.539188436168 1.47986 
0.753438658801 0.651588628108 1.76585 0.626256205526 0.541598731411 1.46777 0.629811386018 0.544673321694 1.47611 
0.750773430569 0.657450776501 1.75961 0.626256205526 0.54841129407 1.46777 0.625119821382 0.547416164771 1.46511 
0.747371907606 0.662602157536 1.75164 0.626256205526 0.55522385673 1.46777 0.62916455954 0.557802334225 1.47459 
0.746391978462 0.669852803587 1.74934 0.626256205526 0.562036419389 1.46777 0.630971472383 0.566268156619 1.47882 
0.74617789553 0.677777772984 1.74884 0.626256205526 0.568848982048 1.46777 0.632030646289 0.574094095344 1.48131 
0.751215532931 0.690525523387 1.76064 0.626256205526 0.575661544707 1.46777 0.637786928914 0.586260711596 1.4948 
0.752375721023 0.699776501438 1.76336 0.625839534731 0.582086566377 1.4668 0.635875797509 0.591421185582 1.49032 
0.754115443665 0.709598044205 1.76744 0.625839534731 0.588894596393 1.4668 0.638273739971 0.600594778102 1.49594 
0.757291998986 0.720825080104 1.77489 0.625839534731 0.595702626409 1.4668 0.641423134378 0.610535807639 1.50332 
0.753233222602 0.725155600128 1.76537 0.625839534731 0.602510656425 1.4668 0.640381915158 0.616510953133 1.50088 
0.757491179019 0.737495004034 1.77535 0.625839534731 0.609318686441 1.4668 0.642001244762 0.625053761298 1.50468 
0.759436134408 0.747649942015 1.77991 0.625839534731 0.616126716458 1.4668 0.643476936875 0.633490392075 1.50813 
0.758474363403 0.754953960326 1.77766 0.625839534731 0.622934746474 1.4668 0.643975039548 0.640986076677 1.5093 
0.760445309854 0.765188062148 1.78228 0.625839534731 0.62974277649 1.4668 0.644162114155 0.648179630346 1.50974 
0.753649333903 0.766548076138 1.76635 0.625839534731 0.636550806506 1.4668 0.643600636017 0.654615889839 1.50842 
0.752086462378 0.773139829858 1.76269 0.625839534731 0.643358836522 1.4668 0.641379798988 0.65933412376 1.50322 
0.750361998676 0.779529707497 1.75864 0.625839534731 0.650166866538 1.4668 0.64115717105 0.66607992261 1.5027 
0.748681785901 0.78592851929 1.75471 0.625422863935 0.65653749649 1.46582 0.628496675725 0.659764229655 1.47302 
0.751634645157 0.79720474145 1.76163 0.625422863935 0.663340993863 1.46582 0.642617299043 0.681577892978 1.50612 
0.749186043013 0.8027575079 1.75589 0.625422863935 0.670144491236 1.46582 0.650642484359 0.697167471482 1.52493 
0.751540700948 0.813455975472 1.76141 0.625422863935 0.676947988609 1.46582 0.650057253136 0.703611868652 1.52356 
0.774405800461 -0.829143130297 1.79537 0.636470332238 -0.681457968546 1.47559 0.668922158367 -0.716203587296 1.55082 
0.77217529499 -0.818445870858 1.7902 0.636470332238 -0.674609144742 1.47559 0.66695517535 -0.706920711987 1.54626 
0.772506227773 -0.810483977737 1.79097 0.636470332238 -0.667760320937 1.47559 0.66402526843 -0.696669905726 1.53947 
0.779423113733 -0.809353823588 1.80701 0.636470332238 -0.660911497133 1.47559 0.66658279884 -0.692180315766 1.5454 
0.779615060917 -0.801163990029 1.80745 0.636470332238 -0.654062673328 1.47559 0.657213585777 -0.675379280208 1.52368 
0.780688638541 -0.793866537743 1.80994 0.636470332238 -0.647213849524 1.47559 0.656911807575 -0.668000373691 1.52298 
0.778141186258 -0.78290279297 1.80403 0.636470332238 -0.640365025719 1.47559 0.654664436667 -0.658670463633 1.51777 
0.773952593259 -0.770360349114 1.79432 0.636470332238 -0.633516201915 1.47559 0.650864725682 -0.647843784838 1.50896 
0.772173135391 -0.760280078573 1.7902 0.636470332238 -0.62666737811 1.47559 0.65322228754 -0.643161318795 1.51442 
0.773368833177 -0.753135421787 1.79297 0.636470332238 -0.619818554306 1.47559 0.651169589024 -0.634133238949 1.50966 
0.777849794698 -0.749128992941 1.80336 0.636470332238 -0.612969730501 1.47559 0.655831802575 -0.631616310952 1.52047 
0.778322901059 -0.741209383372 1.80446 0.636049107663 -0.605719767778 1.47461 0.658090742762 -0.626710370441 1.52571 
0.7790184975 -0.733489078693 1.80607 0.636049107663 -0.598875476616 1.47461 0.658561021077 -0.620071690419 1.5268 
0.776504981767 -0.722766779057 1.80024 0.636049107663 -0.592031185455 1.47461 0.656246137001 -0.610830474814 1.52143 
0.772724655751 -0.710933064751 1.79148 0.636049107663 -0.585186894294 1.47461 0.652629683387 -0.600441590034 1.51305 
0.771865546841 -0.701836893174 1.78948 0.636049107663 -0.578342603132 1.47461 0.654890114726 -0.595474231711 1.51829 
0.771113800835 -0.69285567766 1.78774 0.636049107663 -0.571498311971 1.47461 0.654709788238 -0.588265173712 1.51787 
0.767842934424 -0.681654285886 1.78016 0.636049107663 -0.56465402081 1.47461 0.657393140979 -0.583602234221 1.52409 
0.766378520864 -0.672107531291 1.77676 0.636049107663 -0.557809729649 1.47461 0.65572809042 -0.575068032379 1.52023 
0.764241546581 -0.6620096998 1.77181 0.636049107663 -0.550965438487 1.47461 0.65359625804 -0.566165323661 1.51529 
0.768142501608 -0.65712312815 1.78085 0.636049107663 -0.544121147326 1.47461 0.655216111283 -0.560517950458 1.51905 
0.770813051014 -0.651113267434 1.78704 0.636049107663 -0.537276856165 1.47461 0.654502826701 -0.552864891789 1.51739 
0.772619298188 -0.644325149067 1.79123 0.635627883089 -0.530081285159 1.47363 0.653781057981 -0.545220108569 1.51572 
0.774508329978 -0.637566305311 1.79561 0.635627883089 -0.523241526641 1.47363 0.655217551016 -0.539367514857 1.51905 
0.774380039535 -0.629127878518 1.79531 0.635627883089 -0.516401768122 1.47363 0.657508730926 -0.53417837738 1.52436 
0.77584003106 -0.621965486217 1.7987 0.635627883089 -0.509562009604 1.47363 0.659189927055 -0.528450926836 1.52826 
0.774698734593 -0.612714297358 1.79605 0.635627883089 -0.502722251086 1.47363 0.65868149583 -0.520955504223 1.52708 
0.771783687768 -0.60210388656 1.78929 0.635627883089 -0.495882492568 1.47363 0.66102543165 -0.515696286174 1.53251 
0.767197420104 -0.590270398555 1.77866 0.635627883089 -0.48904273405 1.47363 0.663804218083 -0.510721191316 1.53896 
0.767479916175 -0.582229176986 1.77932 0.635627883089 -0.482202975532 1.47363 0.662592271889 -0.502658825343 1.53615 
0.765829417198 -0.572736258318 1.77549 0.635627883089 -0.475363217013 1.47363 0.655594606656 -0.490295610951 1.51992 
0.765820058937 -0.56448855084 1.77547 0.635627883089 -0.468523458495 1.47363 0.653823170155 -0.481935266019 1.51582 
0.767422532553 -0.55741178715 1.77918 0.635627883089 -0.461683699977 1.47363 0.653044994775 -0.47433449265 1.51401 
0.765580857677 -0.547835965155 1.77491 0.635206658514 -0.454542520689 1.47266 0.651557751172 -0.466243070066 1.51056 
0.767835067314 -0.541186645705 1.78014 0.635206658514 -0.447707294814 1.47266 0.654799360163 -0.461516651715 1.51808 
0.766460122841 -0.531969959047 1.77695 0.635206658514 -0.440872068939 1.47266 0.657252252877 -0.456173052749 1.52377 
0.765341656417 -0.522958114441 1.77436 0.635206658514 -0.434036843064 1.47266 0.656445077172 -0.44854905899 1.5219 
0.763106163301 -0.51321909599 1.76918 0.635206658514 -0.427201617189 1.47266 0.654316329932 -0.440053627514 1.51696 
0.762827369399 -0.50482309052 1.76853 0.635206658514 -0.420366391314 1.47266 0.651792478977 -0.431342538056 1.51111 
0.763504866347 -0.497055647901 1.7701 0.635206658514 -0.413531165439 1.47266 0.652469975925 -0.424769901168 1.51268 
0.764072532277 -0.489203304538 1.77142 0.635206658514 -0.406695939564 1.47266 0.652936500652 -0.418047607104 1.51376 
0.763391590256 -0.48055274927 1.76984 0.635206658514 -0.399860713689 1.47266 0.654531518512 -0.412025655928 1.51746 
0.766545889759 -0.474289852312 1.77715 0.635206658514 -0.393025487814 1.47266 0.657772818989 -0.406987992945 1.52497 
0.768577506479 -0.467276506896 1.78186 0.635206658514 -0.386190261939 1.47266 0.659296981445 -0.400836594748 1.52851 
0.767134534648 -0.458144361613 1.77852 0.634785433939 -0.379103474369 1.47168 0.658355653529 -0.393179966456 1.52632 
0.769874859658 -0.451496584214 1.78487 0.634785433939 -0.372272781137 1.47168 0.658724739222 -0.386312094706 1.52718 
0.76462703494 -0.440191102658 1.7727 0.634785433939 -0.365442087905 1.47168 0.655735083406 -0.377502672841 1.52025 
0.761545647601 -0.430222453434 1.76556 0.634785433939 -0.358611394673 1.47168 0.652962055903 -0.368879972691 1.51382 
0.759609978764 -0.420955045382 1.76107 0.634785433939 -0.351780701441 1.47168 0.651267130897 -0.36091440648 1.50989 
0.758973257096 -0.412435158824 1.7596 0.634785433939 -0.34495000821 1.47168 0.650630409228 -0.353560357571 1.50841 
0.761211218324 -0.405460179034 1.76478 0.634785433939 -0.338119314978 1.47168 0.652641715437 -0.347630487328 1.51308 
0.759650599786 -0.396454591987 1.76117 0.634785433939 -0.331288621746 1.47168 0.651641975519 -0.340085894224 1.51076 
0.761302229982 -0.389124468373 1.76499 0.634785433939 -0.324457928514 1.47168 0.653052861884 -0.333794960389 1.51403 
0.762138714525 -0.381350925609 1.76693 0.634785433939 -0.317627235282 1.47168 0.653962978458 -0.327223092589 1.51614 
0.760693994448 -0.372442482754 1.76358 0.634785433939 -0.31079654205 1.47168 0.652436193632 -0.31943850953 1.5126 
0.762535720744 -0.365138840965 1.76785 0.634785433939 -0.303965848818 1.47168 0.654348466817 -0.313333571479 1.51703 
0.76337153684 -0.357324708857 1.76979 0.634364209365 -0.296937985609 1.4707 0.652569934491 -0.305459858795 1.51291 
0.761376376202 -0.34819790708 1.76517 0.634364209365 -0.290111825021 1.4707 0.651787028562 -0.298079749124 1.5111 
0.760162784599 -0.339463066063 1.76235 0.634364209365 -0.283285664432 1.4707 0.652141871187 -0.291224568719 1.51192 
0.759194873052 -0.330861411829 1.76011 0.634364209365 -0.276459503843 1.4707 0.651312688144 -0.28384574658 1.51 
0.755728048773 -0.321218437884 1.75207 0.634364209365 -0.269633343254 1.4707 0.647988088862 -0.275424105285 1.50229 
0.758446263606 -0.314212439477 1.75837 0.634364209365 -0.262807182666 1.4707 0.650522943486 -0.2695014938 1.50817 
0.759380804212 -0.306428186739 1.76054 0.634364209365 -0.255981022077 1.4707 0.651358245392 -0.262838519154 1.5101 
0.759720838161 -0.298390321218 1.76133 0.634364209365 -0.249154861488 1.4707 0.65133639231 -0.255820908892 1.51005 
0.762356628313 -0.291222122298 1.76744 0.634364209365 -0.2423287009 1.4707 0.653440304166 -0.249615816413 1.51493 
0.759668082252 -0.28202058143 1.76121 0.634364209365 -0.235502540311 1.4707 0.651286310189 -0.241784732264 1.50994 
0.757255502046 -0.272976381984 1.75561 0.634364209365 -0.228676379722 1.4707 0.64919669282 -0.234023211351 1.50509 
0.756664594721 -0.264621180816 1.75424 0.63394298479 -0.221702908231 1.46973 0.648788734352 -0.226894772376 1.50414 
0.756164596215 -0.25630951117 1.75308 0.63394298479 -0.214881280285 1.46973 0.64823315189 -0.219725074563 1.50286 
0.756301267958 -0.248217556863 1.7534 0.63394298479 -0.20805965234 1.46973 0.647498271321 -0.212508488072 1.50115 
0.754353927004 -0.239461114969 1.74889 0.63394298479 -0.201238024394 1.46973 0.646422482679 -0.205199499733 1.49866 
0.757166495731 -0.232206342121 1.75541 0.63394298479 -0.194416396449 1.46973 0.648860618135 -0.198991307108 1.50431 
0.757761567997 -0.224234843416 1.75679 0.63394298479 -0.187594768503 1.46973 0.649037242453 -0.192061422193 1.50472 
0.756640530622 -0.215761177701 1.75419 0.63394298479 -0.180773140557 1.46973 0.648437439638 -0.184906332637 1.50333 
0.757501747711 -0.207855561118 1.75618 0.63394298479 -0.173951512612 1.46973 0.648973122941 -0.178075724613 1.50457 
0.752774797621 -0.198458170726 1.74522 0.63394298479 -0.167129884666 1.46973 0.644441256595 -0.16989760195 1.49407 
0.751893578534 -0.190134999055 1.74318 0.63394298479 -0.160308256721 1.46973 0.643504402133 -0.162726098992 1.49189 
0.750330491883 -0.181665702483 1.73956 0.63394298479 -0.153486628775 1.46973 0.641510167038 -0.155318751411 1.48727 
0.752188158073 -0.174021449049 1.74386 0.633521760216 -0.146567549002 1.46875 0.643055154195 -0.148773134156 1.49085 
0.752192323014 -0.16592834692 1.74387 0.633521760216 -0.139750453699 1.46875 0.643309369808 -0.141909531678 1.49144 
0.750149496949 -0.157405630227 1.73914 0.633521760216 -0.132933358397 1.46875 0.641110487031 -0.134525718762 1.48634 
0.750931888688 -0.149489298691 1.74095 0.633521760216 -0.126116263095 1.46875 0.640891030673 -0.1275832764 1.48583 
0.749503314181 -0.141139779648 1.73764 0.633521760216 -0.119299167792 1.46875 0.635831810904 -0.119734175936 1.47411 
0.750512566617 -0.133253842605 1.73998 0.633521760216 -0.11248207249 1.46875 0.635623152539 -0.112855175639 1.47362 
0.747916471945 -0.124744849994 1.73396 0.633521760216 -0.105664977187 1.46875 0.632664759485 -0.105522038194 1.46676 
0.746249878816 -0.116436757994 1.7301 0.633521760216 -0.098847881885 1.46875 0.630894608459 -0.098437969546 1.46266 
0.746568008265 -0.108452850956 1.73084 0.633521760216 -0.0920307865826 1.46875 0.630447931472 -0.0915842559424 1.46162 
0.747814456619 -0.10058696361 1.73372 0.633521760216 -0.0852136912802 1.46875 0.630437544831 -0.0847988398983 1.4616 
0.751856813938 -0.093040237253 1.7431 0.633521760216 -0.0783965959777 1.46875 0.634212574688 -0.0784820823912 1.47035 
0.756606285557 -0.0854864087219 1.75411 0.633100535641 -0.0715319079222 1.46777 0.638962046308 -0.0721941803698 1.48136 
0.758945285151 -0.0775839525956 1.75953 0.633100535641 -0.064719345263 1.46777 0.640099280673 -0.0654347990821 1.484 
0.757170352157 -0.0692548758183 1.75542 0.633100535641 -0.0579067826037 1.46777 0.639045756465 -0.0584505644999 1.48156 
0.7550237111 -0.0609339992409 1.75044 0.633100535641 -0.0510942199444 1.46777 0.637983491025 -0.051488297634 1.47909 
0.750936362142 -0.0525235799993 1.74096 0.633100535641 -0.0442816572852 1.46777 0.634413263106 -0.0443734748472 1.47082 
0.74780340153 -0.0442576097099 1.7337 0.633100535641 -0.0374690946259 1.46777 0.631784517359 -0.0373912080807 1.46472 
0.747467481102 -0.0361945053565 1.73292 0.633100535641 -0.0306565319667 1.46777 0.631822516012 -0.0305946466145 1.46481 
0.748051446861 -0.0281732753886 1.73427 0.633100535641 -0.0238439693074 1.46777 0.63203256269 -0.0238037470791 1.4653 
0.747663696065 -0.0201133370245 1.73338 0.633100535641 -0.0170314066481 1.46777 0.630019456816 -0.0169485207502 1.46063 
0.748514269419 -0.0120817312765 1.73535 0.633100535641 -0.0102188439889 1.46777 0.63087003017 -0.010182841512 1.4626 
0.74895395342 -0.00402960939798 1.73637 0.633100535641 -0.00340628132963 1.46777 0.631309714171 -0.00339664614312 1.46362 
0.749252595062 0.00403121618457 1.73706 0.632679311066 0.00340401500805 1.4668 0.631773102338 0.00339913931818 1.4647 
0.749323758979 0.0120947972069 1.73722 0.632679311066 0.0102120450242 1.4668 0.633777672656 0.0102297736235 1.46934 
0.746818367451 0.0200905963466 1.73142 0.632679311066 0.0170200750403 1.4668 0.631545521776 0.0169895743135 1.46417 
0.745073617419 0.0280611237321 1.72737 0.632679311066 0.0238281050564 1.4668 0.629718347061 0.0237165885896 1.45993 
0.748013705304 0.0362209550888 1.73419 0.632679311066 0.0306361350725 1.4668 0.631994821133 0.0306029901194 1.46521 
0.749224263184 0.0443417012511 1.73699 0.632679311066 0.0374441650886 1.4668 0.633104186391 0.03746931069 1.46778 
0.751251560707 0.0525456262843 1.74169 0.632679311066 0.0442521951047 1.4668 0.634880867632 0.0444061810324 1.4719 
0.75511924763 0.0609417094927 1.75066 0.632679311066 0.0510602251208 1.4668 0.634348063794 0.0511949013911 1.47067 
0.754339683937 0.0689959676671 1.74885 0.632679311066 0.0578682551369 1.4668 0.635996146077 0.0581716307196 1.47449 
0.754600069831 0.0771397585463 1.74946 0.632679311066 0.064676285153 1.4668 0.637223158043 0.0651407845252 1.47733 
0.7555020622 0.0853616462252 1.75155 0.632679311066 0.0714843151691 1.4668 0.638408366349 0.0721316219268 1.48008 
0.752915068695 0.0931711934029 1.74555 0.632258086492 0.078240219789 1.46582 0.635632048029 0.0786577383591 1.47364 
0.750524341571 0.100951464586 1.74001 0.632258086492 0.0850437171619 1.46582 0.63401245188 0.085279693193 1.46989 
0.752078275637 0.109253319499 1.74361 0.632258086492 0.0918472145349 1.46582 0.635187067869 0.0922727034083 1.47261 
0.752440522601 0.117402679078 1.74445 0.632258086492 0.0986507119078 1.46582 0.638546683501 0.0996319165537 1.4804 
0.750471379985 0.125170982634 1.73988 0.632258086492 0.105454209281 1.46582 0.635839575175 0.106051565116 1.47412 
0.748979302995 0.132981610962 1.73643 0.632258086492 0.112257706654 1.46582 0.640371133007 0.113698181699 1.48463 
0.747386804667 0.140741217453 1.73273 0.632258086492 0.119061204027 1.46582 0.638622063778 0.120259611472 1.48057 
0.747758307054 0.148857528353 1.73359 0.632258086492 0.1258647014 1.46582 0.638993566164 0.127205544887 1.48144 
0.747370813353 0.156822572524 1.7327 0.632258086492 0.132668198773 1.46582 0.638938804913 0.134070029605 1.48131 
0.746161386691 0.164597964697 1.72989 0.632258086492 0.139471696146 1.46582 0.63778059159 0.140689922008 1.47862 
0.744872003459 0.172328830236 1.7269 0.632258086492 0.146275193518 1.46582 0.632956768074 0.146436836028 1.46744 
0.743425072364 0.179993802032 1.72355 0.631836861917 0.15297670642 1.46484 0.635642383251 0.153898077355 1.47367 
0.746532837658 0.188779402346 1.73075 0.631836861917 0.15977567115 1.46484 0.638329746675 0.161417558609 1.4799 
0.750889108067 0.197961035991 1.74085 0.631836861917 0.16657463588 1.46484 0.642686017083 0.169434858479 1.49 
0.753220291971 0.206680746158 1.74626 0.631836861917 0.17337360061 1.46484 0.645017200987 0.17699023487 1.4954 
0.752172938045 0.214487213385 1.74383 0.631836861917 0.18017256534 1.46484 0.640060356478 0.182517550573 1.48391 
0.752393628459 0.222646376631 1.74434 0.631836861917 0.186971530069 1.46484 0.636958812885 0.188487204553 1.47672 
0.751055242906 0.230332155041 1.74124 0.631836861917 0.193770494799 1.46484 0.631513127796 0.193671212651 1.46409 
0.749701945838 0.237984396207 1.7381 0.631836861917 0.200569459529 1.46484 0.640684737583 0.203378117503 1.48536 
0.751444536272 0.246623580859 1.74214 0.631836861917 0.207368424259 1.46484 0.632746155786 0.207666853882 1.46695 
0.74887404827 0.253838307428 1.73618 0.631836861917 0.214167388989 1.46484 0.640331180432 0.217046622739 1.48454 
0.749827973845 0.262230273799 1.73839 0.631836861917 0.220966353718 1.46484 0.641884651727 0.224480272597 1.48814 
0.752780402293 0.271363192596 1.74524 0.631415637343 0.227613474903 1.46387 0.644766533287 0.232426222068 1.49482 
0.752264823825 0.279272182103 1.74404 0.631415637343 0.234407906989 1.46387 0.644306538774 0.239193549037 1.49375 
0.753129640246 0.287697389978 1.74605 0.631415637343 0.241202339076 1.46387 0.638043085664 0.243734040768 1.47923 
0.751797579232 0.295278357378 1.74296 0.631415637343 0.247996771163 1.46387 0.632602079705 0.248462761958 1.46662 
0.752875681729 0.303803215347 1.74546 0.631415637343 0.254791203249 1.46387 0.637190095616 0.257121334283 1.47725 
0.754276644224 0.3124850313 1.74871 0.631415637343 0.261585635336 1.46387 0.644381764794 0.266957299398 1.49393 
0.755723163967 0.321216361622 1.75206 0.631415637343 0.268380067423 1.46387 0.638037275315 0.271194561617 1.47922 
0.755317056583 0.329171437519 1.75112 0.631415637343 0.275174499509 1.46387 0.639313649536 0.278616497812 1.48218 
0.753203272276 0.336355182542 1.74622 0.631415637343 0.281968931596 1.46387 0.634913724383 0.283531059309 1.47198 
0.749719016951 0.342866682971 1.73814 0.631415637343 0.288763363682 1.46387 0.633974915999 0.289933790688 1.4698 
0.749600290444 0.350878559936 1.73787 0.631415637343 0.295557795769 1.46387 0.632390027685 0.296013895753 1.46613 
0.750367924926 0.359312314101 1.73964 0.630994412768 0.302150525235 1.46289 0.640903422655 0.306895436571 1.48586 
0.747820575481 0.366139543391 1.73374 0.630994412768 0.308940424679 1.46289 0.638069103685 0.312404255693 1.47929 
0.748378214704 0.374465591951 1.73503 0.630994412768 0.315730324122 1.46289 0.637995060303 0.319233234244 1.47912 
0.746844436892 0.38173465546 1.73148 0.630994412768 0.322520223566 1.46289 0.635787950484 0.324970344874 1.474 
0.745348040704 0.388990219252 1.72801 0.630994412768 0.329310123009 1.46289 0.629945567691 0.328762740506 1.46046 
0.745736357109 0.397217473399 1.72891 0.630994412768 0.336100022453 1.46289 0.623639179702 0.33218224767 1.44584 
0.74844212854 0.406712417426 1.73518 0.630994412768 0.342889921896 1.46289 0.61906844058 0.336409205761 1.43524 
0.750221740665 0.41575234096 1.73931 0.630994412768 0.34967982134 1.46289 0.636392175334 0.352671113516 1.4754 
0.752515697202 0.425121134258 1.74462 0.630994412768 0.356469720783 1.46289 0.639198111008 0.361104262646 1.48191 
0.752536984674 0.43323093474 1.74467 0.630994412768 0.363259620227 1.46289 0.638804806959 0.367756016344 1.481 
0.752428130618 0.441264871269 1.74442 0.630994412768 0.37004951967 1.46289 0.637942098717 0.374124021435 1.479 
0.751710166906 0.44893269561 1.74276 0.630994412768 0.376839419114 1.46289 0.636935982842 0.380387814741 1.47667 
0.749220252501 0.455507765363 1.73698 0.630573188193 0.383373224219 1.46191 0.634604901776 0.385824408418 1.47126 
0.749323450465 0.463633702043 1.73722 0.630573188193 0.39015859102 1.46191 0.635641663385 0.393294641166 1.47366 
0.746413648381 0.469865185051 1.73048 0.630573188193 0.39694395782 1.46191 0.633060274552 0.39850957133 1.46768 
0.749065841198 0.479595155369 1.73663 0.630573188193 0.40372932462 1.46191 0.634741213586 0.406397934876 1.47158 
0.750902425592 0.488851228217 1.74088 0.630573188193 0.410514691421 1.46191 0.636118266239 0.41412463876 1.47477 
0.752307141675 0.497861025332 1.74414 0.630573188193 0.417300058221 1.46191 0.637401222094 0.421818707281 1.47774 
0.754358554716 0.507335983015 1.7489 0.630573188193 0.424085425021 1.46191 0.639371290252 0.430002496855 1.48231 
0.751644299147 0.513598707343 1.7426 0.630573188193 0.430870791822 1.46191 0.635245171357 0.434063158897 1.47275 
0.752353213113 0.522178905388 1.74425 0.630573188193 0.437656158622 1.46191 0.635451721542 0.441042157591 1.47322 
0.752886016951 0.530650233959 1.74548 0.630573188193 0.444441525422 1.46191 0.629663791486 0.443800563092 1.45981 
0.753330071569 0.539069521788 1.74651 0.630573188193 0.451226892223 1.46191 0.630360930498 0.451075004413 1.46142 
0.751481506544 0.545833138596 1.74223 0.630151963619 0.45770630561 1.46094 0.630314139193 0.457824100662 1.46131 
0.751362677199 0.553831965953 1.74195 0.630151963619 0.464487139767 1.46094 0.633513481754 0.466964926133 1.46873 
0.752295572397 0.562614782885 1.74411 0.630151963619 0.471267973924 1.46094 0.633775821571 0.473978126861 1.46934 
0.752775980258 0.571074408859 1.74523 0.630151963619 0.478048808082 1.46094 0.634163572367 0.481092113334 1.47024 
0.754826622013 0.580752488656 1.74998 0.630151963619 0.484829642239 1.46094 0.636093122341 0.48940068228 1.47471 
0.754862101134 0.588902579976 1.75006 0.630151963619 0.491610476396 1.46094 0.631260249078 0.492475100763 1.46351 
0.752303285249 0.595001589959 1.74413 0.630151963619 0.498391310553 1.46094 0.633532712466 0.501065166934 1.46878 
0.753092567136 0.603729591067 1.74596 0.630151963619 0.50517214471 1.46094 0.634988898984 0.509049757022 1.47215 
0.754636114561 0.613087364819 1.74954 0.630151963619 0.511952978868 1.46094 0.634619967548 0.515582909508 1.4713 
0.754700028397 0.621260340398 1.74969 0.630151963619 0.518733813025 1.46094 0.633398971607 0.521406712471 1.46847 
0.754655962301 0.629344641719 1.74959 0.630151963619 0.525514647182 1.46094 0.631113447789 0.526316476016 1.46317 
0.754082228927 0.63698057959 1.74826 0.629730739044 0.531939668852 1.45996 0.632874189135 0.534594971661 1.46725 
0.752631647082 0.643854052132 1.74489 0.629730739044 0.538715970366 1.45996 0.633632979546 0.54205422138 1.46901 
0.750267914941 0.649905307244 1.73941 0.629730739044 0.54549227188 1.45996 0.630757062593 0.546381305127 1.46234 
0.748757224267 0.656653802055 1.73591 0.629730739044 0.552268573394 1.45996 0.632080845146 0.554329596722 1.46541 
0.748254706229 0.664264792406 1.73475 0.629730739044 0.559044874908 1.45996 0.632889512002 0.56184908268 1.46728 
0.748870757453 0.672870016816 1.73617 0.629730739044 0.565821176422 1.45996 0.633659820272 0.56935150649 1.46907 
0.75442519376 0.685978842154 1.74905 0.629730739044 0.572597477936 1.45996 0.639100620555 0.581117262963 1.48168 
0.757641093243 0.697055672279 1.75651 0.629730739044 0.57937377945 1.45996 0.64270864145 0.59131389274 1.49005 
0.760148747208 0.707542481406 1.76232 0.629730739044 0.586150080964 1.45996 0.639756058745 0.595481596149 1.4832 
0.762520860648 0.717955639508 1.76782 0.629730739044 0.592926382478 1.45996 0.642269060287 0.604731906642 1.48903 
0.759674766724 0.723450465919 1.76122 0.629730739044 0.599702683992 1.45996 0.647380573194 0.616510904165 1.50088 
0.762634650929 0.73447564289 1.76808 0.62930951447 0.606073313944 1.45898 0.645856719252 0.622009540886 1.49735 
0.762053050445 0.742115690406 1.76674 0.62930951447 0.612845082815 1.45898 0.645399192853 0.628513811881 1.49629 
0.760951552296 0.749231330972 1.76418 0.62930951447 0.619616851686 1.45898 0.643085131481 0.63318029582 1.49092 
0.763233785297 0.759691291713 1.76947 0.62930951447 0.626388620556 1.45898 0.64380278668 0.640814623308 1.49259 
0.755615595387 0.760239363353 1.75181 0.62930951447 0.633160389427 1.45898 0.64266005048 0.646592620127 1.48994 
0.754120947445 0.766850388276 1.74835 0.62930951447 0.639932158298 1.45898 0.641485897262 0.652314076483 1.48721 
0.752326835158 0.7731215048 1.74419 0.62930951447 0.646703927169 1.45898 0.649307346541 0.66725450878 1.50535 
0.748120708275 0.77684937113 1.73443 0.62930951447 0.65347569604 1.45898 0.65140483102 0.67641949719 1.51021 
0.753122493003 0.790147304847 1.74603 0.62930951447 0.660247464911 1.45898 0.652821990505 0.684915855169 1.5135 
0.753860561551 0.799033675135 1.74774 0.62930951447 0.667019233782 1.45898 0.654428886157 0.693643817823 1.51722 
0.754989825968 0.808354776362 1.75036 0.62930951447 0.673791002653 1.45898 0.656208241187 0.702591012232 1.52135 
0.782653171234 -0.829011167139 1.79509 0.64037064411 -0.67830098259 1.46875 0.673010619365 -0.712874283991 1.54361 
0.78115567051 -0.819109137865 1.79165 0.64037064411 -0.671483887288 1.46875 0.668088596647 -0.70054855271 1.53232 
0.77917038538 -0.808732700701 1.7871 0.64037064411 -0.664666791985 1.46875 0.666570877689 -0.691861082296 1.52884 
0.783665902096 -0.805056229133 1.79741 0.639944865756 -0.657412296618 1.46777 0.665444581677 -0.683608032695 1.52626 
0.78219714349 -0.79522046459 1.79404 0.639944865756 -0.650599733959 1.46777 0.660619388192 -0.671618480286 1.51519 
0.78304490603 -0.787746401338 1.79599 0.639944865756 -0.6437871713 1.46777 0.661695476453 -0.665668375266 1.51766 
0.781934566312 -0.778305274425 1.79344 0.639944865756 -0.636974608641 1.46777 0.660662579331 -0.657596162469 1.51529 
0.779408794232 -0.767493993172 1.78765 0.639944865756 -0.630162045981 1.46777 0.662430141618 -0.652303590042 1.51935 
0.777348665251 -0.757190056167 1.78292 0.639944865756 -0.623349483322 1.46777 0.665290839933 -0.64803817254 1.52591 
0.778849128544 -0.750360334255 1.78636 0.639944865756 -0.616536920663 1.46777 0.664053265667 -0.639763481948 1.52307 
0.783401609746 -0.746406556442 1.7968 0.639944865756 -0.609724358004 1.46777 0.666351647574 -0.634884116215 1.52834 
0.782689917486 -0.737396311152 1.79517 0.639944865756 -0.602911795344 1.46777 0.664893024073 -0.626416224752 1.52499 
0.783318034112 -0.729649230846 1.79661 0.639944865756 -0.596099232685 1.46777 0.665452118037 -0.619858863126 1.52628 
0.780192887523 -0.718432623291 1.78945 0.639944865756 -0.589286670026 1.46777 0.665466878908 -0.612788354229 1.52631 
0.775921330638 -0.706239097513 1.77965 0.639519087402 -0.582086566377 1.4668 0.664209502207 -0.604559638814 1.52343 
0.774651583911 -0.696836792147 1.77674 0.639519087402 -0.575278536361 1.4668 0.664541569822 -0.597787476823 1.52419 
0.773206473883 -0.687305640091 1.77342 0.639519087402 -0.568470506345 1.4668 0.663639285615 -0.589911025575 1.52212 
0.770794059053 -0.676955713246 1.76789 0.639519087402 -0.561662476329 1.4668 0.659967519037 -0.5796214661 1.5137 
0.770429611077 -0.668433990006 1.76705 0.639519087402 -0.554854446313 1.4668 0.659221731245 -0.571948696907 1.51199 
0.769046507101 -0.659047072221 1.76388 0.639519087402 -0.548046416297 1.4668 0.657541902583 -0.563491364643 1.50813 
0.77170642639 -0.653111297425 1.76998 0.639519087402 -0.54123838628 1.4668 0.660201821872 -0.55874261727 1.51423 
0.773932978989 -0.646756736169 1.77509 0.639519087402 -0.534430356264 1.4668 0.662060496153 -0.553267656584 1.5185 
0.774636978965 -0.639098617838 1.7767 0.639519087402 -0.527622326248 1.4668 0.663275565288 -0.547222129245 1.52128 
0.775984947911 -0.631949948788 1.77979 0.639519087402 -0.520814296232 1.4668 0.665756015258 -0.542181238026 1.52697 
0.777779900969 -0.625131838455 1.78391 0.639519087402 -0.514006266216 1.4668 0.666528622098 -0.53571487563 1.52875 
0.778201417381 -0.617186248353 1.78488 0.639093309048 -0.506860554285 1.46582 0.668357098964 -0.530069466923 1.53294 
0.77814185415 -0.60885526407 1.78474 0.639093309048 -0.500057056912 1.46582 0.672235465756 -0.525989059498 1.54183 
0.776040613026 -0.598949776664 1.77992 0.639093309048 -0.493253559539 1.46582 0.670612705531 -0.51758029601 1.53811 
0.770924619993 -0.586794328796 1.76819 0.639093309048 -0.486450062166 1.46582 0.664953782728 -0.506133931252 1.52513 
0.770914121064 -0.578579535545 1.76816 0.639093309048 -0.479646564793 1.46582 0.662695473466 -0.497360249046 1.51995 
0.766842511606 -0.567360290403 1.75883 0.639093309048 -0.47284306742 1.46582 0.659559620048 -0.487985384097 1.51276 
0.765194439607 -0.557995026059 1.75505 0.639093309048 -0.466039570047 1.46582 0.657861548198 -0.47972574385 1.50887 
0.765848543682 -0.550319135694 1.75655 0.639093309048 -0.459236072674 1.46582 0.656591073823 -0.471809517994 1.50595 
0.763228645063 -0.54031155786 1.75054 0.639093309048 -0.452432575301 1.46582 0.653745344279 -0.462805173385 1.49943 
0.767931801491 -0.535466004362 1.76132 0.639093309048 -0.445629077928 1.46582 0.656520595863 -0.457780833617 1.50579 
0.76847821358 -0.527666138018 1.76258 0.639093309048 -0.438825580555 1.46582 0.656235773429 -0.450596243427 1.50514 
0.767954462546 -0.519131216054 1.76138 0.639093309048 -0.432022083182 1.46582 0.658241588643 -0.444966170568 1.50974 
0.765911901081 -0.509596909905 1.75669 0.638667530695 -0.424935295612 1.46484 0.656260981254 -0.436641038828 1.5052 
0.763429580014 -0.499818181029 1.751 0.638667530695 -0.418136330883 1.46484 0.653946279229 -0.428139344259 1.49989 
0.763756190265 -0.491901411279 1.75175 0.638667530695 -0.411337366153 1.46484 0.65427288948 -0.421388084049 1.50064 
0.764051511628 -0.483957868944 1.75242 0.638667530695 -0.404538401423 1.46484 0.654568210843 -0.414610051256 1.50131 
0.765296102505 -0.476599210207 1.75528 0.638667530695 -0.397739436693 1.46484 0.655760930773 -0.408384598677 1.50405 
0.769382160984 -0.470953368818 1.76465 0.638667530695 -0.390940471963 1.46484 0.659467468556 -0.40367250723 1.51255 
0.770428987378 -0.463392513639 1.76705 0.638667530695 -0.384141507234 1.46484 0.659503227285 -0.396673623723 1.51263 
0.769375040423 -0.454568175051 1.76463 0.638667530695 -0.377342542504 1.46484 0.659384256747 -0.389582560518 1.51236 
0.771033507402 -0.447339970619 1.76844 0.638667530695 -0.370543577774 1.46484 0.661257380049 -0.383649807853 1.51666 
0.766615485257 -0.436615671906 1.7583 0.638667530695 -0.363744613044 1.46484 0.657121841468 -0.374255020743 1.50717 
0.764239556804 -0.427126745859 1.75285 0.638667530695 -0.356945648314 1.46484 0.655162907611 -0.366164768944 1.50268 
0.76347921604 -0.418574144816 1.75111 0.638241752341 -0.349913252462 1.46387 0.654402566847 -0.358773348414 1.50093 
0.762936442194 -0.410154696253 1.74987 0.638241752341 -0.343118820376 1.46387 0.653473723468 -0.35130752935 1.4988 
0.764503537305 -0.402858608961 1.75346 0.638241752341 -0.336324388289 1.46387 0.655381981801 -0.34535651 1.50318 
0.76286071477 -0.393871847156 1.74969 0.638241752341 -0.329529956202 1.46387 0.653661456795 -0.337491288276 1.49923 
0.765947295985 -0.387311549437 1.75677 0.638241752341 -0.322735524116 1.46387 0.656851104231 -0.332145593128 1.50655 
0.765534459381 -0.378953260572 1.75582 0.638241752341 -0.315941092029 1.46387 0.656511916055 -0.324985150106 1.50577 
0.764079682022 -0.370099074153 1.75249 0.638241752341 -0.309146659942 1.46387 0.655118053275 -0.317321073551 1.50257 
0.765201404243 -0.362496418454 1.75506 0.638241752341 -0.302352227856 1.46387 0.656220908609 -0.310869436159 1.5051 
0.763327605267 -0.353482710329 1.75076 0.638241752341 -0.295557795769 1.46387 0.65436597652 -0.303024621842 1.50085 
0.762686806765 -0.345066750882 1.74929 0.638241752341 -0.288763363682 1.46387 0.653782090531 -0.295794367706 1.49951 
0.76227958345 -0.336767625957 1.74836 0.638241752341 -0.281968931596 1.46387 0.653374867215 -0.288654592973 1.49858 
0.762782336625 -0.328869502732 1.74951 0.637815973987 -0.274990927461 1.46289 0.653945811455 -0.281945220151 1.49989 
0.760887591766 -0.319952529633 1.74517 0.637815973987 -0.268201028018 1.46289 0.651982875531 -0.274158197034 1.49538 
0.761362694297 -0.312047188042 1.74626 0.637815973987 -0.261411128574 1.46289 0.652457978062 -0.267412205634 1.49647 
0.762667160254 -0.304462819499 1.74925 0.637815973987 -0.254621229131 1.46289 0.653608286476 -0.260925646362 1.49911 
0.762331610321 -0.296213428879 1.74848 0.637815973987 -0.247831329687 1.46289 0.65322133337 -0.253817273684 1.49822 
0.764836020719 -0.289044451464 1.75422 0.637815973987 -0.241041430244 1.46289 0.655793934832 -0.247835605322 1.50412 
0.764930147257 -0.28093692422 1.75444 0.637815973987 -0.234251530801 1.46289 0.655850119696 -0.240874955756 1.50425 
0.761212694745 -0.271468085495 1.74591 0.637815973987 -0.227461631357 1.46289 0.652170608858 -0.232580864488 1.49581 
0.760656511375 -0.263172132092 1.74464 0.637815973987 -0.220671731914 1.46289 0.651614425489 -0.225445723652 1.49454 
0.757975490279 -0.254175488605 1.73849 0.637815973987 -0.21388183247 1.46289 0.648470515962 -0.217454670177 1.48733 
0.756680483752 -0.245685950893 1.73552 0.637815973987 -0.207091933027 1.46289 0.647187879461 -0.210134889145 1.48439 
0.756227574503 -0.237488440557 1.73448 0.637390195633 -0.20016832061 1.46191 0.646854720373 -0.203140594165 1.48362 
0.76028920478 -0.230670275723 1.74379 0.637390195633 -0.19338295381 1.46191 0.65079608074 -0.197450273449 1.49266 
0.762993146807 -0.223368167685 1.75 0.637390195633 -0.186597587009 1.46191 0.653561145245 -0.191331673285 1.499 
0.762889352938 -0.215216407885 1.74976 0.637390195633 -0.179812220209 1.46191 0.653384638495 -0.184324364107 1.4986 
0.762572773842 -0.207009094989 1.74903 0.637390195633 -0.173026853409 1.46191 0.6530680594 -0.177282788712 1.49787 
0.756195194142 -0.197227717184 1.7344 0.637390195633 -0.166241486608 1.46191 0.6466904797 -0.168667148408 1.48325 
0.753697176657 -0.188552676403 1.72868 0.637390195633 -0.159456119808 1.46191 0.643660395197 -0.161024737744 1.4763 
0.752062254306 -0.180137553825 1.72493 0.637390195633 -0.152670753008 1.46191 0.638650534903 -0.152972635507 1.4648 
0.753158716727 -0.172382397812 1.72744 0.637390195633 -0.145885386207 1.46191 0.63702725493 -0.145802316613 1.46108 
0.754058558113 -0.164560987581 1.7295 0.637390195633 -0.139100019407 1.46191 0.637831046707 -0.139196227967 1.46293 
0.753160691773 -0.156347235919 1.72744 0.637390195633 -0.132314652607 1.46191 0.636933180367 -0.132219781652 1.46087 
0.754886934017 -0.148669399594 1.7314 0.636964417279 -0.125445431908 1.46094 0.638560202533 -0.125759710013 1.4646 
0.755384801553 -0.14072596709 1.73255 0.636964417279 -0.118664597751 1.46094 0.638782447191 -0.119003291377 1.46511 
0.757050908841 -0.132977137522 1.73637 0.636964417279 -0.111883763594 1.46094 0.638405057466 -0.112136814222 1.46424 
0.755729187218 -0.124699825112 1.73334 0.636964417279 -0.105102929436 1.46094 0.636813118355 -0.105077964211 1.46059 
0.752891461808 -0.116216642617 1.72683 0.636964417279 -0.0983220952792 1.46094 0.633656786828 -0.097811528052 1.45335 
0.753679193342 -0.108314910485 1.72863 0.636964417279 -0.091541261122 1.46094 0.634040985265 -0.0911211204577 1.45423 
0.753028363686 -0.100204978318 1.72714 0.636964417279 -0.0847604269648 1.46094 0.633390155608 -0.0842848023661 1.45274 
0.754155179446 -0.092326529099 1.72973 0.636964417279 -0.0779795928076 1.46094 0.634516971369 -0.0776799672236 1.45532 
0.758634635919 -0.0847988410049 1.74 0.636964417279 -0.0711987586505 1.46094 0.638996427841 -0.0714258932056 1.4656 
0.760052511101 -0.0768661544394 1.74325 0.636964417279 -0.0644179244933 1.46094 0.640414303023 -0.0647668207162 1.46885 
0.759223667423 -0.0686999805915 1.74135 0.636964417279 -0.0576370903361 1.46094 0.63967615554 -0.057882467784 1.46716 
0.759132659379 -0.0606103637061 1.74114 0.636538638926 -0.0508222613553 1.45996 0.639614461338 -0.0510678399281 1.46702 
0.755800548751 -0.0522984129832 1.7335 0.636538638926 -0.0440459598412 1.45996 0.636854542348 -0.0440678191104 1.46069 
0.751326497668 -0.0439905453462 1.72324 0.636538638926 -0.0372696583272 1.45996 0.633015676477 -0.0370633870991 1.45188 
0.749921772135 -0.0359249710564 1.72002 0.636538638926 -0.0304933568132 1.45996 0.6316331962 -0.030258361785 1.44871 
0.750069172942 -0.0279471362223 1.72035 0.636538638926 -0.0237170552991 1.45996 0.631969317857 -0.0235468050836 1.44948 
0.750451604232 -0.0199724181338 1.72123 0.636538638926 -0.0169407537851 1.45996 0.631191149703 -0.0167984364256 1.4477 
0.752202274678 -0.012011406145 1.72525 0.636538638926 -0.0101644522711 1.45996 0.633094574371 -0.0101094563483 1.45206 
0.753797176358 -0.00401229134813 1.7289 0.636538638926 -0.00338815075702 1.45996 0.63415896828 -0.00337548431007 1.4545 
0.753897799758 0.00401282694366 1.72914 0.636538638926 0.00338815075702 1.45996 0.63425959168 0.0033760199056 1.45473 
0.753057521603 0.0120250630011 1.72721 0.636538638926 0.0101644522711 1.45996 0.635444879199 0.0101469867664 1.45745 
0.750599524788 0.0199763548716 1.72157 0.636538638926 0.0169407537851 1.45996 0.632376177348 0.0168299745921 1.45041 
0.749967977818 0.0279433657515 1.72012 0.636538638926 0.0237170552991 1.45996 0.631868122733 0.0235430346128 1.44925 
0.751195884753 0.0359860073679 1.72294 0.636112860572 0.030472959919 1.45898 0.63256640547 0.030303067136 1.45085 
0.751227537465 0.0439847511764 1.72301 0.636112860572 0.0372447287898 1.45898 0.632598058182 0.0370389353374 1.45092 
0.752350403133 0.0520596765325 1.72559 0.636112860572 0.0440164976607 1.45898 0.633292598727 0.0438213466795 1.45252 
0.753886937004 0.0601915368554 1.72911 0.636112860572 0.0507882665316 1.45898 0.634652262025 0.0506716500113 1.45563 
0.754523057765 0.068274635853 1.73057 0.636112860572 0.0575600354025 1.45898 0.635288382785 0.0574854307631 1.45709 
0.756026327703 0.0764589756848 1.73402 0.636112860572 0.0643318042734 1.45898 0.636602931873 0.064381366502 1.46011 
0.75802772505 0.0847310015789 1.73861 0.636112860572 0.0711035731442 1.45898 0.635991811037 0.0710900424409 1.45871 
0.757207249331 0.0927001750364 1.73673 0.636112860572 0.0778753420151 1.45898 0.6377463796 0.0780753235922 1.46273 
0.754976382814 0.100464199914 1.73161 0.636112860572 0.084647110886 1.45898 0.63697398066 0.0847616995575 1.46096 
0.755539270946 0.108582231304 1.7329 0.636112860572 0.0914188797569 1.45898 0.636778347149 0.0915145200767 1.46051 
0.753719473887 0.11634445491 1.72873 0.636112860572 0.0981906486278 1.45898 0.637420652923 0.0983925200049 1.46198 
0.752408459093 0.124151885157 1.72572 0.635687082218 0.10489216153 1.45801 0.634421597433 0.104683348989 1.45511 
0.75131527109 0.131969664073 1.72321 0.635687082218 0.111659397757 1.45801 0.635789056965 0.111677309776 1.45824 
0.75096584386 0.139902728267 1.72241 0.635687082218 0.118426633985 1.45801 0.63554040906 0.118399309207 1.45767 
0.752715682707 0.148241787704 1.72642 0.635687082218 0.125193870213 1.45801 0.636488171301 0.125351638784 1.45985 
0.751949988529 0.15609590827 1.72467 0.635687082218 0.131961106441 1.45801 0.635585159446 0.131939948481 1.45777 
0.751248067549 0.163947643832 1.72306 0.635687082218 0.138728342668 1.45801 0.637051735106 0.139026155914 1.46114 
0.74947910194 0.171540210361 1.719 0.635687082218 0.145495578896 1.45801 0.636709376461 0.14572956083 1.46035 
0.747984147986 0.179160746264 1.71557 0.635687082218 0.152262815124 1.45801 0.639474388991 0.153169968985 1.46669 
0.750298746061 0.187702489877 1.72088 0.635687082218 0.159030051352 1.45801 0.641441586856 0.160469657714 1.47121 
0.753681896037 0.19657220912 1.72864 0.635687082218 0.165797287579 1.45801 0.644056911684 0.167980272041 1.4772 
0.756107512491 0.205254025903 1.7342 0.635687082218 0.172564523807 1.45801 0.646323329029 0.175451854567 1.4824 
0.755506422811 0.213133631798 1.73282 0.635261303864 0.179211644991 1.45703 0.645958569204 0.182229418161 1.48157 
0.75386671877 0.220696382864 1.72906 0.635261303864 0.185974348576 1.45703 0.639972672326 0.187353613573 1.46784 
0.751960071659 0.228143232828 1.72469 0.635261303864 0.19273705216 1.45703 0.637624862292 0.19345415122 1.46245 
0.750129723697 0.235573449452 1.72049 0.635261303864 0.199499755745 1.45703 0.63804580698 0.200374211167 1.46342 
0.751202901364 0.243907439267 1.72295 0.635261303864 0.206262459329 1.45703 0.624213052047 0.202675211724 1.43169 
0.750421042993 0.251642220241 1.72116 0.635261303864 0.213025162914 1.45703 0.641860400574 0.215238069073 1.47217 
0.75188164154 0.260136200408 1.72451 0.635261303864 0.219787866499 1.45703 0.642932174919 0.222441836405 1.47463 
0.754642028304 0.269124816325 1.73084 0.635261303864 0.226550570083 1.45703 0.645460441794 0.230187845797 1.48042 
0.754419731671 0.277076749748 1.73033 0.635261303864 0.233313273668 1.45703 0.645229829178 0.23697442737 1.47989 
0.753692498916 0.284833126344 1.72866 0.635261303864 0.240075977252 1.45703 0.643290385907 0.24311030298 1.47545 
0.751611060228 0.292047825801 1.72389 0.635261303864 0.246838680837 1.45703 0.626617410768 0.243479988664 1.43721 
0.751897337959 0.300163420453 1.72455 0.63483552551 0.253431410303 1.45605 0.641892261186 0.256248515526 1.47224 
0.753280805759 0.308734797493 1.72772 0.63483552551 0.260189581245 1.45605 0.643274741463 0.263648423695 1.47541 
0.756036878607 0.31791280923 1.73404 0.63483552551 0.266947752186 1.45605 0.644200934122 0.270885897858 1.47754 
0.755794103864 0.325856563755 1.73348 0.63483552551 0.273705923128 1.45605 0.638335619004 0.275214969616 1.46408 
0.753485015128 0.332882272133 1.72819 0.63483552551 0.280464094069 1.45605 0.629678628234 0.27818582755 1.44423 
0.750978837584 0.339769647473 1.72244 0.63483552551 0.28722226501 1.45605 0.639302248133 0.289243169855 1.4663 
0.750311947684 0.347455403197 1.72091 0.63483552551 0.293980435952 1.45605 0.637103086304 0.295030500864 1.46126 
0.752497440116 0.356478210083 1.72592 0.63483552551 0.300738606893 1.45605 0.641702085039 0.303991480218 1.4718 
0.751750093076 0.364126962132 1.72421 0.63483552551 0.307496777835 1.45605 0.640459365259 0.310220810331 1.46895 
0.752101859177 0.372303883026 1.72502 0.63483552551 0.314254948776 1.45605 0.640727243876 0.31717145483 1.46957 
0.752770048449 0.380648297034 1.72655 0.63483552551 0.321013119717 1.45605 0.641252814032 0.324258107948 1.47077 
0.751810903705 0.388166730337 1.72435 0.63483552551 0.327771290659 1.45605 0.639768151107 0.330318049612 1.46737 
0.754981684254 0.397841025277 1.73162 0.634409747157 0.334305095764 1.45508 0.641256452274 0.337912998102 1.47078 
0.75774316249 0.407362788642 1.73795 0.634409747157 0.341058734063 1.45508 0.641978851364 0.345127885128 1.47244 
0.757478610266 0.415284338915 1.73735 0.634409747157 0.347812372361 1.45508 0.643033629917 0.35254037841 1.47486 
0.758306466421 0.423810793987 1.73925 0.634409747157 0.354566010659 1.45508 0.644540953897 0.360228252724 1.47831 
0.756330900597 0.430758223253 1.73472 0.634409747157 0.361319648957 1.45508 0.642261542827 0.365791534939 1.47309 
0.754507725171 0.43775200477 1.73053 0.634409747157 0.368073287256 1.45508 0.6397967373 0.371198723426 1.46743 
0.755569104536 0.446411244099 1.73297 0.634409747157 0.374826925554 1.45508 0.640139095945 0.378211984187 1.46822 
0.754931008729 0.454070892308 1.7315 0.634409747157 0.381580563852 1.45508 0.639148454414 0.38443077004 1.46595 
0.753831687689 0.461434630074 1.72898 0.634409747157 0.38833420215 1.45508 0.638049133374 0.39056193927 1.46343 
0.751311320998 0.467889985373 1.7232 0.634409747157 0.395087840449 1.45508 0.635976530418 0.396063577372 1.45867 
0.753042240983 0.476984486811 1.72717 0.634409747157 0.401841478747 1.45508 0.636673877607 0.403275601618 1.46027 
0.752969320203 0.484954067775 1.72701 0.633983968803 0.408320892134 1.4541 0.636754490672 0.410105262113 1.46046 
0.755582046286 0.494680392114 1.733 0.633983968803 0.41506999779 1.4541 0.639240553931 0.418511489822 1.46616 
0.758428191629 0.504617648967 1.73953 0.633983968803 0.421819103445 1.4541 0.640692264771 0.426282445627 1.46949 
0.755327213367 0.510595294276 1.73241 0.633983968803 0.4285682091 1.4541 0.636962234334 0.430581493327 1.46093 
0.755251122118 0.518583917929 1.73224 0.633983968803 0.435317314755 1.4541 0.63619160254 0.436833159378 1.45916 
0.753977581224 0.525735959902 1.72932 0.633983968803 0.44206642041 1.4541 0.633601277638 0.44179957626 1.45322 
0.753591771566 0.533489337329 1.72843 0.633983968803 0.448815526065 1.4541 0.634228926491 0.448988938673 1.45466 
0.752107108642 0.540444892652 1.72503 0.633983968803 0.45556463172 1.4541 0.633180696774 0.454987421027 1.45226 
0.75320715733 0.549253661068 1.72755 0.633983968803 0.462313737375 1.4541 0.637159167217 0.464629155301 1.46138 
0.754422850164 0.558171411831 1.73034 0.633983968803 0.46906284303 1.4541 0.634956886894 0.469782671525 1.45633 
0.756120818065 0.567476998771 1.73423 0.633983968803 0.475811948686 1.4541 0.635309952368 0.47680711395 1.45714 
0.757502518719 0.576578008414 1.7374 0.633558190449 0.482236970355 1.45312 0.631371710495 0.480572716803 1.44811 
0.756041400423 0.583514342331 1.73405 0.633558190449 0.488981543367 1.45312 0.629560853119 0.485896390012 1.44396 
0.754916507733 0.590682646378 1.73147 0.633558190449 0.495726116379 1.45312 0.634505173067 0.496467080702 1.4553 
0.754843638928 0.598661353215 1.7313 0.633558190449 0.502470689391 1.45312 0.637856254532 0.505879454766 1.46298 
0.756185214962 0.607775352709 1.73438 0.633558190449 0.509215262403 1.45312 0.635969773681 0.511153545274 1.45866 
0.756232927917 0.615864214062 1.73449 0.633558190449 0.515959835415 1.45312 0.636039731892 0.517980763775 1.45882 
0.754785167169 0.622720280855 1.73117 0.633558190449 0.522704408427 1.45312 0.634694309716 0.523641740717 1.45573 
0.755586568102 0.631425092282 1.73301 0.633558190449 0.529448981439 1.45312 0.635618631279 0.531170841112 1.45785 
0.755402057218 0.639312568609 1.73259 0.633558190449 0.536193554451 1.45312 0.638368363189 0.540264504299 1.46416 
0.756199767933 0.648037847476 1.73441 0.633558190449 0.542938127463 1.45312 0.636331674887 0.545314910638 1.45949 
0.756438436659 0.656295078927 1.73496 0.633558190449 0.549682700475 1.45312 0.636771226588 0.552470369245 1.46049 
0.754495874894 0.662641709717 1.73051 0.633558190449 0.556427273487 1.45312 0.63542959858 0.558070851834 1.45742 
0.754031115368 0.670260604252 1.72944 0.633132412095 0.562793370795 1.45215 0.637037753859 0.566264841239 1.46111 
0.757133704852 0.681078607561 1.73656 0.633132412095 0.569533411164 1.45215 0.640677244025 0.576320354596 1.46945 
0.759710568255 0.691484155559 1.74247 0.633132412095 0.576273451533 1.45215 0.643139242907 0.585381610934 1.4751 
0.761633691408 0.701342577785 1.74688 0.633132412095 0.583013491902 1.45215 0.645021357867 0.593961305751 1.47942 
0.764139245254 0.71178447103 1.75262 0.633132412095 0.589753532271 1.45215 0.649022281465 0.604554711944 1.48859 
0.762269708219 0.718157802198 1.74834 0.633132412095 0.596493572639 1.45215 0.64934447385 0.611767456034 1.48933 
0.765964447701 0.729792840164 1.75681 0.633132412095 0.603233613008 1.45215 0.647159033393 0.616597846591 1.48432 
0.764864866787 0.736887589738 1.75429 0.633132412095 0.609973653377 1.45215 0.643604730082 0.620062914233 1.47617 
0.762862222042 0.743079282922 1.7497 0.633132412095 0.616713693746 1.45215 0.642760241961 0.62609184973 1.47423 
0.764997246849 0.753302754722 1.75459 0.633132412095 0.623453734115 1.45215 0.644952231254 0.635092864019 1.47926 
0.757552830419 0.754036704569 1.73752 0.633132412095 0.630193774484 1.45215 0.644171412381 0.64118153806 1.47747 
0.757327987016 0.761875074865 1.737 0.632706633742 0.636505480074 1.45117 0.641864038817 0.645717867305 1.47218 
0.756159903187 0.768749712935 1.73432 0.632706633742 0.6432409878 1.45117 0.641523603243 0.652204756898 1.47139 
0.752238553155 0.772771064036 1.72533 0.632706633742 0.649976495526 1.45117 0.652965928728 0.670788772266 1.49764 
0.757002936012 0.785724201492 1.73626 0.632706633742 0.656712003251 1.45117 0.654606048568 0.679442298484 1.5014 
0.758566808679 0.795422766712 1.73984 0.632706633742 0.663447510977 1.45117 0.652273259279 0.683964806543 1.49605 
0.761007134029 0.806082995087 1.74544 0.632706633742 0.670183018703 1.45117 0.650803669075 0.689351974934 1.49268 
0.78933529659 -0.82724158358 1.79126 0.64377687094 -0.67469299864 1.46094 0.677708496589 -0.710254124383 1.53794 
0.790567038272 -0.820205517681 1.79405 0.64377687094 -0.667912164483 1.46094 0.678562594508 -0.704002010157 1.53988 
0.788767596473 -0.810030608295 1.78997 0.64377687094 -0.661131330326 1.46094 0.675115787512 -0.693315058166 1.53206 
0.790061429534 -0.803037685501 1.7929 0.64377687094 -0.654350496169 1.46094 0.671451292973 -0.682479452964 1.52374 
0.786643304343 -0.791277788488 1.78515 0.64377687094 -0.647569662011 1.46094 0.673425136955 -0.677392599847 1.52822 
0.785880399855 -0.782232793671 1.78342 0.64377687094 -0.640788827854 1.46094 0.672673579115 -0.669551414079 1.52651 
0.785019315343 -0.773107179832 1.78146 0.64377687094 -0.634007993697 1.46094 0.672730312355 -0.662522086282 1.52664 
0.782867969863 -0.762742613469 1.77658 0.643346538807 -0.626807890048 1.45996 0.672475538082 -0.655188063832 1.52606 
0.782338354559 -0.753986325391 1.77538 0.643346538807 -0.620031588534 1.45996 0.67173264782 -0.647388981792 1.52438 
0.783002606247 -0.746379220321 1.77689 0.643346538807 -0.61325528702 1.45996 0.671587137565 -0.640174988071 1.52405 
0.788506991283 -0.743320887409 1.78938 0.643346538807 -0.606478985506 1.45996 0.674571095876 -0.635914191187 1.53082 
0.788393209618 -0.734909563244 1.78912 0.643346538807 -0.599702683992 1.45996 0.674282964559 -0.628540419858 1.53017 
0.788120154635 -0.726353845179 1.7885 0.643346538807 -0.592926382478 1.45996 0.673611463624 -0.62081939395 1.52864 
0.785758160735 -0.715900656568 1.78314 0.643346538807 -0.586150080964 1.45996 0.671129804612 -0.611463287018 1.52301 
0.782764011453 -0.704927929781 1.77634 0.643346538807 -0.57937377945 1.45996 0.668908435605 -0.602393865615 1.51797 
0.780236282949 -0.694433405422 1.77061 0.643346538807 -0.572597477936 1.45996 0.662957223771 -0.590051568497 1.50446 
0.778937511995 -0.685072993807 1.76766 0.643346538807 -0.565821176422 1.45996 0.663805123058 -0.583814434348 1.50639 
0.775475155889 -0.673859864579 1.7598 0.643346538807 -0.559044874908 1.45996 0.664503414689 -0.577429434888 1.50797 
0.772514153528 -0.663150050184 1.75308 0.642916206674 -0.551899162977 1.45898 0.664563247245 -0.57048165234 1.50811 
0.772106357099 -0.654667469957 1.75216 0.642916206674 -0.545127394106 1.45898 0.664155450816 -0.56313610767 1.50718 
0.773985277965 -0.648108297653 1.75642 0.642916206674 -0.538355625235 1.45898 0.664807988139 -0.556687040085 1.50866 
0.776024522765 -0.641642105397 1.76105 0.642916206674 -0.531583856364 1.45898 0.666407760451 -0.551007430726 1.51229 
0.776607194154 -0.633943954897 1.76237 0.642916206674 -0.524812087493 1.45898 0.6655885955 -0.543319543962 1.51044 
0.777976776597 -0.6268675965 1.76548 0.642916206674 -0.518040318622 1.45898 0.666609793823 -0.537131816563 1.51275 
0.778870220068 -0.619383745074 1.76751 0.642916206674 -0.511268549751 1.45898 0.666052127084 -0.529667010317 1.51149 
0.780225724262 -0.612243651917 1.77058 0.642916206674 -0.504496780881 1.45898 0.667270946195 -0.523607961404 1.51425 
0.783116335381 -0.606263434311 1.77714 0.642916206674 -0.49772501201 1.45898 0.668659124533 -0.517654349561 1.5174 
0.783782898422 -0.598523963002 1.77866 0.642916206674 -0.490953243139 1.45898 0.669718355139 -0.511420298683 1.51981 
0.78075696802 -0.587989625859 1.77179 0.642916206674 -0.484181474268 1.45898 0.671499358635 -0.505707502873 1.52385 
0.779246603092 -0.578644444411 1.76836 0.642485874541 -0.477090154055 1.45801 0.667834338788 -0.495913140196 1.51553 
0.773473575657 -0.566210656732 1.75526 0.642485874541 -0.470322917827 1.45801 0.663183789016 -0.485474540477 1.50498 
0.768911067469 -0.554771876073 1.74491 0.642485874541 -0.463555681599 1.45801 0.658815014337 -0.475337209922 1.49506 
0.7691029624 -0.546809448187 1.74534 0.642485874541 -0.456788445372 1.45801 0.658448717222 -0.46813755417 1.49423 
0.766421161124 -0.536830133252 1.73926 0.642485874541 -0.450021209144 1.45801 0.655766915946 -0.459323748777 1.48815 
0.768197804566 -0.529983214187 1.74329 0.642485874541 -0.443253972916 1.45801 0.657543559387 -0.453642339253 1.49218 
0.768815776637 -0.522311700158 1.74469 0.642485874541 -0.436486736688 1.45801 0.658161531459 -0.447136334765 1.49358 
0.770206581514 -0.515144068648 1.74785 0.642485874541 -0.429719500461 1.45801 0.659552336336 -0.441134212796 1.49674 
0.770169074539 -0.507006872565 1.74776 0.642485874541 -0.422952264233 1.45801 0.659514829361 -0.434162526254 1.49665 
0.769909519965 -0.498726630149 1.74717 0.642485874541 -0.416185028005 1.45801 0.659255274787 -0.427047793379 1.49606 
0.771657113886 -0.491730891052 1.75114 0.642485874541 -0.409417791777 1.45801 0.661002868708 -0.421217563823 1.50003 
0.76855123164 -0.481656628808 1.74409 0.642485874541 -0.40265055555 1.45801 0.657896986461 -0.412308811119 1.49298 
0.769340506578 -0.474047890392 1.74588 0.642055542408 -0.395618159698 1.45703 0.658791900795 -0.405930674531 1.49501 
0.771706335225 -0.467377351566 1.75125 0.642055542408 -0.388855456113 1.45703 0.661157729441 -0.400424532557 1.50038 
0.771819801705 -0.459316574674 1.75151 0.642055542408 -0.382092752528 1.45703 0.661340746672 -0.393569542764 1.5008 
0.772085082134 -0.451342154262 1.75211 0.642055542408 -0.375330048944 1.45703 0.6616060271 -0.386758786633 1.5014 
0.772863535732 -0.443656728858 1.75388 0.642055542408 -0.368567345359 1.45703 0.662318186857 -0.38019897001 1.50301 
0.769584827227 -0.433668653783 1.74644 0.642055542408 -0.361804641775 1.45703 0.658906312829 -0.371300217395 1.49527 
0.767833135905 -0.424594052651 1.74246 0.642055542408 -0.35504193819 1.45703 0.656163891035 -0.36284353028 1.48905 
0.766085016676 -0.415558289942 1.73849 0.642055542408 -0.348279234606 1.45703 0.6547502878 -0.355165424221 1.48584 
0.764475578701 -0.406633118856 1.73484 0.642055542408 -0.341516531021 1.45703 0.652950478286 -0.347311669387 1.48176 
0.766817138129 -0.399801816163 1.74016 0.642055542408 -0.334753827436 1.45703 0.655149731836 -0.341580853665 1.48675 
0.766322350731 -0.391472251927 1.73903 0.642055542408 -0.327991123852 1.45703 0.655227319795 -0.334719865811 1.48692 
0.769048645576 -0.384764658522 1.74522 0.641625210275 -0.321013119717 1.45605 0.657523545161 -0.328967255556 1.49213 
0.770158253199 -0.377207813117 1.74774 0.641625210275 -0.314254948776 1.45605 0.65853365949 -0.322536362531 1.49443 
0.767063454946 -0.367612645223 1.74071 0.641625210275 -0.307496777835 1.45605 0.655704141667 -0.314244059532 1.488 
0.767798465592 -0.359877756078 1.74238 0.641625210275 -0.300738606893 1.45605 0.656065553419 -0.307506995371 1.48882 
0.766872295446 -0.351366261992 1.74028 0.641625210275 -0.293980435952 1.45605 0.655739179695 -0.300447187595 1.48808 
0.766905967674 -0.343303949966 1.74036 0.641625210275 -0.28722226501 1.45605 0.656905415497 -0.294062418862 1.49073 
0.768700681703 -0.336010706642 1.74443 0.641625210275 -0.280464094069 1.45605 0.658700129525 -0.287927799799 1.4948 
0.769253778264 -0.328150004282 1.74569 0.641625210275 -0.273705923128 1.45605 0.659202586417 -0.281204119716 1.49594 
0.768784100578 -0.319852125944 1.74462 0.641625210275 -0.266947752186 1.45605 0.658732908731 -0.274065399022 1.49488 
0.767886979952 -0.311390806592 1.74258 0.641625210275 -0.260189581245 1.45605 0.657730621488 -0.266720590519 1.4926 
0.768427574188 -0.303516259529 1.74381 0.641625210275 -0.253431410303 1.45605 0.657919522165 -0.259867395636 1.49303 
0.766912008714 -0.294839832453 1.74037 0.641194878142 -0.246507797887 1.45508 0.656703697309 -0.252470173743 1.49027 
0.768913799069 -0.287510533811 1.74491 0.641194878142 -0.239754159588 1.45508 0.658639456477 -0.246276997435 1.49467 
0.768969376632 -0.279431841581 1.74504 0.641194878142 -0.23300052129 1.45508 0.658305203137 -0.239218154617 1.49391 
0.76455311413 -0.269774080939 1.73502 0.641194878142 -0.226246882992 1.45508 0.654010496855 -0.230768899443 1.48416 
0.763606719634 -0.2613971544 1.73287 0.641194878142 -0.219493244694 1.45508 0.653064102359 -0.22355630668 1.48201 
0.758675708039 -0.251718123478 1.72168 0.641194878142 -0.212739606395 1.45508 0.648787571726 -0.21525875728 1.47231 
0.757595885367 -0.243380175347 1.71923 0.641194878142 -0.205985968097 1.45508 0.647665776963 -0.208064765672 1.46976 
0.758296173168 -0.235618091173 1.72082 0.641194878142 -0.199232329799 1.45508 0.64820106559 -0.201409295174 1.47098 
0.761608448841 -0.228625341009 1.72834 0.641194878142 -0.192478691501 1.45508 0.650932560982 -0.195401822229 1.47718 
0.765781073595 -0.221812019221 1.7378 0.641194878142 -0.185725053202 1.45508 0.652493933295 -0.188997876631 1.48072 
0.765248411507 -0.213597450056 1.7366 0.641194878142 -0.178971414904 1.45508 0.651961271207 -0.181976549015 1.47951 
0.765974071673 -0.205732073131 1.73824 0.640764546009 -0.172102194205 1.4541 0.65249629718 -0.175253211425 1.48072 
0.761670225036 -0.196553515563 1.72848 0.640764546009 -0.16535308855 1.4541 0.646093478248 -0.166728251096 1.46619 
0.758663888614 -0.187786785586 1.72165 0.640764546009 -0.158603982895 1.4541 0.642312522974 -0.158987142846 1.45761 
0.758418990127 -0.179737820014 1.7211 0.640764546009 -0.15185487724 1.4541 0.641675902476 -0.152070859734 1.45617 
0.75807549137 -0.171671684677 1.72032 0.640764546009 -0.145105771585 1.4541 0.639514313494 -0.144822647378 1.45126 
0.758392251961 -0.163755351481 1.72104 0.640764546009 -0.13835666593 1.4541 0.639226497362 -0.138024563781 1.45061 
0.75791411682 -0.155669080684 1.71995 0.640764546009 -0.131607560275 1.4541 0.638873175349 -0.131219088909 1.44981 
0.758443049223 -0.14778911791 1.72115 0.640764546009 -0.12485845462 1.4541 0.639277294624 -0.124568650961 1.45073 
0.759688606499 -0.140030105111 1.72398 0.640764546009 -0.118109348964 1.4541 0.639790362732 -0.117929781987 1.45189 
0.761248140235 -0.132299420502 1.72752 0.640764546009 -0.111360243309 1.4541 0.640251740555 -0.111271121431 1.45294 
0.760270227273 -0.12412161986 1.7253 0.640764546009 -0.104611137654 1.4541 0.639888647818 -0.104468138628 1.45211 
0.757543039404 -0.115697258259 1.71911 0.640764546009 -0.0978620319992 1.4541 0.63775032997 -0.0974016798959 1.44726 
0.758413631987 -0.107841930113 1.72109 0.640334213876 -0.0910517356615 1.45312 0.638321181934 -0.0907654944326 1.44856 
0.75683308594 -0.0996455424249 1.7175 0.640334213876 -0.0843071626495 1.45312 0.637505378953 -0.0839347148858 1.44671 
0.75775678714 -0.0917857853795 1.71959 0.640334213876 -0.0775625896376 1.45312 0.637789150215 -0.0772543104233 1.44735 
0.762602068506 -0.0843402785543 1.73059 0.640334213876 -0.0708180166256 1.45312 0.641487474576 -0.0709455619505 1.45574 
0.762448941288 -0.0762925487804 1.73024 0.640334213876 -0.0640734436136 1.45312 0.639104415834 -0.0639503869444 1.45033 
0.761853977697 -0.0682084873153 1.72889 0.640334213876 -0.0573288706017 1.45312 0.638174305879 -0.0571354948873 1.44822 
0.761042167055 -0.0601198290242 1.72705 0.640334213876 -0.0505842975897 1.45312 0.637611596186 -0.0503692197436 1.44695 
0.757408455551 -0.0518550740608 1.7188 0.640334213876 -0.0438397245777 1.45312 0.638961742241 -0.0437457599306 1.45001 
0.752347115096 -0.0435841622387 1.70732 0.640334213876 -0.0370951515658 1.45312 0.642351080565 -0.0372119905131 1.4577 
0.750657094907 -0.0355796654813 1.70348 0.640334213876 -0.0303505785538 1.45312 0.642311367297 -0.0304442917256 1.45761 
0.751206776968 -0.0276933372541 1.70473 0.640334213876 -0.0236060055419 1.45312 0.642861049357 -0.0236991576663 1.45886 
0.750672486425 -0.0197668861161 1.70352 0.639903881743 -0.016850100922 1.45215 0.642237351431 -0.0169115463998 1.45744 
0.753259837363 -0.0119010101131 1.70939 0.639903881743 -0.0101100605532 1.45215 0.632356942467 -0.00999082387525 1.43502 
0.756514066526 -0.003984141598 1.71677 0.639903881743 -0.0033700201844 1.45215 0.637340852556 -0.0033565221258 1.44633 
0.758337935136 0.00399374690625 1.72091 0.639903881743 0.0033700201844 1.45215 0.638352910524 0.00336185207594 1.44863 
0.758265652786 0.0119800987051 1.72075 0.639903881743 0.0101100605532 1.45215 0.638800472753 0.0100926274167 1.44964 
0.757802121201 0.0199546253515 1.7197 0.639903881743 0.016850100922 1.45215 0.637941909718 0.0167984378089 1.4477 
0.755543087626 0.0278531959204 1.71457 0.639903881743 0.0235901412908 1.45215 0.636326325642 0.0234582542117 1.44403 
0.753130874303 0.0356969177447 1.7091 0.639903881743 0.0303301816596 1.45215 0.637863586328 0.0302334756818 1.44752 
0.753542295356 0.0436534001334 1.71003 0.639903881743 0.0370702220284 1.45215 0.63789006184 0.0369535595842 1.44758 
0.754074642259 0.0516268284769 1.71124 0.639903881743 0.0438102623973 1.45215 0.636462432887 0.0435746476718 1.44434 
0.755428938246 0.0596764024036 1.71431 0.639903881743 0.0505503027661 1.45215 0.636422824681 0.0502753107032 1.44425 
0.757079350227 0.0677810167938 1.71806 0.63947354961 0.0572518156681 1.45117 0.637584595366 0.0570826983367 1.44689 
0.756981432857 0.0757454562066 1.71784 0.63947354961 0.0639873233937 1.45117 0.637486677996 0.0637885120486 1.44666 
0.757179684013 0.0837405877884 1.71829 0.63947354961 0.0707228311194 1.45117 0.637386974579 0.0704920655254 1.44644 
0.758535240738 0.0918800781343 1.72136 0.63947354961 0.077458338845 1.45117 0.638550216126 0.0773464970372 1.44908 
0.757238465954 0.0996989152386 1.71842 0.63947354961 0.0841938465707 1.45117 0.63744575652 0.0839268649255 1.44657 
0.758635784647 0.107873518906 1.72159 0.63947354961 0.0909293542963 1.45117 0.632944446688 0.0900009545005 1.43636 
0.757751534062 0.115729101018 1.71958 0.63947354961 0.097664862022 1.45117 0.638388578923 0.0974991577288 1.44871 
0.756663306466 0.123532754432 1.71711 0.63947354961 0.104400369748 1.45117 0.639002506125 0.104323467249 1.4501 
0.756634992377 0.131497688772 1.71705 0.63947354961 0.111135877473 1.45117 0.638126555402 0.110901779623 1.44812 
0.755583956571 0.139273512797 1.71466 0.63947354961 0.117871385199 1.45117 0.638125452256 0.117622896262 1.44811 
0.756240013457 0.147359837541 1.71615 0.63947354961 0.124606892925 1.45117 0.63870034909 0.124456228187 1.44942 
0.755385232638 0.155149669491 1.71421 0.63947354961 0.13134240065 1.45117 0.639007023771 0.131246580231 1.45011 
0.755011055907 0.163025268932 1.71336 0.639043217477 0.137984989191 1.4502 0.640110800478 0.138215506353 1.45262 
0.755520236738 0.171093028762 1.71452 0.639043217477 0.144715964274 1.4502 0.639762416358 0.144878832068 1.45183 
0.753830741857 0.178650450431 1.71069 0.639043217477 0.151446939356 1.4502 0.640431763531 0.151776011075 1.45335 
0.754242057849 0.186692280631 1.71162 0.639043217477 0.158177914439 1.4502 0.6413129148 0.158739716801 1.45535 
0.754916605568 0.194810704035 1.71315 0.639043217477 0.164908889521 1.4502 0.639137510224 0.164933222323 1.45041 
0.757632341727 0.203491577716 1.71931 0.639043217477 0.171639864604 1.4502 0.639014955919 0.171632273865 1.45013 
0.759046207615 0.211866280261 1.72252 0.639043217477 0.178370839686 1.4502 0.643219466855 0.179536521581 1.45967 
0.759104201594 0.219878032457 1.72265 0.639043217477 0.185101814769 1.4502 0.642070145965 0.185978578563 1.45706 
0.759135142223 0.227882885263 1.72272 0.639043217477 0.191832789851 1.4502 0.645158062685 0.193668389985 1.46407 
0.755630393779 0.234789779132 1.71477 0.639043217477 0.198563764934 1.4502 0.645508968282 0.200572805618 1.46487 
0.755239564791 0.242623199595 1.71388 0.639043217477 0.205294740016 1.4502 0.641434681144 0.206063005602 1.45562 
0.752591698398 0.249699533093 1.70787 0.638612885344 0.211882936839 1.44922 0.646806793682 0.214601562477 1.46781 
0.753379397413 0.257896146804 1.70966 0.638612885344 0.218609379279 1.44922 0.645524464861 0.220975344862 1.4649 
0.756456020016 0.26691700524 1.71664 0.638612885344 0.225335821718 1.44922 0.646866258522 0.228248040794 1.46795 
0.756051427964 0.274737654406 1.71572 0.638612885344 0.232062264158 1.44922 0.646338849512 0.234869762688 1.46675 
0.757112654741 0.283097876229 1.71813 0.638612885344 0.238788706597 1.44922 0.645812333524 0.241480708212 1.46556 
0.755899351362 0.290606009 1.71538 0.638612885344 0.245515149036 1.44922 0.639376735387 0.245808811694 1.45095 
0.755155568077 0.298274035296 1.71369 0.638612885344 0.252241591476 1.44922 0.644677353536 0.254636956717 1.46298 
0.756870960631 0.306923629479 1.71758 0.638612885344 0.258968033915 1.44922 0.646059018058 0.261987563262 1.46612 
0.757872407382 0.315312323074 1.71986 0.638612885344 0.265694476354 1.44922 0.640095251367 0.266311213776 1.45258 
0.756583774868 0.322745205779 1.71693 0.638612885344 0.272420918794 1.44922 0.645611035583 0.275406205439 1.4651 
0.754587079998 0.329841437647 1.7124 0.638612885344 0.279147361233 1.44922 0.642127141859 0.280683495964 1.45719 
0.752978167331 0.337069197501 1.70875 0.638182553211 0.285681166338 1.44824 0.641981211357 0.287381628196 1.45686 
0.752336346286 0.344706167279 1.70729 0.638182553211 0.292403076134 1.44824 0.638326750197 0.292469144443 1.44857 
0.754505447169 0.35364713456 1.71222 0.638182553211 0.299124985931 1.44824 0.639172600784 0.299589034916 1.45049 
0.755164078063 0.361909907875 1.71371 0.638182553211 0.305846895727 1.44824 0.642507884937 0.307919796772 1.45806 
0.756739581156 0.370635621083 1.71729 0.638182553211 0.312568805523 1.44824 0.643882457804 0.315360502603 1.46118 
0.757986504232 0.379230130815 1.72012 0.638182553211 0.319290715319 1.44824 0.644889577879 0.322646323668 1.46346 
0.758713162483 0.387585133072 1.72177 0.638182553211 0.326012625115 1.44824 0.645161267062 0.329577669022 1.46408 
0.760656170898 0.39658962154 1.72617 0.638182553211 0.332734534912 1.44824 0.647863292688 0.337781862406 1.47021 
0.761431525181 0.405013952709 1.72793 0.638182553211 0.339456444708 1.44824 0.648308858746 0.344842739989 1.47122 
0.762978661653 0.413873266017 1.73144 0.638182553211 0.346178354504 1.44824 0.64894920893 0.35201866327 1.47268 
0.763517942619 0.422207850077 1.73267 0.638182553211 0.3529002643 1.44824 0.64934156131 0.359070938957 1.47357 
0.762518334446 0.429686615283 1.7304 0.638182553211 0.359622174096 1.44824 0.647705332639 0.36498835439 1.46985 
0.762428664408 0.437666666364 1.7302 0.637752221078 0.366097054841 1.44727 0.646396738429 0.37105937757 1.46688 
0.761775706838 0.44531554429 1.72871 0.637752221078 0.372814431994 1.44727 0.646283271949 0.377801476773 1.46663 
0.762206511748 0.453595623482 1.72969 0.637752221078 0.379531809147 1.44727 0.638200991515 0.379798876277 1.44828 
0.760705970076 0.460715074357 1.72629 0.637752221078 0.3862491863 1.44727 0.636090462449 0.385242756377 1.44349 
0.757256011234 0.466601734268 1.71846 0.637752221078 0.392966563453 1.44727 0.637333235594 0.392708395342 1.44631 
0.75958937586 0.476040168818 1.72375 0.637752221078 0.399683940606 1.44727 0.634556301079 0.397681034372 1.44001 
0.758680488339 0.483461664309 1.72169 0.637752221078 0.406401317759 1.44727 0.640889149015 0.408400294172 1.45438 
0.760899545992 0.49289021192 1.72673 0.637752221078 0.413118694912 1.44727 0.641661561574 0.415651060288 1.45614 
0.763224505694 0.50243522168 1.732 0.637752221078 0.419836072065 1.44727 0.642870137182 0.42320522661 1.45888 
0.760641987588 0.508746896839 1.72614 0.637752221078 0.426553449218 1.44727 0.640312991442 0.428266191871 1.45308 
0.760246378299 0.516489893229 1.72524 0.637752221078 0.433270826371 1.44727 0.639532173959 0.434480076029 1.4513 
0.75875140489 0.523466099411 1.72185 0.637321888945 0.439691315398 1.44629 0.638381592329 0.440422409658 1.44869 
0.759083924714 0.531690857617 1.72261 0.637321888945 0.446404159908 1.44629 0.638814078224 0.447449345257 1.44968 
0.758751299828 0.539449722408 1.72185 0.637321888945 0.453117004417 1.44629 0.638653859351 0.454063995962 1.44931 
0.759609285024 0.548060609301 1.7238 0.637321888945 0.459829848927 1.44629 0.641248774721 0.462663109991 1.4552 
0.761726695622 0.557611515315 1.7286 0.637321888945 0.466542693437 1.44629 0.64348112266 0.471051475478 1.46027 
0.761705420657 0.565618904455 1.72856 0.637321888945 0.473255537947 1.44629 0.640430397731 0.475563820501 1.45334 
0.762385273985 0.574153866532 1.7301 0.637321888945 0.479968382457 1.44629 0.635634442765 0.478697563382 1.44246 
0.761920586723 0.581829139136 1.72904 0.637321888945 0.486681226967 1.44629 0.63383993886 0.484022288416 1.43839 
0.760594079519 0.588827429505 1.72603 0.637321888945 0.493394071477 1.44629 0.639160833889 0.4948177234 1.45046 
0.762333531169 0.598203635932 1.72998 0.637321888945 0.500106915987 1.44629 0.640470478714 0.502577616501 1.45343 
0.761981312303 0.605953118672 1.72918 0.637321888945 0.506819760497 1.44629 0.63788738277 0.507269460169 1.44757 
0.759850874072 0.612262352113 1.72435 0.637321888945 0.513532605006 1.44629 0.634454548962 0.511222198606 1.43978 
0.75788170533 0.61865835037 1.71988 0.636891556813 0.519894169672 1.44531 0.632589023444 0.516382014441 1.43555 
0.757704676608 0.626494665705 1.71948 0.636891556813 0.526602481539 1.44531 0.636737694164 0.526475262938 1.44496 
0.756808186352 0.633724799774 1.71744 0.636891556813 0.533310793405 1.44531 0.639308340314 0.535334523682 1.4508 
0.759529490773 0.644003569599 1.72362 0.636891556813 0.540019105272 1.44531 0.639443186821 0.542182627365 1.4511 
0.760040194996 0.652442018248 1.72478 0.636891556813 0.546727417139 1.44531 0.63935131049 0.548838945798 1.45089 
0.757837999723 0.658533813737 1.71978 0.636891556813 0.553435729006 1.44531 0.637648420261 0.55409341597 1.44703 
0.75923626397 0.667745810614 1.72295 0.636891556813 0.560144040872 1.44531 0.639367752624 0.562321846988 1.45093 
0.760013509361 0.676434537853 1.72472 0.636891556813 0.566852352739 1.44531 0.642217757451 0.57159282909 1.4574 
0.763937505943 0.687973484558 1.73362 0.636891556813 0.573560664606 1.44531 0.646120479068 0.581871886078 1.46626 
0.766514193132 0.698367565943 1.73947 0.636891556813 0.580268976473 1.44531 0.648520400189 0.59086396234 1.4717 
0.766906492982 0.706802734069 1.74036 0.636891556813 0.586977288339 1.44531 0.649448198789 0.598549845048 1.47381 
0.766052710248 0.71408461646 1.73842 0.63646122468 0.593284461287 1.44434 0.648283118665 0.604304372214 1.47116 
0.766064004365 0.722164016086 1.73845 0.63646122468 0.599988240511 1.44434 0.647652329084 0.610538028589 1.46973 
0.763733686524 0.728011565905 1.73316 0.63646122468 0.606692019734 1.44434 0.64420562715 0.614074193218 1.46191 
0.762588620627 0.734952324018 1.73056 0.63646122468 0.613395798958 1.44434 0.645638456649 0.622240447018 1.46516 
0.764838618908 0.745176746942 1.73567 0.63646122468 0.620099578181 1.44434 0.649239021232 0.632548893151 1.47333 
0.761280761848 0.749728842781 1.72759 0.63646122468 0.626803357405 1.44434 0.647672080656 0.637844096248 1.46978 
0.761877353893 0.758341156085 1.72895 0.63646122468 0.633507136629 1.44434 0.645094710567 0.642100550825 1.46393 
0.761476649119 0.76596286471 1.72804 0.63646122468 0.640210915852 1.44434 0.644939166933 0.648738805634 1.46358 
0.758133012572 0.770584864618 1.72045 0.63646122468 0.646914695076 1.44434 0.643444823893 0.65401299546 1.46018 
0.759367118138 0.779837573672 1.72325 0.63646122468 0.653618474299 1.44434 0.65032672352 0.667857748973 1.4758 
0.760212023171 0.788712488413 1.72517 0.63646122468 0.660322253523 1.44434 0.65241797379 0.676877223603 1.48055 
0.762687693674 0.799314281545 1.73078 0.63646122468 0.667026032746 1.44434 0.652600413182 0.683940274276 1.48096 
0.793247564356 -0.82263658136 1.78129 0.647110237304 -0.67108501469 1.45312 0.683360621798 -0.708678439131 1.53453 
0.793100779743 -0.814218184069 1.78096 0.647110237304 -0.664340441678 1.45312 0.677813384432 -0.69586110253 1.52207 
0.792798451219 -0.805644782223 1.78028 0.647110237304 -0.657595868666 1.45312 0.676401491644 -0.687361752022 1.5189 
0.794591612394 -0.799185286571 1.7843 0.647110237304 -0.650851295654 1.45312 0.670508713213 -0.674385042277 1.50567 
0.790617598173 -0.786948004631 1.77538 0.647110237304 -0.644106722642 1.45312 0.67675892412 -0.673617797256 1.5197 
0.78970902 -0.777812820065 1.77334 0.647110237304 -0.63736214963 1.45312 0.676524334173 -0.666333151678 1.51918 
0.786521484635 -0.766475700749 1.76618 0.647110237304 -0.630617576618 1.45312 0.67450980163 -0.657318818323 1.51465 
0.785641413999 -0.757429631699 1.76421 0.647110237304 -0.623873003606 1.45312 0.675637680791 -0.651376048417 1.51719 
0.786600530671 -0.750155882281 1.76636 0.647110237304 -0.617128430594 1.45312 0.676596797463 -0.645248824224 1.51934 
0.787127097244 -0.742454138919 1.76754 0.647110237304 -0.610383857582 1.45312 0.676789183516 -0.638378391796 1.51977 
0.79317504798 -0.739891893067 1.78112 0.647110237304 -0.603639284571 1.45312 0.680827538768 -0.635091557399 1.52884 
0.79354925584 -0.731970114004 1.78196 0.646675351391 -0.596493572639 1.45215 0.680215237241 -0.627430775199 1.52746 
0.789945998847 -0.720413175051 1.77387 0.646675351391 -0.589753532271 1.45215 0.678931283301 -0.619170224494 1.52458 
0.786406392758 -0.708988731532 1.76592 0.646675351391 -0.583013491902 1.45215 0.676037423335 -0.609485019008 1.51808 
0.782077281874 -0.696934518412 1.7562 0.646675351391 -0.576273451533 1.45215 0.674211985472 -0.600812242336 1.51398 
0.7785232893 -0.685653200902 1.74822 0.646675351391 -0.569533411164 1.45215 0.667881295189 -0.588209696694 1.49977 
0.778251113999 -0.677302091119 1.74761 0.646675351391 -0.562793370795 1.45215 0.667357064429 -0.580792403802 1.49859 
0.776621831341 -0.667789726128 1.74395 0.646675351391 -0.556053330427 1.45215 0.665795095656 -0.572493724284 1.49508 
0.775385336875 -0.658644974708 1.74117 0.646675351391 -0.549313290058 1.45215 0.665361271477 -0.565185897878 1.49411 
0.775576767368 -0.650724055198 1.7416 0.646675351391 -0.542573249689 1.45215 0.666745346855 -0.55941236786 1.49722 
0.777576435647 -0.644297445554 1.74609 0.646675351391 -0.53583320932 1.45215 0.668604176227 -0.554003366205 1.50139 
0.779596648463 -0.637845961426 1.75063 0.646675351391 -0.529093168951 1.45215 0.670559145539 -0.5486342761 1.50578 
0.779741256522 -0.629837342575 1.75096 0.646675351391 -0.522353128583 1.45215 0.671322425525 -0.542261845153 1.50749 
0.778652342969 -0.620842186638 1.74851 0.646240465479 -0.515266341013 1.45117 0.672451791113 -0.536165394188 1.51003 
0.778510920109 -0.612615315929 1.74819 0.646240465479 -0.508530833287 1.45117 0.670322485212 -0.527481131537 1.50525 
0.780000266333 -0.605657659169 1.75154 0.646240465479 -0.501795325561 1.45117 0.669100908097 -0.519546091505 1.50251 
0.782211803468 -0.599222199196 1.7565 0.646240465479 -0.495059817836 1.45117 0.672039467031 -0.514823434772 1.50911 
0.783960849629 -0.592391163194 1.76043 0.646240465479 -0.48832431011 1.45117 0.671386288776 -0.507325467526 1.50764 
0.783584677562 -0.583939921116 1.75959 0.646240465479 -0.481588802384 1.45117 0.672808745809 -0.50138791276 1.51083 
0.780819924351 -0.573741406518 1.75338 0.646240465479 -0.474853294659 1.45117 0.669803934725 -0.492167578741 1.50409 
0.775395794947 -0.561674149047 1.7412 0.646240465479 -0.468117786933 1.45117 0.664134704216 -0.481079852733 1.49135 
0.772560171046 -0.551568017762 1.73483 0.646240465479 -0.461382279207 1.45117 0.660734981474 -0.471730614205 1.48372 
0.771035787627 -0.54244348701 1.73141 0.646240465479 -0.454646771482 1.45117 0.659210598055 -0.463771592994 1.4803 
0.768884185329 -0.532916005001 1.72658 0.646240465479 -0.447911263756 1.45117 0.657058995758 -0.455409620525 1.47547 
0.77054075453 -0.526033137959 1.7303 0.645805579567 -0.440878867904 1.4502 0.658715564958 -0.449692263024 1.47919 
0.773039968272 -0.519682213828 1.73591 0.645805579567 -0.434147892821 1.4502 0.6612147787 -0.444506848435 1.4848 
0.775101694855 -0.512989648636 1.74054 0.645805579567 -0.427416917739 1.4502 0.663276505283 -0.438979792783 1.48943 
0.775144004922 -0.504938632806 1.74063 0.645805579567 -0.420685942656 1.4502 0.663318815351 -0.432094286495 1.48952 
0.775574803162 -0.497135752077 1.7416 0.645805579567 -0.413954967574 1.4502 0.663819900327 -0.425501968408 1.49065 
0.775293550041 -0.488874894844 1.74097 0.645805579567 -0.407223992491 1.4502 0.663538647206 -0.418405888145 1.49002 
0.773182824471 -0.479485362435 1.73623 0.645805579567 -0.400493017409 1.4502 0.661534678908 -0.41024733768 1.48552 
0.776606223863 -0.473514107755 1.74392 0.645805579567 -0.393762042326 1.4502 0.665018968698 -0.405476873513 1.49334 
0.777935566896 -0.466216524336 1.7469 0.645805579567 -0.387031067244 1.4502 0.665927759217 -0.399090282759 1.49538 
0.777801098389 -0.45802922545 1.7466 0.645805579567 -0.380300092161 1.4502 0.665138997635 -0.391685098587 1.49361 
0.776102059861 -0.448939697083 1.74278 0.645805579567 -0.373569117079 1.4502 0.664753110709 -0.384529400953 1.49274 
0.774455577126 -0.439915438888 1.73909 0.645805579567 -0.366838141996 1.4502 0.661833238279 -0.375942362723 1.48619 
0.770688494702 -0.429743035956 1.73063 0.645370693655 -0.359864670505 1.44922 0.658739400868 -0.36731918535 1.47924 
0.767131370016 -0.419764044703 1.72264 0.645370693655 -0.353138228066 1.44922 0.655808804934 -0.358849823212 1.47266 
0.765937981917 -0.411127971263 1.71996 0.645370693655 -0.346411785626 1.44922 0.654965523352 -0.351561945249 1.47076 
0.763747042405 -0.401991721592 1.71504 0.645370693655 -0.339685343187 1.44922 0.653123150845 -0.343765782703 1.46663 
0.76547044771 -0.39492062675 1.71891 0.645370693655 -0.332958900748 1.44922 0.65469398509 -0.337768962466 1.47015 
0.766694201377 -0.387561035147 1.72166 0.645370693655 -0.326232458308 1.44922 0.65574180957 -0.331475018396 1.47251 
0.768032993836 -0.380232886818 1.72466 0.645370693655 -0.319506015869 1.44922 0.656768505559 -0.32514877205 1.47481 
0.768311380277 -0.372362904214 1.72529 0.645370693655 -0.31277957343 1.44922 0.656831519423 -0.318334074479 1.47495 
0.766203733733 -0.363355593911 1.72056 0.645370693655 -0.30605313099 1.44922 0.655133330282 -0.310682850833 1.47114 
0.765839399991 -0.355200776569 1.71974 0.645370693655 -0.299326688551 1.44922 0.654691755451 -0.303649851329 1.47015 
0.766734918845 -0.347624749872 1.72175 0.645370693655 -0.292600246112 1.44922 0.655458698416 -0.297173978239 1.47187 
0.769801788234 -0.340991878683 1.72864 0.644935807743 -0.285681166338 1.44824 0.658096627598 -0.291510891283 1.4778 
0.7734051514 -0.334527131926 1.73673 0.644935807743 -0.278959256542 1.44824 0.661637189247 -0.286183239009 1.48575 
0.774405197886 -0.326888372219 1.73897 0.644935807743 -0.272237346746 1.44824 0.662073455412 -0.27947141202 1.48673 
0.774028123346 -0.318661815508 1.73813 0.644935807743 -0.26551543695 1.44824 0.661876185387 -0.272489668677 1.48628 
0.771522433032 -0.309588968895 1.7325 0.644935807743 -0.258793527154 1.44824 0.659081225867 -0.264469662058 1.48001 
0.769707028547 -0.300838150476 1.72842 0.644935807743 -0.252071617357 1.44824 0.657265821382 -0.256890773687 1.47593 
0.769936362915 -0.292903044325 1.72894 0.644935807743 -0.245349707561 1.44824 0.658101139964 -0.250358129131 1.47781 
0.771496048962 -0.285455390967 1.73244 0.644935807743 -0.238627797765 1.44824 0.659571162644 -0.244042914227 1.48111 
0.770315189315 -0.276989780764 1.72979 0.644935807743 -0.231905887969 1.44824 0.657790264488 -0.236528090939 1.47711 
0.767946250235 -0.26813395934 1.72447 0.644935807743 -0.225183978173 1.44824 0.656550053956 -0.229239175813 1.47432 
0.766047818215 -0.259486895957 1.72021 0.644935807743 -0.218462068376 1.44824 0.653946524929 -0.221514309995 1.46848 
0.762185976105 -0.250234794704 1.71153 0.644500921831 -0.211597380321 1.44727 0.652262722272 -0.214145672471 1.4647 
0.762811390037 -0.242489645419 1.71294 0.644500921831 -0.204880003168 1.44727 0.652304289126 -0.207360610816 1.46479 
0.763754156018 -0.234829034466 1.71506 0.644500921831 -0.198162626015 1.44727 0.646742452929 -0.198851822374 1.4523 
0.767214397551 -0.227896572828 1.72283 0.644500921831 -0.191445248862 1.44727 0.646257984077 -0.191967173979 1.45121 
0.770851842353 -0.220942772023 1.73099 0.644500921831 -0.184727871709 1.44727 0.648449454455 -0.185859606363 1.45613 
0.770460434414 -0.212800382932 1.73012 0.644500921831 -0.178010494556 1.44727 0.648603618114 -0.179143655067 1.45648 
0.770542081696 -0.204791879721 1.7303 0.644500921831 -0.171293117403 1.44727 0.649218255454 -0.172546873223 1.45786 
0.765661028816 -0.195514430359 1.71934 0.644500921831 -0.16457574025 1.44727 0.647426209099 -0.165322723382 1.45383 
0.76338435435 -0.186976620994 1.71423 0.644500921831 -0.157858363096 1.44727 0.643817218747 -0.157690902902 1.44573 
0.763261564907 -0.17899137386 1.71395 0.644500921831 -0.151140985943 1.44727 0.64395890704 -0.151013878833 1.44605 
0.762517289945 -0.170869420118 1.71228 0.644500921831 -0.14442360879 1.44727 0.643575833707 -0.144216309529 1.44519 
0.76312343342 -0.16305151588 1.71364 0.644500921831 -0.137706231637 1.44727 0.643539947126 -0.137500906554 1.44511 
0.761161934449 -0.154699126864 1.70923 0.644066035918 -0.130900467943 1.44629 0.644599556843 -0.131008901139 1.44749 
0.759578093972 -0.146460445112 1.70568 0.644066035918 -0.124187623433 1.44629 0.649314183047 -0.125199561469 1.45807 
0.761122278714 -0.138825316721 1.70915 0.644066035918 -0.117474778923 1.44629 0.644635231078 -0.117578597587 1.44757 
0.761877064835 -0.131022244273 1.71084 0.644066035918 -0.110761934413 1.44629 0.64363125618 -0.11068716406 1.44531 
0.761890442673 -0.12308366339 1.71087 0.644066035918 -0.104049089903 1.44629 0.643644634018 -0.103981012281 1.44534 
0.760982979321 -0.115005638994 1.70883 0.644066035918 -0.0973362453934 1.44629 0.644297015973 -0.0973711528873 1.44681 
0.762073220041 -0.107227618087 1.71128 0.644066035918 -0.0906234008835 1.44629 0.643107927893 -0.090488590161 1.44414 
0.762038023586 -0.0992802460787 1.7112 0.644066035918 -0.0839105563736 1.44629 0.643237459342 -0.0838026073161 1.44443 
0.76200426047 -0.0913337795477 1.71113 0.644066035918 -0.0771977118637 1.44629 0.64336810561 -0.0771140579838 1.44472 
0.764303072074 -0.0836432875651 1.71629 0.644066035918 -0.0704848673538 1.44629 0.640447702314 -0.0700888865849 1.43816 
0.761919109469 -0.075441212771 1.71094 0.644066035918 -0.0637720228439 1.44629 0.639429606364 -0.0633129480364 1.43588 
0.760531477284 -0.0673770991963 1.70782 0.643631150006 -0.0570206508673 1.44531 0.646515082767 -0.057276144597 1.45179 
0.760048441772 -0.0594126229889 1.70673 0.643631150006 -0.0503123390005 1.44531 0.647657454587 -0.0506270733029 1.45435 
0.759128237622 -0.051428598928 1.70467 0.643631150006 -0.0436040271338 1.44531 0.64943713175 -0.0439973645064 1.45835 
0.755859373495 -0.0433291213859 1.69733 0.643631150006 -0.036895715267 1.44531 0.651662471417 -0.0373561052714 1.46335 
0.753151157576 -0.0353240793503 1.69125 0.643631150006 -0.0301874034003 1.44531 0.649762552971 -0.0304749767017 1.45908 
0.753599208979 -0.0274906284556 1.69225 0.643631150006 -0.0234790915336 1.44531 0.650210604374 -0.0237191041733 1.46009 
0.75184283686 -0.0195903982598 1.68831 0.643631150006 -0.0167707796668 1.44531 0.648454232255 -0.016896452344 1.45614 
0.753703683525 -0.0117833312546 1.69249 0.643631150006 -0.0100624678001 1.44531 0.641161133927 -0.0100238518051 1.43977 
0.758479784079 -0.00395266678452 1.70321 0.643631150006 -0.00335415593337 1.44531 0.648788678208 -0.00338103336747 1.45689 
0.76129714617 0.00396734890761 1.70954 0.643631150006 0.00335415593337 1.44531 0.644443216632 0.00335838785734 1.44714 
0.761656224333 0.0119076605165 1.71034 0.643631150006 0.0100624678001 1.44531 0.643855547315 0.0100659760061 1.44582 
0.762587789028 0.0198703741829 1.71244 0.643631150006 0.0167707796668 1.44531 0.643153051554 0.0167583220911 1.44424 
0.759444368677 0.0277038546793 1.70538 0.643196264094 0.0234632272825 1.44434 0.644400641131 0.023507161885 1.44704 
0.756411368577 0.0354769888306 1.69857 0.643196264094 0.0301670065061 1.44434 0.651867226661 0.0305736895029 1.46381 
0.757355833331 0.0434149049221 1.70069 0.643196264094 0.0368707857297 1.44434 0.650311681373 0.0372786721565 1.46031 
0.757457175763 0.0513153896363 1.70092 0.643196264094 0.0435745649533 1.44434 0.648388882577 0.043926348855 1.456 
0.758278426381 0.0592742617328 1.70276 0.643196264094 0.0502783441769 1.44434 0.648587320509 0.0506997604771 1.45644 
0.759893959594 0.0673206201498 1.70639 0.643196264094 0.0569821234004 1.44434 0.648700501267 0.0574697554644 1.4567 
0.7597546602 0.0752269004171 1.70607 0.643196264094 0.063685902624 1.44434 0.646699240388 0.0640327488662 1.4522 
0.759315686615 0.0830974814165 1.70509 0.643196264094 0.0703896818476 1.44434 0.644775114425 0.0705624670124 1.44788 
0.760404387822 0.0911420189194 1.70753 0.643196264094 0.0770934610712 1.44434 0.648864326697 0.0777728346746 1.45706 
0.759540561704 0.0989548704117 1.70559 0.643196264094 0.0837972402948 1.44434 0.648985098847 0.0845514243656 1.45734 
0.758886905669 0.106779287282 1.70413 0.643196264094 0.0905010195184 1.44434 0.643956730487 0.0906080210476 1.44604 
0.75899987408 0.114705936778 1.70438 0.642761378182 0.0971390754162 1.44336 0.649373268499 0.0981383154669 1.45821 
0.759405509243 0.122682221539 1.70529 0.642761378182 0.103838321997 1.44336 0.641883855705 0.103696557938 1.44139 
0.759273429634 0.130574489454 1.70499 0.642761378182 0.110537568577 1.44336 0.646598481909 0.111197446614 1.45198 
0.760342754211 0.13868313492 1.7074 0.642761378182 0.117236815158 1.44336 0.649111392009 0.118395029423 1.45762 
0.760528929125 0.14664378339 1.70781 0.642761378182 0.123936061738 1.44336 0.648958236997 0.125130928609 1.45727 
0.759194224339 0.154299207974 1.70482 0.642761378182 0.130635308318 1.44336 0.650026234407 0.132111823188 1.45967 
0.759629800378 0.16230505451 1.70579 0.642761378182 0.137334554899 1.44336 0.648503178154 0.138561367166 1.45625 
0.760092928393 0.170326154729 1.70683 0.642761378182 0.144033801479 1.44336 0.643060362247 0.144100799611 1.44403 
0.757345534519 0.177604014067 1.70066 0.642761378182 0.15073304806 1.44336 0.650395186688 0.152523241533 1.4605 
0.757322866515 0.185491973703 1.70061 0.642761378182 0.15743229464 1.44336 0.650846582551 0.159412613184 1.46152 
0.755850454936 0.193009263332 1.69731 0.642761378182 0.164131541221 1.44336 0.65203853731 0.16650049878 1.46419 
0.757835842903 0.20141486166 1.70177 0.642761378182 0.170830787801 1.44336 0.649908063503 0.172730207905 1.45941 
0.761032509174 0.210196399636 1.70894 0.64232649227 0.177409919338 1.44238 0.644535268899 0.178019981181 1.44734 
0.762425927804 0.218527723093 1.71207 0.64232649227 0.184104633275 1.44238 0.642406387692 0.184127533027 1.44256 
0.763600363966 0.226823045179 1.71471 0.64232649227 0.190799347212 1.44238 0.645717933493 0.191806755095 1.45 
0.760228936413 0.23374514653 1.70714 0.64232649227 0.19749406115 1.44238 0.644804896041 0.198256087988 1.44795 
0.758957245492 0.241264453771 1.70428 0.64232649227 0.204188775087 1.44238 0.643660878535 0.204612962319 1.44538 
0.756953648801 0.248516958914 1.69978 0.64232649227 0.210883489024 1.44238 0.651091842917 0.21376125874 1.46207 
0.757569666394 0.25661505265 1.70117 0.64232649227 0.217578202961 1.44238 0.651414662892 0.220656680739 1.46279 
0.761036437587 0.265721348532 1.70895 0.64232649227 0.224272916899 1.44238 0.651989325977 0.227646764821 1.46408 
0.75968267469 0.273166543295 1.70591 0.64232649227 0.230967630836 1.44238 0.649139581025 0.23341747992 1.45768 
0.759951877139 0.281184019668 1.70652 0.64232649227 0.237662344773 1.44238 0.647664992892 0.239637602825 1.45437 
0.75797684107 0.288353343173 1.70208 0.64232649227 0.244357058711 1.44238 0.626535865491 0.238349909447 1.40692 
0.756468383649 0.295663857793 1.6987 0.641891606358 0.25088179853 1.44141 0.645826336451 0.252419678372 1.45024 
0.759129458615 0.304616037445 1.70467 0.641891606358 0.257571979824 1.44141 0.648577074784 0.260254659145 1.45642 
0.758436783885 0.312242973106 1.70312 0.641891606358 0.264262161118 1.44141 0.647081517421 0.266398810203 1.45306 
0.757652322322 0.319816725182 1.70135 0.641891606358 0.270952342412 1.44141 0.646325032527 0.272823759944 1.45136 
0.75655401243 0.327238373661 1.69889 0.641891606358 0.277642523706 1.44141 0.645362943003 0.279144008781 1.4492 
0.75494766321 0.334412086227 1.69528 0.641891606358 0.284332705 1.44141 0.643524498908 0.285056012099 1.44507 
0.75605855464 0.342784265442 1.69778 0.641891606358 0.291022886294 1.44141 0.644205653832 0.2920720366 1.4466 
0.758525013913 0.351808321682 1.70331 0.641891606358 0.297713067588 1.44141 0.646083753661 0.299657409937 1.45082 
0.759432742699 0.360144597461 1.70535 0.641891606358 0.304403248883 1.44141 0.646511897568 0.306594322331 1.45178 
0.761336430298 0.368982487501 1.70963 0.641891606358 0.311093430177 1.44141 0.647347959364 0.313737857298 1.45366 
0.762467016879 0.377477318368 1.71217 0.641891606358 0.317783611471 1.44141 0.647955536178 0.320785703255 1.45502 
0.762858637164 0.385622171863 1.71305 0.641891606358 0.324473792765 1.44141 0.647706294313 0.327413095657 1.45446 
0.764705415864 0.394525932406 1.71719 0.641456720445 0.330939608223 1.44043 0.649832308841 0.335260732087 1.45924 
0.764024791806 0.402137912613 1.71566 0.641456720445 0.337625256874 1.44043 0.649713660157 0.34197122645 1.45897 
0.765928532492 0.411122899151 1.71994 0.641456720445 0.344310905525 1.44043 0.650510915605 0.349170871965 1.46076 
0.766186427482 0.419246984763 1.72052 0.641456720445 0.350996554176 1.44043 0.651435101255 0.356456590947 1.46284 
0.764893767331 0.426511842354 1.71762 0.641456720445 0.357682202827 1.44043 0.64900824463 0.361893002588 1.45739 
0.766337299768 0.435303998732 1.72086 0.641456720445 0.364367851478 1.44043 0.641600585292 0.364449571294 1.44075 
0.763968201427 0.441920812568 1.71554 0.641456720445 0.371053500129 1.44043 0.646219867856 0.373808763987 1.45113 
0.763302919414 0.449491580415 1.71404 0.641456720445 0.37773914878 1.44043 0.646620035093 0.380779706338 1.45202 
0.76089145792 0.456001995543 1.70863 0.641456720445 0.384424797431 1.44043 0.644286398641 0.386120622624 1.44678 
0.756691613051 0.461371726094 1.6992 0.641456720445 0.391110446082 1.44043 0.641268209719 0.390995506894 1.44001 
0.76001749225 0.471320949191 1.70667 0.641456720445 0.397796094733 1.44043 0.642300479807 0.398319347772 1.44232 
0.760875956616 0.479783629388 1.70859 0.641021834533 0.404207518473 1.43945 0.642400070379 0.405076589168 1.44255 
0.764749159271 0.490196621776 1.71729 0.641021834533 0.410888634481 1.43945 0.643884532631 0.412723595552 1.44588 
0.767972528131 0.500267041897 1.72453 0.641021834533 0.417569750489 1.43945 0.646420163821 0.421086290631 1.45158 
0.76537494481 0.506552142278 1.7187 0.641021834533 0.424250866496 1.43945 0.643955137887 0.426192230148 1.44604 
0.76442533065 0.513890955763 1.71656 0.641021834533 0.430931982504 1.43945 0.643064768439 0.43230536093 1.44404 
0.763020657647 0.520899314553 1.71341 0.641021834533 0.437613098512 1.43945 0.641544048 0.437969603456 1.44063 
0.764160109701 0.529641733583 1.71597 0.641021834533 0.44429421452 1.43945 0.642172063178 0.445091441548 1.44204 
0.765312674158 0.538417129639 1.71856 0.641021834533 0.450975330528 1.43945 0.643495991372 0.452715963433 1.44501 
0.768693285703 0.54880726156 1.72615 0.641021834533 0.457656446535 1.43945 0.648030494541 0.462660267406 1.45519 
0.769007505639 0.557046658178 1.72685 0.641021834533 0.464337562543 1.43945 0.647903033472 0.469322102805 1.45491 
0.767245931026 0.56376732443 1.7229 0.641021834533 0.471018678551 1.43945 0.64460263587 0.473649828104 1.44749 
0.766067194846 0.570885610882 1.72025 0.641021834533 0.477699794559 1.43945 0.643237406255 0.479350874287 1.44443 
0.763749378218 0.577118593059 1.71505 0.640586948621 0.484052293938 1.43848 0.640104337802 0.483687614523 1.43739 
0.763047838017 0.584541426709 1.71347 0.640586948621 0.490728877303 1.43848 0.636804524153 0.487831308258 1.42998 
0.764230343351 0.593412567659 1.71613 0.640586948621 0.497405460667 1.43848 0.637427230666 0.494951990504 1.43138 
0.763250841402 0.600607060558 1.71393 0.640586948621 0.504082044032 1.43848 0.636790668535 0.501094726495 1.42995 
0.760879141815 0.606671095821 1.7086 0.640586948621 0.510758627397 1.43848 0.638985589546 0.509481817176 1.43488 
0.758766186606 0.612894693734 1.70386 0.640586948621 0.517435210761 1.43848 0.6394099643 0.516484499649 1.43583 
0.76096631011 0.622603096925 1.7088 0.640586948621 0.524111794126 1.43848 0.639533603129 0.52324997389 1.43611 
0.762555883946 0.631851462564 1.71237 0.640586948621 0.530788377491 1.43848 0.644583365412 0.534099796165 1.44745 
0.765721494521 0.642455288801 1.71947 0.640586948621 0.537464960855 1.43848 0.647054177792 0.542891092437 1.453 
0.767041122695 0.651557047614 1.72244 0.640586948621 0.54414154422 1.43848 0.644983691909 0.547876323219 1.44835 
0.764460951798 0.657333014648 1.71664 0.640586948621 0.550818127585 1.43848 0.642803263556 0.552723858642 1.44345 
0.764394115694 0.665242520937 1.71649 0.640152062709 0.557116235246 1.4375 0.642837822971 0.559453618398 1.44353 
0.765406265939 0.674100908019 1.71877 0.640152062709 0.563788285968 1.4375 0.644192806861 0.567347009515 1.44657 
0.770173023241 0.686326246123 1.72947 0.640152062709 0.570460336689 1.4375 0.649485228263 0.57877742426 1.45846 
0.771777832949 0.695800278133 1.73307 0.640152062709 0.577132387411 1.4375 0.649529077843 0.585586283675 1.45856 
0.772326058879 0.704344181835 1.7343 0.640152062709 0.583804438132 1.4375 0.6531543658 0.595662249257 1.4667 
0.770508265494 0.710717096367 1.73022 0.640152062709 0.590476488854 1.4375 0.6516406528 0.601073568413 1.4633 
0.767736664104 0.716162384618 1.724 0.640152062709 0.597148539575 1.4375 0.649867399122 0.606211228409 1.45932 
0.76494685399 0.721532722971 1.71773 0.640152062709 0.603820590297 1.4375 0.648146435805 0.611361247217 1.45545 
0.765462962491 0.729997656486 1.71889 0.640152062709 0.610492641018 1.4375 0.648294706844 0.618258021484 1.45578 
0.766829997052 0.739293718346 1.72196 0.640152062709 0.61716469174 1.4375 0.650831081247 0.627460234889 1.46148 
0.766047765128 0.746523787403 1.72021 0.640152062709 0.623836742461 1.4375 0.65154244248 0.634936819811 1.46308 
0.766336715814 0.754792596957 1.72086 0.640152062709 0.630508793183 1.4375 0.648894479919 0.639119514363 1.45713 
0.764623556235 0.761074612131 1.71701 0.639717176797 0.636747976483 1.43652 0.648021310549 0.645013567208 1.45517 
0.762540754248 0.766949136765 1.71233 0.639717176797 0.643415494561 1.43652 0.646434709565 0.650171862571 1.45161 
0.760744407874 0.773071342239 1.7083 0.639717176797 0.65008301264 1.43652 0.652445393467 0.663017474521 1.46511 
0.761174515987 0.781441839418 1.70926 0.639717176797 0.656750530718 1.43652 0.66048064329 0.678066853202 1.48315 
0.762817601176 0.791079218935 1.71295 0.639717176797 0.663418048796 1.43652 0.653556921937 0.677770542445 1.4676 
0.797648376417 -0.818628413766 1.77261 0.650810182891 -0.667928028734 1.44629 0.689485918129 -0.707621027209 1.53224 
0.793609307691 -0.806297348108 1.76363 0.650810182891 -0.661215184224 1.44629 0.68205352958 -0.692958042248 1.51572 
0.791870806598 -0.796363224323 1.75977 0.650810182891 -0.654502339714 1.44629 0.681808544098 -0.685676559894 1.51518 
0.79155453018 -0.787880587937 1.75906 0.650810182891 -0.647789495204 1.44629 0.681519464447 -0.678356241884 1.51453 
0.791011131245 -0.779180750411 1.75786 0.650810182891 -0.641076650694 1.44629 0.680815084249 -0.670632798051 1.51297 
0.790890220959 -0.770903934865 1.75759 0.650810182891 -0.634363806184 1.44629 0.680914001093 -0.663706882241 1.51319 
0.790005065399 -0.761892564161 1.75562 0.6503707432 -0.62722715954 1.44531 0.681054812762 -0.656819329845 1.5135 
0.78943264585 -0.753197834988 1.75435 0.6503707432 -0.620518847673 1.44531 0.68272942559 -0.65139227259 1.51722 
0.789227731345 -0.744861760335 1.75389 0.6503707432 -0.613810535806 1.44531 0.679308908998 -0.641121959697 1.50962 
0.790490047607 -0.737899530263 1.7567 0.6503707432 -0.60710222394 1.44531 0.682381821927 -0.636983637409 1.51645 
0.794721478483 -0.733652216775 1.7661 0.6503707432 -0.600393912073 1.44531 0.683058737145 -0.630570042792 1.51795 
0.794956486452 -0.725669510401 1.76662 0.6503707432 -0.593685600206 1.44531 0.682336386696 -0.622865175768 1.51635 
0.792382502791 -0.71514676464 1.7609 0.6503707432 -0.586977288339 1.44531 0.678248235046 -0.612137483106 1.50726 
0.790486668127 -0.705282171169 1.75669 0.6503707432 -0.580268976473 1.44531 0.676305785013 -0.603408547748 1.50295 
0.785595434004 -0.692815050415 1.74582 0.6503707432 -0.573560664606 1.44531 0.673574950564 -0.594024408919 1.49688 
0.779556410443 -0.679448437637 1.7324 0.6503707432 -0.566852352739 1.44531 0.666574008968 -0.580974850435 1.48132 
0.778716368259 -0.670684125587 1.73053 0.6503707432 -0.560144040872 1.44531 0.668667891892 -0.575902804488 1.48597 
0.776629941649 -0.660876526839 1.7259 0.649931303509 -0.553061785946 1.44434 0.667563821124 -0.568066251234 1.48352 
0.775778259034 -0.652149944118 1.724 0.649931303509 -0.546358006722 1.44434 0.667214447258 -0.560886902188 1.48274 
0.778604577205 -0.646494867026 1.73029 0.649931303509 -0.539654227498 1.44434 0.669304199707 -0.555740028068 1.48739 
0.779958997709 -0.63957451383 1.7333 0.649931303509 -0.532950448275 1.44434 0.670518720465 -0.549832344925 1.49009 
0.783222878082 -0.634172301735 1.74055 0.649931303509 -0.526246669051 1.44434 0.673668771368 -0.545466797894 1.49709 
0.782321951615 -0.625373489973 1.73855 0.649931303509 -0.519542889828 1.44434 0.674803472026 -0.539425234681 1.49961 
0.781987544018 -0.617040284739 1.7378 0.649931303509 -0.512839110604 1.44434 0.674395037723 -0.532142627189 1.4987 
0.779738097727 -0.607222637766 1.7328 0.649931303509 -0.50613533138 1.44434 0.67487937622 -0.525563694011 1.49978 
0.7798806796 -0.599289519072 1.73312 0.649931303509 -0.499431552157 1.44434 0.67706375411 -0.520281143251 1.50463 
0.783577508917 -0.594048015236 1.74134 0.649931303509 -0.492727772933 1.44434 0.670925009066 -0.508643580849 1.49099 
0.784599989381 -0.586730348646 1.74361 0.649931303509 -0.48602399371 1.44434 0.67133113674 -0.502026965648 1.49189 
0.788001087373 -0.58114580445 1.75117 0.649931303509 -0.479320214486 1.44434 0.675293121135 -0.498024394141 1.5007 
0.783587003647 -0.56980806184 1.74136 0.649491863817 -0.47229688392 1.44336 0.671160875316 -0.488054135364 1.49151 
0.779492897675 -0.558790758898 1.73226 0.649491863817 -0.46559763734 1.44336 0.66649676371 -0.4777878458 1.48115 
0.777680423518 -0.549470000717 1.72823 0.649491863817 -0.458898390759 1.44336 0.664684289553 -0.46963259716 1.47712 
0.776734169105 -0.540789725154 1.72613 0.649491863817 -0.452199144179 1.44336 0.663809057863 -0.462167279663 1.47518 
0.776848159503 -0.532856213893 1.72638 0.649491863817 -0.445499897599 1.44336 0.663923048261 -0.455398545373 1.47543 
0.778366833466 -0.525869363857 1.72976 0.649491863817 -0.438800651018 1.44336 0.665441722224 -0.449576472306 1.4788 
0.781274956511 -0.51977557344 1.73622 0.649491863817 -0.432101404438 1.44336 0.668349845269 -0.44464745886 1.48527 
0.782424891651 -0.512470218354 1.73878 0.649491863817 -0.425402157857 1.44336 0.669561308403 -0.438547180157 1.48796 
0.783880803841 -0.505338392899 1.74201 0.649491863817 -0.418702911277 1.44336 0.671017220593 -0.432579497036 1.49119 
0.785300292746 -0.498153428123 1.74517 0.649491863817 -0.412003664696 1.44336 0.672544584647 -0.426627104946 1.49459 
0.783289716688 -0.48879870638 1.7407 0.649491863817 -0.405304418116 1.44336 0.670534008589 -0.418435412848 1.49012 
0.779073413008 -0.478131765355 1.73133 0.649052424126 -0.398335479268 1.44238 0.66631770491 -0.408931501469 1.48075 
0.780576316064 -0.471002794934 1.73467 0.649052424126 -0.391640765331 1.44238 0.668061409329 -0.403110861176 1.48463 
0.779086448146 -0.462067840378 1.73136 0.649052424126 -0.384946051393 1.44238 0.666263096803 -0.395153517297 1.48063 
0.778017352315 -0.453408835925 1.72898 0.649052424126 -0.378251337456 1.44238 0.66550244558 -0.387837993918 1.47894 
0.777931470607 -0.445334736924 1.72879 0.649052424126 -0.371556623519 1.44238 0.66532655169 -0.380872912409 1.47855 
0.774664747179 -0.435474313684 1.72153 0.649052424126 -0.364861909582 1.44238 0.662344616509 -0.372334055921 1.47192 
0.771517646616 -0.425747291909 1.71454 0.649052424126 -0.358167195644 1.44238 0.65964693315 -0.364013573294 1.46593 
0.768402838863 -0.416102679363 1.70761 0.649052424126 -0.351472481707 1.44238 0.660387843918 -0.357610796545 1.46757 
0.768544347884 -0.408252083878 1.70793 0.649052424126 -0.34477776777 1.44238 0.660497381986 -0.350857349135 1.46782 
0.767818242457 -0.399946639977 1.70631 0.649052424126 -0.338083053832 1.44238 0.659948243299 -0.343758545801 1.4666 
0.76856242542 -0.392406863912 1.70797 0.649052424126 -0.331388339895 1.44238 0.660515459522 -0.337241050907 1.46786 
0.770338905432 -0.385368150744 1.71192 0.648612984435 -0.324473792765 1.44141 0.659101120301 -0.329720565964 1.46471 
0.769426553104 -0.376975414731 1.70989 0.648612984435 -0.317783611471 1.44141 0.659194565606 -0.322967986684 1.46492 
0.768916466187 -0.368794437863 1.70876 0.648612984435 -0.311093430177 1.44141 0.658829635403 -0.315993629635 1.46411 
0.767378963693 -0.360141803014 1.70534 0.648612984435 -0.304403248883 1.44141 0.65983296548 -0.309668944705 1.46634 
0.766938504793 -0.352024428115 1.70436 0.648612984435 -0.297713067588 1.44141 0.659861717882 -0.302876231172 1.4664 
0.767343827829 -0.344295629156 1.70526 0.648612984435 -0.291022886294 1.44141 0.659868208629 -0.29607293603 1.46642 
0.770732588037 -0.337866319126 1.71279 0.648612984435 -0.284332705 1.44141 0.659498021457 -0.289104382557 1.4656 
0.774219835949 -0.331409259936 1.72054 0.648612984435 -0.277642523706 1.44141 0.662117976775 -0.28342341346 1.47142 
0.774217797532 -0.323422643105 1.72054 0.648612984435 -0.270952342412 1.44141 0.661443904612 -0.276312345928 1.46992 
0.774332753496 -0.315483734945 1.72079 0.648612984435 -0.264262161118 1.44141 0.66102704843 -0.269319980586 1.46899 
0.771644618509 -0.306429314367 1.71482 0.648612984435 -0.257571979824 1.44141 0.659046351267 -0.261715194677 1.46459 
0.769419525932 -0.297609451432 1.70987 0.648612984435 -0.25088179853 1.44141 0.65740912729 -0.254284123479 1.46095 
0.7713268401 -0.290391270328 1.71411 0.648173544743 -0.24402617576 1.44043 0.657842827229 -0.247666494077 1.46192 
0.771981171808 -0.282674940564 1.71557 0.648173544743 -0.237340527109 1.44043 0.657966097787 -0.240926248434 1.46219 
0.770517374164 -0.274191368545 1.71231 0.648173544743 -0.230654878458 1.44043 0.657355806605 -0.233922419244 1.46084 
0.769588017151 -0.265922663565 1.71025 0.648173544743 -0.223969229807 1.44043 0.658882687876 -0.227669656273 1.46423 
0.766206820542 -0.256851214037 1.70273 0.648173544743 -0.217283581157 1.44043 0.658820516171 -0.220852705659 1.46409 
0.763878627001 -0.248191646876 1.69756 0.648173544743 -0.210597932506 1.44043 0.659282163875 -0.214207231652 1.46512 
0.763749616691 -0.240271960952 1.69727 0.648173544743 -0.203912283855 1.44043 0.659022855834 -0.207325425012 1.46454 
0.763694847658 -0.232377526586 1.69715 0.648173544743 -0.197226635204 1.44043 0.6589680868 -0.200511204939 1.46442 
0.765364096231 -0.224991024627 1.70086 0.648173544743 -0.190540986553 1.44043 0.657166287509 -0.193184547204 1.46041 
0.767801720554 -0.217788038279 1.70628 0.648173544743 -0.183855337902 1.44043 0.657258338109 -0.186432252321 1.46062 
0.768128618196 -0.209957826409 1.707 0.648173544743 -0.177169689251 1.44043 0.657811446343 -0.179804082532 1.46185 
0.768846891812 -0.20222381148 1.7086 0.648173544743 -0.1704840406 1.44043 0.653524495438 -0.171891459497 1.45232 
0.765985974203 -0.19357049026 1.70224 0.647734105052 -0.163687342191 1.43945 0.656029709362 -0.165783704589 1.45789 
0.763877393223 -0.18515854861 1.69756 0.647734105052 -0.157006226184 1.43945 0.658973451054 -0.159730565209 1.46443 
0.764628871572 -0.177453863346 1.69923 0.647734105052 -0.150325110176 1.43945 0.658216930306 -0.152757947738 1.46275 
0.763617870612 -0.169342821533 1.69698 0.647734105052 -0.143643994168 1.43945 0.658530900096 -0.146038332759 1.46345 
0.764618357634 -0.16167796344 1.6992 0.647734105052 -0.13696287816 1.43945 0.658115116765 -0.1391579351 1.46252 
0.763684870145 -0.153603476852 1.69713 0.647734105052 -0.130281762152 1.43945 0.65839690103 -0.132426419719 1.46315 
0.762956028948 -0.145587297971 1.69551 0.647734105052 -0.123600646145 1.43945 0.658410097095 -0.125637839345 1.46318 
0.763681329737 -0.137848635035 1.69712 0.647734105052 -0.116919530137 1.43945 0.658393360622 -0.118843583762 1.46314 
0.766530124133 -0.130456408899 1.70345 0.647734105052 -0.110238414129 1.43945 0.655690420294 -0.111592506136 1.45713 
0.765052593999 -0.122313737901 1.70017 0.647734105052 -0.103557298121 1.43945 0.657147405335 -0.105062261247 1.46037 
0.765454162057 -0.114482588186 1.70106 0.647734105052 -0.0968761821133 1.43945 0.655041613767 -0.0979691051809 1.45569 
0.7676004001 -0.106886094602 1.70583 0.647294665361 -0.0901338754229 1.43848 0.655376021364 -0.0912591804413 1.45644 
0.764572117764 -0.098578162229 1.6991 0.647294665361 -0.0834572920583 1.43848 0.657959177899 -0.0848322938701 1.46218 
0.765279770158 -0.090775849464 1.70067 0.647294665361 -0.0767807086936 1.43848 0.657005038033 -0.0779325323303 1.46006 
0.762697042763 -0.0826025795286 1.69493 0.647294665361 -0.070104125329 1.43848 0.652195340571 -0.0706348844523 1.44937 
0.760772080199 -0.0745470426752 1.69066 0.647294665361 -0.0634275419643 1.43848 0.656300872404 -0.0643100481949 1.45849 
0.760365201529 -0.0666643128421 1.68975 0.647294665361 -0.0567509585996 1.43848 0.655604860442 -0.0574795472351 1.45694 
0.760283879438 -0.0588151614734 1.68957 0.647294665361 -0.050074375235 1.43848 0.655812671643 -0.0507333237258 1.45741 
0.762390958427 -0.0511144087974 1.69425 0.647294665361 -0.0433977918703 1.43848 0.656152872635 -0.0439916892963 1.45816 
0.758922646332 -0.0430538952767 1.68655 0.647294665361 -0.0367212085056 1.43848 0.654451438537 -0.0371272142618 1.45438 
0.756306821489 -0.035104499016 1.68073 0.647294665361 -0.030044625141 1.43848 0.65205109578 -0.0302653981159 1.44905 
0.756479496827 -0.0273097330023 1.68112 0.647294665361 -0.0233680417763 1.43848 0.652223771117 -0.0235459878578 1.44943 
0.755077978173 -0.0194708118955 1.678 0.647294665361 -0.0166914584117 1.43848 0.651089553242 -0.0167893152559 1.44691 
0.755708707163 -0.01169224571 1.6794 0.646855225669 -0.0100080760823 1.4375 0.651177795221 -0.0100749544242 1.44711 
0.760955323117 -0.00392447360024 1.69106 0.646855225669 -0.00333602536075 1.4375 0.656484115322 -0.00338568441707 1.4589 
0.76329097297 0.00393651924328 1.69625 0.646855225669 0.00333602536075 1.4375 0.65805273049 0.00339377423342 1.46238 
0.763503236503 0.0118128418489 1.69673 0.646855225669 0.0100080760823 1.4375 0.65073878467 0.0100681620991 1.44613 
0.766120724264 0.0197555655742 1.70254 0.646855225669 0.0166801268038 1.4375 0.655281020425 0.016897398489 1.45622 
0.762952327613 0.0275434092371 1.6955 0.646855225669 0.0233521775253 1.4375 0.658040768204 0.0237559877824 1.46236 
0.761507412143 0.0353458879924 1.69229 0.646855225669 0.0300242282468 1.4375 0.657036204349 0.0304967853438 1.46013 
0.762687923531 0.0432675005117 1.69491 0.646855225669 0.0366962789683 1.4375 0.658216715736 0.0373408194968 1.46275 
0.762345523195 0.0511113625978 1.69415 0.646855225669 0.0433683296898 1.4375 0.657874315401 0.0441071032165 1.46199 
0.760917451483 0.058864174274 1.69098 0.646855225669 0.0500403804113 1.4375 0.656446243689 0.0507823365264 1.45881 
0.761170429704 0.0667349104744 1.69154 0.646855225669 0.0567124311328 1.4375 0.656699221909 0.0575754943604 1.45938 
0.759745308332 0.0744464306678 1.68837 0.646415785978 0.0633414217444 1.43652 0.655274100537 0.0642094361875 1.45621 
0.758584054616 0.0821571294856 1.68579 0.646415785978 0.0700089398227 1.43652 0.654112846822 0.0708425566389 1.45363 
0.762074842936 0.090395687852 1.69355 0.646415785978 0.0766764579011 1.43652 0.657603635141 0.078003536639 1.46139 
0.76172568364 0.0982111644817 1.69278 0.646415785978 0.0833439759795 1.43652 0.657254475846 0.0847414349023 1.46061 
0.760425656672 0.105887032714 1.68989 0.646415785978 0.0900114940578 1.43652 0.655954448878 0.0913397247687 1.45772 
0.762327821157 0.11401500748 1.69411 0.646415785978 0.0966790121362 1.43652 0.657856613362 0.0983901211677 1.46195 
0.762665661876 0.12193212415 1.69486 0.646415785978 0.103346530215 1.43652 0.651828479237 0.104211891302 1.44855 
0.762863066425 0.129832309252 1.6953 0.646415785978 0.110014048293 1.43652 0.648752562325 0.110411746232 1.44172 
0.764756272605 0.138042668071 1.69951 0.646415785978 0.116681566371 1.43652 0.654580180634 0.118155284027 1.45467 
0.763321924716 0.145657118215 1.69632 0.646415785978 0.12334908445 1.43652 0.646179383302 0.123303974082 1.436 
0.760842995637 0.153031877463 1.69081 0.646415785978 0.130016602528 1.43652 0.652433191595 0.131226911204 1.4499 
0.760387087686 0.160783264665 1.6898 0.646415785978 0.136684120606 1.43652 0.651559086399 0.137771667523 1.44795 
0.75967664588 0.168468800453 1.68822 0.645976346287 0.143254186857 1.43555 0.655589465033 0.145386028862 1.45691 
0.757986744928 0.175912369064 1.68447 0.645976346287 0.149917172292 1.43555 0.653979545109 0.151774542061 1.45333 
0.758567210859 0.183871397468 1.68576 0.645976346287 0.156580157727 1.43555 0.654480030011 0.15864139131 1.45444 
0.757779684722 0.191496698401 1.68401 0.645976346287 0.163243143162 1.43555 0.653828112217 0.165227344221 1.453 
0.759826362211 0.199851211816 1.68855 0.645976346287 0.169906128598 1.43555 0.655029490553 0.172287306644 1.45567 
0.762259909701 0.208353692349 1.69396 0.645976346287 0.176569114033 1.43555 0.658172728853 0.179902834341 1.46265 
0.766107903697 0.217307584744 1.70251 0.645976346287 0.183232099468 1.43555 0.655846734657 0.186031849016 1.45748 
0.767446177796 0.225603085824 1.70549 0.645976346287 0.189895084903 1.43555 0.649529145383 0.190939487055 1.44344 
0.766255206113 0.233156593993 1.70284 0.645976346287 0.196558070338 1.43555 0.652558768782 0.198560973806 1.45017 
0.76554438881 0.24083658764 1.70126 0.645976346287 0.203221055774 1.43555 0.643467055529 0.202431644954 1.42997 
0.762354106002 0.247696315073 1.69417 0.645976346287 0.209884041209 1.43555 0.648578331354 0.210729451639 1.44133 
0.763729393454 0.256020720052 1.69723 0.645536906595 0.216399715742 1.43457 0.658006758833 0.220579914352 1.46228 
0.765443809046 0.264490678096 1.70104 0.645536906595 0.223058168534 1.43457 0.655952625031 0.226657205327 1.45772 
0.768131944033 0.273342504686 1.70701 0.645536906595 0.229716621326 1.43457 0.651862703178 0.231967678706 1.44863 
0.767378105412 0.28098944412 1.70534 0.645536906595 0.236375074118 1.43457 0.656650997266 0.240444700469 1.45927 
0.766004641807 0.288387554337 1.70228 0.645536906595 0.24303352691 1.43457 0.650508658172 0.244905305747 1.44562 
0.765718619781 0.296177950655 1.70165 0.645536906595 0.249691979702 1.43457 0.650997341715 0.251804061662 1.4467 
0.763083108126 0.303029436115 1.69579 0.645536906595 0.256350432494 1.43457 0.651897678114 0.258876371001 1.44871 
0.763724297412 0.311161568109 1.69722 0.645536906595 0.263008885286 1.43457 0.650579734538 0.265063467359 1.44578 
0.762503446834 0.318529076622 1.6945 0.645536906595 0.269667338078 1.43457 0.648992398123 0.271110839127 1.44225 
0.758615971928 0.32472993607 1.68586 0.645536906595 0.27632579087 1.43457 0.643442755459 0.275429377415 1.42992 
0.758402581902 0.332461209945 1.68539 0.645536906595 0.282984243662 1.43457 0.6444592816 0.282511844809 1.43218 
0.758319704177 0.340246640662 1.68521 0.645536906595 0.289642696454 1.43457 0.644063453294 0.288981580129 1.4313 
0.760633414232 0.349130394388 1.69035 0.645097466904 0.296099446626 1.43359 0.638914252194 0.29326135386 1.41985 
0.763512087522 0.358327023326 1.69675 0.645097466904 0.302753366775 1.43359 0.647820684112 0.304031411133 1.43965 
0.765160200935 0.366992825084 1.70041 0.645097466904 0.309407286924 1.43359 0.649664753725 0.311597888959 1.44374 
0.767558397991 0.376060124576 1.70574 0.645097466904 0.316061207073 1.43359 0.650598884925 0.318756590188 1.44582 
0.768403589858 0.384399993769 1.70762 0.645097466904 0.322715127222 1.43359 0.651538487663 0.325937298971 1.44791 
0.771669347721 0.393993173099 1.71487 0.645097466904 0.32936904737 1.43359 0.656519626684 0.335200888416 1.45898 
0.771269603509 0.401744409527 1.71398 0.645097466904 0.336022967519 1.43359 0.656872648243 0.342156507921 1.45976 
0.771257426652 0.409693276002 1.71396 0.645097466904 0.342676887668 1.43359 0.657130776147 0.349069002304 1.46034 
0.769391095385 0.4166378364 1.70981 0.645097466904 0.349330807817 1.43359 0.648213401151 0.351018137071 1.44052 
0.76636662167 0.422904797079 1.70309 0.645097466904 0.355984727966 1.43359 0.652344091336 0.359983639385 1.4497 
0.76591559519 0.430556017128 1.70209 0.645097466904 0.362638648115 1.43359 0.645554394063 0.362895507669 1.43461 
0.764234223402 0.437493609252 1.69835 0.645097466904 0.369292568264 1.43359 0.646789728127 0.370261320314 1.43735 
0.765235354134 0.445959810657 1.70057 0.644658027213 0.375690394075 1.43262 0.64951197977 0.378519154863 1.4434 
0.76465016766 0.453505836812 1.69927 0.644658027213 0.38233978158 1.43262 0.648773268346 0.384780487085 1.44176 
0.762089380064 0.459847705616 1.69358 0.644658027213 0.388989169086 1.43262 0.644874313936 0.389119677339 1.4331 
0.763278045118 0.468437855889 1.69623 0.644658027213 0.395638556592 1.43262 0.644623427774 0.395617322276 1.43254 
0.763894827048 0.476695653366 1.6976 0.644658027213 0.402287944097 1.43262 0.644784516323 0.402366877489 1.4329 
0.76756386953 0.486902368994 1.70575 0.644658027213 0.408937331603 1.43262 0.643537005402 0.408226214005 1.43013 
0.770366531341 0.496626251061 1.71198 0.644658027213 0.415586719109 1.43262 0.645936543522 0.416410930359 1.43546 
0.769676902841 0.504120580352 1.71045 0.644658027213 0.422236106615 1.43262 0.646307213476 0.423316285497 1.43628 
0.767668204271 0.510723117081 1.70598 0.644658027213 0.42888549412 1.43262 0.645012550762 0.429121355618 1.43341 
0.766972085024 0.518171002548 1.70443 0.644658027213 0.435534881626 1.43262 0.638901646197 0.431645835623 1.41982 
0.766567405699 0.525804432305 1.70354 0.644658027213 0.442184269132 1.43262 0.644448606735 0.442040623296 1.43215 
0.768273506697 0.534899113566 1.70733 0.644218587521 0.448527703225 1.43164 0.645371848498 0.449330644194 1.4342 
0.771726530669 0.545263278509 1.715 0.644218587521 0.455172558087 1.43164 0.649912206764 0.459195384013 1.44429 
0.771158617093 0.552816209309 1.71374 0.644218587521 0.46181741295 1.43164 0.649318061986 0.465473044983 1.44297 
0.769744599727 0.55974215555 1.7106 0.644218587521 0.468462267813 1.43164 0.645393949225 0.469316966233 1.43425 
0.767683921535 0.566162023496 1.70602 0.644218587521 0.475107122675 1.43164 0.639991769904 0.471989871489 1.42225 
0.765610744632 0.572530034673 1.70141 0.644218587521 0.481751977538 1.43164 0.640101629827 0.47867328259 1.42249 
0.763918966192 0.579144424774 1.69765 0.644218587521 0.4883968324 1.43164 0.641431857545 0.486284148725 1.42545 
0.765008714401 0.58786134409 1.70007 0.644218587521 0.495041687263 1.43164 0.641183760795 0.492709612759 1.4249 
0.763577585064 0.59463760549 1.69689 0.644218587521 0.501686542126 1.43164 0.641136233504 0.499286152633 1.42479 
0.761888220538 0.601180579072 1.69314 0.644218587521 0.508331396988 1.43164 0.639591918408 0.504680646731 1.42136 
0.760419809636 0.607865328608 1.68987 0.644218587521 0.514976251851 1.43164 0.64091506531 0.512335478177 1.4243 
0.764295858681 0.618847172969 1.69849 0.644218587521 0.521621106713 1.43164 0.644494417464 0.521844445069 1.43225 
0.766892157638 0.628859568673 1.70426 0.64377914783 0.527905616445 1.43066 0.652253113587 0.534854356758 1.4495 
0.770143271087 0.639469232791 1.71148 0.64377914783 0.534545938665 1.43066 0.651678870191 0.541105275852 1.44822 
0.773515402108 0.650247696922 1.71898 0.64377914783 0.541186260884 1.43066 0.650348910686 0.546709063863 1.44526 
0.770472368073 0.655636713615 1.71221 0.64377914783 0.547826583104 1.43066 0.648881358065 0.552168330438 1.442 
0.770442167323 0.663557814331 1.71215 0.64377914783 0.554466905323 1.43066 0.647955648744 0.558063995326 1.43995 
0.77100589678 0.671995951748 1.7134 0.64377914783 0.561107227542 1.43066 0.64856390151 0.56527753949 1.4413 
0.772055574012 0.680874274824 1.71573 0.64377914783 0.567747549762 1.43066 0.646806142745 0.570417050556 1.43739 
0.772985842948 0.689667714308 1.7178 0.64377914783 0.574387871981 1.43066 0.65035743985 0.580257107056 1.44528 
0.77473276592 0.699217396973 1.72168 0.64377914783 0.581028194201 1.43066 0.654947149253 0.591107619298 1.45548 
0.773742792836 0.706304764126 1.71948 0.64377914783 0.58766851642 1.43066 0.654413137763 0.597375666937 1.4543 
0.771604815744 0.712311921689 1.71473 0.64377914783 0.59430883864 1.43066 0.653122873738 0.602934558984 1.45143 
0.77069782767 0.719424067051 1.71271 0.64377914783 0.600949160859 1.43066 0.653861907018 0.610361124097 1.45307 
0.770251843589 0.726952590907 1.71172 0.643339708138 0.60717474623 1.42969 0.652527602466 0.615846148502 1.45011 
0.769532711692 0.734211304088 1.71012 0.643339708138 0.613810535806 1.42969 0.654225657084 0.624196821731 1.45388 
0.771382574699 0.743932758824 1.71424 0.643339708138 0.620446325383 1.42969 0.656187847571 0.632837260993 1.45824 
0.773324273736 0.753781890017 1.71855 0.643339708138 0.627082114959 1.42969 0.654788099121 0.638241198005 1.45513 
0.773574194332 0.762004600731 1.71911 0.643339708138 0.633717904535 1.42969 0.654191164931 0.644407066688 1.4538 
0.773393526256 0.769803876979 1.7187 0.643339708138 0.640353694111 1.42969 0.652164549753 0.649137575871 1.4493 
0.768908097951 0.773270244326 1.70874 0.643339708138 0.646989483688 1.42969 0.653219108455 0.656924931522 1.45164 
0.76471984932 0.776946011818 1.69943 0.643339708138 0.653625273264 1.42969 0.663972613969 0.674588053178 1.47554 
0.764147644341 0.784246533266 1.69816 0.643339708138 0.66026106284 1.42969 0.662514341507 0.679940034381 1.4723 
0.800060841555 -0.812682749541 1.75973 0.654446375571 -0.664771042778 1.43945 0.689606626075 -0.700485987904 1.51679 
0.796774140866 -0.801210084719 1.7525 0.6540023821 -0.657643461419 1.43848 0.685583856621 -0.689400761987 1.50794 
0.794337217232 -0.790650359351 1.74714 0.6540023821 -0.650966878055 1.43848 0.680778028371 -0.677618247129 1.49737 
0.796779398113 -0.784947038824 1.75251 0.6540023821 -0.64429029469 1.43848 0.684314800577 -0.674152566706 1.50515 
0.798027045781 -0.778029255435 1.75526 0.6540023821 -0.637613711325 1.43848 0.687818674341 -0.670582599802 1.51286 
0.796382828262 -0.768296122725 1.75164 0.6540023821 -0.630937127961 1.43848 0.685449336138 -0.661275015722 1.50764 
0.794128932697 -0.75801460908 1.74668 0.6540023821 -0.624260544596 1.43848 0.684783020742 -0.653641382904 1.50618 
0.791878180641 -0.74778208306 1.74173 0.6540023821 -0.617583961231 1.43848 0.680833473356 -0.642920950936 1.49749 
0.790334013408 -0.738255536959 1.73834 0.6540023821 -0.610907377867 1.43848 0.677940795193 -0.633268386899 1.49113 
0.792651863111 -0.732328624665 1.74344 0.6540023821 -0.604230794502 1.43848 0.679699371382 -0.627972164068 1.495 
0.796148040699 -0.727431011613 1.75113 0.6540023821 -0.597554211137 1.43848 0.683059402535 -0.624103265696 1.50239 
0.796313345885 -0.71945264063 1.75149 0.6540023821 -0.590877627773 1.43848 0.684628501042 -0.618547692903 1.50584 
0.792368622159 -0.707799526868 1.74281 0.65355838863 -0.583804438132 1.4375 0.6811925379 -0.608489208871 1.49828 
0.789744876564 -0.697393460151 1.73704 0.65355838863 -0.577132387411 1.4375 0.6784899878 -0.599148527975 1.49234 
0.786268589797 -0.686296821014 1.7294 0.65355838863 -0.570460336689 1.4375 0.674965410239 -0.589145517642 1.48458 
0.780710541652 -0.673475340188 1.71717 0.65355838863 -0.563788285968 1.4375 0.671881357449 -0.579594486859 1.4778 
0.781647252974 -0.666303703607 1.71923 0.65355838863 -0.557116235246 1.4375 0.672948903761 -0.573645394657 1.48015 
0.778563091787 -0.655726456298 1.71245 0.65355838863 -0.550444184525 1.4375 0.672873893146 -0.566712214003 1.47998 
0.778354861451 -0.647605005507 1.71199 0.65355838863 -0.543772133803 1.4375 0.672244812065 -0.559319568465 1.4786 
0.782823846511 -0.643331583396 1.72182 0.65355838863 -0.537100083082 1.4375 0.675358023606 -0.555015216543 1.48545 
0.78466583407 -0.636834843936 1.72587 0.65355838863 -0.53042803236 1.4375 0.671561315769 -0.545039209243 1.4771 
0.790147299845 -0.633217141528 1.73793 0.65355838863 -0.523755981639 1.4375 0.678907695036 -0.544070694282 1.49326 
0.788345148126 -0.623724850303 1.73396 0.65355838863 -0.517083930917 1.4375 0.679878605563 -0.537908024787 1.49539 
0.786888457146 -0.614539150447 1.73076 0.65355838863 -0.510411880195 1.4375 0.680744425349 -0.531643458519 1.4973 
0.78306183178 -0.603556530635 1.72234 0.653114395159 -0.503397614916 1.43652 0.679823160577 -0.523983792328 1.49527 
0.781888435951 -0.594669971118 1.71976 0.653114395159 -0.496730096838 1.43652 0.672286761644 -0.511311755933 1.47869 
0.784066182733 -0.588321890125 1.72455 0.653114395159 -0.490062578759 1.43652 0.671417527356 -0.503796283345 1.47678 
0.784920078867 -0.580949512008 1.72643 0.653114395159 -0.483395060681 1.43652 0.67165090576 -0.497114644468 1.47729 
0.789470198963 -0.576257682726 1.73644 0.653114395159 -0.476727542602 1.43652 0.674165712527 -0.4920935227 1.48283 
0.786288860007 -0.565908458851 1.72944 0.653114395159 -0.470060024524 1.43652 0.672014793964 -0.483663034948 1.47809 
0.785818255111 -0.557547488688 1.72841 0.653114395159 -0.463392506446 1.43652 0.671785101052 -0.476639596489 1.47759 
0.78414905212 -0.548357943665 1.72473 0.653114395159 -0.456724988367 1.43652 0.670276596381 -0.46872657065 1.47427 
0.784451967098 -0.540561455225 1.7254 0.653114395159 -0.450057470289 1.43652 0.670569701446 -0.462085824049 1.47492 
0.784291648167 -0.532444299157 1.72505 0.653114395159 -0.443389952211 1.43652 0.670409382514 -0.455131269924 1.47456 
0.784308124487 -0.5244486353 1.72508 0.653114395159 -0.436722434132 1.43652 0.670425858835 -0.44829820801 1.4746 
0.78563045758 -0.517312499905 1.72799 0.652670401688 -0.429762560571 1.43555 0.671597303521 -0.442225319375 1.47718 
0.786013857215 -0.5095406934 1.72884 0.652670401688 -0.423099575135 1.43555 0.671980703156 -0.435617655204 1.47802 
0.787980934732 -0.502771525045 1.73316 0.652670401688 -0.4164365897 1.43555 0.674056773699 -0.430082172223 1.48259 
0.790911118202 -0.49656687161 1.73961 0.652670401688 -0.409773604265 1.43555 0.67698695717 -0.425040548433 1.48903 
0.788982467366 -0.487301415604 1.73536 0.652670401688 -0.40311061883 1.43555 0.675301603049 -0.417088390093 1.48532 
0.783648963283 -0.476007148634 1.72363 0.652670401688 -0.396447633395 1.43555 0.670128797285 -0.407052281007 1.47395 
0.783019177622 -0.467630910955 1.72225 0.652670401688 -0.389784647959 1.43555 0.669467413945 -0.399816078054 1.47249 
0.780311803863 -0.458047974613 1.71629 0.652670401688 -0.383121662524 1.43555 0.667281808392 -0.391698650869 1.46768 
0.78044995564 -0.450161608485 1.7166 0.652670401688 -0.376458677089 1.43555 0.667568680638 -0.385051967622 1.46832 
0.780140428454 -0.442018771773 1.71592 0.652670401688 -0.369795691654 1.43555 0.667259153452 -0.378061513935 1.46763 
0.778892509794 -0.433360152695 1.71317 0.652670401688 -0.363132706219 1.43555 0.666434145077 -0.370790576671 1.46582 
0.77449923993 -0.423009113161 1.70351 0.652670401688 -0.356469720783 1.43555 0.666240819307 -0.3638814909 1.46539 
0.770092637254 -0.412740627822 1.69382 0.652226408218 -0.349568771583 1.43457 0.664912578586 -0.356368080742 1.46247 
0.770189489834 -0.40492982216 1.69403 0.652226408218 -0.342910318791 1.43457 0.665081460868 -0.349668907751 1.46284 
0.769079614554 -0.396494916852 1.69159 0.652226408218 -0.336251865999 1.43457 0.663971585589 -0.342307029907 1.4604 
0.771379361984 -0.389805677277 1.69665 0.652226408218 -0.329593413206 1.43457 0.665791135002 -0.336448156503 1.46441 
0.774349489691 -0.383401405784 1.70318 0.652226408218 -0.322934960414 1.43457 0.66616309877 -0.329835393385 1.46522 
0.773042006966 -0.374862199886 1.7003 0.652226408218 -0.316276507622 1.43457 0.666178816312 -0.323042285348 1.46526 
0.771162080511 -0.366077945202 1.69617 0.652226408218 -0.30961805483 1.43457 0.665622848902 -0.315977472134 1.46404 
0.769838500855 -0.357590497585 1.69326 0.652226408218 -0.302959602038 1.43457 0.664730471889 -0.308767747961 1.46207 
0.76908731073 -0.34939010621 1.69161 0.652226408218 -0.296301149246 1.43457 0.663979281764 -0.30164038405 1.46042 
0.770839599902 -0.342316805079 1.69546 0.652226408218 -0.289642696454 1.43457 0.665656126733 -0.295606606891 1.46411 
0.774326238568 -0.335960215974 1.70313 0.652226408218 -0.282984243662 1.43457 0.666144129322 -0.289022784467 1.46518 
0.775813063871 -0.328685186218 1.7064 0.651782414747 -0.276137686179 1.43359 0.664893012956 -0.281692193591 1.46243 
0.774532734555 -0.320235700594 1.70358 0.651782414747 -0.26948376603 1.43359 0.664659255163 -0.274807781179 1.46192 
0.773900835156 -0.312073834196 1.70219 0.651782414747 -0.262829845881 1.43359 0.66344201281 -0.267531553526 1.45924 
0.771859830992 -0.303371036509 1.6977 0.651782414747 -0.256175925733 1.43359 0.666213774294 -0.261848013239 1.46534 
0.769221722816 -0.294481321792 1.6919 0.651782414747 -0.249522005584 1.43359 0.664055918333 -0.254220673668 1.46059 
0.771109670637 -0.287331976332 1.69605 0.651782414747 -0.242868085435 1.43359 0.665512663511 -0.247984270153 1.46379 
0.77024043635 -0.279144845926 1.69414 0.651782414747 -0.236214165286 1.43359 0.665074631867 -0.241031432369 1.46283 
0.770323576729 -0.271310893187 1.69432 0.651782414747 -0.229560245137 1.43359 0.665157772246 -0.234271096913 1.46301 
0.770781174003 -0.263603305305 1.69533 0.651782414747 -0.222906324988 1.43359 0.665539925317 -0.227611324774 1.46385 
0.767701077698 -0.254712616501 1.68856 0.651782414747 -0.216252404839 1.43359 0.662535273215 -0.219820054794 1.45724 
0.768372108357 -0.247091093509 1.69003 0.651782414747 -0.20959848469 1.43359 0.663206303874 -0.213272149085 1.45872 
0.766447034617 -0.238647524335 1.6858 0.651782414747 -0.202944564541 1.43359 0.661281230134 -0.205902197194 1.45449 
0.766831409824 -0.23093877369 1.68664 0.651338421277 -0.196156931419 1.43262 0.661665605341 -0.199267063833 1.45533 
0.768570040993 -0.223616197105 1.69047 0.651338421277 -0.189507543914 1.43262 0.66340423651 -0.193018104531 1.45916 
0.769769777256 -0.216106831302 1.69311 0.651338421277 -0.182858156408 1.43262 0.664603972773 -0.186582356011 1.46179 
0.770751148078 -0.208513894615 1.69527 0.651338421277 -0.176208768902 1.43262 0.665585343595 -0.180063036607 1.46395 
0.771822650875 -0.200924384245 1.69762 0.651338421277 -0.169559381396 1.43262 0.665831621223 -0.17333231715 1.46449 
0.771223216331 -0.19289506861 1.6963 0.651338421277 -0.162909993891 1.43262 0.665194518776 -0.166375622027 1.46309 
0.770432569755 -0.184832118905 1.69456 0.651338421277 -0.156260606385 1.43262 0.664878758771 -0.159509027295 1.4624 
0.77225824359 -0.177386276226 1.69858 0.651338421277 -0.149611218879 1.43262 0.665413859788 -0.152844320817 1.46358 
0.771100077517 -0.169248236635 1.69603 0.651338421277 -0.142961831373 1.43262 0.664868352674 -0.145931506903 1.46238 
0.76995952593 -0.161137530399 1.69352 0.651338421277 -0.136312443868 1.43262 0.664405714946 -0.139047173889 1.46136 
0.768678004249 -0.153022048344 1.69071 0.651338421277 -0.129663056362 1.43262 0.663124193265 -0.132009270201 1.45854 
0.766507791048 -0.144764891036 1.68593 0.651338421277 -0.123013668856 1.43262 0.660953980064 -0.124829691258 1.45377 
0.76643456898 -0.136926680368 1.68577 0.650894427806 -0.116284960095 1.43164 0.660880757996 -0.118069058957 1.45361 
0.769364535657 -0.12959583774 1.69222 0.650894427806 -0.109640105233 1.43164 0.654026554596 -0.11016769726 1.43853 
0.766555594056 -0.121297067481 1.68604 0.650894427806 -0.10299525037 1.43164 0.661001783072 -0.104594602802 1.45387 
0.767180827049 -0.113564002017 1.68741 0.650894427806 -0.0963503955076 1.43164 0.661627016064 -0.0979391157044 1.45525 
0.769839530625 -0.106098421425 1.69326 0.650894427806 -0.089705540645 1.43164 0.664285719641 -0.0915511134792 1.46109 
0.767924375196 -0.0979948859721 1.68905 0.650894427806 -0.0830606857824 1.43164 0.662370564212 -0.0845251563927 1.45688 
0.769646801037 -0.0903575100715 1.69284 0.650894427806 -0.0764158309198 1.43164 0.66399592068 -0.077953962791 1.46046 
0.767960417146 -0.082319567642 1.68913 0.650894427806 -0.0697709760572 1.43164 0.662309536789 -0.0709945896902 1.45675 
0.765257379261 -0.0742174583229 1.68318 0.650894427806 -0.0631261211946 1.43164 0.659743512514 -0.0639843377806 1.4511 
0.763678525039 -0.0662680894506 1.67971 0.650894427806 -0.056481266332 1.43164 0.658424160334 -0.0571346577426 1.4482 
0.763159629349 -0.0584321138426 1.67857 0.650894427806 -0.0498364114694 1.43164 0.657996534787 -0.0503801917058 1.44726 
0.763305423104 -0.0506508398012 1.67889 0.650450434336 -0.0431620944263 1.43066 0.656589760553 -0.0435694831587 1.44417 
0.761001610792 -0.042729047459 1.67382 0.650450434336 -0.0365217722069 1.43066 0.65672173371 -0.0368738958356 1.44446 
0.759066456146 -0.0348712294575 1.66956 0.650450434336 -0.0298814499875 1.43066 0.65548069825 -0.0301125384327 1.44173 
0.759249538414 -0.0271286090356 1.66997 0.650450434336 -0.023241127768 1.43066 0.655663780519 -0.0234274049051 1.44213 
0.759579769398 -0.0193860060426 1.67069 0.650450434336 -0.0166008055486 1.43066 0.655922035998 -0.0167404518467 1.4427 
0.760454802916 -0.0116450031965 1.67262 0.650450434336 -0.00996048332916 1.43066 0.656374809613 -0.0100512045249 1.44369 
0.764887746025 -0.00390429526002 1.68237 0.650450434336 -0.00332016110972 1.43066 0.659373879278 -0.00336570996832 1.45029 
0.766754122875 0.00391382199949 1.68647 0.650450434336 0.00332016110972 1.43066 0.660128646498 0.00336956260434 1.45195 
0.767014329497 0.0117454505968 1.68705 0.650450434336 0.00996048332916 1.43066 0.660103661026 0.0101083052053 1.4519 
0.768626298955 0.0196168917029 1.69059 0.650450434336 0.0166008055486 1.43066 0.662975418598 0.0169204683811 1.45821 
0.766192193638 0.0273766758037 1.68524 0.650450434336 0.023241127768 1.43066 0.66037205161 0.0235956352948 1.45249 
0.765957785465 0.0351878145523 1.68472 0.650450434336 0.0298814499875 1.43066 0.660387769152 0.030337967437 1.45252 
0.766944630327 0.0430627386892 1.68689 0.650006440865 0.0364968426696 1.42969 0.661293749969 0.0371306073812 1.45451 
0.767423744375 0.0509241202268 1.68795 0.650006440865 0.0431326322458 1.42969 0.661522792499 0.0438968255347 1.45502 
0.766620577963 0.0586971049869 1.68618 0.650006440865 0.0497684218221 1.42969 0.652195027332 0.0499359932301 1.4345 
0.765494551554 0.066425674879 1.6837 0.650006440865 0.0564042113984 1.42969 0.659980684807 0.0572697249202 1.45163 
0.76303220886 0.0740016531624 1.67829 0.650006440865 0.0630400009747 1.42969 0.657869114298 0.0638025517891 1.44698 
0.760891750592 0.0815618598727 1.67358 0.650006440865 0.069675790551 1.42969 0.656887201492 0.0704133562213 1.44482 
0.763745026502 0.0896646342598 1.67986 0.650006440865 0.0763115801273 1.42969 0.658497599196 0.0773084528789 1.44836 
0.762628430618 0.0973190700952 1.6774 0.650006440865 0.0829473697036 1.42969 0.657732967862 0.0839333523817 1.44668 
0.762672548133 0.105110675929 1.6775 0.650006440865 0.0895831592798 1.42969 0.657680016004 0.0906407228065 1.44657 
0.764556431073 0.113175518755 1.68164 0.650006440865 0.0962189488561 1.42969 0.659010641455 0.0975518198272 1.44949 
0.764712468329 0.121005417733 1.68198 0.650006440865 0.102854738432 1.42969 0.659295670955 0.104324633607 1.45012 
0.767071346237 0.129209560767 1.68717 0.650006440865 0.109490528009 1.42969 0.657901633351 0.110820436052 1.44705 
0.767575825146 0.137130570464 1.68828 0.649562447395 0.11604699633 1.42871 0.661528754326 0.11818482616 1.45503 
0.767019586744 0.14486155026 1.68706 0.649562447395 0.122678253263 1.42871 0.654121130842 0.123539219479 1.43874 
0.764617566893 0.152213730118 1.68177 0.649562447395 0.129309510196 1.42871 0.658980344538 0.131184347129 1.44943 
0.763167054533 0.159715998449 1.67858 0.649562447395 0.135940767129 1.42871 0.651842845988 0.136418010134 1.43373 
0.763210250675 0.167516503856 1.67868 0.649562447395 0.142572024062 1.42871 0.658347252774 0.144500195078 1.44803 
0.76234611104 0.175109477891 1.67678 0.649562447395 0.149203280995 1.42871 0.657653675571 0.151061820996 1.44651 
0.763042560758 0.183059204473 1.67831 0.649562447395 0.155834537929 1.42871 0.658179562857 0.157901843715 1.44766 
0.762155657786 0.190627129458 1.67636 0.649562447395 0.162465794862 1.42871 0.657648309928 0.164488196386 1.4465 
0.763597173208 0.198783090473 1.67953 0.649562447395 0.169097051795 1.42871 0.6528382542 0.169949824727 1.43592 
0.764520063932 0.20682817851 1.68156 0.649562447395 0.175728308728 1.42871 0.658345626821 0.178104451733 1.44803 
0.769700403276 0.216087355101 1.69295 0.649562447395 0.182359565661 1.42871 0.661810477722 0.185798104172 1.45565 
0.772296128287 0.224700305808 1.69866 0.649118453924 0.188861642264 1.42773 0.650147627754 0.189161081386 1.43 
0.771850021078 0.232450177519 1.69768 0.649118453924 0.195488366554 1.42773 0.662589851026 0.199545409454 1.45736 
0.771534098478 0.240231476182 1.69699 0.649118453924 0.202115090844 1.42773 0.655949189407 0.204241967248 1.44276 
0.76747642524 0.246803062074 1.68806 0.649118453924 0.208741815134 1.42773 0.651824743715 0.209612096729 1.43369 
0.768247831376 0.254894021822 1.68976 0.649118453924 0.215368539424 1.42773 0.657674650361 0.218207367251 1.44655 
0.770830006781 0.263620005871 1.69544 0.649118453924 0.221995263714 1.42773 0.65941398611 0.225516284213 1.45038 
0.774167708185 0.272664810904 1.70278 0.649118453924 0.228621988004 1.42773 0.656629650592 0.231267460035 1.44426 
0.774102507483 0.280544509201 1.70264 0.649118453924 0.235248712294 1.42773 0.659122181807 0.238874189414 1.44974 
0.773633149151 0.288272278466 1.7016 0.649118453924 0.241875436584 1.42773 0.657841744095 0.245125921308 1.44692 
0.771617780841 0.295398605214 1.69717 0.649118453924 0.248502160874 1.42773 0.64261605248 0.246012845095 1.41343 
0.767579781631 0.301688810075 1.68829 0.649118453924 0.255128885164 1.42773 0.653800601376 0.25696915184 1.43803 
0.767280281152 0.309404110145 1.68763 0.649118453924 0.261755609454 1.42773 0.653869379173 0.263671409762 1.43818 
0.765970738887 0.316695686649 1.68475 0.648674460454 0.268198761696 1.42676 0.6507984966 0.269076958541 1.43143 
0.762181998219 0.322910174735 1.67642 0.648674460454 0.274820953343 1.42676 0.647127420705 0.274165526061 1.42336 
0.760338493103 0.329891293402 1.67236 0.648674460454 0.28144314499 1.42676 0.644604158984 0.279677145993 1.41781 
0.760722543119 0.337823991587 1.67321 0.648674460454 0.288065336637 1.42676 0.646468476294 0.28708569645 1.42191 
0.761287290673 0.345846620577 1.67445 0.648674460454 0.294687528284 1.42676 0.646566250247 0.293729785544 1.42212 
0.764927527666 0.35530934726 1.68246 0.648674460454 0.301309719931 1.42676 0.649869318858 0.301864732457 1.42939 
0.769546750751 0.365311132862 1.69262 0.648674460454 0.307931911577 1.42676 0.654043898091 0.310480834491 1.43857 
0.770162661615 0.373465952693 1.69397 0.648674460454 0.314554103224 1.42676 0.652310578367 0.316317323266 1.43476 
0.774488454444 0.383470210997 1.70349 0.648674460454 0.321176294871 1.42676 0.658263895601 0.325924283945 1.44785 
0.774750016027 0.391508989742 1.70406 0.648674460454 0.327798486518 1.42676 0.659308028195 0.333172009948 1.45015 
0.773043795514 0.398538629324 1.70031 0.648674460454 0.334420678165 1.42676 0.657642239704 0.339043969201 1.44648 
0.774127438757 0.407000212601 1.70269 0.648674460454 0.341042869811 1.42676 0.658912759106 0.346425691191 1.44928 
0.769894216832 0.412634281954 1.69338 0.648230466983 0.347427097693 1.42578 0.651736454486 0.349306174849 1.43349 
0.768561206651 0.419765930906 1.69045 0.648230466983 0.354044756696 1.42578 0.652504879709 0.356379317459 1.43518 
0.770265205029 0.428560093555 1.6942 0.648230466983 0.3606624157 1.42578 0.655442000577 0.364674768188 1.44164 
0.767526396185 0.434871803295 1.68817 0.648230466983 0.367280074704 1.42578 0.653515951265 0.370274770512 1.43741 
0.767399788672 0.442634304382 1.68789 0.648230466983 0.373897733707 1.42578 0.652316594392 0.376254601913 1.43477 
0.767272693373 0.450393934111 1.68761 0.648230466983 0.380515392711 1.42578 0.649955548547 0.381528026523 1.42958 
0.764469984591 0.456553051967 1.68145 0.648230466983 0.387133051715 1.42578 0.646053966765 0.385833212823 1.42099 
0.766674071806 0.465696193003 1.6863 0.648230466983 0.393750710718 1.42578 0.647594285909 0.393364279098 1.42438 
0.768589498227 0.474706049876 1.69051 0.648230466983 0.400368369722 1.42578 0.64975149149 0.40130780428 1.42913 
0.773109592398 0.485390333849 1.70045 0.648230466983 0.406986028726 1.42578 0.651125475678 0.408803635506 1.43215 
0.774991524194 0.494483626877 1.70459 0.648230466983 0.413603687729 1.42578 0.650029475195 0.41475154558 1.42974 
0.775291241466 0.502589659378 1.70525 0.648230466983 0.420221346733 1.42578 0.65224386011 0.422823065644 1.43461 
0.773778617715 0.509508442858 1.70192 0.647786473513 0.426546650253 1.4248 0.653104856237 0.430048634979 1.4365 
0.773185361791 0.517011102098 1.70062 0.647786473513 0.433159776614 1.4248 0.651452183764 0.43561095196 1.43287 
0.773372183751 0.525031232103 1.70103 0.647786473513 0.439772902974 1.4248 0.652797496987 0.443174814608 1.43583 
0.775006645554 0.534052737071 1.70463 0.647786473513 0.446386029335 1.4248 0.652867412951 0.449887276234 1.43598 
0.776962341403 0.543332253843 1.70893 0.647786473513 0.452999155695 1.4248 0.651757429275 0.455776057779 1.43354 
0.774381033172 0.549432642376 1.70325 0.647786473513 0.459612282056 1.4248 0.654976110944 0.464713416152 1.44062 
0.770792501474 0.554755407064 1.69536 0.647786473513 0.466225408417 1.4248 0.649001927318 0.467100195819 1.42748 
0.768371728968 0.56085728453 1.69003 0.647786473513 0.472838534777 1.4248 0.646474492319 0.471880880842 1.42192 
0.767264888801 0.567882227415 1.6876 0.647786473513 0.479451661138 1.4248 0.64530001252 0.477611335812 1.41934 
0.765730314689 0.574563622287 1.68422 0.647786473513 0.486064787498 1.4248 0.642941188811 0.482429141533 1.41415 
0.768069193379 0.584159662737 1.68937 0.647786473513 0.492677913859 1.4248 0.643802401732 0.48964780401 1.41604 
0.766075233444 0.590463857818 1.68498 0.647342480042 0.498948825661 1.42383 0.638767043166 0.492339180395 1.40497 
0.764347225165 0.596935042234 1.68118 0.647342480042 0.505557419378 1.42383 0.641543790905 0.501028795958 1.41107 
0.763741286811 0.604258706886 1.67985 0.647342480042 0.512166013096 1.42383 0.641060178388 0.507195566245 1.41001 
0.766008027401 0.613872139528 1.68483 0.647342480042 0.518774606813 1.42383 0.64451158808 0.516505954732 1.4176 
0.769693520077 0.624683312888 1.69294 0.647342480042 0.525383200531 1.42383 0.653240894275 0.530170353921 1.4368 
0.771997657578 0.634434525266 1.69801 0.647342480042 0.531991794248 1.42383 0.651095612348 0.53507615168 1.43208 
0.77616643758 0.645784198156 1.70718 0.647342480042 0.538600387965 1.42383 0.653792363216 0.543966804795 1.43801 
0.775284358267 0.652965020089 1.70524 0.647342480042 0.545208981683 1.42383 0.660082957229 0.555939349003 1.45185 
0.775105449277 0.660727239268 1.70484 0.647342480042 0.5518175754 1.42383 0.655131768811 0.558457440039 1.44096 
0.775588411413 0.669056764773 1.7059 0.647342480042 0.558426169117 1.42383 0.655486497481 0.565451557687 1.44174 
0.775471776409 0.676872791107 1.70565 0.647342480042 0.565034762835 1.42383 0.653331568235 0.570262355849 1.437 
0.77814164486 0.687147090535 1.71152 0.647342480042 0.571643356552 1.42383 0.650161990336 0.57413315813 1.43003 
0.778890504453 0.695759921729 1.71317 0.646898486572 0.577855343994 1.42285 0.658185958271 0.587938109647 1.44768 
0.779414603191 0.704184976064 1.71432 0.646898486572 0.584459405068 1.42285 0.659222882475 0.595594241904 1.44996 
0.77753863322 0.710427816961 1.71019 0.646898486572 0.591063466142 1.42285 0.654410550414 0.597927149679 1.43937 
0.775229075877 0.716231764988 1.70511 0.646898486572 0.597667527216 1.42285 0.657010123512 0.607009637566 1.44509 
0.775677459419 0.724564765777 1.7061 0.646898486572 0.60427158829 1.42285 0.657050989122 0.613755099179 1.44518 
0.773671467436 0.730589218981 1.70169 0.646898486572 0.610875649365 1.42285 0.657345720139 0.620741123967 1.44583 
0.775136288179 0.739885686411 1.70491 0.646898486572 0.617479710439 1.42285 0.661302963701 0.631229120202 1.45453 
0.775921352317 0.748556278927 1.70664 0.646898486572 0.624083771513 1.42285 0.658914981241 0.63567647032 1.44928 
0.775075260756 0.755652620072 1.70478 0.646898486572 0.630687832587 1.42285 0.658241728447 0.641746823729 1.4478 
0.774470135378 0.762969073826 1.70345 0.646898486572 0.637291893661 1.42285 0.645323426239 0.635740223341 1.41939 
0.770921114328 0.76734294057 1.69564 0.646898486572 0.643895954736 1.42285 0.65497730331 0.651937274239 1.44062 
0.768336229002 0.772613848213 1.68995 0.646898486572 0.65050001581 1.42285 0.657123398213 0.660781853413 1.44534 
0.767824216512 0.779937553533 1.68883 0.646454493101 0.65665307889 1.42188 0.662777811152 0.67323391663 1.45778 
0.803644180767 -0.808035080885 1.74967 0.657570268092 -0.661163058828 1.43164 0.692884822336 -0.696670562494 1.50853 
0.797376619972 -0.793675654927 1.73602 0.657570268092 -0.654518203965 1.43164 0.686942173574 -0.683753781905 1.49559 
0.792893063875 -0.78120059513 1.72626 0.657570268092 -0.647873349103 1.43164 0.682795903984 -0.672726992891 1.48656 
0.795989474461 -0.776207740689 1.733 0.657570268092 -0.64122849424 1.43164 0.684631761007 -0.667617461619 1.49056 
0.799144636414 -0.77120900438 1.73987 0.657570268092 -0.634583639377 1.43164 0.689247329728 -0.665153368627 1.50061 
0.797120807869 -0.7612008868 1.73547 0.657570268092 -0.627938784515 1.43164 0.687674402868 -0.656686364382 1.49718 
0.795429556959 -0.7515479017 1.73178 0.657570268092 -0.621293929652 1.43164 0.685657911399 -0.64783205513 1.49279 
0.792134114482 -0.740429615209 1.72461 0.657570268092 -0.61464907479 1.43164 0.685235153426 -0.640508206505 1.49187 
0.789677453172 -0.730153486567 1.71926 0.657121720842 -0.607589483079 1.43066 0.678252172908 -0.627127173039 1.47667 
0.791944774103 -0.724247171185 1.7242 0.657121720842 -0.600949160859 1.43066 0.679157973342 -0.621101694292 1.47864 
0.79499666944 -0.719004611097 1.73084 0.657121720842 -0.59430883864 1.43066 0.681075852311 -0.6159732451 1.48282 
0.797120588851 -0.712870475896 1.73547 0.657121720842 -0.58766851642 1.43066 0.684687336625 -0.612320637964 1.49068 
0.794775188285 -0.702741634918 1.73036 0.657121720842 -0.581028194201 1.43066 0.682454729922 -0.603427685882 1.48582 
0.794160406971 -0.694172923682 1.72902 0.657121720842 -0.574387871981 1.43066 0.681715656341 -0.595885347756 1.48421 
0.789996670758 -0.682550370681 1.71996 0.657121720842 -0.567747549762 1.43066 0.679109077749 -0.586744438183 1.47853 
0.78362524105 -0.669126848942 1.70608 0.657121720842 -0.561107227542 1.43066 0.685852727209 -0.585640239944 1.49322 
0.784508701728 -0.661953635453 1.70801 0.657121720842 -0.554466905323 1.43066 0.686597111957 -0.579337684018 1.49484 
0.780946058253 -0.651055956776 1.70025 0.657121720842 -0.547826583104 1.43066 0.688355272625 -0.573865244449 1.49866 
0.780184152127 -0.642536885784 1.69859 0.657121720842 -0.541186260884 1.43066 0.685516535789 -0.564571401326 1.49248 
0.784380029116 -0.638066199359 1.70773 0.657121720842 -0.534545938665 1.43066 0.684981257723 -0.557208714556 1.49132 
0.784738615046 -0.630427984931 1.70851 0.656673173592 -0.527545271315 1.42969 0.67463795088 -0.541977463293 1.4688 
0.790357337352 -0.626955154473 1.72074 0.656673173592 -0.520909481738 1.42969 0.680447875211 -0.539768890036 1.48145 
0.791237677034 -0.619657902759 1.72266 0.656673173592 -0.514273692162 1.42969 0.688113422869 -0.538896127992 1.49814 
0.791886296507 -0.612163728946 1.72407 0.656673173592 -0.507637902586 1.42969 0.688496593481 -0.532238837686 1.49897 
0.791063175071 -0.603533596578 1.72228 0.656673173592 -0.501002113009 1.42969 0.680451543749 -0.519143578462 1.48146 
0.790373708888 -0.59502072007 1.72078 0.656673173592 -0.494366323433 1.42969 0.677606619677 -0.510125747137 1.47526 
0.790012549506 -0.586765621042 1.71999 0.656673173592 -0.487730533857 1.42969 0.675961307627 -0.502056399887 1.47168 
0.788396311992 -0.577598320386 1.71647 0.656673173592 -0.481094744281 1.42969 0.674737001414 -0.494328744048 1.46902 
0.789487565249 -0.570419898397 1.71885 0.656673173592 -0.474458954704 1.42969 0.674685203843 -0.487472991806 1.4689 
0.787679468657 -0.561153884387 1.71491 0.656673173592 -0.467823165128 1.42969 0.673166209971 -0.479573035218 1.4656 
0.787844826652 -0.553310387203 1.71527 0.656673173592 -0.461187375552 1.42969 0.673331567966 -0.472886713199 1.46596 
0.787570288577 -0.545159050402 1.71467 0.656224626342 -0.454241099919 1.42871 0.673057029891 -0.465892551564 1.46536 
0.788548036165 -0.537867444296 1.7168 0.656224626342 -0.447609842986 1.42871 0.674034777478 -0.459758120624 1.46749 
0.789075648628 -0.530253589782 1.71795 0.656224626342 -0.440978586053 1.42871 0.674404259515 -0.453195178679 1.46829 
0.789987855315 -0.522883630421 1.71994 0.656224626342 -0.43434732912 1.42871 0.675225190779 -0.446923578294 1.47008 
0.792474795755 -0.516521619795 1.72535 0.656224626342 -0.427716072187 1.42871 0.677408573363 -0.441523409262 1.47483 
0.793390944752 -0.509101405196 1.72734 0.656224626342 -0.421084815254 1.42871 0.677852302234 -0.434962816081 1.4758 
0.793968383631 -0.501448754863 1.7286 0.656224626342 -0.414453558321 1.42871 0.678372084832 -0.428441288452 1.47693 
0.797444789079 -0.495586047912 1.73617 0.656224626342 -0.407822301388 1.42871 0.682109613551 -0.423908980599 1.48507 
0.794534597878 -0.485748556793 1.72983 0.656224626342 -0.401191044454 1.42871 0.679747731939 -0.415572186101 1.47992 
0.790059583452 -0.475029020343 1.72009 0.656224626342 -0.394559787521 1.42871 0.675602612189 -0.406210941214 1.4709 
0.788257181308 -0.465979845613 1.71617 0.656224626342 -0.387928530588 1.42871 0.674067903832 -0.398476620586 1.46756 
0.785510541209 -0.456418451499 1.71019 0.656224626342 -0.381297273655 1.42871 0.672686124243 -0.390862175699 1.46455 
0.784806674645 -0.448078872512 1.70866 0.655776079093 -0.374409922384 1.42773 0.672438251513 -0.383923051761 1.46401 
0.78345243647 -0.439388766724 1.70571 0.655776079093 -0.367783198094 1.42773 0.67361004835 -0.377785140003 1.46656 
0.783393192314 -0.431439224391 1.70558 0.655776079093 -0.361156473804 1.42773 0.673618261496 -0.37098272378 1.46658 
0.777748625978 -0.420471307728 1.69329 0.655776079093 -0.354529749514 1.42773 0.671562565946 -0.36306433839 1.4621 
0.77318271941 -0.410189721323 1.68335 0.655776079093 -0.347903025224 1.42773 0.667135078256 -0.35392921358 1.45246 
0.774148694822 -0.402879292742 1.68545 0.655776079093 -0.341276300934 1.42773 0.66804432821 -0.347660892887 1.45444 
0.771801980153 -0.393858840152 1.68034 0.655776079093 -0.334649576644 1.42773 0.665835868155 -0.339783195052 1.44964 
0.771979986391 -0.386148694912 1.68073 0.655776079093 -0.328022852354 1.42773 0.666013874394 -0.333143854665 1.45002 
0.776100685722 -0.380367267626 1.6897 0.655776079093 -0.321396128064 1.42773 0.66991462569 -0.328325435609 1.45852 
0.774371928116 -0.37169484811 1.68594 0.655776079093 -0.314769403774 1.42773 0.668185868084 -0.320726043557 1.45475 
0.772580969621 -0.363028139768 1.68204 0.655776079093 -0.308142679484 1.42773 0.666533328466 -0.313197404338 1.45115 
0.774267840186 -0.355996680654 1.68571 0.655776079093 -0.301515955194 1.42773 0.668081780154 -0.307173931031 1.45453 
0.771987268714 -0.347147050947 1.68075 0.655327531843 -0.294687528284 1.42676 0.666021156717 -0.299496234967 1.45004 
0.773388705098 -0.339962029458 1.6838 0.655327531843 -0.288065336637 1.42676 0.667341063943 -0.293346180185 1.45291 
0.775167727155 -0.332910845988 1.68767 0.655327531843 -0.28144314499 1.42676 0.668981667123 -0.287307178757 1.45649 
0.774665575442 -0.324867065125 1.68658 0.655327531843 -0.274820953343 1.42676 0.668421147323 -0.280311947868 1.45526 
0.774110531073 -0.31681178611 1.68537 0.655327531843 -0.268198761696 1.42676 0.66794774162 -0.273363697503 1.45423 
0.773273556798 -0.308655191288 1.68355 0.655327531843 -0.26157657005 1.42676 0.667167547557 -0.266302559039 1.45254 
0.772572865984 -0.300568532904 1.68202 0.655327531843 -0.254954378403 1.42676 0.666466856743 -0.259288119193 1.45101 
0.771375334624 -0.292307761156 1.67941 0.655327531843 -0.248332186756 1.42676 0.665623695232 -0.252233852175 1.44917 
0.774231209557 -0.285566244026 1.68563 0.655327531843 -0.241709995109 1.42676 0.667986781438 -0.246379213186 1.45432 
0.773454629278 -0.277463926113 1.68394 0.655327531843 -0.235087803462 1.42676 0.667348620037 -0.239400168015 1.45293 
0.773471110324 -0.269653786626 1.68398 0.655327531843 -0.228465611815 1.42676 0.667365101082 -0.232662247066 1.45297 
0.774126957364 -0.262059754125 1.6854 0.654878984593 -0.221691576623 1.42578 0.667964167911 -0.226121211698 1.45427 
0.771675771484 -0.253432061815 1.68007 0.654878984593 -0.215073917619 1.42578 0.6656512914 -0.218611734959 1.44923 
0.771786429931 -0.245669376203 1.68031 0.654878984593 -0.208456258616 1.42578 0.665761949846 -0.211920444019 1.44948 
0.77153116537 -0.237791673941 1.67975 0.654878984593 -0.201838599612 1.42578 0.665596263326 -0.205141745051 1.44911 
0.773489453015 -0.230578995693 1.68402 0.654878984593 -0.195220940608 1.42578 0.667383443774 -0.198948548824 1.45301 
0.774064482705 -0.222928365463 1.68527 0.654878984593 -0.188603281605 1.42578 0.667901693251 -0.192353784592 1.45413 
0.776262484688 -0.215717124692 1.69005 0.654878984593 -0.181985622601 1.42578 0.670018056569 -0.186192649401 1.45874 
0.776625231945 -0.207970004548 1.69084 0.654878984593 -0.175367963597 1.42578 0.670289528403 -0.179494704185 1.45933 
0.775395614563 -0.199805229999 1.68817 0.654878984593 -0.168750304594 1.42578 0.668964310008 -0.172379834644 1.45645 
0.77524504023 -0.191932452117 1.68784 0.654878984593 -0.16213264559 1.42578 0.668608626057 -0.165531782142 1.45567 
0.774350573937 -0.183886064375 1.68589 0.654878984593 -0.155514986586 1.42578 0.667714159764 -0.158562972766 1.45373 
0.77561151078 -0.176347819848 1.68864 0.654878984593 -0.148897327583 1.42578 0.668929650535 -0.152091973706 1.45637 
0.774305237375 -0.168226336689 1.68579 0.654430437343 -0.142182216751 1.4248 0.667668823201 -0.145058401812 1.45363 
0.772893835708 -0.160109475807 1.68272 0.654430437343 -0.135569090391 1.4248 0.666395840412 -0.138047793577 1.45086 
0.770443525896 -0.151816422256 1.67738 0.654430437343 -0.12895596403 1.4248 0.664472212241 -0.130934702623 1.44667 
0.769134350513 -0.143786220233 1.67453 0.654430437343 -0.12234283767 1.4248 0.663461885843 -0.124031226495 1.44447 
0.769386056044 -0.136058503808 1.67508 0.654430437343 -0.115729711309 1.4248 0.663281579923 -0.117294950511 1.44408 
0.774228745613 -0.129091178939 1.68563 0.654430437343 -0.109116584949 1.4248 0.666277297346 -0.111091873432 1.4506 
0.773837471365 -0.121206185828 1.68477 0.654430437343 -0.102503458588 1.4248 0.667282695856 -0.104516508216 1.45279 
0.773481677904 -0.113334299314 1.684 0.654430437343 -0.0958903322275 1.4248 0.666983682608 -0.0977296948095 1.45214 
0.775809173814 -0.105835657041 1.68907 0.654430437343 -0.089277205867 1.4248 0.669074694683 -0.0912749711033 1.45669 
0.772128918095 -0.0975311089346 1.68105 0.654430437343 -0.0826640795065 1.4248 0.665614387 -0.0840767749602 1.44915 
0.772001504832 -0.089713813604 1.68078 0.654430437343 -0.076050953146 1.4248 0.665234337383 -0.0773064676343 1.44833 
0.770322190361 -0.08173443008 1.67712 0.654430437343 -0.0694378267854 1.4248 0.664000120641 -0.0704532105043 1.44564 
0.768850285189 -0.0738088971453 1.67392 0.653981890094 -0.062781640315 1.42383 0.662928797949 -0.0636405349716 1.44331 
0.767448246508 -0.0659191129989 1.67086 0.653981890094 -0.0561730465976 1.42383 0.662474665761 -0.0569025241114 1.44232 
0.768163173442 -0.0582181066343 1.67242 0.653981890094 -0.0495644528802 1.42383 0.662849677981 -0.0502365312077 1.44313 
0.769271291025 -0.0505284775249 1.67483 0.653981890094 -0.0429558591629 1.42383 0.659299408979 -0.0433051327372 1.43541 
0.767666989948 -0.0426657011151 1.67134 0.653981890094 -0.0363472654455 1.42383 0.659308552947 -0.0366433128309 1.43543 
0.764783190321 -0.0347771652161 1.66506 0.653981890094 -0.0297386717281 1.42383 0.658048930208 -0.0299236131962 1.43268 
0.764561271131 -0.0270410574255 1.66458 0.653981890094 -0.0231300780108 1.42383 0.659756333637 -0.0233343089408 1.4364 
0.765146375612 -0.0193298224589 1.66585 0.653981890094 -0.0165214842934 1.42383 0.657012157482 -0.0165980376595 1.43043 
0.764756251204 -0.0115919800691 1.665 0.653981890094 -0.00991289057605 1.42383 0.652546122762 -0.00989112758128 1.4207 
0.768877169552 -0.00388481463256 1.67397 0.653981890094 -0.00330429685868 1.42383 0.65212796415 -0.00329492974659 1.41979 
0.769801038906 0.00388948255785 1.67599 0.653981890094 0.00330429685868 1.42383 0.651108658047 0.00328977961934 1.41757 
0.771283073624 0.0116909119775 1.67921 0.653981890094 0.00991289057605 1.42383 0.64910262465 0.00983893191577 1.41321 
0.77225622185 0.01950943785 1.68133 0.653533342844 0.0165101526855 1.42285 0.661376841987 0.0167083022824 1.43993 
0.772895423582 0.0273358203223 1.68272 0.653533342844 0.0231142137597 1.42285 0.655837787192 0.0231957175114 1.42787 
0.774382112416 0.0352136592498 1.68596 0.653533342844 0.029718274834 1.42285 0.657748438593 0.0299099488706 1.43203 
0.773289873581 0.0429782119767 1.68358 0.653533342844 0.0363223359082 1.42285 0.657006846314 0.0365153876647 1.43041 
0.774669846278 0.0508830738565 1.68659 0.653533342844 0.0429263969824 1.42285 0.652456544722 0.0428556690476 1.42051 
0.772046129589 0.0585123909256 1.68087 0.653533342844 0.0495304580566 1.42285 0.644194996477 0.0488227167024 1.40252 
0.769569044924 0.0661012766185 1.67548 0.653533342844 0.0561345191308 1.42285 0.661670106033 0.0568334173491 1.44057 
0.767659652872 0.0736945975736 1.67132 0.653533342844 0.062738580205 1.42285 0.655375606121 0.0629154357299 1.42686 
0.764386604905 0.081104639454 1.6642 0.653533342844 0.0693426412792 1.42285 0.659834358518 0.070011205591 1.43657 
0.766157030536 0.0890346308895 1.66805 0.653533342844 0.0759467023534 1.42285 0.661508854611 0.0768735316039 1.44022 
0.765321260856 0.0966712028435 1.66623 0.653533342844 0.0825507634276 1.42285 0.660718257231 0.0834583225817 1.43849 
0.764936392861 0.104352395493 1.66539 0.653533342844 0.0891548245019 1.42285 0.660333389235 0.0900824848106 1.43766 
0.767531035014 0.112462382161 1.67104 0.653084795594 0.0956931622503 1.42188 0.662810145375 0.0971181678251 1.44305 
0.768000662671 0.120291966311 1.67207 0.653084795594 0.102292690681 1.42188 0.663105873365 0.103862292386 1.44369 
0.770414341853 0.128455183594 1.67732 0.653084795594 0.108892219112 1.42188 0.663933758425 0.110701123019 1.4455 
0.771224815045 0.136383670604 1.67909 0.653084795594 0.115491747544 1.42188 0.659623554452 0.116648063986 1.43611 
0.771154072486 0.144163798205 1.67893 0.653084795594 0.122091275975 1.42188 0.664161043537 0.124161930893 1.44599 
0.768415700287 0.151416837836 1.67297 0.653084795594 0.128690804406 1.42188 0.663175356575 0.130679156329 1.44384 
0.766319103273 0.158747481553 1.66841 0.653084795594 0.135290332837 1.42188 0.66176893755 0.137089303604 1.44078 
0.765587092997 0.16633222385 1.66681 0.653084795594 0.141889861268 1.42188 0.660414644621 0.143482351659 1.43783 
0.763970307939 0.173701004126 1.66329 0.653084795594 0.148489389699 1.42188 0.659516071755 0.149951644338 1.43588 
0.764517303426 0.181550944502 1.66448 0.653084795594 0.15508891813 1.42188 0.660063067242 0.156746057612 1.43707 
0.765223798197 0.189451428109 1.66602 0.653084795594 0.161688446561 1.42188 0.660718859528 0.163578461375 1.4385 
0.764860941431 0.197090637927 1.66523 0.652636248345 0.168172392592 1.4209 0.660356002762 0.170161631734 1.43771 
0.764999853098 0.204856881265 1.66553 0.652636248345 0.174767388379 1.4209 0.660494914429 0.176871835614 1.43801 
0.769181220196 0.213749298028 1.67464 0.652636248345 0.181362384167 1.4209 0.663259842465 0.184314595852 1.44403 
0.769216098687 0.221532044681 1.67471 0.652636248345 0.187957379955 1.4209 0.659598531736 0.189962497734 1.43606 
0.771614994208 0.230020215186 1.67994 0.652636248345 0.194552375743 1.4209 0.662888115502 0.197608481064 1.44322 
0.773611828882 0.238432949993 1.68428 0.652636248345 0.201147371531 1.4209 0.664535398706 0.204814778643 1.4468 
0.772369672765 0.24585502977 1.68158 0.652636248345 0.207742367319 1.4209 0.658521843122 0.209615826532 1.43371 
0.773185402371 0.253927851475 1.68335 0.652636248345 0.214337363107 1.4209 0.660981461165 0.21707807957 1.43907 
0.774274958245 0.262109855823 1.68573 0.652636248345 0.220932358895 1.4209 0.660786864372 0.223691529612 1.43864 
0.776630652621 0.270755291948 1.69086 0.652636248345 0.227527354683 1.4209 0.658688734238 0.22963742152 1.43408 
0.774460246806 0.2778246746 1.68613 0.652636248345 0.234122350471 1.4209 0.66024271611 0.2368510437 1.43746 
0.775719814791 0.286115298883 1.68887 0.652636248345 0.240717346259 1.4209 0.658806620252 0.242993216707 1.43433 
0.774688627004 0.293563312162 1.68663 0.652187701095 0.247142367928 1.41992 0.644524945906 0.244238615743 1.40324 
0.770756884772 0.299862027625 1.67807 0.652187701095 0.253732831073 1.41992 0.655262155205 0.254928943701 1.42662 
0.772245818532 0.308244965504 1.68131 0.652187701095 0.260323294218 1.41992 0.654254292751 0.261148182431 1.42442 
0.77011450729 0.315176376977 1.67667 0.652187701095 0.266913757362 1.41992 0.654517551439 0.267867269838 1.42499 
0.766814301189 0.321574521213 1.66948 0.652187701095 0.273504220507 1.41992 0.650163653532 0.272655407275 1.41552 
0.764460468459 0.328312405644 1.66436 0.652187701095 0.280094683652 1.41992 0.647699381374 0.278167087516 1.41015 
0.764629933027 0.336111895743 1.66473 0.652187701095 0.286685146797 1.41992 0.646971477671 0.28439222748 1.40857 
0.76484845745 0.343936872 1.6652 0.652187701095 0.293275609941 1.41992 0.64645344721 0.290697032022 1.40744 
0.765911731259 0.35215466774 1.66752 0.652187701095 0.299866073086 1.41992 0.648798354988 0.298307702842 1.41254 
0.77131866392 0.362434994831 1.67929 0.652187701095 0.306456536231 1.41992 0.652998119533 0.306837343822 1.42169 
0.772671478483 0.370878640361 1.68224 0.652187701095 0.313046999376 1.41992 0.653922481675 0.313879685816 1.4237 
0.77833055471 0.381460127341 1.69456 0.652187701095 0.31963746252 1.41992 0.65520329433 0.321115406014 1.42649 
0.779582840372 0.389951684878 1.69728 0.651739153845 0.326003559829 1.41895 0.658844072195 0.329557479616 1.43441 
0.777022748184 0.396523054153 1.69171 0.651739153845 0.332589490331 1.41895 0.657142582231 0.335346917873 1.43071 
0.775616548176 0.403643186971 1.68865 0.651739153845 0.339175420832 1.41895 0.646007473413 0.33619256318 1.40647 
0.769428928663 0.408198256251 1.67518 0.651739153845 0.345761351334 1.41895 0.652000277116 0.34589988273 1.41951 
0.768844371725 0.415657434318 1.6739 0.651739153845 0.352347281836 1.41895 0.651612507142 0.352278813306 1.41867 
0.772016452757 0.425173696763 1.68081 0.651739153845 0.358933212337 1.41895 0.657454134215 0.36208063144 1.43139 
0.770043326696 0.431868447771 1.67651 0.651739153845 0.365519142839 1.41895 0.655096359176 0.367401986316 1.42625 
0.770955916663 0.44017089693 1.6785 0.651739153845 0.37210507334 1.41895 0.653283663223 0.372986898181 1.42231 
0.769743875413 0.447257279483 1.67586 0.651739153845 0.378691003842 1.41895 0.654865788806 0.38050772534 1.42575 
0.765792421633 0.452699756965 1.66726 0.651739153845 0.385276934344 1.41895 0.646984509195 0.38246621643 1.40859 
0.766091325373 0.460617932377 1.66791 0.651739153845 0.391862864845 1.41895 0.647772478368 0.389477872618 1.41031 
0.766856516756 0.468827219452 1.66958 0.651739153845 0.398448795347 1.41895 0.648227650889 0.396301994568 1.4113 
0.772104114396 0.479837641265 1.681 0.651290606595 0.404755968294 1.41797 0.65173718269 0.40503350084 1.41894 
0.772697979566 0.488014948362 1.68229 0.651290606595 0.411337366153 1.41797 0.650622768362 0.410915577758 1.41651 
0.774580651518 0.497031256449 1.68639 0.651290606595 0.417918764011 1.41797 0.652453040447 0.41866467208 1.4205 
0.775116586636 0.505207833742 1.68756 0.651290606595 0.42450016187 1.41797 0.652210533639 0.425099754701 1.41997 
0.775013374775 0.512972198623 1.68733 0.651290606595 0.431081559728 1.41797 0.651761931635 0.431393524205 1.41899 
0.775534416721 0.521153971968 1.68847 0.651290606595 0.437662957587 1.41797 0.654081816697 0.439538632218 1.42405 
0.776922328792 0.529937566564 1.69149 0.651290606595 0.444244355445 1.41797 0.656047331909 0.447488910717 1.42832 
0.777638679338 0.538284353958 1.69305 0.651290606595 0.450825753304 1.41797 0.656732308239 0.454592519196 1.42982 
0.775198772844 0.544428951808 1.68774 0.651290606595 0.457407151162 1.41797 0.655175533898 0.460135569954 1.42643 
0.77272552098 0.550500482642 1.68235 0.651290606595 0.46398854902 1.41797 0.652338822971 0.464735313046 1.42025 
0.770942118579 0.557020457708 1.67847 0.651290606595 0.470569946879 1.41797 0.650885972297 0.470277590842 1.41709 
0.769379814053 0.563666371312 1.67507 0.651290606595 0.477151344737 1.41797 0.647112031966 0.474090019296 1.40887 
0.767560109549 0.570089531677 1.67111 0.650842059346 0.483399593324 1.41699 0.644786123931 0.478901671479 1.40381 
0.768908653276 0.57886108229 1.67404 0.650842059346 0.489976458539 1.41699 0.646209845317 0.486489167279 1.40691 
0.766683712176 0.58493353354 1.6692 0.650842059346 0.496553323755 1.41699 0.644312772983 0.49157187119 1.40278 
0.766680426918 0.592678457908 1.66919 0.650842059346 0.50313018897 1.41699 0.644263658373 0.498044789099 1.40267 
0.767774253628 0.601282519279 1.67157 0.650842059346 0.509707054185 1.41699 0.650666571805 0.509569621092 1.41661 
0.77052335767 0.611221744777 1.67756 0.650842059346 0.5162839194 1.41699 0.656145670638 0.520491037219 1.42854 
0.77482753867 0.622465817926 1.68693 0.650842059346 0.522860784616 1.41699 0.652305313338 0.524036305035 1.42018 
0.775754638528 0.631049740517 1.68895 0.650842059346 0.529437649831 1.41699 0.652451452572 0.530746835916 1.4205 
0.779576981662 0.642036837919 1.69727 0.650842059346 0.536014515046 1.41699 0.656071807083 0.54032158257 1.42838 
0.779319198404 0.649699682825 1.69671 0.650842059346 0.542591380262 1.41699 0.664711871825 0.55415430953 1.44719 
0.778490820555 0.656875860902 1.6949 0.650842059346 0.549168245477 1.41699 0.657328254073 0.554641174165 1.43111 
0.779770538123 0.665835370964 1.69769 0.650842059346 0.555745110692 1.41699 0.659654545387 0.563269971694 1.43618 
0.779046138695 0.673089204583 1.69611 0.650393512096 0.561934434918 1.41602 0.657486822534 0.568062994503 1.43146 
0.78163010376 0.683220228057 1.70174 0.650393512096 0.56850676749 1.41602 0.658570902978 0.575654597181 1.43382 
0.782708106476 0.692071899723 1.70409 0.650393512096 0.575079100062 1.41602 0.659992379437 0.583566435635 1.43691 
0.783656889037 0.700829795693 1.70615 0.650393512096 0.581651432634 1.41602 0.66268169178 0.592640837025 1.44277 
0.780344472726 0.705752987028 1.69894 0.650393512096 0.588223765206 1.41602 0.65814261482 0.595232147511 1.43289 
0.777957568398 0.711455630038 1.69374 0.650393512096 0.594796097779 1.41602 0.659282270882 0.602925021179 1.43537 
0.778400147429 0.719726236714 1.69471 0.650393512096 0.601368430351 1.41602 0.659693311434 0.609967233424 1.43626 
0.77724258671 0.726510093279 1.69219 0.650393512096 0.607940762923 1.41602 0.659647153557 0.616590396944 1.43616 
0.778440446596 0.735496033708 1.6948 0.650393512096 0.614513095495 1.41602 0.661931667338 0.625414722529 1.44114 
0.778267149227 0.743196813219 1.69442 0.650393512096 0.621085428067 1.41602 0.661028276094 0.631240967486 1.43917 
0.777339830352 0.750166427095 1.6924 0.650393512096 0.627657760639 1.41602 0.661163409714 0.638051175849 1.43946 
0.774740479329 0.755486820334 1.68674 0.650393512096 0.634230093211 1.41602 0.657883134179 0.641533585056 1.43232 
0.774062018761 0.762647243713 1.68526 0.649944964846 0.640360493076 1.41504 0.657407100269 0.647712587449 1.43129 
0.773226139572 0.769637267209 1.68344 0.649944964846 0.646928293005 1.41504 0.656466257081 0.653419317141 1.42924 
0.771823443839 0.776040483833 1.68039 0.649944964846 0.653496092934 1.41504 0.65576764693 0.659350588619 1.42772 
0.806263192199 -0.802520980781 1.73773 0.661074401174 -0.658006072872 1.4248 0.704175636549 -0.700907257026 1.5177 
0.800626144156 -0.788900949983 1.72558 0.661074401174 -0.651392946511 1.4248 0.698609993955 -0.688378829396 1.5057 
0.793733997414 -0.774169538544 1.71072 0.661074401174 -0.644779820151 1.4248 0.687601884546 -0.670653437291 1.48198 
0.79579264247 -0.768216646546 1.71516 0.661074401174 -0.63816669379 1.4248 0.684642679071 -0.660918278115 1.4756 
0.800256672126 -0.764520536936 1.72478 0.660621300145 -0.631120700008 1.42383 0.690513855123 -0.659678377786 1.48826 
0.80011386123 -0.756380081356 1.72447 0.660621300145 -0.624512106291 1.42383 0.690371044227 -0.652635745862 1.48795 
0.799689798048 -0.747979417367 1.72356 0.660621300145 -0.617903512574 1.42383 0.689946981045 -0.645332905529 1.48703 
0.794500651877 -0.735177947507 1.71238 0.660621300145 -0.611294918856 1.42383 0.686769134412 -0.635490381859 1.48018 
0.788552096878 -0.721785188483 1.69956 0.660621300145 -0.604686325139 1.42383 0.686696124969 -0.628553387854 1.48003 
0.789863501345 -0.715084074511 1.70238 0.660621300145 -0.598077731422 1.42383 0.687382137184 -0.622305016711 1.48151 
0.792284925899 -0.709350548997 1.7076 0.660621300145 -0.591469137704 1.42383 0.684781507633 -0.61310031594 1.4759 
0.797015882504 -0.705613249988 1.7178 0.660621300145 -0.584860543987 1.42383 0.688289058274 -0.609355334068 1.48346 
0.799262969357 -0.699607128482 1.72264 0.660621300145 -0.578251950269 1.42383 0.690351796283 -0.604275509259 1.48791 
0.800310046454 -0.692517666531 1.7249 0.660621300145 -0.571643356552 1.42383 0.69151286767 -0.598374192123 1.49041 
0.798071311438 -0.682596873707 1.72007 0.660621300145 -0.565034762835 1.42383 0.68947701041 -0.589715286158 1.48602 
0.790642324048 -0.668333527943 1.70406 0.660621300145 -0.558426169117 1.42383 0.688134410999 -0.581683126002 1.48313 
0.789161117316 -0.659187002086 1.70087 0.660168199117 -0.551439099697 1.42285 0.688017098098 -0.574701310452 1.48287 
0.784101452286 -0.647116819035 1.68996 0.660168199117 -0.544835038622 1.42285 0.685424543835 -0.565679031969 1.47729 
0.781823612971 -0.637415870747 1.68505 0.660168199117 -0.538230977548 1.42285 0.683083097807 -0.556913350221 1.47224 
0.784807154926 -0.631997433924 1.69148 0.660168199117 -0.531626916474 1.42285 0.685673716214 -0.552166256942 1.47782 
0.785151239582 -0.624420180005 1.69223 0.660168199117 -0.5250228554 1.42285 0.678116022026 -0.539296516635 1.46153 
0.790306148749 -0.62061390011 1.70334 0.660168199117 -0.518418794326 1.42285 0.687825890792 -0.540137906502 1.48246 
0.792894167577 -0.614714427957 1.70891 0.660168199117 -0.511814733251 1.42285 0.686445901696 -0.532187291872 1.47949 
0.795548835178 -0.608814181458 1.71464 0.660168199117 -0.505210672177 1.42285 0.682227338637 -0.522091995331 1.4704 
0.795622840204 -0.600911720076 1.7148 0.660168199117 -0.498606611103 1.42285 0.68184663864 -0.514979731285 1.46957 
0.793734827067 -0.591545547765 1.71073 0.660168199117 -0.492002550029 1.42285 0.680244357914 -0.506964678372 1.46612 
0.792445159502 -0.582657091809 1.70795 0.660168199117 -0.485398488955 1.42285 0.681610685394 -0.501164395965 1.46907 
0.791001619005 -0.57368284042 1.70484 0.660168199117 -0.47879442788 1.42285 0.68132135782 -0.49413599467 1.46844 
0.791366666221 -0.566031076476 1.70562 0.659715098088 -0.471866282821 1.42188 0.680228981683 -0.486538995369 1.46609 
0.792106439934 -0.558636286342 1.70722 0.659715098088 -0.46526675439 1.42188 0.680452711378 -0.479892040452 1.46657 
0.793884883597 -0.551948831163 1.71105 0.659715098088 -0.458667225959 1.42188 0.679706632303 -0.472566349334 1.46496 
0.792794056144 -0.543259635278 1.7087 0.659715098088 -0.452067697528 1.42188 0.679288929792 -0.465480604184 1.46406 
0.794088922866 -0.536203187701 1.71149 0.659715098088 -0.445468169096 1.42188 0.679899222364 -0.459097362838 1.46538 
0.794219731452 -0.52834645583 1.71177 0.659715098088 -0.438868640665 1.42188 0.68003003095 -0.452382939484 1.46566 
0.792490347923 -0.519268241918 1.70804 0.659715098088 -0.432269112234 1.42188 0.680273672311 -0.445739831116 1.46618 
0.793719893317 -0.512133825077 1.71069 0.659715098088 -0.425669583803 1.42188 0.679729032928 -0.438583223855 1.46501 
0.794025316154 -0.504387779168 1.71135 0.659715098088 -0.419070055372 1.42188 0.679808126491 -0.431833726463 1.46518 
0.794071610779 -0.496473609102 1.71145 0.659715098088 -0.412470526941 1.42188 0.679881910277 -0.425079326822 1.46534 
0.798305384138 -0.491134740307 1.72058 0.659715098088 -0.40587099851 1.42188 0.683777793721 -0.420674889359 1.47374 
0.796712616764 -0.482184838043 1.71714 0.659715098088 -0.399271470079 1.42188 0.682353169306 -0.412972438878 1.47067 
0.792712694863 -0.471834029512 1.70852 0.659261997059 -0.39240224938 1.4209 0.679459727641 -0.404424229941 1.46443 
0.790372797521 -0.462534712582 1.70348 0.659261997059 -0.385807253592 1.4209 0.679030465301 -0.397375975094 1.46351 
0.788075599641 -0.453306771502 1.69853 0.659261997059 -0.379212257805 1.4209 0.679071671388 -0.390606925421 1.46359 
0.786712480151 -0.444652735417 1.69559 0.659261997059 -0.372617262017 1.4209 0.678207726311 -0.383325456623 1.46173 
0.78441196366 -0.435505528723 1.69063 0.659261997059 -0.366022266229 1.4209 0.675984201597 -0.375306434327 1.45694 
0.784863018212 -0.427904495579 1.6916 0.659261997059 -0.359427270441 1.4209 0.676435256149 -0.368790069551 1.45791 
0.780329242414 -0.417626592777 1.68183 0.659261997059 -0.352832274653 1.4209 0.672041304496 -0.359671667992 1.44844 
0.77680576244 -0.407969994621 1.67424 0.659261997059 -0.346237278865 1.4209 0.669341448475 -0.351530897861 1.44262 
0.778313960543 -0.400976139515 1.67749 0.659261997059 -0.339642283077 1.4209 0.670670496891 -0.345519777832 1.44549 
0.777265445381 -0.392660504083 1.67523 0.659261997059 -0.333047287289 1.4209 0.669810810698 -0.338376357951 1.44363 
0.777341607505 -0.384922762394 1.67539 0.659261997059 -0.326452291501 1.4209 0.669886972822 -0.331713549848 1.4438 
0.781824497934 -0.379321530358 1.68506 0.659261997059 -0.319857295713 1.4209 0.673591648959 -0.32680968145 1.45178 
0.782719472024 -0.37192573377 1.68698 0.65880889603 -0.313046999376 1.41992 0.674404155565 -0.320457417224 1.45353 
0.781047721707 -0.363318074282 1.68338 0.65880889603 -0.306456536231 1.41992 0.672872229393 -0.312998342901 1.45023 
0.781893746284 -0.355889862268 1.6852 0.65880889603 -0.299866073086 1.41992 0.673668364185 -0.306629567615 1.45195 
0.77870660754 -0.3466493192 1.67834 0.65880889603 -0.293275609941 1.41992 0.669193106561 -0.297898248913 1.4423 
0.77832806464 -0.338694721355 1.67752 0.65880889603 -0.286685146797 1.41992 0.670692012553 -0.29185616532 1.44553 
0.778508541771 -0.330985366229 1.67791 0.65880889603 -0.280094683652 1.41992 0.670698428534 -0.285149555961 1.44555 
0.775404478924 -0.321908824947 1.67122 0.65880889603 -0.273504220507 1.41992 0.66881732917 -0.277659217079 1.44149 
0.775823342949 -0.314321686856 1.67212 0.65880889603 -0.266913757362 1.41992 0.66906052805 -0.271067164577 1.44202 
0.775426658308 -0.30640391065 1.67127 0.65880889603 -0.260323294218 1.41992 0.668839508554 -0.264286814005 1.44154 
0.775811230018 -0.298794963087 1.6721 0.65880889603 -0.253732831073 1.41992 0.669048415119 -0.257676466599 1.44199 
0.778235696632 -0.291943557579 1.67732 0.65880889603 -0.247142367928 1.41992 0.670599644545 -0.251565492032 1.44533 
0.781071671016 -0.28519389973 1.68343 0.65880889603 -0.240551904783 1.41992 0.672903590268 -0.245698322154 1.4503 
0.780029129355 -0.277010132565 1.68119 0.658355795001 -0.233800532807 1.41895 0.67194340547 -0.23862587283 1.44823 
0.782181967654 -0.269950027113 1.68583 0.658355795001 -0.227214602305 1.41895 0.67387406276 -0.23257033406 1.45239 
0.781575768035 -0.26192223859 1.68452 0.658355795001 -0.220628671804 1.41895 0.673350385936 -0.225653669999 1.45126 
0.779636758908 -0.253473259237 1.68034 0.658355795001 -0.214042741302 1.41895 0.671551035023 -0.218332739762 1.44738 
0.777937574739 -0.245138646128 1.67668 0.658355795001 -0.2074568108 1.41895 0.670089463406 -0.211154248333 1.44423 
0.774023715486 -0.236162309624 1.66824 0.658355795001 -0.200870880299 1.41895 0.667509962346 -0.203663907514 1.43868 
0.776101553175 -0.229032466094 1.67272 0.658355795001 -0.194284949797 1.41895 0.669338738276 -0.197526085668 1.44262 
0.775215207473 -0.221015954125 1.67081 0.658355795001 -0.187699019296 1.41895 0.668628057719 -0.190627669203 1.44108 
0.779010039211 -0.214304963174 1.67899 0.658355795001 -0.181113088794 1.41895 0.671093896351 -0.184617329052 1.4464 
0.780959446653 -0.207028834562 1.68319 0.658355795001 -0.174527158292 1.41895 0.672478089021 -0.178270914879 1.44938 
0.780239695226 -0.199032822954 1.68164 0.658355795001 -0.167941227791 1.41895 0.671758337594 -0.171360107788 1.44783 
0.781623002933 -0.191566646734 1.68462 0.657902693972 -0.161244247532 1.41797 0.67308434395 -0.164965092194 1.45069 
0.779720111356 -0.183300259255 1.68052 0.657902693972 -0.154662849673 1.41797 0.671321110588 -0.15781731396 1.44689 
0.779176688796 -0.175377934084 1.67935 0.657902693972 -0.148081451815 1.41797 0.65989292033 -0.148529414122 1.42226 
0.776507363997 -0.167009247583 1.6736 0.657902693972 -0.141500053957 1.41797 0.669467279144 -0.143987335801 1.44289 
0.773411708297 -0.158606537487 1.66692 0.657902693972 -0.134918656098 1.41797 0.66694364137 -0.136772718232 1.43745 
0.771718663559 -0.150539370519 1.66327 0.657902693972 -0.12833725824 1.41797 0.665301869173 -0.129780617367 1.43392 
0.772082715192 -0.142886776624 1.66406 0.657902693972 -0.121755860381 1.41797 0.66558649538 -0.123177875916 1.43453 
0.771576737627 -0.135074589093 1.66297 0.657902693972 -0.115174462523 1.41797 0.664496552891 -0.11632880368 1.43218 
0.777311463454 -0.128302611904 1.67533 0.657902693972 -0.108593064664 1.41797 0.668908867525 -0.110409737749 1.44169 
0.776914281022 -0.120465110568 1.67447 0.657902693972 -0.102011666806 1.41797 0.668499350921 -0.103654740543 1.44081 
0.776641214642 -0.112653559057 1.67388 0.657902693972 -0.0954302689475 1.41797 0.668309581679 -0.0969398114708 1.4404 
0.778831497936 -0.105180142891 1.6786 0.657902693972 -0.088848871089 1.41797 0.666602764705 -0.0900238039022 1.43672 
0.774064866263 -0.0967929775139 1.66833 0.657449592943 -0.0822108151912 1.41699 0.66211495167 -0.082794195192 1.42705 
0.774063925989 -0.0890494311424 1.66833 0.657449592943 -0.0756339499759 1.41699 0.662809592273 -0.0762505720341 1.42854 
0.772439023398 -0.08113532609 1.66483 0.657449592943 -0.0690570847606 1.41699 0.661174567918 -0.0694483480838 1.42502 
0.772501026115 -0.0734140445574 1.66496 0.657449592943 -0.0624802195453 1.41699 0.658674436972 -0.0625966216614 1.41963 
0.772063577868 -0.0656490538927 1.66402 0.657449592943 -0.05590335433 1.41699 0.656820826769 -0.0558498899449 1.41564 
0.772878241571 -0.0579867575842 1.66577 0.657449592943 -0.0493264891147 1.41699 0.638918745382 -0.0479361746932 1.37705 
0.773110489034 -0.0502702914317 1.66627 0.657449592943 -0.0427496238994 1.41699 0.653454648959 -0.0424898589613 1.40838 
0.771989960013 -0.0424747491364 1.66386 0.657449592943 -0.0361727586841 1.41699 0.638528587343 -0.0351317283496 1.37621 
0.769304152779 -0.0346311625943 1.65807 0.657449592943 -0.0295958934688 1.41699 0.635391283075 -0.0286029118076 1.36945 
0.769569752283 -0.0269446480171 1.65864 0.657449592943 -0.0230190282535 1.41699 0.63565688258 -0.0222560085164 1.37002 
0.772186753648 -0.0193116257668 1.66428 0.657449592943 -0.0164421630382 1.41699 0.63078344694 -0.0157752691427 1.35952 
0.772419609524 -0.0115904695569 1.66479 0.657449592943 -0.00986529782294 1.41699 0.627537015679 -0.00941644746767 1.35252 
0.776501224566 -0.00388390528209 1.67358 0.656996491914 -0.00328616628607 1.41602 0.63091840379 -0.00315572885595 1.35981 
0.776649123999 0.00388464504575 1.6739 0.656996491914 0.00328616628607 1.41602 0.654701561752 0.00327468750008 1.41107 
0.775724005858 0.0116400533643 1.67191 0.656996491914 0.00985849885821 1.41602 0.653055807221 0.00979936728593 1.40752 
0.774227865375 0.0193626719491 1.66868 0.656996491914 0.0164308314303 1.41602 0.630380180387 0.0157651838457 1.35865 
0.776062172324 0.0271719646083 1.67264 0.656996491914 0.0230031640025 1.41602 0.654637733799 0.0229205777171 1.41093 
0.778323529205 0.0350371807997 1.67751 0.656996491914 0.0295754965746 1.41602 0.656168830318 0.0295382383807 1.41423 
0.777276341487 0.042765604897 1.67525 0.656996491914 0.0361478291468 1.41602 0.631349325435 0.0347367266471 1.36074 
0.779353626075 0.050676241581 1.67973 0.656996491914 0.0427201617189 1.41602 0.65637663068 0.0426798562188 1.41468 
0.776068256444 0.0582260949199 1.67265 0.656996491914 0.049292494291 1.41602 0.653699341214 0.0490451188727 1.40891 
0.772406279769 0.0656781940519 1.66476 0.656996491914 0.0558648268632 1.41602 0.652750439694 0.0555037823598 1.40686 
0.771058702442 0.0732769744296 1.66185 0.656996491914 0.0624371594353 1.41602 0.650022983891 0.0617744374305 1.40099 
0.768030469857 0.0806722611511 1.65533 0.656996491914 0.0690094920075 1.41602 0.645815095698 0.0678350223074 1.39192 
0.769153487837 0.0884845272508 1.65775 0.656543390885 0.0755296991833 1.41504 0.651745453647 0.0749777375593 1.4047 
0.767008005792 0.0959105520653 1.65312 0.656543390885 0.0820974991123 1.41504 0.654215993645 0.0818064696152 1.41002 
0.76618449246 0.103472181866 1.65135 0.656543390885 0.0886652990413 1.41504 0.649657549504 0.0877353754541 1.4002 
0.769436288809 0.111608468322 1.65836 0.656543390885 0.0952330989703 1.41504 0.651972723194 0.0945701133175 1.40519 
0.77073701841 0.119507289813 1.66116 0.656543390885 0.101800898899 1.41504 0.65570687966 0.101671192933 1.41324 
0.774990703436 0.127919548504 1.67033 0.656543390885 0.108368698828 1.41504 0.657871609649 0.108587933903 1.4179 
0.775908741873 0.135832963037 1.67231 0.656543390885 0.114936498757 1.41504 0.654724736719 0.114618119583 1.41112 
0.775801716667 0.14357503984 1.67207 0.656543390885 0.121504298686 1.41504 0.656378234675 0.121473733777 1.41468 
0.772207605588 0.150634748574 1.66433 0.656543390885 0.128072098615 1.41504 0.652909677714 0.127363269194 1.40721 
0.769034847492 0.157708957672 1.65749 0.656543390885 0.134639898544 1.41504 0.649926910101 0.133283031178 1.40078 
0.766988094126 0.164961867001 1.65308 0.656543390885 0.141207698473 1.41504 0.660468090935 0.142051813072 1.4235 
0.765260203971 0.172245596588 1.64935 0.656543390885 0.147775498402 1.41504 0.658278360743 0.148166007299 1.41878 
0.765542230601 0.179967256579 1.64996 0.656090289856 0.154236781217 1.41406 0.658684835287 0.154846719121 1.41965 
0.76705540662 0.187996299436 1.65322 0.656090289856 0.160800048503 1.41406 0.660935572612 0.161987570577 1.42451 
0.769106971972 0.196192955475 1.65765 0.656090289856 0.167363315789 1.41406 0.65798626766 0.167846964361 1.41815 
0.767880966429 0.203561788315 1.655 0.656090289856 0.173926583075 1.41406 0.661091768572 0.175252452573 1.42484 
0.770722416522 0.212025045604 1.66113 0.656090289856 0.18048985036 1.41406 0.663012304098 0.182394090271 1.42898 
0.770662183731 0.219717874731 1.661 0.656090289856 0.187053117646 1.41406 0.651386103381 0.185711941348 1.40392 
0.771318549687 0.22762097158 1.66241 0.656090289856 0.193616384932 1.41406 0.659650827654 0.194667122106 1.42174 
0.774899662873 0.236429569856 1.67013 0.656090289856 0.200179652218 1.41406 0.661002332004 0.201678364978 1.42465 
0.774072111897 0.243920586532 1.66835 0.656090289856 0.206742919504 1.41406 0.660396906728 0.208099992698 1.42334 
0.775634790531 0.252172150796 1.67172 0.656090289856 0.21330618679 1.41406 0.662349798712 0.215341260294 1.42755 
0.775600996008 0.259919968652 1.67164 0.656090289856 0.219869454075 1.41406 0.66068557058 0.221409427886 1.42397 
0.777870704727 0.268462105386 1.67653 0.656090289856 0.226432721361 1.41406 0.657449592943 0.226901849928 1.41699 
0.776547795741 0.275773813754 1.67368 0.655637188828 0.232835079815 1.41309 0.660029038693 0.234394748381 1.42255 
0.779056444455 0.284458076958 1.67909 0.655637188828 0.239393814458 1.41309 0.661089168994 0.241384504355 1.42484 
0.779576304877 0.292446466842 1.68021 0.655637188828 0.2459525491 1.41309 0.658449545763 0.247007563015 1.41915 
0.774906189474 0.298446396908 1.67014 0.655637188828 0.252511283743 1.41309 0.657701752073 0.253306427039 1.41754 
0.777215887456 0.307110910858 1.67512 0.655637188828 0.259070018386 1.41309 0.656367062018 0.259358422192 1.41466 
0.774683676603 0.31385995565 1.66967 0.655637188828 0.265628753029 1.41309 0.655946759928 0.265754174507 1.41375 
0.772910044927 0.320873261782 1.66584 0.655637188828 0.272187487671 1.41309 0.653452768413 0.271280626507 1.40838 
0.771256159799 0.32790199312 1.66228 0.655637188828 0.278746222314 1.41309 0.651512210601 0.276992474788 1.4042 
0.770543875247 0.335307378695 1.66074 0.655637188828 0.285304956957 1.41309 0.65273130237 0.284040440812 1.40682 
0.767470343622 0.341647379831 1.65412 0.655637188828 0.291863691599 1.41309 0.650619172367 0.28962986955 1.40227 
0.767015140806 0.349117657119 1.65314 0.655637188828 0.298422426242 1.41309 0.649853402866 0.295789855258 1.40062 
0.772196654171 0.359200844665 1.6643 0.655637188828 0.304981160885 1.41309 0.655916118086 0.305110909731 1.41369 
0.774468519987 0.368005119169 1.6692 0.655184087799 0.311324594978 1.41211 0.645531796935 0.306738104555 1.39131 
0.783515551505 0.380141986906 1.6887 0.655184087799 0.317878796977 1.41211 0.666855808798 0.323541621668 1.43727 
0.785958823582 0.389189821541 1.69397 0.655184087799 0.324432998977 1.41211 0.669617446294 0.331580086138 1.44322 
0.784115832934 0.396121196496 1.68999 0.655184087799 0.330987200976 1.41211 0.667700008139 0.337310018514 1.43908 
0.781234061717 0.402480533571 1.68378 0.655184087799 0.337541402976 1.41211 0.664203851396 0.342188255236 1.43155 
0.774162544048 0.406581804876 1.66854 0.655184087799 0.344095604975 1.41211 0.659157571431 0.346182435653 1.42067 
0.772696215755 0.413541451861 1.66538 0.655184087799 0.350649806975 1.41211 0.654543319315 0.350306872295 1.41073 
0.774705911297 0.422366877409 1.66971 0.655184087799 0.357204008974 1.41211 0.659248833235 0.359420093571 1.42087 
0.773035211874 0.429189156037 1.66611 0.655184087799 0.363758210974 1.41211 0.65690506418 0.364713697075 1.41582 
0.773492903648 0.437180983027 1.6671 0.655184087799 0.370312412973 1.41211 0.655644102601 0.370572415001 1.4131 
0.771492887387 0.443768275756 1.66279 0.655184087799 0.376866614973 1.41211 0.653815713842 0.376079516399 1.40916 
0.767683453761 0.449256663125 1.65458 0.655184087799 0.383420816972 1.41211 0.648469154887 0.37949116558 1.39764 
0.767409447109 0.456773171493 1.65399 0.65473098677 0.389705326704 1.41113 0.648866005458 0.386214405235 1.39849 
0.767899605961 0.464746684492 1.65504 0.65473098677 0.396254996061 1.41113 0.647663451434 0.391977596268 1.3959 
0.773743680023 0.476023848646 1.66764 0.65473098677 0.402804665417 1.41113 0.655666835086 0.403380419544 1.41315 
0.7732623708 0.483463147156 1.6666 0.65473098677 0.409354334773 1.41113 0.654267321496 0.409064439544 1.41013 
0.776383137323 0.493180958403 1.67333 0.65473098677 0.41590400413 1.41113 0.656754620479 0.41718947462 1.41549 
0.77759835738 0.501731687074 1.67595 0.65473098677 0.422453673486 1.41113 0.65743366361 0.424197528264 1.41696 
0.776977002771 0.509103338983 1.67461 0.65473098677 0.429003342842 1.41113 0.656620161421 0.430241198171 1.4152 
0.777600791028 0.517290877726 1.67595 0.65473098677 0.435553012199 1.41113 0.657252080275 0.437230143559 1.41657 
0.777302392584 0.524868196381 1.67531 0.65473098677 0.442102681555 1.41113 0.656953681832 0.4436035414 1.41592 
0.774252035926 0.5305537742 1.66873 0.65473098677 0.448652350912 1.41113 0.654020084972 0.448165207689 1.4096 
0.771875799793 0.536647005505 1.66361 0.65473098677 0.455202020268 1.41113 0.652995906292 0.453995704766 1.40739 
0.769952166897 0.543011895234 1.65947 0.65473098677 0.461751689624 1.41113 0.649701023309 0.458204287449 1.40029 
0.76946062529 0.550362612717 1.65841 0.654277885741 0.467977274995 1.41016 0.649244658979 0.464377220958 1.39931 
0.770041714085 0.558481433114 1.65966 0.654277885741 0.474522411708 1.41016 0.649887916421 0.471338536975 1.40069 
0.7689952454 0.565415193628 1.65741 0.654277885741 0.481067548422 1.41016 0.648102780227 0.476527210233 1.39685 
0.770163838971 0.573978833305 1.65992 0.654277885741 0.487612685135 1.41016 0.649519108113 0.484066118168 1.3999 
0.768237053395 0.580227999818 1.65577 0.654277885741 0.494157821848 1.41016 0.64882137014 0.490036667942 1.3984 
0.77074885479 0.589835359427 1.66118 0.654277885741 0.500702958561 1.41016 0.651419842593 0.498515767628 1.404 
0.7725987039 0.59897977527 1.66517 0.654277885741 0.507248095275 1.41016 0.659403093339 0.511221562586 1.4212 
0.776374121763 0.609673317631 1.67331 0.654277885741 0.513793231988 1.41016 0.663051795569 0.520683233295 1.42907 
0.780180070847 0.620466676629 1.68151 0.654277885741 0.520338368701 1.41016 0.660575337382 0.525346646966 1.42373 
0.78068842675 0.628680662891 1.68261 0.654277885741 0.526883505414 1.41016 0.661046856703 0.532334490731 1.42475 
0.783068368666 0.638430712231 1.68774 0.654277885741 0.533428642127 1.41016 0.663368501684 0.540840164088 1.42975 
0.783090105568 0.646282157309 1.68778 0.654277885741 0.539973778841 1.41016 0.664680016772 0.548558629595 1.43258 
0.7836040478 0.654545176844 1.68889 0.653824784712 0.546140439851 1.40918 0.663904180818 0.554559768624 1.4309 
0.783273569449 0.662104686395 1.68818 0.653824784712 0.552681043921 1.40918 0.663723814307 0.561048738353 1.43051 
0.784302560116 0.670820348887 1.6904 0.653824784712 0.559221647991 1.40918 0.666375439848 0.569956325251 1.43623 
0.786610820033 0.68066356529 1.69537 0.653824784712 0.565762252061 1.40918 0.666755254883 0.576951139504 1.43705 
0.7874839466 0.68929676931 1.69725 0.653824784712 0.572302856131 1.40918 0.668154547233 0.584845916917 1.44006 
0.789029755628 0.698542980671 1.70059 0.653824784712 0.578843460201 1.40918 0.66952900531 0.592746704011 1.44303 
0.785302734177 0.703099235398 1.69255 0.653824784712 0.585384064271 1.40918 0.670866571494 0.600641960029 1.44591 
0.782535565662 0.708449902788 1.68659 0.653824784712 0.591924668341 1.40918 0.673624392588 0.609849770906 1.45185 
0.781228364768 0.715081558651 1.68377 0.653824784712 0.598465272411 1.40918 0.672365809347 0.615436423732 1.44914 
0.78112670465 0.722802588155 1.68355 0.653824784712 0.605005876481 1.40918 0.672379968754 0.622175607038 1.44917 
0.780214141921 0.729763116548 1.68158 0.653824784712 0.611546480551 1.40918 0.672496175451 0.629010522234 1.44942 
0.780492296837 0.737831020789 1.68218 0.653824784712 0.618087084621 1.40918 0.672034722584 0.63530167739 1.44843 
0.779131279135 0.744338516148 1.67925 0.653371683683 0.62419482127 1.4082 0.671835495301 0.641834115841 1.448 
0.775787557259 0.748904782306 1.67204 0.653371683683 0.630730892697 1.4082 0.659933849866 0.637065665137 1.42235 
0.776927610776 0.75777740638 1.6745 0.653371683683 0.637266964124 1.4082 0.659832521609 0.64356855122 1.42213 
0.776431423114 0.765060561364 1.67343 0.653371683683 0.643803035551 1.4082 0.659943750389 0.650278854141 1.42237 
0.777734033262 0.77412423784 1.67624 0.653371683683 0.650339106978 1.4082 0.659410836764 0.656350229774 1.42122 

